Scenario Model Predictive Control for Data-based Energy Management in Plug-in Hybrid Electric Vehicles

One of the major limitations of optimization-based strategies for allocating the power flow in hybrid powertrains is that they rely on predictions of future power demand. These predictions are inherently uncertain as they are dependent on complex human behaviours that are challenging to model accurately. This paper proposes a data-based scenario model predictive control framework, where the inputs are determined at each control update by optimizing the power allocation over multiple previous examples of a route being driven. The proposed energy management optimization is convex, and results from scenario optimization are used to bound the confidence that the one-step-ahead optimization will be feasible with given probability. It is shown through numerical simulation that scenario model predictive control (MPC) obtains the same reduction in fuel consumption as nominal MPC with full preview of future driver behaviour, and that the scenario MPC optimization can be solved efficiently using a tailored optimization algorithm.

==> driver_behaviour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.824854in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.824854in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.438581in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515558in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515558in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900440in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900440in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285323in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285323in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670206in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670206in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055088in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055088in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439971in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439971in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824854in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824854in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631717in,y=0.135604in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{0.457556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259068in,y=0.415124in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{0.720387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=0.677955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{0.983218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=0.940787in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{1.246049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=1.203618in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139276in,y=0.858720in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Velocity (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515674in}{0.481621in}}%
\pgfpathlineto{\pgfqpoint{0.517394in}{0.541397in}}%
\pgfpathlineto{\pgfqpoint{0.518439in}{0.550395in}}%
\pgfpathlineto{\pgfqpoint{0.518977in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{0.520762in}{0.523662in}}%
\pgfpathlineto{\pgfqpoint{0.521151in}{0.526174in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{0.539313in}}%
\pgfpathlineto{\pgfqpoint{0.522527in}{0.536677in}}%
\pgfpathlineto{\pgfqpoint{0.523632in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{0.523811in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.524037in}{0.513895in}}%
\pgfpathlineto{\pgfqpoint{0.526228in}{0.636379in}}%
\pgfpathlineto{\pgfqpoint{0.528663in}{0.687249in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{0.532882in}{0.703523in}}%
\pgfpathlineto{\pgfqpoint{0.534339in}{0.709949in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{0.547205in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{0.549553in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{0.551993in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{0.887845in}}%
\pgfpathlineto{\pgfqpoint{0.559516in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{0.569369in}{0.869933in}}%
\pgfpathlineto{\pgfqpoint{0.576539in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{0.581217in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{0.583536in}{0.852803in}}%
\pgfpathlineto{\pgfqpoint{0.585851in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{0.588182in}{0.858494in}}%
\pgfpathlineto{\pgfqpoint{0.595510in}{0.890647in}}%
\pgfpathlineto{\pgfqpoint{0.603748in}{0.961579in}}%
\pgfpathlineto{\pgfqpoint{0.606738in}{0.972309in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.970461in}}%
\pgfpathlineto{\pgfqpoint{0.612741in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{0.615705in}{0.962508in}}%
\pgfpathlineto{\pgfqpoint{0.624661in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{0.627667in}{0.970055in}}%
\pgfpathlineto{\pgfqpoint{0.636572in}{0.959646in}}%
\pgfpathlineto{\pgfqpoint{0.639515in}{0.960931in}}%
\pgfpathlineto{\pgfqpoint{0.642478in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{0.648552in}{0.984172in}}%
\pgfpathlineto{\pgfqpoint{0.657653in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{0.663628in}{0.966555in}}%
\pgfpathlineto{\pgfqpoint{0.666598in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{0.669530in}{0.953388in}}%
\pgfpathlineto{\pgfqpoint{0.675190in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{0.682896in}{0.871454in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{0.692749in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{0.894927in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{0.705304in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{0.712669in}{0.878288in}}%
\pgfpathlineto{\pgfqpoint{0.717594in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{0.724940in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{0.727377in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{0.871009in}}%
\pgfpathlineto{\pgfqpoint{0.746756in}{0.865451in}}%
\pgfpathlineto{\pgfqpoint{0.756214in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{0.767828in}{0.849761in}}%
\pgfpathlineto{\pgfqpoint{0.772378in}{0.841601in}}%
\pgfpathlineto{\pgfqpoint{0.776815in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{0.779003in}{0.830843in}}%
\pgfpathlineto{\pgfqpoint{0.783424in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{0.840385in}}%
\pgfpathlineto{\pgfqpoint{0.790130in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{0.808299in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{0.810137in}{0.771440in}}%
\pgfpathlineto{\pgfqpoint{0.813845in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{0.823357in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.840421in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{0.845070in}{0.856498in}}%
\pgfpathlineto{\pgfqpoint{0.847408in}{0.856183in}}%
\pgfpathlineto{\pgfqpoint{0.856494in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{0.858709in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{0.870533in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{0.875613in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{0.878173in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{0.880707in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{0.887862in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{0.890119in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{0.892369in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{0.894625in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{0.896881in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{0.899151in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{0.903715in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{0.905997in}{0.847120in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{0.912750in}{0.834422in}}%
\pgfpathlineto{\pgfqpoint{0.914934in}{0.825291in}}%
\pgfpathlineto{\pgfqpoint{0.920990in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{0.751189in}}%
\pgfpathlineto{\pgfqpoint{0.931225in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{0.932834in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{0.939391in}{0.743005in}}%
\pgfpathlineto{\pgfqpoint{0.941071in}{0.745994in}}%
\pgfpathlineto{\pgfqpoint{0.948213in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{0.951903in}{0.770944in}}%
\pgfpathlineto{\pgfqpoint{0.957502in}{0.781100in}}%
\pgfpathlineto{\pgfqpoint{0.959398in}{0.781029in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{0.973923in}{0.750471in}}%
\pgfpathlineto{\pgfqpoint{0.977251in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{0.984231in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{0.992862in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{0.994479in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{0.996109in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.002154in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{1.003592in}{0.705421in}}%
\pgfpathlineto{\pgfqpoint{1.006613in}{0.729937in}}%
\pgfpathlineto{\pgfqpoint{1.008242in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{1.009897in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.018581in}{0.680986in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{1.024071in}{0.705816in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{0.710637in}}%
\pgfpathlineto{\pgfqpoint{1.034179in}{0.689109in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{0.685024in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{0.688613in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.739477in}}%
\pgfpathlineto{\pgfqpoint{1.043092in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{1.044748in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{1.050693in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{1.053818in}{0.610560in}}%
\pgfpathlineto{\pgfqpoint{1.059086in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{1.060317in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{0.671330in}}%
\pgfpathlineto{\pgfqpoint{1.066524in}{0.667989in}}%
\pgfpathlineto{\pgfqpoint{1.067759in}{0.668268in}}%
\pgfpathlineto{\pgfqpoint{1.073834in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{1.076093in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{1.077182in}{0.648584in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{0.705343in}}%
\pgfpathlineto{\pgfqpoint{1.082765in}{0.718620in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{1.088508in}{0.592102in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{1.095437in}{0.668108in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.670780in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{0.670116in}}%
\pgfpathlineto{\pgfqpoint{1.099179in}{0.673653in}}%
\pgfpathlineto{\pgfqpoint{1.103281in}{0.704319in}}%
\pgfpathlineto{\pgfqpoint{1.107788in}{0.720048in}}%
\pgfpathlineto{\pgfqpoint{1.109320in}{0.718069in}}%
\pgfpathlineto{\pgfqpoint{1.110847in}{0.719776in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{1.115585in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{1.121665in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{1.126290in}{0.740018in}}%
\pgfpathlineto{\pgfqpoint{1.127960in}{0.743679in}}%
\pgfpathlineto{\pgfqpoint{1.131248in}{0.731118in}}%
\pgfpathlineto{\pgfqpoint{1.134380in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{1.135910in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{1.137447in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{1.143520in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{1.150642in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.153287in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{1.158595in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{1.168401in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{1.170254in}{0.772507in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{1.177041in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{1.178581in}{0.718591in}}%
\pgfpathlineto{\pgfqpoint{1.180115in}{0.722170in}}%
\pgfpathlineto{\pgfqpoint{1.183370in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.772007in}}%
\pgfpathlineto{\pgfqpoint{1.187032in}{0.779530in}}%
\pgfpathlineto{\pgfqpoint{1.188910in}{0.775716in}}%
\pgfpathlineto{\pgfqpoint{1.190749in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{1.198276in}{0.686486in}}%
\pgfpathlineto{\pgfqpoint{1.199617in}{0.686676in}}%
\pgfpathlineto{\pgfqpoint{1.200973in}{0.694089in}}%
\pgfpathlineto{\pgfqpoint{1.205728in}{0.758026in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{0.764154in}}%
\pgfpathlineto{\pgfqpoint{1.209311in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{1.211116in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{1.214656in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{1.218048in}{0.740333in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{1.221555in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{1.223598in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{1.228416in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{1.231300in}{0.962865in}}%
\pgfpathlineto{\pgfqpoint{1.234265in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{1.237126in}{0.928678in}}%
\pgfpathlineto{\pgfqpoint{1.239695in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{1.243914in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{1.246032in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{1.251198in}{0.842182in}}%
\pgfpathlineto{\pgfqpoint{1.256017in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{1.258589in}{0.899969in}}%
\pgfpathlineto{\pgfqpoint{1.261175in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{1.276042in}{0.872147in}}%
\pgfpathlineto{\pgfqpoint{1.283295in}{0.867624in}}%
\pgfpathlineto{\pgfqpoint{1.288051in}{0.860105in}}%
\pgfpathlineto{\pgfqpoint{1.290404in}{0.858689in}}%
\pgfpathlineto{\pgfqpoint{1.292754in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{1.304076in}{0.831253in}}%
\pgfpathlineto{\pgfqpoint{1.306280in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{1.308572in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{1.313759in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.316621in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{1.319549in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{1.322469in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{1.328188in}{0.936201in}}%
\pgfpathlineto{\pgfqpoint{1.336299in}{0.900794in}}%
\pgfpathlineto{\pgfqpoint{1.341343in}{0.876102in}}%
\pgfpathlineto{\pgfqpoint{1.343775in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{1.348737in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{1.351336in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{1.353997in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.361654in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{1.366386in}{0.856586in}}%
\pgfpathlineto{\pgfqpoint{1.368711in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.378436in}{0.904589in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{0.911075in}}%
\pgfpathlineto{\pgfqpoint{1.386408in}{0.913377in}}%
\pgfpathlineto{\pgfqpoint{1.389062in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.396082in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{1.402079in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.403987in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{1.405916in}{0.789891in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{1.443384in}{0.907016in}}%
\pgfpathlineto{\pgfqpoint{1.446036in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{1.448680in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{1.453715in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{1.456176in}{0.879160in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.463688in}{0.881383in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{1.468402in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{1.473031in}{0.855276in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{0.853705in}}%
\pgfpathlineto{\pgfqpoint{1.477669in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.479953in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{1.489035in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{1.491334in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{1.495976in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{1.500666in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{1.505225in}{0.838488in}}%
\pgfpathlineto{\pgfqpoint{1.509662in}{0.834952in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{0.828846in}}%
\pgfpathlineto{\pgfqpoint{1.516071in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{1.518048in}{0.786467in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{1.527480in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.528898in}{0.579133in}}%
\pgfpathlineto{\pgfqpoint{1.530975in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{1.532485in}{0.611042in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{1.539489in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{1.543103in}{0.772994in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{1.546820in}{0.778679in}}%
\pgfpathlineto{\pgfqpoint{1.552699in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{1.572372in}{0.863730in}}%
\pgfpathlineto{\pgfqpoint{1.577186in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.584494in}{0.872513in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{0.863782in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{1.596329in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{1.598642in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{1.600960in}{0.854439in}}%
\pgfpathlineto{\pgfqpoint{1.605647in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{1.608003in}{0.859434in}}%
\pgfpathlineto{\pgfqpoint{1.612681in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{1.617331in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.619663in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.624390in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{0.874639in}}%
\pgfpathlineto{\pgfqpoint{1.634075in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{1.643639in}{0.858395in}}%
\pgfpathlineto{\pgfqpoint{1.650495in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{1.652684in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{1.654847in}{0.826969in}}%
\pgfpathlineto{\pgfqpoint{1.661536in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{1.673149in}{0.859269in}}%
\pgfpathlineto{\pgfqpoint{1.675507in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{1.677880in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{1.685209in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{1.687708in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{1.690235in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.908162in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.147567in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{1.717786in}{1.206561in}}%
\pgfpathlineto{\pgfqpoint{1.722216in}{1.219858in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{1.225193in}}%
\pgfpathlineto{\pgfqpoint{1.735666in}{1.206220in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.159899in}}%
\pgfpathlineto{\pgfqpoint{1.750331in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{1.753141in}{0.936226in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{1.775003in}{1.031900in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{1.019938in}}%
\pgfpathlineto{\pgfqpoint{1.784532in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{1.787406in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{1.793244in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{1.796206in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{1.799101in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{1.801844in}{0.909202in}}%
\pgfpathlineto{\pgfqpoint{1.804375in}{0.866876in}}%
\pgfpathlineto{\pgfqpoint{1.808467in}{0.740648in}}%
\pgfpathlineto{\pgfqpoint{1.812162in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{1.814070in}{0.614705in}}%
\pgfpathlineto{\pgfqpoint{1.815003in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{1.817191in}{0.674641in}}%
\pgfpathlineto{\pgfqpoint{1.820407in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{1.824889in}{0.884415in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{1.836758in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{1.840160in}{1.045302in}}%
\pgfpathlineto{\pgfqpoint{1.843612in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.850371in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{1.853754in}{1.039328in}}%
\pgfpathlineto{\pgfqpoint{1.857166in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.860503in}{1.016673in}}%
\pgfpathlineto{\pgfqpoint{1.863738in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.870236in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{1.883765in}{1.050055in}}%
\pgfpathlineto{\pgfqpoint{1.890781in}{1.062416in}}%
\pgfpathlineto{\pgfqpoint{1.894319in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{1.903881in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{1.908811in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{1.918516in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{1.921217in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{1.923915in}{0.920662in}}%
\pgfpathlineto{\pgfqpoint{1.926668in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{1.929487in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{1.943232in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{1.946205in}{0.969598in}}%
\pgfpathlineto{\pgfqpoint{1.952388in}{1.003296in}}%
\pgfpathlineto{\pgfqpoint{1.955640in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{1.962596in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{1.966295in}{1.099366in}}%
\pgfpathlineto{\pgfqpoint{1.970100in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{1.973928in}{1.104821in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{1.981362in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{2.004803in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.167813in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.163901in}}%
\pgfpathlineto{\pgfqpoint{2.017182in}{1.147016in}}%
\pgfpathlineto{\pgfqpoint{2.021198in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{2.025057in}{1.088798in}}%
\pgfpathlineto{\pgfqpoint{2.036745in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{0.882324in}}%
\pgfpathlineto{\pgfqpoint{2.044141in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{2.046600in}{0.879778in}}%
\pgfpathlineto{\pgfqpoint{2.049095in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{2.054120in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{2.058634in}{0.822368in}}%
\pgfpathlineto{\pgfqpoint{2.062975in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{2.067257in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{2.069357in}{0.821587in}}%
\pgfpathlineto{\pgfqpoint{2.086804in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{2.089761in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{2.096867in}{1.144494in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{2.105337in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{1.195132in}}%
\pgfpathlineto{\pgfqpoint{2.118287in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{2.122608in}{1.189392in}}%
\pgfpathlineto{\pgfqpoint{2.126816in}{1.158133in}}%
\pgfpathlineto{\pgfqpoint{2.137765in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{2.144405in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{2.151154in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{1.039159in}}%
\pgfpathlineto{\pgfqpoint{2.157945in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{2.161297in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{2.164752in}{1.070968in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{1.205057in}}%
\pgfpathlineto{\pgfqpoint{2.177208in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{2.181690in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{2.186161in}{1.218692in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{1.184624in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.161997in}}%
\pgfpathlineto{\pgfqpoint{2.220203in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{2.232275in}{1.140700in}}%
\pgfpathlineto{\pgfqpoint{2.240299in}{1.145023in}}%
\pgfpathlineto{\pgfqpoint{2.248400in}{1.154195in}}%
\pgfpathlineto{\pgfqpoint{2.252498in}{1.159847in}}%
\pgfpathlineto{\pgfqpoint{2.256624in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{2.260724in}{1.143276in}}%
\pgfpathlineto{\pgfqpoint{2.268004in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{2.271352in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{2.278101in}{1.037515in}}%
\pgfpathlineto{\pgfqpoint{2.281513in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{2.288460in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{2.291981in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{2.295533in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{2.302848in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{2.306598in}{1.092792in}}%
\pgfpathlineto{\pgfqpoint{2.313459in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{2.316543in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{2.325787in}{0.986679in}}%
\pgfpathlineto{\pgfqpoint{2.335147in}{0.994039in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{1.001547in}}%
\pgfpathlineto{\pgfqpoint{2.344666in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{2.347854in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{2.357489in}{1.015648in}}%
\pgfpathlineto{\pgfqpoint{2.364112in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{1.076000in}}%
\pgfpathlineto{\pgfqpoint{2.385208in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{1.077968in}}%
\pgfpathlineto{\pgfqpoint{2.392467in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{2.396035in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{2.406263in}{1.022049in}}%
\pgfpathlineto{\pgfqpoint{2.409553in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{2.412822in}{1.015059in}}%
\pgfpathlineto{\pgfqpoint{2.416092in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.440933in}{1.120280in}}%
\pgfpathlineto{\pgfqpoint{2.444845in}{1.125969in}}%
\pgfpathlineto{\pgfqpoint{2.448659in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{2.457387in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{0.871953in}}%
\pgfpathlineto{\pgfqpoint{2.467287in}{0.895972in}}%
\pgfpathlineto{\pgfqpoint{2.469875in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{2.474968in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{2.477473in}{0.888819in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{0.891780in}}%
\pgfpathlineto{\pgfqpoint{2.482528in}{0.880628in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{0.879430in}}%
\pgfpathlineto{\pgfqpoint{2.503471in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{2.506225in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.837747in}}%
\pgfpathlineto{\pgfqpoint{2.513283in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{2.515257in}{0.793706in}}%
\pgfpathlineto{\pgfqpoint{2.517248in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{2.519220in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{2.522718in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{2.527485in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{2.530704in}{0.742109in}}%
\pgfpathlineto{\pgfqpoint{2.539978in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{2.542011in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{2.545911in}{0.780496in}}%
\pgfpathlineto{\pgfqpoint{2.553194in}{0.754190in}}%
\pgfpathlineto{\pgfqpoint{2.554861in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{2.560248in}{0.588108in}}%
\pgfpathlineto{\pgfqpoint{2.561615in}{0.566920in}}%
\pgfpathlineto{\pgfqpoint{2.562260in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{2.564511in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{2.565368in}{0.602454in}}%
\pgfpathlineto{\pgfqpoint{2.566908in}{0.569455in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{0.548002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{0.517934in}{0.619674in}}%
\pgfpathlineto{\pgfqpoint{0.520348in}{0.571699in}}%
\pgfpathlineto{\pgfqpoint{0.521033in}{0.583768in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{0.524202in}{0.670777in}}%
\pgfpathlineto{\pgfqpoint{0.525432in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{0.526545in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{0.528387in}{0.491853in}}%
\pgfpathlineto{\pgfqpoint{0.528691in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{0.529221in}{0.558974in}}%
\pgfpathlineto{\pgfqpoint{0.529803in}{0.551330in}}%
\pgfpathlineto{\pgfqpoint{0.530322in}{0.543742in}}%
\pgfpathlineto{\pgfqpoint{0.532452in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{0.601184in}}%
\pgfpathlineto{\pgfqpoint{0.535923in}{0.539466in}}%
\pgfpathlineto{\pgfqpoint{0.536399in}{0.543565in}}%
\pgfpathlineto{\pgfqpoint{0.539103in}{0.682992in}}%
\pgfpathlineto{\pgfqpoint{0.542189in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{0.549680in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{0.551721in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{0.553800in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{0.555885in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{0.557955in}{0.808330in}}%
\pgfpathlineto{\pgfqpoint{0.559983in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.568723in}{0.724732in}}%
\pgfpathlineto{\pgfqpoint{0.570301in}{0.729994in}}%
\pgfpathlineto{\pgfqpoint{0.571930in}{0.745509in}}%
\pgfpathlineto{\pgfqpoint{0.575944in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{0.914035in}}%
\pgfpathlineto{\pgfqpoint{0.583751in}{0.934578in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{0.589429in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{0.600091in}{0.891387in}}%
\pgfpathlineto{\pgfqpoint{0.607592in}{0.879309in}}%
\pgfpathlineto{\pgfqpoint{0.610065in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{0.612559in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{0.617757in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{0.620491in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{0.623092in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{0.625563in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{0.630669in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.992846in}}%
\pgfpathlineto{\pgfqpoint{0.652298in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.659747in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{0.663533in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{0.667229in}{1.075216in}}%
\pgfpathlineto{\pgfqpoint{0.677318in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{0.680444in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{0.683568in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{0.686707in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{0.699832in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{0.703280in}{1.048910in}}%
\pgfpathlineto{\pgfqpoint{0.706751in}{1.050642in}}%
\pgfpathlineto{\pgfqpoint{0.717105in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{0.749588in}{1.117581in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{0.757409in}{1.130525in}}%
\pgfpathlineto{\pgfqpoint{0.761346in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{0.772675in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{0.776248in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{0.779615in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{0.782607in}{0.937955in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.919070in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.922125in}}%
\pgfpathlineto{\pgfqpoint{0.796508in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{0.805642in}{0.997926in}}%
\pgfpathlineto{\pgfqpoint{0.808830in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{0.815094in}{0.980168in}}%
\pgfpathlineto{\pgfqpoint{0.818138in}{0.975247in}}%
\pgfpathlineto{\pgfqpoint{0.821179in}{0.980414in}}%
\pgfpathlineto{\pgfqpoint{0.837437in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{0.851111in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{0.857862in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{0.871138in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{1.026240in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.017188in}}%
\pgfpathlineto{\pgfqpoint{0.884418in}{1.015103in}}%
\pgfpathlineto{\pgfqpoint{0.894328in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{0.897670in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{0.901016in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{0.904339in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{1.001850in}}%
\pgfpathlineto{\pgfqpoint{0.917004in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{0.932564in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{0.864451in}}%
\pgfpathlineto{\pgfqpoint{0.939947in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{0.945425in}{0.936763in}}%
\pgfpathlineto{\pgfqpoint{0.951087in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{0.969012in}{0.997946in}}%
\pgfpathlineto{\pgfqpoint{0.975425in}{1.010627in}}%
\pgfpathlineto{\pgfqpoint{0.978675in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{0.988482in}{1.017361in}}%
\pgfpathlineto{\pgfqpoint{0.995041in}{1.016891in}}%
\pgfpathlineto{\pgfqpoint{1.001565in}{1.011390in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{1.008080in}{1.019720in}}%
\pgfpathlineto{\pgfqpoint{1.011387in}{1.022435in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{0.999541in}}%
\pgfpathlineto{\pgfqpoint{1.024255in}{0.995688in}}%
\pgfpathlineto{\pgfqpoint{1.039502in}{0.961732in}}%
\pgfpathlineto{\pgfqpoint{1.042452in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{1.045394in}{0.955884in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{1.053578in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.910946in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{0.942623in}}%
\pgfpathlineto{\pgfqpoint{1.067519in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{1.070486in}{0.965284in}}%
\pgfpathlineto{\pgfqpoint{1.073463in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{1.076451in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{1.082488in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{1.097521in}{0.964482in}}%
\pgfpathlineto{\pgfqpoint{1.103415in}{0.956897in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{1.112185in}{0.960484in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{1.127425in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.130604in}{1.003903in}}%
\pgfpathlineto{\pgfqpoint{1.133820in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.140182in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{1.143309in}{0.988660in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{0.966608in}}%
\pgfpathlineto{\pgfqpoint{1.151973in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{0.875883in}}%
\pgfpathlineto{\pgfqpoint{1.159473in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{1.161873in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{0.876815in}}%
\pgfpathlineto{\pgfqpoint{1.166774in}{0.880588in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{1.173995in}{0.865462in}}%
\pgfpathlineto{\pgfqpoint{1.176425in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{1.178924in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{1.183840in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{1.186269in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{1.194103in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{1.196953in}{0.954663in}}%
\pgfpathlineto{\pgfqpoint{1.199906in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{1.205879in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{1.211892in}{0.974027in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{1.220875in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{1.223801in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{1.226750in}{0.964060in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{0.967233in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{1.235782in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{1.238805in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{1.241781in}{0.965373in}}%
\pgfpathlineto{\pgfqpoint{1.253975in}{0.989190in}}%
\pgfpathlineto{\pgfqpoint{1.257068in}{0.978206in}}%
\pgfpathlineto{\pgfqpoint{1.265434in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{1.272217in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.278689in}{0.580161in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{1.285768in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{1.290968in}{0.697311in}}%
\pgfpathlineto{\pgfqpoint{1.297527in}{0.769802in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{0.744906in}}%
\pgfpathlineto{\pgfqpoint{1.306207in}{0.748999in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{1.311495in}{0.761108in}}%
\pgfpathlineto{\pgfqpoint{1.313255in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{0.754591in}}%
\pgfpathlineto{\pgfqpoint{1.318638in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{1.322449in}{0.784261in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{0.791194in}}%
\pgfpathlineto{\pgfqpoint{1.328432in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{1.330545in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{1.336672in}{0.797663in}}%
\pgfpathlineto{\pgfqpoint{1.338662in}{0.797306in}}%
\pgfpathlineto{\pgfqpoint{1.340662in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{1.346989in}{0.829849in}}%
\pgfpathlineto{\pgfqpoint{1.349184in}{0.835176in}}%
\pgfpathlineto{\pgfqpoint{1.353728in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{1.363637in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{0.895201in}}%
\pgfpathlineto{\pgfqpoint{1.368749in}{0.889158in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.883890in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.878641in}}%
\pgfpathlineto{\pgfqpoint{1.385618in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{1.387836in}{0.834696in}}%
\pgfpathlineto{\pgfqpoint{1.390043in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.392225in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{1.400120in}{0.766949in}}%
\pgfpathlineto{\pgfqpoint{1.401927in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{1.407600in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{1.411722in}{0.822982in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.418302in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{1.422688in}{0.827962in}}%
\pgfpathlineto{\pgfqpoint{1.426974in}{0.817788in}}%
\pgfpathlineto{\pgfqpoint{1.429033in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.434126in}{0.698626in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{0.593724in}}%
\pgfpathlineto{\pgfqpoint{1.437092in}{0.607306in}}%
\pgfpathlineto{\pgfqpoint{1.441292in}{0.798485in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{1.445994in}{0.896309in}}%
\pgfpathlineto{\pgfqpoint{1.456742in}{0.936401in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{1.465010in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{1.467541in}{0.887440in}}%
\pgfpathlineto{\pgfqpoint{1.470070in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{1.486152in}{0.934444in}}%
\pgfpathlineto{\pgfqpoint{1.488958in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.494515in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{1.500066in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{1.505731in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{1.508602in}{0.949031in}}%
\pgfpathlineto{\pgfqpoint{1.511485in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{1.514366in}{0.948180in}}%
\pgfpathlineto{\pgfqpoint{1.522848in}{0.934871in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{0.936222in}}%
\pgfpathlineto{\pgfqpoint{1.539640in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.542405in}{0.926232in}}%
\pgfpathlineto{\pgfqpoint{1.547715in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{0.869740in}}%
\pgfpathlineto{\pgfqpoint{1.554435in}{0.759971in}}%
\pgfpathlineto{\pgfqpoint{1.557424in}{0.664711in}}%
\pgfpathlineto{\pgfqpoint{1.559620in}{0.541362in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{0.608689in}}%
\pgfpathlineto{\pgfqpoint{1.564242in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{1.565108in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{1.568066in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{1.576374in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{1.583611in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{1.603520in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{1.609726in}{0.996652in}}%
\pgfpathlineto{\pgfqpoint{1.612895in}{0.998650in}}%
\pgfpathlineto{\pgfqpoint{1.619148in}{0.983818in}}%
\pgfpathlineto{\pgfqpoint{1.634288in}{0.965185in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{0.968326in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{1.646304in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{1.654930in}{0.924694in}}%
\pgfpathlineto{\pgfqpoint{1.657653in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{1.663105in}{0.924233in}}%
\pgfpathlineto{\pgfqpoint{1.665839in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{1.684140in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{1.686548in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{1.691246in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{1.698590in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{1.703684in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{1.708943in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{1.719788in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{1.725248in}{0.919656in}}%
\pgfpathlineto{\pgfqpoint{1.727951in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{0.925318in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{1.754933in}{1.026748in}}%
\pgfpathlineto{\pgfqpoint{1.761719in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{1.765188in}{1.050730in}}%
\pgfpathlineto{\pgfqpoint{1.768627in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{1.780687in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{1.783222in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{1.785600in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{1.787969in}{0.865283in}}%
\pgfpathlineto{\pgfqpoint{1.795446in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{0.913141in}}%
\pgfpathlineto{\pgfqpoint{1.814139in}{0.934609in}}%
\pgfpathlineto{\pgfqpoint{1.816946in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{1.819714in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{1.822409in}{0.917059in}}%
\pgfpathlineto{\pgfqpoint{1.830677in}{0.939059in}}%
\pgfpathlineto{\pgfqpoint{1.833498in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.836235in}{0.911247in}}%
\pgfpathlineto{\pgfqpoint{1.841145in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{1.848763in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{1.852250in}{0.681102in}}%
\pgfpathlineto{\pgfqpoint{1.859334in}{0.844398in}}%
\pgfpathlineto{\pgfqpoint{1.864215in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{1.872484in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{1.881696in}{1.005983in}}%
\pgfpathlineto{\pgfqpoint{1.884953in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{1.888289in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{1.897810in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{1.900725in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{1.916072in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{1.919316in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{1.922590in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{1.928887in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{1.939538in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.941948in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{1.946885in}{0.888799in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{0.908587in}}%
\pgfpathlineto{\pgfqpoint{1.954728in}{0.917483in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{0.913807in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{1.965475in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{1.970048in}{0.813063in}}%
\pgfpathlineto{\pgfqpoint{1.979395in}{0.897899in}}%
\pgfpathlineto{\pgfqpoint{1.987407in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{1.993035in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{2.002058in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{2.005161in}{0.981255in}}%
\pgfpathlineto{\pgfqpoint{2.011075in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{2.013916in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{2.019417in}{0.917460in}}%
\pgfpathlineto{\pgfqpoint{2.022126in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{2.046166in}{1.013157in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.957762in}}%
\pgfpathlineto{\pgfqpoint{2.067508in}{0.925235in}}%
\pgfpathlineto{\pgfqpoint{2.070220in}{0.916833in}}%
\pgfpathlineto{\pgfqpoint{2.072914in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{2.098860in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{0.984215in}}%
\pgfpathlineto{\pgfqpoint{2.107934in}{0.951226in}}%
\pgfpathlineto{\pgfqpoint{2.110820in}{0.951916in}}%
\pgfpathlineto{\pgfqpoint{2.125775in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{2.128877in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{2.163059in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{2.166716in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{2.170329in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{2.173756in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{2.176992in}{1.001962in}}%
\pgfpathlineto{\pgfqpoint{2.183418in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{2.196612in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{2.213662in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{2.220629in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{2.227602in}{1.051447in}}%
\pgfpathlineto{\pgfqpoint{2.231104in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{2.238469in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{2.250276in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{2.254377in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{2.258460in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{2.262379in}{1.107577in}}%
\pgfpathlineto{\pgfqpoint{2.266123in}{1.090752in}}%
\pgfpathlineto{\pgfqpoint{2.269829in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{2.273541in}{1.092239in}}%
\pgfpathlineto{\pgfqpoint{2.281014in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{2.284788in}{1.103538in}}%
\pgfpathlineto{\pgfqpoint{2.288557in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{2.292212in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{2.301772in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{2.304613in}{0.942357in}}%
\pgfpathlineto{\pgfqpoint{2.307461in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{2.316171in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{2.322019in}{0.947579in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{0.964127in}}%
\pgfpathlineto{\pgfqpoint{2.357258in}{0.969463in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{0.983070in}}%
\pgfpathlineto{\pgfqpoint{2.378565in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{2.381621in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{2.384661in}{0.976534in}}%
\pgfpathlineto{\pgfqpoint{2.387705in}{0.978010in}}%
\pgfpathlineto{\pgfqpoint{2.390761in}{0.981157in}}%
\pgfpathlineto{\pgfqpoint{2.396977in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{2.406731in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{2.420495in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{2.424014in}{1.057501in}}%
\pgfpathlineto{\pgfqpoint{2.427515in}{1.052180in}}%
\pgfpathlineto{\pgfqpoint{2.430971in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{2.444036in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{2.449969in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{2.452824in}{0.945578in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{2.461592in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{2.474264in}{1.022910in}}%
\pgfpathlineto{\pgfqpoint{2.477577in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{2.480843in}{1.009278in}}%
\pgfpathlineto{\pgfqpoint{2.490107in}{0.965830in}}%
\pgfpathlineto{\pgfqpoint{2.493098in}{0.971166in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{2.509648in}{0.877737in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{2.535690in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{2.538497in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{2.541336in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{2.544123in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{2.553573in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{2.557614in}{0.793300in}}%
\pgfpathlineto{\pgfqpoint{2.561317in}{0.761423in}}%
\pgfpathlineto{\pgfqpoint{2.563091in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{2.566804in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{2.574759in}{0.809701in}}%
\pgfpathlineto{\pgfqpoint{2.576827in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{2.578885in}{0.806300in}}%
\pgfpathlineto{\pgfqpoint{2.586726in}{0.776327in}}%
\pgfpathlineto{\pgfqpoint{2.590323in}{0.751987in}}%
\pgfpathlineto{\pgfqpoint{2.597657in}{0.604686in}}%
\pgfpathlineto{\pgfqpoint{2.599226in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{2.600668in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{2.603651in}{0.523653in}}%
\pgfpathlineto{\pgfqpoint{2.604445in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.604766in}{0.507718in}}%
\pgfpathlineto{\pgfqpoint{2.606685in}{0.617336in}}%
\pgfpathlineto{\pgfqpoint{2.607640in}{0.619550in}}%
\pgfpathlineto{\pgfqpoint{2.609404in}{0.602054in}}%
\pgfpathlineto{\pgfqpoint{2.611151in}{0.609645in}}%
\pgfpathlineto{\pgfqpoint{2.615333in}{0.586492in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.502904in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{0.457556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515645in}{0.467965in}}%
\pgfpathlineto{\pgfqpoint{0.515794in}{0.479577in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{0.565377in}}%
\pgfpathlineto{\pgfqpoint{0.519506in}{0.579461in}}%
\pgfpathlineto{\pgfqpoint{0.520791in}{0.547935in}}%
\pgfpathlineto{\pgfqpoint{0.522593in}{0.479233in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.522817in}{0.505134in}}%
\pgfpathlineto{\pgfqpoint{0.524159in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{0.668154in}}%
\pgfpathlineto{\pgfqpoint{0.527661in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{0.528816in}{0.647767in}}%
\pgfpathlineto{\pgfqpoint{0.529924in}{0.649674in}}%
\pgfpathlineto{\pgfqpoint{0.533723in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{0.536664in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{0.538356in}{0.758327in}}%
\pgfpathlineto{\pgfqpoint{0.540143in}{0.764643in}}%
\pgfpathlineto{\pgfqpoint{0.543750in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.545552in}{0.764616in}}%
\pgfpathlineto{\pgfqpoint{0.547341in}{0.760569in}}%
\pgfpathlineto{\pgfqpoint{0.549085in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{0.553606in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{0.554944in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.557857in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.789405in}}%
\pgfpathlineto{\pgfqpoint{0.565485in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{0.573024in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{0.575996in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.579041in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{0.587407in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{0.589983in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{0.907197in}}%
\pgfpathlineto{\pgfqpoint{0.598031in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{0.600826in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{0.603557in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{0.608585in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{0.610986in}{0.870745in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{0.958980in}}%
\pgfpathlineto{\pgfqpoint{0.624778in}{0.964083in}}%
\pgfpathlineto{\pgfqpoint{0.630736in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{0.633746in}{0.976327in}}%
\pgfpathlineto{\pgfqpoint{0.636820in}{0.988627in}}%
\pgfpathlineto{\pgfqpoint{0.639976in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{0.643268in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{0.646694in}{1.050421in}}%
\pgfpathlineto{\pgfqpoint{0.650190in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{0.653652in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{0.666119in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{0.669106in}{0.970353in}}%
\pgfpathlineto{\pgfqpoint{0.672119in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{0.675151in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{0.681433in}{1.011052in}}%
\pgfpathlineto{\pgfqpoint{0.691692in}{1.071967in}}%
\pgfpathlineto{\pgfqpoint{0.695325in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{0.698989in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{0.702644in}{1.078547in}}%
\pgfpathlineto{\pgfqpoint{0.706277in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{0.713605in}{1.086203in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{1.081452in}}%
\pgfpathlineto{\pgfqpoint{0.720908in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{0.727918in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{0.741293in}{1.014339in}}%
\pgfpathlineto{\pgfqpoint{0.744525in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{0.767831in}{0.923431in}}%
\pgfpathlineto{\pgfqpoint{0.770549in}{0.920245in}}%
\pgfpathlineto{\pgfqpoint{0.773262in}{0.922705in}}%
\pgfpathlineto{\pgfqpoint{0.778835in}{0.945535in}}%
\pgfpathlineto{\pgfqpoint{0.781703in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{0.784529in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{0.787296in}{0.928551in}}%
\pgfpathlineto{\pgfqpoint{0.790070in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{0.946533in}}%
\pgfpathlineto{\pgfqpoint{0.795786in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{0.801601in}{0.955948in}}%
\pgfpathlineto{\pgfqpoint{0.804527in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{0.813361in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.825998in}{1.028081in}}%
\pgfpathlineto{\pgfqpoint{0.829360in}{1.033618in}}%
\pgfpathlineto{\pgfqpoint{0.832733in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{0.836079in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{0.842598in}{1.004723in}}%
\pgfpathlineto{\pgfqpoint{0.852066in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{0.855189in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{0.864808in}{1.002505in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{0.982590in}}%
\pgfpathlineto{\pgfqpoint{0.874144in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{0.880447in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{0.883718in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{0.890392in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.903409in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{0.906536in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{0.909628in}{0.984200in}}%
\pgfpathlineto{\pgfqpoint{0.912713in}{0.983990in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.978517in}}%
\pgfpathlineto{\pgfqpoint{0.927906in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.970238in}}%
\pgfpathlineto{\pgfqpoint{0.933928in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{0.940256in}{1.018770in}}%
\pgfpathlineto{\pgfqpoint{0.943605in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{1.101590in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.118904in}}%
\pgfpathlineto{\pgfqpoint{0.962362in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{0.966203in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{0.969978in}{1.094781in}}%
\pgfpathlineto{\pgfqpoint{0.977156in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{0.986734in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{0.997241in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{0.999603in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{1.001945in}{0.856984in}}%
\pgfpathlineto{\pgfqpoint{1.004289in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{1.009047in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{1.018765in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{1.026127in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{1.033522in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{1.035992in}{0.880100in}}%
\pgfpathlineto{\pgfqpoint{1.038480in}{0.885336in}}%
\pgfpathlineto{\pgfqpoint{1.043584in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{1.048821in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.051459in}{0.908866in}}%
\pgfpathlineto{\pgfqpoint{1.062257in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{1.065054in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{1.071019in}{0.987069in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{1.006748in}}%
\pgfpathlineto{\pgfqpoint{1.080582in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{1.083806in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{1.086972in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{1.093002in}{0.955278in}}%
\pgfpathlineto{\pgfqpoint{1.095894in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{1.098781in}{0.952666in}}%
\pgfpathlineto{\pgfqpoint{1.110744in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{1.113825in}{0.985039in}}%
\pgfpathlineto{\pgfqpoint{1.116919in}{0.985602in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{1.126126in}{0.976493in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{1.145521in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{1.147792in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{1.150209in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{1.152843in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{1.155511in}{0.909247in}}%
\pgfpathlineto{\pgfqpoint{1.158153in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{1.160821in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{1.163467in}{0.903681in}}%
\pgfpathlineto{\pgfqpoint{1.166061in}{0.899356in}}%
\pgfpathlineto{\pgfqpoint{1.168656in}{0.902032in}}%
\pgfpathlineto{\pgfqpoint{1.171272in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{1.173931in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{1.179579in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.189367in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{1.193002in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{1.196743in}{1.096440in}}%
\pgfpathlineto{\pgfqpoint{1.200434in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{1.216777in}{0.974755in}}%
\pgfpathlineto{\pgfqpoint{1.219813in}{0.979319in}}%
\pgfpathlineto{\pgfqpoint{1.222895in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{0.989293in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{1.238803in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{1.244968in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{1.250397in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{1.252918in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{1.255403in}{0.880035in}}%
\pgfpathlineto{\pgfqpoint{1.257852in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{1.260151in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{1.265746in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{1.273662in}{0.893138in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{1.279435in}{0.991874in}}%
\pgfpathlineto{\pgfqpoint{1.282563in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{1.285579in}{0.962004in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{1.291425in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{1.294409in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{1.300825in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.304157in}{1.017025in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.943612in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{0.972092in}}%
\pgfpathlineto{\pgfqpoint{1.322087in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{1.327894in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.330755in}{0.951927in}}%
\pgfpathlineto{\pgfqpoint{1.340353in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{1.351208in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{1.099147in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{1.085601in}}%
\pgfpathlineto{\pgfqpoint{1.366132in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.379135in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{1.387310in}{0.890805in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{0.878193in}}%
\pgfpathlineto{\pgfqpoint{1.392257in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{1.394713in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.892602in}}%
\pgfpathlineto{\pgfqpoint{1.404865in}{0.897104in}}%
\pgfpathlineto{\pgfqpoint{1.412593in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{1.415165in}{0.895892in}}%
\pgfpathlineto{\pgfqpoint{1.417722in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.869004in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.859069in}}%
\pgfpathlineto{\pgfqpoint{1.427225in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{0.850518in}}%
\pgfpathlineto{\pgfqpoint{1.434154in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{1.438849in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{1.475197in}{0.938564in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.480850in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{1.486255in}{0.903332in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{0.902798in}}%
\pgfpathlineto{\pgfqpoint{1.494138in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{0.916390in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{1.510052in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{1.512629in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.520442in}{0.907216in}}%
\pgfpathlineto{\pgfqpoint{1.523091in}{0.911827in}}%
\pgfpathlineto{\pgfqpoint{1.525754in}{0.911296in}}%
\pgfpathlineto{\pgfqpoint{1.533492in}{0.883685in}}%
\pgfpathlineto{\pgfqpoint{1.535960in}{0.873734in}}%
\pgfpathlineto{\pgfqpoint{1.538360in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{1.542641in}{0.779433in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{0.608629in}}%
\pgfpathlineto{\pgfqpoint{1.550940in}{0.611495in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{0.613137in}}%
\pgfpathlineto{\pgfqpoint{1.553746in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{1.559604in}{0.813440in}}%
\pgfpathlineto{\pgfqpoint{1.561816in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{1.564174in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{1.566560in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{1.576946in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.585573in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{1.588555in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{1.594574in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{1.600600in}{0.969375in}}%
\pgfpathlineto{\pgfqpoint{1.606515in}{0.955721in}}%
\pgfpathlineto{\pgfqpoint{1.612304in}{0.948858in}}%
\pgfpathlineto{\pgfqpoint{1.618054in}{0.948534in}}%
\pgfpathlineto{\pgfqpoint{1.626705in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{1.629597in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{1.632472in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{1.635297in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{1.640650in}{0.901567in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{0.896308in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{0.914780in}}%
\pgfpathlineto{\pgfqpoint{1.656523in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{1.664801in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{1.667531in}{0.918529in}}%
\pgfpathlineto{\pgfqpoint{1.675162in}{0.868171in}}%
\pgfpathlineto{\pgfqpoint{1.677561in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.682502in}{0.886888in}}%
\pgfpathlineto{\pgfqpoint{1.698016in}{0.912286in}}%
\pgfpathlineto{\pgfqpoint{1.700701in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.711286in}{0.893170in}}%
\pgfpathlineto{\pgfqpoint{1.713826in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{1.716366in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.718947in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{1.727440in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{1.746869in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{1.750317in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{1.753739in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{1.766259in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{1.774351in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.782058in}{0.916823in}}%
\pgfpathlineto{\pgfqpoint{1.787565in}{0.937428in}}%
\pgfpathlineto{\pgfqpoint{1.793291in}{0.956586in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.802371in}{0.976093in}}%
\pgfpathlineto{\pgfqpoint{1.808030in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{1.810665in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{1.818786in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{1.821578in}{0.932882in}}%
\pgfpathlineto{\pgfqpoint{1.826877in}{0.881926in}}%
\pgfpathlineto{\pgfqpoint{1.831371in}{0.791666in}}%
\pgfpathlineto{\pgfqpoint{1.835978in}{0.667579in}}%
\pgfpathlineto{\pgfqpoint{1.837170in}{0.657136in}}%
\pgfpathlineto{\pgfqpoint{1.838354in}{0.665751in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{0.920766in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{1.860153in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{1.870802in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{1.874522in}{1.099690in}}%
\pgfpathlineto{\pgfqpoint{1.878312in}{1.106439in}}%
\pgfpathlineto{\pgfqpoint{1.885690in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{1.915766in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{1.919561in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{1.931649in}{0.894621in}}%
\pgfpathlineto{\pgfqpoint{1.934218in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{1.939524in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{1.947864in}{0.944199in}}%
\pgfpathlineto{\pgfqpoint{1.950736in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.953570in}{0.927137in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{1.983502in}{0.976822in}}%
\pgfpathlineto{\pgfqpoint{1.989757in}{1.006324in}}%
\pgfpathlineto{\pgfqpoint{1.993002in}{1.014861in}}%
\pgfpathlineto{\pgfqpoint{1.996255in}{1.008567in}}%
\pgfpathlineto{\pgfqpoint{2.005575in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{2.008569in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{2.024360in}{1.021848in}}%
\pgfpathlineto{\pgfqpoint{2.031077in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{1.044310in}}%
\pgfpathlineto{\pgfqpoint{2.037906in}{1.027701in}}%
\pgfpathlineto{\pgfqpoint{2.044299in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.047356in}{0.979971in}}%
\pgfpathlineto{\pgfqpoint{2.050440in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{2.053566in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{2.056656in}{0.973777in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{2.067745in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{2.084714in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{2.087673in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{2.096001in}{0.908684in}}%
\pgfpathlineto{\pgfqpoint{2.098619in}{0.902877in}}%
\pgfpathlineto{\pgfqpoint{2.103909in}{0.916901in}}%
\pgfpathlineto{\pgfqpoint{2.112200in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{2.120852in}{0.958031in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{0.961911in}}%
\pgfpathlineto{\pgfqpoint{2.132674in}{0.966335in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{0.972623in}}%
\pgfpathlineto{\pgfqpoint{2.141686in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{2.150419in}{0.938144in}}%
\pgfpathlineto{\pgfqpoint{2.153216in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.941727in}}%
\pgfpathlineto{\pgfqpoint{2.161674in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{2.164450in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{2.167186in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{2.172733in}{0.935340in}}%
\pgfpathlineto{\pgfqpoint{2.178371in}{0.941666in}}%
\pgfpathlineto{\pgfqpoint{2.181215in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{2.184087in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{2.197149in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.121153in}}%
\pgfpathlineto{\pgfqpoint{2.208602in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{2.212543in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{2.216491in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{2.220425in}{1.123695in}}%
\pgfpathlineto{\pgfqpoint{2.227852in}{1.060226in}}%
\pgfpathlineto{\pgfqpoint{2.231345in}{1.049198in}}%
\pgfpathlineto{\pgfqpoint{2.238206in}{1.038448in}}%
\pgfpathlineto{\pgfqpoint{2.251620in}{1.021479in}}%
\pgfpathlineto{\pgfqpoint{2.254921in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{2.261558in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{2.278620in}{1.054207in}}%
\pgfpathlineto{\pgfqpoint{2.282122in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{2.285565in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{2.291848in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{2.294764in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{2.303633in}{0.970273in}}%
\pgfpathlineto{\pgfqpoint{2.306657in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{2.309710in}{0.976731in}}%
\pgfpathlineto{\pgfqpoint{2.315587in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{2.318426in}{0.942860in}}%
\pgfpathlineto{\pgfqpoint{2.324139in}{0.948129in}}%
\pgfpathlineto{\pgfqpoint{2.345164in}{0.993393in}}%
\pgfpathlineto{\pgfqpoint{2.354767in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{2.358043in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{2.364503in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{2.367685in}{0.999034in}}%
\pgfpathlineto{\pgfqpoint{2.377081in}{0.986621in}}%
\pgfpathlineto{\pgfqpoint{2.380178in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{2.383279in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{2.386401in}{0.994033in}}%
\pgfpathlineto{\pgfqpoint{2.392841in}{1.020295in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{2.406482in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{1.057874in}}%
\pgfpathlineto{\pgfqpoint{2.413506in}{1.055378in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{2.423769in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{2.430226in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.438804in}{0.907025in}}%
\pgfpathlineto{\pgfqpoint{2.441437in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{2.444094in}{0.915117in}}%
\pgfpathlineto{\pgfqpoint{2.449580in}{0.938384in}}%
\pgfpathlineto{\pgfqpoint{2.458391in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{2.461475in}{0.985616in}}%
\pgfpathlineto{\pgfqpoint{2.470445in}{0.948811in}}%
\pgfpathlineto{\pgfqpoint{2.480777in}{0.865800in}}%
\pgfpathlineto{\pgfqpoint{2.485498in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.487815in}{0.853569in}}%
\pgfpathlineto{\pgfqpoint{2.490152in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{2.492517in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{2.494859in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{2.497199in}{0.860511in}}%
\pgfpathlineto{\pgfqpoint{2.499571in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{2.506325in}{0.824417in}}%
\pgfpathlineto{\pgfqpoint{2.508462in}{0.821211in}}%
\pgfpathlineto{\pgfqpoint{2.510597in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{2.526677in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{2.529097in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{2.535744in}{0.810435in}}%
\pgfpathlineto{\pgfqpoint{2.537813in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{2.539919in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{2.542058in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{2.544130in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{2.549319in}{0.720746in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{0.717787in}}%
\pgfpathlineto{\pgfqpoint{2.552381in}{0.719680in}}%
\pgfpathlineto{\pgfqpoint{2.553852in}{0.687806in}}%
\pgfpathlineto{\pgfqpoint{2.556312in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{2.556691in}{0.520716in}}%
\pgfpathlineto{\pgfqpoint{2.559084in}{0.663274in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{0.694783in}}%
\pgfpathlineto{\pgfqpoint{2.563129in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{2.567154in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{2.568466in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{2.571299in}{0.710429in}}%
\pgfpathlineto{\pgfqpoint{2.572776in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{2.575628in}{0.693301in}}%
\pgfpathlineto{\pgfqpoint{2.581753in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{2.583318in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{2.583693in}{0.509105in}}%
\pgfpathlineto{\pgfqpoint{2.584017in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{2.585695in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{2.587959in}{0.594791in}}%
\pgfpathlineto{\pgfqpoint{2.588776in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{2.589599in}{0.595108in}}%
\pgfpathlineto{\pgfqpoint{2.592035in}{0.531110in}}%
\pgfpathlineto{\pgfqpoint{2.593011in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.593302in}{0.501380in}}%
\pgfpathlineto{\pgfqpoint{2.594479in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{2.594964in}{0.539984in}}%
\pgfpathlineto{\pgfqpoint{2.597012in}{0.505007in}}%
\pgfpathlineto{\pgfqpoint{2.597301in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{0.661593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515606in}{0.472090in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{0.519102in}{0.623934in}}%
\pgfpathlineto{\pgfqpoint{0.520086in}{0.625953in}}%
\pgfpathlineto{\pgfqpoint{0.522003in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{0.524893in}{0.625246in}}%
\pgfpathlineto{\pgfqpoint{0.526714in}{0.593380in}}%
\pgfpathlineto{\pgfqpoint{0.528621in}{0.506459in}}%
\pgfpathlineto{\pgfqpoint{0.529376in}{0.525038in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.532331in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{0.533178in}{0.601810in}}%
\pgfpathlineto{\pgfqpoint{0.536118in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{0.547100in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{0.549360in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{0.551671in}{0.850827in}}%
\pgfpathlineto{\pgfqpoint{0.556156in}{0.828043in}}%
\pgfpathlineto{\pgfqpoint{0.560326in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{0.568893in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{0.570400in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{0.577885in}{0.825961in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.858804in}}%
\pgfpathlineto{\pgfqpoint{0.592399in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{0.595019in}{0.899752in}}%
\pgfpathlineto{\pgfqpoint{0.599990in}{0.867450in}}%
\pgfpathlineto{\pgfqpoint{0.602377in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{0.604765in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.609691in}{0.887616in}}%
\pgfpathlineto{\pgfqpoint{0.614801in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{0.617446in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{0.626361in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{0.629619in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{0.632887in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{0.639201in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.645249in}{0.967139in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{0.967136in}}%
\pgfpathlineto{\pgfqpoint{0.651223in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{0.654212in}{0.965701in}}%
\pgfpathlineto{\pgfqpoint{0.662916in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{0.665739in}{0.938455in}}%
\pgfpathlineto{\pgfqpoint{0.668545in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{0.676693in}{0.910114in}}%
\pgfpathlineto{\pgfqpoint{0.681905in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{0.684471in}{0.895217in}}%
\pgfpathlineto{\pgfqpoint{0.687039in}{0.897389in}}%
\pgfpathlineto{\pgfqpoint{0.689632in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{0.694996in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{0.709676in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{0.712749in}{0.984637in}}%
\pgfpathlineto{\pgfqpoint{0.715842in}{0.986192in}}%
\pgfpathlineto{\pgfqpoint{0.737116in}{0.968673in}}%
\pgfpathlineto{\pgfqpoint{0.740113in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{0.743109in}{0.967233in}}%
\pgfpathlineto{\pgfqpoint{0.746077in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{0.749029in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{0.754975in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{0.763917in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{0.769915in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{0.772927in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{0.784527in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{0.787357in}{0.943446in}}%
\pgfpathlineto{\pgfqpoint{0.790241in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{0.793193in}{0.964049in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{0.961083in}}%
\pgfpathlineto{\pgfqpoint{0.802065in}{0.963585in}}%
\pgfpathlineto{\pgfqpoint{0.808087in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{0.811118in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{0.816925in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{0.819714in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{0.822483in}{0.931293in}}%
\pgfpathlineto{\pgfqpoint{0.828099in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{0.830929in}{0.939724in}}%
\pgfpathlineto{\pgfqpoint{0.833738in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{0.895224in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{0.852054in}{0.888492in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{0.871625in}{0.884098in}}%
\pgfpathlineto{\pgfqpoint{0.879178in}{0.891552in}}%
\pgfpathlineto{\pgfqpoint{0.884350in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{0.895414in}{0.950307in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{0.966928in}}%
\pgfpathlineto{\pgfqpoint{0.910175in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{0.913145in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{0.921772in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{0.943977in}}%
\pgfpathlineto{\pgfqpoint{0.927463in}{0.946492in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{0.943145in}}%
\pgfpathlineto{\pgfqpoint{0.936000in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{0.941537in}{0.919539in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{0.964826in}{0.886335in}}%
\pgfpathlineto{\pgfqpoint{0.967337in}{0.886007in}}%
\pgfpathlineto{\pgfqpoint{0.969836in}{0.880704in}}%
\pgfpathlineto{\pgfqpoint{0.981217in}{0.818873in}}%
\pgfpathlineto{\pgfqpoint{0.987414in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{0.991457in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{0.995526in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{0.997579in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{0.999641in}{0.808824in}}%
\pgfpathlineto{\pgfqpoint{1.001689in}{0.805386in}}%
\pgfpathlineto{\pgfqpoint{1.007637in}{0.785724in}}%
\pgfpathlineto{\pgfqpoint{1.011382in}{0.770384in}}%
\pgfpathlineto{\pgfqpoint{1.021830in}{0.738819in}}%
\pgfpathlineto{\pgfqpoint{1.026412in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{1.029371in}{0.718102in}}%
\pgfpathlineto{\pgfqpoint{1.030902in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{1.033901in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{1.035380in}{0.712138in}}%
\pgfpathlineto{\pgfqpoint{1.038443in}{0.724912in}}%
\pgfpathlineto{\pgfqpoint{1.041602in}{0.728917in}}%
\pgfpathlineto{\pgfqpoint{1.043194in}{0.729228in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{0.727626in}}%
\pgfpathlineto{\pgfqpoint{1.047883in}{0.716504in}}%
\pgfpathlineto{\pgfqpoint{1.049399in}{0.718843in}}%
\pgfpathlineto{\pgfqpoint{1.052718in}{0.772550in}}%
\pgfpathlineto{\pgfqpoint{1.054665in}{0.805728in}}%
\pgfpathlineto{\pgfqpoint{1.056752in}{0.816512in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{0.798481in}}%
\pgfpathlineto{\pgfqpoint{1.062510in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.725340in}}%
\pgfpathlineto{\pgfqpoint{1.068774in}{0.695998in}}%
\pgfpathlineto{\pgfqpoint{1.070151in}{0.689511in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{0.690391in}}%
\pgfpathlineto{\pgfqpoint{1.074663in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{1.079217in}{0.909732in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{1.010577in}}%
\pgfpathlineto{\pgfqpoint{1.088461in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{1.091846in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{1.095220in}{1.026223in}}%
\pgfpathlineto{\pgfqpoint{1.098491in}{1.006497in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{1.104821in}{0.991951in}}%
\pgfpathlineto{\pgfqpoint{1.110992in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{1.114040in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{1.123386in}{0.999014in}}%
\pgfpathlineto{\pgfqpoint{1.126567in}{1.000957in}}%
\pgfpathlineto{\pgfqpoint{1.129739in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{1.135960in}{0.982423in}}%
\pgfpathlineto{\pgfqpoint{1.139022in}{0.978522in}}%
\pgfpathlineto{\pgfqpoint{1.142071in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{0.979930in}}%
\pgfpathlineto{\pgfqpoint{1.148147in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{1.156222in}{0.882309in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.163806in}{0.910370in}}%
\pgfpathlineto{\pgfqpoint{1.166459in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{1.173919in}{0.879779in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{1.178821in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{1.183814in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{1.189119in}{0.935429in}}%
\pgfpathlineto{\pgfqpoint{1.198316in}{1.021915in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{1.208397in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{1.211751in}{1.023952in}}%
\pgfpathlineto{\pgfqpoint{1.215020in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{1.218218in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{1.221380in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.975905in}}%
\pgfpathlineto{\pgfqpoint{1.233658in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{1.239892in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{1.249742in}{1.036115in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{1.256504in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{1.271062in}{0.908859in}}%
\pgfpathlineto{\pgfqpoint{1.273596in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{1.279496in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{1.280477in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{1.289256in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{1.292045in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{1.300663in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{1.303494in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{1.309474in}{0.994024in}}%
\pgfpathlineto{\pgfqpoint{1.312698in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{1.315989in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{1.325079in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{1.327892in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{1.330741in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{1.333643in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{0.926570in}}%
\pgfpathlineto{\pgfqpoint{1.342031in}{0.925312in}}%
\pgfpathlineto{\pgfqpoint{1.347792in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.361481in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{1.365257in}{1.106404in}}%
\pgfpathlineto{\pgfqpoint{1.369061in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{1.372822in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{1.379952in}{1.045500in}}%
\pgfpathlineto{\pgfqpoint{1.386611in}{1.003068in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.845705in}}%
\pgfpathlineto{\pgfqpoint{1.405120in}{0.844812in}}%
\pgfpathlineto{\pgfqpoint{1.409704in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{1.412024in}{0.854503in}}%
\pgfpathlineto{\pgfqpoint{1.418950in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{1.423552in}{0.851546in}}%
\pgfpathlineto{\pgfqpoint{1.425862in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.430429in}{0.841430in}}%
\pgfpathlineto{\pgfqpoint{1.439113in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{1.441214in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{1.443302in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{1.447542in}{0.826397in}}%
\pgfpathlineto{\pgfqpoint{1.451947in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{1.468247in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{1.470669in}{0.871526in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{1.480042in}{0.861016in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{0.871465in}}%
\pgfpathlineto{\pgfqpoint{1.507613in}{0.908718in}}%
\pgfpathlineto{\pgfqpoint{1.510261in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{0.910006in}}%
\pgfpathlineto{\pgfqpoint{1.515557in}{0.907026in}}%
\pgfpathlineto{\pgfqpoint{1.518173in}{0.900910in}}%
\pgfpathlineto{\pgfqpoint{1.523259in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{1.528200in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{1.530652in}{0.874724in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{1.549028in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.553009in}{0.781984in}}%
\pgfpathlineto{\pgfqpoint{1.564057in}{0.604719in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{1.565778in}{0.605546in}}%
\pgfpathlineto{\pgfqpoint{1.566653in}{0.609577in}}%
\pgfpathlineto{\pgfqpoint{1.567573in}{0.622098in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{0.754300in}}%
\pgfpathlineto{\pgfqpoint{1.575529in}{0.825949in}}%
\pgfpathlineto{\pgfqpoint{1.580076in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{1.590070in}{0.906439in}}%
\pgfpathlineto{\pgfqpoint{1.598239in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{1.601071in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{1.606816in}{0.951271in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{1.612600in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{1.618181in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{1.623395in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{1.635242in}{0.841511in}}%
\pgfpathlineto{\pgfqpoint{1.637487in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{1.646574in}{0.849422in}}%
\pgfpathlineto{\pgfqpoint{1.653301in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{1.655524in}{0.840174in}}%
\pgfpathlineto{\pgfqpoint{1.660133in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{1.667204in}{0.854556in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{1.680379in}{0.811087in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{1.688346in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{1.690245in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{1.692162in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{1.694138in}{0.802236in}}%
\pgfpathlineto{\pgfqpoint{1.703341in}{0.897536in}}%
\pgfpathlineto{\pgfqpoint{1.708610in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{1.711301in}{0.919921in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{1.716739in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{1.719429in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.724610in}{0.889286in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.883401in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{0.882659in}}%
\pgfpathlineto{\pgfqpoint{1.732111in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{1.742759in}{0.933742in}}%
\pgfpathlineto{\pgfqpoint{1.757296in}{0.976789in}}%
\pgfpathlineto{\pgfqpoint{1.763502in}{0.997259in}}%
\pgfpathlineto{\pgfqpoint{1.769917in}{1.011945in}}%
\pgfpathlineto{\pgfqpoint{1.773173in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{1.776383in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{1.779449in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{1.787320in}{0.865760in}}%
\pgfpathlineto{\pgfqpoint{1.789726in}{0.872664in}}%
\pgfpathlineto{\pgfqpoint{1.794718in}{0.893297in}}%
\pgfpathlineto{\pgfqpoint{1.799901in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{1.805200in}{0.914867in}}%
\pgfpathlineto{\pgfqpoint{1.810642in}{0.929846in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{1.818767in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{1.821366in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{1.829462in}{0.931414in}}%
\pgfpathlineto{\pgfqpoint{1.832247in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{1.837571in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{1.840019in}{0.859930in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{0.721226in}}%
\pgfpathlineto{\pgfqpoint{1.849622in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{1.851949in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{0.744650in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{1.866258in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{1.871635in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{1.877265in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{1.880123in}{0.942621in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{0.941111in}}%
\pgfpathlineto{\pgfqpoint{1.888718in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{0.962292in}}%
\pgfpathlineto{\pgfqpoint{1.897366in}{0.922966in}}%
\pgfpathlineto{\pgfqpoint{1.900085in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{1.911472in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{1.914460in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{1.920359in}{0.945439in}}%
\pgfpathlineto{\pgfqpoint{1.923185in}{0.938254in}}%
\pgfpathlineto{\pgfqpoint{1.928908in}{0.955461in}}%
\pgfpathlineto{\pgfqpoint{1.931838in}{0.956360in}}%
\pgfpathlineto{\pgfqpoint{1.934695in}{0.929798in}}%
\pgfpathlineto{\pgfqpoint{1.939794in}{0.860015in}}%
\pgfpathlineto{\pgfqpoint{1.942097in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{1.944348in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.876998in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{1.956304in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{1.963601in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{0.870964in}}%
\pgfpathlineto{\pgfqpoint{1.968411in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{1.970616in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{1.980307in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{2.009745in}{1.027996in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{0.989181in}}%
\pgfpathlineto{\pgfqpoint{2.019328in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{2.035730in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{2.046363in}{1.072351in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{2.056656in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{2.059983in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{2.063192in}{0.986636in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{2.073568in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{2.083128in}{0.881787in}}%
\pgfpathlineto{\pgfqpoint{2.090815in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{2.093465in}{0.908671in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{0.877848in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{0.862527in}}%
\pgfpathlineto{\pgfqpoint{2.103362in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{0.909212in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{0.899487in}}%
\pgfpathlineto{\pgfqpoint{2.123743in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{2.126161in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{2.128604in}{0.880319in}}%
\pgfpathlineto{\pgfqpoint{2.133748in}{0.910897in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{2.150339in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{2.156176in}{0.963208in}}%
\pgfpathlineto{\pgfqpoint{2.159153in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{2.162100in}{0.950255in}}%
\pgfpathlineto{\pgfqpoint{2.164896in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{0.901816in}}%
\pgfpathlineto{\pgfqpoint{2.172797in}{0.913613in}}%
\pgfpathlineto{\pgfqpoint{2.175491in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{2.181073in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{2.198894in}{0.981921in}}%
\pgfpathlineto{\pgfqpoint{2.201949in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{2.207775in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{2.210596in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{2.216446in}{0.976188in}}%
\pgfpathlineto{\pgfqpoint{2.222740in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{2.226022in}{1.021995in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{1.024505in}}%
\pgfpathlineto{\pgfqpoint{2.232658in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{2.239266in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{2.245799in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{2.252274in}{1.007895in}}%
\pgfpathlineto{\pgfqpoint{2.255485in}{1.002770in}}%
\pgfpathlineto{\pgfqpoint{2.258637in}{0.985926in}}%
\pgfpathlineto{\pgfqpoint{2.261661in}{0.961922in}}%
\pgfpathlineto{\pgfqpoint{2.264574in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{2.267471in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.279830in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{2.289787in}{1.033488in}}%
\pgfpathlineto{\pgfqpoint{2.293176in}{1.038386in}}%
\pgfpathlineto{\pgfqpoint{2.296564in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.302964in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{2.306052in}{0.985672in}}%
\pgfpathlineto{\pgfqpoint{2.315435in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{2.318574in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{2.321589in}{0.960122in}}%
\pgfpathlineto{\pgfqpoint{2.324502in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{2.330402in}{0.970323in}}%
\pgfpathlineto{\pgfqpoint{2.343058in}{1.021744in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{2.370051in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{2.373493in}{1.042349in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{1.012174in}}%
\pgfpathlineto{\pgfqpoint{2.389879in}{1.003599in}}%
\pgfpathlineto{\pgfqpoint{2.393074in}{1.003008in}}%
\pgfpathlineto{\pgfqpoint{2.396272in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{2.399484in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{1.013010in}}%
\pgfpathlineto{\pgfqpoint{2.405987in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{2.409224in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{2.415335in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{2.418328in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{2.421332in}{0.970069in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{2.427282in}{0.958209in}}%
\pgfpathlineto{\pgfqpoint{2.430183in}{0.946335in}}%
\pgfpathlineto{\pgfqpoint{2.432992in}{0.925008in}}%
\pgfpathlineto{\pgfqpoint{2.438086in}{0.865508in}}%
\pgfpathlineto{\pgfqpoint{2.442695in}{0.840005in}}%
\pgfpathlineto{\pgfqpoint{2.449235in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{2.451369in}{0.822736in}}%
\pgfpathlineto{\pgfqpoint{2.453526in}{0.829579in}}%
\pgfpathlineto{\pgfqpoint{2.476077in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{2.488535in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{2.493037in}{0.824226in}}%
\pgfpathlineto{\pgfqpoint{2.495189in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{2.499625in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{2.501900in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.504127in}{0.827997in}}%
\pgfpathlineto{\pgfqpoint{2.506263in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{2.508393in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{2.512658in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{2.518979in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{2.521048in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{2.541600in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{2.544083in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{2.548721in}{0.832704in}}%
\pgfpathlineto{\pgfqpoint{2.550885in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{2.553042in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{2.555190in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{2.561808in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{2.564527in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{2.565867in}{0.689652in}}%
\pgfpathlineto{\pgfqpoint{2.573545in}{0.748344in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.755060in}}%
\pgfpathlineto{\pgfqpoint{2.577020in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{2.582202in}{0.748629in}}%
\pgfpathlineto{\pgfqpoint{2.585613in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{2.588968in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{2.590591in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{2.593383in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{2.596177in}{0.591501in}}%
\pgfpathlineto{\pgfqpoint{2.600263in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{2.600263in}{0.548873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516683in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{0.520132in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{0.524879in}{0.751077in}}%
\pgfpathlineto{\pgfqpoint{0.528514in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{0.532420in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.534419in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{0.538353in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{0.542068in}{0.758256in}}%
\pgfpathlineto{\pgfqpoint{0.546897in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{0.548412in}{0.719154in}}%
\pgfpathlineto{\pgfqpoint{0.549970in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{0.559736in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{0.564341in}{0.858514in}}%
\pgfpathlineto{\pgfqpoint{0.566697in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{0.569048in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{0.571411in}{0.865274in}}%
\pgfpathlineto{\pgfqpoint{0.573837in}{0.878010in}}%
\pgfpathlineto{\pgfqpoint{0.576320in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{0.581320in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{0.583851in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.926465in}}%
\pgfpathlineto{\pgfqpoint{0.594758in}{0.938321in}}%
\pgfpathlineto{\pgfqpoint{0.597584in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{0.600442in}{0.950398in}}%
\pgfpathlineto{\pgfqpoint{0.603382in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{0.609809in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{0.613277in}{1.058887in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{0.620304in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{0.623747in}{1.044504in}}%
\pgfpathlineto{\pgfqpoint{0.627196in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{0.634305in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{0.645669in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{0.653087in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{0.656626in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{0.663754in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{0.678154in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{0.681758in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{0.685321in}{1.060415in}}%
\pgfpathlineto{\pgfqpoint{0.692212in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{0.695550in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{1.024925in}}%
\pgfpathlineto{\pgfqpoint{0.705608in}{1.042090in}}%
\pgfpathlineto{\pgfqpoint{0.709036in}{1.041871in}}%
\pgfpathlineto{\pgfqpoint{0.712452in}{1.040323in}}%
\pgfpathlineto{\pgfqpoint{0.715875in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{0.719335in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{0.722829in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{0.729772in}{1.044552in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{0.756171in}{0.995386in}}%
\pgfpathlineto{\pgfqpoint{0.759292in}{0.985084in}}%
\pgfpathlineto{\pgfqpoint{0.762363in}{0.980269in}}%
\pgfpathlineto{\pgfqpoint{0.765433in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{0.771748in}{1.012098in}}%
\pgfpathlineto{\pgfqpoint{0.778459in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{0.785716in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{0.789537in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{0.800667in}{1.085386in}}%
\pgfpathlineto{\pgfqpoint{0.808159in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{0.812030in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{1.134913in}}%
\pgfpathlineto{\pgfqpoint{0.819947in}{1.135044in}}%
\pgfpathlineto{\pgfqpoint{0.823900in}{1.129561in}}%
\pgfpathlineto{\pgfqpoint{0.827810in}{1.118099in}}%
\pgfpathlineto{\pgfqpoint{0.831624in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{0.835363in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{0.839096in}{1.097684in}}%
\pgfpathlineto{\pgfqpoint{0.842865in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{0.850599in}{1.132622in}}%
\pgfpathlineto{\pgfqpoint{0.854552in}{1.129489in}}%
\pgfpathlineto{\pgfqpoint{0.862350in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{0.866228in}{1.124477in}}%
\pgfpathlineto{\pgfqpoint{0.874257in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{0.878419in}{1.169673in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{1.130856in}}%
\pgfpathlineto{\pgfqpoint{0.898552in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{0.912206in}{0.989921in}}%
\pgfpathlineto{\pgfqpoint{0.918322in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{0.969164in}}%
\pgfpathlineto{\pgfqpoint{0.927331in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{0.933398in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{0.943119in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.068101in}}%
\pgfpathlineto{\pgfqpoint{0.953676in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{0.957317in}{1.080131in}}%
\pgfpathlineto{\pgfqpoint{0.960961in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{0.974517in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{0.983078in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{0.990693in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{0.867270in}}%
\pgfpathlineto{\pgfqpoint{0.997879in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{1.002604in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.004964in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{1.007330in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{0.895210in}}%
\pgfpathlineto{\pgfqpoint{1.022316in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{0.892332in}}%
\pgfpathlineto{\pgfqpoint{1.029944in}{0.891758in}}%
\pgfpathlineto{\pgfqpoint{1.032501in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{1.035117in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.047160in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{1.073415in}{1.130918in}}%
\pgfpathlineto{\pgfqpoint{1.077325in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{1.088462in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{1.078066in}}%
\pgfpathlineto{\pgfqpoint{1.103351in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{1.107310in}{1.143342in}}%
\pgfpathlineto{\pgfqpoint{1.111342in}{1.143649in}}%
\pgfpathlineto{\pgfqpoint{1.119119in}{1.099995in}}%
\pgfpathlineto{\pgfqpoint{1.122858in}{1.091379in}}%
\pgfpathlineto{\pgfqpoint{1.126514in}{1.068933in}}%
\pgfpathlineto{\pgfqpoint{1.130008in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{1.139142in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{1.144759in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{1.150284in}{0.914017in}}%
\pgfpathlineto{\pgfqpoint{1.152961in}{0.916594in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{0.924325in}}%
\pgfpathlineto{\pgfqpoint{1.158420in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{1.163862in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{1.166555in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{0.996881in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{1.184658in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{1.194268in}{1.010581in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.010882in}}%
\pgfpathlineto{\pgfqpoint{1.200738in}{1.005223in}}%
\pgfpathlineto{\pgfqpoint{1.207046in}{0.989006in}}%
\pgfpathlineto{\pgfqpoint{1.210158in}{0.989364in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{0.987342in}}%
\pgfpathlineto{\pgfqpoint{1.216371in}{0.988281in}}%
\pgfpathlineto{\pgfqpoint{1.225933in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{1.229215in}{1.019908in}}%
\pgfpathlineto{\pgfqpoint{1.232504in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{1.235743in}{1.000312in}}%
\pgfpathlineto{\pgfqpoint{1.244511in}{0.920683in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{1.249811in}{0.894523in}}%
\pgfpathlineto{\pgfqpoint{1.252270in}{0.853979in}}%
\pgfpathlineto{\pgfqpoint{1.258287in}{0.618944in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{1.267851in}{0.906232in}}%
\pgfpathlineto{\pgfqpoint{1.270603in}{0.944695in}}%
\pgfpathlineto{\pgfqpoint{1.273511in}{0.959020in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{1.282280in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{1.288270in}{0.978095in}}%
\pgfpathlineto{\pgfqpoint{1.291337in}{0.982708in}}%
\pgfpathlineto{\pgfqpoint{1.294402in}{0.977723in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{1.303092in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{1.305795in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{1.308558in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{1.311413in}{0.948348in}}%
\pgfpathlineto{\pgfqpoint{1.317044in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{1.319782in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{1.325512in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{1.331828in}{1.018275in}}%
\pgfpathlineto{\pgfqpoint{1.338568in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{1.345582in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{1.066228in}}%
\pgfpathlineto{\pgfqpoint{1.362788in}{1.017333in}}%
\pgfpathlineto{\pgfqpoint{1.366048in}{1.009867in}}%
\pgfpathlineto{\pgfqpoint{1.369241in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{1.383245in}{0.888428in}}%
\pgfpathlineto{\pgfqpoint{1.385753in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{1.388241in}{0.881670in}}%
\pgfpathlineto{\pgfqpoint{1.390728in}{0.882654in}}%
\pgfpathlineto{\pgfqpoint{1.400647in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{1.405534in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{1.417215in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{1.419472in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{1.421717in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{1.426229in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{1.430816in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{0.912513in}}%
\pgfpathlineto{\pgfqpoint{1.463928in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{1.487212in}{0.975483in}}%
\pgfpathlineto{\pgfqpoint{1.490253in}{0.977764in}}%
\pgfpathlineto{\pgfqpoint{1.493301in}{0.977336in}}%
\pgfpathlineto{\pgfqpoint{1.496330in}{0.969382in}}%
\pgfpathlineto{\pgfqpoint{1.501929in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{1.504495in}{0.888716in}}%
\pgfpathlineto{\pgfqpoint{1.514259in}{0.862336in}}%
\pgfpathlineto{\pgfqpoint{1.519008in}{0.863586in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.859038in}}%
\pgfpathlineto{\pgfqpoint{1.525986in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.530362in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{1.532422in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{1.534369in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{1.541165in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{1.544925in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{1.548380in}{0.721385in}}%
\pgfpathlineto{\pgfqpoint{1.552205in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.554583in}{0.880155in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.915017in}}%
\pgfpathlineto{\pgfqpoint{1.568117in}{0.949637in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{1.589294in}{0.994324in}}%
\pgfpathlineto{\pgfqpoint{1.592442in}{0.994516in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{0.983326in}}%
\pgfpathlineto{\pgfqpoint{1.604822in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{1.614094in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{1.623377in}{0.980199in}}%
\pgfpathlineto{\pgfqpoint{1.634729in}{0.912858in}}%
\pgfpathlineto{\pgfqpoint{1.637381in}{0.908842in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{1.645421in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{1.648161in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{1.656132in}{0.898979in}}%
\pgfpathlineto{\pgfqpoint{1.661274in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{0.884406in}}%
\pgfpathlineto{\pgfqpoint{1.666263in}{0.869488in}}%
\pgfpathlineto{\pgfqpoint{1.668658in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{1.676132in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{0.912157in}}%
\pgfpathlineto{\pgfqpoint{1.681444in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{1.684126in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{0.917576in}}%
\pgfpathlineto{\pgfqpoint{1.697621in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{1.700377in}{0.923718in}}%
\pgfpathlineto{\pgfqpoint{1.705724in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{1.708354in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.923462in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{1.722933in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{1.739200in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{1.749429in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{0.970319in}}%
\pgfpathlineto{\pgfqpoint{1.764786in}{0.901454in}}%
\pgfpathlineto{\pgfqpoint{1.767355in}{0.896301in}}%
\pgfpathlineto{\pgfqpoint{1.775440in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{0.951058in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{1.793198in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{1.796228in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{1.799114in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{1.801901in}{0.932902in}}%
\pgfpathlineto{\pgfqpoint{1.810466in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{1.813404in}{0.957596in}}%
\pgfpathlineto{\pgfqpoint{1.816292in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{1.819052in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{1.823763in}{0.800144in}}%
\pgfpathlineto{\pgfqpoint{1.828419in}{0.668563in}}%
\pgfpathlineto{\pgfqpoint{1.829637in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{0.719571in}}%
\pgfpathlineto{\pgfqpoint{1.838210in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.840717in}{0.897197in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{0.932874in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{0.976928in}}%
\pgfpathlineto{\pgfqpoint{1.858147in}{1.002488in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{1.004386in}}%
\pgfpathlineto{\pgfqpoint{1.867621in}{0.978498in}}%
\pgfpathlineto{\pgfqpoint{1.870623in}{0.961336in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{0.953465in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.950778in}}%
\pgfpathlineto{\pgfqpoint{1.901611in}{0.942316in}}%
\pgfpathlineto{\pgfqpoint{1.904415in}{0.929050in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{0.897389in}}%
\pgfpathlineto{\pgfqpoint{1.912322in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{1.914945in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{1.919808in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{1.922019in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{1.928920in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{1.931279in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{1.933545in}{0.837053in}}%
\pgfpathlineto{\pgfqpoint{1.935763in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{0.859252in}}%
\pgfpathlineto{\pgfqpoint{1.942723in}{0.871691in}}%
\pgfpathlineto{\pgfqpoint{1.945163in}{0.873282in}}%
\pgfpathlineto{\pgfqpoint{1.947559in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{1.959972in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{1.965479in}{0.943001in}}%
\pgfpathlineto{\pgfqpoint{1.974338in}{0.977354in}}%
\pgfpathlineto{\pgfqpoint{1.977342in}{0.959830in}}%
\pgfpathlineto{\pgfqpoint{1.982963in}{0.920409in}}%
\pgfpathlineto{\pgfqpoint{1.985688in}{0.928895in}}%
\pgfpathlineto{\pgfqpoint{1.994380in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.007153in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{2.010542in}{1.038989in}}%
\pgfpathlineto{\pgfqpoint{2.013917in}{1.025130in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{2.023412in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{1.011341in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{0.997096in}}%
\pgfpathlineto{\pgfqpoint{2.050394in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{0.904304in}}%
\pgfpathlineto{\pgfqpoint{2.074164in}{0.943624in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{0.939817in}}%
\pgfpathlineto{\pgfqpoint{2.082358in}{0.886433in}}%
\pgfpathlineto{\pgfqpoint{2.084829in}{0.876972in}}%
\pgfpathlineto{\pgfqpoint{2.092393in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{2.097673in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{2.100374in}{0.918245in}}%
\pgfpathlineto{\pgfqpoint{2.103045in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{2.111052in}{0.930735in}}%
\pgfpathlineto{\pgfqpoint{2.116854in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{2.142147in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{2.151739in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{2.154745in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{2.157768in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{2.160807in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{2.163851in}{0.979911in}}%
\pgfpathlineto{\pgfqpoint{2.179578in}{1.009241in}}%
\pgfpathlineto{\pgfqpoint{2.186103in}{1.020150in}}%
\pgfpathlineto{\pgfqpoint{2.192818in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{2.196290in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{2.199817in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{1.063357in}}%
\pgfpathlineto{\pgfqpoint{2.210451in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{2.213972in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{2.220650in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{2.230196in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{2.236541in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{2.242783in}{0.985352in}}%
\pgfpathlineto{\pgfqpoint{2.245870in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{2.252069in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{2.261534in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{2.271279in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{2.274564in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{0.957655in}}%
\pgfpathlineto{\pgfqpoint{2.283652in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{2.295369in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{2.301444in}{0.983713in}}%
\pgfpathlineto{\pgfqpoint{2.307662in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{2.332990in}{1.004784in}}%
\pgfpathlineto{\pgfqpoint{2.339428in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{2.345930in}{1.015117in}}%
\pgfpathlineto{\pgfqpoint{2.349190in}{1.010242in}}%
\pgfpathlineto{\pgfqpoint{2.355421in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{2.361397in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{2.367273in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{2.370183in}{0.953979in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{2.376017in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{2.378965in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{2.397747in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{1.018187in}}%
\pgfpathlineto{\pgfqpoint{2.404305in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{2.407535in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{2.413767in}{0.972889in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.944439in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{2.427959in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.430675in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{2.433392in}{0.922956in}}%
\pgfpathlineto{\pgfqpoint{2.438936in}{0.941089in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{2.453975in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{2.465525in}{0.922694in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{2.470930in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{0.911167in}}%
\pgfpathlineto{\pgfqpoint{2.483680in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{2.492991in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{2.507392in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{0.891973in}}%
\pgfpathlineto{\pgfqpoint{2.517368in}{0.900236in}}%
\pgfpathlineto{\pgfqpoint{2.519949in}{0.891600in}}%
\pgfpathlineto{\pgfqpoint{2.524630in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{2.528491in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{2.530334in}{0.775242in}}%
\pgfpathlineto{\pgfqpoint{2.532219in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{2.534146in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{2.540842in}{0.717095in}}%
\pgfpathlineto{\pgfqpoint{2.542350in}{0.713921in}}%
\pgfpathlineto{\pgfqpoint{2.545446in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.548795in}{0.756575in}}%
\pgfpathlineto{\pgfqpoint{2.552479in}{0.784651in}}%
\pgfpathlineto{\pgfqpoint{2.554404in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{2.558208in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{0.760405in}}%
\pgfpathlineto{\pgfqpoint{2.565430in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{2.570576in}{0.609380in}}%
\pgfpathlineto{\pgfqpoint{2.572421in}{0.539183in}}%
\pgfpathlineto{\pgfqpoint{2.572906in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{0.574062in}}%
\pgfpathlineto{\pgfqpoint{2.575988in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{2.576681in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{2.576681in}{0.502898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516032in}{0.542938in}}%
\pgfpathlineto{\pgfqpoint{0.516545in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{0.517449in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{0.522116in}{0.728576in}}%
\pgfpathlineto{\pgfqpoint{0.525770in}{0.803703in}}%
\pgfpathlineto{\pgfqpoint{0.527848in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{0.531985in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{0.535968in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{0.539842in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{0.543562in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{0.548564in}{0.725208in}}%
\pgfpathlineto{\pgfqpoint{0.550142in}{0.730591in}}%
\pgfpathlineto{\pgfqpoint{0.553471in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{0.561921in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{0.567206in}{0.931866in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{0.964774in}}%
\pgfpathlineto{\pgfqpoint{0.575925in}{0.957211in}}%
\pgfpathlineto{\pgfqpoint{0.578783in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{0.581517in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{0.584238in}{0.926831in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{0.598963in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.602097in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{0.608848in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{0.619274in}{1.019785in}}%
\pgfpathlineto{\pgfqpoint{0.628528in}{0.954879in}}%
\pgfpathlineto{\pgfqpoint{0.634201in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{0.642063in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{0.656132in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{0.658314in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{0.660491in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{0.662693in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{0.672188in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{0.962423in}}%
\pgfpathlineto{\pgfqpoint{0.686617in}{1.000480in}}%
\pgfpathlineto{\pgfqpoint{0.689834in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{0.693103in}{1.017956in}}%
\pgfpathlineto{\pgfqpoint{0.696379in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{0.699614in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{0.708897in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{0.711855in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.717666in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.720541in}{0.947072in}}%
\pgfpathlineto{\pgfqpoint{0.723404in}{0.946021in}}%
\pgfpathlineto{\pgfqpoint{0.726260in}{0.943205in}}%
\pgfpathlineto{\pgfqpoint{0.729083in}{0.935362in}}%
\pgfpathlineto{\pgfqpoint{0.731867in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{0.734647in}{0.932128in}}%
\pgfpathlineto{\pgfqpoint{0.737406in}{0.922757in}}%
\pgfpathlineto{\pgfqpoint{0.745088in}{0.869461in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{0.749926in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{0.766782in}{0.984450in}}%
\pgfpathlineto{\pgfqpoint{0.769897in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{0.779359in}{0.998777in}}%
\pgfpathlineto{\pgfqpoint{0.785785in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.789053in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{0.792326in}{1.015361in}}%
\pgfpathlineto{\pgfqpoint{0.795576in}{1.008828in}}%
\pgfpathlineto{\pgfqpoint{0.801857in}{0.979579in}}%
\pgfpathlineto{\pgfqpoint{0.804929in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{0.811404in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{0.814782in}{1.036407in}}%
\pgfpathlineto{\pgfqpoint{0.818166in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{0.821524in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{0.824833in}{1.016257in}}%
\pgfpathlineto{\pgfqpoint{0.831186in}{0.985481in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{0.980123in}}%
\pgfpathlineto{\pgfqpoint{0.837314in}{0.978160in}}%
\pgfpathlineto{\pgfqpoint{0.843474in}{0.990168in}}%
\pgfpathlineto{\pgfqpoint{0.846617in}{0.998770in}}%
\pgfpathlineto{\pgfqpoint{0.849826in}{1.013778in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{1.051192in}}%
\pgfpathlineto{\pgfqpoint{0.860067in}{1.050374in}}%
\pgfpathlineto{\pgfqpoint{0.866890in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{0.870253in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{0.873640in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{0.880554in}{1.055049in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{0.887596in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.891180in}{1.073891in}}%
\pgfpathlineto{\pgfqpoint{0.894802in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{0.898416in}{1.069325in}}%
\pgfpathlineto{\pgfqpoint{0.901938in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{0.905295in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{0.911260in}{0.926973in}}%
\pgfpathlineto{\pgfqpoint{0.916518in}{0.891475in}}%
\pgfpathlineto{\pgfqpoint{0.919029in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{0.923955in}{0.875632in}}%
\pgfpathlineto{\pgfqpoint{0.926396in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{0.928830in}{0.872506in}}%
\pgfpathlineto{\pgfqpoint{0.931253in}{0.870028in}}%
\pgfpathlineto{\pgfqpoint{0.933668in}{0.870897in}}%
\pgfpathlineto{\pgfqpoint{0.936114in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{0.946911in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{0.956004in}{0.994953in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{0.965603in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{0.968806in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{0.978388in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{0.987954in}{1.001017in}}%
\pgfpathlineto{\pgfqpoint{0.994252in}{0.988977in}}%
\pgfpathlineto{\pgfqpoint{1.009287in}{0.954107in}}%
\pgfpathlineto{\pgfqpoint{1.012194in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{1.015128in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.021188in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{1.024290in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{1.027379in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{1.033516in}{0.982819in}}%
\pgfpathlineto{\pgfqpoint{1.036603in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{1.042945in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.049608in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.056494in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{1.060022in}{1.066622in}}%
\pgfpathlineto{\pgfqpoint{1.071330in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{1.075297in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{1.023060in}}%
\pgfpathlineto{\pgfqpoint{1.099403in}{0.982770in}}%
\pgfpathlineto{\pgfqpoint{1.102451in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{0.931264in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{0.887607in}}%
\pgfpathlineto{\pgfqpoint{1.121562in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.124046in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{1.126528in}{0.882262in}}%
\pgfpathlineto{\pgfqpoint{1.129015in}{0.880432in}}%
\pgfpathlineto{\pgfqpoint{1.133884in}{0.866572in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{0.862545in}}%
\pgfpathlineto{\pgfqpoint{1.145449in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{1.150013in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{1.156767in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.163263in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{1.165412in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{1.167581in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{1.169781in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{1.174378in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{1.176815in}{0.881942in}}%
\pgfpathlineto{\pgfqpoint{1.179335in}{0.891115in}}%
\pgfpathlineto{\pgfqpoint{1.186664in}{0.861386in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{0.862884in}}%
\pgfpathlineto{\pgfqpoint{1.198869in}{0.888260in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{0.876442in}}%
\pgfpathlineto{\pgfqpoint{1.206307in}{0.872626in}}%
\pgfpathlineto{\pgfqpoint{1.208740in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{1.211181in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{1.235565in}{0.944425in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{0.825312in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{0.793013in}}%
\pgfpathlineto{\pgfqpoint{1.256576in}{0.615850in}}%
\pgfpathlineto{\pgfqpoint{1.257518in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{1.260206in}{0.599005in}}%
\pgfpathlineto{\pgfqpoint{1.261061in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{1.263205in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.266508in}{0.782826in}}%
\pgfpathlineto{\pgfqpoint{1.268490in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{0.801866in}}%
\pgfpathlineto{\pgfqpoint{1.272504in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{1.277652in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{1.279184in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.280747in}{0.729456in}}%
\pgfpathlineto{\pgfqpoint{1.285991in}{0.779937in}}%
\pgfpathlineto{\pgfqpoint{1.294015in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{1.296126in}{0.818607in}}%
\pgfpathlineto{\pgfqpoint{1.300335in}{0.814994in}}%
\pgfpathlineto{\pgfqpoint{1.302435in}{0.818480in}}%
\pgfpathlineto{\pgfqpoint{1.306825in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{1.314211in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{1.316651in}{0.867980in}}%
\pgfpathlineto{\pgfqpoint{1.319033in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{1.323801in}{0.876790in}}%
\pgfpathlineto{\pgfqpoint{1.326324in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{1.328967in}{0.913285in}}%
\pgfpathlineto{\pgfqpoint{1.334249in}{0.904600in}}%
\pgfpathlineto{\pgfqpoint{1.336873in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{1.339525in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{1.342199in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{0.913931in}}%
\pgfpathlineto{\pgfqpoint{1.350180in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.907297in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{1.366195in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.368894in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{1.376726in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{1.381719in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{1.386556in}{0.864722in}}%
\pgfpathlineto{\pgfqpoint{1.396185in}{0.871547in}}%
\pgfpathlineto{\pgfqpoint{1.398614in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{1.401039in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{1.408163in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{0.691891in}}%
\pgfpathlineto{\pgfqpoint{1.417451in}{0.576640in}}%
\pgfpathlineto{\pgfqpoint{1.418224in}{0.457608in}}%
\pgfpathlineto{\pgfqpoint{1.418397in}{0.496932in}}%
\pgfpathlineto{\pgfqpoint{1.419638in}{0.641783in}}%
\pgfpathlineto{\pgfqpoint{1.422618in}{0.772678in}}%
\pgfpathlineto{\pgfqpoint{1.426850in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{0.869028in}}%
\pgfpathlineto{\pgfqpoint{1.438911in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{1.446447in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{1.448942in}{0.881409in}}%
\pgfpathlineto{\pgfqpoint{1.456500in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{1.464312in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{1.475060in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{1.480535in}{0.928412in}}%
\pgfpathlineto{\pgfqpoint{1.488905in}{0.938356in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{0.936685in}}%
\pgfpathlineto{\pgfqpoint{1.500088in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{1.505559in}{0.922230in}}%
\pgfpathlineto{\pgfqpoint{1.516234in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{1.518855in}{0.906133in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{0.908938in}}%
\pgfpathlineto{\pgfqpoint{1.524137in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{1.529391in}{0.899833in}}%
\pgfpathlineto{\pgfqpoint{1.531946in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.534398in}{0.861055in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{0.743550in}}%
\pgfpathlineto{\pgfqpoint{1.542422in}{0.642928in}}%
\pgfpathlineto{\pgfqpoint{1.545335in}{0.610577in}}%
\pgfpathlineto{\pgfqpoint{1.548329in}{0.649052in}}%
\pgfpathlineto{\pgfqpoint{1.552891in}{0.770711in}}%
\pgfpathlineto{\pgfqpoint{1.554722in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{1.558302in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{1.560063in}{0.758890in}}%
\pgfpathlineto{\pgfqpoint{1.565495in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{1.569218in}{0.778404in}}%
\pgfpathlineto{\pgfqpoint{1.573035in}{0.790179in}}%
\pgfpathlineto{\pgfqpoint{1.581487in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{0.843076in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{0.841955in}}%
\pgfpathlineto{\pgfqpoint{1.588244in}{0.838652in}}%
\pgfpathlineto{\pgfqpoint{1.590447in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{1.596485in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{1.600097in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{1.608353in}{0.726269in}}%
\pgfpathlineto{\pgfqpoint{1.609926in}{0.727476in}}%
\pgfpathlineto{\pgfqpoint{1.611528in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{1.616994in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{1.618967in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{1.624783in}{0.786060in}}%
\pgfpathlineto{\pgfqpoint{1.632924in}{0.820960in}}%
\pgfpathlineto{\pgfqpoint{1.637128in}{0.812764in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{1.645636in}{0.827617in}}%
\pgfpathlineto{\pgfqpoint{1.647791in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.659472in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.665892in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{1.666839in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{1.672349in}{0.765093in}}%
\pgfpathlineto{\pgfqpoint{1.678715in}{0.870894in}}%
\pgfpathlineto{\pgfqpoint{1.683799in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{1.689253in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{1.694918in}{0.947975in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{0.939525in}}%
\pgfpathlineto{\pgfqpoint{1.706281in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{1.709075in}{0.935180in}}%
\pgfpathlineto{\pgfqpoint{1.711899in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{1.005239in}}%
\pgfpathlineto{\pgfqpoint{1.727612in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{1.734456in}{1.051950in}}%
\pgfpathlineto{\pgfqpoint{1.741506in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{1.755494in}{1.016918in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{0.961700in}}%
\pgfpathlineto{\pgfqpoint{1.767209in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{1.769761in}{0.897347in}}%
\pgfpathlineto{\pgfqpoint{1.775101in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.783533in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{0.989372in}}%
\pgfpathlineto{\pgfqpoint{1.795683in}{0.990957in}}%
\pgfpathlineto{\pgfqpoint{1.798758in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{1.804420in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{1.812768in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{1.815648in}{0.950925in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{0.938559in}}%
\pgfpathlineto{\pgfqpoint{1.821248in}{0.906430in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{1.829943in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{1.838049in}{0.886106in}}%
\pgfpathlineto{\pgfqpoint{1.840755in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.846991in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{1.850410in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{1.853990in}{1.078091in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{1.089043in}}%
\pgfpathlineto{\pgfqpoint{1.861366in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{1.865058in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.868766in}{1.093614in}}%
\pgfpathlineto{\pgfqpoint{1.872503in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{1.063422in}}%
\pgfpathlineto{\pgfqpoint{1.883338in}{1.066547in}}%
\pgfpathlineto{\pgfqpoint{1.898339in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{1.902262in}{1.129946in}}%
\pgfpathlineto{\pgfqpoint{1.906188in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{1.091345in}}%
\pgfpathlineto{\pgfqpoint{1.922457in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{1.925032in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{1.932999in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{1.941009in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{1.943713in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{1.946440in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{1.949081in}{0.901130in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{0.906370in}}%
\pgfpathlineto{\pgfqpoint{1.974452in}{0.985529in}}%
\pgfpathlineto{\pgfqpoint{1.984120in}{1.030310in}}%
\pgfpathlineto{\pgfqpoint{1.987512in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{1.990906in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{1.997324in}{0.985294in}}%
\pgfpathlineto{\pgfqpoint{2.000390in}{0.979793in}}%
\pgfpathlineto{\pgfqpoint{2.026664in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{2.030184in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{2.033674in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{2.040322in}{1.003273in}}%
\pgfpathlineto{\pgfqpoint{2.043445in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{2.051507in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{0.865951in}}%
\pgfpathlineto{\pgfqpoint{2.063783in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{2.066368in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{2.068988in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{2.071584in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.868701in}}%
\pgfpathlineto{\pgfqpoint{2.078953in}{0.873027in}}%
\pgfpathlineto{\pgfqpoint{2.091764in}{0.914044in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.905584in}}%
\pgfpathlineto{\pgfqpoint{2.099533in}{0.885803in}}%
\pgfpathlineto{\pgfqpoint{2.104618in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{2.115284in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{2.126357in}{0.937083in}}%
\pgfpathlineto{\pgfqpoint{2.155781in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{2.158854in}{0.982990in}}%
\pgfpathlineto{\pgfqpoint{2.164895in}{0.963414in}}%
\pgfpathlineto{\pgfqpoint{2.167850in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{2.170801in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{2.182748in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{2.185775in}{0.977592in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.032677in}}%
\pgfpathlineto{\pgfqpoint{2.205493in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{2.209005in}{1.059190in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{2.223048in}{1.049925in}}%
\pgfpathlineto{\pgfqpoint{2.229929in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{2.236691in}{1.021677in}}%
\pgfpathlineto{\pgfqpoint{2.242987in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{2.245934in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{2.248858in}{0.957584in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.963444in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{2.270645in}{1.016187in}}%
\pgfpathlineto{\pgfqpoint{2.273920in}{1.014337in}}%
\pgfpathlineto{\pgfqpoint{2.280245in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{2.283230in}{0.958969in}}%
\pgfpathlineto{\pgfqpoint{2.286142in}{0.952799in}}%
\pgfpathlineto{\pgfqpoint{2.291987in}{0.961152in}}%
\pgfpathlineto{\pgfqpoint{2.297950in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{2.304088in}{0.988705in}}%
\pgfpathlineto{\pgfqpoint{2.307213in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{2.313516in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{2.323044in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{2.335908in}{1.011805in}}%
\pgfpathlineto{\pgfqpoint{2.342452in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{2.349059in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{2.352355in}{1.014146in}}%
\pgfpathlineto{\pgfqpoint{2.355558in}{0.995087in}}%
\pgfpathlineto{\pgfqpoint{2.358674in}{0.985759in}}%
\pgfpathlineto{\pgfqpoint{2.370837in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{2.373836in}{0.969900in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{0.972265in}}%
\pgfpathlineto{\pgfqpoint{2.382923in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{2.398711in}{1.010161in}}%
\pgfpathlineto{\pgfqpoint{2.401948in}{1.009566in}}%
\pgfpathlineto{\pgfqpoint{2.405170in}{1.004724in}}%
\pgfpathlineto{\pgfqpoint{2.408350in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{2.428290in}{0.904378in}}%
\pgfpathlineto{\pgfqpoint{2.430898in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{2.433512in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{2.438883in}{0.928076in}}%
\pgfpathlineto{\pgfqpoint{2.447560in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{2.450622in}{0.986633in}}%
\pgfpathlineto{\pgfqpoint{2.453737in}{0.988499in}}%
\pgfpathlineto{\pgfqpoint{2.462640in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{2.472819in}{0.831375in}}%
\pgfpathlineto{\pgfqpoint{2.476779in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{2.478574in}{0.769554in}}%
\pgfpathlineto{\pgfqpoint{2.487569in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{2.490190in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{0.908165in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{0.885754in}}%
\pgfpathlineto{\pgfqpoint{2.500464in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{2.502861in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{2.520554in}{0.916096in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{0.907894in}}%
\pgfpathlineto{\pgfqpoint{2.530533in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{2.532802in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{2.535035in}{0.831756in}}%
\pgfpathlineto{\pgfqpoint{2.542412in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{2.544036in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{2.545547in}{0.689405in}}%
\pgfpathlineto{\pgfqpoint{2.548619in}{0.508364in}}%
\pgfpathlineto{\pgfqpoint{2.548945in}{0.521268in}}%
\pgfpathlineto{\pgfqpoint{2.551806in}{0.733840in}}%
\pgfpathlineto{\pgfqpoint{2.555703in}{0.832086in}}%
\pgfpathlineto{\pgfqpoint{2.557917in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{2.564285in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{2.566278in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{2.576827in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{2.576827in}{0.604545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516143in}{0.555349in}}%
\pgfpathlineto{\pgfqpoint{0.517183in}{0.536715in}}%
\pgfpathlineto{\pgfqpoint{0.518324in}{0.590995in}}%
\pgfpathlineto{\pgfqpoint{0.522044in}{0.744695in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{0.841139in}}%
\pgfpathlineto{\pgfqpoint{0.528322in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{0.530720in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{0.533066in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{0.787663in}}%
\pgfpathlineto{\pgfqpoint{0.543328in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.548536in}{0.736342in}}%
\pgfpathlineto{\pgfqpoint{0.550184in}{0.742952in}}%
\pgfpathlineto{\pgfqpoint{0.551889in}{0.756056in}}%
\pgfpathlineto{\pgfqpoint{0.563605in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{0.566648in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{0.569779in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{0.572880in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{0.581427in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.584061in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{0.897996in}}%
\pgfpathlineto{\pgfqpoint{0.589237in}{0.901149in}}%
\pgfpathlineto{\pgfqpoint{0.591818in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{0.596604in}{0.847804in}}%
\pgfpathlineto{\pgfqpoint{0.598905in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{0.601304in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{0.603758in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{0.606264in}{0.897787in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{0.621612in}{1.051891in}}%
\pgfpathlineto{\pgfqpoint{0.628586in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{0.642620in}{1.058189in}}%
\pgfpathlineto{\pgfqpoint{0.646132in}{1.055203in}}%
\pgfpathlineto{\pgfqpoint{0.649610in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{0.653014in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{0.656292in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{0.659470in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{0.662647in}{1.003402in}}%
\pgfpathlineto{\pgfqpoint{0.675851in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{0.689925in}{1.067631in}}%
\pgfpathlineto{\pgfqpoint{0.693509in}{1.071467in}}%
\pgfpathlineto{\pgfqpoint{0.697107in}{1.070328in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.054621in}}%
\pgfpathlineto{\pgfqpoint{0.707676in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{0.711150in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{0.714633in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{0.718143in}{1.060428in}}%
\pgfpathlineto{\pgfqpoint{0.721693in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{0.725224in}{1.054721in}}%
\pgfpathlineto{\pgfqpoint{0.732054in}{1.025315in}}%
\pgfpathlineto{\pgfqpoint{0.738525in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{0.744818in}{0.994635in}}%
\pgfpathlineto{\pgfqpoint{0.747971in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{0.751126in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{0.769714in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.785290in}{0.998813in}}%
\pgfpathlineto{\pgfqpoint{0.794847in}{1.004057in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.047538in}}%
\pgfpathlineto{\pgfqpoint{0.815180in}{1.081747in}}%
\pgfpathlineto{\pgfqpoint{0.818877in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{0.822641in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{0.826426in}{1.102732in}}%
\pgfpathlineto{\pgfqpoint{0.830180in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{0.837401in}{1.056675in}}%
\pgfpathlineto{\pgfqpoint{0.840874in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{0.844298in}{1.039443in}}%
\pgfpathlineto{\pgfqpoint{0.847700in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{0.851121in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{0.854586in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{0.858038in}{1.041842in}}%
\pgfpathlineto{\pgfqpoint{0.864717in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{0.867974in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{0.871256in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{0.878007in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{0.884858in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{0.888285in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{0.898167in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{0.904095in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{0.909641in}{0.921711in}}%
\pgfpathlineto{\pgfqpoint{0.912335in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{0.914996in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{0.920217in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{0.927686in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.872677in}}%
\pgfpathlineto{\pgfqpoint{0.935002in}{0.877348in}}%
\pgfpathlineto{\pgfqpoint{0.937480in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{0.950970in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{0.988065in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{0.972501in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{0.981871in}{0.993511in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{0.991422in}{1.004010in}}%
\pgfpathlineto{\pgfqpoint{1.000897in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{1.007012in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{1.010004in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{1.015956in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{1.018934in}{0.966329in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{0.965269in}}%
\pgfpathlineto{\pgfqpoint{1.024878in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.027812in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{1.030715in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.036513in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{1.042372in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{1.076549in}{1.016776in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{1.014624in}}%
\pgfpathlineto{\pgfqpoint{1.086165in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{0.981582in}}%
\pgfpathlineto{\pgfqpoint{1.092318in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{1.098663in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{1.105371in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{1.112301in}{1.055143in}}%
\pgfpathlineto{\pgfqpoint{1.115829in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.069182in}}%
\pgfpathlineto{\pgfqpoint{1.126561in}{1.061327in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{1.003903in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{1.142026in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{1.144779in}{0.936060in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{0.938960in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.926496in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{0.920065in}}%
\pgfpathlineto{\pgfqpoint{1.155824in}{0.922868in}}%
\pgfpathlineto{\pgfqpoint{1.158569in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{1.163923in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{1.166549in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{1.169256in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{1.116984in}}%
\pgfpathlineto{\pgfqpoint{1.192935in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.200402in}{1.067637in}}%
\pgfpathlineto{\pgfqpoint{1.203899in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.036118in}}%
\pgfpathlineto{\pgfqpoint{1.217401in}{1.055622in}}%
\pgfpathlineto{\pgfqpoint{1.224550in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{1.228193in}{1.076036in}}%
\pgfpathlineto{\pgfqpoint{1.235113in}{1.016551in}}%
\pgfpathlineto{\pgfqpoint{1.246793in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{1.251811in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.254099in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{1.260008in}{0.618796in}}%
\pgfpathlineto{\pgfqpoint{1.260936in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{1.269467in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{1.272245in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{1.275271in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.281574in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{1.284799in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{1.288092in}{1.029239in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.295067in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{1.298600in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{1.311316in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{1.314354in}{0.981592in}}%
\pgfpathlineto{\pgfqpoint{1.317416in}{0.974439in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{0.950430in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.959972in}}%
\pgfpathlineto{\pgfqpoint{1.335932in}{1.074934in}}%
\pgfpathlineto{\pgfqpoint{1.339652in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{1.144334in}}%
\pgfpathlineto{\pgfqpoint{1.351559in}{1.133587in}}%
\pgfpathlineto{\pgfqpoint{1.359255in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.372956in}{0.990141in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{0.951102in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{1.385710in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{1.390368in}{0.862575in}}%
\pgfpathlineto{\pgfqpoint{1.392755in}{0.867130in}}%
\pgfpathlineto{\pgfqpoint{1.397549in}{0.865889in}}%
\pgfpathlineto{\pgfqpoint{1.402303in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{1.411565in}{0.844133in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.827214in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.432704in}{0.773095in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{1.438222in}{0.777361in}}%
\pgfpathlineto{\pgfqpoint{1.442038in}{0.791167in}}%
\pgfpathlineto{\pgfqpoint{1.446061in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{1.463632in}{0.856201in}}%
\pgfpathlineto{\pgfqpoint{1.465977in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{1.468317in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{1.472821in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{1.476977in}{0.800963in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{0.801862in}}%
\pgfpathlineto{\pgfqpoint{1.489441in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{1.493935in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{1.496267in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.498619in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{0.853314in}}%
\pgfpathlineto{\pgfqpoint{1.505605in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{1.510275in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{1.512621in}{0.857421in}}%
\pgfpathlineto{\pgfqpoint{1.519585in}{0.849744in}}%
\pgfpathlineto{\pgfqpoint{1.524152in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{1.526423in}{0.844240in}}%
\pgfpathlineto{\pgfqpoint{1.528670in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{1.541657in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.543618in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{1.545438in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{1.548303in}{0.632852in}}%
\pgfpathlineto{\pgfqpoint{1.550713in}{0.708409in}}%
\pgfpathlineto{\pgfqpoint{1.554380in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.556703in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{1.559199in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{1.564332in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{0.941673in}}%
\pgfpathlineto{\pgfqpoint{1.583421in}{0.945889in}}%
\pgfpathlineto{\pgfqpoint{1.589160in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{1.592036in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{1.612795in}{0.866181in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.627307in}{0.874818in}}%
\pgfpathlineto{\pgfqpoint{1.634518in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{1.636876in}{0.859878in}}%
\pgfpathlineto{\pgfqpoint{1.641662in}{0.870361in}}%
\pgfpathlineto{\pgfqpoint{1.648774in}{0.855880in}}%
\pgfpathlineto{\pgfqpoint{1.655692in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{1.657968in}{0.845162in}}%
\pgfpathlineto{\pgfqpoint{1.660237in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{0.832027in}}%
\pgfpathlineto{\pgfqpoint{1.668953in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{1.670991in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{1.673046in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{1.682542in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{1.685211in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{1.692973in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.697971in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{1.700452in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{1.709967in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{1.712292in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{1.732932in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{1.741728in}{0.969182in}}%
\pgfpathlineto{\pgfqpoint{1.747799in}{0.982335in}}%
\pgfpathlineto{\pgfqpoint{1.750888in}{0.986405in}}%
\pgfpathlineto{\pgfqpoint{1.753961in}{0.974807in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.950804in}}%
\pgfpathlineto{\pgfqpoint{1.762301in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{1.769028in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{1.780427in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{1.785220in}{0.871141in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{1.792685in}{0.895481in}}%
\pgfpathlineto{\pgfqpoint{1.795269in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{1.797838in}{0.889301in}}%
\pgfpathlineto{\pgfqpoint{1.802665in}{0.855860in}}%
\pgfpathlineto{\pgfqpoint{1.807403in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{1.812338in}{0.885997in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{1.817244in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.791480in}}%
\pgfpathlineto{\pgfqpoint{1.827660in}{0.666026in}}%
\pgfpathlineto{\pgfqpoint{1.831106in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{1.832237in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{1.845978in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{1.851608in}{0.951060in}}%
\pgfpathlineto{\pgfqpoint{1.854527in}{0.960694in}}%
\pgfpathlineto{\pgfqpoint{1.857495in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{1.865587in}{0.876218in}}%
\pgfpathlineto{\pgfqpoint{1.873664in}{0.956563in}}%
\pgfpathlineto{\pgfqpoint{1.882701in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{1.898826in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{1.905618in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{1.909040in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{1.912347in}{1.003693in}}%
\pgfpathlineto{\pgfqpoint{1.918206in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{1.920819in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{1.923336in}{0.885591in}}%
\pgfpathlineto{\pgfqpoint{1.933771in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{1.936458in}{0.911769in}}%
\pgfpathlineto{\pgfqpoint{1.939082in}{0.899019in}}%
\pgfpathlineto{\pgfqpoint{1.941652in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{1.944253in}{0.906879in}}%
\pgfpathlineto{\pgfqpoint{1.946889in}{0.902910in}}%
\pgfpathlineto{\pgfqpoint{1.949418in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{1.951827in}{0.868638in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{0.939262in}}%
\pgfpathlineto{\pgfqpoint{1.968036in}{0.965111in}}%
\pgfpathlineto{\pgfqpoint{1.974121in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{1.980555in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{1.987248in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{0.901680in}}%
\pgfpathlineto{\pgfqpoint{2.015505in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{2.022389in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{2.026655in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{2.033545in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{2.041251in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{2.049142in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.053643in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{2.055706in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{2.066483in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{2.072898in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{2.074970in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{2.080856in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{2.084642in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{0.854552in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{2.107255in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{2.114342in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{2.118804in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{2.121001in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{2.125467in}{0.844696in}}%
\pgfpathlineto{\pgfqpoint{2.138043in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{2.146578in}{0.959613in}}%
\pgfpathlineto{\pgfqpoint{2.155636in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{2.158703in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{2.164559in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{2.170098in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{2.172799in}{0.919722in}}%
\pgfpathlineto{\pgfqpoint{2.189777in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{2.202269in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{2.205518in}{1.013717in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{2.215300in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.227060in}{0.918912in}}%
\pgfpathlineto{\pgfqpoint{2.232411in}{0.911401in}}%
\pgfpathlineto{\pgfqpoint{2.235062in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{2.237677in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.244719in}{0.831770in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{2.251420in}{0.849666in}}%
\pgfpathlineto{\pgfqpoint{2.263218in}{0.870663in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{2.274338in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{2.286945in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{2.298128in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{2.305278in}{0.874511in}}%
\pgfpathlineto{\pgfqpoint{2.310213in}{0.881858in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.897292in}}%
\pgfpathlineto{\pgfqpoint{2.343396in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.356661in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{2.359337in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{2.374876in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{2.377426in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{2.379991in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{2.387952in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{2.393647in}{0.957712in}}%
\pgfpathlineto{\pgfqpoint{2.396608in}{0.967688in}}%
\pgfpathlineto{\pgfqpoint{2.399611in}{0.972073in}}%
\pgfpathlineto{\pgfqpoint{2.402625in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{0.967486in}}%
\pgfpathlineto{\pgfqpoint{2.408592in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{2.422213in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{0.873122in}}%
\pgfpathlineto{\pgfqpoint{2.427069in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{2.431331in}{0.795983in}}%
\pgfpathlineto{\pgfqpoint{2.435133in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{2.438905in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{0.862520in}}%
\pgfpathlineto{\pgfqpoint{2.461861in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.923361in}}%
\pgfpathlineto{\pgfqpoint{2.467291in}{0.920053in}}%
\pgfpathlineto{\pgfqpoint{2.479036in}{0.809373in}}%
\pgfpathlineto{\pgfqpoint{2.483094in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{0.800407in}}%
\pgfpathlineto{\pgfqpoint{2.507456in}{0.876680in}}%
\pgfpathlineto{\pgfqpoint{2.509931in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{2.512438in}{0.885598in}}%
\pgfpathlineto{\pgfqpoint{2.524032in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{2.526091in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{2.530024in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{2.535389in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.541205in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{0.667310in}}%
\pgfpathlineto{\pgfqpoint{2.546233in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{2.548843in}{0.692214in}}%
\pgfpathlineto{\pgfqpoint{2.556953in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{2.558817in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{2.566022in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{2.567738in}{0.745997in}}%
\pgfpathlineto{\pgfqpoint{2.570799in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{2.573560in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{2.574260in}{0.504439in}}%
\pgfpathlineto{\pgfqpoint{2.574555in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{2.576432in}{0.605835in}}%
\pgfpathlineto{\pgfqpoint{2.577303in}{0.603724in}}%
\pgfpathlineto{\pgfqpoint{2.578870in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{2.580022in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{2.580022in}{0.535220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515802in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.517386in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{0.518561in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{0.519096in}{0.556265in}}%
\pgfpathlineto{\pgfqpoint{0.523108in}{0.709579in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{0.530988in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{0.533418in}{0.874705in}}%
\pgfpathlineto{\pgfqpoint{0.538173in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{0.544615in}{0.797811in}}%
\pgfpathlineto{\pgfqpoint{0.550114in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{0.551786in}{0.743363in}}%
\pgfpathlineto{\pgfqpoint{0.553479in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{0.766676in}}%
\pgfpathlineto{\pgfqpoint{0.561584in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{0.566697in}{0.919321in}}%
\pgfpathlineto{\pgfqpoint{0.572318in}{0.954100in}}%
\pgfpathlineto{\pgfqpoint{0.575250in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.583684in}{0.918377in}}%
\pgfpathlineto{\pgfqpoint{0.586364in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{0.589027in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{0.591692in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{0.594388in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{0.606120in}{0.991419in}}%
\pgfpathlineto{\pgfqpoint{0.609277in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{0.612483in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{0.615679in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{0.618851in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{0.631760in}{1.020057in}}%
\pgfpathlineto{\pgfqpoint{0.635077in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{0.638448in}{1.040184in}}%
\pgfpathlineto{\pgfqpoint{0.645482in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{0.649124in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{0.659385in}{1.013899in}}%
\pgfpathlineto{\pgfqpoint{0.662654in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{0.665923in}{1.011619in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{0.672298in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{0.675438in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{0.678580in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{0.685039in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{0.688358in}{1.027954in}}%
\pgfpathlineto{\pgfqpoint{0.708884in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{0.712382in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{0.715888in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{0.732808in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{0.739340in}{1.011271in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{0.758061in}{0.969843in}}%
\pgfpathlineto{\pgfqpoint{0.764000in}{0.960611in}}%
\pgfpathlineto{\pgfqpoint{0.766949in}{0.962213in}}%
\pgfpathlineto{\pgfqpoint{0.779108in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{0.782207in}{0.983924in}}%
\pgfpathlineto{\pgfqpoint{0.785267in}{0.976611in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{0.974906in}}%
\pgfpathlineto{\pgfqpoint{0.797388in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{0.806558in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{0.809639in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{0.812761in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{0.822650in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{0.826130in}{1.054739in}}%
\pgfpathlineto{\pgfqpoint{0.829621in}{1.050558in}}%
\pgfpathlineto{\pgfqpoint{0.836386in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{0.839648in}{1.012424in}}%
\pgfpathlineto{\pgfqpoint{0.842895in}{1.011916in}}%
\pgfpathlineto{\pgfqpoint{0.846145in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{1.017508in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.029673in}}%
\pgfpathlineto{\pgfqpoint{0.856085in}{1.030408in}}%
\pgfpathlineto{\pgfqpoint{0.865820in}{0.996347in}}%
\pgfpathlineto{\pgfqpoint{0.868986in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{0.882498in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.886116in}{1.076842in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.071890in}}%
\pgfpathlineto{\pgfqpoint{0.896923in}{1.063133in}}%
\pgfpathlineto{\pgfqpoint{0.903794in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{0.910318in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{0.916652in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{0.922868in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{0.925950in}{0.983840in}}%
\pgfpathlineto{\pgfqpoint{0.932153in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{0.935291in}{0.996237in}}%
\pgfpathlineto{\pgfqpoint{0.938476in}{1.007834in}}%
\pgfpathlineto{\pgfqpoint{0.948694in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{0.952275in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{0.955674in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{0.961002in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{0.964394in}{0.715224in}}%
\pgfpathlineto{\pgfqpoint{0.965910in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{0.849723in}}%
\pgfpathlineto{\pgfqpoint{0.984502in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{0.986900in}{0.868150in}}%
\pgfpathlineto{\pgfqpoint{0.994055in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{0.996422in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.016491in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{0.925784in}}%
\pgfpathlineto{\pgfqpoint{1.024655in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{1.027394in}{0.925896in}}%
\pgfpathlineto{\pgfqpoint{1.035757in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.038604in}{0.948720in}}%
\pgfpathlineto{\pgfqpoint{1.047647in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{1.050800in}{0.996454in}}%
\pgfpathlineto{\pgfqpoint{1.053946in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{1.057097in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{1.074805in}{1.110260in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{1.097816in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.006094in}}%
\pgfpathlineto{\pgfqpoint{1.095617in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{1.098803in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{1.108751in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{1.112200in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{1.130800in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{1.148732in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{1.151299in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.153805in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{1.156340in}{0.894326in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{0.893826in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{0.895221in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{0.905946in}}%
\pgfpathlineto{\pgfqpoint{1.169308in}{0.918216in}}%
\pgfpathlineto{\pgfqpoint{1.174932in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{1.177849in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{1.183552in}{0.934772in}}%
\pgfpathlineto{\pgfqpoint{1.186333in}{0.931055in}}%
\pgfpathlineto{\pgfqpoint{1.189107in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{1.191895in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{1.194723in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{1.197579in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{1.206120in}{0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.230189in}{0.999455in}}%
\pgfpathlineto{\pgfqpoint{1.233364in}{0.996280in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.247445in}{0.882826in}}%
\pgfpathlineto{\pgfqpoint{1.252312in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{1.254605in}{0.832553in}}%
\pgfpathlineto{\pgfqpoint{1.258391in}{0.719042in}}%
\pgfpathlineto{\pgfqpoint{1.261770in}{0.615693in}}%
\pgfpathlineto{\pgfqpoint{1.269200in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.843887in}}%
\pgfpathlineto{\pgfqpoint{1.275837in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{1.278185in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{1.280551in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{1.282894in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{1.285214in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{1.292597in}{0.916795in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{1.300613in}{0.900105in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{1.310753in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{1.313248in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{1.320401in}{0.850379in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{1.333558in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{1.336832in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{1.040633in}}%
\pgfpathlineto{\pgfqpoint{1.350348in}{1.012598in}}%
\pgfpathlineto{\pgfqpoint{1.365294in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{1.375762in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{1.380501in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{1.385069in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{0.840903in}}%
\pgfpathlineto{\pgfqpoint{1.389567in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{1.396528in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{1.398905in}{0.863979in}}%
\pgfpathlineto{\pgfqpoint{1.401283in}{0.862255in}}%
\pgfpathlineto{\pgfqpoint{1.408288in}{0.849615in}}%
\pgfpathlineto{\pgfqpoint{1.421497in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{1.423618in}{0.818920in}}%
\pgfpathlineto{\pgfqpoint{1.425735in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{0.825022in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.445862in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{1.450675in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{1.463364in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{1.471443in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.488412in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{1.491284in}{0.934803in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{1.500834in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{1.505170in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{1.507343in}{0.830835in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{1.514140in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.865602in}}%
\pgfpathlineto{\pgfqpoint{1.523675in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{1.526068in}{0.864499in}}%
\pgfpathlineto{\pgfqpoint{1.530742in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{1.535165in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{1.537206in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{1.538979in}{0.728561in}}%
\pgfpathlineto{\pgfqpoint{1.542018in}{0.480471in}}%
\pgfpathlineto{\pgfqpoint{1.542536in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{1.544716in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{1.546414in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{1.547261in}{0.604811in}}%
\pgfpathlineto{\pgfqpoint{1.550118in}{0.643037in}}%
\pgfpathlineto{\pgfqpoint{1.554525in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{1.556482in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{1.572477in}{0.911797in}}%
\pgfpathlineto{\pgfqpoint{1.575208in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{1.578054in}{0.949849in}}%
\pgfpathlineto{\pgfqpoint{1.580957in}{0.955779in}}%
\pgfpathlineto{\pgfqpoint{1.583883in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.957145in}}%
\pgfpathlineto{\pgfqpoint{1.592653in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{1.595516in}{0.941343in}}%
\pgfpathlineto{\pgfqpoint{1.601018in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{1.606142in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{1.611016in}{0.869578in}}%
\pgfpathlineto{\pgfqpoint{1.613425in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.634126in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{1.636635in}{0.887104in}}%
\pgfpathlineto{\pgfqpoint{1.641735in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{0.897317in}}%
\pgfpathlineto{\pgfqpoint{1.646891in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{1.654763in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{1.657435in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{1.660115in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{1.662752in}{0.899316in}}%
\pgfpathlineto{\pgfqpoint{1.669994in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{1.672215in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{1.674428in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.676692in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{0.899923in}}%
\pgfpathlineto{\pgfqpoint{1.684193in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.686598in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{0.531576in}}%
\pgfpathlineto{\pgfqpoint{1.692044in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{1.694131in}{0.700844in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.802450in}}%
\pgfpathlineto{\pgfqpoint{1.699740in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{1.702090in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{1.706987in}{0.884151in}}%
\pgfpathlineto{\pgfqpoint{1.712163in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{0.953886in}}%
\pgfpathlineto{\pgfqpoint{1.736246in}{1.014028in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{1.034809in}}%
\pgfpathlineto{\pgfqpoint{1.749605in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{1.756231in}{1.009343in}}%
\pgfpathlineto{\pgfqpoint{1.759402in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{1.784579in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{1.787166in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{1.792649in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{1.798432in}{0.954490in}}%
\pgfpathlineto{\pgfqpoint{1.804086in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{1.806802in}{0.916995in}}%
\pgfpathlineto{\pgfqpoint{1.809489in}{0.917221in}}%
\pgfpathlineto{\pgfqpoint{1.817782in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{1.823386in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{1.827916in}{0.775664in}}%
\pgfpathlineto{\pgfqpoint{1.832010in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{1.833123in}{0.655988in}}%
\pgfpathlineto{\pgfqpoint{1.837632in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{1.842252in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{1.853517in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{1.859777in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{1.866292in}{1.021363in}}%
\pgfpathlineto{\pgfqpoint{1.872980in}{1.035492in}}%
\pgfpathlineto{\pgfqpoint{1.876352in}{1.026194in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{0.965768in}}%
\pgfpathlineto{\pgfqpoint{1.885606in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{1.907464in}{1.016243in}}%
\pgfpathlineto{\pgfqpoint{1.910710in}{1.003308in}}%
\pgfpathlineto{\pgfqpoint{1.913821in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.897253in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{0.878663in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.934660in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{1.937376in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{1.940045in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{1.945264in}{0.907122in}}%
\pgfpathlineto{\pgfqpoint{1.947883in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{1.950361in}{0.865288in}}%
\pgfpathlineto{\pgfqpoint{1.952723in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{1.957620in}{0.886852in}}%
\pgfpathlineto{\pgfqpoint{1.960103in}{0.869119in}}%
\pgfpathlineto{\pgfqpoint{1.962357in}{0.806943in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.967847in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{1.972212in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{1.976348in}{0.846532in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{0.901931in}}%
\pgfpathlineto{\pgfqpoint{1.994295in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{1.997168in}{0.952905in}}%
\pgfpathlineto{\pgfqpoint{2.006006in}{0.970342in}}%
\pgfpathlineto{\pgfqpoint{2.028493in}{1.040476in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{2.035303in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{2.038610in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{2.041861in}{1.002809in}}%
\pgfpathlineto{\pgfqpoint{2.047823in}{0.923404in}}%
\pgfpathlineto{\pgfqpoint{2.052735in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{0.843616in}}%
\pgfpathlineto{\pgfqpoint{2.074560in}{0.905820in}}%
\pgfpathlineto{\pgfqpoint{2.077178in}{0.901662in}}%
\pgfpathlineto{\pgfqpoint{2.079751in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{2.084647in}{0.861162in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{2.099535in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{0.915832in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{0.931444in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{2.132355in}{0.950436in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{0.963808in}}%
\pgfpathlineto{\pgfqpoint{2.138269in}{0.970077in}}%
\pgfpathlineto{\pgfqpoint{2.150449in}{0.984097in}}%
\pgfpathlineto{\pgfqpoint{2.166075in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.172294in}{0.979437in}}%
\pgfpathlineto{\pgfqpoint{2.175350in}{0.979942in}}%
\pgfpathlineto{\pgfqpoint{2.184584in}{0.985482in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{0.990520in}}%
\pgfpathlineto{\pgfqpoint{2.200140in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.203263in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{2.206373in}{0.986497in}}%
\pgfpathlineto{\pgfqpoint{2.215525in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{2.221430in}{0.954459in}}%
\pgfpathlineto{\pgfqpoint{2.224339in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{2.227268in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.238906in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{2.247424in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{2.250230in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{0.947015in}}%
\pgfpathlineto{\pgfqpoint{2.264658in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{2.276792in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{2.279884in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{2.288491in}{0.917260in}}%
\pgfpathlineto{\pgfqpoint{2.291153in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{2.293792in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{2.296395in}{0.897655in}}%
\pgfpathlineto{\pgfqpoint{2.298961in}{0.895724in}}%
\pgfpathlineto{\pgfqpoint{2.306860in}{0.917146in}}%
\pgfpathlineto{\pgfqpoint{2.312292in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{2.331734in}{0.939731in}}%
\pgfpathlineto{\pgfqpoint{2.334564in}{0.941981in}}%
\pgfpathlineto{\pgfqpoint{2.340289in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{2.354912in}{0.963900in}}%
\pgfpathlineto{\pgfqpoint{2.357884in}{0.965731in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{2.369653in}{0.952873in}}%
\pgfpathlineto{\pgfqpoint{2.372554in}{0.952900in}}%
\pgfpathlineto{\pgfqpoint{2.378380in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{2.381316in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{2.387293in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{2.390360in}{0.986892in}}%
\pgfpathlineto{\pgfqpoint{2.400078in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{2.403440in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{2.406790in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{2.410103in}{1.018341in}}%
\pgfpathlineto{\pgfqpoint{2.413347in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{2.419261in}{0.916187in}}%
\pgfpathlineto{\pgfqpoint{2.421835in}{0.881925in}}%
\pgfpathlineto{\pgfqpoint{2.426643in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{2.431251in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{2.433518in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{0.852378in}}%
\pgfpathlineto{\pgfqpoint{2.442818in}{0.873295in}}%
\pgfpathlineto{\pgfqpoint{2.455972in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{2.461781in}{0.965908in}}%
\pgfpathlineto{\pgfqpoint{2.464762in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{2.467626in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{2.474441in}{0.785787in}}%
\pgfpathlineto{\pgfqpoint{2.476366in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{2.482346in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{2.499749in}{0.850241in}}%
\pgfpathlineto{\pgfqpoint{2.509158in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{0.895071in}}%
\pgfpathlineto{\pgfqpoint{2.524092in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{2.531070in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{2.535333in}{0.815255in}}%
\pgfpathlineto{\pgfqpoint{2.537389in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{2.542707in}{0.732450in}}%
\pgfpathlineto{\pgfqpoint{2.544305in}{0.729697in}}%
\pgfpathlineto{\pgfqpoint{2.545904in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{2.556252in}{0.771294in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{2.568843in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{2.570549in}{0.746029in}}%
\pgfpathlineto{\pgfqpoint{2.572217in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{2.579963in}{0.591914in}}%
\pgfpathlineto{\pgfqpoint{2.580727in}{0.585207in}}%
\pgfpathlineto{\pgfqpoint{2.581478in}{0.588076in}}%
\pgfpathlineto{\pgfqpoint{2.582264in}{0.594694in}}%
\pgfpathlineto{\pgfqpoint{2.582264in}{0.594694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516385in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{0.520460in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{0.522360in}{0.799481in}}%
\pgfpathlineto{\pgfqpoint{0.524416in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{0.528466in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{0.532618in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{0.534744in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{0.536853in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{0.542861in}{0.782910in}}%
\pgfpathlineto{\pgfqpoint{0.548154in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{0.549803in}{0.741675in}}%
\pgfpathlineto{\pgfqpoint{0.551506in}{0.758563in}}%
\pgfpathlineto{\pgfqpoint{0.557924in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{0.560467in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{0.563068in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{0.565683in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{0.570965in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{0.573645in}{0.916960in}}%
\pgfpathlineto{\pgfqpoint{0.576334in}{0.914815in}}%
\pgfpathlineto{\pgfqpoint{0.578995in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{0.581632in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.910884in}}%
\pgfpathlineto{\pgfqpoint{0.598363in}{0.970659in}}%
\pgfpathlineto{\pgfqpoint{0.607890in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{0.614792in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{0.618466in}{1.099847in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{0.633854in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{0.637729in}{1.116888in}}%
\pgfpathlineto{\pgfqpoint{0.641537in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{0.655189in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{0.661440in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{0.668025in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{0.678564in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{0.690048in}{1.135718in}}%
\pgfpathlineto{\pgfqpoint{0.694019in}{1.131481in}}%
\pgfpathlineto{\pgfqpoint{0.701674in}{1.090006in}}%
\pgfpathlineto{\pgfqpoint{0.705345in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{0.708985in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{0.712640in}{1.083776in}}%
\pgfpathlineto{\pgfqpoint{0.723863in}{1.107113in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{1.105959in}}%
\pgfpathlineto{\pgfqpoint{0.731456in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{0.735218in}{1.094665in}}%
\pgfpathlineto{\pgfqpoint{0.742454in}{1.053682in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{0.975516in}}%
\pgfpathlineto{\pgfqpoint{0.758461in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.961675in}}%
\pgfpathlineto{\pgfqpoint{0.764374in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{0.767323in}{0.962929in}}%
\pgfpathlineto{\pgfqpoint{0.770300in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{0.773322in}{0.979074in}}%
\pgfpathlineto{\pgfqpoint{0.779622in}{1.009638in}}%
\pgfpathlineto{\pgfqpoint{0.782875in}{1.015172in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{0.789404in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{0.795647in}{0.974537in}}%
\pgfpathlineto{\pgfqpoint{0.798651in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{0.804632in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{0.807679in}{0.985064in}}%
\pgfpathlineto{\pgfqpoint{0.814107in}{1.027119in}}%
\pgfpathlineto{\pgfqpoint{0.817486in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{0.820867in}{1.027079in}}%
\pgfpathlineto{\pgfqpoint{0.835897in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{0.843872in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{0.846452in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{0.849044in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{0.851696in}{0.916537in}}%
\pgfpathlineto{\pgfqpoint{0.854409in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{0.857138in}{0.921368in}}%
\pgfpathlineto{\pgfqpoint{0.862448in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{0.865043in}{0.901778in}}%
\pgfpathlineto{\pgfqpoint{0.867670in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{0.882525in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{0.889208in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{0.892627in}{1.043110in}}%
\pgfpathlineto{\pgfqpoint{0.896044in}{1.035108in}}%
\pgfpathlineto{\pgfqpoint{0.902530in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{0.908415in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{0.913923in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{0.919254in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{0.927062in}{0.898349in}}%
\pgfpathlineto{\pgfqpoint{0.929652in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{0.932283in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{0.947547in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{0.951071in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{0.958301in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{0.961996in}{1.089098in}}%
\pgfpathlineto{\pgfqpoint{0.965653in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{0.978777in}{0.965489in}}%
\pgfpathlineto{\pgfqpoint{0.981650in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{0.986581in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{0.990782in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{0.994677in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{0.996580in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{1.000473in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{1.008857in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{1.011075in}{0.839993in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.015590in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{1.017860in}{0.847818in}}%
\pgfpathlineto{\pgfqpoint{1.022527in}{0.862458in}}%
\pgfpathlineto{\pgfqpoint{1.027258in}{0.859886in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.863185in}}%
\pgfpathlineto{\pgfqpoint{1.034575in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{1.046152in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{1.049389in}{1.011017in}}%
\pgfpathlineto{\pgfqpoint{1.052611in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{1.055799in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{1.062154in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{1.065309in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{1.071368in}{0.959986in}}%
\pgfpathlineto{\pgfqpoint{1.074291in}{0.954901in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{1.082921in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{0.935151in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{1.099794in}{0.940660in}}%
\pgfpathlineto{\pgfqpoint{1.102661in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{1.108807in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.112079in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{1.115401in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{1.118648in}{1.001880in}}%
\pgfpathlineto{\pgfqpoint{1.121800in}{0.992107in}}%
\pgfpathlineto{\pgfqpoint{1.124936in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{1.128030in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{1.138729in}{0.873840in}}%
\pgfpathlineto{\pgfqpoint{1.141180in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{1.143719in}{0.898368in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{1.148720in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{1.151088in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{1.155802in}{0.864107in}}%
\pgfpathlineto{\pgfqpoint{1.158178in}{0.860590in}}%
\pgfpathlineto{\pgfqpoint{1.162817in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{1.165121in}{0.855467in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{1.183973in}{0.932337in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{1.197408in}{0.913318in}}%
\pgfpathlineto{\pgfqpoint{1.200083in}{0.914101in}}%
\pgfpathlineto{\pgfqpoint{1.205393in}{0.908378in}}%
\pgfpathlineto{\pgfqpoint{1.210668in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{1.213296in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{1.215910in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{1.218534in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{1.224033in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{1.230049in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{1.002973in}}%
\pgfpathlineto{\pgfqpoint{1.236375in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.242180in}{0.925806in}}%
\pgfpathlineto{\pgfqpoint{1.250041in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.252431in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{1.259330in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.829474in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{1.274424in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{1.277093in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{1.279678in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{1.284700in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.289947in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{1.292659in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{1.300550in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{1.307892in}{0.868119in}}%
\pgfpathlineto{\pgfqpoint{1.310311in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{1.312747in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{1.317503in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{1.319822in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{1.322152in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{1.329533in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{1.340222in}{0.935799in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.958191in}}%
\pgfpathlineto{\pgfqpoint{1.348913in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.351887in}{0.965292in}}%
\pgfpathlineto{\pgfqpoint{1.363619in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{1.366489in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{0.925447in}}%
\pgfpathlineto{\pgfqpoint{1.383208in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{1.385219in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{1.391486in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{1.399993in}{0.813323in}}%
\pgfpathlineto{\pgfqpoint{1.406108in}{0.797208in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{0.758095in}}%
\pgfpathlineto{\pgfqpoint{1.420876in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{1.422667in}{0.766404in}}%
\pgfpathlineto{\pgfqpoint{1.428360in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{1.432390in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{1.438640in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{1.442954in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{0.826466in}}%
\pgfpathlineto{\pgfqpoint{1.447252in}{0.812477in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{0.825783in}}%
\pgfpathlineto{\pgfqpoint{1.460052in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{1.464716in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.487158in}{0.905886in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{1.492410in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.494944in}{0.882693in}}%
\pgfpathlineto{\pgfqpoint{1.499840in}{0.869188in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{1.513842in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{1.518208in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{1.520352in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{1.522501in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{1.524652in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{1.530903in}{0.801234in}}%
\pgfpathlineto{\pgfqpoint{1.532873in}{0.785833in}}%
\pgfpathlineto{\pgfqpoint{1.534734in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{0.626044in}}%
\pgfpathlineto{\pgfqpoint{1.543889in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{1.544716in}{0.602223in}}%
\pgfpathlineto{\pgfqpoint{1.549891in}{0.694172in}}%
\pgfpathlineto{\pgfqpoint{1.555321in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{1.567622in}{0.899497in}}%
\pgfpathlineto{\pgfqpoint{1.572856in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{1.578235in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{1.586533in}{0.938189in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{1.595173in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{0.912699in}}%
\pgfpathlineto{\pgfqpoint{1.608755in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{1.611350in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{0.891799in}}%
\pgfpathlineto{\pgfqpoint{1.637356in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{1.648038in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{1.650779in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{0.915290in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{0.913451in}}%
\pgfpathlineto{\pgfqpoint{1.661526in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{1.669032in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.671426in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{0.920114in}}%
\pgfpathlineto{\pgfqpoint{1.681886in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{1.687434in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{1.693019in}{0.936684in}}%
\pgfpathlineto{\pgfqpoint{1.698710in}{0.950304in}}%
\pgfpathlineto{\pgfqpoint{1.707448in}{0.960317in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{1.720039in}{1.037179in}}%
\pgfpathlineto{\pgfqpoint{1.723474in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{1.741269in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{1.748499in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{1.766287in}{0.883673in}}%
\pgfpathlineto{\pgfqpoint{1.768788in}{0.887665in}}%
\pgfpathlineto{\pgfqpoint{1.773920in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{1.779201in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{1.784574in}{0.919849in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{1.795694in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{1.803597in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.813954in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{1.816609in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{1.819154in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{1.823637in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{1.829632in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{1.830795in}{0.657551in}}%
\pgfpathlineto{\pgfqpoint{1.833454in}{0.725621in}}%
\pgfpathlineto{\pgfqpoint{1.837211in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{1.839523in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{1.844621in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{1.850042in}{0.926992in}}%
\pgfpathlineto{\pgfqpoint{1.864289in}{0.959381in}}%
\pgfpathlineto{\pgfqpoint{1.873243in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{1.879388in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{1.898447in}{1.011832in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.017581in}}%
\pgfpathlineto{\pgfqpoint{1.908261in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{1.911502in}{0.999479in}}%
\pgfpathlineto{\pgfqpoint{1.917375in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{1.924462in}{0.843444in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{1.934235in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.939423in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.942026in}{0.909798in}}%
\pgfpathlineto{\pgfqpoint{1.944698in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.947291in}{0.884766in}}%
\pgfpathlineto{\pgfqpoint{1.949735in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{1.952184in}{0.882424in}}%
\pgfpathlineto{\pgfqpoint{1.960128in}{0.932899in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{0.957050in}}%
\pgfpathlineto{\pgfqpoint{1.977492in}{0.972381in}}%
\pgfpathlineto{\pgfqpoint{1.980486in}{0.963633in}}%
\pgfpathlineto{\pgfqpoint{1.983433in}{0.960100in}}%
\pgfpathlineto{\pgfqpoint{1.986401in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{1.989419in}{0.972431in}}%
\pgfpathlineto{\pgfqpoint{1.997933in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{2.018469in}{0.996093in}}%
\pgfpathlineto{\pgfqpoint{2.024892in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{2.028159in}{1.011650in}}%
\pgfpathlineto{\pgfqpoint{2.034418in}{0.972132in}}%
\pgfpathlineto{\pgfqpoint{2.037407in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{0.974801in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{0.956876in}}%
\pgfpathlineto{\pgfqpoint{2.054558in}{0.889077in}}%
\pgfpathlineto{\pgfqpoint{2.057085in}{0.890711in}}%
\pgfpathlineto{\pgfqpoint{2.059642in}{0.897647in}}%
\pgfpathlineto{\pgfqpoint{2.062246in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{2.067728in}{0.942370in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{2.079627in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{2.082718in}{0.979123in}}%
\pgfpathlineto{\pgfqpoint{2.088395in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{0.974474in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{1.012477in}}%
\pgfpathlineto{\pgfqpoint{2.143602in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{2.147010in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{2.157093in}{1.005505in}}%
\pgfpathlineto{\pgfqpoint{2.163252in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{2.172222in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{2.184868in}{1.012190in}}%
\pgfpathlineto{\pgfqpoint{2.198453in}{1.061389in}}%
\pgfpathlineto{\pgfqpoint{2.202017in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{2.205623in}{1.075472in}}%
\pgfpathlineto{\pgfqpoint{2.209249in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{2.212873in}{1.074240in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{2.219813in}{1.020328in}}%
\pgfpathlineto{\pgfqpoint{2.223076in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{2.235995in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.986476in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.986169in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{2.261030in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{2.267427in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{2.270660in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{2.276906in}{0.970863in}}%
\pgfpathlineto{\pgfqpoint{2.282686in}{0.934384in}}%
\pgfpathlineto{\pgfqpoint{2.285474in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{2.288274in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{2.302704in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.308486in}{0.939641in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{0.939710in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{0.948853in}}%
\pgfpathlineto{\pgfqpoint{2.337078in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{2.345835in}{0.958662in}}%
\pgfpathlineto{\pgfqpoint{2.348763in}{0.952878in}}%
\pgfpathlineto{\pgfqpoint{2.351604in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{2.357068in}{0.922973in}}%
\pgfpathlineto{\pgfqpoint{2.359789in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{2.365158in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{0.909586in}}%
\pgfpathlineto{\pgfqpoint{2.370461in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{2.373143in}{0.920247in}}%
\pgfpathlineto{\pgfqpoint{2.378711in}{0.944965in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.959125in}}%
\pgfpathlineto{\pgfqpoint{2.399594in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{2.402673in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{2.408754in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{2.414838in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{2.417906in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.956814in}}%
\pgfpathlineto{\pgfqpoint{2.426772in}{0.935584in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{2.436561in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{2.441243in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{2.451398in}{0.914651in}}%
\pgfpathlineto{\pgfqpoint{2.454107in}{0.924292in}}%
\pgfpathlineto{\pgfqpoint{2.456828in}{0.916430in}}%
\pgfpathlineto{\pgfqpoint{2.459462in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{2.462031in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{2.467302in}{0.914004in}}%
\pgfpathlineto{\pgfqpoint{2.469943in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{2.476913in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{2.486138in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{2.488543in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{2.490930in}{0.857678in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{2.497519in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{2.506436in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{2.515988in}{0.880296in}}%
\pgfpathlineto{\pgfqpoint{2.518468in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{2.523145in}{0.830552in}}%
\pgfpathlineto{\pgfqpoint{2.528937in}{0.752410in}}%
\pgfpathlineto{\pgfqpoint{2.530662in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{2.532396in}{0.755275in}}%
\pgfpathlineto{\pgfqpoint{2.535950in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.537741in}{0.756388in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{0.715073in}}%
\pgfpathlineto{\pgfqpoint{2.543892in}{0.704548in}}%
\pgfpathlineto{\pgfqpoint{2.545348in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{2.550033in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{2.553558in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{2.555440in}{0.782577in}}%
\pgfpathlineto{\pgfqpoint{2.557355in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{0.782691in}}%
\pgfpathlineto{\pgfqpoint{2.568412in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{2.570067in}{0.720929in}}%
\pgfpathlineto{\pgfqpoint{2.572466in}{0.596937in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{0.457556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516027in}{0.540143in}}%
\pgfpathlineto{\pgfqpoint{0.516517in}{0.541858in}}%
\pgfpathlineto{\pgfqpoint{0.517010in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{0.517888in}{0.521182in}}%
\pgfpathlineto{\pgfqpoint{0.518265in}{0.530774in}}%
\pgfpathlineto{\pgfqpoint{0.520743in}{0.665198in}}%
\pgfpathlineto{\pgfqpoint{0.523495in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{0.525016in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{0.526608in}{0.738928in}}%
\pgfpathlineto{\pgfqpoint{0.532421in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{0.534728in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{0.537102in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{0.541648in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{0.550661in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{0.552267in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{0.553956in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{0.557951in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{0.568736in}{1.008802in}}%
\pgfpathlineto{\pgfqpoint{0.572013in}{1.018340in}}%
\pgfpathlineto{\pgfqpoint{0.575252in}{1.000127in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{0.586843in}{0.924856in}}%
\pgfpathlineto{\pgfqpoint{0.589605in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{0.595397in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{0.601523in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{0.604753in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{0.611876in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{0.615683in}{1.107492in}}%
\pgfpathlineto{\pgfqpoint{0.619442in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{0.623099in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{0.633885in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{0.637424in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{0.644481in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{1.021410in}}%
\pgfpathlineto{\pgfqpoint{0.658117in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{0.661365in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{0.664643in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{0.667947in}{1.019706in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{0.674457in}{1.009366in}}%
\pgfpathlineto{\pgfqpoint{0.680906in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{0.687402in}{1.017806in}}%
\pgfpathlineto{\pgfqpoint{0.690691in}{1.019494in}}%
\pgfpathlineto{\pgfqpoint{0.693977in}{1.017164in}}%
\pgfpathlineto{\pgfqpoint{0.706841in}{0.997576in}}%
\pgfpathlineto{\pgfqpoint{0.710005in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{0.713186in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{0.716395in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.722951in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{0.729738in}{1.044267in}}%
\pgfpathlineto{\pgfqpoint{0.733192in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{0.736673in}{1.052590in}}%
\pgfpathlineto{\pgfqpoint{0.740150in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.753555in}{1.013746in}}%
\pgfpathlineto{\pgfqpoint{0.765842in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{0.768761in}{0.954734in}}%
\pgfpathlineto{\pgfqpoint{0.771676in}{0.956186in}}%
\pgfpathlineto{\pgfqpoint{0.774609in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{0.777583in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{0.780595in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{0.789739in}{0.982055in}}%
\pgfpathlineto{\pgfqpoint{0.792810in}{0.981080in}}%
\pgfpathlineto{\pgfqpoint{0.795865in}{0.977201in}}%
\pgfpathlineto{\pgfqpoint{0.798907in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{0.805013in}{0.980445in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{0.983573in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{0.999604in}}%
\pgfpathlineto{\pgfqpoint{0.830547in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{0.833903in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{0.837169in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{0.840331in}{0.992150in}}%
\pgfpathlineto{\pgfqpoint{0.846541in}{0.984517in}}%
\pgfpathlineto{\pgfqpoint{0.849630in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{0.855934in}{1.004599in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.006900in}}%
\pgfpathlineto{\pgfqpoint{0.865451in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{0.868513in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{0.874725in}{0.996245in}}%
\pgfpathlineto{\pgfqpoint{0.881142in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{0.887720in}{1.022985in}}%
\pgfpathlineto{\pgfqpoint{0.891039in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{1.025915in}}%
\pgfpathlineto{\pgfqpoint{0.900981in}{1.016915in}}%
\pgfpathlineto{\pgfqpoint{0.910627in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{0.916656in}{0.946072in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{0.924577in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{0.927051in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{0.929551in}{0.889226in}}%
\pgfpathlineto{\pgfqpoint{0.934795in}{0.923556in}}%
\pgfpathlineto{\pgfqpoint{0.950667in}{1.076779in}}%
\pgfpathlineto{\pgfqpoint{0.954371in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{0.958198in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{1.107369in}}%
\pgfpathlineto{\pgfqpoint{0.965804in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{0.976528in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{0.994333in}{0.908238in}}%
\pgfpathlineto{\pgfqpoint{0.996951in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.901155in}}%
\pgfpathlineto{\pgfqpoint{1.002153in}{0.903216in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{1.012922in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.018671in}{0.957572in}}%
\pgfpathlineto{\pgfqpoint{1.021595in}{0.953549in}}%
\pgfpathlineto{\pgfqpoint{1.030070in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{1.032829in}{0.933581in}}%
\pgfpathlineto{\pgfqpoint{1.048924in}{1.080643in}}%
\pgfpathlineto{\pgfqpoint{1.056501in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.171174in}}%
\pgfpathlineto{\pgfqpoint{1.068814in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{1.073063in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.091842in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.011495in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{1.022371in}}%
\pgfpathlineto{\pgfqpoint{1.108227in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{1.117873in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{1.120978in}{0.984481in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{1.127119in}{0.981516in}}%
\pgfpathlineto{\pgfqpoint{1.130196in}{0.983777in}}%
\pgfpathlineto{\pgfqpoint{1.133247in}{0.968235in}}%
\pgfpathlineto{\pgfqpoint{1.138873in}{0.910057in}}%
\pgfpathlineto{\pgfqpoint{1.141488in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{1.144085in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{0.924104in}}%
\pgfpathlineto{\pgfqpoint{1.149521in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{1.155016in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{1.160235in}{0.884967in}}%
\pgfpathlineto{\pgfqpoint{1.162726in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.170415in}{0.909817in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{0.928576in}}%
\pgfpathlineto{\pgfqpoint{1.175915in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{1.206988in}{0.580705in}}%
\pgfpathlineto{\pgfqpoint{1.214987in}{0.789567in}}%
\pgfpathlineto{\pgfqpoint{1.221639in}{0.877886in}}%
\pgfpathlineto{\pgfqpoint{1.229699in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{1.232638in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{1.235622in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{1.238596in}{0.960992in}}%
\pgfpathlineto{\pgfqpoint{1.244301in}{0.924798in}}%
\pgfpathlineto{\pgfqpoint{1.254494in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{1.256688in}{0.804682in}}%
\pgfpathlineto{\pgfqpoint{1.261670in}{0.590766in}}%
\pgfpathlineto{\pgfqpoint{1.263496in}{0.652582in}}%
\pgfpathlineto{\pgfqpoint{1.266377in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{1.272681in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{1.275250in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{1.277924in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{1.283184in}{0.899674in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.901367in}}%
\pgfpathlineto{\pgfqpoint{1.291103in}{0.926470in}}%
\pgfpathlineto{\pgfqpoint{1.293886in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.296716in}{0.942503in}}%
\pgfpathlineto{\pgfqpoint{1.299556in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{1.307638in}{0.900247in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.312888in}{0.914875in}}%
\pgfpathlineto{\pgfqpoint{1.315559in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{1.318161in}{0.895424in}}%
\pgfpathlineto{\pgfqpoint{1.320707in}{0.890221in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.325845in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{1.341623in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{1.345346in}{1.105091in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{1.360530in}{1.066258in}}%
\pgfpathlineto{\pgfqpoint{1.373560in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{1.384221in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{1.386631in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{1.389018in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{1.398716in}{0.873066in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.866102in}}%
\pgfpathlineto{\pgfqpoint{1.412885in}{0.845418in}}%
\pgfpathlineto{\pgfqpoint{1.419538in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{1.426010in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{1.430401in}{0.839064in}}%
\pgfpathlineto{\pgfqpoint{1.434973in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{1.444550in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.449476in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{1.464911in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{1.475719in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{1.481232in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{1.489659in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{1.492503in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{1.495344in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{1.500966in}{0.932244in}}%
\pgfpathlineto{\pgfqpoint{1.506418in}{0.911819in}}%
\pgfpathlineto{\pgfqpoint{1.511624in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{1.514170in}{0.888767in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{1.528234in}{0.837459in}}%
\pgfpathlineto{\pgfqpoint{1.530453in}{0.834262in}}%
\pgfpathlineto{\pgfqpoint{1.534723in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{1.536723in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{1.538554in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{1.545060in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.545899in}{0.600933in}}%
\pgfpathlineto{\pgfqpoint{1.546741in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.549455in}{0.624900in}}%
\pgfpathlineto{\pgfqpoint{1.551709in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{1.554942in}{0.779726in}}%
\pgfpathlineto{\pgfqpoint{1.559154in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{1.577009in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{1.579805in}{0.938531in}}%
\pgfpathlineto{\pgfqpoint{1.582635in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{1.585475in}{0.942089in}}%
\pgfpathlineto{\pgfqpoint{1.588314in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{1.596929in}{0.952285in}}%
\pgfpathlineto{\pgfqpoint{1.599826in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{1.602712in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.605575in}{0.943377in}}%
\pgfpathlineto{\pgfqpoint{1.613920in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{0.917920in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{0.916960in}}%
\pgfpathlineto{\pgfqpoint{1.622016in}{0.918960in}}%
\pgfpathlineto{\pgfqpoint{1.624722in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{1.627403in}{0.909614in}}%
\pgfpathlineto{\pgfqpoint{1.632543in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.637498in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{0.882579in}}%
\pgfpathlineto{\pgfqpoint{1.653002in}{0.918984in}}%
\pgfpathlineto{\pgfqpoint{1.663655in}{0.902914in}}%
\pgfpathlineto{\pgfqpoint{1.671031in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{1.673378in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{1.678260in}{0.891255in}}%
\pgfpathlineto{\pgfqpoint{1.683555in}{0.925603in}}%
\pgfpathlineto{\pgfqpoint{1.689120in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{1.691942in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{1.697612in}{0.941761in}}%
\pgfpathlineto{\pgfqpoint{1.700436in}{0.935797in}}%
\pgfpathlineto{\pgfqpoint{1.705882in}{0.909687in}}%
\pgfpathlineto{\pgfqpoint{1.708506in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.711113in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{1.713776in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{1.725913in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.729329in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{1.739880in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{1.747102in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{1.750759in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{1.757820in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{1.766519in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{0.873019in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{0.889870in}}%
\pgfpathlineto{\pgfqpoint{1.784816in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{0.953023in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{0.977158in}}%
\pgfpathlineto{\pgfqpoint{1.799652in}{0.967445in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{0.947091in}}%
\pgfpathlineto{\pgfqpoint{1.805430in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{1.814203in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{1.817208in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{1.820171in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{1.822959in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{1.827552in}{0.785717in}}%
\pgfpathlineto{\pgfqpoint{1.831957in}{0.656302in}}%
\pgfpathlineto{\pgfqpoint{1.833111in}{0.656065in}}%
\pgfpathlineto{\pgfqpoint{1.837244in}{0.740100in}}%
\pgfpathlineto{\pgfqpoint{1.848792in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{1.851909in}{1.008797in}}%
\pgfpathlineto{\pgfqpoint{1.855224in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{1.873025in}{1.083375in}}%
\pgfpathlineto{\pgfqpoint{1.876620in}{1.053360in}}%
\pgfpathlineto{\pgfqpoint{1.879982in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{1.883158in}{0.993867in}}%
\pgfpathlineto{\pgfqpoint{1.886308in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{1.889500in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{1.906438in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{1.909973in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{1.913401in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{1.919303in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{1.924414in}{0.880745in}}%
\pgfpathlineto{\pgfqpoint{1.926901in}{0.885647in}}%
\pgfpathlineto{\pgfqpoint{1.934675in}{0.911285in}}%
\pgfpathlineto{\pgfqpoint{1.937301in}{0.896136in}}%
\pgfpathlineto{\pgfqpoint{1.939784in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{1.942154in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.947154in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{1.949788in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{1.952368in}{0.896202in}}%
\pgfpathlineto{\pgfqpoint{1.977587in}{0.981605in}}%
\pgfpathlineto{\pgfqpoint{1.983893in}{1.009732in}}%
\pgfpathlineto{\pgfqpoint{1.987138in}{1.009116in}}%
\pgfpathlineto{\pgfqpoint{1.990310in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.996117in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{1.998830in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{2.001529in}{0.919516in}}%
\pgfpathlineto{\pgfqpoint{2.007041in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{2.021965in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{2.025139in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{2.028353in}{1.004868in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{0.940865in}}%
\pgfpathlineto{\pgfqpoint{2.040224in}{0.942000in}}%
\pgfpathlineto{\pgfqpoint{2.043089in}{0.949571in}}%
\pgfpathlineto{\pgfqpoint{2.045938in}{0.933587in}}%
\pgfpathlineto{\pgfqpoint{2.051199in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.053644in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{2.068936in}{0.915568in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.074295in}{0.900007in}}%
\pgfpathlineto{\pgfqpoint{2.076804in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{2.081559in}{0.863686in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{0.879636in}}%
\pgfpathlineto{\pgfqpoint{2.096738in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{2.107876in}{0.948360in}}%
\pgfpathlineto{\pgfqpoint{2.116663in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{2.119654in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.125664in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{2.144045in}{0.990214in}}%
\pgfpathlineto{\pgfqpoint{2.153473in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{2.166234in}{1.006860in}}%
\pgfpathlineto{\pgfqpoint{2.169433in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{2.175501in}{0.965161in}}%
\pgfpathlineto{\pgfqpoint{2.184480in}{0.972362in}}%
\pgfpathlineto{\pgfqpoint{2.187518in}{0.980609in}}%
\pgfpathlineto{\pgfqpoint{2.190596in}{0.984296in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{2.202977in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{2.208969in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{2.217585in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{2.223303in}{0.948773in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{0.948937in}}%
\pgfpathlineto{\pgfqpoint{2.229069in}{0.953798in}}%
\pgfpathlineto{\pgfqpoint{2.235011in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{2.238045in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{2.241070in}{0.973315in}}%
\pgfpathlineto{\pgfqpoint{2.244096in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{2.247146in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{2.253381in}{1.000042in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{1.040678in}}%
\pgfpathlineto{\pgfqpoint{2.270196in}{1.053356in}}%
\pgfpathlineto{\pgfqpoint{2.273699in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{0.967052in}}%
\pgfpathlineto{\pgfqpoint{2.289768in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.978669in}}%
\pgfpathlineto{\pgfqpoint{2.304992in}{0.992310in}}%
\pgfpathlineto{\pgfqpoint{2.308121in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{2.311211in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{2.317169in}{0.952966in}}%
\pgfpathlineto{\pgfqpoint{2.320058in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{2.328760in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{2.334645in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{2.343837in}{0.994799in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.003808in}}%
\pgfpathlineto{\pgfqpoint{2.359859in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{1.008321in}}%
\pgfpathlineto{\pgfqpoint{2.369492in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{2.375807in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{0.997979in}}%
\pgfpathlineto{\pgfqpoint{2.382141in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{2.398512in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{2.405402in}{1.056529in}}%
\pgfpathlineto{\pgfqpoint{2.408928in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{2.412461in}{1.057304in}}%
\pgfpathlineto{\pgfqpoint{2.419301in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{2.425734in}{0.992394in}}%
\pgfpathlineto{\pgfqpoint{2.431902in}{0.977656in}}%
\pgfpathlineto{\pgfqpoint{2.434941in}{0.976152in}}%
\pgfpathlineto{\pgfqpoint{2.437985in}{0.978929in}}%
\pgfpathlineto{\pgfqpoint{2.441060in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{2.450677in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{2.453975in}{1.015298in}}%
\pgfpathlineto{\pgfqpoint{2.466201in}{0.951870in}}%
\pgfpathlineto{\pgfqpoint{2.469077in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{2.471871in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{2.479367in}{0.854582in}}%
\pgfpathlineto{\pgfqpoint{2.481698in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{2.493921in}{0.892457in}}%
\pgfpathlineto{\pgfqpoint{2.496472in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{2.501348in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{2.503717in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{2.516088in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{2.526789in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{2.529575in}{0.932242in}}%
\pgfpathlineto{\pgfqpoint{2.532314in}{0.915328in}}%
\pgfpathlineto{\pgfqpoint{2.537309in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{2.543279in}{0.761865in}}%
\pgfpathlineto{\pgfqpoint{2.545043in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{2.546779in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.550327in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{2.558205in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{2.562314in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{2.566284in}{0.790031in}}%
\pgfpathlineto{\pgfqpoint{2.570039in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{2.576221in}{0.683914in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{0.604613in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{0.604613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516690in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{0.517300in}{0.561722in}}%
\pgfpathlineto{\pgfqpoint{0.517894in}{0.554087in}}%
\pgfpathlineto{\pgfqpoint{0.519192in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.519239in}{0.474622in}}%
\pgfpathlineto{\pgfqpoint{0.520897in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{0.528558in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{0.532784in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{0.534946in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{0.537123in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{0.539288in}{0.823660in}}%
\pgfpathlineto{\pgfqpoint{0.543416in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{0.550358in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{0.551891in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{0.555267in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{0.561702in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{0.578962in}{0.894351in}}%
\pgfpathlineto{\pgfqpoint{0.586448in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{0.588888in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.598962in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{0.613657in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{0.615987in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{0.864369in}}%
\pgfpathlineto{\pgfqpoint{0.629381in}{0.994931in}}%
\pgfpathlineto{\pgfqpoint{0.632577in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{0.635747in}{0.987894in}}%
\pgfpathlineto{\pgfqpoint{0.641691in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{0.650056in}{0.922234in}}%
\pgfpathlineto{\pgfqpoint{0.655426in}{0.910209in}}%
\pgfpathlineto{\pgfqpoint{0.658062in}{0.906343in}}%
\pgfpathlineto{\pgfqpoint{0.660711in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{0.666233in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{0.674898in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{0.687525in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{0.690900in}{1.037196in}}%
\pgfpathlineto{\pgfqpoint{0.694305in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{0.697702in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{0.704359in}{1.015750in}}%
\pgfpathlineto{\pgfqpoint{0.710776in}{0.995871in}}%
\pgfpathlineto{\pgfqpoint{0.713910in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{0.717035in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{0.723491in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{0.726764in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.009287in}}%
\pgfpathlineto{\pgfqpoint{0.736488in}{1.013024in}}%
\pgfpathlineto{\pgfqpoint{0.739740in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{0.742977in}{1.007263in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{0.766123in}{0.886881in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{0.771170in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{0.776541in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{1.041692in}}%
\pgfpathlineto{\pgfqpoint{0.789449in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{0.793091in}{1.082996in}}%
\pgfpathlineto{\pgfqpoint{0.796744in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{0.800345in}{1.067252in}}%
\pgfpathlineto{\pgfqpoint{0.803899in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{0.811043in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{0.822762in}{1.171539in}}%
\pgfpathlineto{\pgfqpoint{0.826975in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{0.838964in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{0.842773in}{1.106459in}}%
\pgfpathlineto{\pgfqpoint{0.846577in}{1.108783in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{0.854397in}{1.145546in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{0.866266in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.870082in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{0.877792in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{0.881692in}{1.123591in}}%
\pgfpathlineto{\pgfqpoint{0.885607in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.889577in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{0.893610in}{1.148940in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.134528in}}%
\pgfpathlineto{\pgfqpoint{0.901519in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{0.905233in}{1.073266in}}%
\pgfpathlineto{\pgfqpoint{0.911915in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{0.914933in}{0.962862in}}%
\pgfpathlineto{\pgfqpoint{0.917856in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{0.920731in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{0.923584in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.934913in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{0.937698in}{0.937848in}}%
\pgfpathlineto{\pgfqpoint{0.946950in}{1.025914in}}%
\pgfpathlineto{\pgfqpoint{0.950324in}{1.040714in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{0.957211in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{0.967342in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{0.977063in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{0.988643in}{0.918841in}}%
\pgfpathlineto{\pgfqpoint{0.991343in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.923324in}}%
\pgfpathlineto{\pgfqpoint{0.996793in}{0.924531in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{1.004950in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{0.917648in}}%
\pgfpathlineto{\pgfqpoint{1.010335in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{1.012984in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{1.021067in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{1.023793in}{0.921545in}}%
\pgfpathlineto{\pgfqpoint{1.026507in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.031991in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.034783in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{1.040568in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{1.053341in}{1.015373in}}%
\pgfpathlineto{\pgfqpoint{1.056558in}{1.000495in}}%
\pgfpathlineto{\pgfqpoint{1.059739in}{1.003664in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{1.069740in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.073137in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{1.079731in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.082960in}{1.006686in}}%
\pgfpathlineto{\pgfqpoint{1.086145in}{0.995173in}}%
\pgfpathlineto{\pgfqpoint{1.089270in}{0.988650in}}%
\pgfpathlineto{\pgfqpoint{1.092380in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{1.095505in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.105297in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{1.042163in}}%
\pgfpathlineto{\pgfqpoint{1.115539in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{1.122355in}{1.035630in}}%
\pgfpathlineto{\pgfqpoint{1.125746in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{1.129114in}{1.023113in}}%
\pgfpathlineto{\pgfqpoint{1.143432in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{1.145987in}{0.900265in}}%
\pgfpathlineto{\pgfqpoint{1.148636in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{1.151374in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{1.154116in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{1.167545in}{0.899162in}}%
\pgfpathlineto{\pgfqpoint{1.170134in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{1.181915in}{1.018818in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.036259in}}%
\pgfpathlineto{\pgfqpoint{1.192021in}{1.028796in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{1.214241in}{0.975268in}}%
\pgfpathlineto{\pgfqpoint{1.217255in}{0.969425in}}%
\pgfpathlineto{\pgfqpoint{1.220246in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{1.223240in}{0.971056in}}%
\pgfpathlineto{\pgfqpoint{1.232474in}{0.995078in}}%
\pgfpathlineto{\pgfqpoint{1.235635in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{1.244751in}{0.951832in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.250424in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{1.253072in}{0.895123in}}%
\pgfpathlineto{\pgfqpoint{1.255527in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{1.262586in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{1.272730in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{1.275407in}{0.930258in}}%
\pgfpathlineto{\pgfqpoint{1.278233in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{1.281096in}{0.944189in}}%
\pgfpathlineto{\pgfqpoint{1.283929in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{1.289589in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{1.295564in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{1.298630in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{0.959773in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{1.309923in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{1.312667in}{0.932744in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{0.924538in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{1.323282in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{0.912391in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{1.342101in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.345882in}{1.108592in}}%
\pgfpathlineto{\pgfqpoint{1.349711in}{1.113168in}}%
\pgfpathlineto{\pgfqpoint{1.353552in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{1.361128in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{1.364831in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{1.368466in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{1.019848in}}%
\pgfpathlineto{\pgfqpoint{1.384608in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.393106in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{1.398422in}{0.898715in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{0.891756in}}%
\pgfpathlineto{\pgfqpoint{1.411065in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{1.422953in}{0.852396in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{1.434596in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{1.444392in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{1.446919in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{0.860697in}}%
\pgfpathlineto{\pgfqpoint{1.461373in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{1.466324in}{0.885192in}}%
\pgfpathlineto{\pgfqpoint{1.471376in}{0.892400in}}%
\pgfpathlineto{\pgfqpoint{1.473930in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{1.479001in}{0.887853in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{0.889030in}}%
\pgfpathlineto{\pgfqpoint{1.491819in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{1.494432in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{1.497041in}{0.901560in}}%
\pgfpathlineto{\pgfqpoint{1.502180in}{0.890303in}}%
\pgfpathlineto{\pgfqpoint{1.504713in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.507264in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.512394in}{0.895903in}}%
\pgfpathlineto{\pgfqpoint{1.517524in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{1.522692in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{1.525300in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{1.527877in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{1.535146in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{1.537306in}{0.806396in}}%
\pgfpathlineto{\pgfqpoint{1.539202in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{1.542554in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{1.543340in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{1.545097in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{1.547717in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{1.549470in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{0.808317in}}%
\pgfpathlineto{\pgfqpoint{1.561074in}{0.887227in}}%
\pgfpathlineto{\pgfqpoint{1.566382in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.592583in}{0.958419in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{1.598468in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{1.615055in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{1.617678in}{0.906004in}}%
\pgfpathlineto{\pgfqpoint{1.620316in}{0.908805in}}%
\pgfpathlineto{\pgfqpoint{1.628062in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{1.630588in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{1.645785in}{0.892376in}}%
\pgfpathlineto{\pgfqpoint{1.650914in}{0.897511in}}%
\pgfpathlineto{\pgfqpoint{1.656067in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{1.663675in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.666185in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.671155in}{0.876616in}}%
\pgfpathlineto{\pgfqpoint{1.673607in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.678649in}{0.901876in}}%
\pgfpathlineto{\pgfqpoint{1.683999in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{1.689519in}{0.931282in}}%
\pgfpathlineto{\pgfqpoint{1.695100in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.950055in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.712287in}{0.946828in}}%
\pgfpathlineto{\pgfqpoint{1.715160in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{1.730125in}{0.987821in}}%
\pgfpathlineto{\pgfqpoint{1.736444in}{1.004345in}}%
\pgfpathlineto{\pgfqpoint{1.749531in}{1.027487in}}%
\pgfpathlineto{\pgfqpoint{1.752884in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{1.759543in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{1.765560in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{1.768185in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{1.770606in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{1.773022in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.778105in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{1.780771in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{1.788952in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{1.797443in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{1.800279in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{1.807683in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{1.817318in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{1.819812in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{1.822228in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{1.824512in}{0.829724in}}%
\pgfpathlineto{\pgfqpoint{1.828190in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{1.830744in}{0.462544in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.534562in}}%
\pgfpathlineto{\pgfqpoint{1.833485in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{1.842418in}{0.840705in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{0.905818in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{0.953754in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.865016in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{1.871131in}{0.977923in}}%
\pgfpathlineto{\pgfqpoint{1.874203in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{1.877311in}{0.987278in}}%
\pgfpathlineto{\pgfqpoint{1.883309in}{0.952390in}}%
\pgfpathlineto{\pgfqpoint{1.886197in}{0.951548in}}%
\pgfpathlineto{\pgfqpoint{1.910894in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.914144in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{1.922748in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{1.925305in}{0.891836in}}%
\pgfpathlineto{\pgfqpoint{1.930471in}{0.907125in}}%
\pgfpathlineto{\pgfqpoint{1.935860in}{0.927199in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{1.952729in}{0.904326in}}%
\pgfpathlineto{\pgfqpoint{1.955375in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{1.967534in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{1.977752in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{1.984899in}{1.080355in}}%
\pgfpathlineto{\pgfqpoint{1.988548in}{1.075803in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{1.998681in}{1.010363in}}%
\pgfpathlineto{\pgfqpoint{2.015475in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{2.029735in}{1.080754in}}%
\pgfpathlineto{\pgfqpoint{2.037121in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{2.044592in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{2.048136in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{2.054155in}{0.909731in}}%
\pgfpathlineto{\pgfqpoint{2.056765in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{2.070278in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{2.084838in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{2.094093in}{0.994985in}}%
\pgfpathlineto{\pgfqpoint{2.097241in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{0.951282in}}%
\pgfpathlineto{\pgfqpoint{2.106147in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{2.109037in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{0.972868in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{1.024776in}}%
\pgfpathlineto{\pgfqpoint{2.125224in}{1.061456in}}%
\pgfpathlineto{\pgfqpoint{2.136068in}{1.087056in}}%
\pgfpathlineto{\pgfqpoint{2.147352in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{2.151191in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{2.154902in}{1.067595in}}%
\pgfpathlineto{\pgfqpoint{2.158321in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{2.161509in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{2.187621in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{2.191010in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{2.194433in}{1.047525in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{1.089916in}}%
\pgfpathlineto{\pgfqpoint{2.208918in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{2.212677in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{1.099933in}}%
\pgfpathlineto{\pgfqpoint{2.220191in}{1.092997in}}%
\pgfpathlineto{\pgfqpoint{2.223842in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{2.227344in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{2.234320in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{1.048052in}}%
\pgfpathlineto{\pgfqpoint{2.248151in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{2.251543in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{2.258353in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{2.272329in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{2.275900in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{2.279426in}{1.048236in}}%
\pgfpathlineto{\pgfqpoint{2.285974in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{2.289003in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{2.291984in}{0.967804in}}%
\pgfpathlineto{\pgfqpoint{2.301072in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{2.309795in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{2.312508in}{0.921492in}}%
\pgfpathlineto{\pgfqpoint{2.320716in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{2.332198in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{2.338307in}{0.984292in}}%
\pgfpathlineto{\pgfqpoint{2.357141in}{1.002690in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{2.363545in}{1.004423in}}%
\pgfpathlineto{\pgfqpoint{2.366744in}{1.003217in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.003462in}}%
\pgfpathlineto{\pgfqpoint{2.376364in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{2.379593in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{2.382837in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{2.402957in}{1.045102in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{2.409809in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{2.419756in}{1.008691in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{2.432048in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{2.434998in}{0.957564in}}%
\pgfpathlineto{\pgfqpoint{2.437884in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{2.440694in}{0.937186in}}%
\pgfpathlineto{\pgfqpoint{2.446428in}{0.958826in}}%
\pgfpathlineto{\pgfqpoint{2.455572in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{2.458755in}{1.001404in}}%
\pgfpathlineto{\pgfqpoint{2.467853in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{2.473564in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{2.476375in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{2.479172in}{0.937555in}}%
\pgfpathlineto{\pgfqpoint{2.481994in}{0.938093in}}%
\pgfpathlineto{\pgfqpoint{2.484759in}{0.918236in}}%
\pgfpathlineto{\pgfqpoint{2.489802in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{2.492133in}{0.855865in}}%
\pgfpathlineto{\pgfqpoint{2.501772in}{0.881977in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{2.522886in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{2.528193in}{0.886244in}}%
\pgfpathlineto{\pgfqpoint{2.532963in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{2.537468in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{2.544995in}{0.733700in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{0.728902in}}%
\pgfpathlineto{\pgfqpoint{2.548198in}{0.736224in}}%
\pgfpathlineto{\pgfqpoint{2.551643in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{2.555351in}{0.780680in}}%
\pgfpathlineto{\pgfqpoint{2.557239in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{2.560940in}{0.769497in}}%
\pgfpathlineto{\pgfqpoint{2.564569in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{2.569825in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{2.574411in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{0.509093in}}%
\pgfpathlineto{\pgfqpoint{2.576835in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.576835in}{0.457556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515773in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{0.516704in}{0.522311in}}%
\pgfpathlineto{\pgfqpoint{0.517445in}{0.517208in}}%
\pgfpathlineto{\pgfqpoint{0.517803in}{0.518602in}}%
\pgfpathlineto{\pgfqpoint{0.518413in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{0.521324in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.524223in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{0.527700in}{0.774057in}}%
\pgfpathlineto{\pgfqpoint{0.531537in}{0.791967in}}%
\pgfpathlineto{\pgfqpoint{0.533489in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{0.537213in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{0.538995in}{0.760111in}}%
\pgfpathlineto{\pgfqpoint{0.544384in}{0.766934in}}%
\pgfpathlineto{\pgfqpoint{0.546190in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{0.549645in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{0.551325in}{0.748070in}}%
\pgfpathlineto{\pgfqpoint{0.554877in}{0.775904in}}%
\pgfpathlineto{\pgfqpoint{0.558929in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{0.566895in}{0.983663in}}%
\pgfpathlineto{\pgfqpoint{0.570070in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{0.585215in}{0.943041in}}%
\pgfpathlineto{\pgfqpoint{0.588054in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{0.596644in}{0.949908in}}%
\pgfpathlineto{\pgfqpoint{0.599555in}{0.960280in}}%
\pgfpathlineto{\pgfqpoint{0.608892in}{1.017193in}}%
\pgfpathlineto{\pgfqpoint{0.612190in}{1.022182in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{1.017408in}}%
\pgfpathlineto{\pgfqpoint{0.621932in}{1.000019in}}%
\pgfpathlineto{\pgfqpoint{0.628225in}{0.990063in}}%
\pgfpathlineto{\pgfqpoint{0.631338in}{0.988982in}}%
\pgfpathlineto{\pgfqpoint{0.637599in}{0.995455in}}%
\pgfpathlineto{\pgfqpoint{0.640752in}{0.994828in}}%
\pgfpathlineto{\pgfqpoint{0.650078in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{0.659085in}{0.960530in}}%
\pgfpathlineto{\pgfqpoint{0.662026in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{0.664974in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{0.667951in}{0.968771in}}%
\pgfpathlineto{\pgfqpoint{0.670970in}{0.977899in}}%
\pgfpathlineto{\pgfqpoint{0.683883in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.043567in}}%
\pgfpathlineto{\pgfqpoint{0.690729in}{1.039416in}}%
\pgfpathlineto{\pgfqpoint{0.709679in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.917837in}}%
\pgfpathlineto{\pgfqpoint{0.720526in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{0.723098in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{0.735791in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{0.757982in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{0.760434in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{0.765236in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{0.769943in}{0.859263in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{0.779536in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{0.787026in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{0.799953in}{0.899881in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{0.917553in}}%
\pgfpathlineto{\pgfqpoint{0.810533in}{0.912976in}}%
\pgfpathlineto{\pgfqpoint{0.815750in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{0.820865in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.909743in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.901614in}}%
\pgfpathlineto{\pgfqpoint{0.846733in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{0.849143in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{0.869259in}{0.905588in}}%
\pgfpathlineto{\pgfqpoint{0.874571in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{0.937409in}}%
\pgfpathlineto{\pgfqpoint{0.885831in}{0.964882in}}%
\pgfpathlineto{\pgfqpoint{0.891982in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{0.895141in}{0.992303in}}%
\pgfpathlineto{\pgfqpoint{0.903943in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{0.919534in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{0.879214in}}%
\pgfpathlineto{\pgfqpoint{0.927003in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{0.937244in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{0.942412in}{0.896746in}}%
\pgfpathlineto{\pgfqpoint{0.947555in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{0.962350in}{0.862778in}}%
\pgfpathlineto{\pgfqpoint{0.964737in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{0.974827in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{0.985834in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{0.994163in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{0.996884in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{0.999580in}{0.914259in}}%
\pgfpathlineto{\pgfqpoint{1.002228in}{0.904084in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{0.856107in}}%
\pgfpathlineto{\pgfqpoint{1.014318in}{0.864403in}}%
\pgfpathlineto{\pgfqpoint{1.016717in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{1.021484in}{0.861826in}}%
\pgfpathlineto{\pgfqpoint{1.026265in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.033495in}{0.866470in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.868560in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{1.046059in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{1.051516in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{1.057061in}{0.931665in}}%
\pgfpathlineto{\pgfqpoint{1.065407in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.068179in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{1.070946in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{0.938132in}}%
\pgfpathlineto{\pgfqpoint{1.079351in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{0.913680in}}%
\pgfpathlineto{\pgfqpoint{1.087473in}{0.907393in}}%
\pgfpathlineto{\pgfqpoint{1.090110in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{1.100938in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.106571in}{0.944581in}}%
\pgfpathlineto{\pgfqpoint{1.109425in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{1.112246in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{1.120154in}{0.885405in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{1.134627in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{1.141299in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{1.148296in}{0.871018in}}%
\pgfpathlineto{\pgfqpoint{1.152999in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{1.161849in}{0.826864in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{0.806237in}}%
\pgfpathlineto{\pgfqpoint{1.170165in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{1.176558in}{0.834662in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{0.913241in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{1.201631in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{1.211517in}{0.861337in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{1.229205in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{1.234634in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{1.237370in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.240076in}{0.910840in}}%
\pgfpathlineto{\pgfqpoint{1.245072in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{0.823566in}}%
\pgfpathlineto{\pgfqpoint{1.255849in}{0.768303in}}%
\pgfpathlineto{\pgfqpoint{1.257566in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{0.601051in}}%
\pgfpathlineto{\pgfqpoint{1.262766in}{0.624765in}}%
\pgfpathlineto{\pgfqpoint{1.271390in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{1.279682in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{1.286578in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{1.291508in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{1.294066in}{0.895264in}}%
\pgfpathlineto{\pgfqpoint{1.299133in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{1.304124in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{0.878544in}}%
\pgfpathlineto{\pgfqpoint{1.309067in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.314074in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{1.318937in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{1.321299in}{0.858769in}}%
\pgfpathlineto{\pgfqpoint{1.323648in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{1.326021in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{1.330953in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{1.346595in}{0.916560in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{0.931594in}}%
\pgfpathlineto{\pgfqpoint{1.360308in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.365785in}{0.919364in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.380630in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{1.382908in}{0.846835in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{0.858535in}}%
\pgfpathlineto{\pgfqpoint{1.394535in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{1.405906in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.408145in}{0.839767in}}%
\pgfpathlineto{\pgfqpoint{1.412579in}{0.831387in}}%
\pgfpathlineto{\pgfqpoint{1.419004in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{1.423176in}{0.812253in}}%
\pgfpathlineto{\pgfqpoint{1.425256in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{1.427350in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{1.436177in}{0.848342in}}%
\pgfpathlineto{\pgfqpoint{1.460329in}{0.893123in}}%
\pgfpathlineto{\pgfqpoint{1.465503in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{1.484364in}{0.930529in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.933813in}}%
\pgfpathlineto{\pgfqpoint{1.495275in}{0.910859in}}%
\pgfpathlineto{\pgfqpoint{1.500543in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{1.508197in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.884047in}}%
\pgfpathlineto{\pgfqpoint{1.518168in}{0.877860in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{0.871876in}}%
\pgfpathlineto{\pgfqpoint{1.527897in}{0.869604in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{0.680580in}}%
\pgfpathlineto{\pgfqpoint{1.544611in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{1.547376in}{0.602569in}}%
\pgfpathlineto{\pgfqpoint{1.549170in}{0.618971in}}%
\pgfpathlineto{\pgfqpoint{1.554926in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{1.557011in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{1.559182in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{1.563606in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{1.578247in}{0.911551in}}%
\pgfpathlineto{\pgfqpoint{1.580949in}{0.925395in}}%
\pgfpathlineto{\pgfqpoint{1.586504in}{0.938626in}}%
\pgfpathlineto{\pgfqpoint{1.592257in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{1.598197in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{1.601178in}{0.964883in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{1.615811in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{1.618715in}{0.954843in}}%
\pgfpathlineto{\pgfqpoint{1.621641in}{0.959354in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{1.627531in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{1.635815in}{0.908194in}}%
\pgfpathlineto{\pgfqpoint{1.638443in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{1.641080in}{0.912225in}}%
\pgfpathlineto{\pgfqpoint{1.649486in}{0.957633in}}%
\pgfpathlineto{\pgfqpoint{1.652441in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{1.658354in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{1.661277in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{1.666905in}{0.919625in}}%
\pgfpathlineto{\pgfqpoint{1.669559in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.674684in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{1.688700in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{1.694461in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{1.697356in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{1.708234in}{0.898742in}}%
\pgfpathlineto{\pgfqpoint{1.710805in}{0.894866in}}%
\pgfpathlineto{\pgfqpoint{1.713371in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{1.718698in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{1.721523in}{0.948606in}}%
\pgfpathlineto{\pgfqpoint{1.727393in}{0.966322in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{1.006172in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{1.752432in}{0.997266in}}%
\pgfpathlineto{\pgfqpoint{1.763922in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{1.768768in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{1.771067in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{1.778282in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{1.783321in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{1.796467in}{0.924406in}}%
\pgfpathlineto{\pgfqpoint{1.799193in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{1.801827in}{0.897977in}}%
\pgfpathlineto{\pgfqpoint{1.804394in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{1.817818in}{0.929060in}}%
\pgfpathlineto{\pgfqpoint{1.823111in}{0.884866in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{1.829414in}{0.727873in}}%
\pgfpathlineto{\pgfqpoint{1.832048in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.835907in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{1.841945in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{1.859136in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{1.868874in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{1.875597in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{1.882170in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{1.885310in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{1.904990in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{1.908421in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{1.911807in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{1.920438in}{0.887751in}}%
\pgfpathlineto{\pgfqpoint{1.922909in}{0.873014in}}%
\pgfpathlineto{\pgfqpoint{1.925348in}{0.877123in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{1.938316in}{0.910504in}}%
\pgfpathlineto{\pgfqpoint{1.940936in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{1.946224in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{1.951269in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{1.953600in}{0.858209in}}%
\pgfpathlineto{\pgfqpoint{1.966417in}{0.929987in}}%
\pgfpathlineto{\pgfqpoint{1.978027in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{1.981135in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{1.984299in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{1.990522in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{1.993568in}{0.974895in}}%
\pgfpathlineto{\pgfqpoint{1.996592in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{1.999633in}{0.981901in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{2.019456in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{2.022962in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{2.029672in}{1.007672in}}%
\pgfpathlineto{\pgfqpoint{2.032818in}{0.982014in}}%
\pgfpathlineto{\pgfqpoint{2.035853in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{2.041989in}{0.990671in}}%
\pgfpathlineto{\pgfqpoint{2.045127in}{0.993203in}}%
\pgfpathlineto{\pgfqpoint{2.048231in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{2.059536in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{2.070757in}{0.949581in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{0.948506in}}%
\pgfpathlineto{\pgfqpoint{2.076496in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{0.944510in}}%
\pgfpathlineto{\pgfqpoint{2.094149in}{0.982126in}}%
\pgfpathlineto{\pgfqpoint{2.097237in}{0.987229in}}%
\pgfpathlineto{\pgfqpoint{2.100335in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{0.911441in}}%
\pgfpathlineto{\pgfqpoint{2.116961in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.944581in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{0.961623in}}%
\pgfpathlineto{\pgfqpoint{2.154312in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{2.157328in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{2.160313in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{2.168775in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{2.171511in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{2.179802in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{2.182553in}{0.922056in}}%
\pgfpathlineto{\pgfqpoint{2.185257in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{2.201712in}{0.932363in}}%
\pgfpathlineto{\pgfqpoint{2.204492in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{2.207266in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{2.212755in}{0.921807in}}%
\pgfpathlineto{\pgfqpoint{2.218132in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{2.223354in}{0.896034in}}%
\pgfpathlineto{\pgfqpoint{2.225912in}{0.894203in}}%
\pgfpathlineto{\pgfqpoint{2.231076in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{0.903869in}}%
\pgfpathlineto{\pgfqpoint{2.241499in}{0.898696in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{2.249169in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{2.254397in}{0.914895in}}%
\pgfpathlineto{\pgfqpoint{2.262841in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{2.268854in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{2.275068in}{0.993762in}}%
\pgfpathlineto{\pgfqpoint{2.278223in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{2.281390in}{0.995351in}}%
\pgfpathlineto{\pgfqpoint{2.287526in}{0.968361in}}%
\pgfpathlineto{\pgfqpoint{2.290493in}{0.960647in}}%
\pgfpathlineto{\pgfqpoint{2.293439in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{2.299399in}{0.970403in}}%
\pgfpathlineto{\pgfqpoint{2.302396in}{0.967270in}}%
\pgfpathlineto{\pgfqpoint{2.308407in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{2.311440in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{2.320244in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{2.352745in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{2.358822in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{2.370852in}{0.961890in}}%
\pgfpathlineto{\pgfqpoint{2.373798in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{2.382877in}{1.003878in}}%
\pgfpathlineto{\pgfqpoint{2.389519in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{2.396451in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{2.399963in}{1.059433in}}%
\pgfpathlineto{\pgfqpoint{2.403493in}{1.060047in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.055896in}}%
\pgfpathlineto{\pgfqpoint{2.410493in}{1.046877in}}%
\pgfpathlineto{\pgfqpoint{2.413908in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{2.423552in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{2.429301in}{0.922837in}}%
\pgfpathlineto{\pgfqpoint{2.431996in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{2.440171in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{2.458304in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{2.464927in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.995535in}}%
\pgfpathlineto{\pgfqpoint{2.481214in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{2.489627in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{2.492214in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{2.494799in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{2.497383in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{0.884124in}}%
\pgfpathlineto{\pgfqpoint{2.507327in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{0.856396in}}%
\pgfpathlineto{\pgfqpoint{2.512018in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{2.521808in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{2.524323in}{0.879294in}}%
\pgfpathlineto{\pgfqpoint{2.526723in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{2.529047in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{2.533804in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{0.863664in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{2.542461in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{2.547459in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{2.549094in}{0.739641in}}%
\pgfpathlineto{\pgfqpoint{2.552533in}{0.766119in}}%
\pgfpathlineto{\pgfqpoint{2.558431in}{0.818505in}}%
\pgfpathlineto{\pgfqpoint{2.560565in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.566850in}{0.809868in}}%
\pgfpathlineto{\pgfqpoint{2.568910in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{0.802540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516513in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{0.516925in}{0.484265in}}%
\pgfpathlineto{\pgfqpoint{0.517170in}{0.457975in}}%
\pgfpathlineto{\pgfqpoint{0.517918in}{0.489164in}}%
\pgfpathlineto{\pgfqpoint{0.520775in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{0.522791in}{0.640485in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{0.524938in}{0.639112in}}%
\pgfpathlineto{\pgfqpoint{0.527142in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{0.528255in}{0.641296in}}%
\pgfpathlineto{\pgfqpoint{0.530088in}{0.575469in}}%
\pgfpathlineto{\pgfqpoint{0.531073in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{0.531418in}{0.523763in}}%
\pgfpathlineto{\pgfqpoint{0.532663in}{0.587706in}}%
\pgfpathlineto{\pgfqpoint{0.533420in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{0.535026in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{0.538089in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{0.539258in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{0.543192in}{0.719163in}}%
\pgfpathlineto{\pgfqpoint{0.546762in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{0.548867in}{0.828418in}}%
\pgfpathlineto{\pgfqpoint{0.555600in}{0.851749in}}%
\pgfpathlineto{\pgfqpoint{0.557926in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{0.560236in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{0.562470in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{0.566513in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.569842in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{0.571361in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{0.572907in}{0.727398in}}%
\pgfpathlineto{\pgfqpoint{0.580500in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{0.585058in}{0.866352in}}%
\pgfpathlineto{\pgfqpoint{0.593056in}{0.961008in}}%
\pgfpathlineto{\pgfqpoint{0.596047in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{0.599070in}{0.971087in}}%
\pgfpathlineto{\pgfqpoint{0.604798in}{0.916551in}}%
\pgfpathlineto{\pgfqpoint{0.612123in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{0.614346in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{0.618920in}{0.863645in}}%
\pgfpathlineto{\pgfqpoint{0.623832in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{0.638520in}{1.021709in}}%
\pgfpathlineto{\pgfqpoint{0.645158in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{0.648496in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{0.655078in}{1.012085in}}%
\pgfpathlineto{\pgfqpoint{0.664697in}{0.999149in}}%
\pgfpathlineto{\pgfqpoint{0.671039in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.674201in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{0.680319in}{0.962311in}}%
\pgfpathlineto{\pgfqpoint{0.683257in}{0.958807in}}%
\pgfpathlineto{\pgfqpoint{0.686217in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{0.692369in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{0.702391in}{1.056151in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{0.709555in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{0.713186in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{0.716780in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{0.720276in}{1.046244in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{0.733833in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.985304in}}%
\pgfpathlineto{\pgfqpoint{0.749761in}{0.938272in}}%
\pgfpathlineto{\pgfqpoint{0.754482in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{0.757917in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{0.758534in}{0.468617in}}%
\pgfpathlineto{\pgfqpoint{0.758934in}{0.510574in}}%
\pgfpathlineto{\pgfqpoint{0.762696in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{0.766854in}{0.874080in}}%
\pgfpathlineto{\pgfqpoint{0.772280in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{0.775236in}{0.963568in}}%
\pgfpathlineto{\pgfqpoint{0.783936in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{0.786776in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{0.789631in}{0.949486in}}%
\pgfpathlineto{\pgfqpoint{0.808652in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{0.812147in}{1.050900in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{0.986195in}}%
\pgfpathlineto{\pgfqpoint{0.825018in}{0.980342in}}%
\pgfpathlineto{\pgfqpoint{0.828079in}{0.981067in}}%
\pgfpathlineto{\pgfqpoint{0.837395in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{0.847139in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{0.850532in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{0.854019in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{0.860897in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{0.871187in}{1.053233in}}%
\pgfpathlineto{\pgfqpoint{0.874719in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{0.878321in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{0.881910in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{0.885417in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{0.888849in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{0.892296in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{0.899452in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{0.903113in}{1.081941in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.072636in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{1.059094in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{0.933493in}{0.951469in}}%
\pgfpathlineto{\pgfqpoint{0.939157in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{0.941940in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{0.944739in}{0.934839in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{0.899136in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{0.955261in}{0.900958in}}%
\pgfpathlineto{\pgfqpoint{0.960636in}{0.931519in}}%
\pgfpathlineto{\pgfqpoint{0.963445in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{0.966332in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{0.972540in}{1.015527in}}%
\pgfpathlineto{\pgfqpoint{0.975869in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{0.985946in}{1.015849in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{0.995309in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{1.005863in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{1.008323in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{1.010809in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{0.869372in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{0.862720in}}%
\pgfpathlineto{\pgfqpoint{1.025235in}{0.865847in}}%
\pgfpathlineto{\pgfqpoint{1.030002in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{1.032385in}{0.867902in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{0.905260in}}%
\pgfpathlineto{\pgfqpoint{1.045277in}{0.919263in}}%
\pgfpathlineto{\pgfqpoint{1.050694in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{0.923698in}}%
\pgfpathlineto{\pgfqpoint{1.056166in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{1.072080in}{1.058547in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{1.080457in}}%
\pgfpathlineto{\pgfqpoint{1.090589in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.094519in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{1.098462in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{1.109620in}{1.045148in}}%
\pgfpathlineto{\pgfqpoint{1.113015in}{1.032775in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{1.126916in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{1.130525in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{1.143397in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{1.151679in}{0.912205in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{1.161153in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{1.163242in}{0.813026in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{1.167527in}{0.840317in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{1.172018in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{1.174184in}{0.826711in}}%
\pgfpathlineto{\pgfqpoint{1.176350in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{1.180578in}{0.809478in}}%
\pgfpathlineto{\pgfqpoint{1.182637in}{0.810635in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.189041in}{0.828651in}}%
\pgfpathlineto{\pgfqpoint{1.191211in}{0.827350in}}%
\pgfpathlineto{\pgfqpoint{1.193384in}{0.831123in}}%
\pgfpathlineto{\pgfqpoint{1.200124in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{0.894818in}}%
\pgfpathlineto{\pgfqpoint{1.212618in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{1.215210in}{0.899009in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.892118in}}%
\pgfpathlineto{\pgfqpoint{1.220289in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{1.224937in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{0.835940in}}%
\pgfpathlineto{\pgfqpoint{1.231697in}{0.855625in}}%
\pgfpathlineto{\pgfqpoint{1.238899in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{1.241368in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{1.243862in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.249110in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{1.251856in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.254614in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.888187in}}%
\pgfpathlineto{\pgfqpoint{1.270899in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{1.275836in}{0.696169in}}%
\pgfpathlineto{\pgfqpoint{1.280058in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.545467in}}%
\pgfpathlineto{\pgfqpoint{1.281162in}{0.553811in}}%
\pgfpathlineto{\pgfqpoint{1.282662in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{1.283566in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{1.284520in}{0.629068in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{1.292324in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{1.299600in}{0.767080in}}%
\pgfpathlineto{\pgfqpoint{1.301404in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{0.753217in}}%
\pgfpathlineto{\pgfqpoint{1.304882in}{0.750324in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.830623in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{1.326886in}{0.798202in}}%
\pgfpathlineto{\pgfqpoint{1.328880in}{0.799495in}}%
\pgfpathlineto{\pgfqpoint{1.330919in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{0.846788in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{1.341916in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{0.825991in}}%
\pgfpathlineto{\pgfqpoint{1.348639in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{1.351195in}{0.908004in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.924197in}}%
\pgfpathlineto{\pgfqpoint{1.356631in}{0.925676in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{0.923915in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.915825in}}%
\pgfpathlineto{\pgfqpoint{1.367461in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{1.383288in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{1.385905in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{0.904669in}}%
\pgfpathlineto{\pgfqpoint{1.391138in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{1.393721in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{1.396241in}{0.879652in}}%
\pgfpathlineto{\pgfqpoint{1.405148in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{1.407157in}{0.799002in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{1.411153in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{0.817258in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{1.426471in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.428816in}{0.857848in}}%
\pgfpathlineto{\pgfqpoint{1.431155in}{0.855408in}}%
\pgfpathlineto{\pgfqpoint{1.433472in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{1.437859in}{0.816431in}}%
\pgfpathlineto{\pgfqpoint{1.439941in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{1.448355in}{0.827462in}}%
\pgfpathlineto{\pgfqpoint{1.454934in}{0.837679in}}%
\pgfpathlineto{\pgfqpoint{1.468819in}{0.864965in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{1.473501in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{1.475766in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.868842in}}%
\pgfpathlineto{\pgfqpoint{1.487517in}{0.866729in}}%
\pgfpathlineto{\pgfqpoint{1.489883in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.492201in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{1.504092in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{1.511557in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{1.520998in}{0.836540in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{1.531855in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{1.536116in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{1.538219in}{0.816704in}}%
\pgfpathlineto{\pgfqpoint{1.546790in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{0.776927in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{1.563600in}{0.606141in}}%
\pgfpathlineto{\pgfqpoint{1.564487in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{1.565431in}{0.621835in}}%
\pgfpathlineto{\pgfqpoint{1.567260in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{1.568830in}{0.589245in}}%
\pgfpathlineto{\pgfqpoint{1.571547in}{0.645482in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{0.861442in}}%
\pgfpathlineto{\pgfqpoint{1.580937in}{0.863013in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{1.593341in}{0.917715in}}%
\pgfpathlineto{\pgfqpoint{1.598857in}{0.938603in}}%
\pgfpathlineto{\pgfqpoint{1.601699in}{0.946267in}}%
\pgfpathlineto{\pgfqpoint{1.604567in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{1.618057in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{1.625626in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{1.630469in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{1.635249in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.642468in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{0.850604in}}%
\pgfpathlineto{\pgfqpoint{1.663533in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{1.668351in}{0.867561in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{0.870395in}}%
\pgfpathlineto{\pgfqpoint{1.675585in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{0.892587in}}%
\pgfpathlineto{\pgfqpoint{1.703850in}{0.895280in}}%
\pgfpathlineto{\pgfqpoint{1.706418in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{1.711539in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{1.729316in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{1.731808in}{0.883931in}}%
\pgfpathlineto{\pgfqpoint{1.734334in}{0.896733in}}%
\pgfpathlineto{\pgfqpoint{1.739857in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{1.746382in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{1.753808in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{1.757760in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.761780in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{1.765830in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{1.769824in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.773687in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{1.780849in}{1.032127in}}%
\pgfpathlineto{\pgfqpoint{1.789621in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{1.792124in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{0.964009in}}%
\pgfpathlineto{\pgfqpoint{1.800636in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{1.809922in}{0.990877in}}%
\pgfpathlineto{\pgfqpoint{1.816253in}{1.005547in}}%
\pgfpathlineto{\pgfqpoint{1.819450in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{1.825252in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{1.839202in}{0.956285in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{1.844817in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{1.853281in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.854436in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{1.857148in}{0.732563in}}%
\pgfpathlineto{\pgfqpoint{1.864152in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{1.871041in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{1.874856in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{1.878797in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{1.886746in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{1.890707in}{1.136097in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{1.901528in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{1.904714in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.918882in}{1.105889in}}%
\pgfpathlineto{\pgfqpoint{1.926593in}{1.123993in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{1.116164in}}%
\pgfpathlineto{\pgfqpoint{1.934242in}{1.074346in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{0.912830in}}%
\pgfpathlineto{\pgfqpoint{1.946175in}{0.904038in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{1.957121in}{0.947523in}}%
\pgfpathlineto{\pgfqpoint{1.962968in}{0.964719in}}%
\pgfpathlineto{\pgfqpoint{1.965962in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{1.968945in}{0.953430in}}%
\pgfpathlineto{\pgfqpoint{1.971718in}{0.911936in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{1.977094in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{1.986582in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{1.990209in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{1.997703in}{1.109942in}}%
\pgfpathlineto{\pgfqpoint{2.001568in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{2.005518in}{1.136050in}}%
\pgfpathlineto{\pgfqpoint{2.009451in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{2.016798in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{2.020342in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{1.118997in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{1.142610in}}%
\pgfpathlineto{\pgfqpoint{2.047142in}{1.137023in}}%
\pgfpathlineto{\pgfqpoint{2.051056in}{1.111882in}}%
\pgfpathlineto{\pgfqpoint{2.067784in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{2.070672in}{0.952997in}}%
\pgfpathlineto{\pgfqpoint{2.076560in}{0.965988in}}%
\pgfpathlineto{\pgfqpoint{2.082579in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{2.085635in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{2.088634in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{2.093936in}{0.876462in}}%
\pgfpathlineto{\pgfqpoint{2.096382in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{2.117771in}{0.949699in}}%
\pgfpathlineto{\pgfqpoint{2.120675in}{0.957140in}}%
\pgfpathlineto{\pgfqpoint{2.123601in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{2.129072in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{2.134375in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{0.930671in}}%
\pgfpathlineto{\pgfqpoint{2.148421in}{0.959442in}}%
\pgfpathlineto{\pgfqpoint{2.151382in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{2.154391in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{2.164271in}{1.057295in}}%
\pgfpathlineto{\pgfqpoint{2.167819in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{2.171407in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{2.174962in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{2.178439in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{2.181910in}{1.049119in}}%
\pgfpathlineto{\pgfqpoint{2.188670in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{2.191964in}{1.021006in}}%
\pgfpathlineto{\pgfqpoint{2.198615in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{2.208808in}{1.044296in}}%
\pgfpathlineto{\pgfqpoint{2.233446in}{1.072254in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{2.243936in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{2.247200in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{2.250467in}{1.020421in}}%
\pgfpathlineto{\pgfqpoint{2.257234in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{2.260722in}{1.056071in}}%
\pgfpathlineto{\pgfqpoint{2.264232in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.054113in}}%
\pgfpathlineto{\pgfqpoint{2.271230in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{2.281827in}{1.066277in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{2.300015in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.306776in}{0.995129in}}%
\pgfpathlineto{\pgfqpoint{2.309873in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{2.312953in}{0.985265in}}%
\pgfpathlineto{\pgfqpoint{2.322360in}{1.000227in}}%
\pgfpathlineto{\pgfqpoint{2.325519in}{0.990134in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{0.969959in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{2.334481in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{2.349362in}{0.972047in}}%
\pgfpathlineto{\pgfqpoint{2.352383in}{0.975028in}}%
\pgfpathlineto{\pgfqpoint{2.358529in}{0.991103in}}%
\pgfpathlineto{\pgfqpoint{2.364867in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{2.377858in}{1.019195in}}%
\pgfpathlineto{\pgfqpoint{2.381152in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{2.384440in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{2.390948in}{1.009232in}}%
\pgfpathlineto{\pgfqpoint{2.394173in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{2.397396in}{1.008786in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{1.011979in}}%
\pgfpathlineto{\pgfqpoint{2.407192in}{1.023710in}}%
\pgfpathlineto{\pgfqpoint{2.420761in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.050574in}}%
\pgfpathlineto{\pgfqpoint{2.427700in}{1.047681in}}%
\pgfpathlineto{\pgfqpoint{2.437864in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{2.447446in}{0.983635in}}%
\pgfpathlineto{\pgfqpoint{2.450506in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{2.453534in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{2.456554in}{0.973976in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.979236in}}%
\pgfpathlineto{\pgfqpoint{2.465827in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{2.472376in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{2.475715in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{2.485097in}{0.959486in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{0.963668in}}%
\pgfpathlineto{\pgfqpoint{2.497168in}{0.989160in}}%
\pgfpathlineto{\pgfqpoint{2.500283in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{2.503287in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{2.508486in}{0.856154in}}%
\pgfpathlineto{\pgfqpoint{2.510755in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{2.543467in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{2.551507in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.563177in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{2.566261in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.567758in}{0.713372in}}%
\pgfpathlineto{\pgfqpoint{2.572409in}{0.733723in}}%
\pgfpathlineto{\pgfqpoint{2.579558in}{0.788035in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{0.788108in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.753565in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{0.617366in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{0.547970in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.464204in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.457556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515742in}{0.488225in}}%
\pgfpathlineto{\pgfqpoint{0.516303in}{0.473180in}}%
\pgfpathlineto{\pgfqpoint{0.516435in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516678in}{0.485636in}}%
\pgfpathlineto{\pgfqpoint{0.518077in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{0.521257in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{0.524497in}{0.512891in}}%
\pgfpathlineto{\pgfqpoint{0.524822in}{0.516265in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{0.527486in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{0.529073in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{0.530251in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{0.530510in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{0.531910in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{0.532597in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{0.532903in}{0.519298in}}%
\pgfpathlineto{\pgfqpoint{0.534713in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{0.536696in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{0.537858in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{0.539186in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{0.542640in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{0.548203in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{0.555625in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{0.558247in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{0.560816in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{0.568924in}{0.724570in}}%
\pgfpathlineto{\pgfqpoint{0.570468in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{0.573730in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{0.593385in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{0.596657in}{1.008262in}}%
\pgfpathlineto{\pgfqpoint{0.608342in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{0.613523in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{0.886697in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{0.888946in}}%
\pgfpathlineto{\pgfqpoint{0.621055in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{0.625485in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{0.627505in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{0.629496in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{0.631512in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{0.638186in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{0.643394in}{0.928243in}}%
\pgfpathlineto{\pgfqpoint{0.652253in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{0.658734in}{1.025231in}}%
\pgfpathlineto{\pgfqpoint{0.665497in}{1.043799in}}%
\pgfpathlineto{\pgfqpoint{0.668939in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{0.672318in}{1.022239in}}%
\pgfpathlineto{\pgfqpoint{0.678624in}{0.974061in}}%
\pgfpathlineto{\pgfqpoint{0.681627in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{0.684632in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{0.687680in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{0.693994in}{1.013490in}}%
\pgfpathlineto{\pgfqpoint{0.707960in}{1.094559in}}%
\pgfpathlineto{\pgfqpoint{0.711722in}{1.101861in}}%
\pgfpathlineto{\pgfqpoint{0.715475in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{0.722700in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{0.733280in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{0.736880in}{1.072902in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{0.747488in}{1.046293in}}%
\pgfpathlineto{\pgfqpoint{0.750931in}{1.045900in}}%
\pgfpathlineto{\pgfqpoint{0.754382in}{1.047100in}}%
\pgfpathlineto{\pgfqpoint{0.757829in}{1.043802in}}%
\pgfpathlineto{\pgfqpoint{0.761239in}{1.034881in}}%
\pgfpathlineto{\pgfqpoint{0.771048in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{0.774197in}{0.993010in}}%
\pgfpathlineto{\pgfqpoint{0.777333in}{0.993731in}}%
\pgfpathlineto{\pgfqpoint{0.780486in}{0.997845in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{0.996727in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{0.789999in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{0.796567in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{0.799975in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.803454in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{0.806962in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{1.036104in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{0.824068in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{0.827419in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{0.837690in}{1.050581in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{0.844625in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{0.851439in}{1.031542in}}%
\pgfpathlineto{\pgfqpoint{0.858050in}{1.012789in}}%
\pgfpathlineto{\pgfqpoint{0.861291in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{0.864529in}{1.010868in}}%
\pgfpathlineto{\pgfqpoint{0.867778in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{0.877829in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{0.881246in}{1.037079in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{0.891167in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{0.897760in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{0.901093in}{1.026064in}}%
\pgfpathlineto{\pgfqpoint{0.904413in}{1.022252in}}%
\pgfpathlineto{\pgfqpoint{0.910961in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{0.917356in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{0.923655in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{0.929925in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{0.933046in}{0.989628in}}%
\pgfpathlineto{\pgfqpoint{0.936166in}{0.991404in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{0.953904in}{0.910282in}}%
\pgfpathlineto{\pgfqpoint{0.956551in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{0.959224in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{0.979049in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{0.978617in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{1.068389in}}%
\pgfpathlineto{\pgfqpoint{1.000747in}{1.047131in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{1.016544in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{1.030612in}{0.877724in}}%
\pgfpathlineto{\pgfqpoint{1.038263in}{0.906119in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{1.048845in}{0.910228in}}%
\pgfpathlineto{\pgfqpoint{1.051502in}{0.912071in}}%
\pgfpathlineto{\pgfqpoint{1.054175in}{0.916555in}}%
\pgfpathlineto{\pgfqpoint{1.059648in}{0.934361in}}%
\pgfpathlineto{\pgfqpoint{1.065349in}{0.952965in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{1.074263in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{1.087726in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{1.091441in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.095268in}{1.115493in}}%
\pgfpathlineto{\pgfqpoint{1.099108in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{1.106336in}{1.044649in}}%
\pgfpathlineto{\pgfqpoint{1.109730in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{1.031336in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{1.123449in}{1.068469in}}%
\pgfpathlineto{\pgfqpoint{1.130872in}{1.112891in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{1.122285in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.114275in}}%
\pgfpathlineto{\pgfqpoint{1.146031in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{1.149562in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{1.152948in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{1.159031in}{0.938384in}}%
\pgfpathlineto{\pgfqpoint{1.161774in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{1.164439in}{0.912278in}}%
\pgfpathlineto{\pgfqpoint{1.167130in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{1.169851in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.172474in}{0.896973in}}%
\pgfpathlineto{\pgfqpoint{1.175045in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{1.177663in}{0.909883in}}%
\pgfpathlineto{\pgfqpoint{1.180316in}{0.908436in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.185535in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{1.188132in}{0.901864in}}%
\pgfpathlineto{\pgfqpoint{1.190751in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{1.196312in}{0.962197in}}%
\pgfpathlineto{\pgfqpoint{1.202746in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{1.206346in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{1.218093in}{1.133351in}}%
\pgfpathlineto{\pgfqpoint{1.225673in}{1.072539in}}%
\pgfpathlineto{\pgfqpoint{1.229183in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{1.232545in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.019801in}}%
\pgfpathlineto{\pgfqpoint{1.239154in}{1.026901in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{1.253134in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{1.260482in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.270352in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{1.273232in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.740407in}}%
\pgfpathlineto{\pgfqpoint{1.280971in}{0.590123in}}%
\pgfpathlineto{\pgfqpoint{1.281755in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{1.285584in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.289900in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{1.292606in}{0.947423in}}%
\pgfpathlineto{\pgfqpoint{1.295597in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.298700in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{1.301716in}{0.963220in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{1.314165in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{1.317579in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{1.326996in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{1.329858in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{0.962687in}}%
\pgfpathlineto{\pgfqpoint{1.341365in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{1.344107in}{0.932101in}}%
\pgfpathlineto{\pgfqpoint{1.360495in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{1.364383in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{1.368383in}{1.142284in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{1.133733in}}%
\pgfpathlineto{\pgfqpoint{1.376298in}{1.120574in}}%
\pgfpathlineto{\pgfqpoint{1.383805in}{1.073312in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{0.993281in}}%
\pgfpathlineto{\pgfqpoint{1.399728in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{1.406630in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{0.780203in}}%
\pgfpathlineto{\pgfqpoint{1.419689in}{0.761349in}}%
\pgfpathlineto{\pgfqpoint{1.421470in}{0.763212in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{1.428899in}{0.783275in}}%
\pgfpathlineto{\pgfqpoint{1.430798in}{0.779068in}}%
\pgfpathlineto{\pgfqpoint{1.436242in}{0.753995in}}%
\pgfpathlineto{\pgfqpoint{1.441271in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{1.444485in}{0.729139in}}%
\pgfpathlineto{\pgfqpoint{1.446073in}{0.728521in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{1.454405in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{1.460217in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.464402in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.470830in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{1.484358in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{1.491490in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{1.496227in}{0.855530in}}%
\pgfpathlineto{\pgfqpoint{1.498562in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{1.505654in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{1.507998in}{0.858150in}}%
\pgfpathlineto{\pgfqpoint{1.515084in}{0.863602in}}%
\pgfpathlineto{\pgfqpoint{1.517466in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{1.526784in}{0.849503in}}%
\pgfpathlineto{\pgfqpoint{1.533698in}{0.852499in}}%
\pgfpathlineto{\pgfqpoint{1.540767in}{0.866737in}}%
\pgfpathlineto{\pgfqpoint{1.543161in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.545543in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{1.547903in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{1.550222in}{0.847865in}}%
\pgfpathlineto{\pgfqpoint{1.554615in}{0.814745in}}%
\pgfpathlineto{\pgfqpoint{1.556616in}{0.779099in}}%
\pgfpathlineto{\pgfqpoint{1.562066in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{1.566500in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{1.567254in}{0.588831in}}%
\pgfpathlineto{\pgfqpoint{1.569917in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{1.578976in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{1.581605in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{1.586895in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{0.909647in}}%
\pgfpathlineto{\pgfqpoint{1.592193in}{0.912224in}}%
\pgfpathlineto{\pgfqpoint{1.594871in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{1.600408in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{1.603266in}{0.947352in}}%
\pgfpathlineto{\pgfqpoint{1.606133in}{0.946109in}}%
\pgfpathlineto{\pgfqpoint{1.608987in}{0.942801in}}%
\pgfpathlineto{\pgfqpoint{1.614594in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{1.625023in}{0.882362in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{1.637144in}{0.865811in}}%
\pgfpathlineto{\pgfqpoint{1.641961in}{0.871758in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{1.651693in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{1.656537in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.872469in}}%
\pgfpathlineto{\pgfqpoint{1.663861in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{1.668865in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.671404in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{1.690454in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{1.692649in}{0.833297in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{0.847573in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{1.706649in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{1.711575in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.719273in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{1.724494in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{1.727055in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{1.729623in}{0.900380in}}%
\pgfpathlineto{\pgfqpoint{1.732268in}{0.920304in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{1.744691in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{1.766076in}{1.088427in}}%
\pgfpathlineto{\pgfqpoint{1.769767in}{1.083715in}}%
\pgfpathlineto{\pgfqpoint{1.773381in}{1.063749in}}%
\pgfpathlineto{\pgfqpoint{1.780165in}{1.005772in}}%
\pgfpathlineto{\pgfqpoint{1.783258in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{1.788552in}{0.872660in}}%
\pgfpathlineto{\pgfqpoint{1.790994in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{1.796194in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{1.798944in}{0.931097in}}%
\pgfpathlineto{\pgfqpoint{1.810285in}{0.954408in}}%
\pgfpathlineto{\pgfqpoint{1.816206in}{0.969293in}}%
\pgfpathlineto{\pgfqpoint{1.819176in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{1.822007in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{1.824695in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{1.835820in}{0.952151in}}%
\pgfpathlineto{\pgfqpoint{1.838735in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.841592in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{1.851149in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{1.852349in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{1.855090in}{0.731062in}}%
\pgfpathlineto{\pgfqpoint{1.861839in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{0.965638in}}%
\pgfpathlineto{\pgfqpoint{1.886541in}{1.010126in}}%
\pgfpathlineto{\pgfqpoint{1.909950in}{1.044686in}}%
\pgfpathlineto{\pgfqpoint{1.920377in}{1.056594in}}%
\pgfpathlineto{\pgfqpoint{1.927426in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.930972in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.024213in}}%
\pgfpathlineto{\pgfqpoint{1.940349in}{0.911492in}}%
\pgfpathlineto{\pgfqpoint{1.942933in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{1.945471in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{1.958816in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{1.964331in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{1.969078in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{0.813626in}}%
\pgfpathlineto{\pgfqpoint{1.977693in}{0.843876in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{0.905369in}}%
\pgfpathlineto{\pgfqpoint{2.005836in}{0.959848in}}%
\pgfpathlineto{\pgfqpoint{2.008789in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{2.014459in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{2.017208in}{0.931766in}}%
\pgfpathlineto{\pgfqpoint{2.028918in}{0.981890in}}%
\pgfpathlineto{\pgfqpoint{2.032024in}{0.993844in}}%
\pgfpathlineto{\pgfqpoint{2.035181in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{2.038266in}{0.969478in}}%
\pgfpathlineto{\pgfqpoint{2.046356in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{2.048827in}{0.884917in}}%
\pgfpathlineto{\pgfqpoint{2.054019in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{0.962043in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{0.977950in}}%
\pgfpathlineto{\pgfqpoint{2.065768in}{0.985218in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{2.074305in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{2.076846in}{0.893025in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{2.093091in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{2.095981in}{0.951384in}}%
\pgfpathlineto{\pgfqpoint{2.098842in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{2.104187in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{2.106706in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{2.109225in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{2.117131in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{2.125543in}{0.950127in}}%
\pgfpathlineto{\pgfqpoint{2.134389in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{2.137410in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{2.145987in}{0.913254in}}%
\pgfpathlineto{\pgfqpoint{2.148649in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{2.159606in}{0.937536in}}%
\pgfpathlineto{\pgfqpoint{2.168196in}{0.954634in}}%
\pgfpathlineto{\pgfqpoint{2.186185in}{0.983844in}}%
\pgfpathlineto{\pgfqpoint{2.195521in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{0.996856in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.996769in}}%
\pgfpathlineto{\pgfqpoint{2.204946in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{2.210720in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{2.213462in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{2.221777in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{2.224579in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{2.232936in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{2.235666in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{2.238269in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{2.243200in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{2.247964in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{2.250386in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{2.253021in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{0.949904in}}%
\pgfpathlineto{\pgfqpoint{2.258737in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{0.866057in}}%
\pgfpathlineto{\pgfqpoint{2.268890in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{2.271290in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{0.883681in}}%
\pgfpathlineto{\pgfqpoint{2.278716in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{2.281235in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{2.283679in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{2.286057in}{0.863514in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.868245in}}%
\pgfpathlineto{\pgfqpoint{2.290834in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{2.295166in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{2.297208in}{0.808351in}}%
\pgfpathlineto{\pgfqpoint{2.301382in}{0.818602in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{0.831994in}}%
\pgfpathlineto{\pgfqpoint{2.326643in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{2.331740in}{0.896031in}}%
\pgfpathlineto{\pgfqpoint{2.342118in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{2.347363in}{0.905916in}}%
\pgfpathlineto{\pgfqpoint{2.352573in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{2.355160in}{0.899627in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{2.360356in}{0.899295in}}%
\pgfpathlineto{\pgfqpoint{2.365365in}{0.871676in}}%
\pgfpathlineto{\pgfqpoint{2.367782in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{2.372636in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{2.375096in}{0.882451in}}%
\pgfpathlineto{\pgfqpoint{2.380305in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.982851in}}%
\pgfpathlineto{\pgfqpoint{2.389258in}{0.989299in}}%
\pgfpathlineto{\pgfqpoint{2.392372in}{0.988752in}}%
\pgfpathlineto{\pgfqpoint{2.395479in}{0.985791in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{2.419068in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{2.422075in}{0.968260in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{0.852425in}}%
\pgfpathlineto{\pgfqpoint{2.440151in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{2.442408in}{0.844203in}}%
\pgfpathlineto{\pgfqpoint{2.449416in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{0.865132in}}%
\pgfpathlineto{\pgfqpoint{2.454194in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{2.469334in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{2.474588in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{2.487442in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{2.494899in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{2.497382in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{0.886134in}}%
\pgfpathlineto{\pgfqpoint{2.504724in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{2.506965in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{2.509128in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{2.515795in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.518092in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{2.520419in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{2.524980in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{2.527221in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{2.529470in}{0.843731in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{0.858042in}}%
\pgfpathlineto{\pgfqpoint{2.538866in}{0.875562in}}%
\pgfpathlineto{\pgfqpoint{2.541317in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{2.550014in}{0.792344in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{0.797809in}}%
\pgfpathlineto{\pgfqpoint{2.555937in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{0.716199in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{0.712628in}}%
\pgfpathlineto{\pgfqpoint{2.567250in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{2.568862in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{2.570473in}{0.733741in}}%
\pgfpathlineto{\pgfqpoint{2.573791in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{2.575537in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{2.577322in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{0.756333in}}%
\pgfpathlineto{\pgfqpoint{2.584374in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.586151in}{0.761361in}}%
\pgfpathlineto{\pgfqpoint{2.587927in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{2.591390in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.594476in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{2.600433in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{2.601066in}{0.484997in}}%
\pgfpathlineto{\pgfqpoint{2.601285in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{2.602602in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{2.604125in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{2.605236in}{0.469262in}}%
\pgfpathlineto{\pgfqpoint{2.606086in}{0.457651in}}%
\pgfpathlineto{\pgfqpoint{2.605657in}{0.494371in}}%
\pgfpathlineto{\pgfqpoint{2.606086in}{0.457651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515971in}{0.540740in}}%
\pgfpathlineto{\pgfqpoint{0.517868in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{0.519192in}{0.554446in}}%
\pgfpathlineto{\pgfqpoint{0.520189in}{0.535994in}}%
\pgfpathlineto{\pgfqpoint{0.526140in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{0.531305in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{0.535303in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{0.537398in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{0.539510in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{0.541602in}{0.811593in}}%
\pgfpathlineto{\pgfqpoint{0.543648in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{0.547474in}{0.765450in}}%
\pgfpathlineto{\pgfqpoint{0.550814in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.720427in}}%
\pgfpathlineto{\pgfqpoint{0.553911in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{0.557310in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{0.566485in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{0.569390in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{0.572455in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{0.575558in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{0.578627in}{0.974538in}}%
\pgfpathlineto{\pgfqpoint{0.587110in}{0.907973in}}%
\pgfpathlineto{\pgfqpoint{0.589724in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{0.592328in}{0.905569in}}%
\pgfpathlineto{\pgfqpoint{0.594980in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{0.597648in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{0.600318in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{0.603023in}{0.924987in}}%
\pgfpathlineto{\pgfqpoint{0.618362in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{0.621887in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{0.625553in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{0.629269in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{0.632984in}{1.088869in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{0.650446in}{1.018983in}}%
\pgfpathlineto{\pgfqpoint{0.653699in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{0.659831in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{0.662720in}{0.947149in}}%
\pgfpathlineto{\pgfqpoint{0.665595in}{0.951135in}}%
\pgfpathlineto{\pgfqpoint{0.668508in}{0.958236in}}%
\pgfpathlineto{\pgfqpoint{0.674417in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{0.690115in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{0.693390in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{0.696669in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{1.013014in}}%
\pgfpathlineto{\pgfqpoint{0.706452in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{0.709690in}{1.010495in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.012096in}}%
\pgfpathlineto{\pgfqpoint{0.722647in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.725865in}{1.007069in}}%
\pgfpathlineto{\pgfqpoint{0.735581in}{1.013403in}}%
\pgfpathlineto{\pgfqpoint{0.738839in}{1.013742in}}%
\pgfpathlineto{\pgfqpoint{0.742088in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{0.760887in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{0.772712in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{0.775603in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{0.778492in}{0.952641in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{0.793794in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{0.959592in}}%
\pgfpathlineto{\pgfqpoint{0.805584in}{0.938666in}}%
\pgfpathlineto{\pgfqpoint{0.808397in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{0.811226in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{0.817008in}{0.957381in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{0.825789in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{0.828717in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{0.837623in}{0.970720in}}%
\pgfpathlineto{\pgfqpoint{0.840627in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{0.852123in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{0.857705in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{0.866176in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.940079in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{0.877510in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{0.886145in}{0.954958in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{0.979201in}}%
\pgfpathlineto{\pgfqpoint{0.895192in}{0.991091in}}%
\pgfpathlineto{\pgfqpoint{0.898327in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{0.904333in}{0.945004in}}%
\pgfpathlineto{\pgfqpoint{0.914584in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{0.916913in}{0.855324in}}%
\pgfpathlineto{\pgfqpoint{0.919262in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{0.936397in}{1.035649in}}%
\pgfpathlineto{\pgfqpoint{0.947406in}{1.132581in}}%
\pgfpathlineto{\pgfqpoint{0.951425in}{1.152366in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{1.161814in}}%
\pgfpathlineto{\pgfqpoint{0.959668in}{1.167876in}}%
\pgfpathlineto{\pgfqpoint{0.963834in}{1.167668in}}%
\pgfpathlineto{\pgfqpoint{0.967972in}{1.159350in}}%
\pgfpathlineto{\pgfqpoint{0.972040in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{0.975973in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{0.979700in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{0.986199in}{0.946884in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{0.996044in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.000641in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{1.005230in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{1.009790in}{0.846911in}}%
\pgfpathlineto{\pgfqpoint{1.026515in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{1.036655in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{1.052585in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{1.055316in}{0.924615in}}%
\pgfpathlineto{\pgfqpoint{1.058062in}{0.928860in}}%
\pgfpathlineto{\pgfqpoint{1.060854in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{1.066812in}{0.991166in}}%
\pgfpathlineto{\pgfqpoint{1.076630in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{1.080096in}{1.053406in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{1.043439in}}%
\pgfpathlineto{\pgfqpoint{1.090235in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{1.093464in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{1.096657in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{1.099864in}{1.010137in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{1.048580in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.053345in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{1.038711in}}%
\pgfpathlineto{\pgfqpoint{1.127015in}{1.025412in}}%
\pgfpathlineto{\pgfqpoint{1.130329in}{1.020636in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.006343in}}%
\pgfpathlineto{\pgfqpoint{1.142500in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.923184in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.153637in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{1.159133in}{0.924529in}}%
\pgfpathlineto{\pgfqpoint{1.161852in}{0.919305in}}%
\pgfpathlineto{\pgfqpoint{1.164556in}{0.918946in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.916102in}}%
\pgfpathlineto{\pgfqpoint{1.169938in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{1.172660in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{1.178447in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{1.191926in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{1.195526in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{1.199126in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{1.219951in}{1.045867in}}%
\pgfpathlineto{\pgfqpoint{1.226949in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{1.234214in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{1.073140in}}%
\pgfpathlineto{\pgfqpoint{1.254644in}{0.954816in}}%
\pgfpathlineto{\pgfqpoint{1.257418in}{0.897657in}}%
\pgfpathlineto{\pgfqpoint{1.263316in}{0.613498in}}%
\pgfpathlineto{\pgfqpoint{1.264258in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{1.275663in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{1.278759in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{1.281940in}{0.993061in}}%
\pgfpathlineto{\pgfqpoint{1.285010in}{0.972693in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{1.291102in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{1.297751in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{1.301189in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.310537in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{1.313445in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{1.316330in}{0.942049in}}%
\pgfpathlineto{\pgfqpoint{1.321708in}{0.894246in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{1.326779in}{0.902157in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{1.346937in}{1.147640in}}%
\pgfpathlineto{\pgfqpoint{1.351005in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{1.355029in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{1.014082in}}%
\pgfpathlineto{\pgfqpoint{1.379260in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.387274in}{0.878193in}}%
\pgfpathlineto{\pgfqpoint{1.392117in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{1.401555in}{0.855116in}}%
\pgfpathlineto{\pgfqpoint{1.408414in}{0.839851in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{1.419136in}{0.802687in}}%
\pgfpathlineto{\pgfqpoint{1.421124in}{0.791127in}}%
\pgfpathlineto{\pgfqpoint{1.426486in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{1.429904in}{0.752931in}}%
\pgfpathlineto{\pgfqpoint{1.431635in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{1.435123in}{0.758055in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{1.446036in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{1.449823in}{0.782671in}}%
\pgfpathlineto{\pgfqpoint{1.453670in}{0.790179in}}%
\pgfpathlineto{\pgfqpoint{1.457630in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{1.461688in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{1.467989in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{1.478871in}{0.835437in}}%
\pgfpathlineto{\pgfqpoint{1.483323in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{1.494743in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{1.499331in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{1.501630in}{0.852833in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{1.506277in}{0.853292in}}%
\pgfpathlineto{\pgfqpoint{1.510857in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{1.524162in}{0.827427in}}%
\pgfpathlineto{\pgfqpoint{1.526324in}{0.825955in}}%
\pgfpathlineto{\pgfqpoint{1.528482in}{0.826412in}}%
\pgfpathlineto{\pgfqpoint{1.530647in}{0.828083in}}%
\pgfpathlineto{\pgfqpoint{1.532815in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{1.536943in}{0.790009in}}%
\pgfpathlineto{\pgfqpoint{1.548299in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{1.556578in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{1.558853in}{0.854150in}}%
\pgfpathlineto{\pgfqpoint{1.563474in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.581315in}{0.929884in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{0.933976in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{0.934187in}}%
\pgfpathlineto{\pgfqpoint{1.589674in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.595167in}{0.920092in}}%
\pgfpathlineto{\pgfqpoint{1.603146in}{0.904742in}}%
\pgfpathlineto{\pgfqpoint{1.605764in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{1.623759in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{1.628603in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{1.630953in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.633285in}{0.854828in}}%
\pgfpathlineto{\pgfqpoint{1.635610in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{1.645087in}{0.869224in}}%
\pgfpathlineto{\pgfqpoint{1.649971in}{0.881359in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{1.655000in}{0.889221in}}%
\pgfpathlineto{\pgfqpoint{1.662557in}{0.887133in}}%
\pgfpathlineto{\pgfqpoint{1.665079in}{0.888680in}}%
\pgfpathlineto{\pgfqpoint{1.667590in}{0.881806in}}%
\pgfpathlineto{\pgfqpoint{1.672422in}{0.861750in}}%
\pgfpathlineto{\pgfqpoint{1.674807in}{0.871051in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{1.685578in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{1.691072in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{1.696374in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{1.709575in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{0.905823in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{0.918134in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{1.740670in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.747973in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{1.751655in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{1.755286in}{1.069051in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{1.762129in}{1.006208in}}%
\pgfpathlineto{\pgfqpoint{1.770551in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{1.773106in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{1.778808in}{0.978005in}}%
\pgfpathlineto{\pgfqpoint{1.781891in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{1.791302in}{0.999808in}}%
\pgfpathlineto{\pgfqpoint{1.794499in}{1.006239in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{1.806092in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{0.906188in}}%
\pgfpathlineto{\pgfqpoint{1.817020in}{0.958402in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{1.822930in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.825676in}{0.900689in}}%
\pgfpathlineto{\pgfqpoint{1.834115in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{1.835371in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{1.843714in}{0.964312in}}%
\pgfpathlineto{\pgfqpoint{1.850212in}{1.056259in}}%
\pgfpathlineto{\pgfqpoint{1.853834in}{1.093556in}}%
\pgfpathlineto{\pgfqpoint{1.857618in}{1.111180in}}%
\pgfpathlineto{\pgfqpoint{1.869394in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{1.144981in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{1.104715in}}%
\pgfpathlineto{\pgfqpoint{1.884236in}{0.999490in}}%
\pgfpathlineto{\pgfqpoint{1.887399in}{1.000018in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{1.910933in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.914326in}{1.012346in}}%
\pgfpathlineto{\pgfqpoint{1.920171in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{1.925128in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{1.927463in}{0.859300in}}%
\pgfpathlineto{\pgfqpoint{1.934812in}{0.892810in}}%
\pgfpathlineto{\pgfqpoint{1.937376in}{0.895453in}}%
\pgfpathlineto{\pgfqpoint{1.944735in}{0.861298in}}%
\pgfpathlineto{\pgfqpoint{1.947094in}{0.858747in}}%
\pgfpathlineto{\pgfqpoint{1.951677in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.953919in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{1.963471in}{0.884304in}}%
\pgfpathlineto{\pgfqpoint{1.973933in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{1.976710in}{0.938083in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{0.942326in}}%
\pgfpathlineto{\pgfqpoint{1.985090in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{1.987742in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{1.990340in}{0.901511in}}%
\pgfpathlineto{\pgfqpoint{1.995662in}{0.924265in}}%
\pgfpathlineto{\pgfqpoint{2.013385in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.016596in}{1.012319in}}%
\pgfpathlineto{\pgfqpoint{2.019873in}{1.019361in}}%
\pgfpathlineto{\pgfqpoint{2.023141in}{1.009072in}}%
\pgfpathlineto{\pgfqpoint{2.032343in}{0.955975in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{0.985558in}}%
\pgfpathlineto{\pgfqpoint{2.044416in}{0.982563in}}%
\pgfpathlineto{\pgfqpoint{2.047415in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{2.055045in}{0.840757in}}%
\pgfpathlineto{\pgfqpoint{2.057294in}{0.844732in}}%
\pgfpathlineto{\pgfqpoint{2.061952in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{0.898918in}}%
\pgfpathlineto{\pgfqpoint{2.074999in}{0.932106in}}%
\pgfpathlineto{\pgfqpoint{2.077788in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{2.083161in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{2.085733in}{0.897180in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{2.099430in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{2.102250in}{0.927833in}}%
\pgfpathlineto{\pgfqpoint{2.107455in}{0.883233in}}%
\pgfpathlineto{\pgfqpoint{2.109961in}{0.889550in}}%
\pgfpathlineto{\pgfqpoint{2.112521in}{0.899914in}}%
\pgfpathlineto{\pgfqpoint{2.120730in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{2.138934in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{2.142127in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{2.148396in}{0.982203in}}%
\pgfpathlineto{\pgfqpoint{2.151439in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.154440in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{2.157433in}{0.970938in}}%
\pgfpathlineto{\pgfqpoint{2.172978in}{1.004521in}}%
\pgfpathlineto{\pgfqpoint{2.179450in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{2.186067in}{1.027996in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{2.195883in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{2.198974in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{2.211542in}{1.002721in}}%
\pgfpathlineto{\pgfqpoint{2.214738in}{1.003229in}}%
\pgfpathlineto{\pgfqpoint{2.217931in}{1.001726in}}%
\pgfpathlineto{\pgfqpoint{2.224269in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{2.233578in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{2.242677in}{0.964968in}}%
\pgfpathlineto{\pgfqpoint{2.253340in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{2.257762in}{0.812691in}}%
\pgfpathlineto{\pgfqpoint{2.259822in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{2.261884in}{0.811727in}}%
\pgfpathlineto{\pgfqpoint{2.263975in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{2.275907in}{0.936489in}}%
\pgfpathlineto{\pgfqpoint{2.278900in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{2.282268in}{1.051419in}}%
\pgfpathlineto{\pgfqpoint{2.285754in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{2.298458in}{0.955093in}}%
\pgfpathlineto{\pgfqpoint{2.301346in}{0.948419in}}%
\pgfpathlineto{\pgfqpoint{2.307133in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{2.310051in}{0.955124in}}%
\pgfpathlineto{\pgfqpoint{2.318581in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{2.324168in}{0.935084in}}%
\pgfpathlineto{\pgfqpoint{2.341019in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{2.349513in}{0.941980in}}%
\pgfpathlineto{\pgfqpoint{2.355040in}{0.914901in}}%
\pgfpathlineto{\pgfqpoint{2.363059in}{0.912739in}}%
\pgfpathlineto{\pgfqpoint{2.365728in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{2.371135in}{0.923578in}}%
\pgfpathlineto{\pgfqpoint{2.376595in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{2.379332in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{2.382086in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{2.393574in}{0.972329in}}%
\pgfpathlineto{\pgfqpoint{2.399777in}{1.000906in}}%
\pgfpathlineto{\pgfqpoint{2.402985in}{1.008825in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{2.412647in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{2.418794in}{0.965074in}}%
\pgfpathlineto{\pgfqpoint{2.421713in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{2.429285in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{2.431508in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{2.454726in}{0.958904in}}%
\pgfpathlineto{\pgfqpoint{2.457700in}{0.971062in}}%
\pgfpathlineto{\pgfqpoint{2.460711in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{2.466621in}{0.956264in}}%
\pgfpathlineto{\pgfqpoint{2.469539in}{0.956366in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{2.478427in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{2.481334in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.489323in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{2.491818in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{2.494330in}{0.888805in}}%
\pgfpathlineto{\pgfqpoint{2.496844in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{2.501672in}{0.860100in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{0.913298in}}%
\pgfpathlineto{\pgfqpoint{2.524305in}{0.906440in}}%
\pgfpathlineto{\pgfqpoint{2.529383in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{2.536102in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{2.541575in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{2.547760in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.549109in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{2.550299in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.550555in}{0.514164in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{0.603890in}}%
\pgfpathlineto{\pgfqpoint{2.555572in}{0.664459in}}%
\pgfpathlineto{\pgfqpoint{2.565336in}{0.732113in}}%
\pgfpathlineto{\pgfqpoint{2.566962in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{2.568598in}{0.735616in}}%
\pgfpathlineto{\pgfqpoint{2.571779in}{0.720685in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{0.703146in}}%
\pgfpathlineto{\pgfqpoint{2.575830in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{2.577050in}{0.662639in}}%
\pgfpathlineto{\pgfqpoint{2.581015in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{2.582308in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{2.582308in}{0.544377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515947in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{0.516320in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{0.516707in}{0.526304in}}%
\pgfpathlineto{\pgfqpoint{0.521433in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{0.525250in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{0.529813in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{0.532243in}{0.875869in}}%
\pgfpathlineto{\pgfqpoint{0.534684in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{0.539389in}{0.844505in}}%
\pgfpathlineto{\pgfqpoint{0.541604in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{0.548825in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{0.550387in}{0.729692in}}%
\pgfpathlineto{\pgfqpoint{0.553882in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{0.560842in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{0.566803in}{1.012384in}}%
\pgfpathlineto{\pgfqpoint{0.570144in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{0.573535in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{0.585640in}{0.927617in}}%
\pgfpathlineto{\pgfqpoint{0.588356in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{0.591019in}{0.909481in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{0.596320in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{0.601857in}{0.947432in}}%
\pgfpathlineto{\pgfqpoint{0.604789in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{0.614609in}{1.045442in}}%
\pgfpathlineto{\pgfqpoint{0.628603in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{0.632168in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{0.635723in}{1.058888in}}%
\pgfpathlineto{\pgfqpoint{0.642509in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{0.652188in}{0.997801in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{0.658416in}{0.988040in}}%
\pgfpathlineto{\pgfqpoint{0.664777in}{1.011812in}}%
\pgfpathlineto{\pgfqpoint{0.668041in}{1.018155in}}%
\pgfpathlineto{\pgfqpoint{0.678143in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{0.681587in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{0.685001in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{0.688356in}{1.023754in}}%
\pgfpathlineto{\pgfqpoint{0.694798in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{0.697911in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{0.701009in}{0.986955in}}%
\pgfpathlineto{\pgfqpoint{0.704119in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{0.713719in}{1.018949in}}%
\pgfpathlineto{\pgfqpoint{0.717041in}{1.029960in}}%
\pgfpathlineto{\pgfqpoint{0.720417in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.723811in}{1.035765in}}%
\pgfpathlineto{\pgfqpoint{0.727186in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{0.730542in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.753962in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{0.760294in}{0.994548in}}%
\pgfpathlineto{\pgfqpoint{0.763431in}{0.992046in}}%
\pgfpathlineto{\pgfqpoint{0.766567in}{0.995228in}}%
\pgfpathlineto{\pgfqpoint{0.769746in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{0.783372in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{0.786986in}{1.078538in}}%
\pgfpathlineto{\pgfqpoint{0.790613in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{0.797556in}{1.029070in}}%
\pgfpathlineto{\pgfqpoint{0.800875in}{1.021781in}}%
\pgfpathlineto{\pgfqpoint{0.804188in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{0.807550in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{0.814700in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{0.822686in}{1.173562in}}%
\pgfpathlineto{\pgfqpoint{0.826917in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{0.835152in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{0.846782in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{1.131186in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.102626in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{0.881417in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{0.885198in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{0.892449in}{1.054534in}}%
\pgfpathlineto{\pgfqpoint{0.908163in}{0.941627in}}%
\pgfpathlineto{\pgfqpoint{0.910974in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{0.931045in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{0.921267in}}%
\pgfpathlineto{\pgfqpoint{0.924750in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{0.936362in}{0.975940in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{0.953289in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.957183in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{1.139388in}}%
\pgfpathlineto{\pgfqpoint{0.965128in}{1.123187in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{1.045435in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{1.008763in}}%
\pgfpathlineto{\pgfqpoint{0.987895in}{0.881766in}}%
\pgfpathlineto{\pgfqpoint{0.992721in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{1.008631in}{0.828462in}}%
\pgfpathlineto{\pgfqpoint{1.015222in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{1.019666in}{0.839233in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{1.031108in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{1.033432in}{0.855850in}}%
\pgfpathlineto{\pgfqpoint{1.035795in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{1.049971in}{1.014466in}}%
\pgfpathlineto{\pgfqpoint{1.056752in}{1.054853in}}%
\pgfpathlineto{\pgfqpoint{1.071809in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{1.079814in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.096741in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{1.099731in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{1.102710in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{1.108642in}{0.957041in}}%
\pgfpathlineto{\pgfqpoint{1.117070in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{1.122199in}{0.879408in}}%
\pgfpathlineto{\pgfqpoint{1.127048in}{0.865549in}}%
\pgfpathlineto{\pgfqpoint{1.134080in}{0.852289in}}%
\pgfpathlineto{\pgfqpoint{1.136392in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{1.138698in}{0.850706in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{1.143363in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{1.145762in}{0.867554in}}%
\pgfpathlineto{\pgfqpoint{1.150450in}{0.849154in}}%
\pgfpathlineto{\pgfqpoint{1.152759in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{1.155134in}{0.869285in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{1.164770in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{1.167204in}{0.877879in}}%
\pgfpathlineto{\pgfqpoint{1.169705in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{1.172265in}{0.897238in}}%
\pgfpathlineto{\pgfqpoint{1.174848in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{1.177439in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{1.180018in}{0.894277in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{1.194329in}{0.855485in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{1.203784in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{1.208610in}{0.876809in}}%
\pgfpathlineto{\pgfqpoint{1.211086in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{1.213642in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.216296in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{1.221484in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{1.224025in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{1.226602in}{0.900809in}}%
\pgfpathlineto{\pgfqpoint{1.229206in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{1.231794in}{0.895339in}}%
\pgfpathlineto{\pgfqpoint{1.239160in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{1.245782in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{1.247856in}{0.805320in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.757353in}}%
\pgfpathlineto{\pgfqpoint{1.254795in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{0.612322in}}%
\pgfpathlineto{\pgfqpoint{1.258847in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{1.259760in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{1.261773in}{0.651384in}}%
\pgfpathlineto{\pgfqpoint{1.266330in}{0.791028in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{1.270710in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{1.273054in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{1.275428in}{0.864072in}}%
\pgfpathlineto{\pgfqpoint{1.280145in}{0.856298in}}%
\pgfpathlineto{\pgfqpoint{1.282495in}{0.864038in}}%
\pgfpathlineto{\pgfqpoint{1.287467in}{0.900105in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{0.908367in}}%
\pgfpathlineto{\pgfqpoint{1.292718in}{0.901680in}}%
\pgfpathlineto{\pgfqpoint{1.304743in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{1.306979in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{1.309224in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{1.313614in}{0.824313in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{1.317899in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{0.833831in}}%
\pgfpathlineto{\pgfqpoint{1.322327in}{0.852700in}}%
\pgfpathlineto{\pgfqpoint{1.333274in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{1.336535in}{1.025033in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{1.343232in}{1.024700in}}%
\pgfpathlineto{\pgfqpoint{1.374773in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.381599in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{1.383705in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{1.385792in}{0.814728in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{1.394453in}{0.839101in}}%
\pgfpathlineto{\pgfqpoint{1.396686in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{1.398912in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{0.829364in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.406892in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.410489in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.588060in}}%
\pgfpathlineto{\pgfqpoint{1.414727in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.698316in}}%
\pgfpathlineto{\pgfqpoint{1.432248in}{0.805744in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{1.440847in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{1.452557in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{1.467742in}{0.902988in}}%
\pgfpathlineto{\pgfqpoint{1.470332in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.475335in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.477795in}{0.879161in}}%
\pgfpathlineto{\pgfqpoint{1.487924in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{1.490522in}{0.902105in}}%
\pgfpathlineto{\pgfqpoint{1.493128in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{0.899976in}}%
\pgfpathlineto{\pgfqpoint{1.498305in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{1.510701in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{1.513138in}{0.871938in}}%
\pgfpathlineto{\pgfqpoint{1.520290in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{0.852416in}}%
\pgfpathlineto{\pgfqpoint{1.527245in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{1.531587in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{1.533584in}{0.781275in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{1.544298in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{1.545138in}{0.603480in}}%
\pgfpathlineto{\pgfqpoint{1.547925in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{1.555620in}{0.821560in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{1.562423in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{1.572408in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{1.577798in}{0.927922in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{1.583387in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{1.589028in}{0.939749in}}%
\pgfpathlineto{\pgfqpoint{1.591848in}{0.937476in}}%
\pgfpathlineto{\pgfqpoint{1.594641in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.905633in}}%
\pgfpathlineto{\pgfqpoint{1.607894in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{1.612968in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{0.884163in}}%
\pgfpathlineto{\pgfqpoint{1.628005in}{0.884504in}}%
\pgfpathlineto{\pgfqpoint{1.632991in}{0.882542in}}%
\pgfpathlineto{\pgfqpoint{1.635483in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{1.640523in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{1.658288in}{0.857500in}}%
\pgfpathlineto{\pgfqpoint{1.660617in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{1.662898in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{1.665076in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{1.668890in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.672259in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.673882in}{0.734281in}}%
\pgfpathlineto{\pgfqpoint{1.678781in}{0.738848in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{1.686438in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{1.700872in}{0.881691in}}%
\pgfpathlineto{\pgfqpoint{1.703367in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{1.705890in}{0.891303in}}%
\pgfpathlineto{\pgfqpoint{1.708456in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{1.713986in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{1.720406in}{1.043017in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{1.093316in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.739190in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{1.743177in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{1.747162in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{1.111014in}}%
\pgfpathlineto{\pgfqpoint{1.754794in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{1.761406in}{0.963001in}}%
\pgfpathlineto{\pgfqpoint{1.764202in}{0.907908in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{0.882361in}}%
\pgfpathlineto{\pgfqpoint{1.769257in}{0.895123in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{0.936842in}}%
\pgfpathlineto{\pgfqpoint{1.777480in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.786166in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{1.792125in}{0.974047in}}%
\pgfpathlineto{\pgfqpoint{1.795151in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{0.931418in}}%
\pgfpathlineto{\pgfqpoint{1.803710in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{1.806500in}{0.938025in}}%
\pgfpathlineto{\pgfqpoint{1.809315in}{0.934911in}}%
\pgfpathlineto{\pgfqpoint{1.814667in}{0.890049in}}%
\pgfpathlineto{\pgfqpoint{1.819355in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{1.826295in}{0.682608in}}%
\pgfpathlineto{\pgfqpoint{1.828355in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{1.829205in}{0.602779in}}%
\pgfpathlineto{\pgfqpoint{1.833153in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{1.842234in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.852728in}{0.949432in}}%
\pgfpathlineto{\pgfqpoint{1.858675in}{0.978481in}}%
\pgfpathlineto{\pgfqpoint{1.868107in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{1.871364in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{1.874616in}{1.007201in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{0.994127in}}%
\pgfpathlineto{\pgfqpoint{1.880932in}{0.995028in}}%
\pgfpathlineto{\pgfqpoint{1.897293in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{1.904010in}{1.022108in}}%
\pgfpathlineto{\pgfqpoint{1.907314in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.916290in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{1.918913in}{0.897648in}}%
\pgfpathlineto{\pgfqpoint{1.921482in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{0.915376in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{0.934642in}}%
\pgfpathlineto{\pgfqpoint{1.935019in}{0.933670in}}%
\pgfpathlineto{\pgfqpoint{1.937792in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{1.940570in}{0.935720in}}%
\pgfpathlineto{\pgfqpoint{1.943403in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{1.946242in}{0.931855in}}%
\pgfpathlineto{\pgfqpoint{1.948912in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{1.951439in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{1.954025in}{0.911658in}}%
\pgfpathlineto{\pgfqpoint{1.966366in}{1.058340in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{1.127330in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{1.981921in}{1.164443in}}%
\pgfpathlineto{\pgfqpoint{1.986045in}{1.153153in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.997479in}{1.083815in}}%
\pgfpathlineto{\pgfqpoint{2.016853in}{1.155655in}}%
\pgfpathlineto{\pgfqpoint{2.020981in}{1.167870in}}%
\pgfpathlineto{\pgfqpoint{2.025131in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.039908in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{2.046114in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{2.048847in}{0.901224in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{2.056359in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{2.064272in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{2.072147in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{2.074653in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{2.085315in}{0.935060in}}%
\pgfpathlineto{\pgfqpoint{2.088132in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{2.090905in}{0.919876in}}%
\pgfpathlineto{\pgfqpoint{2.093533in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.096066in}{0.891354in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{0.944526in}}%
\pgfpathlineto{\pgfqpoint{2.115235in}{0.943180in}}%
\pgfpathlineto{\pgfqpoint{2.123694in}{0.935063in}}%
\pgfpathlineto{\pgfqpoint{2.126490in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{2.138669in}{1.016617in}}%
\pgfpathlineto{\pgfqpoint{2.141993in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{2.148831in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{2.162939in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{2.166544in}{1.072027in}}%
\pgfpathlineto{\pgfqpoint{2.170099in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{2.173509in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{2.176833in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{2.206276in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{2.210288in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{2.214283in}{1.132995in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.060201in}}%
\pgfpathlineto{\pgfqpoint{2.228859in}{1.076276in}}%
\pgfpathlineto{\pgfqpoint{2.232552in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{2.247499in}{1.088335in}}%
\pgfpathlineto{\pgfqpoint{2.254905in}{1.091763in}}%
\pgfpathlineto{\pgfqpoint{2.262377in}{1.099913in}}%
\pgfpathlineto{\pgfqpoint{2.269967in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{2.273806in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{2.277611in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{2.284574in}{1.019198in}}%
\pgfpathlineto{\pgfqpoint{2.287853in}{1.018172in}}%
\pgfpathlineto{\pgfqpoint{2.294475in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{2.308154in}{1.052128in}}%
\pgfpathlineto{\pgfqpoint{2.336292in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{2.343430in}{1.069191in}}%
\pgfpathlineto{\pgfqpoint{2.354253in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{2.357889in}{1.077995in}}%
\pgfpathlineto{\pgfqpoint{2.368674in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{2.372225in}{1.063699in}}%
\pgfpathlineto{\pgfqpoint{2.375780in}{1.065374in}}%
\pgfpathlineto{\pgfqpoint{2.379350in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{2.397661in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{2.401403in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{2.405131in}{1.091084in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{2.422657in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{2.429119in}{1.003051in}}%
\pgfpathlineto{\pgfqpoint{2.432309in}{1.001837in}}%
\pgfpathlineto{\pgfqpoint{2.435501in}{1.004250in}}%
\pgfpathlineto{\pgfqpoint{2.438726in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{2.448809in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{2.452263in}{1.041529in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{2.467853in}{0.940810in}}%
\pgfpathlineto{\pgfqpoint{2.470678in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{2.485764in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{2.488251in}{0.875414in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{2.492971in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{2.526336in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{2.540833in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{2.542460in}{0.732249in}}%
\pgfpathlineto{\pgfqpoint{2.544063in}{0.732818in}}%
\pgfpathlineto{\pgfqpoint{2.545711in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{2.547319in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{2.548855in}{0.457593in}}%
\pgfpathlineto{\pgfqpoint{2.549344in}{0.578698in}}%
\pgfpathlineto{\pgfqpoint{2.551824in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{2.553729in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{2.555914in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{2.558161in}{0.838404in}}%
\pgfpathlineto{\pgfqpoint{2.560375in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{2.562554in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{2.566550in}{0.765626in}}%
\pgfpathlineto{\pgfqpoint{2.571078in}{0.681319in}}%
\pgfpathlineto{\pgfqpoint{2.576781in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{2.578992in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{0.458381in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{0.458381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.533894in}}%
\pgfpathlineto{\pgfqpoint{0.526906in}{0.811306in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{0.535552in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{0.537719in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{0.539861in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.541954in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{0.549239in}{0.730049in}}%
\pgfpathlineto{\pgfqpoint{0.550834in}{0.732056in}}%
\pgfpathlineto{\pgfqpoint{0.552478in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{0.566842in}{1.000458in}}%
\pgfpathlineto{\pgfqpoint{0.570153in}{1.044077in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{1.053145in}}%
\pgfpathlineto{\pgfqpoint{0.580316in}{0.998135in}}%
\pgfpathlineto{\pgfqpoint{0.591786in}{0.902137in}}%
\pgfpathlineto{\pgfqpoint{0.594348in}{0.889435in}}%
\pgfpathlineto{\pgfqpoint{0.596873in}{0.891983in}}%
\pgfpathlineto{\pgfqpoint{0.602238in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{0.611634in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.630320in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{0.634461in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{0.638663in}{1.172887in}}%
\pgfpathlineto{\pgfqpoint{0.642783in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{0.660724in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{0.664015in}{1.020759in}}%
\pgfpathlineto{\pgfqpoint{0.667326in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{0.681085in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.061225in}}%
\pgfpathlineto{\pgfqpoint{0.691611in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{0.695036in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{0.701736in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{0.705020in}{1.016033in}}%
\pgfpathlineto{\pgfqpoint{0.708287in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{0.711553in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{0.714825in}{1.017731in}}%
\pgfpathlineto{\pgfqpoint{0.721448in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{0.731538in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{0.734922in}{1.034350in}}%
\pgfpathlineto{\pgfqpoint{0.741621in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{0.748165in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{0.757612in}{0.984205in}}%
\pgfpathlineto{\pgfqpoint{0.760690in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{0.763793in}{0.992568in}}%
\pgfpathlineto{\pgfqpoint{0.770298in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{0.781197in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{0.785122in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{0.789100in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{0.800337in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{0.803901in}{1.066342in}}%
\pgfpathlineto{\pgfqpoint{0.807488in}{1.075161in}}%
\pgfpathlineto{\pgfqpoint{0.811150in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{0.814892in}{1.100046in}}%
\pgfpathlineto{\pgfqpoint{0.818652in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{0.826064in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{0.843388in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{0.849884in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.853187in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{0.859793in}{1.011952in}}%
\pgfpathlineto{\pgfqpoint{0.863030in}{1.010442in}}%
\pgfpathlineto{\pgfqpoint{0.866291in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{1.114878in}}%
\pgfpathlineto{\pgfqpoint{0.884451in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{0.888318in}{1.109828in}}%
\pgfpathlineto{\pgfqpoint{0.892088in}{1.091548in}}%
\pgfpathlineto{\pgfqpoint{0.902589in}{1.016821in}}%
\pgfpathlineto{\pgfqpoint{0.908867in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.963780in}}%
\pgfpathlineto{\pgfqpoint{0.920627in}{0.949834in}}%
\pgfpathlineto{\pgfqpoint{0.926362in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{0.932053in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{0.934898in}{0.945012in}}%
\pgfpathlineto{\pgfqpoint{0.940730in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{0.950046in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{0.959805in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{0.972614in}{0.983052in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{0.986242in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{0.995526in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{0.997794in}{0.844761in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{1.009319in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{1.024948in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{1.033670in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{1.036656in}{0.969818in}}%
\pgfpathlineto{\pgfqpoint{1.039692in}{0.984564in}}%
\pgfpathlineto{\pgfqpoint{1.049641in}{1.063238in}}%
\pgfpathlineto{\pgfqpoint{1.060875in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{1.069024in}{1.174874in}}%
\pgfpathlineto{\pgfqpoint{1.077642in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{1.090113in}{1.121220in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.097813in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{1.105577in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{1.109480in}{1.121060in}}%
\pgfpathlineto{\pgfqpoint{1.113327in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{1.117072in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{1.120670in}{1.057008in}}%
\pgfpathlineto{\pgfqpoint{1.124119in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{1.130870in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.139978in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{1.142737in}{0.927066in}}%
\pgfpathlineto{\pgfqpoint{1.145531in}{0.944805in}}%
\pgfpathlineto{\pgfqpoint{1.148424in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{1.154068in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{1.156913in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{1.159743in}{0.930401in}}%
\pgfpathlineto{\pgfqpoint{1.165033in}{0.893709in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{1.170086in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{0.996806in}}%
\pgfpathlineto{\pgfqpoint{1.190829in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{1.032301in}}%
\pgfpathlineto{\pgfqpoint{1.197536in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{1.200803in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.207086in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{1.230399in}{1.053549in}}%
\pgfpathlineto{\pgfqpoint{1.233882in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{1.240477in}{0.990627in}}%
\pgfpathlineto{\pgfqpoint{1.254094in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{1.256306in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.612676in}}%
\pgfpathlineto{\pgfqpoint{1.262413in}{0.637407in}}%
\pgfpathlineto{\pgfqpoint{1.267275in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{1.272486in}{0.961604in}}%
\pgfpathlineto{\pgfqpoint{1.275569in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{1.281966in}{0.990600in}}%
\pgfpathlineto{\pgfqpoint{1.285053in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{1.288120in}{0.984025in}}%
\pgfpathlineto{\pgfqpoint{1.294509in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.297837in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.307048in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{1.309962in}{0.963319in}}%
\pgfpathlineto{\pgfqpoint{1.312988in}{0.983114in}}%
\pgfpathlineto{\pgfqpoint{1.316071in}{0.980118in}}%
\pgfpathlineto{\pgfqpoint{1.321938in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{1.324776in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{1.337650in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{1.341232in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{1.071890in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.351989in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{1.368650in}{0.994699in}}%
\pgfpathlineto{\pgfqpoint{1.377468in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{1.387540in}{0.864683in}}%
\pgfpathlineto{\pgfqpoint{1.389916in}{0.862474in}}%
\pgfpathlineto{\pgfqpoint{1.392287in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{1.399344in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{1.406229in}{0.842062in}}%
\pgfpathlineto{\pgfqpoint{1.412835in}{0.824627in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{0.807103in}}%
\pgfpathlineto{\pgfqpoint{1.423180in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{1.429280in}{0.807787in}}%
\pgfpathlineto{\pgfqpoint{1.435550in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{1.446613in}{0.846514in}}%
\pgfpathlineto{\pgfqpoint{1.451222in}{0.856575in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.886881in}}%
\pgfpathlineto{\pgfqpoint{1.471009in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{1.473612in}{0.903732in}}%
\pgfpathlineto{\pgfqpoint{1.476229in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.481293in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{1.485945in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{1.492768in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{1.499616in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.506468in}{0.850836in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{0.854283in}}%
\pgfpathlineto{\pgfqpoint{1.527046in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{1.537418in}{0.763387in}}%
\pgfpathlineto{\pgfqpoint{1.541686in}{0.656512in}}%
\pgfpathlineto{\pgfqpoint{1.545801in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{1.547684in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{1.548733in}{0.641818in}}%
\pgfpathlineto{\pgfqpoint{1.551205in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{1.554762in}{0.808119in}}%
\pgfpathlineto{\pgfqpoint{1.559324in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{1.561846in}{0.891702in}}%
\pgfpathlineto{\pgfqpoint{1.564393in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.566950in}{0.895889in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{0.911900in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{1.583349in}{0.947713in}}%
\pgfpathlineto{\pgfqpoint{1.591604in}{0.911305in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{1.609392in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{1.611856in}{0.878693in}}%
\pgfpathlineto{\pgfqpoint{1.616820in}{0.884409in}}%
\pgfpathlineto{\pgfqpoint{1.621870in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{1.624415in}{0.890943in}}%
\pgfpathlineto{\pgfqpoint{1.631907in}{0.877108in}}%
\pgfpathlineto{\pgfqpoint{1.634363in}{0.877297in}}%
\pgfpathlineto{\pgfqpoint{1.639335in}{0.888019in}}%
\pgfpathlineto{\pgfqpoint{1.649780in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{1.652479in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{1.662225in}{0.843609in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{0.826812in}}%
\pgfpathlineto{\pgfqpoint{1.671025in}{0.831107in}}%
\pgfpathlineto{\pgfqpoint{1.675551in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{1.680504in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{1.683138in}{0.913640in}}%
\pgfpathlineto{\pgfqpoint{1.685815in}{0.912695in}}%
\pgfpathlineto{\pgfqpoint{1.688463in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.691098in}{0.907659in}}%
\pgfpathlineto{\pgfqpoint{1.693740in}{0.909977in}}%
\pgfpathlineto{\pgfqpoint{1.701811in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{1.707157in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{1.709779in}{0.906049in}}%
\pgfpathlineto{\pgfqpoint{1.712445in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{1.728579in}{1.083485in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{1.743611in}{1.112985in}}%
\pgfpathlineto{\pgfqpoint{1.747462in}{1.115607in}}%
\pgfpathlineto{\pgfqpoint{1.751293in}{1.105390in}}%
\pgfpathlineto{\pgfqpoint{1.755030in}{1.082749in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{1.764702in}{0.930658in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{1.769974in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{1.775594in}{0.967708in}}%
\pgfpathlineto{\pgfqpoint{1.778621in}{0.978360in}}%
\pgfpathlineto{\pgfqpoint{1.787859in}{0.988635in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{1.794153in}{0.996613in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{1.803047in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{1.805744in}{0.916882in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{1.816892in}{0.952365in}}%
\pgfpathlineto{\pgfqpoint{1.819792in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{0.910081in}}%
\pgfpathlineto{\pgfqpoint{1.827134in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{1.831378in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{1.832554in}{0.663656in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{0.738648in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{0.882904in}}%
\pgfpathlineto{\pgfqpoint{1.842092in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{1.844929in}{0.948176in}}%
\pgfpathlineto{\pgfqpoint{1.850749in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{1.853711in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.856653in}{0.952657in}}%
\pgfpathlineto{\pgfqpoint{1.859485in}{0.926973in}}%
\pgfpathlineto{\pgfqpoint{1.866816in}{0.823464in}}%
\pgfpathlineto{\pgfqpoint{1.870706in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.876183in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{1.877339in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{1.881043in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{1.886975in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.889934in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{1.894482in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.895452in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{1.897513in}{0.650030in}}%
\pgfpathlineto{\pgfqpoint{1.899961in}{0.678949in}}%
\pgfpathlineto{\pgfqpoint{1.901274in}{0.682857in}}%
\pgfpathlineto{\pgfqpoint{1.903825in}{0.664201in}}%
\pgfpathlineto{\pgfqpoint{1.907968in}{0.607978in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{0.610798in}}%
\pgfpathlineto{\pgfqpoint{1.911788in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{1.926507in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{1.927877in}{0.687206in}}%
\pgfpathlineto{\pgfqpoint{1.929226in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{1.933611in}{0.721090in}}%
\pgfpathlineto{\pgfqpoint{1.935176in}{0.727353in}}%
\pgfpathlineto{\pgfqpoint{1.936742in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{1.939569in}{0.679946in}}%
\pgfpathlineto{\pgfqpoint{1.940855in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{1.946390in}{0.708289in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{1.950550in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{1.956150in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{1.957611in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{1.962345in}{0.633543in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{0.634730in}}%
\pgfpathlineto{\pgfqpoint{1.968897in}{0.655401in}}%
\pgfpathlineto{\pgfqpoint{1.973655in}{0.666870in}}%
\pgfpathlineto{\pgfqpoint{1.984397in}{0.710239in}}%
\pgfpathlineto{\pgfqpoint{1.987536in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{1.989225in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.996418in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.999136in}{0.693872in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{2.004504in}{0.686670in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{0.686691in}}%
\pgfpathlineto{\pgfqpoint{2.008515in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{2.012325in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{2.013553in}{0.668527in}}%
\pgfpathlineto{\pgfqpoint{2.020057in}{0.687752in}}%
\pgfpathlineto{\pgfqpoint{2.026516in}{0.670699in}}%
\pgfpathlineto{\pgfqpoint{2.027763in}{0.671450in}}%
\pgfpathlineto{\pgfqpoint{2.034440in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{2.035863in}{0.702825in}}%
\pgfpathlineto{\pgfqpoint{2.040494in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{2.042106in}{0.723182in}}%
\pgfpathlineto{\pgfqpoint{2.048155in}{0.624840in}}%
\pgfpathlineto{\pgfqpoint{2.051310in}{0.646740in}}%
\pgfpathlineto{\pgfqpoint{2.055885in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{0.659963in}}%
\pgfpathlineto{\pgfqpoint{2.059558in}{0.685764in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{2.065620in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{2.071222in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{2.072472in}{0.669804in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.678004in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{2.078749in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{2.081242in}{0.676823in}}%
\pgfpathlineto{\pgfqpoint{2.082533in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{2.086183in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{2.087340in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{2.089756in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.671351in}}%
\pgfpathlineto{\pgfqpoint{2.094393in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{2.096522in}{0.644903in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{0.663203in}}%
\pgfpathlineto{\pgfqpoint{2.105540in}{0.723090in}}%
\pgfpathlineto{\pgfqpoint{2.107081in}{0.715517in}}%
\pgfpathlineto{\pgfqpoint{2.109823in}{0.662325in}}%
\pgfpathlineto{\pgfqpoint{2.111908in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{2.112829in}{0.613148in}}%
\pgfpathlineto{\pgfqpoint{2.115676in}{0.627488in}}%
\pgfpathlineto{\pgfqpoint{2.117759in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{2.121429in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{2.124201in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{2.125658in}{0.702423in}}%
\pgfpathlineto{\pgfqpoint{2.128325in}{0.671385in}}%
\pgfpathlineto{\pgfqpoint{2.133145in}{0.653148in}}%
\pgfpathlineto{\pgfqpoint{2.134292in}{0.655089in}}%
\pgfpathlineto{\pgfqpoint{2.147151in}{0.697218in}}%
\pgfpathlineto{\pgfqpoint{2.148539in}{0.689266in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{0.651255in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{2.172349in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.177583in}{0.963402in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{1.001639in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{1.014732in}}%
\pgfpathlineto{\pgfqpoint{2.197279in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{2.200717in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{2.204180in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{2.207653in}{1.050616in}}%
\pgfpathlineto{\pgfqpoint{2.211119in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{2.214495in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{2.225983in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{2.228593in}{0.903254in}}%
\pgfpathlineto{\pgfqpoint{2.231209in}{0.905184in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{2.246657in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{2.249173in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{2.274490in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{2.277648in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{0.969205in}}%
\pgfpathlineto{\pgfqpoint{2.286825in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{2.289773in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{2.308319in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{2.314772in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{2.324519in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{2.331075in}{1.019032in}}%
\pgfpathlineto{\pgfqpoint{2.334368in}{1.020651in}}%
\pgfpathlineto{\pgfqpoint{2.337664in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{2.349776in}{0.944214in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{0.950293in}}%
\pgfpathlineto{\pgfqpoint{2.358403in}{0.950947in}}%
\pgfpathlineto{\pgfqpoint{2.361263in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{2.363969in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{2.366502in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{0.900345in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{2.380679in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{2.387152in}{1.017273in}}%
\pgfpathlineto{\pgfqpoint{2.397159in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{2.403976in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{2.407367in}{1.032992in}}%
\pgfpathlineto{\pgfqpoint{2.410701in}{1.017918in}}%
\pgfpathlineto{\pgfqpoint{2.416889in}{0.948244in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{0.858559in}}%
\pgfpathlineto{\pgfqpoint{2.429188in}{0.845254in}}%
\pgfpathlineto{\pgfqpoint{2.431454in}{0.844506in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{2.438455in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{2.451785in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{2.454686in}{0.953574in}}%
\pgfpathlineto{\pgfqpoint{2.457546in}{0.935172in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{2.467280in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{2.478997in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{2.486101in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{0.841792in}}%
\pgfpathlineto{\pgfqpoint{2.490618in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{2.492926in}{0.851735in}}%
\pgfpathlineto{\pgfqpoint{2.495207in}{0.839961in}}%
\pgfpathlineto{\pgfqpoint{2.497390in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.499485in}{0.814302in}}%
\pgfpathlineto{\pgfqpoint{2.522605in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{2.530033in}{0.852210in}}%
\pgfpathlineto{\pgfqpoint{2.536507in}{0.795107in}}%
\pgfpathlineto{\pgfqpoint{2.541415in}{0.691046in}}%
\pgfpathlineto{\pgfqpoint{2.544049in}{0.677519in}}%
\pgfpathlineto{\pgfqpoint{2.545355in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{2.548282in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{2.553218in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{2.554930in}{0.748753in}}%
\pgfpathlineto{\pgfqpoint{2.559919in}{0.736181in}}%
\pgfpathlineto{\pgfqpoint{2.563177in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{2.564812in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{2.568031in}{0.725983in}}%
\pgfpathlineto{\pgfqpoint{2.569566in}{0.709820in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{0.631126in}}%
\pgfpathlineto{\pgfqpoint{2.574179in}{0.549167in}}%
\pgfpathlineto{\pgfqpoint{2.574726in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{2.576882in}{0.601097in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{0.598079in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{0.598079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516354in}{0.540136in}}%
\pgfpathlineto{\pgfqpoint{0.517510in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{0.518125in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{0.519411in}{0.578739in}}%
\pgfpathlineto{\pgfqpoint{0.525671in}{0.762601in}}%
\pgfpathlineto{\pgfqpoint{0.529521in}{0.806894in}}%
\pgfpathlineto{\pgfqpoint{0.533773in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{0.538155in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{0.546299in}{0.688831in}}%
\pgfpathlineto{\pgfqpoint{0.547648in}{0.687531in}}%
\pgfpathlineto{\pgfqpoint{0.550424in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{0.555122in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.563233in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{0.568179in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{0.570830in}{0.916874in}}%
\pgfpathlineto{\pgfqpoint{0.573535in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{0.578694in}{0.882039in}}%
\pgfpathlineto{\pgfqpoint{0.588465in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{0.590873in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{0.593276in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{0.595668in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{0.613382in}{0.914627in}}%
\pgfpathlineto{\pgfqpoint{0.618915in}{0.946704in}}%
\pgfpathlineto{\pgfqpoint{0.628198in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{0.631567in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{0.635024in}{1.050346in}}%
\pgfpathlineto{\pgfqpoint{0.638464in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{0.656190in}{0.898544in}}%
\pgfpathlineto{\pgfqpoint{0.658753in}{0.893477in}}%
\pgfpathlineto{\pgfqpoint{0.661325in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{0.669853in}{0.983765in}}%
\pgfpathlineto{\pgfqpoint{0.672983in}{0.996753in}}%
\pgfpathlineto{\pgfqpoint{0.676146in}{0.997971in}}%
\pgfpathlineto{\pgfqpoint{0.679323in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{0.685818in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{0.692454in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{0.695786in}{1.024904in}}%
\pgfpathlineto{\pgfqpoint{0.702364in}{1.014372in}}%
\pgfpathlineto{\pgfqpoint{0.708863in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{1.009035in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{1.010281in}}%
\pgfpathlineto{\pgfqpoint{0.718581in}{1.015158in}}%
\pgfpathlineto{\pgfqpoint{0.728601in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{0.732020in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{0.745269in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{0.751725in}{1.006823in}}%
\pgfpathlineto{\pgfqpoint{0.758151in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{0.998581in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{0.774091in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{0.795014in}{1.081087in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{1.054323in}}%
\pgfpathlineto{\pgfqpoint{0.809217in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{1.066632in}}%
\pgfpathlineto{\pgfqpoint{0.820107in}{1.106241in}}%
\pgfpathlineto{\pgfqpoint{0.823954in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{0.827846in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{0.835368in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{0.839002in}{1.073173in}}%
\pgfpathlineto{\pgfqpoint{0.842600in}{1.072587in}}%
\pgfpathlineto{\pgfqpoint{0.849902in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{0.853616in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{0.857284in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{0.860920in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{0.879646in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{0.887346in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.125836in}}%
\pgfpathlineto{\pgfqpoint{0.895145in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{0.906070in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{0.912786in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{0.919270in}{1.007541in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{0.925762in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{0.932467in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{0.935955in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{0.947447in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{0.955920in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{0.964141in}{1.130428in}}%
\pgfpathlineto{\pgfqpoint{0.975230in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{0.984562in}{0.924470in}}%
\pgfpathlineto{\pgfqpoint{0.989768in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{0.994677in}{0.868942in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{0.867855in}}%
\pgfpathlineto{\pgfqpoint{1.001891in}{0.867923in}}%
\pgfpathlineto{\pgfqpoint{1.009058in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{1.016285in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{1.023740in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{1.026273in}{0.891879in}}%
\pgfpathlineto{\pgfqpoint{1.028831in}{0.897960in}}%
\pgfpathlineto{\pgfqpoint{1.031450in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{1.046892in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.050464in}{1.075819in}}%
\pgfpathlineto{\pgfqpoint{1.057815in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.065451in}{1.126606in}}%
\pgfpathlineto{\pgfqpoint{1.069419in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{1.073442in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{1.077399in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{1.081183in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{1.069640in}}%
\pgfpathlineto{\pgfqpoint{1.092005in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{1.099228in}{1.076785in}}%
\pgfpathlineto{\pgfqpoint{1.118190in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{1.122110in}{1.120574in}}%
\pgfpathlineto{\pgfqpoint{1.125936in}{1.098730in}}%
\pgfpathlineto{\pgfqpoint{1.133096in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{1.136380in}{0.994509in}}%
\pgfpathlineto{\pgfqpoint{1.141934in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{1.146648in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{1.149094in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{1.151650in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{0.859852in}}%
\pgfpathlineto{\pgfqpoint{1.161192in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{1.165816in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{1.170491in}{0.856908in}}%
\pgfpathlineto{\pgfqpoint{1.172890in}{0.881212in}}%
\pgfpathlineto{\pgfqpoint{1.181495in}{1.010898in}}%
\pgfpathlineto{\pgfqpoint{1.195673in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.199526in}{1.116089in}}%
\pgfpathlineto{\pgfqpoint{1.203338in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{1.213813in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{1.019983in}}%
\pgfpathlineto{\pgfqpoint{1.220426in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{1.234412in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{1.066777in}}%
\pgfpathlineto{\pgfqpoint{1.244855in}{1.011537in}}%
\pgfpathlineto{\pgfqpoint{1.250996in}{0.952349in}}%
\pgfpathlineto{\pgfqpoint{1.253781in}{0.908532in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{1.261455in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{1.263334in}{0.639482in}}%
\pgfpathlineto{\pgfqpoint{1.267712in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{0.876363in}}%
\pgfpathlineto{\pgfqpoint{1.277337in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{1.280142in}{0.937218in}}%
\pgfpathlineto{\pgfqpoint{1.282963in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{1.288790in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{1.294995in}{1.007931in}}%
\pgfpathlineto{\pgfqpoint{1.298240in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{1.301449in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{1.307506in}{0.949666in}}%
\pgfpathlineto{\pgfqpoint{1.310352in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{1.318955in}{0.953556in}}%
\pgfpathlineto{\pgfqpoint{1.321855in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{1.327556in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{1.332931in}{0.893387in}}%
\pgfpathlineto{\pgfqpoint{1.349180in}{0.739108in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{0.712523in}}%
\pgfpathlineto{\pgfqpoint{1.360035in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{1.368436in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.370344in}{0.784204in}}%
\pgfpathlineto{\pgfqpoint{1.372236in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{1.378853in}{0.712408in}}%
\pgfpathlineto{\pgfqpoint{1.381779in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{1.386228in}{0.717976in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{0.743511in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{0.777799in}}%
\pgfpathlineto{\pgfqpoint{1.394870in}{0.783763in}}%
\pgfpathlineto{\pgfqpoint{1.398676in}{0.780731in}}%
\pgfpathlineto{\pgfqpoint{1.402425in}{0.773310in}}%
\pgfpathlineto{\pgfqpoint{1.404262in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{1.406050in}{0.754441in}}%
\pgfpathlineto{\pgfqpoint{1.411773in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{0.655483in}}%
\pgfpathlineto{\pgfqpoint{1.416461in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{1.417654in}{0.664744in}}%
\pgfpathlineto{\pgfqpoint{1.423169in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{1.426588in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{1.436575in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{1.443155in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{0.838763in}}%
\pgfpathlineto{\pgfqpoint{1.449728in}{0.816118in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{1.465103in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{1.477015in}{0.874606in}}%
\pgfpathlineto{\pgfqpoint{1.479467in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{1.481913in}{0.870227in}}%
\pgfpathlineto{\pgfqpoint{1.486465in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{1.495122in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.496042in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{1.496981in}{0.622490in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{0.735567in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{0.771114in}}%
\pgfpathlineto{\pgfqpoint{1.508835in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.512371in}{0.741134in}}%
\pgfpathlineto{\pgfqpoint{1.516751in}{0.680153in}}%
\pgfpathlineto{\pgfqpoint{1.518044in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{1.519302in}{0.668087in}}%
\pgfpathlineto{\pgfqpoint{1.520531in}{0.669700in}}%
\pgfpathlineto{\pgfqpoint{1.523176in}{0.700796in}}%
\pgfpathlineto{\pgfqpoint{1.528252in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{1.530252in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{1.532255in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{1.537689in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{1.539269in}{0.711625in}}%
\pgfpathlineto{\pgfqpoint{1.542657in}{0.613775in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{0.602815in}}%
\pgfpathlineto{\pgfqpoint{1.546212in}{0.596596in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.599364in}}%
\pgfpathlineto{\pgfqpoint{1.549762in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{1.555703in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.574358in}{0.891187in}}%
\pgfpathlineto{\pgfqpoint{1.582325in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{1.587819in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.593178in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{1.600730in}{0.875701in}}%
\pgfpathlineto{\pgfqpoint{1.603164in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{1.605579in}{0.869412in}}%
\pgfpathlineto{\pgfqpoint{1.607994in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{1.610410in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{1.615174in}{0.861321in}}%
\pgfpathlineto{\pgfqpoint{1.619921in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.627161in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{1.629599in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.636815in}{0.862967in}}%
\pgfpathlineto{\pgfqpoint{1.641599in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{1.644027in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{1.646462in}{0.871590in}}%
\pgfpathlineto{\pgfqpoint{1.653590in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.658160in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.664359in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{1.669549in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{1.671142in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{1.672722in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{1.676033in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{1.679741in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{1.688975in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{1.694171in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{1.696869in}{0.921471in}}%
\pgfpathlineto{\pgfqpoint{1.702359in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{0.942723in}}%
\pgfpathlineto{\pgfqpoint{1.711075in}{0.985754in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{1.737333in}{1.193760in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{1.206846in}}%
\pgfpathlineto{\pgfqpoint{1.750433in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.754735in}{1.175775in}}%
\pgfpathlineto{\pgfqpoint{1.758820in}{1.130872in}}%
\pgfpathlineto{\pgfqpoint{1.762588in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{1.768743in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{1.771420in}{0.916909in}}%
\pgfpathlineto{\pgfqpoint{1.776951in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{0.950868in}}%
\pgfpathlineto{\pgfqpoint{1.788490in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.791440in}{0.965087in}}%
\pgfpathlineto{\pgfqpoint{1.794428in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{1.797384in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{1.805411in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.816622in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{0.963443in}}%
\pgfpathlineto{\pgfqpoint{1.822475in}{0.923078in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{1.831337in}{0.638783in}}%
\pgfpathlineto{\pgfqpoint{1.832384in}{0.636845in}}%
\pgfpathlineto{\pgfqpoint{1.834657in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{1.839702in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{1.847179in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{1.853310in}{1.016824in}}%
\pgfpathlineto{\pgfqpoint{1.856675in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{1.860185in}{1.065629in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{1.087653in}}%
\pgfpathlineto{\pgfqpoint{1.871163in}{1.097699in}}%
\pgfpathlineto{\pgfqpoint{1.874936in}{1.103735in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.882329in}{1.066545in}}%
\pgfpathlineto{\pgfqpoint{1.885840in}{1.051155in}}%
\pgfpathlineto{\pgfqpoint{1.889328in}{1.056511in}}%
\pgfpathlineto{\pgfqpoint{1.900067in}{1.080306in}}%
\pgfpathlineto{\pgfqpoint{1.907440in}{1.093023in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{1.914673in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{1.920543in}{0.903812in}}%
\pgfpathlineto{\pgfqpoint{1.927814in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.888221in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.883488in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{1.942476in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{1.947630in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{0.912353in}}%
\pgfpathlineto{\pgfqpoint{1.952932in}{0.903979in}}%
\pgfpathlineto{\pgfqpoint{1.955555in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{1.961045in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{1.976442in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{1.986563in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{1.990092in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{1.993578in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{1.996911in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{2.000103in}{0.998823in}}%
\pgfpathlineto{\pgfqpoint{2.003297in}{1.008229in}}%
\pgfpathlineto{\pgfqpoint{2.009912in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{2.020315in}{1.062733in}}%
\pgfpathlineto{\pgfqpoint{2.027498in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{2.031132in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{2.034719in}{1.068624in}}%
\pgfpathlineto{\pgfqpoint{2.038314in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{2.041901in}{1.059399in}}%
\pgfpathlineto{\pgfqpoint{2.048381in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{2.053578in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{0.861634in}}%
\pgfpathlineto{\pgfqpoint{2.058292in}{0.855271in}}%
\pgfpathlineto{\pgfqpoint{2.060553in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{2.062699in}{0.821248in}}%
\pgfpathlineto{\pgfqpoint{2.081416in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{2.083968in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{2.096186in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{2.098678in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{2.101254in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{2.110150in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{1.075774in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{1.127610in}}%
\pgfpathlineto{\pgfqpoint{2.140011in}{1.134936in}}%
\pgfpathlineto{\pgfqpoint{2.143978in}{1.132438in}}%
\pgfpathlineto{\pgfqpoint{2.147899in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.095813in}}%
\pgfpathlineto{\pgfqpoint{2.155359in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{2.158834in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{2.165766in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{2.169284in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{2.172842in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{2.176461in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{2.187987in}{1.148789in}}%
\pgfpathlineto{\pgfqpoint{2.196373in}{1.196497in}}%
\pgfpathlineto{\pgfqpoint{2.200754in}{1.213883in}}%
\pgfpathlineto{\pgfqpoint{2.205224in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{2.209757in}{1.233937in}}%
\pgfpathlineto{\pgfqpoint{2.214270in}{1.216028in}}%
\pgfpathlineto{\pgfqpoint{2.222595in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{2.226417in}{1.106333in}}%
\pgfpathlineto{\pgfqpoint{2.234058in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{2.237891in}{1.109609in}}%
\pgfpathlineto{\pgfqpoint{2.241692in}{1.101387in}}%
\pgfpathlineto{\pgfqpoint{2.248855in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{2.252196in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{2.255541in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{2.269784in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.273635in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{2.277492in}{1.107827in}}%
\pgfpathlineto{\pgfqpoint{2.287977in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{2.291241in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{2.304762in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{2.308254in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{2.311770in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{2.315289in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{2.325320in}{1.003769in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{1.004370in}}%
\pgfpathlineto{\pgfqpoint{2.335019in}{1.021334in}}%
\pgfpathlineto{\pgfqpoint{2.341659in}{1.026415in}}%
\pgfpathlineto{\pgfqpoint{2.358487in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{2.361879in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{2.371899in}{1.021562in}}%
\pgfpathlineto{\pgfqpoint{2.375200in}{1.021196in}}%
\pgfpathlineto{\pgfqpoint{2.378505in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{2.381825in}{1.026330in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{1.055509in}}%
\pgfpathlineto{\pgfqpoint{2.405885in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{2.409347in}{1.044313in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.031933in}}%
\pgfpathlineto{\pgfqpoint{2.425423in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{2.431321in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.434229in}{0.953935in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{2.440089in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{2.455855in}{1.025926in}}%
\pgfpathlineto{\pgfqpoint{2.459169in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{2.462397in}{0.998539in}}%
\pgfpathlineto{\pgfqpoint{2.465488in}{0.969508in}}%
\pgfpathlineto{\pgfqpoint{2.471004in}{0.883782in}}%
\pgfpathlineto{\pgfqpoint{2.473371in}{0.841599in}}%
\pgfpathlineto{\pgfqpoint{2.475577in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{2.487131in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{2.489515in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{2.496170in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{2.498283in}{0.821394in}}%
\pgfpathlineto{\pgfqpoint{2.507175in}{0.852295in}}%
\pgfpathlineto{\pgfqpoint{2.516757in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{2.521844in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{2.524403in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{0.770252in}}%
\pgfpathlineto{\pgfqpoint{2.538602in}{0.789347in}}%
\pgfpathlineto{\pgfqpoint{2.540498in}{0.768390in}}%
\pgfpathlineto{\pgfqpoint{2.545029in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{2.546329in}{0.680598in}}%
\pgfpathlineto{\pgfqpoint{2.554167in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{2.557949in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{2.559934in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{2.561942in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{2.565874in}{0.786701in}}%
\pgfpathlineto{\pgfqpoint{2.567774in}{0.774990in}}%
\pgfpathlineto{\pgfqpoint{2.571130in}{0.707165in}}%
\pgfpathlineto{\pgfqpoint{2.574471in}{0.591522in}}%
\pgfpathlineto{\pgfqpoint{2.575752in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.576203in}{0.510983in}}%
\pgfpathlineto{\pgfqpoint{2.577923in}{0.591308in}}%
\pgfpathlineto{\pgfqpoint{2.578742in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{2.581221in}{0.531158in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.457625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516107in}{0.559627in}}%
\pgfpathlineto{\pgfqpoint{0.516723in}{0.560972in}}%
\pgfpathlineto{\pgfqpoint{0.517759in}{0.467100in}}%
\pgfpathlineto{\pgfqpoint{0.517779in}{0.458005in}}%
\pgfpathlineto{\pgfqpoint{0.518099in}{0.534537in}}%
\pgfpathlineto{\pgfqpoint{0.520759in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{0.523881in}{0.763303in}}%
\pgfpathlineto{\pgfqpoint{0.527779in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{0.532091in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{0.540411in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{0.736537in}}%
\pgfpathlineto{\pgfqpoint{0.550511in}{0.728448in}}%
\pgfpathlineto{\pgfqpoint{0.552101in}{0.730583in}}%
\pgfpathlineto{\pgfqpoint{0.553716in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.555371in}{0.746561in}}%
\pgfpathlineto{\pgfqpoint{0.561145in}{0.824796in}}%
\pgfpathlineto{\pgfqpoint{0.565692in}{0.863256in}}%
\pgfpathlineto{\pgfqpoint{0.568095in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{0.570521in}{0.870845in}}%
\pgfpathlineto{\pgfqpoint{0.575309in}{0.862044in}}%
\pgfpathlineto{\pgfqpoint{0.577673in}{0.860697in}}%
\pgfpathlineto{\pgfqpoint{0.587128in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{0.873418in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.888130in}}%
\pgfpathlineto{\pgfqpoint{0.611937in}{0.910817in}}%
\pgfpathlineto{\pgfqpoint{0.619990in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{0.622705in}{0.921178in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{0.911957in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{0.648361in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{0.650275in}{0.766534in}}%
\pgfpathlineto{\pgfqpoint{0.655190in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.600155in}}%
\pgfpathlineto{\pgfqpoint{0.657980in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{0.662935in}{0.818459in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{0.670663in}{0.971904in}}%
\pgfpathlineto{\pgfqpoint{0.673774in}{1.003281in}}%
\pgfpathlineto{\pgfqpoint{0.680402in}{1.039255in}}%
\pgfpathlineto{\pgfqpoint{0.683839in}{1.048470in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.051534in}}%
\pgfpathlineto{\pgfqpoint{0.694205in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{0.697617in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{0.704482in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{0.707958in}{1.053391in}}%
\pgfpathlineto{\pgfqpoint{0.711457in}{1.055084in}}%
\pgfpathlineto{\pgfqpoint{0.714935in}{1.045841in}}%
\pgfpathlineto{\pgfqpoint{0.721652in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{0.724897in}{1.006956in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{1.002904in}}%
\pgfpathlineto{\pgfqpoint{0.737668in}{0.999910in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{1.000373in}}%
\pgfpathlineto{\pgfqpoint{0.747230in}{1.005656in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.005170in}}%
\pgfpathlineto{\pgfqpoint{0.760100in}{0.988819in}}%
\pgfpathlineto{\pgfqpoint{0.763192in}{0.983764in}}%
\pgfpathlineto{\pgfqpoint{0.766283in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{0.772642in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{0.779344in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{0.786332in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.789906in}{1.071579in}}%
\pgfpathlineto{\pgfqpoint{0.793513in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{0.797085in}{1.060631in}}%
\pgfpathlineto{\pgfqpoint{0.800571in}{1.043881in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{1.030410in}}%
\pgfpathlineto{\pgfqpoint{0.810705in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{0.817754in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.093187in}}%
\pgfpathlineto{\pgfqpoint{0.825167in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{0.839065in}{1.016736in}}%
\pgfpathlineto{\pgfqpoint{0.842320in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{0.845561in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{0.852102in}{1.018956in}}%
\pgfpathlineto{\pgfqpoint{0.855371in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{0.858577in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{0.990654in}}%
\pgfpathlineto{\pgfqpoint{0.868013in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{1.011051in}}%
\pgfpathlineto{\pgfqpoint{0.884269in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.020382in}}%
\pgfpathlineto{\pgfqpoint{0.890842in}{1.008155in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.984772in}}%
\pgfpathlineto{\pgfqpoint{0.896986in}{0.944465in}}%
\pgfpathlineto{\pgfqpoint{0.910841in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{0.913547in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{0.914921in}{0.684878in}}%
\pgfpathlineto{\pgfqpoint{0.918227in}{0.611860in}}%
\pgfpathlineto{\pgfqpoint{0.926753in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{0.936417in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{0.945550in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{0.952461in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{0.956154in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{0.959967in}{1.114133in}}%
\pgfpathlineto{\pgfqpoint{0.963826in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{0.967653in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{0.978277in}{1.021220in}}%
\pgfpathlineto{\pgfqpoint{0.995191in}{0.873070in}}%
\pgfpathlineto{\pgfqpoint{0.997594in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{1.004245in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.006319in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{1.008399in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{1.019848in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.024791in}{0.876305in}}%
\pgfpathlineto{\pgfqpoint{1.027249in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{1.029749in}{0.891288in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{1.059149in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{1.067196in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{1.071347in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{1.075515in}{1.163287in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{1.099172in}}%
\pgfpathlineto{\pgfqpoint{1.087119in}{1.083684in}}%
\pgfpathlineto{\pgfqpoint{1.090757in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{1.094369in}{1.075103in}}%
\pgfpathlineto{\pgfqpoint{1.098006in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{1.109279in}{1.114564in}}%
\pgfpathlineto{\pgfqpoint{1.113121in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{1.120355in}{1.047455in}}%
\pgfpathlineto{\pgfqpoint{1.123800in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.056117in}}%
\pgfpathlineto{\pgfqpoint{1.130749in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{1.137147in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{0.923915in}}%
\pgfpathlineto{\pgfqpoint{1.142659in}{0.900875in}}%
\pgfpathlineto{\pgfqpoint{1.145268in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{1.147978in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{1.150742in}{0.926727in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{0.882802in}}%
\pgfpathlineto{\pgfqpoint{1.161037in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{1.163525in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{1.166019in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{1.168517in}{0.888230in}}%
\pgfpathlineto{\pgfqpoint{1.186726in}{1.069462in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{1.204455in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{1.214546in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{1.232280in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{1.236039in}{1.095466in}}%
\pgfpathlineto{\pgfqpoint{1.239718in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.249744in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{1.252712in}{0.939826in}}%
\pgfpathlineto{\pgfqpoint{1.255317in}{0.857043in}}%
\pgfpathlineto{\pgfqpoint{1.260871in}{0.619311in}}%
\pgfpathlineto{\pgfqpoint{1.263061in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{0.825510in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{0.822558in}}%
\pgfpathlineto{\pgfqpoint{1.272517in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.275797in}{0.693637in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{0.703177in}}%
\pgfpathlineto{\pgfqpoint{1.282461in}{0.814615in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{1.306815in}{0.912240in}}%
\pgfpathlineto{\pgfqpoint{1.309483in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{1.312225in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.315001in}{0.925167in}}%
\pgfpathlineto{\pgfqpoint{1.317685in}{0.907653in}}%
\pgfpathlineto{\pgfqpoint{1.320295in}{0.900258in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{0.899776in}}%
\pgfpathlineto{\pgfqpoint{1.325497in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.066632in}}%
\pgfpathlineto{\pgfqpoint{1.344694in}{1.093660in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{1.094486in}}%
\pgfpathlineto{\pgfqpoint{1.359036in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.365687in}{1.019660in}}%
\pgfpathlineto{\pgfqpoint{1.368937in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{1.377844in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{1.385120in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{1.387368in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{1.391989in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{0.863057in}}%
\pgfpathlineto{\pgfqpoint{1.399118in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{1.401487in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{1.403750in}{0.823293in}}%
\pgfpathlineto{\pgfqpoint{1.411255in}{0.642170in}}%
\pgfpathlineto{\pgfqpoint{1.412335in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{0.698145in}}%
\pgfpathlineto{\pgfqpoint{1.419180in}{0.752573in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{1.428941in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{1.433679in}{0.869578in}}%
\pgfpathlineto{\pgfqpoint{1.446149in}{0.894617in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.891675in}}%
\pgfpathlineto{\pgfqpoint{1.453702in}{0.877586in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{0.878416in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{0.891316in}}%
\pgfpathlineto{\pgfqpoint{1.466318in}{0.903724in}}%
\pgfpathlineto{\pgfqpoint{1.488137in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{1.490995in}{0.946743in}}%
\pgfpathlineto{\pgfqpoint{1.493863in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{1.496694in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.501960in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.504464in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{1.521317in}{0.845651in}}%
\pgfpathlineto{\pgfqpoint{1.523565in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{1.535102in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{1.538094in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{1.541256in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.624756in}}%
\pgfpathlineto{\pgfqpoint{1.544080in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{1.545832in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{1.547522in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.548424in}{0.614845in}}%
\pgfpathlineto{\pgfqpoint{1.558952in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.561082in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{1.563251in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{1.567607in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{1.572002in}{0.835976in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{1.581148in}{0.861496in}}%
\pgfpathlineto{\pgfqpoint{1.585929in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{0.872539in}}%
\pgfpathlineto{\pgfqpoint{1.590784in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{1.598045in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{1.602822in}{0.861327in}}%
\pgfpathlineto{\pgfqpoint{1.609809in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{1.614372in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{0.841620in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{1.632358in}{0.837024in}}%
\pgfpathlineto{\pgfqpoint{1.634582in}{0.838702in}}%
\pgfpathlineto{\pgfqpoint{1.636837in}{0.846718in}}%
\pgfpathlineto{\pgfqpoint{1.639128in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.641426in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.646061in}{0.857371in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{0.861958in}}%
\pgfpathlineto{\pgfqpoint{1.650789in}{0.862066in}}%
\pgfpathlineto{\pgfqpoint{1.655482in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{1.659969in}{0.825761in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{1.671267in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{1.672856in}{0.727328in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{1.677831in}{0.769193in}}%
\pgfpathlineto{\pgfqpoint{1.681768in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{1.686183in}{0.851976in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{0.876127in}}%
\pgfpathlineto{\pgfqpoint{1.693435in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{0.892714in}}%
\pgfpathlineto{\pgfqpoint{1.703682in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{1.709236in}{0.952475in}}%
\pgfpathlineto{\pgfqpoint{1.730587in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{1.734837in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{1.747836in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{1.752077in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{1.763028in}{1.001817in}}%
\pgfpathlineto{\pgfqpoint{1.768817in}{0.917416in}}%
\pgfpathlineto{\pgfqpoint{1.771516in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{1.774284in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{1.777128in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{1.780006in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{1.782838in}{0.934655in}}%
\pgfpathlineto{\pgfqpoint{1.785627in}{0.934364in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.794167in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{1.802775in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{1.814149in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{0.955992in}}%
\pgfpathlineto{\pgfqpoint{1.819932in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{1.824877in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{1.830894in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{1.831981in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{1.834370in}{0.688067in}}%
\pgfpathlineto{\pgfqpoint{1.844276in}{0.911057in}}%
\pgfpathlineto{\pgfqpoint{1.850015in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{1.856459in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{1.863289in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{1.873964in}{1.078316in}}%
\pgfpathlineto{\pgfqpoint{1.877602in}{1.076394in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{1.888107in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{1.062359in}}%
\pgfpathlineto{\pgfqpoint{1.898808in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{1.902478in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.906175in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.909810in}{1.064772in}}%
\pgfpathlineto{\pgfqpoint{1.916498in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.924647in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{1.926977in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{0.886923in}}%
\pgfpathlineto{\pgfqpoint{1.934338in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{1.946949in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{1.949573in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{1.952172in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.954784in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{1.963131in}{0.961421in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{0.982887in}}%
\pgfpathlineto{\pgfqpoint{1.975437in}{1.004676in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{1.985385in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{1.988745in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{1.995186in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.003798in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{2.011774in}{0.925983in}}%
\pgfpathlineto{\pgfqpoint{2.020333in}{0.962454in}}%
\pgfpathlineto{\pgfqpoint{2.023311in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.026258in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{2.031807in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{2.036804in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{2.051527in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{2.067240in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{2.080616in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{2.105708in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{2.108357in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.111006in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{2.116071in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{2.118425in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{2.127309in}{0.821396in}}%
\pgfpathlineto{\pgfqpoint{2.129441in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{2.133751in}{0.828902in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{0.845485in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{2.170712in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{2.173121in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{0.929023in}}%
\pgfpathlineto{\pgfqpoint{2.196239in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{2.199059in}{0.940627in}}%
\pgfpathlineto{\pgfqpoint{2.207743in}{0.960597in}}%
\pgfpathlineto{\pgfqpoint{2.210690in}{0.960459in}}%
\pgfpathlineto{\pgfqpoint{2.213630in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{2.219454in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{2.225160in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{2.227956in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{2.230705in}{0.920377in}}%
\pgfpathlineto{\pgfqpoint{2.235913in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{2.238326in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{2.245225in}{0.842028in}}%
\pgfpathlineto{\pgfqpoint{2.247470in}{0.840174in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.841537in}}%
\pgfpathlineto{\pgfqpoint{2.254245in}{0.847583in}}%
\pgfpathlineto{\pgfqpoint{2.265999in}{0.870991in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{2.281037in}{0.897860in}}%
\pgfpathlineto{\pgfqpoint{2.283601in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{2.292850in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{0.832496in}}%
\pgfpathlineto{\pgfqpoint{2.306304in}{0.859527in}}%
\pgfpathlineto{\pgfqpoint{2.311059in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{2.325604in}{0.877051in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{2.337010in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{2.345640in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{2.356744in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{2.359000in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{2.370462in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{2.375187in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.382630in}{0.896683in}}%
\pgfpathlineto{\pgfqpoint{2.387907in}{0.918729in}}%
\pgfpathlineto{\pgfqpoint{2.393404in}{0.933851in}}%
\pgfpathlineto{\pgfqpoint{2.399060in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{2.401925in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{2.404785in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{2.407618in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{2.413112in}{0.913315in}}%
\pgfpathlineto{\pgfqpoint{2.425273in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{2.427490in}{0.832007in}}%
\pgfpathlineto{\pgfqpoint{2.429639in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{2.433398in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{2.435068in}{0.741521in}}%
\pgfpathlineto{\pgfqpoint{2.436738in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{2.440170in}{0.757784in}}%
\pgfpathlineto{\pgfqpoint{2.449715in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{2.453628in}{0.775597in}}%
\pgfpathlineto{\pgfqpoint{2.455444in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{2.457197in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{2.464707in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{2.466696in}{0.793344in}}%
\pgfpathlineto{\pgfqpoint{2.472153in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{2.476573in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{2.494292in}{0.737722in}}%
\pgfpathlineto{\pgfqpoint{2.510010in}{0.771625in}}%
\pgfpathlineto{\pgfqpoint{2.513725in}{0.778628in}}%
\pgfpathlineto{\pgfqpoint{2.525526in}{0.807592in}}%
\pgfpathlineto{\pgfqpoint{2.527571in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{2.531374in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{2.537214in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{2.540025in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{2.541679in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{2.544920in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{2.546642in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{0.686302in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{2.559281in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{2.562818in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{0.745487in}}%
\pgfpathlineto{\pgfqpoint{2.571768in}{0.664229in}}%
\pgfpathlineto{\pgfqpoint{2.573716in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{2.574457in}{0.467165in}}%
\pgfpathlineto{\pgfqpoint{2.575073in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{2.577072in}{0.598314in}}%
\pgfpathlineto{\pgfqpoint{2.577892in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{2.577892in}{0.594167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457608in}}%
\pgfpathlineto{\pgfqpoint{0.516744in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{0.517373in}{0.566173in}}%
\pgfpathlineto{\pgfqpoint{0.518451in}{0.522198in}}%
\pgfpathlineto{\pgfqpoint{0.518891in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.510835in}}%
\pgfpathlineto{\pgfqpoint{0.521076in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{0.523571in}{0.703151in}}%
\pgfpathlineto{\pgfqpoint{0.528564in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{0.534711in}{0.833213in}}%
\pgfpathlineto{\pgfqpoint{0.536942in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{0.539213in}{0.846791in}}%
\pgfpathlineto{\pgfqpoint{0.541486in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{0.545820in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{0.551526in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{0.553303in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{0.555129in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{0.559156in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{0.572850in}{0.863705in}}%
\pgfpathlineto{\pgfqpoint{0.575217in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{0.577566in}{0.857965in}}%
\pgfpathlineto{\pgfqpoint{0.579914in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{0.584663in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{0.589475in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{0.596770in}{0.876526in}}%
\pgfpathlineto{\pgfqpoint{0.601730in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{0.604242in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{0.606749in}{0.882156in}}%
\pgfpathlineto{\pgfqpoint{0.609211in}{0.874160in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.871683in}}%
\pgfpathlineto{\pgfqpoint{0.621480in}{0.883603in}}%
\pgfpathlineto{\pgfqpoint{0.647535in}{0.923482in}}%
\pgfpathlineto{\pgfqpoint{0.650280in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{0.653051in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{0.655801in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{0.658541in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{0.667607in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{0.670942in}{1.036276in}}%
\pgfpathlineto{\pgfqpoint{0.674355in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{0.681321in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{0.684880in}{1.068193in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{1.069872in}}%
\pgfpathlineto{\pgfqpoint{0.692041in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{0.699016in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{0.705860in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{0.712791in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{0.716300in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.051387in}}%
\pgfpathlineto{\pgfqpoint{0.723267in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{0.726752in}{1.056475in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{0.737497in}{1.072478in}}%
\pgfpathlineto{\pgfqpoint{0.741083in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{0.748121in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{0.751589in}{1.048591in}}%
\pgfpathlineto{\pgfqpoint{0.755053in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{0.758535in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{0.765426in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{0.768850in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{1.077081in}}%
\pgfpathlineto{\pgfqpoint{0.783120in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{0.786808in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{0.790513in}{1.090632in}}%
\pgfpathlineto{\pgfqpoint{0.794206in}{1.083575in}}%
\pgfpathlineto{\pgfqpoint{0.801429in}{1.065804in}}%
\pgfpathlineto{\pgfqpoint{0.808486in}{1.055218in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{0.822709in}{1.078417in}}%
\pgfpathlineto{\pgfqpoint{0.826350in}{1.077580in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{1.047641in}}%
\pgfpathlineto{\pgfqpoint{0.840384in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{0.843870in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.059873in}}%
\pgfpathlineto{\pgfqpoint{0.850915in}{1.057414in}}%
\pgfpathlineto{\pgfqpoint{0.854416in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{0.868378in}{1.054389in}}%
\pgfpathlineto{\pgfqpoint{0.871890in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{0.882733in}{1.086402in}}%
\pgfpathlineto{\pgfqpoint{0.893685in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{0.897268in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{0.910287in}{0.972758in}}%
\pgfpathlineto{\pgfqpoint{0.919096in}{0.946626in}}%
\pgfpathlineto{\pgfqpoint{0.921944in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{0.946074in}}%
\pgfpathlineto{\pgfqpoint{0.942534in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{0.952087in}{1.012801in}}%
\pgfpathlineto{\pgfqpoint{0.955358in}{1.019199in}}%
\pgfpathlineto{\pgfqpoint{0.958654in}{1.018908in}}%
\pgfpathlineto{\pgfqpoint{0.968079in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{0.971090in}{0.969589in}}%
\pgfpathlineto{\pgfqpoint{0.974066in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{0.909046in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{0.875481in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{0.991496in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{0.785675in}}%
\pgfpathlineto{\pgfqpoint{1.010558in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{1.015439in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{1.017960in}{0.889953in}}%
\pgfpathlineto{\pgfqpoint{1.020480in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{1.022966in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{1.033226in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{0.924730in}}%
\pgfpathlineto{\pgfqpoint{1.044907in}{1.014585in}}%
\pgfpathlineto{\pgfqpoint{1.048242in}{1.037593in}}%
\pgfpathlineto{\pgfqpoint{1.055184in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{1.062359in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{1.069711in}{1.090922in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{1.077163in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{1.087625in}{1.029537in}}%
\pgfpathlineto{\pgfqpoint{1.090963in}{1.025972in}}%
\pgfpathlineto{\pgfqpoint{1.094292in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{1.111080in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{1.117709in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{1.120943in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{1.124199in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{1.136834in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.144817in}{0.878947in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{1.149817in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{1.152409in}{0.899479in}}%
\pgfpathlineto{\pgfqpoint{1.162076in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{0.845651in}}%
\pgfpathlineto{\pgfqpoint{1.168947in}{0.854278in}}%
\pgfpathlineto{\pgfqpoint{1.171300in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.181874in}{0.959021in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{1.191380in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.034921in}}%
\pgfpathlineto{\pgfqpoint{1.198153in}{1.042251in}}%
\pgfpathlineto{\pgfqpoint{1.201592in}{1.044490in}}%
\pgfpathlineto{\pgfqpoint{1.208361in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{1.211716in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{1.218527in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{1.229025in}{1.073927in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{1.236213in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{1.251829in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{1.256728in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{1.261667in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{1.262501in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.270758in}{0.896335in}}%
\pgfpathlineto{\pgfqpoint{1.273460in}{0.939119in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{0.963182in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{1.282287in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{1.285253in}{0.968222in}}%
\pgfpathlineto{\pgfqpoint{1.288275in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.291382in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{1.294639in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{1.298028in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{1.313998in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{1.322832in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{1.325731in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{1.338472in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.345524in}{1.066027in}}%
\pgfpathlineto{\pgfqpoint{1.349065in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{1.359220in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{1.368847in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{0.978473in}}%
\pgfpathlineto{\pgfqpoint{1.374930in}{0.954153in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{0.920244in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{1.386787in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{1.391127in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{1.393394in}{0.847448in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{0.847811in}}%
\pgfpathlineto{\pgfqpoint{1.400243in}{0.845923in}}%
\pgfpathlineto{\pgfqpoint{1.402509in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{1.410522in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{0.711104in}}%
\pgfpathlineto{\pgfqpoint{1.416619in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{1.419627in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{1.422763in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{1.424400in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{1.432132in}{0.808060in}}%
\pgfpathlineto{\pgfqpoint{1.436287in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{1.440587in}{0.834522in}}%
\pgfpathlineto{\pgfqpoint{1.445107in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{0.852763in}}%
\pgfpathlineto{\pgfqpoint{1.449703in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{1.451911in}{0.833305in}}%
\pgfpathlineto{\pgfqpoint{1.458678in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{1.460984in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{1.467436in}{0.801464in}}%
\pgfpathlineto{\pgfqpoint{1.469456in}{0.804339in}}%
\pgfpathlineto{\pgfqpoint{1.479970in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{1.491217in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{0.855120in}}%
\pgfpathlineto{\pgfqpoint{1.500543in}{0.856511in}}%
\pgfpathlineto{\pgfqpoint{1.507471in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{1.509760in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{1.512023in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{1.526435in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{1.529004in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{1.534810in}{0.649031in}}%
\pgfpathlineto{\pgfqpoint{1.538148in}{0.645715in}}%
\pgfpathlineto{\pgfqpoint{1.539242in}{0.641537in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{1.541631in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{1.541770in}{0.470929in}}%
\pgfpathlineto{\pgfqpoint{1.542138in}{0.518490in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{1.544450in}{0.575146in}}%
\pgfpathlineto{\pgfqpoint{1.545787in}{0.569618in}}%
\pgfpathlineto{\pgfqpoint{1.546444in}{0.571198in}}%
\pgfpathlineto{\pgfqpoint{1.551783in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.556715in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{1.558805in}{0.821667in}}%
\pgfpathlineto{\pgfqpoint{1.560947in}{0.825231in}}%
\pgfpathlineto{\pgfqpoint{1.567706in}{0.856314in}}%
\pgfpathlineto{\pgfqpoint{1.572424in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{1.577267in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{1.582291in}{0.891628in}}%
\pgfpathlineto{\pgfqpoint{1.584840in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{1.592459in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{1.600048in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{1.610055in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{1.615073in}{0.887486in}}%
\pgfpathlineto{\pgfqpoint{1.620064in}{0.880496in}}%
\pgfpathlineto{\pgfqpoint{1.622540in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{1.630028in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.637496in}{0.879502in}}%
\pgfpathlineto{\pgfqpoint{1.639968in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{1.642448in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.644921in}{0.874168in}}%
\pgfpathlineto{\pgfqpoint{1.647311in}{0.858411in}}%
\pgfpathlineto{\pgfqpoint{1.656571in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{1.658832in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{1.663107in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{1.670327in}{0.736597in}}%
\pgfpathlineto{\pgfqpoint{1.671948in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.751421in}}%
\pgfpathlineto{\pgfqpoint{1.680368in}{0.765483in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{0.882928in}}%
\pgfpathlineto{\pgfqpoint{1.693835in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{1.696348in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{0.902769in}}%
\pgfpathlineto{\pgfqpoint{1.706801in}{0.923600in}}%
\pgfpathlineto{\pgfqpoint{1.709586in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{1.726635in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{1.730643in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.170817in}}%
\pgfpathlineto{\pgfqpoint{1.747173in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{1.762144in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{1.768022in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{1.773253in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{0.917340in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{0.948783in}}%
\pgfpathlineto{\pgfqpoint{1.787342in}{0.963467in}}%
\pgfpathlineto{\pgfqpoint{1.793354in}{0.976653in}}%
\pgfpathlineto{\pgfqpoint{1.796369in}{0.964691in}}%
\pgfpathlineto{\pgfqpoint{1.799269in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.930336in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{1.816506in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.819451in}{0.951527in}}%
\pgfpathlineto{\pgfqpoint{1.822267in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.824878in}{0.881424in}}%
\pgfpathlineto{\pgfqpoint{1.829097in}{0.743354in}}%
\pgfpathlineto{\pgfqpoint{1.831783in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{1.832926in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{1.834072in}{0.657620in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{0.725618in}}%
\pgfpathlineto{\pgfqpoint{1.842876in}{0.889699in}}%
\pgfpathlineto{\pgfqpoint{1.848483in}{0.979293in}}%
\pgfpathlineto{\pgfqpoint{1.855022in}{1.046859in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.876998in}{1.111617in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{1.098654in}}%
\pgfpathlineto{\pgfqpoint{1.884476in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{1.054964in}}%
\pgfpathlineto{\pgfqpoint{1.895079in}{1.069949in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{1.906050in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{1.909755in}{1.083306in}}%
\pgfpathlineto{\pgfqpoint{1.913317in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.881608in}}%
\pgfpathlineto{\pgfqpoint{1.924487in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{1.931992in}{0.900605in}}%
\pgfpathlineto{\pgfqpoint{1.937301in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{1.939981in}{0.910077in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{1.948031in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{1.950776in}{0.923964in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.929698in}}%
\pgfpathlineto{\pgfqpoint{1.959248in}{0.967541in}}%
\pgfpathlineto{\pgfqpoint{1.968776in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.979217in}{1.075788in}}%
\pgfpathlineto{\pgfqpoint{1.990525in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{1.994471in}{1.133407in}}%
\pgfpathlineto{\pgfqpoint{1.998408in}{1.124785in}}%
\pgfpathlineto{\pgfqpoint{2.002306in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{2.022659in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{2.035299in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.158956in}}%
\pgfpathlineto{\pgfqpoint{2.043458in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{2.056737in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{2.059477in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{2.098605in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{2.101905in}{1.024211in}}%
\pgfpathlineto{\pgfqpoint{2.105219in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{2.111294in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{2.119946in}{0.954685in}}%
\pgfpathlineto{\pgfqpoint{2.125792in}{0.958734in}}%
\pgfpathlineto{\pgfqpoint{2.131702in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{2.134708in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.020168in}}%
\pgfpathlineto{\pgfqpoint{2.147762in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{2.151155in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{2.160863in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{2.167106in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{2.183317in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{2.190117in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{2.193653in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{2.205337in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{2.209614in}{1.194831in}}%
\pgfpathlineto{\pgfqpoint{2.213940in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{2.218216in}{1.174678in}}%
\pgfpathlineto{\pgfqpoint{2.222302in}{1.134552in}}%
\pgfpathlineto{\pgfqpoint{2.226189in}{1.113119in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{2.233881in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{2.237741in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.110776in}}%
\pgfpathlineto{\pgfqpoint{2.245346in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{2.248896in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{2.252281in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{2.255642in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{2.262429in}{1.041281in}}%
\pgfpathlineto{\pgfqpoint{2.279949in}{1.069410in}}%
\pgfpathlineto{\pgfqpoint{2.283523in}{1.062336in}}%
\pgfpathlineto{\pgfqpoint{2.287015in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{2.290457in}{1.045531in}}%
\pgfpathlineto{\pgfqpoint{2.297388in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.071137in}}%
\pgfpathlineto{\pgfqpoint{2.311619in}{1.073327in}}%
\pgfpathlineto{\pgfqpoint{2.322445in}{1.073722in}}%
\pgfpathlineto{\pgfqpoint{2.326038in}{1.066125in}}%
\pgfpathlineto{\pgfqpoint{2.336217in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{2.339456in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{2.359168in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{2.365828in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{2.372470in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.375792in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{2.382571in}{1.044963in}}%
\pgfpathlineto{\pgfqpoint{2.400319in}{1.080153in}}%
\pgfpathlineto{\pgfqpoint{2.403968in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.075227in}}%
\pgfpathlineto{\pgfqpoint{2.411195in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{2.418142in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{2.427623in}{0.962136in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{2.436366in}{0.954774in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{2.445329in}{0.985676in}}%
\pgfpathlineto{\pgfqpoint{2.458342in}{1.037714in}}%
\pgfpathlineto{\pgfqpoint{2.461733in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{2.471414in}{0.966407in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{0.827597in}}%
\pgfpathlineto{\pgfqpoint{2.481223in}{0.828887in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{0.882831in}}%
\pgfpathlineto{\pgfqpoint{2.500080in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{2.502612in}{0.887711in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{0.876885in}}%
\pgfpathlineto{\pgfqpoint{2.525248in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{2.538712in}{0.772659in}}%
\pgfpathlineto{\pgfqpoint{2.540549in}{0.770580in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{2.545914in}{0.754153in}}%
\pgfpathlineto{\pgfqpoint{2.559428in}{0.812973in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{0.809545in}}%
\pgfpathlineto{\pgfqpoint{2.569028in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{2.573618in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{2.577588in}{0.581100in}}%
\pgfpathlineto{\pgfqpoint{2.578316in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{2.579894in}{0.593768in}}%
\pgfpathlineto{\pgfqpoint{2.581415in}{0.578527in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{2.582839in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.582839in}{0.457556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515571in}{0.464947in}}%
\pgfpathlineto{\pgfqpoint{0.516875in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{0.518088in}{0.564499in}}%
\pgfpathlineto{\pgfqpoint{0.518703in}{0.561080in}}%
\pgfpathlineto{\pgfqpoint{0.520016in}{0.587159in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{0.701911in}}%
\pgfpathlineto{\pgfqpoint{0.526618in}{0.773335in}}%
\pgfpathlineto{\pgfqpoint{0.528522in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{0.535738in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{0.537442in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{0.539162in}{0.753995in}}%
\pgfpathlineto{\pgfqpoint{0.544680in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{0.546613in}{0.786913in}}%
\pgfpathlineto{\pgfqpoint{0.548524in}{0.778624in}}%
\pgfpathlineto{\pgfqpoint{0.550361in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.552149in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{0.555774in}{0.777622in}}%
\pgfpathlineto{\pgfqpoint{0.562128in}{0.861175in}}%
\pgfpathlineto{\pgfqpoint{0.564563in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{0.567078in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{0.572010in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{0.576811in}{0.864632in}}%
\pgfpathlineto{\pgfqpoint{0.581571in}{0.863598in}}%
\pgfpathlineto{\pgfqpoint{0.583941in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{0.586294in}{0.859372in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{0.598330in}{0.879265in}}%
\pgfpathlineto{\pgfqpoint{0.608461in}{0.901942in}}%
\pgfpathlineto{\pgfqpoint{0.611090in}{0.911898in}}%
\pgfpathlineto{\pgfqpoint{0.625662in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{0.638695in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{0.642040in}{1.030084in}}%
\pgfpathlineto{\pgfqpoint{0.645389in}{1.026487in}}%
\pgfpathlineto{\pgfqpoint{0.651907in}{1.000323in}}%
\pgfpathlineto{\pgfqpoint{0.658094in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{0.661077in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{0.664051in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{0.667071in}{0.979610in}}%
\pgfpathlineto{\pgfqpoint{0.676695in}{1.026115in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{0.693487in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{0.700244in}{1.038689in}}%
\pgfpathlineto{\pgfqpoint{0.707140in}{1.053366in}}%
\pgfpathlineto{\pgfqpoint{0.710647in}{1.058255in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{0.717566in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{0.724266in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{0.734580in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{1.029426in}}%
\pgfpathlineto{\pgfqpoint{0.744699in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{0.748007in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{0.751313in}{1.023269in}}%
\pgfpathlineto{\pgfqpoint{0.754639in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{0.757984in}{1.026923in}}%
\pgfpathlineto{\pgfqpoint{0.761288in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{1.018292in}}%
\pgfpathlineto{\pgfqpoint{0.771209in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{0.785228in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.792574in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{1.089814in}}%
\pgfpathlineto{\pgfqpoint{0.799972in}{1.083527in}}%
\pgfpathlineto{\pgfqpoint{0.803632in}{1.081553in}}%
\pgfpathlineto{\pgfqpoint{0.807290in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{0.818727in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{0.822726in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{0.826734in}{1.136310in}}%
\pgfpathlineto{\pgfqpoint{0.830662in}{1.120975in}}%
\pgfpathlineto{\pgfqpoint{0.834527in}{1.113352in}}%
\pgfpathlineto{\pgfqpoint{0.838322in}{1.096912in}}%
\pgfpathlineto{\pgfqpoint{0.842043in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{0.849580in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{0.853418in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{0.857209in}{1.099408in}}%
\pgfpathlineto{\pgfqpoint{0.860957in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{0.864714in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{0.868524in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{0.876454in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{0.880521in}{1.153177in}}%
\pgfpathlineto{\pgfqpoint{0.884591in}{1.150936in}}%
\pgfpathlineto{\pgfqpoint{0.888627in}{1.139847in}}%
\pgfpathlineto{\pgfqpoint{0.896376in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{0.919468in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{0.922460in}{0.965858in}}%
\pgfpathlineto{\pgfqpoint{0.928391in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{0.931355in}{0.966015in}}%
\pgfpathlineto{\pgfqpoint{0.940552in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{0.961255in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{0.964964in}{1.088285in}}%
\pgfpathlineto{\pgfqpoint{0.972230in}{1.066118in}}%
\pgfpathlineto{\pgfqpoint{0.979189in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{0.982498in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{0.991246in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{0.993846in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{0.996404in}{0.893269in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{0.893355in}}%
\pgfpathlineto{\pgfqpoint{1.003939in}{0.870232in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{0.869226in}}%
\pgfpathlineto{\pgfqpoint{1.013721in}{0.884185in}}%
\pgfpathlineto{\pgfqpoint{1.016220in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{1.018694in}{0.877491in}}%
\pgfpathlineto{\pgfqpoint{1.021148in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{1.023596in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{1.028562in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{1.031103in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.033686in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{1.042091in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{1.045034in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{1.056316in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.075657in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{1.078479in}{0.939766in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{0.936907in}}%
\pgfpathlineto{\pgfqpoint{1.086923in}{0.940148in}}%
\pgfpathlineto{\pgfqpoint{1.092651in}{0.952579in}}%
\pgfpathlineto{\pgfqpoint{1.095556in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{1.121475in}{0.947785in}}%
\pgfpathlineto{\pgfqpoint{1.127250in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{1.130121in}{0.940113in}}%
\pgfpathlineto{\pgfqpoint{1.138045in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{0.863154in}}%
\pgfpathlineto{\pgfqpoint{1.145262in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{1.152740in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{1.159494in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{1.161554in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{1.170181in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{1.184667in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{1.206693in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{1.209640in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.212580in}{0.957166in}}%
\pgfpathlineto{\pgfqpoint{1.215498in}{0.955221in}}%
\pgfpathlineto{\pgfqpoint{1.218421in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{1.224446in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.230829in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.944607in}}%
\pgfpathlineto{\pgfqpoint{1.253680in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{1.255922in}{0.821821in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.606988in}}%
\pgfpathlineto{\pgfqpoint{1.262393in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{1.280674in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{1.292696in}{0.991391in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{1.304687in}{0.937951in}}%
\pgfpathlineto{\pgfqpoint{1.310102in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{1.312711in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{1.315312in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{0.902294in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{1.328523in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{1.355117in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{1.358351in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{1.364728in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{1.373888in}{0.958776in}}%
\pgfpathlineto{\pgfqpoint{1.382112in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{1.386885in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{1.389091in}{0.830803in}}%
\pgfpathlineto{\pgfqpoint{1.393517in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{1.395761in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.400211in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.826298in}}%
\pgfpathlineto{\pgfqpoint{1.404499in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{0.671177in}}%
\pgfpathlineto{\pgfqpoint{1.417345in}{0.699757in}}%
\pgfpathlineto{\pgfqpoint{1.422109in}{0.752795in}}%
\pgfpathlineto{\pgfqpoint{1.425627in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.427449in}{0.774555in}}%
\pgfpathlineto{\pgfqpoint{1.433588in}{0.835157in}}%
\pgfpathlineto{\pgfqpoint{1.444985in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{1.449705in}{0.862999in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{0.856359in}}%
\pgfpathlineto{\pgfqpoint{1.454368in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{1.456641in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{1.458933in}{0.851047in}}%
\pgfpathlineto{\pgfqpoint{1.466018in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.478373in}{0.888492in}}%
\pgfpathlineto{\pgfqpoint{1.486051in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{1.493954in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.496602in}{0.908719in}}%
\pgfpathlineto{\pgfqpoint{1.499233in}{0.904141in}}%
\pgfpathlineto{\pgfqpoint{1.504370in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{1.511540in}{0.850721in}}%
\pgfpathlineto{\pgfqpoint{1.513835in}{0.847942in}}%
\pgfpathlineto{\pgfqpoint{1.522748in}{0.828965in}}%
\pgfpathlineto{\pgfqpoint{1.524919in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{1.527094in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{1.531477in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{1.537642in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{1.543112in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{1.544132in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{1.549945in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{1.554433in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{1.556487in}{0.821924in}}%
\pgfpathlineto{\pgfqpoint{1.558629in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{0.811142in}}%
\pgfpathlineto{\pgfqpoint{1.573819in}{0.853544in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{0.876179in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{0.888068in}}%
\pgfpathlineto{\pgfqpoint{1.583605in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{0.896201in}}%
\pgfpathlineto{\pgfqpoint{1.591300in}{0.895891in}}%
\pgfpathlineto{\pgfqpoint{1.593863in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{1.596412in}{0.890322in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{0.879089in}}%
\pgfpathlineto{\pgfqpoint{1.618173in}{0.855381in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.850136in}}%
\pgfpathlineto{\pgfqpoint{1.631976in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{1.643354in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{1.647965in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{1.650276in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{1.652584in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{1.657092in}{0.832955in}}%
\pgfpathlineto{\pgfqpoint{1.669178in}{0.766155in}}%
\pgfpathlineto{\pgfqpoint{1.674144in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{1.675650in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{1.678748in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{1.683894in}{0.773439in}}%
\pgfpathlineto{\pgfqpoint{1.690177in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{1.692556in}{0.874136in}}%
\pgfpathlineto{\pgfqpoint{1.695029in}{0.882111in}}%
\pgfpathlineto{\pgfqpoint{1.697513in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{1.700007in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{1.705097in}{0.900210in}}%
\pgfpathlineto{\pgfqpoint{1.710427in}{0.928322in}}%
\pgfpathlineto{\pgfqpoint{1.716215in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{1.729954in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{1.745668in}{1.132679in}}%
\pgfpathlineto{\pgfqpoint{1.749558in}{1.107693in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{1.762684in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{1.767450in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{1.769621in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{1.776340in}{0.850921in}}%
\pgfpathlineto{\pgfqpoint{1.781033in}{0.864221in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.795892in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{1.798456in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{1.803295in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{1.805632in}{0.860837in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.897666in}}%
\pgfpathlineto{\pgfqpoint{1.818105in}{0.900826in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{0.884548in}}%
\pgfpathlineto{\pgfqpoint{1.825193in}{0.794122in}}%
\pgfpathlineto{\pgfqpoint{1.830521in}{0.624982in}}%
\pgfpathlineto{\pgfqpoint{1.831506in}{0.627478in}}%
\pgfpathlineto{\pgfqpoint{1.833576in}{0.643848in}}%
\pgfpathlineto{\pgfqpoint{1.835996in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{1.845973in}{0.897325in}}%
\pgfpathlineto{\pgfqpoint{1.851303in}{0.924269in}}%
\pgfpathlineto{\pgfqpoint{1.868737in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{1.878147in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{1.881281in}{0.983846in}}%
\pgfpathlineto{\pgfqpoint{1.887216in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{1.890099in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{1.901971in}{0.975606in}}%
\pgfpathlineto{\pgfqpoint{1.908092in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{1.911181in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{1.914185in}{0.954932in}}%
\pgfpathlineto{\pgfqpoint{1.919537in}{0.870839in}}%
\pgfpathlineto{\pgfqpoint{1.923897in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{1.925847in}{0.790280in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{1.948090in}{0.867592in}}%
\pgfpathlineto{\pgfqpoint{1.950436in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{1.952713in}{0.848027in}}%
\pgfpathlineto{\pgfqpoint{1.959803in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{1.967278in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{1.975171in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{1.992731in}{0.979326in}}%
\pgfpathlineto{\pgfqpoint{2.001556in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{2.004372in}{0.940852in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{2.035912in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{2.039379in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{2.042796in}{1.028821in}}%
\pgfpathlineto{\pgfqpoint{2.049058in}{0.953028in}}%
\pgfpathlineto{\pgfqpoint{2.054406in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{2.056910in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{2.070043in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{2.075619in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{2.078466in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{2.081286in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{2.086667in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{2.089248in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{2.102772in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{2.108515in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{2.132605in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{2.145097in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{2.148271in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{2.151448in}{0.995541in}}%
\pgfpathlineto{\pgfqpoint{2.157409in}{0.932998in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{0.870374in}}%
\pgfpathlineto{\pgfqpoint{2.164977in}{0.860818in}}%
\pgfpathlineto{\pgfqpoint{2.174633in}{0.879221in}}%
\pgfpathlineto{\pgfqpoint{2.177135in}{0.891521in}}%
\pgfpathlineto{\pgfqpoint{2.188161in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{2.194325in}{1.000338in}}%
\pgfpathlineto{\pgfqpoint{2.200835in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{2.204173in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{1.032499in}}%
\pgfpathlineto{\pgfqpoint{2.214273in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{2.217636in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{2.220973in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{2.224233in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{2.230599in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{2.246065in}{0.974410in}}%
\pgfpathlineto{\pgfqpoint{2.249085in}{0.972719in}}%
\pgfpathlineto{\pgfqpoint{2.255147in}{0.978157in}}%
\pgfpathlineto{\pgfqpoint{2.264416in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{2.270755in}{1.004807in}}%
\pgfpathlineto{\pgfqpoint{2.273972in}{1.006976in}}%
\pgfpathlineto{\pgfqpoint{2.277155in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{2.283171in}{0.947733in}}%
\pgfpathlineto{\pgfqpoint{2.293553in}{0.862864in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{2.308476in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{2.313750in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{0.918464in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{0.927659in}}%
\pgfpathlineto{\pgfqpoint{2.335529in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{2.347289in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{2.353456in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{2.359717in}{0.995039in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{2.372204in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{2.375289in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{2.378384in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{2.381499in}{0.991656in}}%
\pgfpathlineto{\pgfqpoint{2.397595in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{2.404231in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{2.418936in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{2.426702in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{2.434018in}{0.869410in}}%
\pgfpathlineto{\pgfqpoint{2.436434in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{2.438874in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{0.875236in}}%
\pgfpathlineto{\pgfqpoint{2.446141in}{0.859726in}}%
\pgfpathlineto{\pgfqpoint{2.452782in}{0.813370in}}%
\pgfpathlineto{\pgfqpoint{2.454875in}{0.819416in}}%
\pgfpathlineto{\pgfqpoint{2.461567in}{0.857117in}}%
\pgfpathlineto{\pgfqpoint{2.463928in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{0.816777in}}%
\pgfpathlineto{\pgfqpoint{2.472186in}{0.655874in}}%
\pgfpathlineto{\pgfqpoint{2.473353in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{2.480970in}{0.771453in}}%
\pgfpathlineto{\pgfqpoint{2.486883in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{2.493412in}{0.841694in}}%
\pgfpathlineto{\pgfqpoint{2.497993in}{0.853859in}}%
\pgfpathlineto{\pgfqpoint{2.500308in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{2.504751in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{2.506874in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{2.515664in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{2.522767in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{2.525226in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.770845in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{2.539413in}{0.769911in}}%
\pgfpathlineto{\pgfqpoint{2.546171in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{2.549781in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{2.559166in}{0.765262in}}%
\pgfpathlineto{\pgfqpoint{2.560995in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{2.562843in}{0.771727in}}%
\pgfpathlineto{\pgfqpoint{2.566460in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{2.571354in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{2.574626in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{2.576489in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{0.504796in}}%
\pgfpathlineto{\pgfqpoint{2.578419in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{2.579649in}{0.486612in}}%
\pgfpathlineto{\pgfqpoint{2.579649in}{0.486612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515590in}{0.460095in}}%
\pgfpathlineto{\pgfqpoint{0.516904in}{0.556744in}}%
\pgfpathlineto{\pgfqpoint{0.517488in}{0.557821in}}%
\pgfpathlineto{\pgfqpoint{0.518782in}{0.587840in}}%
\pgfpathlineto{\pgfqpoint{0.523518in}{0.734237in}}%
\pgfpathlineto{\pgfqpoint{0.529066in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{0.533382in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{0.535666in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{0.537954in}{0.843621in}}%
\pgfpathlineto{\pgfqpoint{0.542311in}{0.813263in}}%
\pgfpathlineto{\pgfqpoint{0.548093in}{0.764803in}}%
\pgfpathlineto{\pgfqpoint{0.549872in}{0.758402in}}%
\pgfpathlineto{\pgfqpoint{0.551632in}{0.759247in}}%
\pgfpathlineto{\pgfqpoint{0.553424in}{0.768752in}}%
\pgfpathlineto{\pgfqpoint{0.559397in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{0.568198in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{0.570502in}{0.854291in}}%
\pgfpathlineto{\pgfqpoint{0.572832in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{0.577540in}{0.862833in}}%
\pgfpathlineto{\pgfqpoint{0.579903in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{0.582209in}{0.846427in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{0.586749in}{0.846945in}}%
\pgfpathlineto{\pgfqpoint{0.593734in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{0.596115in}{0.863552in}}%
\pgfpathlineto{\pgfqpoint{0.598480in}{0.859326in}}%
\pgfpathlineto{\pgfqpoint{0.600837in}{0.862629in}}%
\pgfpathlineto{\pgfqpoint{0.605780in}{0.900058in}}%
\pgfpathlineto{\pgfqpoint{0.611212in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{0.614095in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{0.619964in}{0.953357in}}%
\pgfpathlineto{\pgfqpoint{0.622861in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{0.628753in}{0.969607in}}%
\pgfpathlineto{\pgfqpoint{0.644538in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{0.647818in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{0.653962in}{0.960061in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{0.659815in}{0.961861in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{0.675847in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{0.679245in}{1.036874in}}%
\pgfpathlineto{\pgfqpoint{0.682627in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{0.689274in}{1.018983in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.015235in}}%
\pgfpathlineto{\pgfqpoint{0.698967in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{0.705202in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{0.956671in}}%
\pgfpathlineto{\pgfqpoint{0.714115in}{0.949318in}}%
\pgfpathlineto{\pgfqpoint{0.716981in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.722695in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{0.734209in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{0.739933in}{0.940465in}}%
\pgfpathlineto{\pgfqpoint{0.745534in}{0.931795in}}%
\pgfpathlineto{\pgfqpoint{0.748307in}{0.930859in}}%
\pgfpathlineto{\pgfqpoint{0.751087in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{0.753869in}{0.929746in}}%
\pgfpathlineto{\pgfqpoint{0.759229in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{0.761815in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{0.764397in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.921687in}}%
\pgfpathlineto{\pgfqpoint{0.784188in}{0.982798in}}%
\pgfpathlineto{\pgfqpoint{0.787283in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{0.799175in}{0.941634in}}%
\pgfpathlineto{\pgfqpoint{0.802011in}{0.942416in}}%
\pgfpathlineto{\pgfqpoint{0.804865in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.819957in}{0.993539in}}%
\pgfpathlineto{\pgfqpoint{0.823106in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{0.826254in}{0.992804in}}%
\pgfpathlineto{\pgfqpoint{0.829373in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{0.832468in}{0.984718in}}%
\pgfpathlineto{\pgfqpoint{0.838666in}{0.987805in}}%
\pgfpathlineto{\pgfqpoint{0.844826in}{0.979517in}}%
\pgfpathlineto{\pgfqpoint{0.850928in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{0.853955in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{0.856943in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{0.862960in}{0.976422in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{0.875493in}{1.008764in}}%
\pgfpathlineto{\pgfqpoint{0.878721in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{0.885136in}{1.004244in}}%
\pgfpathlineto{\pgfqpoint{0.888343in}{1.006469in}}%
\pgfpathlineto{\pgfqpoint{0.894837in}{1.017715in}}%
\pgfpathlineto{\pgfqpoint{0.898120in}{1.016270in}}%
\pgfpathlineto{\pgfqpoint{0.910781in}{0.980728in}}%
\pgfpathlineto{\pgfqpoint{0.916832in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.927819in}{0.896541in}}%
\pgfpathlineto{\pgfqpoint{0.930374in}{0.892308in}}%
\pgfpathlineto{\pgfqpoint{0.932927in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{0.938135in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{0.940772in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{0.945975in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{0.948498in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{0.953128in}{0.829476in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{0.961328in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{0.965233in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{0.810528in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{0.982367in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{0.989507in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.996350in}{0.835596in}}%
\pgfpathlineto{\pgfqpoint{1.009023in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{1.011038in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{1.017170in}{0.812158in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{0.844611in}}%
\pgfpathlineto{\pgfqpoint{1.034813in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{1.044232in}{0.867311in}}%
\pgfpathlineto{\pgfqpoint{1.051478in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.078096in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{1.080470in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.086561in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{1.089682in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{1.093687in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{1.097739in}{0.694603in}}%
\pgfpathlineto{\pgfqpoint{1.100406in}{0.679569in}}%
\pgfpathlineto{\pgfqpoint{1.101717in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{1.103111in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{1.108781in}{0.858280in}}%
\pgfpathlineto{\pgfqpoint{1.111203in}{0.880631in}}%
\pgfpathlineto{\pgfqpoint{1.113711in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{1.116224in}{0.885197in}}%
\pgfpathlineto{\pgfqpoint{1.118745in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.124041in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{0.929737in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{1.135108in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{1.142629in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.144981in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{1.147414in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{1.149937in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{1.152475in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{1.154934in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{1.157297in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{1.159665in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{1.162132in}{0.887476in}}%
\pgfpathlineto{\pgfqpoint{1.164673in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{1.167233in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{0.901441in}}%
\pgfpathlineto{\pgfqpoint{1.181044in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{1.184062in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{1.193036in}{0.961797in}}%
\pgfpathlineto{\pgfqpoint{1.195989in}{0.962704in}}%
\pgfpathlineto{\pgfqpoint{1.198959in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{1.201950in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.207877in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{1.216503in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{1.219341in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{1.230943in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{1.233895in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{0.943103in}}%
\pgfpathlineto{\pgfqpoint{1.242486in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.250032in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{1.254247in}{0.786542in}}%
\pgfpathlineto{\pgfqpoint{1.257584in}{0.693729in}}%
\pgfpathlineto{\pgfqpoint{1.260676in}{0.598530in}}%
\pgfpathlineto{\pgfqpoint{1.261516in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{1.270998in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{1.275942in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{1.278575in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{1.286540in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{1.292041in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{0.940099in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{1.308429in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{1.310915in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{1.315804in}{0.867334in}}%
\pgfpathlineto{\pgfqpoint{1.320653in}{0.876469in}}%
\pgfpathlineto{\pgfqpoint{1.323122in}{0.882078in}}%
\pgfpathlineto{\pgfqpoint{1.325635in}{0.892518in}}%
\pgfpathlineto{\pgfqpoint{1.343313in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.346676in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{1.350078in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{1.353476in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{1.363387in}{1.007773in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{0.914600in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{0.882713in}}%
\pgfpathlineto{\pgfqpoint{1.382263in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{1.384184in}{0.781127in}}%
\pgfpathlineto{\pgfqpoint{1.386080in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{1.389997in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{1.392010in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{1.394021in}{0.799965in}}%
\pgfpathlineto{\pgfqpoint{1.396025in}{0.800257in}}%
\pgfpathlineto{\pgfqpoint{1.398043in}{0.804050in}}%
\pgfpathlineto{\pgfqpoint{1.400075in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{0.799992in}}%
\pgfpathlineto{\pgfqpoint{1.404078in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{1.407777in}{0.752687in}}%
\pgfpathlineto{\pgfqpoint{1.410996in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{1.416788in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{0.700632in}}%
\pgfpathlineto{\pgfqpoint{1.421110in}{0.711832in}}%
\pgfpathlineto{\pgfqpoint{1.429275in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{1.432812in}{0.762253in}}%
\pgfpathlineto{\pgfqpoint{1.436515in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{1.440532in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{1.444695in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{1.448940in}{0.823911in}}%
\pgfpathlineto{\pgfqpoint{1.469664in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{1.484724in}{0.883191in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{0.843231in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.506911in}{0.831147in}}%
\pgfpathlineto{\pgfqpoint{1.513959in}{0.885321in}}%
\pgfpathlineto{\pgfqpoint{1.516472in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{1.521361in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{0.862818in}}%
\pgfpathlineto{\pgfqpoint{1.526118in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{1.528511in}{0.868242in}}%
\pgfpathlineto{\pgfqpoint{1.530917in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{1.533280in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.535528in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{1.541321in}{0.622846in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{1.543312in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{0.607854in}}%
\pgfpathlineto{\pgfqpoint{1.548959in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.557265in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{1.559583in}{0.856346in}}%
\pgfpathlineto{\pgfqpoint{1.561918in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{1.574032in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{1.581948in}{0.926905in}}%
\pgfpathlineto{\pgfqpoint{1.584705in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{1.587453in}{0.923197in}}%
\pgfpathlineto{\pgfqpoint{1.592682in}{0.888623in}}%
\pgfpathlineto{\pgfqpoint{1.607258in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{1.614286in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{0.884835in}}%
\pgfpathlineto{\pgfqpoint{1.626526in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{1.636353in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{1.638669in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{1.640966in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{1.645571in}{0.852895in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{0.856275in}}%
\pgfpathlineto{\pgfqpoint{1.650236in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.845109in}}%
\pgfpathlineto{\pgfqpoint{1.657092in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{1.670340in}{0.735935in}}%
\pgfpathlineto{\pgfqpoint{1.671970in}{0.736376in}}%
\pgfpathlineto{\pgfqpoint{1.675281in}{0.745290in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{1.684429in}{0.810926in}}%
\pgfpathlineto{\pgfqpoint{1.691296in}{0.883544in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{1.696375in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{0.902880in}}%
\pgfpathlineto{\pgfqpoint{1.701601in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{1.704346in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{1.710444in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{1.717348in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{1.104126in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{1.135019in}}%
\pgfpathlineto{\pgfqpoint{1.744440in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{1.748477in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{1.752397in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{1.756104in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{0.967003in}}%
\pgfpathlineto{\pgfqpoint{1.768050in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{1.770529in}{0.883241in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{1.786192in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{1.791689in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{0.947604in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{0.929207in}}%
\pgfpathlineto{\pgfqpoint{1.814422in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{1.817371in}{0.956318in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{1.825214in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{1.831236in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.832336in}{0.649767in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.696989in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{1.850296in}{0.969068in}}%
\pgfpathlineto{\pgfqpoint{1.856660in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{1.863466in}{1.049384in}}%
\pgfpathlineto{\pgfqpoint{1.870517in}{1.069748in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{1.877731in}{1.065977in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{1.891079in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{1.900947in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{1.911231in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{1.914711in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.917990in}{0.986720in}}%
\pgfpathlineto{\pgfqpoint{1.925549in}{0.809321in}}%
\pgfpathlineto{\pgfqpoint{1.927601in}{0.810841in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{0.850880in}}%
\pgfpathlineto{\pgfqpoint{1.958902in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{1.967156in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{1.972858in}{0.951805in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.064254in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{2.023186in}{1.094447in}}%
\pgfpathlineto{\pgfqpoint{2.026892in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{2.030492in}{1.061787in}}%
\pgfpathlineto{\pgfqpoint{2.034002in}{1.055719in}}%
\pgfpathlineto{\pgfqpoint{2.037521in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.041020in}{1.046763in}}%
\pgfpathlineto{\pgfqpoint{2.047636in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{2.053527in}{0.918788in}}%
\pgfpathlineto{\pgfqpoint{2.058429in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{2.060640in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{2.074890in}{0.888619in}}%
\pgfpathlineto{\pgfqpoint{2.077408in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{2.082252in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{2.084541in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{2.086764in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{2.101095in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{2.112565in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{1.042203in}}%
\pgfpathlineto{\pgfqpoint{2.122651in}{1.061240in}}%
\pgfpathlineto{\pgfqpoint{2.126230in}{1.074487in}}%
\pgfpathlineto{\pgfqpoint{2.148827in}{1.125675in}}%
\pgfpathlineto{\pgfqpoint{2.152729in}{1.117146in}}%
\pgfpathlineto{\pgfqpoint{2.160125in}{1.066019in}}%
\pgfpathlineto{\pgfqpoint{2.163693in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{2.178234in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{2.189397in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{2.200727in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{2.204522in}{1.104904in}}%
\pgfpathlineto{\pgfqpoint{2.212071in}{1.098088in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{2.230359in}{1.062959in}}%
\pgfpathlineto{\pgfqpoint{2.237438in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{2.244451in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{2.247916in}{1.047965in}}%
\pgfpathlineto{\pgfqpoint{2.254848in}{1.051292in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{2.272527in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{2.285847in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{2.288849in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{2.298010in}{0.986906in}}%
\pgfpathlineto{\pgfqpoint{2.304304in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{2.310738in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{2.336912in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.036080in}}%
\pgfpathlineto{\pgfqpoint{2.360398in}{1.034397in}}%
\pgfpathlineto{\pgfqpoint{2.370401in}{1.019618in}}%
\pgfpathlineto{\pgfqpoint{2.373688in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{2.376973in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{2.380270in}{1.021963in}}%
\pgfpathlineto{\pgfqpoint{2.386938in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{2.396071in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{2.398691in}{0.912951in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{2.407260in}{0.963604in}}%
\pgfpathlineto{\pgfqpoint{2.410214in}{0.957846in}}%
\pgfpathlineto{\pgfqpoint{2.424036in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{2.426657in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{2.429308in}{0.915263in}}%
\pgfpathlineto{\pgfqpoint{2.434825in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{2.440552in}{0.954961in}}%
\pgfpathlineto{\pgfqpoint{2.446523in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{2.449605in}{0.984492in}}%
\pgfpathlineto{\pgfqpoint{2.458554in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{2.466816in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{2.469436in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{2.477540in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{0.935995in}}%
\pgfpathlineto{\pgfqpoint{2.483106in}{0.921958in}}%
\pgfpathlineto{\pgfqpoint{2.490457in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{2.494993in}{0.834404in}}%
\pgfpathlineto{\pgfqpoint{2.497127in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.499185in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{2.523810in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{2.526255in}{0.872186in}}%
\pgfpathlineto{\pgfqpoint{2.530938in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{2.537048in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{2.541924in}{0.712623in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{0.706532in}}%
\pgfpathlineto{\pgfqpoint{2.544858in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{2.554672in}{0.763502in}}%
\pgfpathlineto{\pgfqpoint{2.558330in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{2.560191in}{0.774454in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{0.751053in}}%
\pgfpathlineto{\pgfqpoint{2.569042in}{0.734448in}}%
\pgfpathlineto{\pgfqpoint{2.574255in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{0.628371in}}%
\pgfpathlineto{\pgfqpoint{2.578073in}{0.546251in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{0.596009in}}%
\pgfpathlineto{\pgfqpoint{2.581962in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{2.582939in}{0.621972in}}%
\pgfpathlineto{\pgfqpoint{2.584626in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{2.584626in}{0.574568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516446in}{0.485901in}}%
\pgfpathlineto{\pgfqpoint{0.516603in}{0.482277in}}%
\pgfpathlineto{\pgfqpoint{0.517630in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{0.517390in}{0.485911in}}%
\pgfpathlineto{\pgfqpoint{0.517637in}{0.462291in}}%
\pgfpathlineto{\pgfqpoint{0.518588in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{0.520423in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.521454in}{0.632831in}}%
\pgfpathlineto{\pgfqpoint{0.522484in}{0.635521in}}%
\pgfpathlineto{\pgfqpoint{0.523552in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{0.524647in}{0.643521in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{0.529899in}{0.557281in}}%
\pgfpathlineto{\pgfqpoint{0.530803in}{0.515262in}}%
\pgfpathlineto{\pgfqpoint{0.531147in}{0.525311in}}%
\pgfpathlineto{\pgfqpoint{0.532277in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{0.532891in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.605944in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{0.530455in}}%
\pgfpathlineto{\pgfqpoint{0.539188in}{0.462211in}}%
\pgfpathlineto{\pgfqpoint{0.539432in}{0.491468in}}%
\pgfpathlineto{\pgfqpoint{0.540555in}{0.617178in}}%
\pgfpathlineto{\pgfqpoint{0.542811in}{0.670953in}}%
\pgfpathlineto{\pgfqpoint{0.544102in}{0.683146in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{0.549091in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{0.551395in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{0.554564in}{0.627003in}}%
\pgfpathlineto{\pgfqpoint{0.555565in}{0.632627in}}%
\pgfpathlineto{\pgfqpoint{0.557888in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{0.561347in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{0.563565in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{0.565753in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{0.570971in}{0.703011in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.573843in}{0.711620in}}%
\pgfpathlineto{\pgfqpoint{0.581358in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{0.583683in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.846811in}}%
\pgfpathlineto{\pgfqpoint{0.590368in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{0.592486in}{0.822035in}}%
\pgfpathlineto{\pgfqpoint{0.596926in}{0.851850in}}%
\pgfpathlineto{\pgfqpoint{0.599254in}{0.855569in}}%
\pgfpathlineto{\pgfqpoint{0.601559in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.818613in}}%
\pgfpathlineto{\pgfqpoint{0.608021in}{0.815148in}}%
\pgfpathlineto{\pgfqpoint{0.612268in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{0.614416in}{0.822320in}}%
\pgfpathlineto{\pgfqpoint{0.616531in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{0.618580in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{0.626458in}{0.670877in}}%
\pgfpathlineto{\pgfqpoint{0.627741in}{0.686127in}}%
\pgfpathlineto{\pgfqpoint{0.635628in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{0.641150in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{0.647088in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{1.038222in}}%
\pgfpathlineto{\pgfqpoint{0.657049in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{0.660549in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{1.039668in}}%
\pgfpathlineto{\pgfqpoint{0.670594in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{0.682059in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{0.684694in}{0.909542in}}%
\pgfpathlineto{\pgfqpoint{0.690078in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{0.692816in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{0.698401in}{0.943714in}}%
\pgfpathlineto{\pgfqpoint{0.701289in}{0.958827in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{0.717527in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{0.720904in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{0.724263in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{0.738504in}{1.101704in}}%
\pgfpathlineto{\pgfqpoint{0.742279in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{0.749630in}{1.069322in}}%
\pgfpathlineto{\pgfqpoint{0.753166in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{0.756627in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{0.760070in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{0.763525in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{0.773715in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{0.777027in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{0.780333in}{1.022008in}}%
\pgfpathlineto{\pgfqpoint{0.783636in}{1.019771in}}%
\pgfpathlineto{\pgfqpoint{0.786912in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.015451in}}%
\pgfpathlineto{\pgfqpoint{0.800244in}{1.045373in}}%
\pgfpathlineto{\pgfqpoint{0.807199in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.814275in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{0.817692in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{0.824391in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{0.831406in}{1.077385in}}%
\pgfpathlineto{\pgfqpoint{0.847111in}{1.185450in}}%
\pgfpathlineto{\pgfqpoint{0.851395in}{1.184526in}}%
\pgfpathlineto{\pgfqpoint{0.859626in}{1.136595in}}%
\pgfpathlineto{\pgfqpoint{0.863567in}{1.125847in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{0.875250in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{0.879193in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{0.886862in}{1.097194in}}%
\pgfpathlineto{\pgfqpoint{0.890593in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{0.894368in}{1.111274in}}%
\pgfpathlineto{\pgfqpoint{0.910853in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{0.923739in}{1.151516in}}%
\pgfpathlineto{\pgfqpoint{0.927686in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{0.934555in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{0.937628in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{0.943584in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{0.946513in}{0.955089in}}%
\pgfpathlineto{\pgfqpoint{0.949417in}{0.952784in}}%
\pgfpathlineto{\pgfqpoint{0.952337in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{0.958405in}{0.992230in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{0.972323in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.159834in}}%
\pgfpathlineto{\pgfqpoint{0.988542in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{0.999868in}{1.059243in}}%
\pgfpathlineto{\pgfqpoint{1.003305in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{1.006523in}{0.981262in}}%
\pgfpathlineto{\pgfqpoint{1.012014in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{1.023289in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{1.027596in}{0.823969in}}%
\pgfpathlineto{\pgfqpoint{1.029736in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{1.031872in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{1.040689in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{1.055689in}{0.918909in}}%
\pgfpathlineto{\pgfqpoint{1.058408in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.084456in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{1.092360in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{1.096498in}{1.169795in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.126837in}{1.107082in}}%
\pgfpathlineto{\pgfqpoint{1.130653in}{1.108978in}}%
\pgfpathlineto{\pgfqpoint{1.134444in}{1.097769in}}%
\pgfpathlineto{\pgfqpoint{1.141616in}{1.040245in}}%
\pgfpathlineto{\pgfqpoint{1.144987in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{1.148341in}{1.032077in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.020782in}}%
\pgfpathlineto{\pgfqpoint{1.160808in}{0.934100in}}%
\pgfpathlineto{\pgfqpoint{1.163568in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{1.172179in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{1.177794in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{1.180702in}{0.954695in}}%
\pgfpathlineto{\pgfqpoint{1.183581in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{1.189024in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{1.191660in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{1.210822in}{1.101970in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{1.128009in}}%
\pgfpathlineto{\pgfqpoint{1.218609in}{1.122359in}}%
\pgfpathlineto{\pgfqpoint{1.226062in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{1.229569in}{1.048895in}}%
\pgfpathlineto{\pgfqpoint{1.233012in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.243496in}{1.065621in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.254434in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.258129in}{1.081049in}}%
\pgfpathlineto{\pgfqpoint{1.268278in}{0.987570in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{1.276700in}{0.859184in}}%
\pgfpathlineto{\pgfqpoint{1.282500in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{1.284375in}{0.632185in}}%
\pgfpathlineto{\pgfqpoint{1.290933in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.978372in}}%
\pgfpathlineto{\pgfqpoint{1.299534in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{1.302700in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{1.305791in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{1.308899in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{1.318740in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{1.322081in}{1.014684in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{1.330925in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{1.342073in}{0.916583in}}%
\pgfpathlineto{\pgfqpoint{1.344747in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{1.347457in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{1.356764in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{1.368013in}{1.156501in}}%
\pgfpathlineto{\pgfqpoint{1.372184in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.376386in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{1.131746in}}%
\pgfpathlineto{\pgfqpoint{1.384236in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{1.390611in}{0.924973in}}%
\pgfpathlineto{\pgfqpoint{1.397015in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{1.401396in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.402672in}{0.674129in}}%
\pgfpathlineto{\pgfqpoint{1.403943in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{1.410984in}{0.718417in}}%
\pgfpathlineto{\pgfqpoint{1.414143in}{0.734370in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{0.733908in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{0.735666in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{0.746967in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{0.744480in}}%
\pgfpathlineto{\pgfqpoint{1.427331in}{0.732113in}}%
\pgfpathlineto{\pgfqpoint{1.428940in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{1.430568in}{0.740030in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{0.773124in}}%
\pgfpathlineto{\pgfqpoint{1.435944in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{1.441257in}{0.750717in}}%
\pgfpathlineto{\pgfqpoint{1.442966in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{1.444679in}{0.752134in}}%
\pgfpathlineto{\pgfqpoint{1.464010in}{0.821542in}}%
\pgfpathlineto{\pgfqpoint{1.472669in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{1.479427in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{1.488846in}{0.868777in}}%
\pgfpathlineto{\pgfqpoint{1.511295in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{1.513882in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{1.516468in}{0.898270in}}%
\pgfpathlineto{\pgfqpoint{1.519036in}{0.892613in}}%
\pgfpathlineto{\pgfqpoint{1.524005in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{1.526376in}{0.856165in}}%
\pgfpathlineto{\pgfqpoint{1.528700in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{1.533436in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{1.538380in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{1.540913in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{1.548523in}{0.887794in}}%
\pgfpathlineto{\pgfqpoint{1.551032in}{0.883014in}}%
\pgfpathlineto{\pgfqpoint{1.553494in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{1.555868in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{1.558072in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{1.562782in}{0.668861in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{0.547037in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.551015in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{0.677678in}}%
\pgfpathlineto{\pgfqpoint{1.579596in}{0.694160in}}%
\pgfpathlineto{\pgfqpoint{1.580991in}{0.696335in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{1.583772in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.585174in}{0.699323in}}%
\pgfpathlineto{\pgfqpoint{1.592899in}{0.737399in}}%
\pgfpathlineto{\pgfqpoint{1.596201in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{1.597855in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{1.602479in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{1.606041in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{1.609040in}{0.613717in}}%
\pgfpathlineto{\pgfqpoint{1.609950in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{1.614571in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{1.616854in}{0.866272in}}%
\pgfpathlineto{\pgfqpoint{1.619303in}{0.882565in}}%
\pgfpathlineto{\pgfqpoint{1.621810in}{0.887520in}}%
\pgfpathlineto{\pgfqpoint{1.624336in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{1.626873in}{0.890198in}}%
\pgfpathlineto{\pgfqpoint{1.634372in}{0.879146in}}%
\pgfpathlineto{\pgfqpoint{1.636840in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{1.639317in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{1.654086in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{1.666373in}{0.881832in}}%
\pgfpathlineto{\pgfqpoint{1.668868in}{0.885179in}}%
\pgfpathlineto{\pgfqpoint{1.671376in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{1.690796in}{0.715809in}}%
\pgfpathlineto{\pgfqpoint{1.692278in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{0.493706in}}%
\pgfpathlineto{\pgfqpoint{1.695502in}{0.534522in}}%
\pgfpathlineto{\pgfqpoint{1.697230in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{1.704454in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{1.709083in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{1.714014in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{1.724650in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{1.727443in}{0.931515in}}%
\pgfpathlineto{\pgfqpoint{1.730194in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{1.735621in}{0.924648in}}%
\pgfpathlineto{\pgfqpoint{1.741278in}{0.954712in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{1.766022in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{1.772550in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{1.775717in}{0.989663in}}%
\pgfpathlineto{\pgfqpoint{1.781843in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{1.784762in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{0.926430in}}%
\pgfpathlineto{\pgfqpoint{1.802865in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{1.811282in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{1.819968in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{1.825536in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{1.828079in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{1.830607in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.835900in}{0.923836in}}%
\pgfpathlineto{\pgfqpoint{1.838659in}{0.931800in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{1.848514in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.654678in}}%
\pgfpathlineto{\pgfqpoint{1.853930in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{1.865233in}{0.987809in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{1.878832in}{1.068496in}}%
\pgfpathlineto{\pgfqpoint{1.882439in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{1.075812in}}%
\pgfpathlineto{\pgfqpoint{1.899707in}{0.999484in}}%
\pgfpathlineto{\pgfqpoint{1.902871in}{1.000445in}}%
\pgfpathlineto{\pgfqpoint{1.916899in}{1.105852in}}%
\pgfpathlineto{\pgfqpoint{1.924607in}{1.123793in}}%
\pgfpathlineto{\pgfqpoint{1.928522in}{1.125093in}}%
\pgfpathlineto{\pgfqpoint{1.932370in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{0.911237in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{1.949782in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{1.957875in}{0.930137in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{1.966330in}{0.954712in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{1.972029in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{1.977275in}{0.909163in}}%
\pgfpathlineto{\pgfqpoint{1.985586in}{0.949526in}}%
\pgfpathlineto{\pgfqpoint{2.000911in}{1.014336in}}%
\pgfpathlineto{\pgfqpoint{2.004207in}{1.024541in}}%
\pgfpathlineto{\pgfqpoint{2.007525in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{1.023475in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{2.020662in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{2.023868in}{1.006301in}}%
\pgfpathlineto{\pgfqpoint{2.044434in}{1.080054in}}%
\pgfpathlineto{\pgfqpoint{2.048088in}{1.078562in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.058353in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{2.061478in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{2.064546in}{0.977911in}}%
\pgfpathlineto{\pgfqpoint{2.070511in}{0.953468in}}%
\pgfpathlineto{\pgfqpoint{2.078787in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{0.914033in}}%
\pgfpathlineto{\pgfqpoint{2.098152in}{0.952538in}}%
\pgfpathlineto{\pgfqpoint{2.101060in}{0.953023in}}%
\pgfpathlineto{\pgfqpoint{2.103916in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{2.109126in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{0.870938in}}%
\pgfpathlineto{\pgfqpoint{2.119012in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{2.137881in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{2.140727in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{2.146701in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{2.153018in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{2.169681in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{2.173144in}{1.052167in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{2.180128in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{2.183622in}{1.051266in}}%
\pgfpathlineto{\pgfqpoint{2.187063in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{2.190487in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{2.197511in}{1.067606in}}%
\pgfpathlineto{\pgfqpoint{2.201111in}{1.075857in}}%
\pgfpathlineto{\pgfqpoint{2.215843in}{1.096461in}}%
\pgfpathlineto{\pgfqpoint{2.223383in}{1.105099in}}%
\pgfpathlineto{\pgfqpoint{2.227180in}{1.106290in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{2.245976in}{1.085633in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{2.263905in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{2.267390in}{1.049093in}}%
\pgfpathlineto{\pgfqpoint{2.270843in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{2.277745in}{1.048044in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.054364in}}%
\pgfpathlineto{\pgfqpoint{2.298890in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{2.302498in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{2.306097in}{1.064841in}}%
\pgfpathlineto{\pgfqpoint{2.312889in}{1.014704in}}%
\pgfpathlineto{\pgfqpoint{2.316146in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{2.329438in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{2.332833in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{2.363572in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{2.380890in}{1.052034in}}%
\pgfpathlineto{\pgfqpoint{2.384361in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{2.387745in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{0.919623in}}%
\pgfpathlineto{\pgfqpoint{2.398582in}{0.826979in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{2.402800in}{0.817685in}}%
\pgfpathlineto{\pgfqpoint{2.404923in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{2.409390in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{2.411752in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{2.414013in}{0.822723in}}%
\pgfpathlineto{\pgfqpoint{2.417734in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{2.419352in}{0.732120in}}%
\pgfpathlineto{\pgfqpoint{2.420966in}{0.734046in}}%
\pgfpathlineto{\pgfqpoint{2.424207in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{2.425833in}{0.735986in}}%
\pgfpathlineto{\pgfqpoint{2.427474in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{2.432688in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{0.773851in}}%
\pgfpathlineto{\pgfqpoint{2.438210in}{0.771800in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.759465in}}%
\pgfpathlineto{\pgfqpoint{2.445265in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{2.448442in}{0.717004in}}%
\pgfpathlineto{\pgfqpoint{2.449905in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{2.452554in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{2.452869in}{0.500741in}}%
\pgfpathlineto{\pgfqpoint{2.453453in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.681182in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{0.901345in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{0.951978in}}%
\pgfpathlineto{\pgfqpoint{2.480503in}{0.991278in}}%
\pgfpathlineto{\pgfqpoint{2.483657in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{2.492805in}{0.956110in}}%
\pgfpathlineto{\pgfqpoint{2.495711in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{2.498628in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{0.959949in}}%
\pgfpathlineto{\pgfqpoint{2.504478in}{0.943386in}}%
\pgfpathlineto{\pgfqpoint{2.512207in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{2.517016in}{0.873521in}}%
\pgfpathlineto{\pgfqpoint{2.521880in}{0.871108in}}%
\pgfpathlineto{\pgfqpoint{2.524301in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{2.526719in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{2.529162in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{0.949916in}}%
\pgfpathlineto{\pgfqpoint{2.545519in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{2.548402in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{2.553833in}{0.898453in}}%
\pgfpathlineto{\pgfqpoint{2.560797in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{2.566060in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{2.567579in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{2.580267in}{0.814235in}}%
\pgfpathlineto{\pgfqpoint{2.582359in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{2.590408in}{0.787956in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{2.595437in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{2.597854in}{0.554064in}}%
\pgfpathlineto{\pgfqpoint{2.600215in}{0.627010in}}%
\pgfpathlineto{\pgfqpoint{2.601206in}{0.623058in}}%
\pgfpathlineto{\pgfqpoint{2.602117in}{0.599386in}}%
\pgfpathlineto{\pgfqpoint{2.602117in}{0.599386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457642in}}%
\pgfpathlineto{\pgfqpoint{0.516846in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{0.517563in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.547431in}}%
\pgfpathlineto{\pgfqpoint{0.518686in}{0.550837in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.713122in}}%
\pgfpathlineto{\pgfqpoint{0.525290in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{0.527485in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{0.534317in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{0.538857in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{0.541163in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{0.543393in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{0.549006in}{0.737443in}}%
\pgfpathlineto{\pgfqpoint{0.550624in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.740544in}}%
\pgfpathlineto{\pgfqpoint{0.553960in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{0.566125in}{0.990868in}}%
\pgfpathlineto{\pgfqpoint{0.569360in}{1.023679in}}%
\pgfpathlineto{\pgfqpoint{0.572675in}{1.017949in}}%
\pgfpathlineto{\pgfqpoint{0.578926in}{0.961081in}}%
\pgfpathlineto{\pgfqpoint{0.584511in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{0.589662in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{0.592179in}{0.886621in}}%
\pgfpathlineto{\pgfqpoint{0.594699in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{0.911180in}}%
\pgfpathlineto{\pgfqpoint{0.605174in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{0.998784in}}%
\pgfpathlineto{\pgfqpoint{0.614371in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{0.617682in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{0.620975in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{0.627354in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.984155in}}%
\pgfpathlineto{\pgfqpoint{0.633545in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{0.636692in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{0.639899in}{1.008153in}}%
\pgfpathlineto{\pgfqpoint{0.643126in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{0.649532in}{0.999166in}}%
\pgfpathlineto{\pgfqpoint{0.658842in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{0.661895in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{0.668120in}{0.996181in}}%
\pgfpathlineto{\pgfqpoint{0.687646in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{0.694373in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{0.710395in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{0.716442in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{0.719394in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{0.722274in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{0.730707in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.949400in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{0.745825in}{0.990379in}}%
\pgfpathlineto{\pgfqpoint{0.754818in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{0.940066in}}%
\pgfpathlineto{\pgfqpoint{0.763343in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{0.766167in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.006228in}}%
\pgfpathlineto{\pgfqpoint{0.781910in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{0.785331in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{0.788787in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{0.792218in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{0.798739in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{0.801844in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{0.804885in}{0.973606in}}%
\pgfpathlineto{\pgfqpoint{0.807906in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.003669in}}%
\pgfpathlineto{\pgfqpoint{0.817356in}{1.007269in}}%
\pgfpathlineto{\pgfqpoint{0.820568in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{0.823733in}{0.991833in}}%
\pgfpathlineto{\pgfqpoint{0.829794in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{0.835551in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{0.841146in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{0.843891in}{0.924803in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{0.852669in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{0.856113in}{1.072329in}}%
\pgfpathlineto{\pgfqpoint{0.859824in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{0.863631in}{1.104763in}}%
\pgfpathlineto{\pgfqpoint{0.867386in}{1.093653in}}%
\pgfpathlineto{\pgfqpoint{0.874785in}{1.084006in}}%
\pgfpathlineto{\pgfqpoint{0.878420in}{1.070702in}}%
\pgfpathlineto{\pgfqpoint{0.888730in}{1.016205in}}%
\pgfpathlineto{\pgfqpoint{0.903536in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{0.906240in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.922873in}}%
\pgfpathlineto{\pgfqpoint{0.914532in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{0.917392in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{0.923048in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{0.925850in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{0.934597in}{0.972474in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{0.977441in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{0.976086in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{0.986024in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.984975in}}%
\pgfpathlineto{\pgfqpoint{0.965169in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{0.971188in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{0.980337in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{0.983413in}{0.982242in}}%
\pgfpathlineto{\pgfqpoint{0.986477in}{0.977855in}}%
\pgfpathlineto{\pgfqpoint{0.992456in}{0.957181in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{1.003195in}{0.880002in}}%
\pgfpathlineto{\pgfqpoint{1.015117in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{1.017419in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{1.019756in}{0.859798in}}%
\pgfpathlineto{\pgfqpoint{1.024488in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.031701in}{0.873483in}}%
\pgfpathlineto{\pgfqpoint{1.036691in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{1.044907in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{1.038926in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{1.069298in}{1.145455in}}%
\pgfpathlineto{\pgfqpoint{1.073371in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.077475in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{1.081503in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{1.085401in}{1.109423in}}%
\pgfpathlineto{\pgfqpoint{1.096018in}{1.021537in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.012173in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{1.014048in}}%
\pgfpathlineto{\pgfqpoint{1.105798in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{1.112175in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{1.118220in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{1.126945in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{1.129846in}{0.942366in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{1.140189in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{1.142599in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{1.147742in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{1.150455in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{1.153062in}{0.895370in}}%
\pgfpathlineto{\pgfqpoint{1.155625in}{0.895782in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{1.160626in}{0.869189in}}%
\pgfpathlineto{\pgfqpoint{1.163016in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{1.169827in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.172018in}{0.833866in}}%
\pgfpathlineto{\pgfqpoint{1.174262in}{0.850964in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{1.181957in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{1.189668in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.197535in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{1.202918in}{0.914246in}}%
\pgfpathlineto{\pgfqpoint{1.205593in}{0.914466in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{1.213792in}{0.941556in}}%
\pgfpathlineto{\pgfqpoint{1.216635in}{0.940509in}}%
\pgfpathlineto{\pgfqpoint{1.219411in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{1.227468in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{1.230187in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.235590in}{0.915962in}}%
\pgfpathlineto{\pgfqpoint{1.238257in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{1.243394in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{1.250408in}{0.824053in}}%
\pgfpathlineto{\pgfqpoint{1.252440in}{0.778663in}}%
\pgfpathlineto{\pgfqpoint{1.257063in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.625754in}}%
\pgfpathlineto{\pgfqpoint{1.262035in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{0.711677in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{0.908361in}}%
\pgfpathlineto{\pgfqpoint{1.276562in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.279877in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{1.286425in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{1.296518in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{1.300117in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.309343in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{1.320552in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{1.323233in}{0.918068in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{1.335671in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{1.343399in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{1.352009in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{1.369337in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{1.373209in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.384965in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.389596in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{1.396351in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{1.398561in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{1.410166in}{0.673750in}}%
\pgfpathlineto{\pgfqpoint{1.411412in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{1.415169in}{0.673515in}}%
\pgfpathlineto{\pgfqpoint{1.417697in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.675607in}}%
\pgfpathlineto{\pgfqpoint{1.420256in}{0.680295in}}%
\pgfpathlineto{\pgfqpoint{1.424493in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{1.429862in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{1.434034in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{1.442905in}{0.851387in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{1.473001in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{1.478107in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{1.482958in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{1.485321in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{1.492478in}{0.867942in}}%
\pgfpathlineto{\pgfqpoint{1.494881in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{1.499647in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{1.504249in}{0.841504in}}%
\pgfpathlineto{\pgfqpoint{1.506488in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{1.510956in}{0.837430in}}%
\pgfpathlineto{\pgfqpoint{1.519596in}{0.816484in}}%
\pgfpathlineto{\pgfqpoint{1.521696in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.827489in}}%
\pgfpathlineto{\pgfqpoint{1.528132in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.532330in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{1.534293in}{0.780298in}}%
\pgfpathlineto{\pgfqpoint{1.543181in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.544104in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{1.545019in}{0.610054in}}%
\pgfpathlineto{\pgfqpoint{1.546649in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{1.547401in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{1.551531in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{1.555193in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{1.560320in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.563178in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{1.566143in}{0.968513in}}%
\pgfpathlineto{\pgfqpoint{1.569128in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{1.574890in}{0.938532in}}%
\pgfpathlineto{\pgfqpoint{1.580565in}{0.946740in}}%
\pgfpathlineto{\pgfqpoint{1.586343in}{0.953707in}}%
\pgfpathlineto{\pgfqpoint{1.589253in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{1.595075in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{1.597968in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{0.917761in}}%
\pgfpathlineto{\pgfqpoint{1.611782in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{1.622931in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{1.625805in}{0.949805in}}%
\pgfpathlineto{\pgfqpoint{1.628679in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.634224in}{0.920357in}}%
\pgfpathlineto{\pgfqpoint{1.636934in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{0.937769in}}%
\pgfpathlineto{\pgfqpoint{1.648892in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{1.652204in}{1.017245in}}%
\pgfpathlineto{\pgfqpoint{1.655423in}{0.995263in}}%
\pgfpathlineto{\pgfqpoint{1.658475in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{1.663558in}{0.815606in}}%
\pgfpathlineto{\pgfqpoint{1.668537in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{1.669855in}{0.679225in}}%
\pgfpathlineto{\pgfqpoint{1.672560in}{0.701705in}}%
\pgfpathlineto{\pgfqpoint{1.686423in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{0.934543in}}%
\pgfpathlineto{\pgfqpoint{1.699921in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{1.702810in}{0.950831in}}%
\pgfpathlineto{\pgfqpoint{1.711382in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{0.991273in}}%
\pgfpathlineto{\pgfqpoint{1.736071in}{1.019809in}}%
\pgfpathlineto{\pgfqpoint{1.739385in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.742727in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.749201in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{1.755434in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{1.761463in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{1.766676in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{1.769043in}{0.863790in}}%
\pgfpathlineto{\pgfqpoint{1.774027in}{0.907085in}}%
\pgfpathlineto{\pgfqpoint{1.779558in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{1.791392in}{0.985590in}}%
\pgfpathlineto{\pgfqpoint{1.794498in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{1.800416in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{1.803139in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{1.805789in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{1.817231in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.820246in}{0.964702in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{1.827842in}{0.782420in}}%
\pgfpathlineto{\pgfqpoint{1.831952in}{0.648798in}}%
\pgfpathlineto{\pgfqpoint{1.834438in}{0.698584in}}%
\pgfpathlineto{\pgfqpoint{1.840145in}{0.877478in}}%
\pgfpathlineto{\pgfqpoint{1.842701in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{1.848078in}{0.929916in}}%
\pgfpathlineto{\pgfqpoint{1.853825in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.863036in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{1.869489in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.872792in}{1.021792in}}%
\pgfpathlineto{\pgfqpoint{1.876046in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{1.879145in}{0.972881in}}%
\pgfpathlineto{\pgfqpoint{1.882117in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.885104in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{1.891436in}{1.019975in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{1.037032in}}%
\pgfpathlineto{\pgfqpoint{1.898209in}{1.045990in}}%
\pgfpathlineto{\pgfqpoint{1.901642in}{1.037736in}}%
\pgfpathlineto{\pgfqpoint{1.911331in}{0.984220in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{0.972407in}}%
\pgfpathlineto{\pgfqpoint{1.922604in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{1.925100in}{0.884396in}}%
\pgfpathlineto{\pgfqpoint{1.943883in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{0.934307in}}%
\pgfpathlineto{\pgfqpoint{1.951786in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{1.954118in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{1.967925in}{0.988808in}}%
\pgfpathlineto{\pgfqpoint{1.984476in}{1.058995in}}%
\pgfpathlineto{\pgfqpoint{1.988006in}{1.057494in}}%
\pgfpathlineto{\pgfqpoint{1.994841in}{1.024717in}}%
\pgfpathlineto{\pgfqpoint{1.998162in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{2.019509in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{2.027206in}{1.124594in}}%
\pgfpathlineto{\pgfqpoint{2.031107in}{1.118457in}}%
\pgfpathlineto{\pgfqpoint{2.038501in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{2.048241in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{2.063643in}{0.994215in}}%
\pgfpathlineto{\pgfqpoint{2.066809in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{2.073185in}{0.981033in}}%
\pgfpathlineto{\pgfqpoint{2.078836in}{0.902135in}}%
\pgfpathlineto{\pgfqpoint{2.081404in}{0.895129in}}%
\pgfpathlineto{\pgfqpoint{2.103429in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{2.112385in}{0.975305in}}%
\pgfpathlineto{\pgfqpoint{2.115432in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{2.118498in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{2.124650in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{2.133960in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{2.137100in}{0.996359in}}%
\pgfpathlineto{\pgfqpoint{2.140281in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{2.146856in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{2.153643in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{2.160553in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{2.164016in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.041662in}}%
\pgfpathlineto{\pgfqpoint{2.195623in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{2.199247in}{1.077719in}}%
\pgfpathlineto{\pgfqpoint{2.206526in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{2.213857in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{2.221245in}{1.084965in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{2.249540in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{2.252970in}{1.043875in}}%
\pgfpathlineto{\pgfqpoint{2.259869in}{1.049926in}}%
\pgfpathlineto{\pgfqpoint{2.266858in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{2.273963in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{2.277554in}{1.072818in}}%
\pgfpathlineto{\pgfqpoint{2.281160in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{2.291392in}{1.023099in}}%
\pgfpathlineto{\pgfqpoint{2.298061in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{2.304858in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{2.308291in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{2.314850in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{2.318017in}{0.998346in}}%
\pgfpathlineto{\pgfqpoint{2.327554in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{2.346844in}{1.011593in}}%
\pgfpathlineto{\pgfqpoint{2.356640in}{1.018595in}}%
\pgfpathlineto{\pgfqpoint{2.359929in}{1.018663in}}%
\pgfpathlineto{\pgfqpoint{2.363207in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{2.369674in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{2.372868in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{2.376053in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{2.379244in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{2.382448in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{2.398883in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{2.402248in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{2.405609in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{2.408940in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{2.418557in}{0.991236in}}%
\pgfpathlineto{\pgfqpoint{2.424751in}{0.980243in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{0.967477in}}%
\pgfpathlineto{\pgfqpoint{2.433774in}{0.965157in}}%
\pgfpathlineto{\pgfqpoint{2.436754in}{0.968263in}}%
\pgfpathlineto{\pgfqpoint{2.442832in}{0.986749in}}%
\pgfpathlineto{\pgfqpoint{2.449184in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{2.452460in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{2.455709in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{0.968200in}}%
\pgfpathlineto{\pgfqpoint{2.467667in}{0.925630in}}%
\pgfpathlineto{\pgfqpoint{2.475120in}{0.845859in}}%
\pgfpathlineto{\pgfqpoint{2.494535in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{0.898728in}}%
\pgfpathlineto{\pgfqpoint{2.502029in}{0.853033in}}%
\pgfpathlineto{\pgfqpoint{2.504339in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{2.524199in}{0.912101in}}%
\pgfpathlineto{\pgfqpoint{2.526856in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{2.531802in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{2.536053in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{2.537991in}{0.784232in}}%
\pgfpathlineto{\pgfqpoint{2.544692in}{0.715319in}}%
\pgfpathlineto{\pgfqpoint{2.546183in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{2.549375in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{2.555447in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{2.557725in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{2.560005in}{0.841995in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{0.782898in}}%
\pgfpathlineto{\pgfqpoint{2.569873in}{0.766788in}}%
\pgfpathlineto{\pgfqpoint{2.571644in}{0.750075in}}%
\pgfpathlineto{\pgfqpoint{2.579517in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{2.581098in}{0.585622in}}%
\pgfpathlineto{\pgfqpoint{2.583608in}{0.609240in}}%
\pgfpathlineto{\pgfqpoint{2.585292in}{0.593397in}}%
\pgfpathlineto{\pgfqpoint{2.585292in}{0.593397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516204in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{0.516600in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{0.516812in}{0.493773in}}%
\pgfpathlineto{\pgfqpoint{0.517055in}{0.461828in}}%
\pgfpathlineto{\pgfqpoint{0.517231in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{0.519155in}{0.649445in}}%
\pgfpathlineto{\pgfqpoint{0.520339in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{0.521544in}{0.661811in}}%
\pgfpathlineto{\pgfqpoint{0.523839in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{0.524872in}{0.628727in}}%
\pgfpathlineto{\pgfqpoint{0.527053in}{0.666565in}}%
\pgfpathlineto{\pgfqpoint{0.528288in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{0.530205in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{0.530963in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{0.531353in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{0.532011in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{0.532739in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{0.533387in}{0.564226in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{0.534703in}{0.569866in}}%
\pgfpathlineto{\pgfqpoint{0.538028in}{0.510774in}}%
\pgfpathlineto{\pgfqpoint{0.538376in}{0.525567in}}%
\pgfpathlineto{\pgfqpoint{0.545342in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{0.548950in}{0.789670in}}%
\pgfpathlineto{\pgfqpoint{0.550913in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.792804in}}%
\pgfpathlineto{\pgfqpoint{0.554821in}{0.781812in}}%
\pgfpathlineto{\pgfqpoint{0.558277in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{0.560799in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{0.561853in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.565826in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{0.567434in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{0.570376in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{0.571785in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{0.576496in}{0.742999in}}%
\pgfpathlineto{\pgfqpoint{0.579894in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{0.581648in}{0.764122in}}%
\pgfpathlineto{\pgfqpoint{0.583515in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{0.590642in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{0.593562in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.601695in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{0.606710in}{0.882454in}}%
\pgfpathlineto{\pgfqpoint{0.609180in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{0.613913in}{0.850857in}}%
\pgfpathlineto{\pgfqpoint{0.616204in}{0.847185in}}%
\pgfpathlineto{\pgfqpoint{0.623057in}{0.848543in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{0.836298in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.631798in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{0.633801in}{0.799253in}}%
\pgfpathlineto{\pgfqpoint{0.639922in}{0.811474in}}%
\pgfpathlineto{\pgfqpoint{0.644085in}{0.814210in}}%
\pgfpathlineto{\pgfqpoint{0.646175in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{0.653200in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{0.655976in}{0.926026in}}%
\pgfpathlineto{\pgfqpoint{0.661139in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{0.663581in}{0.868142in}}%
\pgfpathlineto{\pgfqpoint{0.668062in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{0.671529in}{0.690923in}}%
\pgfpathlineto{\pgfqpoint{0.674716in}{0.541992in}}%
\pgfpathlineto{\pgfqpoint{0.676846in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{0.589815in}}%
\pgfpathlineto{\pgfqpoint{0.686800in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{0.695042in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.857672in}}%
\pgfpathlineto{\pgfqpoint{0.711516in}{0.890887in}}%
\pgfpathlineto{\pgfqpoint{0.716806in}{0.926985in}}%
\pgfpathlineto{\pgfqpoint{0.719574in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{0.722338in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{0.727751in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{0.733080in}{0.914629in}}%
\pgfpathlineto{\pgfqpoint{0.741137in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{0.752093in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{0.754868in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.757640in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{0.763131in}{0.922119in}}%
\pgfpathlineto{\pgfqpoint{0.776421in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.899747in}}%
\pgfpathlineto{\pgfqpoint{0.781618in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{0.787013in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{0.792626in}{0.947223in}}%
\pgfpathlineto{\pgfqpoint{0.798479in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{0.807348in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{0.810352in}{0.978668in}}%
\pgfpathlineto{\pgfqpoint{0.813426in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.819337in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{0.822157in}{0.936172in}}%
\pgfpathlineto{\pgfqpoint{0.824971in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{0.830899in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{0.834051in}{0.999098in}}%
\pgfpathlineto{\pgfqpoint{0.837177in}{0.982020in}}%
\pgfpathlineto{\pgfqpoint{0.840234in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{0.849461in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{0.852566in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{0.855680in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{0.861744in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{0.867696in}{0.964578in}}%
\pgfpathlineto{\pgfqpoint{0.870671in}{0.967612in}}%
\pgfpathlineto{\pgfqpoint{0.876740in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{0.879810in}{0.979856in}}%
\pgfpathlineto{\pgfqpoint{0.885791in}{0.957455in}}%
\pgfpathlineto{\pgfqpoint{0.888707in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{0.894504in}{0.949989in}}%
\pgfpathlineto{\pgfqpoint{0.903074in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{0.908675in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{0.914119in}{0.912605in}}%
\pgfpathlineto{\pgfqpoint{0.919310in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{0.921842in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{0.924510in}{0.932028in}}%
\pgfpathlineto{\pgfqpoint{0.930291in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{0.936375in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{0.939489in}{0.988101in}}%
\pgfpathlineto{\pgfqpoint{0.945614in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{0.948619in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{0.954909in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{0.958300in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.005516in}}%
\pgfpathlineto{\pgfqpoint{0.968128in}{0.998481in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{0.977608in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{0.986798in}{0.969556in}}%
\pgfpathlineto{\pgfqpoint{0.992724in}{0.958058in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{1.008729in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{1.021944in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{1.024026in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{1.026137in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{1.032438in}{0.808486in}}%
\pgfpathlineto{\pgfqpoint{1.034491in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{1.036553in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{1.045500in}{0.851461in}}%
\pgfpathlineto{\pgfqpoint{1.047788in}{0.844359in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{1.052332in}{0.860154in}}%
\pgfpathlineto{\pgfqpoint{1.063857in}{1.042947in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{1.074903in}{1.106160in}}%
\pgfpathlineto{\pgfqpoint{1.094298in}{0.935753in}}%
\pgfpathlineto{\pgfqpoint{1.097074in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{1.099795in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{1.109748in}{0.861464in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{1.114485in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{1.124357in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{1.126862in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{1.129363in}{0.891451in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.137949in}{0.969875in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{1.151118in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.850871in}}%
\pgfpathlineto{\pgfqpoint{1.158135in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{1.162165in}{0.770336in}}%
\pgfpathlineto{\pgfqpoint{1.163970in}{0.766652in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.170346in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{1.172692in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{1.175058in}{0.866343in}}%
\pgfpathlineto{\pgfqpoint{1.177474in}{0.869257in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{1.182138in}{0.849990in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{0.861540in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{1.198186in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.201199in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.209384in}{0.886414in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{1.219080in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{1.232543in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{1.234720in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{1.237071in}{0.878991in}}%
\pgfpathlineto{\pgfqpoint{1.239619in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{1.242219in}{0.898722in}}%
\pgfpathlineto{\pgfqpoint{1.247313in}{0.887839in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{0.886569in}}%
\pgfpathlineto{\pgfqpoint{1.260028in}{0.912022in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{1.270295in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{1.276912in}{0.777861in}}%
\pgfpathlineto{\pgfqpoint{1.281639in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{0.603467in}}%
\pgfpathlineto{\pgfqpoint{1.285820in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{1.287248in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{1.290180in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{1.293329in}{0.739833in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{0.728038in}}%
\pgfpathlineto{\pgfqpoint{1.297788in}{0.679099in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{1.304865in}{0.870845in}}%
\pgfpathlineto{\pgfqpoint{1.307341in}{0.882437in}}%
\pgfpathlineto{\pgfqpoint{1.309800in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{1.318473in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{1.320484in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{1.322524in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{1.324588in}{0.810611in}}%
\pgfpathlineto{\pgfqpoint{1.326657in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{1.332930in}{0.817410in}}%
\pgfpathlineto{\pgfqpoint{1.335036in}{0.816459in}}%
\pgfpathlineto{\pgfqpoint{1.341278in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{1.345461in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.347708in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.353168in}{0.984990in}}%
\pgfpathlineto{\pgfqpoint{1.356387in}{1.024800in}}%
\pgfpathlineto{\pgfqpoint{1.359729in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{0.975052in}}%
\pgfpathlineto{\pgfqpoint{1.374544in}{0.908974in}}%
\pgfpathlineto{\pgfqpoint{1.377170in}{0.903784in}}%
\pgfpathlineto{\pgfqpoint{1.382372in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{1.387569in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{0.891995in}}%
\pgfpathlineto{\pgfqpoint{1.399733in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{1.403960in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{1.405983in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{0.836059in}}%
\pgfpathlineto{\pgfqpoint{1.418833in}{0.838867in}}%
\pgfpathlineto{\pgfqpoint{1.421066in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{1.425479in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{1.429598in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{1.433222in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{1.437609in}{0.680412in}}%
\pgfpathlineto{\pgfqpoint{1.442994in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{1.445815in}{0.702363in}}%
\pgfpathlineto{\pgfqpoint{1.461232in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{1.466167in}{0.884155in}}%
\pgfpathlineto{\pgfqpoint{1.468675in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{1.473596in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.481001in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{1.483543in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{1.497933in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{1.500205in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{1.509545in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.847669in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{1.520142in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{1.524358in}{0.831838in}}%
\pgfpathlineto{\pgfqpoint{1.531412in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{1.539060in}{0.899333in}}%
\pgfpathlineto{\pgfqpoint{1.541651in}{0.899612in}}%
\pgfpathlineto{\pgfqpoint{1.546771in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{1.549267in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.556220in}{0.816483in}}%
\pgfpathlineto{\pgfqpoint{1.563620in}{0.632773in}}%
\pgfpathlineto{\pgfqpoint{1.566435in}{0.604739in}}%
\pgfpathlineto{\pgfqpoint{1.568199in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{1.570153in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{1.572725in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{1.576855in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{0.898817in}}%
\pgfpathlineto{\pgfqpoint{1.581981in}{0.902484in}}%
\pgfpathlineto{\pgfqpoint{1.589788in}{0.901773in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{0.903489in}}%
\pgfpathlineto{\pgfqpoint{1.603037in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{1.605740in}{0.918550in}}%
\pgfpathlineto{\pgfqpoint{1.613722in}{0.905583in}}%
\pgfpathlineto{\pgfqpoint{1.616348in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{1.618972in}{0.904328in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{0.889560in}}%
\pgfpathlineto{\pgfqpoint{1.629107in}{0.877729in}}%
\pgfpathlineto{\pgfqpoint{1.631576in}{0.881992in}}%
\pgfpathlineto{\pgfqpoint{1.634100in}{0.897457in}}%
\pgfpathlineto{\pgfqpoint{1.642711in}{0.993917in}}%
\pgfpathlineto{\pgfqpoint{1.645878in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{1.654743in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{1.660214in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.677481in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{0.827989in}}%
\pgfpathlineto{\pgfqpoint{1.686137in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{1.690003in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.691760in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{1.694165in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{0.838774in}}%
\pgfpathlineto{\pgfqpoint{1.708148in}{0.870583in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{0.878313in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{0.879685in}}%
\pgfpathlineto{\pgfqpoint{1.715543in}{0.883005in}}%
\pgfpathlineto{\pgfqpoint{1.723230in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{0.903384in}}%
\pgfpathlineto{\pgfqpoint{1.730999in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{0.891093in}}%
\pgfpathlineto{\pgfqpoint{1.736088in}{0.895413in}}%
\pgfpathlineto{\pgfqpoint{1.760982in}{0.964535in}}%
\pgfpathlineto{\pgfqpoint{1.770036in}{0.980679in}}%
\pgfpathlineto{\pgfqpoint{1.773096in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{1.781659in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{1.786659in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{1.788985in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{1.791311in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{1.799135in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{1.801990in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{0.952405in}}%
\pgfpathlineto{\pgfqpoint{1.810667in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.813610in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{1.816575in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{1.824816in}{0.890574in}}%
\pgfpathlineto{\pgfqpoint{1.827325in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{1.835031in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{1.837680in}{0.908308in}}%
\pgfpathlineto{\pgfqpoint{1.842770in}{0.873129in}}%
\pgfpathlineto{\pgfqpoint{1.845136in}{0.847744in}}%
\pgfpathlineto{\pgfqpoint{1.847318in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.857049in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{0.932296in}}%
\pgfpathlineto{\pgfqpoint{1.864480in}{0.990585in}}%
\pgfpathlineto{\pgfqpoint{1.870858in}{1.010746in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{1.881344in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{1.888776in}{1.097910in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{1.904061in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.927927in}{1.150267in}}%
\pgfpathlineto{\pgfqpoint{1.931984in}{1.145023in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{1.939347in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.945433in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{1.948250in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{1.956808in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.962731in}{0.969999in}}%
\pgfpathlineto{\pgfqpoint{1.965767in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{1.968848in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{1.971699in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{1.974350in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.977095in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{1.986825in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{1.990524in}{1.097132in}}%
\pgfpathlineto{\pgfqpoint{1.998140in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.146035in}}%
\pgfpathlineto{\pgfqpoint{2.010056in}{1.123626in}}%
\pgfpathlineto{\pgfqpoint{2.017370in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{2.020789in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{2.024207in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.108221in}}%
\pgfpathlineto{\pgfqpoint{2.046188in}{1.110352in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{1.062518in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{2.060714in}{1.079582in}}%
\pgfpathlineto{\pgfqpoint{2.064366in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{2.067869in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{2.073626in}{0.874470in}}%
\pgfpathlineto{\pgfqpoint{2.075985in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{0.875825in}}%
\pgfpathlineto{\pgfqpoint{2.088220in}{0.910771in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{0.942631in}}%
\pgfpathlineto{\pgfqpoint{2.111867in}{1.003146in}}%
\pgfpathlineto{\pgfqpoint{2.115053in}{0.995508in}}%
\pgfpathlineto{\pgfqpoint{2.126690in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{2.129364in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{2.134856in}{0.940963in}}%
\pgfpathlineto{\pgfqpoint{2.143688in}{0.977261in}}%
\pgfpathlineto{\pgfqpoint{2.153074in}{1.004912in}}%
\pgfpathlineto{\pgfqpoint{2.166317in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{2.176152in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{2.181864in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{2.184488in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{2.187118in}{0.915006in}}%
\pgfpathlineto{\pgfqpoint{2.195772in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{2.202098in}{1.009178in}}%
\pgfpathlineto{\pgfqpoint{2.218771in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{2.222225in}{1.049981in}}%
\pgfpathlineto{\pgfqpoint{2.225707in}{1.053700in}}%
\pgfpathlineto{\pgfqpoint{2.229204in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{2.246226in}{0.989053in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{0.983043in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{0.987452in}}%
\pgfpathlineto{\pgfqpoint{2.255512in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{0.974034in}}%
\pgfpathlineto{\pgfqpoint{2.267726in}{0.968484in}}%
\pgfpathlineto{\pgfqpoint{2.270712in}{0.967293in}}%
\pgfpathlineto{\pgfqpoint{2.273709in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{2.292474in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{2.295726in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{1.003931in}}%
\pgfpathlineto{\pgfqpoint{2.305100in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{2.307942in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{2.310704in}{0.928551in}}%
\pgfpathlineto{\pgfqpoint{2.319068in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{2.330614in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{2.333532in}{0.948732in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{0.897998in}}%
\pgfpathlineto{\pgfqpoint{2.341535in}{0.892660in}}%
\pgfpathlineto{\pgfqpoint{2.351774in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{2.354344in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{2.380538in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{2.385806in}{0.903200in}}%
\pgfpathlineto{\pgfqpoint{2.388418in}{0.904875in}}%
\pgfpathlineto{\pgfqpoint{2.391050in}{0.909256in}}%
\pgfpathlineto{\pgfqpoint{2.396433in}{0.926801in}}%
\pgfpathlineto{\pgfqpoint{2.407867in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{2.413867in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{2.416905in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{2.423264in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{2.430228in}{1.070055in}}%
\pgfpathlineto{\pgfqpoint{2.433808in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{2.447217in}{0.999273in}}%
\pgfpathlineto{\pgfqpoint{2.450365in}{0.990988in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{0.986005in}}%
\pgfpathlineto{\pgfqpoint{2.456565in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{2.472658in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{2.479348in}{1.014156in}}%
\pgfpathlineto{\pgfqpoint{2.485621in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{2.488616in}{0.966486in}}%
\pgfpathlineto{\pgfqpoint{2.494638in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{2.497669in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{2.503493in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.904495in}}%
\pgfpathlineto{\pgfqpoint{2.511478in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{2.514110in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{2.516770in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{2.521952in}{0.885505in}}%
\pgfpathlineto{\pgfqpoint{2.524419in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{2.541985in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{2.544645in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{2.556588in}{0.822618in}}%
\pgfpathlineto{\pgfqpoint{2.558708in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{2.562529in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{2.565633in}{0.709203in}}%
\pgfpathlineto{\pgfqpoint{2.567086in}{0.702411in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{0.711656in}}%
\pgfpathlineto{\pgfqpoint{2.571835in}{0.764092in}}%
\pgfpathlineto{\pgfqpoint{2.575656in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{2.577706in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{2.579782in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{2.581847in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{2.587816in}{0.786175in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{0.712809in}}%
\pgfpathlineto{\pgfqpoint{2.601897in}{0.564183in}}%
\pgfpathlineto{\pgfqpoint{2.602702in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{0.515604in}}%
\pgfpathlineto{\pgfqpoint{2.604227in}{0.535235in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{0.467392in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{0.467392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516640in}{0.485537in}}%
\pgfpathlineto{\pgfqpoint{0.516818in}{0.488526in}}%
\pgfpathlineto{\pgfqpoint{0.516974in}{0.477667in}}%
\pgfpathlineto{\pgfqpoint{0.517066in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{0.517531in}{0.499048in}}%
\pgfpathlineto{\pgfqpoint{0.518329in}{0.546700in}}%
\pgfpathlineto{\pgfqpoint{0.518844in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{0.519313in}{0.533776in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.541772in}}%
\pgfpathlineto{\pgfqpoint{0.521898in}{0.605802in}}%
\pgfpathlineto{\pgfqpoint{0.522782in}{0.608913in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{0.524525in}{0.605976in}}%
\pgfpathlineto{\pgfqpoint{0.525393in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{0.527070in}{0.594396in}}%
\pgfpathlineto{\pgfqpoint{0.529833in}{0.551397in}}%
\pgfpathlineto{\pgfqpoint{0.530906in}{0.495812in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{0.531686in}{0.540596in}}%
\pgfpathlineto{\pgfqpoint{0.532128in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{0.532485in}{0.513853in}}%
\pgfpathlineto{\pgfqpoint{0.532827in}{0.522389in}}%
\pgfpathlineto{\pgfqpoint{0.534779in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{0.535682in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{0.539347in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{0.541544in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{0.550874in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{0.553384in}{0.901215in}}%
\pgfpathlineto{\pgfqpoint{0.556013in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{0.558606in}{0.892890in}}%
\pgfpathlineto{\pgfqpoint{0.561104in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{0.565612in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{0.570793in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{0.572397in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{0.574103in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{0.587117in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{0.590411in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.596583in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{0.602339in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{0.605092in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{0.607757in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{0.610404in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{0.615835in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{0.621383in}{0.932582in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{0.630112in}{0.984947in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{1.044234in}}%
\pgfpathlineto{\pgfqpoint{0.640113in}{1.058138in}}%
\pgfpathlineto{\pgfqpoint{0.643627in}{1.056101in}}%
\pgfpathlineto{\pgfqpoint{0.647134in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{0.650667in}{1.065359in}}%
\pgfpathlineto{\pgfqpoint{0.665587in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{0.669473in}{1.118035in}}%
\pgfpathlineto{\pgfqpoint{0.673311in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.680633in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.684184in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{0.691449in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{0.695183in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{0.698918in}{1.094035in}}%
\pgfpathlineto{\pgfqpoint{0.702637in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{0.706324in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{0.709981in}{1.081896in}}%
\pgfpathlineto{\pgfqpoint{0.713642in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{0.717299in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.081205in}}%
\pgfpathlineto{\pgfqpoint{0.724625in}{1.091502in}}%
\pgfpathlineto{\pgfqpoint{0.740355in}{1.167901in}}%
\pgfpathlineto{\pgfqpoint{0.744572in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{0.748847in}{1.191249in}}%
\pgfpathlineto{\pgfqpoint{0.753180in}{1.203218in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{1.194226in}}%
\pgfpathlineto{\pgfqpoint{0.761736in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{0.772561in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{0.775949in}{1.041477in}}%
\pgfpathlineto{\pgfqpoint{0.790625in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{0.798622in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{0.806475in}{1.111544in}}%
\pgfpathlineto{\pgfqpoint{0.810308in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{0.814163in}{1.114758in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{1.074331in}}%
\pgfpathlineto{\pgfqpoint{0.825232in}{1.073664in}}%
\pgfpathlineto{\pgfqpoint{0.828833in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{0.832415in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.839861in}{1.117046in}}%
\pgfpathlineto{\pgfqpoint{0.847962in}{1.176500in}}%
\pgfpathlineto{\pgfqpoint{0.852165in}{1.167268in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{0.863651in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{0.867331in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{0.875037in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{0.878970in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{0.893923in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.904368in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{0.913934in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{0.919917in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{0.925562in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{0.928308in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{0.936692in}{0.941490in}}%
\pgfpathlineto{\pgfqpoint{0.942308in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{0.947924in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{0.950733in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{0.917065in}}%
\pgfpathlineto{\pgfqpoint{0.958894in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{0.961630in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{0.970779in}{0.992804in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{0.979739in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{0.985184in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{0.987778in}{0.891993in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{0.997018in}{0.849968in}}%
\pgfpathlineto{\pgfqpoint{1.002134in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.010264in}{0.896041in}}%
\pgfpathlineto{\pgfqpoint{1.017739in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{0.861675in}}%
\pgfpathlineto{\pgfqpoint{1.032011in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{1.034319in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{1.039201in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{1.041835in}{0.902622in}}%
\pgfpathlineto{\pgfqpoint{1.044375in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{0.868003in}}%
\pgfpathlineto{\pgfqpoint{1.049227in}{0.879876in}}%
\pgfpathlineto{\pgfqpoint{1.054531in}{0.936500in}}%
\pgfpathlineto{\pgfqpoint{1.057365in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{1.060191in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{1.070605in}{0.870241in}}%
\pgfpathlineto{\pgfqpoint{1.075107in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{1.077235in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{1.079526in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.081976in}{0.883690in}}%
\pgfpathlineto{\pgfqpoint{1.084478in}{0.883027in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{1.091801in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{1.094210in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{0.876072in}}%
\pgfpathlineto{\pgfqpoint{1.104067in}{0.891707in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.896620in}}%
\pgfpathlineto{\pgfqpoint{1.109219in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{1.111902in}{0.928749in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{1.128063in}{1.066804in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.138183in}{0.996231in}}%
\pgfpathlineto{\pgfqpoint{1.144301in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{1.147265in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.152865in}{0.907813in}}%
\pgfpathlineto{\pgfqpoint{1.160138in}{0.837065in}}%
\pgfpathlineto{\pgfqpoint{1.162341in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{1.164579in}{0.851994in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.888863in}}%
\pgfpathlineto{\pgfqpoint{1.169566in}{0.895093in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{1.179209in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{1.181620in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{1.184014in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.188814in}{0.864707in}}%
\pgfpathlineto{\pgfqpoint{1.193711in}{0.888622in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{0.905116in}}%
\pgfpathlineto{\pgfqpoint{1.198939in}{0.912964in}}%
\pgfpathlineto{\pgfqpoint{1.204106in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.206618in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{1.209153in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{1.211769in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{1.214561in}{0.952310in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{1.220495in}{0.951243in}}%
\pgfpathlineto{\pgfqpoint{1.225924in}{0.893231in}}%
\pgfpathlineto{\pgfqpoint{1.228433in}{0.881348in}}%
\pgfpathlineto{\pgfqpoint{1.230914in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{1.233429in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{1.236071in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{1.244336in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.249581in}{0.905912in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{0.904001in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{0.895550in}}%
\pgfpathlineto{\pgfqpoint{1.257355in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{1.259944in}{0.900766in}}%
\pgfpathlineto{\pgfqpoint{1.262519in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{0.855494in}}%
\pgfpathlineto{\pgfqpoint{1.271926in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{1.279557in}{0.703471in}}%
\pgfpathlineto{\pgfqpoint{1.282907in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{1.284843in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{1.287991in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{1.290174in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{1.301084in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{1.303321in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{0.924494in}}%
\pgfpathlineto{\pgfqpoint{1.318874in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.328363in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{1.330579in}{0.842777in}}%
\pgfpathlineto{\pgfqpoint{1.332893in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.335259in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{1.337573in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{1.342084in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{1.344321in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{1.346635in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{0.955146in}}%
\pgfpathlineto{\pgfqpoint{1.354960in}{0.962715in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{0.948626in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{0.935753in}}%
\pgfpathlineto{\pgfqpoint{1.372099in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{1.374992in}{0.968469in}}%
\pgfpathlineto{\pgfqpoint{1.378120in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{1.381448in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{1.393495in}{0.928708in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{1.408289in}{0.828319in}}%
\pgfpathlineto{\pgfqpoint{1.410441in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{1.416810in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{1.418906in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.422796in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.430984in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{0.639438in}}%
\pgfpathlineto{\pgfqpoint{1.435277in}{0.640329in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.788891in}}%
\pgfpathlineto{\pgfqpoint{1.475977in}{0.873875in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{0.889596in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{1.491310in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.493940in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{1.503541in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{0.834576in}}%
\pgfpathlineto{\pgfqpoint{1.510221in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{1.517334in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{1.519820in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{1.529878in}{0.888963in}}%
\pgfpathlineto{\pgfqpoint{1.532402in}{0.886743in}}%
\pgfpathlineto{\pgfqpoint{1.537349in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{1.546653in}{0.839695in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{1.555120in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{1.558608in}{0.716018in}}%
\pgfpathlineto{\pgfqpoint{1.562408in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{1.567717in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.571896in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{1.577890in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{1.580027in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{1.584502in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{1.589145in}{0.864266in}}%
\pgfpathlineto{\pgfqpoint{1.591564in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{1.596531in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{1.609791in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{1.612559in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{1.615315in}{0.925971in}}%
\pgfpathlineto{\pgfqpoint{1.620726in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{1.623387in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{1.628691in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{1.631325in}{0.904671in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.889214in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{1.641497in}{0.887168in}}%
\pgfpathlineto{\pgfqpoint{1.646557in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.887352in}}%
\pgfpathlineto{\pgfqpoint{1.654019in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.658830in}{0.868646in}}%
\pgfpathlineto{\pgfqpoint{1.661243in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{1.666196in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.668740in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{1.671290in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.676134in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{1.686041in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{1.688846in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{1.696781in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{1.704762in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{1.709569in}{0.866558in}}%
\pgfpathlineto{\pgfqpoint{1.711981in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{1.722276in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{1.724921in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{1.730025in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{1.732508in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{1.734976in}{0.878839in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.882284in}}%
\pgfpathlineto{\pgfqpoint{1.739957in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{1.747784in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{1.775342in}{0.865460in}}%
\pgfpathlineto{\pgfqpoint{1.781474in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{1.784886in}{0.743712in}}%
\pgfpathlineto{\pgfqpoint{1.788232in}{0.743003in}}%
\pgfpathlineto{\pgfqpoint{1.789905in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{1.791591in}{0.748056in}}%
\pgfpathlineto{\pgfqpoint{1.795092in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.802391in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{1.811701in}{0.780493in}}%
\pgfpathlineto{\pgfqpoint{1.834095in}{0.830015in}}%
\pgfpathlineto{\pgfqpoint{1.836284in}{0.830732in}}%
\pgfpathlineto{\pgfqpoint{1.838435in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{1.842297in}{0.753287in}}%
\pgfpathlineto{\pgfqpoint{1.845347in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.848192in}{0.588354in}}%
\pgfpathlineto{\pgfqpoint{1.849637in}{0.577453in}}%
\pgfpathlineto{\pgfqpoint{1.850342in}{0.578137in}}%
\pgfpathlineto{\pgfqpoint{1.851045in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{1.851750in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{1.863462in}{0.740566in}}%
\pgfpathlineto{\pgfqpoint{1.876414in}{0.814868in}}%
\pgfpathlineto{\pgfqpoint{1.880826in}{0.850398in}}%
\pgfpathlineto{\pgfqpoint{1.890430in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{1.895511in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.898078in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{1.900574in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.903034in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{1.910733in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{1.913401in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.916077in}{0.908673in}}%
\pgfpathlineto{\pgfqpoint{1.918670in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{1.923677in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.926063in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{1.928385in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{1.930729in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{1.944656in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{1.946250in}{0.730273in}}%
\pgfpathlineto{\pgfqpoint{1.953054in}{0.761991in}}%
\pgfpathlineto{\pgfqpoint{1.954832in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.958511in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{1.960408in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{1.964068in}{0.763352in}}%
\pgfpathlineto{\pgfqpoint{1.965859in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{1.967678in}{0.770204in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{0.727940in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{0.720873in}}%
\pgfpathlineto{\pgfqpoint{1.974256in}{0.729065in}}%
\pgfpathlineto{\pgfqpoint{1.983465in}{0.806937in}}%
\pgfpathlineto{\pgfqpoint{1.985501in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{1.989440in}{0.794673in}}%
\pgfpathlineto{\pgfqpoint{1.997737in}{0.831420in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{0.869496in}}%
\pgfpathlineto{\pgfqpoint{2.007063in}{0.868876in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{2.013834in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{2.025641in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.903231in}}%
\pgfpathlineto{\pgfqpoint{2.030834in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{2.035867in}{0.871930in}}%
\pgfpathlineto{\pgfqpoint{2.040537in}{0.846158in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{2.050149in}{0.890708in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{0.881892in}}%
\pgfpathlineto{\pgfqpoint{2.057398in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{2.059613in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{2.061785in}{0.827054in}}%
\pgfpathlineto{\pgfqpoint{2.063947in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{2.068203in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{2.070304in}{0.820851in}}%
\pgfpathlineto{\pgfqpoint{2.074687in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{2.076953in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{2.079229in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.085533in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{2.089670in}{0.817209in}}%
\pgfpathlineto{\pgfqpoint{2.091764in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{2.095783in}{0.798167in}}%
\pgfpathlineto{\pgfqpoint{2.115907in}{0.881507in}}%
\pgfpathlineto{\pgfqpoint{2.123570in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{2.126209in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.131330in}{0.888815in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{2.141563in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{2.144057in}{0.883672in}}%
\pgfpathlineto{\pgfqpoint{2.149085in}{0.890165in}}%
\pgfpathlineto{\pgfqpoint{2.170266in}{0.928039in}}%
\pgfpathlineto{\pgfqpoint{2.173010in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{2.180716in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{2.190540in}{0.886349in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{2.212251in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{2.218598in}{1.006760in}}%
\pgfpathlineto{\pgfqpoint{2.225099in}{1.017462in}}%
\pgfpathlineto{\pgfqpoint{2.228386in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{2.237891in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{2.246891in}{0.962907in}}%
\pgfpathlineto{\pgfqpoint{2.249829in}{0.953982in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{2.258095in}{0.898731in}}%
\pgfpathlineto{\pgfqpoint{2.260650in}{0.889734in}}%
\pgfpathlineto{\pgfqpoint{2.263166in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{2.268150in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{2.270631in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{2.283470in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{2.295939in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{2.298317in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{2.300708in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{2.303120in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{2.307781in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{2.310036in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{2.316887in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{2.323470in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{2.325566in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{2.327640in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{2.331534in}{0.772019in}}%
\pgfpathlineto{\pgfqpoint{2.333359in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{2.335178in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{2.344914in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{2.347016in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{2.355428in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{2.359610in}{0.814176in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{0.816333in}}%
\pgfpathlineto{\pgfqpoint{2.370655in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{2.373021in}{0.863256in}}%
\pgfpathlineto{\pgfqpoint{2.385263in}{0.889025in}}%
\pgfpathlineto{\pgfqpoint{2.387795in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{2.390325in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{2.400270in}{0.880011in}}%
\pgfpathlineto{\pgfqpoint{2.402750in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{2.418266in}{0.919288in}}%
\pgfpathlineto{\pgfqpoint{2.420984in}{0.923676in}}%
\pgfpathlineto{\pgfqpoint{2.423722in}{0.925619in}}%
\pgfpathlineto{\pgfqpoint{2.426459in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{2.429176in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{2.431863in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.441858in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{0.850563in}}%
\pgfpathlineto{\pgfqpoint{2.446469in}{0.850873in}}%
\pgfpathlineto{\pgfqpoint{2.451096in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{2.458125in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.460480in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{2.465289in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{2.470166in}{0.877033in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{0.893722in}}%
\pgfpathlineto{\pgfqpoint{2.477737in}{0.886687in}}%
\pgfpathlineto{\pgfqpoint{2.484795in}{0.838362in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{2.491660in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{2.498066in}{0.800141in}}%
\pgfpathlineto{\pgfqpoint{2.502144in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{2.504228in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{2.510209in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{2.516133in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{2.518146in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{2.530304in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{2.536761in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{0.802013in}}%
\pgfpathlineto{\pgfqpoint{2.553580in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{2.555598in}{0.796808in}}%
\pgfpathlineto{\pgfqpoint{2.566836in}{0.637332in}}%
\pgfpathlineto{\pgfqpoint{2.567900in}{0.642290in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{0.678967in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{0.662117in}}%
\pgfpathlineto{\pgfqpoint{2.573929in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{2.574179in}{0.520092in}}%
\pgfpathlineto{\pgfqpoint{2.576037in}{0.713022in}}%
\pgfpathlineto{\pgfqpoint{2.579953in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{2.582359in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{2.594312in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{2.596710in}{0.615307in}}%
\pgfpathlineto{\pgfqpoint{2.598301in}{0.475691in}}%
\pgfpathlineto{\pgfqpoint{2.598702in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{2.600535in}{0.589448in}}%
\pgfpathlineto{\pgfqpoint{2.601317in}{0.591044in}}%
\pgfpathlineto{\pgfqpoint{2.603435in}{0.559654in}}%
\pgfpathlineto{\pgfqpoint{2.604493in}{0.537804in}}%
\pgfpathlineto{\pgfqpoint{2.604493in}{0.537804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515731in}{0.496149in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{0.572328in}}%
\pgfpathlineto{\pgfqpoint{0.518260in}{0.564119in}}%
\pgfpathlineto{\pgfqpoint{0.518892in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{0.523162in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{0.524663in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{0.530359in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{0.882863in}}%
\pgfpathlineto{\pgfqpoint{0.535181in}{0.845129in}}%
\pgfpathlineto{\pgfqpoint{0.540857in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{0.544898in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{0.549710in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{0.551252in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{0.559800in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{0.565088in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.567802in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{0.923054in}}%
\pgfpathlineto{\pgfqpoint{0.575965in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{0.578650in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{0.583813in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{0.586302in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{0.594444in}{0.952012in}}%
\pgfpathlineto{\pgfqpoint{0.603479in}{0.998152in}}%
\pgfpathlineto{\pgfqpoint{0.606683in}{1.003324in}}%
\pgfpathlineto{\pgfqpoint{0.609810in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{0.612806in}{0.963143in}}%
\pgfpathlineto{\pgfqpoint{0.618700in}{0.958097in}}%
\pgfpathlineto{\pgfqpoint{0.621638in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{0.631248in}{1.052042in}}%
\pgfpathlineto{\pgfqpoint{0.638634in}{1.118646in}}%
\pgfpathlineto{\pgfqpoint{0.642499in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{0.646187in}{1.062354in}}%
\pgfpathlineto{\pgfqpoint{0.655347in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{0.657931in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{0.660463in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.665991in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{0.676509in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.680693in}{1.200349in}}%
\pgfpathlineto{\pgfqpoint{0.685174in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{1.232367in}}%
\pgfpathlineto{\pgfqpoint{0.698536in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{1.152890in}}%
\pgfpathlineto{\pgfqpoint{0.706712in}{1.141888in}}%
\pgfpathlineto{\pgfqpoint{0.710753in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{0.714853in}{1.158189in}}%
\pgfpathlineto{\pgfqpoint{0.718920in}{1.143004in}}%
\pgfpathlineto{\pgfqpoint{0.726731in}{1.105399in}}%
\pgfpathlineto{\pgfqpoint{0.733846in}{1.025232in}}%
\pgfpathlineto{\pgfqpoint{0.737138in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{0.740414in}{1.017903in}}%
\pgfpathlineto{\pgfqpoint{0.743697in}{1.015437in}}%
\pgfpathlineto{\pgfqpoint{0.750018in}{0.975958in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{0.941699in}}%
\pgfpathlineto{\pgfqpoint{0.758712in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.764615in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{0.773382in}{0.965745in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{0.779584in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{0.782901in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{0.786289in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{1.093715in}}%
\pgfpathlineto{\pgfqpoint{0.797157in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{0.804167in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{0.807471in}{1.019529in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{1.028080in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{0.823896in}{0.997024in}}%
\pgfpathlineto{\pgfqpoint{0.826998in}{0.975957in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{0.836144in}{1.007834in}}%
\pgfpathlineto{\pgfqpoint{0.839441in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{0.842830in}{1.035888in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{1.036072in}}%
\pgfpathlineto{\pgfqpoint{0.849611in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{0.873295in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{0.878669in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{0.881356in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{0.887138in}{0.990799in}}%
\pgfpathlineto{\pgfqpoint{0.893834in}{1.061848in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.057797in}}%
\pgfpathlineto{\pgfqpoint{0.913072in}{0.937582in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{0.923982in}}%
\pgfpathlineto{\pgfqpoint{0.918552in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{0.921248in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{0.926777in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{0.935449in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{0.948489in}{1.065254in}}%
\pgfpathlineto{\pgfqpoint{0.952062in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{0.955655in}{1.071349in}}%
\pgfpathlineto{\pgfqpoint{0.959229in}{1.061929in}}%
\pgfpathlineto{\pgfqpoint{0.966038in}{1.012090in}}%
\pgfpathlineto{\pgfqpoint{0.982795in}{0.868236in}}%
\pgfpathlineto{\pgfqpoint{0.992115in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{0.994361in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{1.001164in}{0.847592in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{1.008166in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{1.017590in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{1.022361in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{1.030399in}{0.953745in}}%
\pgfpathlineto{\pgfqpoint{1.036463in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{1.039602in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{1.050583in}{0.884823in}}%
\pgfpathlineto{\pgfqpoint{1.053083in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{1.055613in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{0.957570in}}%
\pgfpathlineto{\pgfqpoint{1.066761in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{1.069777in}{0.971943in}}%
\pgfpathlineto{\pgfqpoint{1.075776in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{1.078745in}{0.960554in}}%
\pgfpathlineto{\pgfqpoint{1.087227in}{0.921659in}}%
\pgfpathlineto{\pgfqpoint{1.089941in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{1.095552in}{0.952014in}}%
\pgfpathlineto{\pgfqpoint{1.101604in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.104805in}{1.006015in}}%
\pgfpathlineto{\pgfqpoint{1.114069in}{0.962660in}}%
\pgfpathlineto{\pgfqpoint{1.116987in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.122467in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{1.125089in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{1.130348in}{0.908430in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{1.137824in}{0.855286in}}%
\pgfpathlineto{\pgfqpoint{1.140131in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{1.142448in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{1.147454in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{1.152491in}{0.865270in}}%
\pgfpathlineto{\pgfqpoint{1.154884in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{1.157327in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.159822in}{0.883944in}}%
\pgfpathlineto{\pgfqpoint{1.162289in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{1.167115in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{1.174140in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{1.176429in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{1.181026in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{1.183357in}{0.859847in}}%
\pgfpathlineto{\pgfqpoint{1.188470in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{1.191418in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{1.194532in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{1.203394in}{0.942688in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{0.950420in}}%
\pgfpathlineto{\pgfqpoint{1.209154in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{1.217738in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.220421in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{0.897074in}}%
\pgfpathlineto{\pgfqpoint{1.225619in}{0.915845in}}%
\pgfpathlineto{\pgfqpoint{1.231445in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{1.234556in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{1.240519in}{0.945416in}}%
\pgfpathlineto{\pgfqpoint{1.245936in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{1.254609in}{0.767924in}}%
\pgfpathlineto{\pgfqpoint{1.259092in}{0.659060in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{1.268631in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.790271in}}%
\pgfpathlineto{\pgfqpoint{1.272489in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{1.280718in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{1.285010in}{0.843370in}}%
\pgfpathlineto{\pgfqpoint{1.292888in}{0.966607in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{1.301700in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.309295in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{1.311662in}{0.858178in}}%
\pgfpathlineto{\pgfqpoint{1.320334in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.322370in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{1.335107in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.338391in}{1.017163in}}%
\pgfpathlineto{\pgfqpoint{1.350655in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{1.361028in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{0.872437in}}%
\pgfpathlineto{\pgfqpoint{1.370806in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{1.373329in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{1.378118in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{1.384521in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{0.792662in}}%
\pgfpathlineto{\pgfqpoint{1.388466in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{1.394748in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{1.396962in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{1.399173in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{1.401358in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.403480in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{0.670271in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{0.660971in}}%
\pgfpathlineto{\pgfqpoint{1.416839in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{0.704502in}}%
\pgfpathlineto{\pgfqpoint{1.421037in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.429169in}{0.767058in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{1.444751in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{1.448859in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{1.453851in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.460941in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{1.463046in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{1.467291in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{1.486252in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{1.492538in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{1.499040in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{1.503544in}{0.849151in}}%
\pgfpathlineto{\pgfqpoint{1.510780in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{1.513401in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{1.516104in}{0.921349in}}%
\pgfpathlineto{\pgfqpoint{1.518814in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{1.537552in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{1.539460in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{1.544319in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{1.546054in}{0.602455in}}%
\pgfpathlineto{\pgfqpoint{1.546897in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{1.547744in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{0.653227in}}%
\pgfpathlineto{\pgfqpoint{1.558303in}{0.838776in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{1.570191in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.575199in}{0.893814in}}%
\pgfpathlineto{\pgfqpoint{1.583177in}{0.928723in}}%
\pgfpathlineto{\pgfqpoint{1.585951in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{1.588726in}{0.929363in}}%
\pgfpathlineto{\pgfqpoint{1.591464in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.882266in}}%
\pgfpathlineto{\pgfqpoint{1.608618in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{1.615414in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{1.619829in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{1.629208in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.631660in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{1.638759in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{1.641048in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{1.647991in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{1.650317in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{1.654764in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{1.669141in}{0.711601in}}%
\pgfpathlineto{\pgfqpoint{1.675227in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{1.689097in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{1.691560in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{1.694020in}{0.876454in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{1.704037in}{0.896985in}}%
\pgfpathlineto{\pgfqpoint{1.711512in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{1.713926in}{0.869740in}}%
\pgfpathlineto{\pgfqpoint{1.716349in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{1.723823in}{0.894067in}}%
\pgfpathlineto{\pgfqpoint{1.731717in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{1.742811in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{1.754398in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{1.757344in}{0.957352in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{1.769679in}{0.825747in}}%
\pgfpathlineto{\pgfqpoint{1.771878in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{1.776728in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.779355in}{0.912284in}}%
\pgfpathlineto{\pgfqpoint{1.784747in}{0.921805in}}%
\pgfpathlineto{\pgfqpoint{1.790234in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{1.795867in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{0.897804in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{1.814865in}{0.935766in}}%
\pgfpathlineto{\pgfqpoint{1.817644in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{1.820293in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{1.822735in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{1.828157in}{0.712473in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{1.832984in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{1.833931in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{1.837432in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{1.840969in}{0.816953in}}%
\pgfpathlineto{\pgfqpoint{1.843159in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{1.847790in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{1.852826in}{0.907315in}}%
\pgfpathlineto{\pgfqpoint{1.858225in}{0.926913in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.868742in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{1.871204in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{1.873560in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{1.885141in}{0.876140in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{0.918656in}}%
\pgfpathlineto{\pgfqpoint{1.901234in}{0.946747in}}%
\pgfpathlineto{\pgfqpoint{1.907061in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{1.910009in}{0.953885in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{1.917094in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.918877in}{0.759071in}}%
\pgfpathlineto{\pgfqpoint{1.922462in}{0.769675in}}%
\pgfpathlineto{\pgfqpoint{1.930075in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{1.936360in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{1.940787in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{0.843019in}}%
\pgfpathlineto{\pgfqpoint{1.947610in}{0.853222in}}%
\pgfpathlineto{\pgfqpoint{1.949933in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{1.952216in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{1.954428in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{1.964307in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{0.935091in}}%
\pgfpathlineto{\pgfqpoint{1.978201in}{0.954107in}}%
\pgfpathlineto{\pgfqpoint{1.990383in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{1.993537in}{0.990218in}}%
\pgfpathlineto{\pgfqpoint{2.002339in}{0.934363in}}%
\pgfpathlineto{\pgfqpoint{2.008041in}{0.956680in}}%
\pgfpathlineto{\pgfqpoint{2.014083in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{2.020863in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{2.024585in}{1.103527in}}%
\pgfpathlineto{\pgfqpoint{2.028395in}{1.109069in}}%
\pgfpathlineto{\pgfqpoint{2.032173in}{1.091590in}}%
\pgfpathlineto{\pgfqpoint{2.039148in}{1.012167in}}%
\pgfpathlineto{\pgfqpoint{2.042270in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.808139in}}%
\pgfpathlineto{\pgfqpoint{2.058214in}{0.842665in}}%
\pgfpathlineto{\pgfqpoint{2.067592in}{0.874684in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{0.890824in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{0.881590in}}%
\pgfpathlineto{\pgfqpoint{2.081738in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{2.083716in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{2.096762in}{0.858130in}}%
\pgfpathlineto{\pgfqpoint{2.111774in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{2.114440in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{1.025662in}}%
\pgfpathlineto{\pgfqpoint{2.129642in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{2.133068in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{2.136511in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.139913in}{1.030407in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{0.979881in}}%
\pgfpathlineto{\pgfqpoint{2.158337in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{2.161191in}{0.947507in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{0.955916in}}%
\pgfpathlineto{\pgfqpoint{2.167076in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{2.170338in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{2.173839in}{1.064253in}}%
\pgfpathlineto{\pgfqpoint{2.195571in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{2.206699in}{1.092027in}}%
\pgfpathlineto{\pgfqpoint{2.210408in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{2.214081in}{1.077007in}}%
\pgfpathlineto{\pgfqpoint{2.224079in}{0.985357in}}%
\pgfpathlineto{\pgfqpoint{2.230174in}{0.971865in}}%
\pgfpathlineto{\pgfqpoint{2.236152in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{2.241995in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{2.247534in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{0.916180in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{2.266884in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{2.279449in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{2.282736in}{1.017408in}}%
\pgfpathlineto{\pgfqpoint{2.285972in}{1.000009in}}%
\pgfpathlineto{\pgfqpoint{2.292040in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{2.294943in}{0.953427in}}%
\pgfpathlineto{\pgfqpoint{2.300807in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{2.303773in}{0.961896in}}%
\pgfpathlineto{\pgfqpoint{2.306673in}{0.939979in}}%
\pgfpathlineto{\pgfqpoint{2.314339in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{2.316655in}{0.852883in}}%
\pgfpathlineto{\pgfqpoint{2.321296in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{2.323626in}{0.856939in}}%
\pgfpathlineto{\pgfqpoint{2.325986in}{0.865895in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{0.984786in}}%
\pgfpathlineto{\pgfqpoint{2.342890in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{2.345992in}{0.981869in}}%
\pgfpathlineto{\pgfqpoint{2.351835in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{0.922999in}}%
\pgfpathlineto{\pgfqpoint{2.360035in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{2.365466in}{0.917758in}}%
\pgfpathlineto{\pgfqpoint{2.370875in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{2.373581in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{2.376281in}{0.919252in}}%
\pgfpathlineto{\pgfqpoint{2.378995in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{2.384513in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{2.393127in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{2.402055in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.969250in}}%
\pgfpathlineto{\pgfqpoint{2.408042in}{0.963915in}}%
\pgfpathlineto{\pgfqpoint{2.410984in}{0.954743in}}%
\pgfpathlineto{\pgfqpoint{2.416650in}{0.925074in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{0.855371in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{0.834483in}}%
\pgfpathlineto{\pgfqpoint{2.435706in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{2.440240in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{2.450073in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{2.458156in}{0.935277in}}%
\pgfpathlineto{\pgfqpoint{2.460977in}{0.941219in}}%
\pgfpathlineto{\pgfqpoint{2.463791in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{2.473824in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{2.478471in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{2.483247in}{0.869677in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.809568in}}%
\pgfpathlineto{\pgfqpoint{2.502900in}{0.834194in}}%
\pgfpathlineto{\pgfqpoint{2.507363in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.516974in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{0.904912in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{2.527262in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{2.533638in}{0.766179in}}%
\pgfpathlineto{\pgfqpoint{2.535415in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{0.765037in}}%
\pgfpathlineto{\pgfqpoint{2.538988in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{2.546640in}{0.701597in}}%
\pgfpathlineto{\pgfqpoint{2.548078in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{2.554883in}{0.787834in}}%
\pgfpathlineto{\pgfqpoint{2.556859in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{2.560849in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{2.566260in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{2.569540in}{0.732122in}}%
\pgfpathlineto{\pgfqpoint{2.572719in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{2.574270in}{0.718825in}}%
\pgfpathlineto{\pgfqpoint{2.575772in}{0.707101in}}%
\pgfpathlineto{\pgfqpoint{2.579515in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{2.579515in}{0.637081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515668in}{0.481068in}}%
\pgfpathlineto{\pgfqpoint{0.516994in}{0.579200in}}%
\pgfpathlineto{\pgfqpoint{0.518144in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{0.518358in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{0.520468in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{0.523269in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{0.526927in}{0.790955in}}%
\pgfpathlineto{\pgfqpoint{0.528891in}{0.792312in}}%
\pgfpathlineto{\pgfqpoint{0.530835in}{0.786743in}}%
\pgfpathlineto{\pgfqpoint{0.532756in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{0.536686in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{0.538705in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{0.544382in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{0.550774in}{0.710619in}}%
\pgfpathlineto{\pgfqpoint{0.555495in}{0.741906in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{0.708134in}}%
\pgfpathlineto{\pgfqpoint{0.559580in}{0.511546in}}%
\pgfpathlineto{\pgfqpoint{0.559883in}{0.518574in}}%
\pgfpathlineto{\pgfqpoint{0.561696in}{0.720540in}}%
\pgfpathlineto{\pgfqpoint{0.565729in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{0.568326in}{0.922631in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{0.576019in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{0.578270in}{0.837546in}}%
\pgfpathlineto{\pgfqpoint{0.580483in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{0.584744in}{0.808248in}}%
\pgfpathlineto{\pgfqpoint{0.590592in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{0.594299in}{0.772750in}}%
\pgfpathlineto{\pgfqpoint{0.596155in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{0.600077in}{0.799973in}}%
\pgfpathlineto{\pgfqpoint{0.602026in}{0.776417in}}%
\pgfpathlineto{\pgfqpoint{0.603790in}{0.737868in}}%
\pgfpathlineto{\pgfqpoint{0.606318in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{0.607287in}{0.517382in}}%
\pgfpathlineto{\pgfqpoint{0.608856in}{0.698617in}}%
\pgfpathlineto{\pgfqpoint{0.612711in}{0.863978in}}%
\pgfpathlineto{\pgfqpoint{0.618150in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{0.624812in}{1.068481in}}%
\pgfpathlineto{\pgfqpoint{0.628421in}{1.069577in}}%
\pgfpathlineto{\pgfqpoint{0.635209in}{1.010021in}}%
\pgfpathlineto{\pgfqpoint{0.641583in}{0.994120in}}%
\pgfpathlineto{\pgfqpoint{0.644682in}{0.976832in}}%
\pgfpathlineto{\pgfqpoint{0.653082in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{0.657914in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{0.662370in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{0.664447in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{0.667675in}{0.661193in}}%
\pgfpathlineto{\pgfqpoint{0.668660in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{0.669447in}{0.599769in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{0.876400in}}%
\pgfpathlineto{\pgfqpoint{0.680065in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.087636in}}%
\pgfpathlineto{\pgfqpoint{0.687331in}{1.087505in}}%
\pgfpathlineto{\pgfqpoint{0.697859in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{0.713607in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{0.716581in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{0.904034in}}%
\pgfpathlineto{\pgfqpoint{0.732751in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{0.735360in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{0.740649in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{0.743323in}{0.911694in}}%
\pgfpathlineto{\pgfqpoint{0.745945in}{0.897614in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{0.755163in}{0.786103in}}%
\pgfpathlineto{\pgfqpoint{0.758640in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{0.761695in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{0.706769in}}%
\pgfpathlineto{\pgfqpoint{0.769723in}{0.760848in}}%
\pgfpathlineto{\pgfqpoint{0.771503in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{0.775171in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{0.777096in}{0.797648in}}%
\pgfpathlineto{\pgfqpoint{0.784107in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{0.792496in}{0.933561in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{0.806664in}{0.819694in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{0.873687in}}%
\pgfpathlineto{\pgfqpoint{0.820615in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{0.825894in}{0.941376in}}%
\pgfpathlineto{\pgfqpoint{0.828857in}{0.987459in}}%
\pgfpathlineto{\pgfqpoint{0.832057in}{1.011386in}}%
\pgfpathlineto{\pgfqpoint{0.844038in}{0.937712in}}%
\pgfpathlineto{\pgfqpoint{0.846835in}{0.933064in}}%
\pgfpathlineto{\pgfqpoint{0.849620in}{0.933687in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.938223in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{0.860671in}{0.909314in}}%
\pgfpathlineto{\pgfqpoint{0.865929in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{0.868544in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{0.873830in}{0.911865in}}%
\pgfpathlineto{\pgfqpoint{0.879189in}{0.918949in}}%
\pgfpathlineto{\pgfqpoint{0.881903in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{0.884649in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{0.890363in}{0.958169in}}%
\pgfpathlineto{\pgfqpoint{0.893314in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{0.896272in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{0.899206in}{0.955221in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{0.907625in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{0.910307in}{0.918385in}}%
\pgfpathlineto{\pgfqpoint{0.915885in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{0.918740in}{0.942397in}}%
\pgfpathlineto{\pgfqpoint{0.921561in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{0.924369in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{0.927173in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{0.932465in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.934864in}{0.850763in}}%
\pgfpathlineto{\pgfqpoint{0.937017in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{0.494952in}}%
\pgfpathlineto{\pgfqpoint{0.940772in}{0.560373in}}%
\pgfpathlineto{\pgfqpoint{0.943095in}{0.749749in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{0.892441in}}%
\pgfpathlineto{\pgfqpoint{0.953182in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{0.960077in}{1.086738in}}%
\pgfpathlineto{\pgfqpoint{0.963856in}{1.118646in}}%
\pgfpathlineto{\pgfqpoint{0.967777in}{1.126840in}}%
\pgfpathlineto{\pgfqpoint{0.975268in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.021621in}}%
\pgfpathlineto{\pgfqpoint{0.984699in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.995304in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{1.004762in}{0.837781in}}%
\pgfpathlineto{\pgfqpoint{1.006956in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.009100in}{0.822246in}}%
\pgfpathlineto{\pgfqpoint{1.011238in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{1.021900in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{1.032692in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{1.036985in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{1.041293in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{1.051066in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{1.053985in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{1.059925in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{1.070027in}{1.084872in}}%
\pgfpathlineto{\pgfqpoint{1.073793in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{1.077695in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.088374in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.091514in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{1.094569in}{0.974142in}}%
\pgfpathlineto{\pgfqpoint{1.097582in}{0.972379in}}%
\pgfpathlineto{\pgfqpoint{1.107045in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{1.116458in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{1.124085in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{1.126331in}{0.835015in}}%
\pgfpathlineto{\pgfqpoint{1.128524in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{1.130714in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{1.135345in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{0.868401in}}%
\pgfpathlineto{\pgfqpoint{1.140147in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{1.142533in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{0.916702in}}%
\pgfpathlineto{\pgfqpoint{1.147842in}{0.922287in}}%
\pgfpathlineto{\pgfqpoint{1.150483in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{1.152974in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{1.155504in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{1.158180in}{0.918034in}}%
\pgfpathlineto{\pgfqpoint{1.163414in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{1.168461in}{0.888557in}}%
\pgfpathlineto{\pgfqpoint{1.170999in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{1.173610in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{1.176376in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{1.179299in}{0.960130in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.190140in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{1.192571in}{0.870840in}}%
\pgfpathlineto{\pgfqpoint{1.194995in}{0.872353in}}%
\pgfpathlineto{\pgfqpoint{1.199905in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{1.202425in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{1.208021in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{1.211094in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{1.214175in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{1.217211in}{0.966047in}}%
\pgfpathlineto{\pgfqpoint{1.222871in}{0.922559in}}%
\pgfpathlineto{\pgfqpoint{1.225586in}{0.921817in}}%
\pgfpathlineto{\pgfqpoint{1.231137in}{0.939154in}}%
\pgfpathlineto{\pgfqpoint{1.233945in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{1.236681in}{0.915932in}}%
\pgfpathlineto{\pgfqpoint{1.241774in}{0.863763in}}%
\pgfpathlineto{\pgfqpoint{1.246234in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{0.814426in}}%
\pgfpathlineto{\pgfqpoint{1.250427in}{0.814282in}}%
\pgfpathlineto{\pgfqpoint{1.252494in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{1.256299in}{0.754143in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{1.261913in}{0.617078in}}%
\pgfpathlineto{\pgfqpoint{1.265648in}{0.743177in}}%
\pgfpathlineto{\pgfqpoint{1.269761in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{1.272325in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{0.882253in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{0.806554in}}%
\pgfpathlineto{\pgfqpoint{1.283587in}{0.812837in}}%
\pgfpathlineto{\pgfqpoint{1.288005in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{1.290359in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{1.294866in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{1.303180in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{1.305148in}{0.797024in}}%
\pgfpathlineto{\pgfqpoint{1.311964in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{1.314412in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{1.318810in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{1.320822in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{0.796739in}}%
\pgfpathlineto{\pgfqpoint{1.324823in}{0.811664in}}%
\pgfpathlineto{\pgfqpoint{1.329284in}{0.856908in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{1.333988in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{1.336365in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{0.860748in}}%
\pgfpathlineto{\pgfqpoint{1.341092in}{0.860166in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{1.345817in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{1.350485in}{0.852344in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{0.834612in}}%
\pgfpathlineto{\pgfqpoint{1.359320in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{1.361411in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{1.363490in}{0.814229in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{1.380572in}{0.790122in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{1.384433in}{0.787099in}}%
\pgfpathlineto{\pgfqpoint{1.386376in}{0.792283in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{1.400885in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{1.402880in}{0.787469in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{1.411971in}{0.675505in}}%
\pgfpathlineto{\pgfqpoint{1.418109in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.657897in}}%
\pgfpathlineto{\pgfqpoint{1.422843in}{0.661631in}}%
\pgfpathlineto{\pgfqpoint{1.427086in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{1.430828in}{0.798747in}}%
\pgfpathlineto{\pgfqpoint{1.434944in}{0.816394in}}%
\pgfpathlineto{\pgfqpoint{1.439236in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{1.448071in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{1.450298in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{1.466465in}{0.863213in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{1.480874in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{0.874193in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{0.883352in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{1.493641in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{0.927230in}}%
\pgfpathlineto{\pgfqpoint{1.499134in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{0.917389in}}%
\pgfpathlineto{\pgfqpoint{1.507267in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{1.509924in}{0.911192in}}%
\pgfpathlineto{\pgfqpoint{1.512599in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.977291in}}%
\pgfpathlineto{\pgfqpoint{1.524313in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{1.530211in}{0.947213in}}%
\pgfpathlineto{\pgfqpoint{1.533004in}{0.916867in}}%
\pgfpathlineto{\pgfqpoint{1.537668in}{0.783285in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{0.662470in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{1.542777in}{0.542079in}}%
\pgfpathlineto{\pgfqpoint{1.544132in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.544946in}{0.597017in}}%
\pgfpathlineto{\pgfqpoint{1.545753in}{0.593795in}}%
\pgfpathlineto{\pgfqpoint{1.548415in}{0.619304in}}%
\pgfpathlineto{\pgfqpoint{1.549352in}{0.616045in}}%
\pgfpathlineto{\pgfqpoint{1.550307in}{0.630318in}}%
\pgfpathlineto{\pgfqpoint{1.557083in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{1.568465in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{1.572686in}{0.803693in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{1.578753in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{1.582895in}{0.815907in}}%
\pgfpathlineto{\pgfqpoint{1.584980in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.588672in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{1.591121in}{0.596461in}}%
\pgfpathlineto{\pgfqpoint{1.592081in}{0.523236in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.719271in}}%
\pgfpathlineto{\pgfqpoint{1.598048in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{1.603971in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{1.607101in}{0.977069in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{1.618075in}{0.893078in}}%
\pgfpathlineto{\pgfqpoint{1.620604in}{0.886240in}}%
\pgfpathlineto{\pgfqpoint{1.630494in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{1.632904in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{1.635294in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{1.637679in}{0.866154in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{0.913733in}}%
\pgfpathlineto{\pgfqpoint{1.653051in}{0.899628in}}%
\pgfpathlineto{\pgfqpoint{1.662520in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{1.670559in}{0.689131in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.939782in}}%
\pgfpathlineto{\pgfqpoint{1.697853in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{1.707912in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{0.880362in}}%
\pgfpathlineto{\pgfqpoint{1.725787in}{0.915722in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{1.754071in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.963664in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.948049in}}%
\pgfpathlineto{\pgfqpoint{1.767530in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{1.769709in}{0.830922in}}%
\pgfpathlineto{\pgfqpoint{1.774359in}{0.885653in}}%
\pgfpathlineto{\pgfqpoint{1.776953in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{0.923890in}}%
\pgfpathlineto{\pgfqpoint{1.785171in}{0.931594in}}%
\pgfpathlineto{\pgfqpoint{1.787958in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{1.793628in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.938779in}}%
\pgfpathlineto{\pgfqpoint{1.806465in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.857971in}}%
\pgfpathlineto{\pgfqpoint{1.820878in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{1.823411in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{1.827736in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.831659in}{0.631072in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.652913in}}%
\pgfpathlineto{\pgfqpoint{1.840425in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{1.844521in}{0.856923in}}%
\pgfpathlineto{\pgfqpoint{1.846925in}{0.874609in}}%
\pgfpathlineto{\pgfqpoint{1.849388in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{1.862707in}{0.944698in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{1.874217in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{1.879991in}{0.951686in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{1.903121in}{0.950320in}}%
\pgfpathlineto{\pgfqpoint{1.908882in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{1.911760in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{0.792147in}}%
\pgfpathlineto{\pgfqpoint{1.928101in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{1.930107in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{1.936774in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{1.941442in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{0.845426in}}%
\pgfpathlineto{\pgfqpoint{1.945991in}{0.853921in}}%
\pgfpathlineto{\pgfqpoint{1.948330in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{1.952762in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{1.954843in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{1.959318in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.964440in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{1.970049in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{1.975939in}{0.973028in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{0.975989in}}%
\pgfpathlineto{\pgfqpoint{1.981980in}{0.962676in}}%
\pgfpathlineto{\pgfqpoint{1.990230in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{1.992758in}{0.890545in}}%
\pgfpathlineto{\pgfqpoint{1.997986in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{2.000692in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{2.008334in}{0.869652in}}%
\pgfpathlineto{\pgfqpoint{2.013275in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{2.024054in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{2.026897in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{2.034775in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{0.897118in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{2.045047in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{2.050116in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{0.819548in}}%
\pgfpathlineto{\pgfqpoint{2.061107in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{2.070748in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{2.073341in}{0.902797in}}%
\pgfpathlineto{\pgfqpoint{2.075929in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{2.083129in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{2.085383in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{2.097597in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{2.102923in}{0.922939in}}%
\pgfpathlineto{\pgfqpoint{2.105669in}{0.926922in}}%
\pgfpathlineto{\pgfqpoint{2.108380in}{0.910924in}}%
\pgfpathlineto{\pgfqpoint{2.113359in}{0.856169in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{2.125523in}{0.896296in}}%
\pgfpathlineto{\pgfqpoint{2.150592in}{0.970754in}}%
\pgfpathlineto{\pgfqpoint{2.153618in}{0.976159in}}%
\pgfpathlineto{\pgfqpoint{2.156639in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{2.162365in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{2.165104in}{0.922060in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{2.181887in}{0.949978in}}%
\pgfpathlineto{\pgfqpoint{2.199644in}{0.975737in}}%
\pgfpathlineto{\pgfqpoint{2.202689in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{2.205745in}{0.979693in}}%
\pgfpathlineto{\pgfqpoint{2.208801in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{2.214874in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{2.220855in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{2.229615in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{2.235687in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{2.238818in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{2.241951in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{2.248146in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{2.251220in}{0.983278in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{2.257443in}{0.997292in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.039836in}}%
\pgfpathlineto{\pgfqpoint{2.271092in}{1.082843in}}%
\pgfpathlineto{\pgfqpoint{2.274768in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{2.278391in}{1.063937in}}%
\pgfpathlineto{\pgfqpoint{2.281828in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{0.909586in}}%
\pgfpathlineto{\pgfqpoint{2.290334in}{0.888256in}}%
\pgfpathlineto{\pgfqpoint{2.292863in}{0.891432in}}%
\pgfpathlineto{\pgfqpoint{2.298077in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{2.309368in}{0.952877in}}%
\pgfpathlineto{\pgfqpoint{2.312278in}{0.954729in}}%
\pgfpathlineto{\pgfqpoint{2.315166in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{2.320470in}{0.873049in}}%
\pgfpathlineto{\pgfqpoint{2.326854in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.330634in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{2.336261in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{2.340027in}{0.782167in}}%
\pgfpathlineto{\pgfqpoint{2.345868in}{0.798585in}}%
\pgfpathlineto{\pgfqpoint{2.349922in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{2.356136in}{0.813723in}}%
\pgfpathlineto{\pgfqpoint{2.358226in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{2.368645in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{2.370731in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{2.372834in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{2.377160in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{2.389410in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{0.928746in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{0.933848in}}%
\pgfpathlineto{\pgfqpoint{2.403099in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{2.408692in}{0.935159in}}%
\pgfpathlineto{\pgfqpoint{2.411494in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{2.414300in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{2.417090in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{2.422466in}{0.899880in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{2.432292in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{2.441858in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{2.444358in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{2.446919in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{2.452017in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{2.457132in}{0.898860in}}%
\pgfpathlineto{\pgfqpoint{2.459721in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{2.462310in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{2.464877in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{0.864200in}}%
\pgfpathlineto{\pgfqpoint{2.476498in}{0.818952in}}%
\pgfpathlineto{\pgfqpoint{2.478602in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{2.491720in}{0.846708in}}%
\pgfpathlineto{\pgfqpoint{2.498279in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{2.502345in}{0.799219in}}%
\pgfpathlineto{\pgfqpoint{2.506410in}{0.811423in}}%
\pgfpathlineto{\pgfqpoint{2.524381in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{2.526813in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{2.531490in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{2.539654in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{2.545816in}{0.686836in}}%
\pgfpathlineto{\pgfqpoint{2.547148in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{2.557693in}{0.742660in}}%
\pgfpathlineto{\pgfqpoint{2.559377in}{0.746624in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{2.569083in}{0.722097in}}%
\pgfpathlineto{\pgfqpoint{2.572129in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{2.573592in}{0.704007in}}%
\pgfpathlineto{\pgfqpoint{2.575007in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{2.580554in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{0.465677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516161in}{0.487914in}}%
\pgfpathlineto{\pgfqpoint{0.516665in}{0.480657in}}%
\pgfpathlineto{\pgfqpoint{0.517074in}{0.461580in}}%
\pgfpathlineto{\pgfqpoint{0.517257in}{0.498861in}}%
\pgfpathlineto{\pgfqpoint{0.518878in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.521373in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{0.523437in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{0.525527in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{0.527603in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{0.528615in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{0.530864in}{0.507273in}}%
\pgfpathlineto{\pgfqpoint{0.531244in}{0.541861in}}%
\pgfpathlineto{\pgfqpoint{0.533092in}{0.571935in}}%
\pgfpathlineto{\pgfqpoint{0.534679in}{0.608046in}}%
\pgfpathlineto{\pgfqpoint{0.538761in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.539224in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{0.542046in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{0.781253in}}%
\pgfpathlineto{\pgfqpoint{0.549539in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{0.553924in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{0.556131in}{0.834276in}}%
\pgfpathlineto{\pgfqpoint{0.558323in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.804015in}}%
\pgfpathlineto{\pgfqpoint{0.571118in}{0.712832in}}%
\pgfpathlineto{\pgfqpoint{0.572630in}{0.720337in}}%
\pgfpathlineto{\pgfqpoint{0.574214in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{0.577868in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{0.587011in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{0.589558in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{0.592046in}{0.877295in}}%
\pgfpathlineto{\pgfqpoint{0.594493in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{0.599395in}{0.877765in}}%
\pgfpathlineto{\pgfqpoint{0.601864in}{0.879847in}}%
\pgfpathlineto{\pgfqpoint{0.604330in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.606781in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{0.609244in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{0.622127in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{0.624807in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{0.627536in}{0.930696in}}%
\pgfpathlineto{\pgfqpoint{0.633405in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{0.636548in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{0.639723in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{0.646026in}{0.992963in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{0.991152in}}%
\pgfpathlineto{\pgfqpoint{0.652298in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{0.658890in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{0.662322in}{1.041241in}}%
\pgfpathlineto{\pgfqpoint{0.665676in}{1.014939in}}%
\pgfpathlineto{\pgfqpoint{0.674536in}{0.917229in}}%
\pgfpathlineto{\pgfqpoint{0.677196in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.904925in}}%
\pgfpathlineto{\pgfqpoint{0.682472in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{1.043158in}}%
\pgfpathlineto{\pgfqpoint{0.698160in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{0.708345in}{1.025713in}}%
\pgfpathlineto{\pgfqpoint{0.714992in}{1.024004in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{0.724836in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{0.738658in}{1.073843in}}%
\pgfpathlineto{\pgfqpoint{0.746028in}{1.098459in}}%
\pgfpathlineto{\pgfqpoint{0.753565in}{1.102571in}}%
\pgfpathlineto{\pgfqpoint{0.757338in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{0.771165in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{0.774215in}{0.970662in}}%
\pgfpathlineto{\pgfqpoint{0.780107in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{0.785604in}{0.905759in}}%
\pgfpathlineto{\pgfqpoint{0.788198in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{0.790765in}{0.896158in}}%
\pgfpathlineto{\pgfqpoint{0.793351in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{0.801794in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{0.804892in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{0.808065in}{1.002473in}}%
\pgfpathlineto{\pgfqpoint{0.811247in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{0.814383in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{0.817476in}{0.983407in}}%
\pgfpathlineto{\pgfqpoint{0.820554in}{0.983772in}}%
\pgfpathlineto{\pgfqpoint{0.823647in}{0.987729in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.994638in}}%
\pgfpathlineto{\pgfqpoint{0.829948in}{1.006698in}}%
\pgfpathlineto{\pgfqpoint{0.840151in}{1.069603in}}%
\pgfpathlineto{\pgfqpoint{0.843761in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{0.847376in}{1.072470in}}%
\pgfpathlineto{\pgfqpoint{0.850953in}{1.063089in}}%
\pgfpathlineto{\pgfqpoint{0.861217in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{0.864528in}{1.022497in}}%
\pgfpathlineto{\pgfqpoint{0.867846in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{0.871225in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{0.874742in}{1.072260in}}%
\pgfpathlineto{\pgfqpoint{0.878394in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{0.882054in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{0.885639in}{1.062966in}}%
\pgfpathlineto{\pgfqpoint{0.889184in}{1.067220in}}%
\pgfpathlineto{\pgfqpoint{0.900615in}{1.152547in}}%
\pgfpathlineto{\pgfqpoint{0.904745in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.153692in}}%
\pgfpathlineto{\pgfqpoint{0.916751in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{0.920453in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{0.930211in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{0.933128in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{0.935978in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{0.938810in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{0.950617in}{0.981357in}}%
\pgfpathlineto{\pgfqpoint{0.956820in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{0.959986in}{1.002727in}}%
\pgfpathlineto{\pgfqpoint{0.969894in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{0.973335in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{0.976824in}{1.054116in}}%
\pgfpathlineto{\pgfqpoint{0.980286in}{1.040212in}}%
\pgfpathlineto{\pgfqpoint{0.986840in}{0.997562in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{0.995645in}}%
\pgfpathlineto{\pgfqpoint{0.999519in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{1.002787in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{1.009289in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{1.015774in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{1.031406in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{1.034387in}{0.967345in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{1.043658in}{1.007593in}}%
\pgfpathlineto{\pgfqpoint{1.046884in}{1.003550in}}%
\pgfpathlineto{\pgfqpoint{1.053021in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{1.055863in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.061389in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.981502in}}%
\pgfpathlineto{\pgfqpoint{1.070377in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.023692in}}%
\pgfpathlineto{\pgfqpoint{1.076974in}{1.024086in}}%
\pgfpathlineto{\pgfqpoint{1.080294in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{1.083665in}{1.040251in}}%
\pgfpathlineto{\pgfqpoint{1.087092in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{0.925365in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{1.104850in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{1.107525in}{0.915522in}}%
\pgfpathlineto{\pgfqpoint{1.112883in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{1.126448in}{0.926330in}}%
\pgfpathlineto{\pgfqpoint{1.131897in}{0.918138in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{1.148123in}{0.956293in}}%
\pgfpathlineto{\pgfqpoint{1.151062in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{1.156709in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{1.161874in}{0.883908in}}%
\pgfpathlineto{\pgfqpoint{1.164357in}{0.880806in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.888673in}}%
\pgfpathlineto{\pgfqpoint{1.169387in}{0.887538in}}%
\pgfpathlineto{\pgfqpoint{1.171877in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{1.174333in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{1.176809in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{1.183818in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{1.193721in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.196386in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{1.199041in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{1.204008in}{0.867249in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{1.208838in}{0.877822in}}%
\pgfpathlineto{\pgfqpoint{1.211313in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{1.213795in}{0.881302in}}%
\pgfpathlineto{\pgfqpoint{1.216281in}{0.883858in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{1.229477in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{1.232353in}{0.949770in}}%
\pgfpathlineto{\pgfqpoint{1.243605in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.254719in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{1.260276in}{0.928049in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{1.275399in}{0.826410in}}%
\pgfpathlineto{\pgfqpoint{1.277442in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.282323in}{0.595400in}}%
\pgfpathlineto{\pgfqpoint{1.284107in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{1.288200in}{0.744470in}}%
\pgfpathlineto{\pgfqpoint{1.291901in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{1.293934in}{0.808945in}}%
\pgfpathlineto{\pgfqpoint{1.295998in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{1.298068in}{0.812904in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.314548in}{0.922100in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{1.319974in}{0.914253in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{1.333193in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{1.336038in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{1.341511in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{1.352359in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{1.355211in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{1.358126in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.364446in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{1.033848in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{1.374481in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{1.380758in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{0.959885in}}%
\pgfpathlineto{\pgfqpoint{1.392565in}{0.950187in}}%
\pgfpathlineto{\pgfqpoint{1.395423in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{1.408036in}{0.846410in}}%
\pgfpathlineto{\pgfqpoint{1.412520in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.414736in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{1.419216in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{1.421468in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{1.425918in}{0.833069in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{1.434168in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{1.437800in}{0.760856in}}%
\pgfpathlineto{\pgfqpoint{1.439576in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{1.443202in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{1.445038in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{0.788656in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{0.862696in}}%
\pgfpathlineto{\pgfqpoint{1.468766in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{1.473668in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{1.478745in}{0.901357in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{0.923720in}}%
\pgfpathlineto{\pgfqpoint{1.489616in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{0.946515in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{0.948943in}}%
\pgfpathlineto{\pgfqpoint{1.509745in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{1.512671in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{1.517960in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.520444in}{0.884807in}}%
\pgfpathlineto{\pgfqpoint{1.525556in}{0.900960in}}%
\pgfpathlineto{\pgfqpoint{1.530789in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{0.922376in}}%
\pgfpathlineto{\pgfqpoint{1.541566in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{1.544270in}{0.919388in}}%
\pgfpathlineto{\pgfqpoint{1.549720in}{0.926915in}}%
\pgfpathlineto{\pgfqpoint{1.552448in}{0.917136in}}%
\pgfpathlineto{\pgfqpoint{1.555089in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{1.557568in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{1.565434in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{0.627172in}}%
\pgfpathlineto{\pgfqpoint{1.573257in}{0.701946in}}%
\pgfpathlineto{\pgfqpoint{1.576919in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{1.579117in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{0.832438in}}%
\pgfpathlineto{\pgfqpoint{1.585743in}{0.838047in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.898489in}}%
\pgfpathlineto{\pgfqpoint{1.600682in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{1.603389in}{0.921365in}}%
\pgfpathlineto{\pgfqpoint{1.606109in}{0.921784in}}%
\pgfpathlineto{\pgfqpoint{1.608826in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.611534in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{1.616840in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{1.624303in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.626691in}{0.864782in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{1.636348in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{1.641347in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{1.646434in}{0.892973in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{1.651466in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{1.653925in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{1.661278in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{1.663723in}{0.876908in}}%
\pgfpathlineto{\pgfqpoint{1.671234in}{0.892638in}}%
\pgfpathlineto{\pgfqpoint{1.673775in}{0.887515in}}%
\pgfpathlineto{\pgfqpoint{1.683005in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{0.735726in}}%
\pgfpathlineto{\pgfqpoint{1.695464in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{0.801115in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{0.811776in}}%
\pgfpathlineto{\pgfqpoint{1.709184in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{1.713553in}{0.842438in}}%
\pgfpathlineto{\pgfqpoint{1.715820in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{1.718084in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{1.720346in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.727447in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{1.735203in}{0.920470in}}%
\pgfpathlineto{\pgfqpoint{1.744291in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{1.747685in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{1.754639in}{1.058593in}}%
\pgfpathlineto{\pgfqpoint{1.765361in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{1.768999in}{1.080447in}}%
\pgfpathlineto{\pgfqpoint{1.772630in}{1.070402in}}%
\pgfpathlineto{\pgfqpoint{1.779499in}{1.014093in}}%
\pgfpathlineto{\pgfqpoint{1.785616in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{1.788338in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{1.790929in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{1.799237in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.802156in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{1.805030in}{0.941775in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{0.946550in}}%
\pgfpathlineto{\pgfqpoint{1.813900in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{1.817122in}{1.009309in}}%
\pgfpathlineto{\pgfqpoint{1.820301in}{0.985069in}}%
\pgfpathlineto{\pgfqpoint{1.823263in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{1.826021in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.840938in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{1.846801in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{1.852163in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{1.853402in}{0.665164in}}%
\pgfpathlineto{\pgfqpoint{1.854631in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{1.855939in}{0.693392in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{0.822865in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{1.864545in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{1.870614in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{1.887401in}{1.053707in}}%
\pgfpathlineto{\pgfqpoint{1.894463in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.897998in}{1.051617in}}%
\pgfpathlineto{\pgfqpoint{1.901390in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{1.907959in}{1.031398in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.078304in}}%
\pgfpathlineto{\pgfqpoint{1.918641in}{1.090289in}}%
\pgfpathlineto{\pgfqpoint{1.922347in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{1.935588in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{0.900061in}}%
\pgfpathlineto{\pgfqpoint{1.946086in}{0.867269in}}%
\pgfpathlineto{\pgfqpoint{1.948495in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{1.958688in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{1.966868in}{0.934134in}}%
\pgfpathlineto{\pgfqpoint{1.969634in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.875373in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{1.985223in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{1.988364in}{1.004095in}}%
\pgfpathlineto{\pgfqpoint{2.001739in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{2.005242in}{1.053577in}}%
\pgfpathlineto{\pgfqpoint{2.008700in}{1.041552in}}%
\pgfpathlineto{\pgfqpoint{2.012074in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{2.018407in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{2.021470in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{2.037897in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{2.045011in}{1.076999in}}%
\pgfpathlineto{\pgfqpoint{2.048645in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{2.052211in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{0.994718in}}%
\pgfpathlineto{\pgfqpoint{2.061964in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{2.065120in}{0.999532in}}%
\pgfpathlineto{\pgfqpoint{2.068273in}{0.987395in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{2.079529in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{0.920146in}}%
\pgfpathlineto{\pgfqpoint{2.087869in}{0.963626in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{2.106735in}{1.008136in}}%
\pgfpathlineto{\pgfqpoint{2.109912in}{0.994306in}}%
\pgfpathlineto{\pgfqpoint{2.113045in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{0.911077in}}%
\pgfpathlineto{\pgfqpoint{2.121441in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{2.126926in}{0.936471in}}%
\pgfpathlineto{\pgfqpoint{2.132636in}{0.954179in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{2.141996in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.145388in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{2.159443in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{1.062762in}}%
\pgfpathlineto{\pgfqpoint{2.170139in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{2.176493in}{0.965007in}}%
\pgfpathlineto{\pgfqpoint{2.179435in}{0.959140in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{0.992638in}}%
\pgfpathlineto{\pgfqpoint{2.207227in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{1.025064in}}%
\pgfpathlineto{\pgfqpoint{2.223662in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{2.227028in}{1.037277in}}%
\pgfpathlineto{\pgfqpoint{2.233956in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{2.237490in}{1.061395in}}%
\pgfpathlineto{\pgfqpoint{2.244529in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{2.248025in}{1.055964in}}%
\pgfpathlineto{\pgfqpoint{2.251565in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{2.255216in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{2.258940in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{1.049689in}}%
\pgfpathlineto{\pgfqpoint{2.269612in}{1.029796in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{2.280020in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{2.287676in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{2.291734in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{2.295823in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{1.116123in}}%
\pgfpathlineto{\pgfqpoint{2.306933in}{1.021226in}}%
\pgfpathlineto{\pgfqpoint{2.310186in}{1.010423in}}%
\pgfpathlineto{\pgfqpoint{2.316746in}{1.026711in}}%
\pgfpathlineto{\pgfqpoint{2.323608in}{1.056607in}}%
\pgfpathlineto{\pgfqpoint{2.327102in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{2.330505in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{2.337229in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{2.343836in}{1.001180in}}%
\pgfpathlineto{\pgfqpoint{2.349838in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{2.352648in}{0.936470in}}%
\pgfpathlineto{\pgfqpoint{2.355469in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{2.361331in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{0.988189in}}%
\pgfpathlineto{\pgfqpoint{2.370585in}{0.993233in}}%
\pgfpathlineto{\pgfqpoint{2.380071in}{1.000675in}}%
\pgfpathlineto{\pgfqpoint{2.383253in}{1.000434in}}%
\pgfpathlineto{\pgfqpoint{2.392744in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{2.395903in}{0.998612in}}%
\pgfpathlineto{\pgfqpoint{2.402306in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{2.408882in}{1.026316in}}%
\pgfpathlineto{\pgfqpoint{2.415622in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{2.422568in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{2.426092in}{1.058532in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{1.048812in}}%
\pgfpathlineto{\pgfqpoint{2.436528in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{2.439941in}{1.033835in}}%
\pgfpathlineto{\pgfqpoint{2.446504in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{2.455836in}{0.971168in}}%
\pgfpathlineto{\pgfqpoint{2.461494in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{2.464125in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{2.472467in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{2.478454in}{0.980583in}}%
\pgfpathlineto{\pgfqpoint{2.481516in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{2.487309in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{2.492434in}{0.875817in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{2.505171in}{0.908979in}}%
\pgfpathlineto{\pgfqpoint{2.507814in}{0.905516in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{2.534848in}{0.901034in}}%
\pgfpathlineto{\pgfqpoint{2.545603in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{2.548385in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.551075in}{0.900513in}}%
\pgfpathlineto{\pgfqpoint{2.555845in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{2.558046in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{2.566781in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.568133in}{0.693192in}}%
\pgfpathlineto{\pgfqpoint{2.571189in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{2.578432in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{2.580411in}{0.798345in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{0.797779in}}%
\pgfpathlineto{\pgfqpoint{2.590003in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{2.593475in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{2.602727in}{0.591114in}}%
\pgfpathlineto{\pgfqpoint{2.603486in}{0.581865in}}%
\pgfpathlineto{\pgfqpoint{2.604613in}{0.511958in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{0.457628in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{0.457628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516301in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{0.518547in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{0.521734in}{0.761565in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{0.530061in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{0.532405in}{0.857105in}}%
\pgfpathlineto{\pgfqpoint{0.534738in}{0.854377in}}%
\pgfpathlineto{\pgfqpoint{0.537045in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{0.539283in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{0.543302in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{0.546605in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{0.548165in}{0.726627in}}%
\pgfpathlineto{\pgfqpoint{0.551555in}{0.773369in}}%
\pgfpathlineto{\pgfqpoint{0.555597in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{0.557835in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{0.567298in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{0.569764in}{0.877785in}}%
\pgfpathlineto{\pgfqpoint{0.574617in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{0.577017in}{0.868553in}}%
\pgfpathlineto{\pgfqpoint{0.581878in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{0.594657in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{0.602834in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{0.614840in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{0.618045in}{1.006341in}}%
\pgfpathlineto{\pgfqpoint{0.621248in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{0.627523in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{0.630617in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{0.646836in}{1.021031in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{0.656389in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{0.669250in}{1.048531in}}%
\pgfpathlineto{\pgfqpoint{0.672729in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.676208in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.045140in}}%
\pgfpathlineto{\pgfqpoint{0.683083in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.689709in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{0.692937in}{1.006394in}}%
\pgfpathlineto{\pgfqpoint{0.696148in}{1.006188in}}%
\pgfpathlineto{\pgfqpoint{0.699380in}{1.013711in}}%
\pgfpathlineto{\pgfqpoint{0.702669in}{1.024325in}}%
\pgfpathlineto{\pgfqpoint{0.706009in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{0.712732in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{0.726373in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{0.729843in}{1.046094in}}%
\pgfpathlineto{\pgfqpoint{0.736598in}{1.023902in}}%
\pgfpathlineto{\pgfqpoint{0.739896in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{0.743165in}{1.014855in}}%
\pgfpathlineto{\pgfqpoint{0.746437in}{1.018192in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{0.756223in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{0.759422in}{1.004874in}}%
\pgfpathlineto{\pgfqpoint{0.765922in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{0.779637in}{1.063152in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{0.790433in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.058557in}}%
\pgfpathlineto{\pgfqpoint{0.801074in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{0.804566in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{0.808101in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{0.815503in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{0.819337in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{0.823105in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{0.826765in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{1.076475in}}%
\pgfpathlineto{\pgfqpoint{0.834009in}{1.072596in}}%
\pgfpathlineto{\pgfqpoint{0.837590in}{1.066091in}}%
\pgfpathlineto{\pgfqpoint{0.841151in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{0.844740in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{1.090765in}}%
\pgfpathlineto{\pgfqpoint{0.852126in}{1.090790in}}%
\pgfpathlineto{\pgfqpoint{0.855820in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{0.859531in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{0.863302in}{1.109332in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{1.146966in}}%
\pgfpathlineto{\pgfqpoint{0.875233in}{1.151257in}}%
\pgfpathlineto{\pgfqpoint{0.879279in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{0.887346in}{1.148826in}}%
\pgfpathlineto{\pgfqpoint{0.891399in}{1.149213in}}%
\pgfpathlineto{\pgfqpoint{0.895424in}{1.137043in}}%
\pgfpathlineto{\pgfqpoint{0.899334in}{1.111576in}}%
\pgfpathlineto{\pgfqpoint{0.903074in}{1.078674in}}%
\pgfpathlineto{\pgfqpoint{0.909873in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{0.912987in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{0.916043in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{0.919116in}{0.989318in}}%
\pgfpathlineto{\pgfqpoint{0.936217in}{1.093293in}}%
\pgfpathlineto{\pgfqpoint{0.947924in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{0.952029in}{1.161009in}}%
\pgfpathlineto{\pgfqpoint{0.956116in}{1.146580in}}%
\pgfpathlineto{\pgfqpoint{0.963951in}{1.102869in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{0.983710in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{0.986479in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{0.991898in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{0.994603in}{0.921777in}}%
\pgfpathlineto{\pgfqpoint{0.997344in}{0.929701in}}%
\pgfpathlineto{\pgfqpoint{1.000127in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.002915in}{0.933083in}}%
\pgfpathlineto{\pgfqpoint{1.005706in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{1.011384in}{0.950833in}}%
\pgfpathlineto{\pgfqpoint{1.017317in}{0.974837in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{0.951967in}}%
\pgfpathlineto{\pgfqpoint{1.026144in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{0.970637in}}%
\pgfpathlineto{\pgfqpoint{1.042428in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{1.065952in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{1.070117in}{1.168452in}}%
\pgfpathlineto{\pgfqpoint{1.074236in}{1.150285in}}%
\pgfpathlineto{\pgfqpoint{1.082066in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{1.085828in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{1.099891in}}%
\pgfpathlineto{\pgfqpoint{1.093356in}{1.104003in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.110320in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{1.141893in}}%
\pgfpathlineto{\pgfqpoint{1.112941in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{1.116954in}{1.134111in}}%
\pgfpathlineto{\pgfqpoint{1.124632in}{1.089980in}}%
\pgfpathlineto{\pgfqpoint{1.140201in}{0.918380in}}%
\pgfpathlineto{\pgfqpoint{1.142905in}{0.924199in}}%
\pgfpathlineto{\pgfqpoint{1.145682in}{0.936818in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{1.153668in}{0.877993in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{0.875751in}}%
\pgfpathlineto{\pgfqpoint{1.160990in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{1.163396in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.168191in}{0.882281in}}%
\pgfpathlineto{\pgfqpoint{1.173513in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{1.179800in}{1.039435in}}%
\pgfpathlineto{\pgfqpoint{1.183305in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.087275in}}%
\pgfpathlineto{\pgfqpoint{1.190649in}{1.089564in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{1.044032in}}%
\pgfpathlineto{\pgfqpoint{1.204754in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{1.211665in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{1.214987in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{1.224817in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{1.231697in}{1.060266in}}%
\pgfpathlineto{\pgfqpoint{1.235225in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{1.247796in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{1.250495in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{1.254900in}{0.757867in}}%
\pgfpathlineto{\pgfqpoint{1.258229in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{1.260051in}{0.657897in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{1.268014in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{1.270871in}{0.961059in}}%
\pgfpathlineto{\pgfqpoint{1.273865in}{0.972073in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{1.279849in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{1.282843in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{1.295447in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{1.298863in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.302249in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{1.308619in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{1.314540in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{1.320169in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{0.933245in}}%
\pgfpathlineto{\pgfqpoint{1.328833in}{0.996492in}}%
\pgfpathlineto{\pgfqpoint{1.339253in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.343128in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{1.347121in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{1.366998in}{1.131386in}}%
\pgfpathlineto{\pgfqpoint{1.370909in}{1.110270in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{1.382979in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{1.385478in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{1.387976in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{1.395686in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{1.400813in}{0.877796in}}%
\pgfpathlineto{\pgfqpoint{1.407485in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{1.413014in}{0.735450in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{0.729826in}}%
\pgfpathlineto{\pgfqpoint{1.417870in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{1.421297in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{1.429455in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{1.444362in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{1.446845in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{1.449263in}{0.870249in}}%
\pgfpathlineto{\pgfqpoint{1.461823in}{0.903509in}}%
\pgfpathlineto{\pgfqpoint{1.464449in}{0.906933in}}%
\pgfpathlineto{\pgfqpoint{1.467066in}{0.900225in}}%
\pgfpathlineto{\pgfqpoint{1.472083in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.474446in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{1.476735in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{1.491010in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{1.495901in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{1.498332in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{1.505439in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{1.507767in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{1.510114in}{0.861583in}}%
\pgfpathlineto{\pgfqpoint{1.514973in}{0.879800in}}%
\pgfpathlineto{\pgfqpoint{1.517438in}{0.875474in}}%
\pgfpathlineto{\pgfqpoint{1.519855in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.524408in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{1.528657in}{0.804674in}}%
\pgfpathlineto{\pgfqpoint{1.532531in}{0.771642in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{1.538058in}{0.588275in}}%
\pgfpathlineto{\pgfqpoint{1.538991in}{0.462112in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{0.534166in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{1.542567in}{0.600201in}}%
\pgfpathlineto{\pgfqpoint{1.544194in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{1.544996in}{0.595773in}}%
\pgfpathlineto{\pgfqpoint{1.546691in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{1.552348in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{1.554406in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{1.558817in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.563260in}{0.837065in}}%
\pgfpathlineto{\pgfqpoint{1.567725in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{1.576935in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{1.584058in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{1.586432in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.595981in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{1.600744in}{0.862376in}}%
\pgfpathlineto{\pgfqpoint{1.603113in}{0.861980in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{1.607896in}{0.871792in}}%
\pgfpathlineto{\pgfqpoint{1.610351in}{0.881557in}}%
\pgfpathlineto{\pgfqpoint{1.612853in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{0.886964in}}%
\pgfpathlineto{\pgfqpoint{1.620382in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.625376in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{1.637385in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{1.642026in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{1.653809in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{1.656200in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{1.658571in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{0.787588in}}%
\pgfpathlineto{\pgfqpoint{1.669069in}{0.780600in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{0.783668in}}%
\pgfpathlineto{\pgfqpoint{1.672907in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{1.681961in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.698003in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.714138in}{1.058182in}}%
\pgfpathlineto{\pgfqpoint{1.724880in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{1.099525in}}%
\pgfpathlineto{\pgfqpoint{1.743459in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{1.747125in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{1.762529in}{0.896803in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{1.770225in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{1.778198in}{0.920252in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.932746in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{0.971165in}}%
\pgfpathlineto{\pgfqpoint{1.803928in}{0.967684in}}%
\pgfpathlineto{\pgfqpoint{1.812618in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{1.815367in}{0.917413in}}%
\pgfpathlineto{\pgfqpoint{1.820454in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{1.822723in}{0.824656in}}%
\pgfpathlineto{\pgfqpoint{1.826277in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{1.828431in}{0.622243in}}%
\pgfpathlineto{\pgfqpoint{1.829387in}{0.620148in}}%
\pgfpathlineto{\pgfqpoint{1.831434in}{0.652527in}}%
\pgfpathlineto{\pgfqpoint{1.842992in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{1.845887in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{1.848980in}{0.996443in}}%
\pgfpathlineto{\pgfqpoint{1.855493in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{1.075743in}}%
\pgfpathlineto{\pgfqpoint{1.869942in}{1.108494in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{1.877600in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{1.881321in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{1.896619in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{1.900516in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.904226in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{0.878036in}}%
\pgfpathlineto{\pgfqpoint{1.918389in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{1.920799in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{1.923090in}{0.834332in}}%
\pgfpathlineto{\pgfqpoint{1.925247in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{1.932162in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{1.942576in}{0.920562in}}%
\pgfpathlineto{\pgfqpoint{1.945305in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{1.950547in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{1.953065in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{1.988167in}{1.092613in}}%
\pgfpathlineto{\pgfqpoint{1.991902in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{1.995604in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{1.999268in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.022533in}{1.152840in}}%
\pgfpathlineto{\pgfqpoint{2.026591in}{1.143322in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{1.117220in}}%
\pgfpathlineto{\pgfqpoint{2.034348in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{2.041787in}{1.065552in}}%
\pgfpathlineto{\pgfqpoint{2.048428in}{0.980090in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{0.868742in}}%
\pgfpathlineto{\pgfqpoint{2.058934in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{0.941255in}}%
\pgfpathlineto{\pgfqpoint{2.091132in}{0.966928in}}%
\pgfpathlineto{\pgfqpoint{2.106537in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{2.112929in}{1.007101in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.008330in}}%
\pgfpathlineto{\pgfqpoint{2.125842in}{1.011145in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{2.142239in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{2.165738in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{2.196383in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{2.199787in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{2.203175in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.209855in}{1.021028in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{1.004785in}}%
\pgfpathlineto{\pgfqpoint{2.245771in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{2.251178in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{2.253877in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{2.270262in}{0.929959in}}%
\pgfpathlineto{\pgfqpoint{2.278604in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{2.284189in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{2.286957in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{2.294463in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{2.303859in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{2.306266in}{0.869608in}}%
\pgfpathlineto{\pgfqpoint{2.311099in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{2.323120in}{0.866876in}}%
\pgfpathlineto{\pgfqpoint{2.327914in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{2.337450in}{0.863367in}}%
\pgfpathlineto{\pgfqpoint{2.354080in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{2.356450in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{2.358802in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{2.369971in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{2.374237in}{0.820548in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{0.822027in}}%
\pgfpathlineto{\pgfqpoint{2.387183in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{2.396206in}{0.849619in}}%
\pgfpathlineto{\pgfqpoint{2.398505in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{2.400795in}{0.846564in}}%
\pgfpathlineto{\pgfqpoint{2.407462in}{0.830434in}}%
\pgfpathlineto{\pgfqpoint{2.411868in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{2.416288in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{2.418482in}{0.831261in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{0.831619in}}%
\pgfpathlineto{\pgfqpoint{2.422870in}{0.834992in}}%
\pgfpathlineto{\pgfqpoint{2.427377in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{2.437226in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.937788in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.978312in}}%
\pgfpathlineto{\pgfqpoint{2.457197in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{2.466073in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{2.473553in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{2.479576in}{0.785379in}}%
\pgfpathlineto{\pgfqpoint{2.498366in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{2.514916in}{0.881214in}}%
\pgfpathlineto{\pgfqpoint{2.517394in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{2.519806in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{2.524131in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{2.534503in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{2.536811in}{0.654575in}}%
\pgfpathlineto{\pgfqpoint{2.539077in}{0.649575in}}%
\pgfpathlineto{\pgfqpoint{2.545201in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{2.547923in}{0.699866in}}%
\pgfpathlineto{\pgfqpoint{2.552558in}{0.741256in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{2.557768in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{0.744871in}}%
\pgfpathlineto{\pgfqpoint{2.567857in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{2.570769in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{2.574562in}{0.578733in}}%
\pgfpathlineto{\pgfqpoint{2.575279in}{0.582258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516429in}{0.500343in}}%
\pgfpathlineto{\pgfqpoint{0.517015in}{0.518813in}}%
\pgfpathlineto{\pgfqpoint{0.518105in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{0.518774in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{0.519417in}{0.565872in}}%
\pgfpathlineto{\pgfqpoint{0.520785in}{0.589440in}}%
\pgfpathlineto{\pgfqpoint{0.523515in}{0.647353in}}%
\pgfpathlineto{\pgfqpoint{0.524732in}{0.681594in}}%
\pgfpathlineto{\pgfqpoint{0.526075in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{0.529136in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{0.529517in}{0.510729in}}%
\pgfpathlineto{\pgfqpoint{0.529873in}{0.533894in}}%
\pgfpathlineto{\pgfqpoint{0.530429in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{0.531036in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{0.531494in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{0.531854in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{0.533146in}{0.606473in}}%
\pgfpathlineto{\pgfqpoint{0.534047in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{0.535608in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{0.536293in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{0.536997in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{0.537683in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{0.538361in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{0.543499in}{0.773756in}}%
\pgfpathlineto{\pgfqpoint{0.547534in}{0.823268in}}%
\pgfpathlineto{\pgfqpoint{0.549720in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{0.551978in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{0.554200in}{0.820047in}}%
\pgfpathlineto{\pgfqpoint{0.557574in}{0.662025in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.527764in}}%
\pgfpathlineto{\pgfqpoint{0.565093in}{0.721687in}}%
\pgfpathlineto{\pgfqpoint{0.566682in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.569886in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{0.571489in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{0.583404in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{0.588529in}{0.918025in}}%
\pgfpathlineto{\pgfqpoint{0.594014in}{0.931247in}}%
\pgfpathlineto{\pgfqpoint{0.596798in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{0.602339in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{0.616384in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{0.622202in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.628220in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{0.634403in}{0.993175in}}%
\pgfpathlineto{\pgfqpoint{0.637570in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{0.644193in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{0.651071in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{0.664257in}{1.004725in}}%
\pgfpathlineto{\pgfqpoint{0.673719in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{0.676820in}{0.985546in}}%
\pgfpathlineto{\pgfqpoint{0.679907in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{0.686121in}{0.991325in}}%
\pgfpathlineto{\pgfqpoint{0.689230in}{0.984618in}}%
\pgfpathlineto{\pgfqpoint{0.692323in}{0.990214in}}%
\pgfpathlineto{\pgfqpoint{0.702205in}{1.047500in}}%
\pgfpathlineto{\pgfqpoint{0.705695in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{0.712786in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.716329in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{0.723323in}{1.049539in}}%
\pgfpathlineto{\pgfqpoint{0.726779in}{1.046063in}}%
\pgfpathlineto{\pgfqpoint{0.730225in}{1.045851in}}%
\pgfpathlineto{\pgfqpoint{0.733675in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{0.744201in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{0.747793in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{0.751379in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{0.758315in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{0.771573in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{0.778099in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{0.781359in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{1.014303in}}%
\pgfpathlineto{\pgfqpoint{0.787878in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{0.791119in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{0.807620in}{1.032087in}}%
\pgfpathlineto{\pgfqpoint{0.810990in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{0.814355in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{0.826961in}{0.967476in}}%
\pgfpathlineto{\pgfqpoint{0.832835in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{0.838552in}{0.939670in}}%
\pgfpathlineto{\pgfqpoint{0.841367in}{0.937237in}}%
\pgfpathlineto{\pgfqpoint{0.846988in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{0.849791in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{0.855301in}{0.919140in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{0.863085in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{0.865606in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{0.870738in}{0.904069in}}%
\pgfpathlineto{\pgfqpoint{0.876103in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{0.878849in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{0.884328in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{0.887073in}{0.928828in}}%
\pgfpathlineto{\pgfqpoint{0.889859in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{0.898744in}{0.987471in}}%
\pgfpathlineto{\pgfqpoint{0.901895in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{0.905115in}{1.010348in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.011572in}}%
\pgfpathlineto{\pgfqpoint{0.911600in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{0.914824in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{0.924277in}{0.984151in}}%
\pgfpathlineto{\pgfqpoint{0.930372in}{0.972866in}}%
\pgfpathlineto{\pgfqpoint{0.933386in}{0.972106in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{0.997292in}}%
\pgfpathlineto{\pgfqpoint{0.971149in}{1.013195in}}%
\pgfpathlineto{\pgfqpoint{0.974400in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{0.992598in}{0.944380in}}%
\pgfpathlineto{\pgfqpoint{0.995432in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{1.005726in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{0.842947in}}%
\pgfpathlineto{\pgfqpoint{1.016944in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{1.019130in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{1.035271in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{1.042674in}{0.895067in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{0.955334in}}%
\pgfpathlineto{\pgfqpoint{1.056862in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.059893in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{0.976910in}}%
\pgfpathlineto{\pgfqpoint{1.078052in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{1.108566in}{0.902315in}}%
\pgfpathlineto{\pgfqpoint{1.111162in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{1.113751in}{0.900012in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{0.909119in}}%
\pgfpathlineto{\pgfqpoint{1.129541in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{1.132207in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{1.134857in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{1.142377in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{1.144750in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{1.147107in}{0.860048in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{1.156641in}{0.870453in}}%
\pgfpathlineto{\pgfqpoint{1.159063in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{0.866836in}}%
\pgfpathlineto{\pgfqpoint{1.166290in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{0.899889in}}%
\pgfpathlineto{\pgfqpoint{1.173928in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{1.186159in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{1.188478in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{0.856555in}}%
\pgfpathlineto{\pgfqpoint{1.193157in}{0.862565in}}%
\pgfpathlineto{\pgfqpoint{1.198045in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{1.203305in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{1.206014in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{1.216582in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{1.219127in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{1.221638in}{0.885536in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{0.891830in}}%
\pgfpathlineto{\pgfqpoint{1.229379in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{1.245707in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{1.248445in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{1.253946in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{1.259404in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{1.262097in}{0.914734in}}%
\pgfpathlineto{\pgfqpoint{1.264741in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{1.271839in}{0.822296in}}%
\pgfpathlineto{\pgfqpoint{1.279032in}{0.708490in}}%
\pgfpathlineto{\pgfqpoint{1.283774in}{0.622736in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{1.286613in}{0.634279in}}%
\pgfpathlineto{\pgfqpoint{1.293947in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{1.298040in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{1.302438in}{0.841198in}}%
\pgfpathlineto{\pgfqpoint{1.304697in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{1.309313in}{0.860311in}}%
\pgfpathlineto{\pgfqpoint{1.311697in}{0.867991in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{0.865495in}}%
\pgfpathlineto{\pgfqpoint{1.323149in}{0.827969in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{0.829956in}}%
\pgfpathlineto{\pgfqpoint{1.327517in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{1.336833in}{0.873553in}}%
\pgfpathlineto{\pgfqpoint{1.339286in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{1.352274in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{1.355080in}{0.940589in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{0.953870in}}%
\pgfpathlineto{\pgfqpoint{1.392640in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{1.395548in}{0.949735in}}%
\pgfpathlineto{\pgfqpoint{1.398393in}{0.936178in}}%
\pgfpathlineto{\pgfqpoint{1.403765in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{1.410916in}{0.842470in}}%
\pgfpathlineto{\pgfqpoint{1.415354in}{0.832107in}}%
\pgfpathlineto{\pgfqpoint{1.426173in}{0.820644in}}%
\pgfpathlineto{\pgfqpoint{1.432436in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{1.440338in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{1.444068in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{1.447712in}{0.766409in}}%
\pgfpathlineto{\pgfqpoint{1.449517in}{0.765378in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{0.768691in}}%
\pgfpathlineto{\pgfqpoint{1.456810in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.523181in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{1.530787in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{1.533187in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{0.859209in}}%
\pgfpathlineto{\pgfqpoint{1.540371in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{1.542875in}{0.887043in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{0.885857in}}%
\pgfpathlineto{\pgfqpoint{1.552821in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.863025in}}%
\pgfpathlineto{\pgfqpoint{1.559772in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{1.563672in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{1.572926in}{0.595205in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{0.599021in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{1.585493in}{0.857858in}}%
\pgfpathlineto{\pgfqpoint{1.587887in}{0.872561in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{0.920243in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{0.929945in}}%
\pgfpathlineto{\pgfqpoint{1.611556in}{0.929852in}}%
\pgfpathlineto{\pgfqpoint{1.614316in}{0.927415in}}%
\pgfpathlineto{\pgfqpoint{1.617055in}{0.922347in}}%
\pgfpathlineto{\pgfqpoint{1.622406in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{1.629886in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{1.634609in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.636944in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{1.639282in}{0.858442in}}%
\pgfpathlineto{\pgfqpoint{1.644099in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{1.646589in}{0.884950in}}%
\pgfpathlineto{\pgfqpoint{1.649093in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{1.658919in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{1.663722in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{1.668540in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.675963in}{0.887878in}}%
\pgfpathlineto{\pgfqpoint{1.678485in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.882061in}}%
\pgfpathlineto{\pgfqpoint{1.690959in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{1.695949in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.698466in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{1.703614in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{0.916543in}}%
\pgfpathlineto{\pgfqpoint{1.708967in}{0.915278in}}%
\pgfpathlineto{\pgfqpoint{1.716703in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{1.721498in}{0.856968in}}%
\pgfpathlineto{\pgfqpoint{1.723819in}{0.851292in}}%
\pgfpathlineto{\pgfqpoint{1.726120in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.728424in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{1.738015in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{1.748934in}{0.956057in}}%
\pgfpathlineto{\pgfqpoint{1.760979in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.773672in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{1.779986in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{1.787689in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.792281in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{1.811505in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{1.827045in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{1.829738in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{1.832434in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.835088in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{1.842147in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{1.844275in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{1.850657in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{0.783235in}}%
\pgfpathlineto{\pgfqpoint{1.859367in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{1.861582in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{0.701696in}}%
\pgfpathlineto{\pgfqpoint{1.869582in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{1.874246in}{0.877193in}}%
\pgfpathlineto{\pgfqpoint{1.876733in}{0.885030in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{1.884324in}{0.892444in}}%
\pgfpathlineto{\pgfqpoint{1.886840in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{1.891533in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{1.893780in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{1.896030in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{1.912601in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{1.927753in}{0.898112in}}%
\pgfpathlineto{\pgfqpoint{1.943421in}{0.909503in}}%
\pgfpathlineto{\pgfqpoint{1.946062in}{0.905132in}}%
\pgfpathlineto{\pgfqpoint{1.948635in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{1.953326in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{1.955478in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{1.957627in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{1.962067in}{0.844546in}}%
\pgfpathlineto{\pgfqpoint{1.969000in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{1.978565in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{1.980885in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{1.987792in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.867277in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{2.009828in}{0.899831in}}%
\pgfpathlineto{\pgfqpoint{2.014892in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{2.017376in}{0.885918in}}%
\pgfpathlineto{\pgfqpoint{2.022503in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{0.935960in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{2.053738in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{2.063438in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.066786in}{1.031563in}}%
\pgfpathlineto{\pgfqpoint{2.070125in}{1.019535in}}%
\pgfpathlineto{\pgfqpoint{2.073330in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{2.083565in}{0.835775in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{2.105364in}{0.887166in}}%
\pgfpathlineto{\pgfqpoint{2.107831in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{2.110246in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{2.117772in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{2.126077in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{2.135094in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{2.138240in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{2.149552in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.153982in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{1.223959in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.223975in}}%
\pgfpathlineto{\pgfqpoint{2.171889in}{1.199951in}}%
\pgfpathlineto{\pgfqpoint{2.176122in}{1.158069in}}%
\pgfpathlineto{\pgfqpoint{2.183713in}{1.051910in}}%
\pgfpathlineto{\pgfqpoint{2.187119in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{2.200853in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{2.211360in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{2.214898in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{2.218487in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{2.230228in}{1.173280in}}%
\pgfpathlineto{\pgfqpoint{2.238912in}{1.222080in}}%
\pgfpathlineto{\pgfqpoint{2.243435in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{2.247986in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{2.252512in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{2.274570in}{1.182868in}}%
\pgfpathlineto{\pgfqpoint{2.278682in}{1.135294in}}%
\pgfpathlineto{\pgfqpoint{2.282574in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{2.286432in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{2.294203in}{1.124818in}}%
\pgfpathlineto{\pgfqpoint{2.302082in}{1.135555in}}%
\pgfpathlineto{\pgfqpoint{2.306063in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{2.313758in}{1.081372in}}%
\pgfpathlineto{\pgfqpoint{2.317369in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{2.320965in}{1.072155in}}%
\pgfpathlineto{\pgfqpoint{2.324573in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{1.096301in}}%
\pgfpathlineto{\pgfqpoint{2.335696in}{1.106161in}}%
\pgfpathlineto{\pgfqpoint{2.339513in}{1.111830in}}%
\pgfpathlineto{\pgfqpoint{2.343351in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{2.351019in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{2.354846in}{1.109088in}}%
\pgfpathlineto{\pgfqpoint{2.358615in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{2.362191in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{2.365539in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{2.368821in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{2.392216in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{2.395602in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{2.405758in}{1.035648in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{1.046977in}}%
\pgfpathlineto{\pgfqpoint{2.429919in}{1.063690in}}%
\pgfpathlineto{\pgfqpoint{2.433478in}{1.065829in}}%
\pgfpathlineto{\pgfqpoint{2.437035in}{1.063137in}}%
\pgfpathlineto{\pgfqpoint{2.444070in}{1.052265in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{1.042312in}}%
\pgfpathlineto{\pgfqpoint{2.457394in}{0.997387in}}%
\pgfpathlineto{\pgfqpoint{2.460530in}{0.989000in}}%
\pgfpathlineto{\pgfqpoint{2.463626in}{0.983913in}}%
\pgfpathlineto{\pgfqpoint{2.466705in}{0.983325in}}%
\pgfpathlineto{\pgfqpoint{2.469794in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{0.996073in}}%
\pgfpathlineto{\pgfqpoint{2.493208in}{1.072118in}}%
\pgfpathlineto{\pgfqpoint{2.496786in}{1.057351in}}%
\pgfpathlineto{\pgfqpoint{2.505950in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{2.508687in}{0.928476in}}%
\pgfpathlineto{\pgfqpoint{2.511446in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{2.514128in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{2.516756in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{2.533206in}{0.933240in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{0.922159in}}%
\pgfpathlineto{\pgfqpoint{2.538681in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{2.547035in}{0.938310in}}%
\pgfpathlineto{\pgfqpoint{2.549829in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{2.552535in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{0.879470in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{2.564873in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{0.779899in}}%
\pgfpathlineto{\pgfqpoint{2.576972in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{2.578720in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{2.580484in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{2.590576in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{2.594915in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{2.598972in}{0.789882in}}%
\pgfpathlineto{\pgfqpoint{2.604616in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.614344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516728in}{0.535369in}}%
\pgfpathlineto{\pgfqpoint{0.517697in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{0.518615in}{0.522412in}}%
\pgfpathlineto{\pgfqpoint{0.519126in}{0.489308in}}%
\pgfpathlineto{\pgfqpoint{0.519353in}{0.510911in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{0.627716in}}%
\pgfpathlineto{\pgfqpoint{0.523160in}{0.698589in}}%
\pgfpathlineto{\pgfqpoint{0.526170in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{0.529409in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{0.549116in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{0.550195in}{0.644771in}}%
\pgfpathlineto{\pgfqpoint{0.555206in}{0.690667in}}%
\pgfpathlineto{\pgfqpoint{0.557921in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{0.560531in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{0.564138in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{0.566427in}{0.650351in}}%
\pgfpathlineto{\pgfqpoint{0.567557in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{0.568693in}{0.652530in}}%
\pgfpathlineto{\pgfqpoint{0.572290in}{0.674074in}}%
\pgfpathlineto{\pgfqpoint{0.577758in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.580914in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{0.582562in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{0.584209in}{0.738887in}}%
\pgfpathlineto{\pgfqpoint{0.587546in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.590925in}{0.744987in}}%
\pgfpathlineto{\pgfqpoint{0.592604in}{0.743283in}}%
\pgfpathlineto{\pgfqpoint{0.594267in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{0.598984in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{0.601971in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{0.603463in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{0.604951in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{0.609148in}{0.686509in}}%
\pgfpathlineto{\pgfqpoint{0.611811in}{0.684017in}}%
\pgfpathlineto{\pgfqpoint{0.613136in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{0.615728in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{0.619333in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{0.620489in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{0.626438in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{0.630266in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{0.632820in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{0.635328in}{0.667044in}}%
\pgfpathlineto{\pgfqpoint{0.640025in}{0.651930in}}%
\pgfpathlineto{\pgfqpoint{0.645995in}{0.668662in}}%
\pgfpathlineto{\pgfqpoint{0.651987in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{0.654496in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{0.657600in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{0.659339in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{0.758039in}}%
\pgfpathlineto{\pgfqpoint{0.668752in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{0.674687in}{0.755896in}}%
\pgfpathlineto{\pgfqpoint{0.678495in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{0.680578in}{0.820555in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.691447in}{0.833280in}}%
\pgfpathlineto{\pgfqpoint{0.693648in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{0.695825in}{0.824253in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.785836in}}%
\pgfpathlineto{\pgfqpoint{0.703814in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{0.705720in}{0.783144in}}%
\pgfpathlineto{\pgfqpoint{0.707636in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{0.711592in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{0.713691in}{0.831898in}}%
\pgfpathlineto{\pgfqpoint{0.718784in}{0.954878in}}%
\pgfpathlineto{\pgfqpoint{0.725217in}{1.056950in}}%
\pgfpathlineto{\pgfqpoint{0.728863in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{1.111240in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.094421in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{1.006685in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{0.759540in}{0.962065in}}%
\pgfpathlineto{\pgfqpoint{0.762491in}{0.961609in}}%
\pgfpathlineto{\pgfqpoint{0.765459in}{0.968587in}}%
\pgfpathlineto{\pgfqpoint{0.774840in}{1.017154in}}%
\pgfpathlineto{\pgfqpoint{0.781651in}{1.064383in}}%
\pgfpathlineto{\pgfqpoint{0.789054in}{1.113713in}}%
\pgfpathlineto{\pgfqpoint{0.792960in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{0.796952in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{0.804916in}{1.133642in}}%
\pgfpathlineto{\pgfqpoint{0.808882in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{0.812884in}{1.143338in}}%
\pgfpathlineto{\pgfqpoint{0.816885in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{0.824584in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{0.831979in}{1.081375in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{0.846149in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{0.852896in}{1.027448in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{0.859555in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.869348in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{0.872565in}{1.007210in}}%
\pgfpathlineto{\pgfqpoint{0.879061in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{0.882361in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{0.892404in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{0.895799in}{1.038814in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{0.902596in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{1.009333in}}%
\pgfpathlineto{\pgfqpoint{0.915511in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{0.918579in}{0.979694in}}%
\pgfpathlineto{\pgfqpoint{0.921633in}{0.978332in}}%
\pgfpathlineto{\pgfqpoint{0.924683in}{0.978806in}}%
\pgfpathlineto{\pgfqpoint{0.930836in}{0.986295in}}%
\pgfpathlineto{\pgfqpoint{0.937061in}{0.992174in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{0.998647in}}%
\pgfpathlineto{\pgfqpoint{0.950055in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{0.956960in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{0.964083in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{0.971367in}{1.084607in}}%
\pgfpathlineto{\pgfqpoint{0.975037in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{0.982045in}{1.028262in}}%
\pgfpathlineto{\pgfqpoint{0.999173in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{1.001631in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{1.006497in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{0.871502in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{0.892352in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{0.903065in}}%
\pgfpathlineto{\pgfqpoint{1.036391in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{0.971852in}}%
\pgfpathlineto{\pgfqpoint{1.051172in}{1.016934in}}%
\pgfpathlineto{\pgfqpoint{1.054493in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.052747in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{1.075462in}{1.079484in}}%
\pgfpathlineto{\pgfqpoint{1.079117in}{1.082842in}}%
\pgfpathlineto{\pgfqpoint{1.082766in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{0.992119in}}%
\pgfpathlineto{\pgfqpoint{1.099270in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{1.115217in}{1.022536in}}%
\pgfpathlineto{\pgfqpoint{1.118543in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{1.137909in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{0.902478in}}%
\pgfpathlineto{\pgfqpoint{1.148909in}{0.900270in}}%
\pgfpathlineto{\pgfqpoint{1.154214in}{0.918855in}}%
\pgfpathlineto{\pgfqpoint{1.159546in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{1.167424in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{1.170050in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{1.172703in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{1.175404in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{1.181122in}{0.970391in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{1.190729in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{1.194092in}{1.031631in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{1.207041in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{1.213460in}{1.013691in}}%
\pgfpathlineto{\pgfqpoint{1.223358in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{1.230118in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.233534in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{1.236942in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.240292in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{1.243545in}{1.001865in}}%
\pgfpathlineto{\pgfqpoint{1.252404in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{1.261901in}{0.804086in}}%
\pgfpathlineto{\pgfqpoint{1.267513in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{1.273219in}{0.784793in}}%
\pgfpathlineto{\pgfqpoint{1.277465in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.279767in}{0.854505in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{1.284399in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{1.286681in}{0.847270in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{1.301257in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.905066in}}%
\pgfpathlineto{\pgfqpoint{1.311700in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.314300in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{1.322362in}{0.928275in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{0.930745in}}%
\pgfpathlineto{\pgfqpoint{1.330673in}{0.935543in}}%
\pgfpathlineto{\pgfqpoint{1.339395in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{1.352261in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{1.355637in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{1.362473in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.365919in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{1.372537in}{0.997683in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.395717in}{0.846395in}}%
\pgfpathlineto{\pgfqpoint{1.405043in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{1.407421in}{0.863499in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{1.425697in}{0.828156in}}%
\pgfpathlineto{\pgfqpoint{1.430018in}{0.825311in}}%
\pgfpathlineto{\pgfqpoint{1.432174in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{1.436531in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{1.445577in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{0.874581in}}%
\pgfpathlineto{\pgfqpoint{1.457702in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{1.470745in}{0.921036in}}%
\pgfpathlineto{\pgfqpoint{1.476246in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{1.479032in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{1.486798in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{0.897330in}}%
\pgfpathlineto{\pgfqpoint{1.502006in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.507110in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{1.516724in}{0.855583in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{0.853170in}}%
\pgfpathlineto{\pgfqpoint{1.528119in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{0.837070in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{1.537084in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{1.539339in}{0.836677in}}%
\pgfpathlineto{\pgfqpoint{1.541512in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{1.543561in}{0.791767in}}%
\pgfpathlineto{\pgfqpoint{1.546915in}{0.689645in}}%
\pgfpathlineto{\pgfqpoint{1.549172in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{1.551892in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{0.595975in}}%
\pgfpathlineto{\pgfqpoint{1.557005in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{1.562968in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.565046in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{1.567260in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{1.581499in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{1.589121in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.591717in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{1.596900in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{1.604575in}{0.889307in}}%
\pgfpathlineto{\pgfqpoint{1.616824in}{0.862899in}}%
\pgfpathlineto{\pgfqpoint{1.619187in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{1.621535in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{1.623897in}{0.864706in}}%
\pgfpathlineto{\pgfqpoint{1.631422in}{0.905077in}}%
\pgfpathlineto{\pgfqpoint{1.634059in}{0.909245in}}%
\pgfpathlineto{\pgfqpoint{1.636701in}{0.907291in}}%
\pgfpathlineto{\pgfqpoint{1.639320in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{1.641916in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.644516in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.654730in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{0.883817in}}%
\pgfpathlineto{\pgfqpoint{1.664720in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{1.672248in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{1.679614in}{0.874078in}}%
\pgfpathlineto{\pgfqpoint{1.684610in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{1.687221in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{1.689891in}{0.914824in}}%
\pgfpathlineto{\pgfqpoint{1.692566in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{1.697873in}{0.907718in}}%
\pgfpathlineto{\pgfqpoint{1.700506in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{1.703143in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{1.711184in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{1.716612in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.719356in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{1.739084in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{1.742803in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{1.750419in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{1.758209in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{1.126955in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{1.779046in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{0.993865in}}%
\pgfpathlineto{\pgfqpoint{1.800906in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{1.804156in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{1.807425in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{1.813562in}{0.958247in}}%
\pgfpathlineto{\pgfqpoint{1.816500in}{0.962260in}}%
\pgfpathlineto{\pgfqpoint{1.825577in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{1.828650in}{0.973625in}}%
\pgfpathlineto{\pgfqpoint{1.831559in}{0.928735in}}%
\pgfpathlineto{\pgfqpoint{1.836171in}{0.763186in}}%
\pgfpathlineto{\pgfqpoint{1.839043in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{1.842648in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{0.611905in}}%
\pgfpathlineto{\pgfqpoint{1.845502in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{1.849758in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{1.856024in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{1.863854in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{1.869797in}{0.980767in}}%
\pgfpathlineto{\pgfqpoint{1.889320in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{1.903572in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.907272in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{1.910953in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{1.921179in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{1.924273in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{0.958352in}}%
\pgfpathlineto{\pgfqpoint{1.935094in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{1.937386in}{0.850237in}}%
\pgfpathlineto{\pgfqpoint{1.944596in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{1.947065in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{0.846266in}}%
\pgfpathlineto{\pgfqpoint{1.953989in}{0.834705in}}%
\pgfpathlineto{\pgfqpoint{1.958346in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{1.962422in}{0.799891in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{1.968635in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{1.982147in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{1.989631in}{0.902345in}}%
\pgfpathlineto{\pgfqpoint{2.000678in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{2.003631in}{0.966647in}}%
\pgfpathlineto{\pgfqpoint{2.006621in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{2.012431in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{2.015279in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.033690in}{1.013572in}}%
\pgfpathlineto{\pgfqpoint{2.040321in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{2.043707in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{2.047045in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{2.056246in}{0.952673in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{0.967158in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{2.067978in}{0.936030in}}%
\pgfpathlineto{\pgfqpoint{2.073226in}{0.877978in}}%
\pgfpathlineto{\pgfqpoint{2.075674in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{2.080679in}{0.891078in}}%
\pgfpathlineto{\pgfqpoint{2.085662in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{0.879939in}}%
\pgfpathlineto{\pgfqpoint{2.101162in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{2.103929in}{0.931960in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{0.919842in}}%
\pgfpathlineto{\pgfqpoint{2.126384in}{0.962290in}}%
\pgfpathlineto{\pgfqpoint{2.142646in}{1.062048in}}%
\pgfpathlineto{\pgfqpoint{2.149907in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{2.153647in}{1.100965in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{1.102802in}}%
\pgfpathlineto{\pgfqpoint{2.161169in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{2.168283in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{2.171746in}{1.050992in}}%
\pgfpathlineto{\pgfqpoint{2.178767in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{2.193136in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{2.204462in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{2.208422in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.212449in}{1.149386in}}%
\pgfpathlineto{\pgfqpoint{2.216521in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{2.220620in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{2.228838in}{1.157637in}}%
\pgfpathlineto{\pgfqpoint{2.232927in}{1.153395in}}%
\pgfpathlineto{\pgfqpoint{2.248968in}{1.129912in}}%
\pgfpathlineto{\pgfqpoint{2.252840in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{2.259937in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{2.263323in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{2.270141in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{2.284067in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{2.287449in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{2.293595in}{0.952073in}}%
\pgfpathlineto{\pgfqpoint{2.296479in}{0.950490in}}%
\pgfpathlineto{\pgfqpoint{2.302295in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{2.311223in}{0.974130in}}%
\pgfpathlineto{\pgfqpoint{2.317369in}{0.989585in}}%
\pgfpathlineto{\pgfqpoint{2.320500in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{0.998512in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{2.333161in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{2.336263in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{2.341988in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{2.347542in}{0.933698in}}%
\pgfpathlineto{\pgfqpoint{2.370396in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{2.373315in}{0.955048in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{0.939856in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{2.393285in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{2.405001in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{2.411072in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{2.414149in}{0.983572in}}%
\pgfpathlineto{\pgfqpoint{2.417225in}{0.981419in}}%
\pgfpathlineto{\pgfqpoint{2.420279in}{0.975496in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{2.434469in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{2.439606in}{0.889823in}}%
\pgfpathlineto{\pgfqpoint{2.442126in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{2.444631in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{2.447141in}{0.887813in}}%
\pgfpathlineto{\pgfqpoint{2.449677in}{0.893516in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{2.472312in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{2.482052in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{2.485409in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{2.488663in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.499007in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{2.501182in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{2.510348in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{0.897502in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{2.533341in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{2.535930in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{2.542667in}{0.787752in}}%
\pgfpathlineto{\pgfqpoint{2.544546in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{2.550309in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{2.552301in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{2.558940in}{0.710044in}}%
\pgfpathlineto{\pgfqpoint{2.560424in}{0.713070in}}%
\pgfpathlineto{\pgfqpoint{2.561944in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{2.571140in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{2.573248in}{0.817946in}}%
\pgfpathlineto{\pgfqpoint{2.581432in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{2.585320in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{2.587169in}{0.759838in}}%
\pgfpathlineto{\pgfqpoint{2.595002in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{2.595002in}{0.585125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{0.538854in}}%
\pgfpathlineto{\pgfqpoint{0.517623in}{0.573720in}}%
\pgfpathlineto{\pgfqpoint{0.518306in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{0.522094in}{0.726631in}}%
\pgfpathlineto{\pgfqpoint{0.525686in}{0.789440in}}%
\pgfpathlineto{\pgfqpoint{0.533804in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{0.538272in}{0.851324in}}%
\pgfpathlineto{\pgfqpoint{0.540565in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{0.546940in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{0.550640in}{0.757324in}}%
\pgfpathlineto{\pgfqpoint{0.552384in}{0.755346in}}%
\pgfpathlineto{\pgfqpoint{0.554148in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{0.555985in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{0.560179in}{0.847862in}}%
\pgfpathlineto{\pgfqpoint{0.565045in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{0.570358in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{0.573104in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{0.583106in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{0.585426in}{0.853479in}}%
\pgfpathlineto{\pgfqpoint{0.587752in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{0.599870in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{0.602393in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{0.604914in}{0.886703in}}%
\pgfpathlineto{\pgfqpoint{0.607427in}{0.887282in}}%
\pgfpathlineto{\pgfqpoint{0.609956in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{0.617771in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{0.620440in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{0.631583in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{0.640366in}{0.964239in}}%
\pgfpathlineto{\pgfqpoint{0.643340in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{0.646319in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.961581in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{0.947567in}}%
\pgfpathlineto{\pgfqpoint{0.657971in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{0.660845in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{0.675982in}{0.995608in}}%
\pgfpathlineto{\pgfqpoint{0.682333in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{0.685526in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.990763in}}%
\pgfpathlineto{\pgfqpoint{0.698105in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{0.727988in}{1.060923in}}%
\pgfpathlineto{\pgfqpoint{0.735009in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.741881in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{0.751951in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{0.755265in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{0.768578in}{1.029723in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{0.785420in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{0.806175in}{1.058595in}}%
\pgfpathlineto{\pgfqpoint{0.813298in}{1.074189in}}%
\pgfpathlineto{\pgfqpoint{0.820642in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{0.824391in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{0.828118in}{1.086196in}}%
\pgfpathlineto{\pgfqpoint{0.831742in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{0.835264in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{0.838745in}{1.051036in}}%
\pgfpathlineto{\pgfqpoint{0.842226in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{0.852836in}{1.070395in}}%
\pgfpathlineto{\pgfqpoint{0.856452in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{0.863794in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{0.871301in}{1.108550in}}%
\pgfpathlineto{\pgfqpoint{0.875150in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{1.132287in}}%
\pgfpathlineto{\pgfqpoint{0.886951in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{0.890912in}{1.132553in}}%
\pgfpathlineto{\pgfqpoint{0.894853in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{1.117496in}}%
\pgfpathlineto{\pgfqpoint{0.906227in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{0.922388in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{0.925274in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{0.928110in}{0.938978in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{0.944848in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{0.956807in}{0.992504in}}%
\pgfpathlineto{\pgfqpoint{0.959956in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.997956in}}%
\pgfpathlineto{\pgfqpoint{0.972536in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{0.975651in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{0.978745in}{0.982992in}}%
\pgfpathlineto{\pgfqpoint{0.981798in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{0.984778in}{0.957345in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{0.874950in}}%
\pgfpathlineto{\pgfqpoint{0.997455in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{1.001723in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{1.007976in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{1.030281in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{1.033302in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{1.039177in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{1.050291in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{1.060444in}{0.874025in}}%
\pgfpathlineto{\pgfqpoint{1.062884in}{0.875900in}}%
\pgfpathlineto{\pgfqpoint{1.067885in}{0.894699in}}%
\pgfpathlineto{\pgfqpoint{1.075869in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{1.099527in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{1.109304in}{1.025587in}}%
\pgfpathlineto{\pgfqpoint{1.112620in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{1.119018in}{0.992136in}}%
\pgfpathlineto{\pgfqpoint{1.122134in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.125238in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.128357in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{1.131453in}{0.977754in}}%
\pgfpathlineto{\pgfqpoint{1.139906in}{0.906327in}}%
\pgfpathlineto{\pgfqpoint{1.142492in}{0.892313in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{1.147544in}{0.894760in}}%
\pgfpathlineto{\pgfqpoint{1.150146in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{1.152785in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{1.157873in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{1.160336in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{1.162786in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{1.165259in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.170245in}{0.884126in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.175305in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{1.189562in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{1.192619in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{1.204440in}{0.958921in}}%
\pgfpathlineto{\pgfqpoint{1.207417in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.210458in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{1.225738in}{0.975200in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.972037in}}%
\pgfpathlineto{\pgfqpoint{1.231769in}{0.970986in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.240867in}{0.971262in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{1.260861in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{1.267543in}{0.627909in}}%
\pgfpathlineto{\pgfqpoint{1.273180in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{1.277299in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{1.298075in}{0.929077in}}%
\pgfpathlineto{\pgfqpoint{1.303678in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{1.306517in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{1.317714in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.928591in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{1.331216in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{1.339451in}{0.942026in}}%
\pgfpathlineto{\pgfqpoint{1.345251in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{0.969326in}}%
\pgfpathlineto{\pgfqpoint{1.354237in}{0.971028in}}%
\pgfpathlineto{\pgfqpoint{1.357252in}{0.973880in}}%
\pgfpathlineto{\pgfqpoint{1.360288in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{1.366467in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{0.989958in}}%
\pgfpathlineto{\pgfqpoint{1.372698in}{0.986635in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{0.979231in}}%
\pgfpathlineto{\pgfqpoint{1.381726in}{0.948845in}}%
\pgfpathlineto{\pgfqpoint{1.392401in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.394892in}{0.880734in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.879489in}}%
\pgfpathlineto{\pgfqpoint{1.399842in}{0.881257in}}%
\pgfpathlineto{\pgfqpoint{1.404805in}{0.880473in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.424074in}{0.849582in}}%
\pgfpathlineto{\pgfqpoint{1.428632in}{0.844372in}}%
\pgfpathlineto{\pgfqpoint{1.430894in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{1.450514in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{0.913758in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{1.475414in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{1.483686in}{0.897360in}}%
\pgfpathlineto{\pgfqpoint{1.486260in}{0.898204in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{0.915944in}}%
\pgfpathlineto{\pgfqpoint{1.502155in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{0.900672in}}%
\pgfpathlineto{\pgfqpoint{1.517868in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{1.525507in}{0.885816in}}%
\pgfpathlineto{\pgfqpoint{1.530464in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{0.852253in}}%
\pgfpathlineto{\pgfqpoint{1.539675in}{0.820236in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{0.768204in}}%
\pgfpathlineto{\pgfqpoint{1.550297in}{0.634321in}}%
\pgfpathlineto{\pgfqpoint{1.554006in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{1.554855in}{0.602056in}}%
\pgfpathlineto{\pgfqpoint{1.555712in}{0.606855in}}%
\pgfpathlineto{\pgfqpoint{1.557720in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{1.562626in}{0.809563in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{1.571901in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{1.576932in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.904002in}}%
\pgfpathlineto{\pgfqpoint{1.584723in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{1.587362in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{1.589932in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{1.592432in}{0.881825in}}%
\pgfpathlineto{\pgfqpoint{1.594911in}{0.880003in}}%
\pgfpathlineto{\pgfqpoint{1.599817in}{0.871907in}}%
\pgfpathlineto{\pgfqpoint{1.602233in}{0.867481in}}%
\pgfpathlineto{\pgfqpoint{1.606937in}{0.848476in}}%
\pgfpathlineto{\pgfqpoint{1.611388in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{1.615653in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{1.617741in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{1.619820in}{0.812394in}}%
\pgfpathlineto{\pgfqpoint{1.621910in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{1.626260in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{1.630767in}{0.842339in}}%
\pgfpathlineto{\pgfqpoint{1.633013in}{0.839473in}}%
\pgfpathlineto{\pgfqpoint{1.635246in}{0.838529in}}%
\pgfpathlineto{\pgfqpoint{1.639726in}{0.842425in}}%
\pgfpathlineto{\pgfqpoint{1.644301in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{1.646627in}{0.855090in}}%
\pgfpathlineto{\pgfqpoint{1.648947in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{1.657780in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{1.659915in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.662050in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{1.668546in}{0.831097in}}%
\pgfpathlineto{\pgfqpoint{1.675006in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{1.677135in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{0.843126in}}%
\pgfpathlineto{\pgfqpoint{1.686144in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{1.688492in}{0.859296in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.844008in}}%
\pgfpathlineto{\pgfqpoint{1.706926in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{1.709214in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{1.713909in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{1.003636in}}%
\pgfpathlineto{\pgfqpoint{1.737148in}{1.046469in}}%
\pgfpathlineto{\pgfqpoint{1.744251in}{1.078758in}}%
\pgfpathlineto{\pgfqpoint{1.751644in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.755407in}{1.103058in}}%
\pgfpathlineto{\pgfqpoint{1.759203in}{1.107028in}}%
\pgfpathlineto{\pgfqpoint{1.762985in}{1.096975in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{1.776421in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.958961in}}%
\pgfpathlineto{\pgfqpoint{1.782310in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{1.788377in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{1.791487in}{0.990528in}}%
\pgfpathlineto{\pgfqpoint{1.797764in}{0.997063in}}%
\pgfpathlineto{\pgfqpoint{1.800944in}{1.004352in}}%
\pgfpathlineto{\pgfqpoint{1.804159in}{1.005379in}}%
\pgfpathlineto{\pgfqpoint{1.807316in}{0.983835in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{0.919137in}}%
\pgfpathlineto{\pgfqpoint{1.815763in}{0.920918in}}%
\pgfpathlineto{\pgfqpoint{1.821292in}{0.938143in}}%
\pgfpathlineto{\pgfqpoint{1.824127in}{0.943127in}}%
\pgfpathlineto{\pgfqpoint{1.826942in}{0.929860in}}%
\pgfpathlineto{\pgfqpoint{1.829640in}{0.904879in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{0.869673in}}%
\pgfpathlineto{\pgfqpoint{1.836398in}{0.759342in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{0.665395in}}%
\pgfpathlineto{\pgfqpoint{1.841597in}{0.651811in}}%
\pgfpathlineto{\pgfqpoint{1.842746in}{0.657184in}}%
\pgfpathlineto{\pgfqpoint{1.843968in}{0.680255in}}%
\pgfpathlineto{\pgfqpoint{1.849442in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{1.854780in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{1.857746in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{1.860834in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{1.873804in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{1.884057in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{1.887523in}{1.044187in}}%
\pgfpathlineto{\pgfqpoint{1.890915in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{1.894234in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{1.897534in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{1.918161in}{1.062096in}}%
\pgfpathlineto{\pgfqpoint{1.921650in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{1.930599in}{0.905180in}}%
\pgfpathlineto{\pgfqpoint{1.933191in}{0.894202in}}%
\pgfpathlineto{\pgfqpoint{1.935679in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.938059in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.956180in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{1.958968in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{0.920734in}}%
\pgfpathlineto{\pgfqpoint{1.964420in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{1.978625in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{1.984687in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{1.997744in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{2.001150in}{1.032297in}}%
\pgfpathlineto{\pgfqpoint{2.004448in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{2.007623in}{0.995050in}}%
\pgfpathlineto{\pgfqpoint{2.014010in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{2.024006in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{2.027444in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{2.030884in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{2.037436in}{0.994160in}}%
\pgfpathlineto{\pgfqpoint{2.040551in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{2.050110in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{2.053363in}{1.006444in}}%
\pgfpathlineto{\pgfqpoint{2.062168in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.064861in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{2.070347in}{0.929999in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{2.080899in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.088658in}{0.911293in}}%
\pgfpathlineto{\pgfqpoint{2.091314in}{0.907047in}}%
\pgfpathlineto{\pgfqpoint{2.093895in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{2.096406in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{2.106910in}{0.923612in}}%
\pgfpathlineto{\pgfqpoint{2.118224in}{0.955681in}}%
\pgfpathlineto{\pgfqpoint{2.121160in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{2.168103in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{2.171801in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{2.178867in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{2.182254in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{2.192549in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{2.196041in}{1.056363in}}%
\pgfpathlineto{\pgfqpoint{2.203167in}{1.077202in}}%
\pgfpathlineto{\pgfqpoint{2.218266in}{1.125672in}}%
\pgfpathlineto{\pgfqpoint{2.222204in}{1.133053in}}%
\pgfpathlineto{\pgfqpoint{2.226166in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{2.234063in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{2.245737in}{1.114125in}}%
\pgfpathlineto{\pgfqpoint{2.249530in}{1.092819in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.999552in}}%
\pgfpathlineto{\pgfqpoint{2.262948in}{1.000532in}}%
\pgfpathlineto{\pgfqpoint{2.269353in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{2.279191in}{1.026970in}}%
\pgfpathlineto{\pgfqpoint{2.282546in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{2.289234in}{1.011643in}}%
\pgfpathlineto{\pgfqpoint{2.295388in}{0.956231in}}%
\pgfpathlineto{\pgfqpoint{2.298288in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{2.304125in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{2.316117in}{0.968743in}}%
\pgfpathlineto{\pgfqpoint{2.319097in}{0.966046in}}%
\pgfpathlineto{\pgfqpoint{2.322088in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{2.337242in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{2.340308in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{2.346345in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.355414in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{2.361569in}{0.988808in}}%
\pgfpathlineto{\pgfqpoint{2.371062in}{1.006178in}}%
\pgfpathlineto{\pgfqpoint{2.374281in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.387082in}{1.001821in}}%
\pgfpathlineto{\pgfqpoint{2.390275in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{2.413489in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{2.416923in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{2.420340in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{2.423714in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{2.430230in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{2.436356in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{2.442194in}{0.948662in}}%
\pgfpathlineto{\pgfqpoint{2.445059in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{2.447915in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{2.450787in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{2.456680in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.462879in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{2.466087in}{1.007109in}}%
\pgfpathlineto{\pgfqpoint{2.469272in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{2.475189in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{2.477979in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{2.480806in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{2.483665in}{0.942688in}}%
\pgfpathlineto{\pgfqpoint{2.491482in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{2.498900in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{2.501432in}{0.887944in}}%
\pgfpathlineto{\pgfqpoint{2.503914in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{2.508530in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{2.510730in}{0.835234in}}%
\pgfpathlineto{\pgfqpoint{2.519932in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{2.537674in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{2.540347in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{2.545292in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{2.547487in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{2.549613in}{0.822590in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{0.815451in}}%
\pgfpathlineto{\pgfqpoint{2.555695in}{0.778831in}}%
\pgfpathlineto{\pgfqpoint{2.559383in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{2.561156in}{0.747104in}}%
\pgfpathlineto{\pgfqpoint{2.563750in}{0.596612in}}%
\pgfpathlineto{\pgfqpoint{2.564947in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{2.565044in}{0.487702in}}%
\pgfpathlineto{\pgfqpoint{2.566878in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{0.717303in}}%
\pgfpathlineto{\pgfqpoint{2.572876in}{0.774216in}}%
\pgfpathlineto{\pgfqpoint{2.574770in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{2.576695in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{2.584119in}{0.763115in}}%
\pgfpathlineto{\pgfqpoint{2.585888in}{0.754555in}}%
\pgfpathlineto{\pgfqpoint{2.589048in}{0.690595in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{0.503056in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{0.503056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457564in}}%
\pgfpathlineto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516320in}{0.532914in}}%
\pgfpathlineto{\pgfqpoint{0.518105in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{0.519329in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{0.524858in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.528535in}{0.787227in}}%
\pgfpathlineto{\pgfqpoint{0.532545in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{0.534636in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{0.538881in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{0.541017in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{0.543151in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{0.545249in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{0.550982in}{0.760807in}}%
\pgfpathlineto{\pgfqpoint{0.552748in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{0.554518in}{0.761552in}}%
\pgfpathlineto{\pgfqpoint{0.556316in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{0.569466in}{0.886399in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{0.582176in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{0.587376in}{0.903585in}}%
\pgfpathlineto{\pgfqpoint{0.592616in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{0.595231in}{0.901798in}}%
\pgfpathlineto{\pgfqpoint{0.600374in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{0.605320in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{0.607733in}{0.871762in}}%
\pgfpathlineto{\pgfqpoint{0.612677in}{0.885601in}}%
\pgfpathlineto{\pgfqpoint{0.617733in}{0.893391in}}%
\pgfpathlineto{\pgfqpoint{0.622895in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{0.633713in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{0.932048in}}%
\pgfpathlineto{\pgfqpoint{0.642076in}{0.936917in}}%
\pgfpathlineto{\pgfqpoint{0.644891in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{0.647716in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{0.650541in}{0.938846in}}%
\pgfpathlineto{\pgfqpoint{0.658768in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{0.661441in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{0.664163in}{0.930942in}}%
\pgfpathlineto{\pgfqpoint{0.669997in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.679380in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{0.682607in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{0.689089in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{0.692331in}{1.009837in}}%
\pgfpathlineto{\pgfqpoint{0.695552in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{0.701858in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{0.704951in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{0.708034in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.987956in}}%
\pgfpathlineto{\pgfqpoint{0.717319in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{0.720407in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{0.729870in}{1.004408in}}%
\pgfpathlineto{\pgfqpoint{0.736295in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{0.739514in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{0.745935in}{1.004032in}}%
\pgfpathlineto{\pgfqpoint{0.752308in}{0.999494in}}%
\pgfpathlineto{\pgfqpoint{0.761796in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{0.774258in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{0.780411in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{0.783480in}{0.981478in}}%
\pgfpathlineto{\pgfqpoint{0.792726in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{0.795813in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{0.798888in}{0.982688in}}%
\pgfpathlineto{\pgfqpoint{0.808159in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{0.811297in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{0.821179in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{1.049759in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{1.051401in}}%
\pgfpathlineto{\pgfqpoint{0.838241in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{0.841516in}{1.016014in}}%
\pgfpathlineto{\pgfqpoint{0.844793in}{1.019050in}}%
\pgfpathlineto{\pgfqpoint{0.848104in}{1.027441in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.040364in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{1.099139in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{1.120830in}}%
\pgfpathlineto{\pgfqpoint{0.881782in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{0.889925in}{1.157925in}}%
\pgfpathlineto{\pgfqpoint{0.894011in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.099511in}}%
\pgfpathlineto{\pgfqpoint{0.912417in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{0.915672in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{0.918881in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{0.922070in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{0.925254in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{1.007136in}}%
\pgfpathlineto{\pgfqpoint{0.941363in}{1.012507in}}%
\pgfpathlineto{\pgfqpoint{0.954496in}{1.023103in}}%
\pgfpathlineto{\pgfqpoint{0.957811in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{0.971192in}{1.033523in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{0.977883in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{0.984075in}{0.957582in}}%
\pgfpathlineto{\pgfqpoint{0.989601in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{0.999774in}{0.886087in}}%
\pgfpathlineto{\pgfqpoint{1.002279in}{0.884138in}}%
\pgfpathlineto{\pgfqpoint{1.004769in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{1.007224in}{0.872792in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.021759in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{1.026697in}{0.885185in}}%
\pgfpathlineto{\pgfqpoint{1.031792in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{1.039651in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.042341in}{0.923759in}}%
\pgfpathlineto{\pgfqpoint{1.048017in}{0.959794in}}%
\pgfpathlineto{\pgfqpoint{1.054048in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{1.073417in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{1.080164in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{1.083563in}{1.037799in}}%
\pgfpathlineto{\pgfqpoint{1.086951in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{1.093588in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.010032in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{1.106600in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{1.116910in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{1.120505in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.127556in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{1.134462in}{1.036705in}}%
\pgfpathlineto{\pgfqpoint{1.140914in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.146573in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{1.149219in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{1.154719in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{1.157566in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{1.166025in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{1.168770in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{1.171473in}{0.918629in}}%
\pgfpathlineto{\pgfqpoint{1.174189in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{1.179907in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{1.189563in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{1.196549in}{1.064458in}}%
\pgfpathlineto{\pgfqpoint{1.203759in}{1.081765in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{1.211122in}{1.084964in}}%
\pgfpathlineto{\pgfqpoint{1.214760in}{1.070892in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{1.062292in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.061735in}}%
\pgfpathlineto{\pgfqpoint{1.228945in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{1.236232in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{1.239976in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{1.243712in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{1.250766in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{1.257097in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{0.907205in}}%
\pgfpathlineto{\pgfqpoint{1.267752in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{1.268871in}{0.663096in}}%
\pgfpathlineto{\pgfqpoint{1.271942in}{0.772541in}}%
\pgfpathlineto{\pgfqpoint{1.276113in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{1.283800in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{1.298810in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.019839in}}%
\pgfpathlineto{\pgfqpoint{1.305374in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{1.308640in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.311865in}{1.006100in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{1.004450in}}%
\pgfpathlineto{\pgfqpoint{1.321461in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{1.327648in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{1.336915in}{1.012317in}}%
\pgfpathlineto{\pgfqpoint{1.343647in}{1.050624in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{1.062723in}}%
\pgfpathlineto{\pgfqpoint{1.350722in}{1.067590in}}%
\pgfpathlineto{\pgfqpoint{1.354298in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{1.357876in}{1.068107in}}%
\pgfpathlineto{\pgfqpoint{1.361448in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{1.365004in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{1.368502in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{1.381047in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{1.388940in}{0.878050in}}%
\pgfpathlineto{\pgfqpoint{1.391381in}{0.872499in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{0.876477in}}%
\pgfpathlineto{\pgfqpoint{1.401375in}{0.896415in}}%
\pgfpathlineto{\pgfqpoint{1.403956in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.406550in}{0.900255in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{1.419223in}{0.878505in}}%
\pgfpathlineto{\pgfqpoint{1.424084in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{1.428841in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.861112in}}%
\pgfpathlineto{\pgfqpoint{1.435961in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{1.453515in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{1.464285in}{0.926188in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{1.475052in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{0.902009in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.915862in}}%
\pgfpathlineto{\pgfqpoint{1.488268in}{0.910106in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.493417in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{1.498579in}{0.902105in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.903860in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{1.509020in}{0.900817in}}%
\pgfpathlineto{\pgfqpoint{1.511615in}{0.901222in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{1.524847in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{1.527489in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{1.530090in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{1.541836in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{1.545542in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{1.548115in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{1.554735in}{0.588109in}}%
\pgfpathlineto{\pgfqpoint{1.556379in}{0.615663in}}%
\pgfpathlineto{\pgfqpoint{1.561806in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{0.798593in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.587825in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.590279in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{1.592748in}{0.879102in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{0.877490in}}%
\pgfpathlineto{\pgfqpoint{1.597662in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{1.600060in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{0.792405in}}%
\pgfpathlineto{\pgfqpoint{1.610489in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{1.612416in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{1.616283in}{0.788515in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{1.622093in}{0.790545in}}%
\pgfpathlineto{\pgfqpoint{1.628069in}{0.803324in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{0.804675in}}%
\pgfpathlineto{\pgfqpoint{1.634155in}{0.803106in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{1.646767in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.648957in}{0.829967in}}%
\pgfpathlineto{\pgfqpoint{1.655417in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{1.661749in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{1.670117in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{1.672197in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{1.678572in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{1.682993in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.689964in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{1.692307in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{1.699047in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{1.701220in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{1.703399in}{0.831236in}}%
\pgfpathlineto{\pgfqpoint{1.707850in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{1.714905in}{0.875128in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{1.739405in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.751528in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{1.764267in}{1.011879in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{1.011569in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{1.773652in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{1.776405in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{1.779079in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{1.784498in}{0.928067in}}%
\pgfpathlineto{\pgfqpoint{1.790105in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{1.798780in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{0.957774in}}%
\pgfpathlineto{\pgfqpoint{1.814614in}{0.842089in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{0.844137in}}%
\pgfpathlineto{\pgfqpoint{1.826365in}{0.883510in}}%
\pgfpathlineto{\pgfqpoint{1.828866in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{1.831293in}{0.859729in}}%
\pgfpathlineto{\pgfqpoint{1.833544in}{0.819904in}}%
\pgfpathlineto{\pgfqpoint{1.839521in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{1.840641in}{0.649334in}}%
\pgfpathlineto{\pgfqpoint{1.842990in}{0.670642in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{1.849708in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{1.854704in}{0.916021in}}%
\pgfpathlineto{\pgfqpoint{1.860405in}{0.967927in}}%
\pgfpathlineto{\pgfqpoint{1.869657in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{1.879401in}{1.024177in}}%
\pgfpathlineto{\pgfqpoint{1.882743in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.992070in}}%
\pgfpathlineto{\pgfqpoint{1.892385in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{0.990970in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{1.024767in}}%
\pgfpathlineto{\pgfqpoint{1.918169in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{1.921576in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{1.924863in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{1.932756in}{0.827391in}}%
\pgfpathlineto{\pgfqpoint{1.934882in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{1.939237in}{0.841952in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{1.951555in}{0.904419in}}%
\pgfpathlineto{\pgfqpoint{1.954201in}{0.914508in}}%
\pgfpathlineto{\pgfqpoint{1.956901in}{0.920091in}}%
\pgfpathlineto{\pgfqpoint{1.962087in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{1.980707in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.969074in}}%
\pgfpathlineto{\pgfqpoint{2.002632in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{2.006104in}{1.054648in}}%
\pgfpathlineto{\pgfqpoint{2.009603in}{1.054087in}}%
\pgfpathlineto{\pgfqpoint{2.013104in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{2.031277in}{1.097319in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.038846in}{1.106666in}}%
\pgfpathlineto{\pgfqpoint{2.042605in}{1.087628in}}%
\pgfpathlineto{\pgfqpoint{2.049571in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{0.972162in}}%
\pgfpathlineto{\pgfqpoint{2.055644in}{0.954242in}}%
\pgfpathlineto{\pgfqpoint{2.058568in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{2.061482in}{0.944945in}}%
\pgfpathlineto{\pgfqpoint{2.066772in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{2.084717in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.087382in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{2.092273in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{2.094614in}{0.860667in}}%
\pgfpathlineto{\pgfqpoint{2.109801in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{2.118092in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{2.126761in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{2.129685in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{2.135158in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{2.144292in}{0.807035in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{0.810194in}}%
\pgfpathlineto{\pgfqpoint{2.159429in}{0.853011in}}%
\pgfpathlineto{\pgfqpoint{2.166690in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{2.179863in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{0.960838in}}%
\pgfpathlineto{\pgfqpoint{2.209295in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{0.995473in}}%
\pgfpathlineto{\pgfqpoint{2.215592in}{0.998058in}}%
\pgfpathlineto{\pgfqpoint{2.218761in}{0.998469in}}%
\pgfpathlineto{\pgfqpoint{2.221923in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{2.225022in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{2.233133in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{2.237891in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{2.240217in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{2.242528in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{2.244838in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{2.249506in}{0.860407in}}%
\pgfpathlineto{\pgfqpoint{2.254283in}{0.869905in}}%
\pgfpathlineto{\pgfqpoint{2.259143in}{0.875545in}}%
\pgfpathlineto{\pgfqpoint{2.264113in}{0.889383in}}%
\pgfpathlineto{\pgfqpoint{2.271907in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{2.280026in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{2.288471in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{2.297135in}{0.941896in}}%
\pgfpathlineto{\pgfqpoint{2.305190in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{2.310393in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{0.922081in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{0.897419in}}%
\pgfpathlineto{\pgfqpoint{2.326237in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{2.355827in}{0.932454in}}%
\pgfpathlineto{\pgfqpoint{2.369970in}{0.948238in}}%
\pgfpathlineto{\pgfqpoint{2.372847in}{0.948519in}}%
\pgfpathlineto{\pgfqpoint{2.378560in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{2.384176in}{0.933516in}}%
\pgfpathlineto{\pgfqpoint{2.386960in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{0.934566in}}%
\pgfpathlineto{\pgfqpoint{2.392551in}{0.937520in}}%
\pgfpathlineto{\pgfqpoint{2.395375in}{0.942140in}}%
\pgfpathlineto{\pgfqpoint{2.398214in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{2.403289in}{0.843014in}}%
\pgfpathlineto{\pgfqpoint{2.405519in}{0.838629in}}%
\pgfpathlineto{\pgfqpoint{2.412367in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{2.414701in}{0.856555in}}%
\pgfpathlineto{\pgfqpoint{2.421707in}{0.854875in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{2.437397in}{0.819447in}}%
\pgfpathlineto{\pgfqpoint{2.443544in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{2.445510in}{0.791440in}}%
\pgfpathlineto{\pgfqpoint{2.447463in}{0.790965in}}%
\pgfpathlineto{\pgfqpoint{2.449421in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{2.462136in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{0.904680in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{0.910592in}}%
\pgfpathlineto{\pgfqpoint{2.477303in}{0.899373in}}%
\pgfpathlineto{\pgfqpoint{2.484390in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.856728in}}%
\pgfpathlineto{\pgfqpoint{2.495791in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{2.502303in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{2.512461in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{2.518951in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{2.535183in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{2.537586in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{2.541987in}{0.801913in}}%
\pgfpathlineto{\pgfqpoint{2.545667in}{0.754516in}}%
\pgfpathlineto{\pgfqpoint{2.551071in}{0.776053in}}%
\pgfpathlineto{\pgfqpoint{2.552915in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{2.556291in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{2.560996in}{0.719639in}}%
\pgfpathlineto{\pgfqpoint{2.564049in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{2.565570in}{0.718944in}}%
\pgfpathlineto{\pgfqpoint{2.568698in}{0.731984in}}%
\pgfpathlineto{\pgfqpoint{2.572033in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{2.575536in}{0.761068in}}%
\pgfpathlineto{\pgfqpoint{2.577315in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{2.579086in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{2.580841in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{2.582546in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{2.587415in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{2.588422in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{2.590630in}{0.651046in}}%
\pgfpathlineto{\pgfqpoint{2.592802in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{2.594637in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{2.595839in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{2.595839in}{0.540263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{0.517176in}{0.553076in}}%
\pgfpathlineto{\pgfqpoint{0.517731in}{0.551171in}}%
\pgfpathlineto{\pgfqpoint{0.518271in}{0.547719in}}%
\pgfpathlineto{\pgfqpoint{0.518797in}{0.550061in}}%
\pgfpathlineto{\pgfqpoint{0.524973in}{0.739516in}}%
\pgfpathlineto{\pgfqpoint{0.528642in}{0.797913in}}%
\pgfpathlineto{\pgfqpoint{0.532838in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{0.535026in}{0.832918in}}%
\pgfpathlineto{\pgfqpoint{0.537230in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{0.539433in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{0.541609in}{0.824589in}}%
\pgfpathlineto{\pgfqpoint{0.545747in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{0.551187in}{0.749152in}}%
\pgfpathlineto{\pgfqpoint{0.552901in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.556506in}{0.782144in}}%
\pgfpathlineto{\pgfqpoint{0.562899in}{0.857152in}}%
\pgfpathlineto{\pgfqpoint{0.567760in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{0.888336in}}%
\pgfpathlineto{\pgfqpoint{0.575313in}{0.889432in}}%
\pgfpathlineto{\pgfqpoint{0.577842in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.587854in}{0.881175in}}%
\pgfpathlineto{\pgfqpoint{0.595305in}{0.881995in}}%
\pgfpathlineto{\pgfqpoint{0.600293in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{0.605326in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.896921in}}%
\pgfpathlineto{\pgfqpoint{0.618209in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{0.623578in}{0.931096in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{0.635395in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{0.641611in}{0.990388in}}%
\pgfpathlineto{\pgfqpoint{0.647872in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{0.651009in}{0.991940in}}%
\pgfpathlineto{\pgfqpoint{0.657186in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{0.660244in}{0.981291in}}%
\pgfpathlineto{\pgfqpoint{0.666467in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{0.672902in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{0.682971in}{1.045107in}}%
\pgfpathlineto{\pgfqpoint{0.686410in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{0.693172in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{0.703127in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{0.706410in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{0.712985in}{1.020335in}}%
\pgfpathlineto{\pgfqpoint{0.716289in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{0.719618in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{0.729941in}{1.061298in}}%
\pgfpathlineto{\pgfqpoint{0.733494in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.065279in}}%
\pgfpathlineto{\pgfqpoint{0.744145in}{1.060364in}}%
\pgfpathlineto{\pgfqpoint{0.747670in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{0.754656in}{1.048265in}}%
\pgfpathlineto{\pgfqpoint{0.761516in}{1.038984in}}%
\pgfpathlineto{\pgfqpoint{0.774974in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{0.784890in}{1.018142in}}%
\pgfpathlineto{\pgfqpoint{0.797971in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{0.804484in}{1.016943in}}%
\pgfpathlineto{\pgfqpoint{0.807777in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{0.825169in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{0.832605in}{1.101511in}}%
\pgfpathlineto{\pgfqpoint{0.836397in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{0.844054in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{0.847936in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{0.855943in}{1.159207in}}%
\pgfpathlineto{\pgfqpoint{0.864371in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{0.873048in}{1.203514in}}%
\pgfpathlineto{\pgfqpoint{0.877430in}{1.207150in}}%
\pgfpathlineto{\pgfqpoint{0.881826in}{1.209048in}}%
\pgfpathlineto{\pgfqpoint{0.886230in}{1.209203in}}%
\pgfpathlineto{\pgfqpoint{0.890629in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{0.895008in}{1.201723in}}%
\pgfpathlineto{\pgfqpoint{0.899324in}{1.184491in}}%
\pgfpathlineto{\pgfqpoint{0.907536in}{1.131010in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{1.028846in}}%
\pgfpathlineto{\pgfqpoint{0.924827in}{0.987447in}}%
\pgfpathlineto{\pgfqpoint{0.930887in}{0.963599in}}%
\pgfpathlineto{\pgfqpoint{0.933829in}{0.957050in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{0.954434in}}%
\pgfpathlineto{\pgfqpoint{0.942572in}{0.957751in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{1.016649in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{1.032848in}}%
\pgfpathlineto{\pgfqpoint{0.974276in}{1.020963in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{0.988955in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{0.911460in}}%
\pgfpathlineto{\pgfqpoint{0.996934in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{1.004896in}{0.910730in}}%
\pgfpathlineto{\pgfqpoint{1.012807in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{1.020735in}{0.913068in}}%
\pgfpathlineto{\pgfqpoint{1.026164in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{0.969730in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.994448in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{1.042168in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{1.065766in}}%
\pgfpathlineto{\pgfqpoint{1.065070in}{1.084583in}}%
\pgfpathlineto{\pgfqpoint{1.068764in}{1.091407in}}%
\pgfpathlineto{\pgfqpoint{1.072486in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{1.076211in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{1.090591in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{1.097459in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{1.108000in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{1.111613in}{1.076871in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{1.122330in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{1.129330in}{1.055709in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.935675in}}%
\pgfpathlineto{\pgfqpoint{1.147910in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.153794in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{1.156867in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.159944in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.162919in}{0.955227in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{1.171380in}{0.926555in}}%
\pgfpathlineto{\pgfqpoint{1.174125in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{1.179747in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{1.192085in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{1.195331in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{1.198547in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{1.201639in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{1.204642in}{0.969321in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{0.975243in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.226957in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{1.233737in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{1.237135in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{1.016279in}}%
\pgfpathlineto{\pgfqpoint{1.259398in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{1.263160in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.631817in}}%
\pgfpathlineto{\pgfqpoint{1.267837in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{1.272033in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{1.276039in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{1.280708in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{1.285754in}{0.898679in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{0.906471in}}%
\pgfpathlineto{\pgfqpoint{1.293766in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{1.299559in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{1.314536in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{1.325592in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.919081in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{1.348372in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{1.372385in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{1.385662in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{1.390273in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{1.392530in}{0.841261in}}%
\pgfpathlineto{\pgfqpoint{1.394774in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{1.401606in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{1.406234in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{1.410872in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.417792in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{1.426631in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{1.428791in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{1.430945in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{1.435287in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{0.888652in}}%
\pgfpathlineto{\pgfqpoint{1.456988in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{1.464936in}{0.919113in}}%
\pgfpathlineto{\pgfqpoint{1.473240in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{1.484786in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{1.490582in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{1.498896in}{0.935126in}}%
\pgfpathlineto{\pgfqpoint{1.501697in}{0.936102in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{0.933893in}}%
\pgfpathlineto{\pgfqpoint{1.507264in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{1.523899in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{1.526319in}{0.869133in}}%
\pgfpathlineto{\pgfqpoint{1.531061in}{0.856349in}}%
\pgfpathlineto{\pgfqpoint{1.533386in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{1.535704in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{1.538025in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{1.540311in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{1.542512in}{0.823404in}}%
\pgfpathlineto{\pgfqpoint{1.546369in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{1.550264in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.554092in}{0.600694in}}%
\pgfpathlineto{\pgfqpoint{1.554941in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{1.556877in}{0.648195in}}%
\pgfpathlineto{\pgfqpoint{1.563418in}{0.827855in}}%
\pgfpathlineto{\pgfqpoint{1.565684in}{0.859834in}}%
\pgfpathlineto{\pgfqpoint{1.568102in}{0.878053in}}%
\pgfpathlineto{\pgfqpoint{1.575667in}{0.896216in}}%
\pgfpathlineto{\pgfqpoint{1.578247in}{0.899578in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{1.585798in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{1.596059in}{0.788997in}}%
\pgfpathlineto{\pgfqpoint{1.602575in}{0.865519in}}%
\pgfpathlineto{\pgfqpoint{1.605006in}{0.878106in}}%
\pgfpathlineto{\pgfqpoint{1.607486in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{0.882733in}}%
\pgfpathlineto{\pgfqpoint{1.612469in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{0.888731in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{1.628251in}{0.921959in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{1.646379in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{0.872660in}}%
\pgfpathlineto{\pgfqpoint{1.660750in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{1.665392in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{1.667713in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{1.676908in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.679194in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{1.683847in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{1.691176in}{0.886177in}}%
\pgfpathlineto{\pgfqpoint{1.696276in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.701487in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.706671in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{1.709237in}{0.892881in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{0.882138in}}%
\pgfpathlineto{\pgfqpoint{1.716757in}{0.886972in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{0.971028in}}%
\pgfpathlineto{\pgfqpoint{1.733988in}{1.021678in}}%
\pgfpathlineto{\pgfqpoint{1.740821in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.748054in}{1.089195in}}%
\pgfpathlineto{\pgfqpoint{1.759315in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{1.763133in}{1.110782in}}%
\pgfpathlineto{\pgfqpoint{1.766937in}{1.098968in}}%
\pgfpathlineto{\pgfqpoint{1.770603in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{1.780356in}{0.997204in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{1.800439in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{1.803893in}{1.041902in}}%
\pgfpathlineto{\pgfqpoint{1.810456in}{0.994868in}}%
\pgfpathlineto{\pgfqpoint{1.813583in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.826323in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{1.832096in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{0.698589in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{0.688529in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{0.694313in}}%
\pgfpathlineto{\pgfqpoint{1.845415in}{0.773352in}}%
\pgfpathlineto{\pgfqpoint{1.849825in}{0.894538in}}%
\pgfpathlineto{\pgfqpoint{1.855506in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{1.858706in}{1.019639in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{1.869019in}{1.063019in}}%
\pgfpathlineto{\pgfqpoint{1.879910in}{1.090735in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{1.099436in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{1.096425in}}%
\pgfpathlineto{\pgfqpoint{1.891096in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{1.898276in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{1.916817in}{1.106344in}}%
\pgfpathlineto{\pgfqpoint{1.920622in}{1.104476in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{1.936437in}{0.907268in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{1.944624in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{1.947471in}{0.943258in}}%
\pgfpathlineto{\pgfqpoint{1.950307in}{0.942518in}}%
\pgfpathlineto{\pgfqpoint{1.953191in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{1.956166in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{1.959134in}{0.956844in}}%
\pgfpathlineto{\pgfqpoint{1.962035in}{0.952764in}}%
\pgfpathlineto{\pgfqpoint{1.967959in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{1.994899in}{1.091271in}}%
\pgfpathlineto{\pgfqpoint{1.998594in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{2.002158in}{1.051282in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{2.031356in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{2.043453in}{1.163433in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{2.051753in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{2.055709in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{2.065804in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{2.077635in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{2.080479in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{2.085944in}{0.905190in}}%
\pgfpathlineto{\pgfqpoint{2.088556in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.096626in}{0.925924in}}%
\pgfpathlineto{\pgfqpoint{2.102208in}{0.940164in}}%
\pgfpathlineto{\pgfqpoint{2.105018in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{2.107787in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{0.955586in}}%
\pgfpathlineto{\pgfqpoint{2.125144in}{0.990674in}}%
\pgfpathlineto{\pgfqpoint{2.135041in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{2.149444in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{2.156906in}{1.085772in}}%
\pgfpathlineto{\pgfqpoint{2.164028in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{2.167443in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{2.174334in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{2.181291in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{2.184752in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{2.195288in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{2.198890in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{2.223560in}{1.224133in}}%
\pgfpathlineto{\pgfqpoint{2.228062in}{1.226096in}}%
\pgfpathlineto{\pgfqpoint{2.232550in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{2.250136in}{1.196253in}}%
\pgfpathlineto{\pgfqpoint{2.254435in}{1.183022in}}%
\pgfpathlineto{\pgfqpoint{2.258603in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{2.262655in}{1.144787in}}%
\pgfpathlineto{\pgfqpoint{2.266668in}{1.141933in}}%
\pgfpathlineto{\pgfqpoint{2.274722in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.282885in}{1.159904in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{1.161617in}}%
\pgfpathlineto{\pgfqpoint{2.291090in}{1.141661in}}%
\pgfpathlineto{\pgfqpoint{2.294980in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{2.298680in}{1.082513in}}%
\pgfpathlineto{\pgfqpoint{2.302341in}{1.084208in}}%
\pgfpathlineto{\pgfqpoint{2.306036in}{1.093730in}}%
\pgfpathlineto{\pgfqpoint{2.313641in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{2.317542in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{2.321437in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{2.329177in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{2.336885in}{1.114990in}}%
\pgfpathlineto{\pgfqpoint{2.348444in}{1.115889in}}%
\pgfpathlineto{\pgfqpoint{2.356238in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{2.360151in}{1.121163in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.119739in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{1.119690in}}%
\pgfpathlineto{\pgfqpoint{2.371751in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{2.378904in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{2.382239in}{1.020342in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{1.017019in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{1.019124in}}%
\pgfpathlineto{\pgfqpoint{2.398794in}{1.033740in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{2.422997in}{1.050400in}}%
\pgfpathlineto{\pgfqpoint{2.426448in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{2.439378in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{2.442432in}{0.975675in}}%
\pgfpathlineto{\pgfqpoint{2.445456in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{2.448477in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{2.451518in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{2.457766in}{1.003585in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{2.471140in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{2.474534in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{2.477822in}{1.003531in}}%
\pgfpathlineto{\pgfqpoint{2.486358in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.911524in}}%
\pgfpathlineto{\pgfqpoint{2.494266in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{2.496950in}{0.911260in}}%
\pgfpathlineto{\pgfqpoint{2.501993in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{2.514171in}{0.889163in}}%
\pgfpathlineto{\pgfqpoint{2.524548in}{0.912096in}}%
\pgfpathlineto{\pgfqpoint{2.529952in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{2.532674in}{0.917144in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{2.542491in}{0.853918in}}%
\pgfpathlineto{\pgfqpoint{2.547212in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{2.549571in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.559667in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{2.563475in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.812208in}}%
\pgfpathlineto{\pgfqpoint{2.571790in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{2.574051in}{0.844832in}}%
\pgfpathlineto{\pgfqpoint{2.578537in}{0.835150in}}%
\pgfpathlineto{\pgfqpoint{2.580724in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{2.586215in}{0.698279in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.531252in}}%
\pgfpathlineto{\pgfqpoint{2.589806in}{0.556306in}}%
\pgfpathlineto{\pgfqpoint{2.591348in}{0.611847in}}%
\pgfpathlineto{\pgfqpoint{2.591348in}{0.611847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515586in}{0.468627in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{0.519990in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{0.524360in}{0.774042in}}%
\pgfpathlineto{\pgfqpoint{0.528326in}{0.814191in}}%
\pgfpathlineto{\pgfqpoint{0.534988in}{0.858600in}}%
\pgfpathlineto{\pgfqpoint{0.537366in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{0.539732in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{0.546302in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{0.550200in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{0.552051in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{0.553920in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{0.560038in}{0.833738in}}%
\pgfpathlineto{\pgfqpoint{0.567176in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{0.572408in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{0.577855in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{0.580616in}{0.930671in}}%
\pgfpathlineto{\pgfqpoint{0.583394in}{0.931788in}}%
\pgfpathlineto{\pgfqpoint{0.586138in}{0.917345in}}%
\pgfpathlineto{\pgfqpoint{0.591292in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{0.596125in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{0.598493in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{0.603252in}{0.866299in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{0.620756in}{0.903428in}}%
\pgfpathlineto{\pgfqpoint{0.626034in}{0.912012in}}%
\pgfpathlineto{\pgfqpoint{0.633974in}{0.906458in}}%
\pgfpathlineto{\pgfqpoint{0.636599in}{0.904147in}}%
\pgfpathlineto{\pgfqpoint{0.644171in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{0.649011in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{0.651401in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{0.653789in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{0.656204in}{0.874221in}}%
\pgfpathlineto{\pgfqpoint{0.661261in}{0.908348in}}%
\pgfpathlineto{\pgfqpoint{0.673250in}{1.024910in}}%
\pgfpathlineto{\pgfqpoint{0.686696in}{1.037431in}}%
\pgfpathlineto{\pgfqpoint{0.690088in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{0.693464in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{1.000311in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.719270in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{0.722498in}{1.012219in}}%
\pgfpathlineto{\pgfqpoint{0.732558in}{1.047426in}}%
\pgfpathlineto{\pgfqpoint{0.736027in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{0.739499in}{1.049102in}}%
\pgfpathlineto{\pgfqpoint{0.746384in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{0.749786in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{0.756540in}{1.032651in}}%
\pgfpathlineto{\pgfqpoint{0.763282in}{1.034040in}}%
\pgfpathlineto{\pgfqpoint{0.770052in}{1.037537in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{1.046698in}}%
\pgfpathlineto{\pgfqpoint{0.783887in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{0.802442in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{0.806286in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{0.826330in}{1.156531in}}%
\pgfpathlineto{\pgfqpoint{0.830403in}{1.148424in}}%
\pgfpathlineto{\pgfqpoint{0.846095in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{0.849914in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{0.861631in}{1.135833in}}%
\pgfpathlineto{\pgfqpoint{0.869554in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{0.877503in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{1.141755in}}%
\pgfpathlineto{\pgfqpoint{0.885490in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{0.893134in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{0.903695in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{0.907041in}{1.025714in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{1.009702in}}%
\pgfpathlineto{\pgfqpoint{0.916514in}{0.962975in}}%
\pgfpathlineto{\pgfqpoint{0.927729in}{0.912888in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{0.910900in}}%
\pgfpathlineto{\pgfqpoint{0.933052in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{0.929383in}}%
\pgfpathlineto{\pgfqpoint{0.948313in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{0.951922in}{1.086484in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{0.959427in}{1.104330in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.103845in}}%
\pgfpathlineto{\pgfqpoint{0.966985in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{0.970682in}{1.078636in}}%
\pgfpathlineto{\pgfqpoint{0.980888in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{0.994826in}{0.895089in}}%
\pgfpathlineto{\pgfqpoint{0.999962in}{0.897620in}}%
\pgfpathlineto{\pgfqpoint{1.005128in}{0.898803in}}%
\pgfpathlineto{\pgfqpoint{1.012828in}{0.893100in}}%
\pgfpathlineto{\pgfqpoint{1.015379in}{0.893069in}}%
\pgfpathlineto{\pgfqpoint{1.022998in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{1.025533in}{0.890699in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{1.041077in}{0.925920in}}%
\pgfpathlineto{\pgfqpoint{1.052872in}{0.995333in}}%
\pgfpathlineto{\pgfqpoint{1.059343in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{1.073065in}{1.058697in}}%
\pgfpathlineto{\pgfqpoint{1.076605in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.083723in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{1.090660in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{1.100749in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{1.110713in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{1.114019in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{1.117277in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{1.126455in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{1.143328in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{1.148467in}{0.888911in}}%
\pgfpathlineto{\pgfqpoint{1.150992in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{1.158660in}{0.898300in}}%
\pgfpathlineto{\pgfqpoint{1.161230in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{1.166234in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{0.869441in}}%
\pgfpathlineto{\pgfqpoint{1.173506in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{1.178224in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{0.858719in}}%
\pgfpathlineto{\pgfqpoint{1.182934in}{0.867396in}}%
\pgfpathlineto{\pgfqpoint{1.185351in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{1.192463in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{1.194769in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{1.197055in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{1.201673in}{0.854511in}}%
\pgfpathlineto{\pgfqpoint{1.208568in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{1.210828in}{0.842181in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.849870in}}%
\pgfpathlineto{\pgfqpoint{1.222257in}{0.851421in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{1.231879in}{0.874722in}}%
\pgfpathlineto{\pgfqpoint{1.236716in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{1.243463in}{0.819398in}}%
\pgfpathlineto{\pgfqpoint{1.245562in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{1.247644in}{0.813433in}}%
\pgfpathlineto{\pgfqpoint{1.251867in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{0.821149in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{0.815233in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{1.263479in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{1.267019in}{0.617793in}}%
\pgfpathlineto{\pgfqpoint{1.267961in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{0.763811in}}%
\pgfpathlineto{\pgfqpoint{1.275381in}{0.791767in}}%
\pgfpathlineto{\pgfqpoint{1.277370in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{1.279368in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{1.285171in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{1.287071in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{1.293255in}{0.830997in}}%
\pgfpathlineto{\pgfqpoint{1.297724in}{0.844655in}}%
\pgfpathlineto{\pgfqpoint{1.299997in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.302270in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{1.308988in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{1.311204in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.318196in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{0.892842in}}%
\pgfpathlineto{\pgfqpoint{1.328352in}{0.900357in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.916516in}}%
\pgfpathlineto{\pgfqpoint{1.336714in}{0.977115in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{1.343015in}{1.003678in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{0.963134in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{1.357622in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{1.360330in}{0.918556in}}%
\pgfpathlineto{\pgfqpoint{1.363032in}{0.919799in}}%
\pgfpathlineto{\pgfqpoint{1.368496in}{0.927309in}}%
\pgfpathlineto{\pgfqpoint{1.371249in}{0.927691in}}%
\pgfpathlineto{\pgfqpoint{1.376790in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{1.379566in}{0.928025in}}%
\pgfpathlineto{\pgfqpoint{1.384851in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{1.389614in}{0.844640in}}%
\pgfpathlineto{\pgfqpoint{1.391848in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.832871in}}%
\pgfpathlineto{\pgfqpoint{1.405167in}{0.842848in}}%
\pgfpathlineto{\pgfqpoint{1.411944in}{0.843052in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.423160in}{0.836224in}}%
\pgfpathlineto{\pgfqpoint{1.425378in}{0.836616in}}%
\pgfpathlineto{\pgfqpoint{1.429858in}{0.844318in}}%
\pgfpathlineto{\pgfqpoint{1.449228in}{0.896589in}}%
\pgfpathlineto{\pgfqpoint{1.454424in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{1.459678in}{0.908079in}}%
\pgfpathlineto{\pgfqpoint{1.465023in}{0.919329in}}%
\pgfpathlineto{\pgfqpoint{1.467741in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.470445in}{0.914170in}}%
\pgfpathlineto{\pgfqpoint{1.473083in}{0.901770in}}%
\pgfpathlineto{\pgfqpoint{1.475667in}{0.898114in}}%
\pgfpathlineto{\pgfqpoint{1.478261in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{1.480880in}{0.904168in}}%
\pgfpathlineto{\pgfqpoint{1.485934in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{1.495803in}{0.890603in}}%
\pgfpathlineto{\pgfqpoint{1.500914in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.503483in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{1.506040in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{1.511059in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{1.520947in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{1.534952in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{1.537184in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{1.543434in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{1.545330in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{1.548585in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{1.552030in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{1.553932in}{0.611406in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.556751in}{0.634269in}}%
\pgfpathlineto{\pgfqpoint{1.564561in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.569146in}{0.870639in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{1.579474in}{0.915879in}}%
\pgfpathlineto{\pgfqpoint{1.582175in}{0.921197in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.587574in}{0.911895in}}%
\pgfpathlineto{\pgfqpoint{1.598157in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{1.600773in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{1.613478in}{0.882183in}}%
\pgfpathlineto{\pgfqpoint{1.615963in}{0.882236in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{1.631289in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{1.633906in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{1.648917in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{1.653881in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.666664in}{0.895778in}}%
\pgfpathlineto{\pgfqpoint{1.669224in}{0.893051in}}%
\pgfpathlineto{\pgfqpoint{1.676694in}{0.873621in}}%
\pgfpathlineto{\pgfqpoint{1.679133in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.689299in}{0.909122in}}%
\pgfpathlineto{\pgfqpoint{1.694611in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.699933in}{0.910722in}}%
\pgfpathlineto{\pgfqpoint{1.710301in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{1.715391in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{0.910806in}}%
\pgfpathlineto{\pgfqpoint{1.733982in}{0.942871in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.739803in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{1.746188in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{1.753193in}{1.075581in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{1.085222in}}%
\pgfpathlineto{\pgfqpoint{1.760538in}{1.090889in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{1.092812in}}%
\pgfpathlineto{\pgfqpoint{1.767937in}{1.073454in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{1.777710in}{0.974810in}}%
\pgfpathlineto{\pgfqpoint{1.780753in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{1.787011in}{1.004857in}}%
\pgfpathlineto{\pgfqpoint{1.790233in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{1.793416in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.995551in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{1.010770in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{0.986151in}}%
\pgfpathlineto{\pgfqpoint{1.812402in}{0.977958in}}%
\pgfpathlineto{\pgfqpoint{1.818577in}{0.991402in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.824854in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{1.827895in}{0.964041in}}%
\pgfpathlineto{\pgfqpoint{1.830762in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{1.835580in}{0.804204in}}%
\pgfpathlineto{\pgfqpoint{1.838845in}{0.687531in}}%
\pgfpathlineto{\pgfqpoint{1.841386in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{0.675837in}}%
\pgfpathlineto{\pgfqpoint{1.843966in}{0.694539in}}%
\pgfpathlineto{\pgfqpoint{1.854495in}{0.952673in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{1.864257in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.871433in}{1.080996in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{1.137698in}}%
\pgfpathlineto{\pgfqpoint{1.906527in}{1.162710in}}%
\pgfpathlineto{\pgfqpoint{1.910667in}{1.163426in}}%
\pgfpathlineto{\pgfqpoint{1.914759in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{1.918699in}{1.110641in}}%
\pgfpathlineto{\pgfqpoint{1.928818in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{1.931762in}{0.950786in}}%
\pgfpathlineto{\pgfqpoint{1.937198in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{1.939801in}{0.908107in}}%
\pgfpathlineto{\pgfqpoint{1.945284in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{1.950945in}{0.942228in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{0.956844in}}%
\pgfpathlineto{\pgfqpoint{1.956776in}{0.963039in}}%
\pgfpathlineto{\pgfqpoint{1.959706in}{0.952040in}}%
\pgfpathlineto{\pgfqpoint{1.962600in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{0.983180in}}%
\pgfpathlineto{\pgfqpoint{1.974927in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{1.981639in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.992254in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{1.995926in}{1.083167in}}%
\pgfpathlineto{\pgfqpoint{2.003158in}{1.067561in}}%
\pgfpathlineto{\pgfqpoint{2.006745in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{2.025656in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{2.029644in}{1.143643in}}%
\pgfpathlineto{\pgfqpoint{2.033678in}{1.147127in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{2.041666in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{2.045582in}{1.128013in}}%
\pgfpathlineto{\pgfqpoint{2.049530in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{2.053441in}{1.112837in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{2.067406in}{1.019994in}}%
\pgfpathlineto{\pgfqpoint{2.070612in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{2.073692in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{2.079879in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{2.082987in}{0.982140in}}%
\pgfpathlineto{\pgfqpoint{2.088773in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{2.091361in}{0.885425in}}%
\pgfpathlineto{\pgfqpoint{2.093835in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{2.104118in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{2.106807in}{0.916986in}}%
\pgfpathlineto{\pgfqpoint{2.109486in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{2.112167in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{2.117671in}{0.938403in}}%
\pgfpathlineto{\pgfqpoint{2.126626in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{2.133075in}{1.018922in}}%
\pgfpathlineto{\pgfqpoint{2.139768in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{2.150181in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{2.161046in}{1.087864in}}%
\pgfpathlineto{\pgfqpoint{2.184013in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{2.200149in}{1.158583in}}%
\pgfpathlineto{\pgfqpoint{2.212614in}{1.174169in}}%
\pgfpathlineto{\pgfqpoint{2.216818in}{1.175927in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{2.225220in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{2.233548in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{2.249776in}{1.138405in}}%
\pgfpathlineto{\pgfqpoint{2.253749in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{2.257684in}{1.124442in}}%
\pgfpathlineto{\pgfqpoint{2.261551in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{2.265349in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.099862in}}%
\pgfpathlineto{\pgfqpoint{2.272882in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{2.284334in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{2.288189in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{1.085340in}}%
\pgfpathlineto{\pgfqpoint{2.295527in}{1.049725in}}%
\pgfpathlineto{\pgfqpoint{2.298937in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{2.302320in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{2.309150in}{1.044891in}}%
\pgfpathlineto{\pgfqpoint{2.319649in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{2.330359in}{1.068197in}}%
\pgfpathlineto{\pgfqpoint{2.333936in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{2.337492in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{2.347174in}{0.963980in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{0.956148in}}%
\pgfpathlineto{\pgfqpoint{2.358925in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{2.367879in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{2.370893in}{0.972707in}}%
\pgfpathlineto{\pgfqpoint{2.376910in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{2.379913in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{2.382920in}{0.972122in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{0.986601in}}%
\pgfpathlineto{\pgfqpoint{2.398355in}{0.997214in}}%
\pgfpathlineto{\pgfqpoint{2.411296in}{1.022519in}}%
\pgfpathlineto{\pgfqpoint{2.414615in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{2.417935in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{1.023348in}}%
\pgfpathlineto{\pgfqpoint{2.427869in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{2.431127in}{1.007988in}}%
\pgfpathlineto{\pgfqpoint{2.437397in}{0.978497in}}%
\pgfpathlineto{\pgfqpoint{2.443395in}{0.960895in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{0.942517in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.937134in}}%
\pgfpathlineto{\pgfqpoint{2.451930in}{0.942466in}}%
\pgfpathlineto{\pgfqpoint{2.457726in}{0.964336in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{1.003229in}}%
\pgfpathlineto{\pgfqpoint{2.470194in}{1.008608in}}%
\pgfpathlineto{\pgfqpoint{2.473395in}{0.997712in}}%
\pgfpathlineto{\pgfqpoint{2.479529in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{2.491754in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{2.502811in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{2.505083in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{2.507339in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{2.511768in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{2.516201in}{0.842558in}}%
\pgfpathlineto{\pgfqpoint{2.530447in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{2.532938in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{2.535388in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{2.544178in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{2.548306in}{0.810880in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{2.558937in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{2.563808in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{2.570919in}{0.784139in}}%
\pgfpathlineto{\pgfqpoint{2.572852in}{0.790354in}}%
\pgfpathlineto{\pgfqpoint{2.574803in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{2.582314in}{0.766495in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{0.758090in}}%
\pgfpathlineto{\pgfqpoint{2.585803in}{0.732517in}}%
\pgfpathlineto{\pgfqpoint{2.588422in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{0.498722in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{2.592572in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{2.594214in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.552143in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.552143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516480in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{0.518870in}{0.684904in}}%
\pgfpathlineto{\pgfqpoint{0.523314in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{0.750998in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{0.752284in}}%
\pgfpathlineto{\pgfqpoint{0.531824in}{0.747464in}}%
\pgfpathlineto{\pgfqpoint{0.533525in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{0.536728in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.743926in}}%
\pgfpathlineto{\pgfqpoint{0.540050in}{0.751599in}}%
\pgfpathlineto{\pgfqpoint{0.541771in}{0.749720in}}%
\pgfpathlineto{\pgfqpoint{0.545110in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{0.550115in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{0.567333in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{0.569885in}{0.892701in}}%
\pgfpathlineto{\pgfqpoint{0.572424in}{0.888798in}}%
\pgfpathlineto{\pgfqpoint{0.579844in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{0.587011in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{0.593859in}{0.838561in}}%
\pgfpathlineto{\pgfqpoint{0.596085in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{0.598303in}{0.836530in}}%
\pgfpathlineto{\pgfqpoint{0.600535in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{0.609960in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{0.614987in}{0.892723in}}%
\pgfpathlineto{\pgfqpoint{0.620239in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{0.625872in}{0.952985in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{0.960237in}}%
\pgfpathlineto{\pgfqpoint{0.631752in}{0.963193in}}%
\pgfpathlineto{\pgfqpoint{0.634717in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{0.640605in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{0.643505in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{0.651880in}{0.920595in}}%
\pgfpathlineto{\pgfqpoint{0.654575in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{0.657255in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{0.659950in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.675122in}{1.023682in}}%
\pgfpathlineto{\pgfqpoint{0.678460in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{0.685107in}{1.021673in}}%
\pgfpathlineto{\pgfqpoint{0.688406in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{0.698146in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{0.701346in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{0.707790in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{0.711058in}{1.020290in}}%
\pgfpathlineto{\pgfqpoint{0.717808in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{0.721291in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{0.728336in}{1.061962in}}%
\pgfpathlineto{\pgfqpoint{0.731879in}{1.062406in}}%
\pgfpathlineto{\pgfqpoint{0.738920in}{1.055101in}}%
\pgfpathlineto{\pgfqpoint{0.742423in}{1.056827in}}%
\pgfpathlineto{\pgfqpoint{0.745934in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{0.749427in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{0.752912in}{1.054799in}}%
\pgfpathlineto{\pgfqpoint{0.760024in}{1.072609in}}%
\pgfpathlineto{\pgfqpoint{0.763628in}{1.072357in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{0.770850in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{0.785764in}{1.107448in}}%
\pgfpathlineto{\pgfqpoint{0.789582in}{1.110322in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.104309in}}%
\pgfpathlineto{\pgfqpoint{0.797149in}{1.093608in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{1.088058in}}%
\pgfpathlineto{\pgfqpoint{0.804549in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{0.827408in}{1.124382in}}%
\pgfpathlineto{\pgfqpoint{0.835128in}{1.106993in}}%
\pgfpathlineto{\pgfqpoint{0.838920in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{0.842726in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{0.846580in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{0.854530in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{0.858602in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.866702in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{0.878901in}{1.158225in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{0.887007in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{0.908364in}{1.006203in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{0.997043in}}%
\pgfpathlineto{\pgfqpoint{0.917814in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{0.930279in}{0.995058in}}%
\pgfpathlineto{\pgfqpoint{0.936635in}{1.006438in}}%
\pgfpathlineto{\pgfqpoint{0.956901in}{1.060287in}}%
\pgfpathlineto{\pgfqpoint{0.960440in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{0.963960in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.980043in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{0.880175in}}%
\pgfpathlineto{\pgfqpoint{1.003210in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{1.008045in}{0.871259in}}%
\pgfpathlineto{\pgfqpoint{1.012944in}{0.879709in}}%
\pgfpathlineto{\pgfqpoint{1.017925in}{0.886638in}}%
\pgfpathlineto{\pgfqpoint{1.025595in}{0.902200in}}%
\pgfpathlineto{\pgfqpoint{1.030876in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{0.943731in}}%
\pgfpathlineto{\pgfqpoint{1.045449in}{1.000255in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{1.051933in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{1.055192in}{1.011178in}}%
\pgfpathlineto{\pgfqpoint{1.064625in}{0.976383in}}%
\pgfpathlineto{\pgfqpoint{1.070580in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{1.082089in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{1.084922in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{1.102323in}{0.961561in}}%
\pgfpathlineto{\pgfqpoint{1.105271in}{0.958696in}}%
\pgfpathlineto{\pgfqpoint{1.108179in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{1.116442in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{1.119098in}{0.911765in}}%
\pgfpathlineto{\pgfqpoint{1.121776in}{0.918891in}}%
\pgfpathlineto{\pgfqpoint{1.127318in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{1.130184in}{0.949705in}}%
\pgfpathlineto{\pgfqpoint{1.133071in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{1.135939in}{0.941592in}}%
\pgfpathlineto{\pgfqpoint{1.138726in}{0.924677in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{1.149656in}{0.932954in}}%
\pgfpathlineto{\pgfqpoint{1.152449in}{0.936269in}}%
\pgfpathlineto{\pgfqpoint{1.155256in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{1.157997in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{1.163273in}{0.907549in}}%
\pgfpathlineto{\pgfqpoint{1.168544in}{0.907426in}}%
\pgfpathlineto{\pgfqpoint{1.171200in}{0.915953in}}%
\pgfpathlineto{\pgfqpoint{1.173902in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{1.176556in}{0.902362in}}%
\pgfpathlineto{\pgfqpoint{1.179131in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{1.181685in}{0.894046in}}%
\pgfpathlineto{\pgfqpoint{1.186822in}{0.898641in}}%
\pgfpathlineto{\pgfqpoint{1.189415in}{0.902227in}}%
\pgfpathlineto{\pgfqpoint{1.200221in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{1.214522in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.226624in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{0.989766in}}%
\pgfpathlineto{\pgfqpoint{1.232850in}{0.987529in}}%
\pgfpathlineto{\pgfqpoint{1.238861in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{1.249485in}{0.868537in}}%
\pgfpathlineto{\pgfqpoint{1.255993in}{0.786784in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{0.713073in}}%
\pgfpathlineto{\pgfqpoint{1.262013in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.263098in}{0.644838in}}%
\pgfpathlineto{\pgfqpoint{1.267383in}{0.756577in}}%
\pgfpathlineto{\pgfqpoint{1.271305in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{1.278254in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{1.283312in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.288564in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{1.294048in}{0.935900in}}%
\pgfpathlineto{\pgfqpoint{1.296855in}{0.935560in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{1.305098in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{1.307811in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{1.316089in}{0.934494in}}%
\pgfpathlineto{\pgfqpoint{1.321680in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{1.330279in}{0.968192in}}%
\pgfpathlineto{\pgfqpoint{1.333317in}{0.983598in}}%
\pgfpathlineto{\pgfqpoint{1.336427in}{0.992045in}}%
\pgfpathlineto{\pgfqpoint{1.339567in}{0.994823in}}%
\pgfpathlineto{\pgfqpoint{1.342714in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{0.963508in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.950431in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{1.382311in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{1.386805in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.388987in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{1.393522in}{0.856340in}}%
\pgfpathlineto{\pgfqpoint{1.395882in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{1.398264in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{1.400645in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{1.407692in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{1.418911in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.822960in}}%
\pgfpathlineto{\pgfqpoint{1.425349in}{0.822501in}}%
\pgfpathlineto{\pgfqpoint{1.429650in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{1.434031in}{0.836713in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{1.491657in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{1.497682in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{1.500682in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.513994in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{0.829715in}}%
\pgfpathlineto{\pgfqpoint{1.527464in}{0.822943in}}%
\pgfpathlineto{\pgfqpoint{1.529603in}{0.822913in}}%
\pgfpathlineto{\pgfqpoint{1.531747in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{1.533889in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{1.541727in}{0.764312in}}%
\pgfpathlineto{\pgfqpoint{1.544974in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{1.549748in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.561890in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{1.568907in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{1.581332in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{1.583935in}{0.904041in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{1.594522in}{0.916934in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{1.599898in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{1.605031in}{0.882099in}}%
\pgfpathlineto{\pgfqpoint{1.607501in}{0.877222in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{0.875520in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{0.878427in}}%
\pgfpathlineto{\pgfqpoint{1.620001in}{0.898605in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.899371in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.896602in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{0.888533in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{1.658409in}{0.899446in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{0.901262in}}%
\pgfpathlineto{\pgfqpoint{1.666234in}{0.906183in}}%
\pgfpathlineto{\pgfqpoint{1.668859in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{1.674027in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{0.895208in}}%
\pgfpathlineto{\pgfqpoint{1.684381in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{1.689667in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{1.694999in}{0.914049in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{1.708302in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{1.710947in}{0.912316in}}%
\pgfpathlineto{\pgfqpoint{1.713641in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{1.719322in}{0.964658in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{1.732267in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{1.746350in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{1.757301in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{1.761000in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{1.055040in}}%
\pgfpathlineto{\pgfqpoint{1.771105in}{0.979237in}}%
\pgfpathlineto{\pgfqpoint{1.774145in}{0.977217in}}%
\pgfpathlineto{\pgfqpoint{1.777207in}{0.984063in}}%
\pgfpathlineto{\pgfqpoint{1.783521in}{1.007101in}}%
\pgfpathlineto{\pgfqpoint{1.793280in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{1.803320in}{1.021484in}}%
\pgfpathlineto{\pgfqpoint{1.806548in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{1.809677in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{1.812816in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{1.815984in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{1.819144in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{1.825097in}{0.924062in}}%
\pgfpathlineto{\pgfqpoint{1.829831in}{0.792902in}}%
\pgfpathlineto{\pgfqpoint{1.833050in}{0.690721in}}%
\pgfpathlineto{\pgfqpoint{1.835608in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{1.836836in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{1.838106in}{0.681766in}}%
\pgfpathlineto{\pgfqpoint{1.841119in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{1.845285in}{0.865623in}}%
\pgfpathlineto{\pgfqpoint{1.850571in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{1.856692in}{1.012781in}}%
\pgfpathlineto{\pgfqpoint{1.860007in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{1.866886in}{1.056078in}}%
\pgfpathlineto{\pgfqpoint{1.889008in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{1.134488in}}%
\pgfpathlineto{\pgfqpoint{1.900802in}{1.129591in}}%
\pgfpathlineto{\pgfqpoint{1.908384in}{1.081623in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{1.083094in}}%
\pgfpathlineto{\pgfqpoint{1.915705in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{1.919293in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{1.931093in}{0.895070in}}%
\pgfpathlineto{\pgfqpoint{1.933652in}{0.896051in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{0.916252in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{0.915811in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{1.948939in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{1.951126in}{0.829389in}}%
\pgfpathlineto{\pgfqpoint{1.953326in}{0.837762in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{1.969888in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{1.978230in}{0.965019in}}%
\pgfpathlineto{\pgfqpoint{1.997830in}{1.066217in}}%
\pgfpathlineto{\pgfqpoint{2.012781in}{1.124674in}}%
\pgfpathlineto{\pgfqpoint{2.020766in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{2.024803in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{2.032295in}{1.052433in}}%
\pgfpathlineto{\pgfqpoint{2.035664in}{1.014387in}}%
\pgfpathlineto{\pgfqpoint{2.038853in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{2.045229in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{2.048445in}{0.996706in}}%
\pgfpathlineto{\pgfqpoint{2.054382in}{0.936338in}}%
\pgfpathlineto{\pgfqpoint{2.057156in}{0.927019in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{2.065091in}{0.899906in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{2.072590in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{2.080218in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.908326in}}%
\pgfpathlineto{\pgfqpoint{2.085473in}{0.900111in}}%
\pgfpathlineto{\pgfqpoint{2.088025in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{2.090536in}{0.887181in}}%
\pgfpathlineto{\pgfqpoint{2.106534in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{2.118076in}{0.968694in}}%
\pgfpathlineto{\pgfqpoint{2.124330in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{2.131038in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{2.141597in}{1.070813in}}%
\pgfpathlineto{\pgfqpoint{2.152590in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{2.163556in}{1.073823in}}%
\pgfpathlineto{\pgfqpoint{2.174531in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{2.189534in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.193348in}{1.112940in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{1.148191in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.213365in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{2.217496in}{1.162977in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.229827in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{2.237903in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{2.253717in}{1.123966in}}%
\pgfpathlineto{\pgfqpoint{2.257619in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{2.265457in}{1.129538in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{1.139107in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{2.281395in}{1.134129in}}%
\pgfpathlineto{\pgfqpoint{2.285261in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{2.288867in}{1.049336in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{2.295538in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{2.302148in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{2.308575in}{0.981693in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{0.974582in}}%
\pgfpathlineto{\pgfqpoint{2.317726in}{0.983631in}}%
\pgfpathlineto{\pgfqpoint{2.358735in}{1.010513in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{2.371746in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{2.374968in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{2.378188in}{1.007481in}}%
\pgfpathlineto{\pgfqpoint{2.381413in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{2.391207in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{2.408131in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{2.411592in}{1.047678in}}%
\pgfpathlineto{\pgfqpoint{2.415036in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{2.421770in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{2.425006in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{2.428098in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{0.884537in}}%
\pgfpathlineto{\pgfqpoint{2.441188in}{0.883125in}}%
\pgfpathlineto{\pgfqpoint{2.443685in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{2.446205in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{2.451403in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{2.465745in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{2.472026in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{2.475202in}{0.987789in}}%
\pgfpathlineto{\pgfqpoint{2.485630in}{0.835369in}}%
\pgfpathlineto{\pgfqpoint{2.487848in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{0.853200in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{2.499009in}{0.808019in}}%
\pgfpathlineto{\pgfqpoint{2.501065in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{2.511788in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.525644in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{2.530530in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{2.532964in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{2.535309in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{2.541381in}{0.772451in}}%
\pgfpathlineto{\pgfqpoint{2.543239in}{0.778455in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{2.548704in}{0.739825in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{0.715593in}}%
\pgfpathlineto{\pgfqpoint{2.553326in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{2.554809in}{0.711655in}}%
\pgfpathlineto{\pgfqpoint{2.556315in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{2.564998in}{0.786427in}}%
\pgfpathlineto{\pgfqpoint{2.566946in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{2.568922in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{2.570896in}{0.792492in}}%
\pgfpathlineto{\pgfqpoint{2.574750in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{2.578410in}{0.756924in}}%
\pgfpathlineto{\pgfqpoint{2.583289in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{2.588531in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{2.588531in}{0.578877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515563in}{0.457841in}}%
\pgfpathlineto{\pgfqpoint{0.515563in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516105in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.517887in}{0.579502in}}%
\pgfpathlineto{\pgfqpoint{0.519364in}{0.508458in}}%
\pgfpathlineto{\pgfqpoint{0.519748in}{0.546645in}}%
\pgfpathlineto{\pgfqpoint{0.522711in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{0.782122in}}%
\pgfpathlineto{\pgfqpoint{0.530168in}{0.828350in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{0.864786in}}%
\pgfpathlineto{\pgfqpoint{0.537142in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{0.539578in}{0.869649in}}%
\pgfpathlineto{\pgfqpoint{0.546411in}{0.821156in}}%
\pgfpathlineto{\pgfqpoint{0.550451in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{0.552336in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.786754in}}%
\pgfpathlineto{\pgfqpoint{0.560468in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{0.567788in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{0.570474in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{0.573236in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{0.576020in}{0.932033in}}%
\pgfpathlineto{\pgfqpoint{0.586908in}{0.912905in}}%
\pgfpathlineto{\pgfqpoint{0.589566in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{0.592207in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{0.594806in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{0.597379in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{0.602633in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{0.611073in}{0.955340in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{0.619781in}{0.952568in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{0.959510in}}%
\pgfpathlineto{\pgfqpoint{0.631541in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{0.640638in}{0.981686in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.655896in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{0.658893in}{0.970482in}}%
\pgfpathlineto{\pgfqpoint{0.661920in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{0.668192in}{1.010348in}}%
\pgfpathlineto{\pgfqpoint{0.674933in}{1.057359in}}%
\pgfpathlineto{\pgfqpoint{0.678484in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{0.682051in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{0.685625in}{1.068670in}}%
\pgfpathlineto{\pgfqpoint{0.689207in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{0.692783in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{0.706837in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{0.720608in}{1.039734in}}%
\pgfpathlineto{\pgfqpoint{0.724001in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{0.730603in}{1.014770in}}%
\pgfpathlineto{\pgfqpoint{0.733863in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{0.743494in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{0.755987in}{0.986602in}}%
\pgfpathlineto{\pgfqpoint{0.762187in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{0.768415in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{0.774720in}{1.000181in}}%
\pgfpathlineto{\pgfqpoint{0.787773in}{1.027199in}}%
\pgfpathlineto{\pgfqpoint{0.791118in}{1.029573in}}%
\pgfpathlineto{\pgfqpoint{0.804480in}{1.026867in}}%
\pgfpathlineto{\pgfqpoint{0.807821in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{0.811199in}{1.039348in}}%
\pgfpathlineto{\pgfqpoint{0.825479in}{1.094899in}}%
\pgfpathlineto{\pgfqpoint{0.829241in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.102453in}}%
\pgfpathlineto{\pgfqpoint{0.840499in}{1.088482in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{0.847901in}{1.096260in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{1.123642in}}%
\pgfpathlineto{\pgfqpoint{0.859476in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{0.863483in}{1.144550in}}%
\pgfpathlineto{\pgfqpoint{0.867518in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.871604in}{1.163257in}}%
\pgfpathlineto{\pgfqpoint{0.880119in}{1.204106in}}%
\pgfpathlineto{\pgfqpoint{0.884528in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{0.888977in}{1.217094in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{1.204163in}}%
\pgfpathlineto{\pgfqpoint{0.901861in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{0.920307in}{1.028853in}}%
\pgfpathlineto{\pgfqpoint{0.923621in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{0.926904in}{1.018575in}}%
\pgfpathlineto{\pgfqpoint{0.933535in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{0.936903in}{1.036568in}}%
\pgfpathlineto{\pgfqpoint{0.943810in}{1.059194in}}%
\pgfpathlineto{\pgfqpoint{0.954739in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{0.962362in}{1.117005in}}%
\pgfpathlineto{\pgfqpoint{0.966235in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{0.970074in}{1.102953in}}%
\pgfpathlineto{\pgfqpoint{0.989903in}{0.944098in}}%
\pgfpathlineto{\pgfqpoint{0.995280in}{0.892640in}}%
\pgfpathlineto{\pgfqpoint{0.997793in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{1.000273in}{0.880462in}}%
\pgfpathlineto{\pgfqpoint{1.002756in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{1.005262in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.015743in}{0.920594in}}%
\pgfpathlineto{\pgfqpoint{1.018454in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{1.021119in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{1.023734in}{0.902223in}}%
\pgfpathlineto{\pgfqpoint{1.026339in}{0.903330in}}%
\pgfpathlineto{\pgfqpoint{1.031637in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{1.037144in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{1.056113in}{1.051608in}}%
\pgfpathlineto{\pgfqpoint{1.059609in}{1.056747in}}%
\pgfpathlineto{\pgfqpoint{1.063137in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{1.070370in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{1.091873in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{1.095849in}}%
\pgfpathlineto{\pgfqpoint{1.085265in}{1.093947in}}%
\pgfpathlineto{\pgfqpoint{1.092605in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{1.069570in}}%
\pgfpathlineto{\pgfqpoint{1.099780in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.068958in}}%
\pgfpathlineto{\pgfqpoint{1.121527in}{1.085167in}}%
\pgfpathlineto{\pgfqpoint{1.125208in}{1.086640in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{1.085547in}}%
\pgfpathlineto{\pgfqpoint{1.132545in}{1.074781in}}%
\pgfpathlineto{\pgfqpoint{1.139616in}{1.048678in}}%
\pgfpathlineto{\pgfqpoint{1.143025in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{1.146275in}{0.998147in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{1.155614in}{0.990421in}}%
\pgfpathlineto{\pgfqpoint{1.158725in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{1.173569in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{1.176399in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{1.195158in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.205544in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{1.216039in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{1.223070in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{1.230109in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{1.237095in}{1.053582in}}%
\pgfpathlineto{\pgfqpoint{1.240580in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{1.244002in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.885095in}}%
\pgfpathlineto{\pgfqpoint{1.261014in}{0.854043in}}%
\pgfpathlineto{\pgfqpoint{1.263189in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{1.268713in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{1.273622in}{0.808138in}}%
\pgfpathlineto{\pgfqpoint{1.278144in}{0.871999in}}%
\pgfpathlineto{\pgfqpoint{1.286097in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{1.301593in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{1.305010in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{1.003888in}}%
\pgfpathlineto{\pgfqpoint{1.318220in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{1.327389in}{0.961229in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{1.336528in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{1.018843in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{1.356432in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{1.368912in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{1.371867in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{1.386966in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{1.389229in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{1.393866in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{1.398615in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{1.403408in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{1.408217in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{0.868588in}}%
\pgfpathlineto{\pgfqpoint{1.415438in}{0.865667in}}%
\pgfpathlineto{\pgfqpoint{1.424746in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.427011in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{0.851467in}}%
\pgfpathlineto{\pgfqpoint{1.448761in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.451364in}{0.901505in}}%
\pgfpathlineto{\pgfqpoint{1.458875in}{0.870668in}}%
\pgfpathlineto{\pgfqpoint{1.468836in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{1.474061in}{0.909764in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{0.911182in}}%
\pgfpathlineto{\pgfqpoint{1.479340in}{0.895368in}}%
\pgfpathlineto{\pgfqpoint{1.490469in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{0.811309in}}%
\pgfpathlineto{\pgfqpoint{1.500646in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{1.504800in}{0.811640in}}%
\pgfpathlineto{\pgfqpoint{1.506880in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{1.511123in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.522834in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{0.868646in}}%
\pgfpathlineto{\pgfqpoint{1.530082in}{0.857858in}}%
\pgfpathlineto{\pgfqpoint{1.549707in}{0.681206in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.621963in}}%
\pgfpathlineto{\pgfqpoint{1.556227in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{0.843272in}}%
\pgfpathlineto{\pgfqpoint{1.566845in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.847334in}}%
\pgfpathlineto{\pgfqpoint{1.571423in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{1.576177in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{1.581092in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{1.588742in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{1.596557in}{0.900788in}}%
\pgfpathlineto{\pgfqpoint{1.599154in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{1.601768in}{0.905700in}}%
\pgfpathlineto{\pgfqpoint{1.604398in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{1.612221in}{0.895997in}}%
\pgfpathlineto{\pgfqpoint{1.624555in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{1.626930in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{1.631706in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{0.930888in}}%
\pgfpathlineto{\pgfqpoint{1.657721in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{1.660513in}{0.932617in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{0.922077in}}%
\pgfpathlineto{\pgfqpoint{1.668478in}{0.883596in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{0.871468in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.867245in}}%
\pgfpathlineto{\pgfqpoint{1.675742in}{0.867556in}}%
\pgfpathlineto{\pgfqpoint{1.678162in}{0.875161in}}%
\pgfpathlineto{\pgfqpoint{1.683202in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{1.685816in}{0.907049in}}%
\pgfpathlineto{\pgfqpoint{1.688452in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{1.696325in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{1.698940in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{1.704199in}{0.910315in}}%
\pgfpathlineto{\pgfqpoint{1.715134in}{0.938286in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{1.723982in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{1.737856in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.752942in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{1.764579in}{1.112880in}}%
\pgfpathlineto{\pgfqpoint{1.768292in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{1.777471in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{1.786161in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{1.789246in}{0.987706in}}%
\pgfpathlineto{\pgfqpoint{1.795505in}{0.996207in}}%
\pgfpathlineto{\pgfqpoint{1.805156in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{1.808372in}{0.994316in}}%
\pgfpathlineto{\pgfqpoint{1.811423in}{0.963468in}}%
\pgfpathlineto{\pgfqpoint{1.814355in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{1.829489in}{0.972914in}}%
\pgfpathlineto{\pgfqpoint{1.832395in}{0.925011in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{0.681632in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.681433in}}%
\pgfpathlineto{\pgfqpoint{1.842365in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{1.847357in}{0.805317in}}%
\pgfpathlineto{\pgfqpoint{1.851952in}{0.892420in}}%
\pgfpathlineto{\pgfqpoint{1.860513in}{0.993687in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.129336in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{1.157090in}}%
\pgfpathlineto{\pgfqpoint{1.912816in}{1.165401in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{1.146380in}}%
\pgfpathlineto{\pgfqpoint{1.924983in}{1.092730in}}%
\pgfpathlineto{\pgfqpoint{1.934556in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.937193in}{0.900825in}}%
\pgfpathlineto{\pgfqpoint{1.945214in}{0.922637in}}%
\pgfpathlineto{\pgfqpoint{1.947916in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{1.956092in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{1.961424in}{0.896893in}}%
\pgfpathlineto{\pgfqpoint{1.966697in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{1.978199in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{1.998407in}{1.078140in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{1.077171in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{2.032731in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.036812in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{2.040833in}{1.138917in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{2.048768in}{1.117786in}}%
\pgfpathlineto{\pgfqpoint{2.055980in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{2.064679in}{0.892723in}}%
\pgfpathlineto{\pgfqpoint{2.067180in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{2.069668in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{2.072146in}{0.875742in}}%
\pgfpathlineto{\pgfqpoint{2.076883in}{0.850693in}}%
\pgfpathlineto{\pgfqpoint{2.079193in}{0.855064in}}%
\pgfpathlineto{\pgfqpoint{2.091447in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{2.093999in}{0.887991in}}%
\pgfpathlineto{\pgfqpoint{2.101116in}{0.843455in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{2.118075in}{0.902358in}}%
\pgfpathlineto{\pgfqpoint{2.129482in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{2.153736in}{1.103519in}}%
\pgfpathlineto{\pgfqpoint{2.157549in}{1.112361in}}%
\pgfpathlineto{\pgfqpoint{2.161375in}{1.105568in}}%
\pgfpathlineto{\pgfqpoint{2.165118in}{1.087264in}}%
\pgfpathlineto{\pgfqpoint{2.168779in}{1.081077in}}%
\pgfpathlineto{\pgfqpoint{2.195228in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{2.207050in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{2.219339in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{1.192576in}}%
\pgfpathlineto{\pgfqpoint{2.227932in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{2.232236in}{1.190467in}}%
\pgfpathlineto{\pgfqpoint{2.236515in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{2.245008in}{1.180218in}}%
\pgfpathlineto{\pgfqpoint{2.249226in}{1.174935in}}%
\pgfpathlineto{\pgfqpoint{2.253402in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{2.261286in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{2.265030in}{1.095809in}}%
\pgfpathlineto{\pgfqpoint{2.268775in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{2.280151in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{2.283993in}{1.113413in}}%
\pgfpathlineto{\pgfqpoint{2.287804in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{2.298202in}{1.014775in}}%
\pgfpathlineto{\pgfqpoint{2.301468in}{1.016487in}}%
\pgfpathlineto{\pgfqpoint{2.308071in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{2.318297in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{2.328792in}{1.060738in}}%
\pgfpathlineto{\pgfqpoint{2.335928in}{1.072280in}}%
\pgfpathlineto{\pgfqpoint{2.339510in}{1.061563in}}%
\pgfpathlineto{\pgfqpoint{2.342975in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{2.346345in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{2.370085in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{2.373515in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{2.386976in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{2.390311in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{2.410857in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{2.414382in}{1.059522in}}%
\pgfpathlineto{\pgfqpoint{2.417900in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{2.421388in}{1.048522in}}%
\pgfpathlineto{\pgfqpoint{2.424815in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{2.437568in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{2.443492in}{0.957360in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{0.956152in}}%
\pgfpathlineto{\pgfqpoint{2.449341in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{0.983198in}}%
\pgfpathlineto{\pgfqpoint{2.461459in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{2.464538in}{0.980252in}}%
\pgfpathlineto{\pgfqpoint{2.467574in}{0.971390in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.958412in}}%
\pgfpathlineto{\pgfqpoint{2.483907in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{2.486245in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{2.488519in}{0.846929in}}%
\pgfpathlineto{\pgfqpoint{2.495563in}{0.869077in}}%
\pgfpathlineto{\pgfqpoint{2.497993in}{0.875631in}}%
\pgfpathlineto{\pgfqpoint{2.500449in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{2.507245in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{2.520858in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{2.528202in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{2.533322in}{0.901583in}}%
\pgfpathlineto{\pgfqpoint{2.535916in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{2.538453in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{2.547180in}{0.775095in}}%
\pgfpathlineto{\pgfqpoint{2.550964in}{0.786966in}}%
\pgfpathlineto{\pgfqpoint{2.552887in}{0.781462in}}%
\pgfpathlineto{\pgfqpoint{2.556532in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{2.558288in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.757173in}}%
\pgfpathlineto{\pgfqpoint{2.561767in}{0.737913in}}%
\pgfpathlineto{\pgfqpoint{2.563878in}{0.473223in}}%
\pgfpathlineto{\pgfqpoint{2.564338in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{2.566540in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{2.569997in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{2.572004in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{2.574094in}{0.816856in}}%
\pgfpathlineto{\pgfqpoint{2.576192in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{2.584237in}{0.788398in}}%
\pgfpathlineto{\pgfqpoint{2.586126in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{2.588768in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{2.589744in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{2.590025in}{0.503941in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.544442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516496in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{0.615181in}}%
\pgfpathlineto{\pgfqpoint{0.518268in}{0.614919in}}%
\pgfpathlineto{\pgfqpoint{0.520615in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{0.521928in}{0.569894in}}%
\pgfpathlineto{\pgfqpoint{0.526318in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{0.531591in}{0.786613in}}%
\pgfpathlineto{\pgfqpoint{0.535611in}{0.812049in}}%
\pgfpathlineto{\pgfqpoint{0.541937in}{0.822912in}}%
\pgfpathlineto{\pgfqpoint{0.544083in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{0.546208in}{0.814853in}}%
\pgfpathlineto{\pgfqpoint{0.552037in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{0.557051in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{0.558708in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{0.570580in}{0.845254in}}%
\pgfpathlineto{\pgfqpoint{0.577698in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{0.580182in}{0.885168in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.896480in}}%
\pgfpathlineto{\pgfqpoint{0.590370in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{0.595459in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.597976in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{0.600494in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{0.605611in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{0.613686in}{0.931826in}}%
\pgfpathlineto{\pgfqpoint{0.619284in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{0.630818in}{0.959086in}}%
\pgfpathlineto{\pgfqpoint{0.636725in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{0.642757in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{0.645858in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{0.648993in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.990803in}}%
\pgfpathlineto{\pgfqpoint{0.655231in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{0.664111in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.666964in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{0.995673in}}%
\pgfpathlineto{\pgfqpoint{0.682447in}{1.019380in}}%
\pgfpathlineto{\pgfqpoint{0.685762in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{0.692459in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{0.695820in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{0.699174in}{1.028532in}}%
\pgfpathlineto{\pgfqpoint{0.705805in}{1.019114in}}%
\pgfpathlineto{\pgfqpoint{0.709086in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{0.732319in}{1.038248in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{1.036307in}}%
\pgfpathlineto{\pgfqpoint{0.745852in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.755807in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{0.762369in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{0.765658in}{1.023914in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{1.046015in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{0.786595in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{0.793969in}{1.093031in}}%
\pgfpathlineto{\pgfqpoint{0.797705in}{1.097180in}}%
\pgfpathlineto{\pgfqpoint{0.801456in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{0.808961in}{1.098348in}}%
\pgfpathlineto{\pgfqpoint{0.812725in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{0.816526in}{1.110635in}}%
\pgfpathlineto{\pgfqpoint{0.824325in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.828306in}{1.139054in}}%
\pgfpathlineto{\pgfqpoint{0.832298in}{1.138152in}}%
\pgfpathlineto{\pgfqpoint{0.844126in}{1.123606in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{1.121756in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{1.135698in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{0.876798in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{0.894347in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{0.898767in}{1.211110in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{0.911504in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{0.925624in}{0.995587in}}%
\pgfpathlineto{\pgfqpoint{0.928723in}{0.979188in}}%
\pgfpathlineto{\pgfqpoint{0.931754in}{0.971610in}}%
\pgfpathlineto{\pgfqpoint{0.934754in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{0.937742in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{0.940733in}{0.969626in}}%
\pgfpathlineto{\pgfqpoint{0.943750in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{0.963077in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.966495in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{0.969955in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{0.973432in}{1.049702in}}%
\pgfpathlineto{\pgfqpoint{0.976858in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{0.953217in}}%
\pgfpathlineto{\pgfqpoint{0.994278in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{0.996742in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{0.999171in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{1.001599in}{0.872823in}}%
\pgfpathlineto{\pgfqpoint{1.013743in}{0.872055in}}%
\pgfpathlineto{\pgfqpoint{1.016182in}{0.877074in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{1.027099in}{0.973942in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{1.039777in}{1.009751in}}%
\pgfpathlineto{\pgfqpoint{1.043027in}{1.017273in}}%
\pgfpathlineto{\pgfqpoint{1.046358in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{1.049777in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{1.053178in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{1.062515in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{1.065473in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.068438in}{0.965071in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{1.077261in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{1.082855in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{1.085595in}{0.923539in}}%
\pgfpathlineto{\pgfqpoint{1.088325in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{1.091078in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{1.093828in}{0.925307in}}%
\pgfpathlineto{\pgfqpoint{1.096564in}{0.925017in}}%
\pgfpathlineto{\pgfqpoint{1.102097in}{0.935927in}}%
\pgfpathlineto{\pgfqpoint{1.104918in}{0.942716in}}%
\pgfpathlineto{\pgfqpoint{1.107773in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.110614in}{0.938162in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{1.118829in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.121513in}{0.912865in}}%
\pgfpathlineto{\pgfqpoint{1.126736in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.129315in}{0.901274in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.911651in}}%
\pgfpathlineto{\pgfqpoint{1.134614in}{0.911895in}}%
\pgfpathlineto{\pgfqpoint{1.142297in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{1.144762in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{1.147217in}{0.876647in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.910478in}}%
\pgfpathlineto{\pgfqpoint{1.157489in}{0.916197in}}%
\pgfpathlineto{\pgfqpoint{1.160156in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{1.165395in}{0.901313in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{0.889130in}}%
\pgfpathlineto{\pgfqpoint{1.173047in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{0.941007in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{1.192627in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{1.198770in}{0.985307in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{0.988001in}}%
\pgfpathlineto{\pgfqpoint{1.204981in}{0.988854in}}%
\pgfpathlineto{\pgfqpoint{1.208078in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{1.211125in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{1.214126in}{0.968281in}}%
\pgfpathlineto{\pgfqpoint{1.217124in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.223213in}{0.983870in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{1.232472in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{0.984845in}}%
\pgfpathlineto{\pgfqpoint{1.238660in}{0.992584in}}%
\pgfpathlineto{\pgfqpoint{1.241803in}{0.994397in}}%
\pgfpathlineto{\pgfqpoint{1.244928in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{1.250870in}{0.940664in}}%
\pgfpathlineto{\pgfqpoint{1.258591in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{1.260806in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{1.263903in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{1.265684in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.267005in}{0.577659in}}%
\pgfpathlineto{\pgfqpoint{1.267705in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.270849in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{1.276809in}{0.804104in}}%
\pgfpathlineto{\pgfqpoint{1.281337in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{1.286485in}{0.914924in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{0.923183in}}%
\pgfpathlineto{\pgfqpoint{1.291931in}{0.927201in}}%
\pgfpathlineto{\pgfqpoint{1.294699in}{0.933245in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{1.300273in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{1.305971in}{0.959352in}}%
\pgfpathlineto{\pgfqpoint{1.308912in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{1.317192in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.319800in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{1.322399in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{1.324958in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{1.327467in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.329970in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{1.332502in}{0.895556in}}%
\pgfpathlineto{\pgfqpoint{1.337840in}{0.930619in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{0.941001in}}%
\pgfpathlineto{\pgfqpoint{1.346335in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{1.355120in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{1.358100in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{1.363927in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{1.377842in}{0.918841in}}%
\pgfpathlineto{\pgfqpoint{1.380503in}{0.902393in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{1.394088in}{0.807543in}}%
\pgfpathlineto{\pgfqpoint{1.396136in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{1.409750in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{1.428819in}{0.845592in}}%
\pgfpathlineto{\pgfqpoint{1.433352in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.437902in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{1.452204in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{1.459533in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{1.461885in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.884941in}}%
\pgfpathlineto{\pgfqpoint{1.474121in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{1.481269in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{1.483538in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{1.500159in}{0.879343in}}%
\pgfpathlineto{\pgfqpoint{1.502636in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{1.505117in}{0.880631in}}%
\pgfpathlineto{\pgfqpoint{1.510037in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{1.517377in}{0.874304in}}%
\pgfpathlineto{\pgfqpoint{1.519810in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{1.522225in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{1.524605in}{0.859544in}}%
\pgfpathlineto{\pgfqpoint{1.529175in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{1.535418in}{0.793688in}}%
\pgfpathlineto{\pgfqpoint{1.537365in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{1.539292in}{0.785907in}}%
\pgfpathlineto{\pgfqpoint{1.541207in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{1.544918in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{1.546670in}{0.748844in}}%
\pgfpathlineto{\pgfqpoint{1.549748in}{0.682942in}}%
\pgfpathlineto{\pgfqpoint{1.553044in}{0.622765in}}%
\pgfpathlineto{\pgfqpoint{1.555720in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{1.557348in}{0.593401in}}%
\pgfpathlineto{\pgfqpoint{1.558152in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{0.651362in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{1.568662in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{1.577677in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{1.582392in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{0.887952in}}%
\pgfpathlineto{\pgfqpoint{1.594754in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{1.604773in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{1.607300in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{1.609833in}{0.889435in}}%
\pgfpathlineto{\pgfqpoint{1.614857in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{1.619794in}{0.876384in}}%
\pgfpathlineto{\pgfqpoint{1.622251in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{1.627290in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{1.629869in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{1.642286in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{1.644683in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.647086in}{0.868956in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{1.664599in}{0.897273in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.906209in}}%
\pgfpathlineto{\pgfqpoint{1.675025in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{1.680144in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{1.690452in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{1.693115in}{0.912072in}}%
\pgfpathlineto{\pgfqpoint{1.698342in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{1.700909in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.703492in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{1.706108in}{0.908288in}}%
\pgfpathlineto{\pgfqpoint{1.711547in}{0.938086in}}%
\pgfpathlineto{\pgfqpoint{1.717362in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{1.720444in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{1.727331in}{1.088065in}}%
\pgfpathlineto{\pgfqpoint{1.735103in}{1.151842in}}%
\pgfpathlineto{\pgfqpoint{1.739236in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{1.743468in}{1.185838in}}%
\pgfpathlineto{\pgfqpoint{1.752078in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.208954in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{1.203351in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{1.776756in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{1.779989in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{1.786451in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{1.796431in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{1.799826in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{1.053129in}}%
\pgfpathlineto{\pgfqpoint{1.810190in}{1.040953in}}%
\pgfpathlineto{\pgfqpoint{1.813493in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{1.816588in}{0.978228in}}%
\pgfpathlineto{\pgfqpoint{1.822726in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{1.825776in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{1.828652in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{1.833450in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{1.837416in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{1.841812in}{0.664850in}}%
\pgfpathlineto{\pgfqpoint{1.843008in}{0.659360in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{0.660156in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{1.855658in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{1.865347in}{1.072687in}}%
\pgfpathlineto{\pgfqpoint{1.869033in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{1.872835in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{1.884634in}{1.143966in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{1.892691in}{1.136475in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{1.900474in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.115681in}}%
\pgfpathlineto{\pgfqpoint{1.912096in}{1.127838in}}%
\pgfpathlineto{\pgfqpoint{1.916033in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{1.923673in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{1.930221in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{1.933158in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{1.938428in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{1.940871in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{1.948659in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{1.951413in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{1.954205in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{1.957090in}{0.958796in}}%
\pgfpathlineto{\pgfqpoint{1.960042in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{1.962947in}{0.947564in}}%
\pgfpathlineto{\pgfqpoint{1.965820in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{1.971745in}{0.977483in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{1.037828in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{1.996001in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{2.007491in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{2.015150in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{2.035381in}{1.173051in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.166376in}}%
\pgfpathlineto{\pgfqpoint{2.043645in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{2.047535in}{1.105481in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{1.101024in}}%
\pgfpathlineto{\pgfqpoint{2.055066in}{1.093580in}}%
\pgfpathlineto{\pgfqpoint{2.062038in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.930450in}}%
\pgfpathlineto{\pgfqpoint{2.070697in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{2.073489in}{0.938098in}}%
\pgfpathlineto{\pgfqpoint{2.076309in}{0.936707in}}%
\pgfpathlineto{\pgfqpoint{2.079073in}{0.922558in}}%
\pgfpathlineto{\pgfqpoint{2.081788in}{0.921411in}}%
\pgfpathlineto{\pgfqpoint{2.084486in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{2.087086in}{0.892347in}}%
\pgfpathlineto{\pgfqpoint{2.089619in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{2.114959in}{0.981753in}}%
\pgfpathlineto{\pgfqpoint{2.118058in}{0.991818in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{2.128349in}{1.110715in}}%
\pgfpathlineto{\pgfqpoint{2.132287in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{1.167934in}}%
\pgfpathlineto{\pgfqpoint{2.149055in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{2.153343in}{1.186928in}}%
\pgfpathlineto{\pgfqpoint{2.157487in}{1.131210in}}%
\pgfpathlineto{\pgfqpoint{2.161178in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{2.167602in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{2.170750in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{2.173891in}{0.988872in}}%
\pgfpathlineto{\pgfqpoint{2.179952in}{0.960510in}}%
\pgfpathlineto{\pgfqpoint{2.182894in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{2.188851in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{2.194969in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{2.207984in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{2.214846in}{1.050547in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{2.225332in}{1.056867in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{1.056572in}}%
\pgfpathlineto{\pgfqpoint{2.235823in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{2.246088in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{2.249460in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{2.252807in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{2.256105in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{2.259298in}{0.991685in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{2.265462in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{2.271661in}{0.990648in}}%
\pgfpathlineto{\pgfqpoint{2.281167in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{2.287685in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{2.290970in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{2.297295in}{0.981952in}}%
\pgfpathlineto{\pgfqpoint{2.300358in}{0.980552in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{0.983298in}}%
\pgfpathlineto{\pgfqpoint{2.312783in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{2.315913in}{0.985832in}}%
\pgfpathlineto{\pgfqpoint{2.318957in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{0.972031in}}%
\pgfpathlineto{\pgfqpoint{2.337023in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{0.986841in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{2.371541in}{1.009325in}}%
\pgfpathlineto{\pgfqpoint{2.374774in}{1.009229in}}%
\pgfpathlineto{\pgfqpoint{2.387523in}{0.995538in}}%
\pgfpathlineto{\pgfqpoint{2.390676in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{2.413466in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{2.416813in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{2.426031in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{2.434205in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{2.439159in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.443844in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{2.446128in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{2.448406in}{0.847586in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{2.455451in}{0.874921in}}%
\pgfpathlineto{\pgfqpoint{2.465954in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{0.936876in}}%
\pgfpathlineto{\pgfqpoint{2.471549in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{2.474279in}{0.916363in}}%
\pgfpathlineto{\pgfqpoint{2.481704in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{2.488450in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{2.490565in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{2.494905in}{0.833140in}}%
\pgfpathlineto{\pgfqpoint{2.499234in}{0.821632in}}%
\pgfpathlineto{\pgfqpoint{2.503563in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{2.505770in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{2.507968in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{2.512413in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{2.514663in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{2.519168in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{2.521388in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{2.528208in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{2.535426in}{0.880348in}}%
\pgfpathlineto{\pgfqpoint{2.537897in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{2.540289in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{2.546286in}{0.748743in}}%
\pgfpathlineto{\pgfqpoint{2.547999in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{2.556723in}{0.734737in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{2.567549in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{0.746651in}}%
\pgfpathlineto{\pgfqpoint{2.574110in}{0.747395in}}%
\pgfpathlineto{\pgfqpoint{2.577463in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{2.584245in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{2.585990in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{0.747906in}}%
\pgfpathlineto{\pgfqpoint{2.590838in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{2.595035in}{0.593191in}}%
\pgfpathlineto{\pgfqpoint{2.595035in}{0.593191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515577in}{0.458890in}}%
\pgfpathlineto{\pgfqpoint{0.515580in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516551in}{0.521479in}}%
\pgfpathlineto{\pgfqpoint{0.518049in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{0.519180in}{0.551458in}}%
\pgfpathlineto{\pgfqpoint{0.524445in}{0.733258in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{0.775978in}}%
\pgfpathlineto{\pgfqpoint{0.531848in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{0.535984in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{0.538104in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{0.540230in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{0.542335in}{0.812855in}}%
\pgfpathlineto{\pgfqpoint{0.546322in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{0.737765in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{0.556631in}{0.763065in}}%
\pgfpathlineto{\pgfqpoint{0.565091in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{0.567596in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{0.570213in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{0.572852in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{0.582671in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{0.589529in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{0.594037in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{0.596282in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{0.600792in}{0.845093in}}%
\pgfpathlineto{\pgfqpoint{0.603077in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{0.607806in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.612848in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.618362in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{0.624231in}{0.974469in}}%
\pgfpathlineto{\pgfqpoint{0.630481in}{1.005191in}}%
\pgfpathlineto{\pgfqpoint{0.636988in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{0.640300in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{0.643629in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{0.646928in}{1.015340in}}%
\pgfpathlineto{\pgfqpoint{0.659329in}{0.964194in}}%
\pgfpathlineto{\pgfqpoint{0.662296in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{0.665315in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{0.678822in}{1.084159in}}%
\pgfpathlineto{\pgfqpoint{0.682535in}{1.097086in}}%
\pgfpathlineto{\pgfqpoint{0.686284in}{1.095158in}}%
\pgfpathlineto{\pgfqpoint{0.703648in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{0.706897in}{1.011468in}}%
\pgfpathlineto{\pgfqpoint{0.713481in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{0.716823in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.723596in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{0.727051in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{0.730541in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{0.734043in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{0.737564in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{0.744778in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{0.748439in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{0.762437in}{1.051863in}}%
\pgfpathlineto{\pgfqpoint{0.765961in}{1.065838in}}%
\pgfpathlineto{\pgfqpoint{0.769542in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{0.773125in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{1.066963in}}%
\pgfpathlineto{\pgfqpoint{0.780269in}{1.068354in}}%
\pgfpathlineto{\pgfqpoint{0.783844in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{0.790990in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.794602in}{1.074675in}}%
\pgfpathlineto{\pgfqpoint{0.805316in}{1.061834in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{1.072645in}}%
\pgfpathlineto{\pgfqpoint{0.820221in}{1.130431in}}%
\pgfpathlineto{\pgfqpoint{0.828197in}{1.144768in}}%
\pgfpathlineto{\pgfqpoint{0.832229in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{0.836220in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{0.843871in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{0.847575in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{1.086160in}}%
\pgfpathlineto{\pgfqpoint{0.854959in}{1.095092in}}%
\pgfpathlineto{\pgfqpoint{0.858732in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{0.862571in}{1.116126in}}%
\pgfpathlineto{\pgfqpoint{0.870309in}{1.120040in}}%
\pgfpathlineto{\pgfqpoint{0.878136in}{1.131779in}}%
\pgfpathlineto{\pgfqpoint{0.886155in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{0.890250in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{0.894359in}{1.157471in}}%
\pgfpathlineto{\pgfqpoint{0.898425in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{0.906164in}{1.090954in}}%
\pgfpathlineto{\pgfqpoint{0.922865in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{0.925851in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{0.928785in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{0.931710in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{0.940771in}{0.988616in}}%
\pgfpathlineto{\pgfqpoint{0.960624in}{1.053798in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{0.967635in}{1.052228in}}%
\pgfpathlineto{\pgfqpoint{0.974353in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{0.991061in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{0.993595in}{0.891302in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{0.889307in}}%
\pgfpathlineto{\pgfqpoint{1.003557in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{1.013280in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{1.015733in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{1.018221in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{1.020772in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{1.026227in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{1.045138in}{1.046646in}}%
\pgfpathlineto{\pgfqpoint{1.048611in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{1.052104in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{1.059087in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{1.069797in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.085324in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.084814in}{1.122111in}}%
\pgfpathlineto{\pgfqpoint{1.088692in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{1.099736in}{1.069007in}}%
\pgfpathlineto{\pgfqpoint{1.106992in}{1.086246in}}%
\pgfpathlineto{\pgfqpoint{1.118303in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.122140in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.129656in}{1.091522in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.950749in}}%
\pgfpathlineto{\pgfqpoint{1.152103in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{1.155093in}{0.961508in}}%
\pgfpathlineto{\pgfqpoint{1.157968in}{0.935903in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.925058in}}%
\pgfpathlineto{\pgfqpoint{1.163456in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{1.168736in}{0.897202in}}%
\pgfpathlineto{\pgfqpoint{1.171303in}{0.896444in}}%
\pgfpathlineto{\pgfqpoint{1.173895in}{0.904573in}}%
\pgfpathlineto{\pgfqpoint{1.179310in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.009360in}}%
\pgfpathlineto{\pgfqpoint{1.191652in}{1.024181in}}%
\pgfpathlineto{\pgfqpoint{1.194974in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{1.198246in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{1.204631in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.214245in}{1.006769in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.224069in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{1.227382in}{1.025019in}}%
\pgfpathlineto{\pgfqpoint{1.234123in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{1.237556in}{1.044179in}}%
\pgfpathlineto{\pgfqpoint{1.240970in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{1.247418in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{1.258168in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{1.260434in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{0.643826in}}%
\pgfpathlineto{\pgfqpoint{1.271195in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{0.865433in}}%
\pgfpathlineto{\pgfqpoint{1.285194in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{1.288056in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{1.026759in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{1.307184in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{1.002550in}}%
\pgfpathlineto{\pgfqpoint{1.320076in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{0.993836in}}%
\pgfpathlineto{\pgfqpoint{1.329373in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{1.332408in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{1.342319in}{1.060021in}}%
\pgfpathlineto{\pgfqpoint{1.345912in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.357161in}{1.118085in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{1.124051in}}%
\pgfpathlineto{\pgfqpoint{1.364940in}{1.115569in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{1.376083in}{1.060298in}}%
\pgfpathlineto{\pgfqpoint{1.379523in}{1.026040in}}%
\pgfpathlineto{\pgfqpoint{1.390352in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{1.392617in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{1.394873in}{0.843299in}}%
\pgfpathlineto{\pgfqpoint{1.406408in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{1.415829in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{1.420513in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{0.847573in}}%
\pgfpathlineto{\pgfqpoint{1.427399in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{1.429674in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{1.434314in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{1.441744in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{1.449635in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{1.457818in}{0.931697in}}%
\pgfpathlineto{\pgfqpoint{1.472521in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{1.475612in}{0.987482in}}%
\pgfpathlineto{\pgfqpoint{1.478707in}{0.980001in}}%
\pgfpathlineto{\pgfqpoint{1.487010in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{1.492144in}{0.899689in}}%
\pgfpathlineto{\pgfqpoint{1.494725in}{0.894271in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{1.502224in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{1.512079in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{1.514523in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.878453in}}%
\pgfpathlineto{\pgfqpoint{1.529290in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{1.531794in}{0.885963in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{1.536815in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{1.539292in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{1.551020in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{1.554757in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{0.611357in}}%
\pgfpathlineto{\pgfqpoint{1.557650in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{1.562456in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{1.566854in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{0.860672in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{1.586227in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{0.900159in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{1.599194in}{0.899525in}}%
\pgfpathlineto{\pgfqpoint{1.601786in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{1.604379in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{1.609522in}{0.892668in}}%
\pgfpathlineto{\pgfqpoint{1.614578in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{1.617095in}{0.887961in}}%
\pgfpathlineto{\pgfqpoint{1.622119in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{1.634451in}{0.874606in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{0.876510in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{1.649177in}{0.876524in}}%
\pgfpathlineto{\pgfqpoint{1.654063in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{1.658931in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.666134in}{0.863384in}}%
\pgfpathlineto{\pgfqpoint{1.668504in}{0.860866in}}%
\pgfpathlineto{\pgfqpoint{1.673182in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{1.675505in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{0.928412in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{0.928986in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{1.715313in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{1.721002in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{1.729986in}{0.986968in}}%
\pgfpathlineto{\pgfqpoint{1.739632in}{1.025105in}}%
\pgfpathlineto{\pgfqpoint{1.746395in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{1.760431in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{1.764012in}{1.066518in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{1.773948in}{0.973478in}}%
\pgfpathlineto{\pgfqpoint{1.776949in}{0.970186in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{1.789382in}{1.008180in}}%
\pgfpathlineto{\pgfqpoint{1.792615in}{1.009906in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{1.799094in}{1.014929in}}%
\pgfpathlineto{\pgfqpoint{1.802385in}{1.023987in}}%
\pgfpathlineto{\pgfqpoint{1.805714in}{1.024883in}}%
\pgfpathlineto{\pgfqpoint{1.812137in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{1.815245in}{0.989453in}}%
\pgfpathlineto{\pgfqpoint{1.821552in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{1.824720in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{1.830690in}{0.935454in}}%
\pgfpathlineto{\pgfqpoint{1.833359in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{1.841702in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{1.842973in}{0.683309in}}%
\pgfpathlineto{\pgfqpoint{1.850833in}{0.919167in}}%
\pgfpathlineto{\pgfqpoint{1.856766in}{1.004388in}}%
\pgfpathlineto{\pgfqpoint{1.860075in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{1.863561in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{1.870836in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{1.109011in}}%
\pgfpathlineto{\pgfqpoint{1.882191in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{1.889641in}{1.070800in}}%
\pgfpathlineto{\pgfqpoint{1.893195in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{1.896740in}{1.064796in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{1.918809in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{1.922525in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{1.934828in}{0.900675in}}%
\pgfpathlineto{\pgfqpoint{1.937398in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{1.940010in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{0.932127in}}%
\pgfpathlineto{\pgfqpoint{1.945552in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{1.948397in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{1.951218in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.954103in}{0.958574in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{0.965900in}}%
\pgfpathlineto{\pgfqpoint{1.960019in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{1.962904in}{0.949534in}}%
\pgfpathlineto{\pgfqpoint{1.965812in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{1.986276in}{1.114873in}}%
\pgfpathlineto{\pgfqpoint{1.990181in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{1.994170in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{2.002036in}{1.116143in}}%
\pgfpathlineto{\pgfqpoint{2.005900in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{2.026311in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{2.030625in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{2.034945in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{2.043175in}{1.130158in}}%
\pgfpathlineto{\pgfqpoint{2.047083in}{1.124109in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{1.127217in}}%
\pgfpathlineto{\pgfqpoint{2.054866in}{1.101281in}}%
\pgfpathlineto{\pgfqpoint{2.061884in}{1.007085in}}%
\pgfpathlineto{\pgfqpoint{2.067766in}{0.925736in}}%
\pgfpathlineto{\pgfqpoint{2.070492in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{0.895355in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{2.080808in}{0.889662in}}%
\pgfpathlineto{\pgfqpoint{2.085965in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{2.088606in}{0.908803in}}%
\pgfpathlineto{\pgfqpoint{2.093767in}{0.889752in}}%
\pgfpathlineto{\pgfqpoint{2.098913in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.931667in}}%
\pgfpathlineto{\pgfqpoint{2.115579in}{0.957600in}}%
\pgfpathlineto{\pgfqpoint{2.121717in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.072694in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{2.143927in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{1.163410in}}%
\pgfpathlineto{\pgfqpoint{2.152186in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{2.156400in}{1.177218in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{2.171748in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.175164in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{2.182117in}{1.061230in}}%
\pgfpathlineto{\pgfqpoint{2.185683in}{1.072850in}}%
\pgfpathlineto{\pgfqpoint{2.209964in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{2.219101in}{1.251978in}}%
\pgfpathlineto{\pgfqpoint{2.223780in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{2.228476in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{2.233130in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{2.237672in}{1.223855in}}%
\pgfpathlineto{\pgfqpoint{2.242131in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{2.246550in}{1.209046in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{1.199653in}}%
\pgfpathlineto{\pgfqpoint{2.255200in}{1.168859in}}%
\pgfpathlineto{\pgfqpoint{2.259242in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{2.263114in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{2.266962in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{2.270829in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{1.148043in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{2.290787in}{1.126459in}}%
\pgfpathlineto{\pgfqpoint{2.294599in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{2.298220in}{1.067270in}}%
\pgfpathlineto{\pgfqpoint{2.301787in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{2.305369in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{2.308984in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{2.316382in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{2.339411in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.346557in}{1.033552in}}%
\pgfpathlineto{\pgfqpoint{2.349908in}{1.028653in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{2.380420in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{2.383825in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{2.394092in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{2.408078in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{2.418926in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{2.422599in}{1.080158in}}%
\pgfpathlineto{\pgfqpoint{2.432944in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{2.439302in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{0.981011in}}%
\pgfpathlineto{\pgfqpoint{2.445444in}{0.977573in}}%
\pgfpathlineto{\pgfqpoint{2.448489in}{0.978105in}}%
\pgfpathlineto{\pgfqpoint{2.451552in}{0.983782in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.007006in}}%
\pgfpathlineto{\pgfqpoint{2.474895in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{2.478484in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{2.481913in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{2.490247in}{0.872644in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{0.883789in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{2.500227in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{2.502737in}{0.876902in}}%
\pgfpathlineto{\pgfqpoint{2.505126in}{0.853784in}}%
\pgfpathlineto{\pgfqpoint{2.507403in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{2.526638in}{0.893849in}}%
\pgfpathlineto{\pgfqpoint{2.531843in}{0.910278in}}%
\pgfpathlineto{\pgfqpoint{2.534507in}{0.911987in}}%
\pgfpathlineto{\pgfqpoint{2.537134in}{0.898033in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.827599in}}%
\pgfpathlineto{\pgfqpoint{2.546387in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{2.548601in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{2.558142in}{0.753904in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.752182in}}%
\pgfpathlineto{\pgfqpoint{2.563380in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{2.571094in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{0.808706in}}%
\pgfpathlineto{\pgfqpoint{2.575199in}{0.805901in}}%
\pgfpathlineto{\pgfqpoint{2.581160in}{0.787538in}}%
\pgfpathlineto{\pgfqpoint{2.583067in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{2.586469in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{2.590160in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{2.590160in}{0.639690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516613in}{0.516648in}}%
\pgfpathlineto{\pgfqpoint{0.516985in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{0.517367in}{0.517253in}}%
\pgfpathlineto{\pgfqpoint{0.517661in}{0.500219in}}%
\pgfpathlineto{\pgfqpoint{0.518235in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{0.519206in}{0.546922in}}%
\pgfpathlineto{\pgfqpoint{0.519724in}{0.544199in}}%
\pgfpathlineto{\pgfqpoint{0.521058in}{0.523887in}}%
\pgfpathlineto{\pgfqpoint{0.527267in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{0.537318in}{0.785441in}}%
\pgfpathlineto{\pgfqpoint{0.539256in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{0.550293in}{0.749933in}}%
\pgfpathlineto{\pgfqpoint{0.551996in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{0.553710in}{0.753668in}}%
\pgfpathlineto{\pgfqpoint{0.557345in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.840314in}}%
\pgfpathlineto{\pgfqpoint{0.566239in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{0.571284in}{0.899377in}}%
\pgfpathlineto{\pgfqpoint{0.573888in}{0.904107in}}%
\pgfpathlineto{\pgfqpoint{0.576508in}{0.905270in}}%
\pgfpathlineto{\pgfqpoint{0.584356in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{0.594885in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{0.607460in}{0.868412in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{0.623501in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{0.632874in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{0.639461in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{0.642792in}{1.025287in}}%
\pgfpathlineto{\pgfqpoint{0.646105in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{0.649380in}{1.011333in}}%
\pgfpathlineto{\pgfqpoint{0.655718in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{0.658760in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.962505in}}%
\pgfpathlineto{\pgfqpoint{0.664696in}{0.965751in}}%
\pgfpathlineto{\pgfqpoint{0.670787in}{0.992227in}}%
\pgfpathlineto{\pgfqpoint{0.677230in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{0.684113in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{0.691236in}{1.058252in}}%
\pgfpathlineto{\pgfqpoint{0.698092in}{1.024313in}}%
\pgfpathlineto{\pgfqpoint{0.704466in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{0.707492in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{0.969217in}}%
\pgfpathlineto{\pgfqpoint{0.716591in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{0.722987in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{0.740891in}{1.114017in}}%
\pgfpathlineto{\pgfqpoint{0.748687in}{1.130991in}}%
\pgfpathlineto{\pgfqpoint{0.756638in}{1.140934in}}%
\pgfpathlineto{\pgfqpoint{0.760654in}{1.145318in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.145288in}}%
\pgfpathlineto{\pgfqpoint{0.768680in}{1.130829in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.112541in}}%
\pgfpathlineto{\pgfqpoint{0.776367in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{0.780119in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{0.783869in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{0.795286in}{1.114395in}}%
\pgfpathlineto{\pgfqpoint{0.799138in}{1.115049in}}%
\pgfpathlineto{\pgfqpoint{0.806790in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{0.810589in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{0.814410in}{1.113622in}}%
\pgfpathlineto{\pgfqpoint{0.826234in}{1.146857in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{0.838209in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{0.842088in}{1.121742in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{0.858103in}{1.159992in}}%
\pgfpathlineto{\pgfqpoint{0.875039in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{0.879438in}{1.213914in}}%
\pgfpathlineto{\pgfqpoint{0.883890in}{1.218967in}}%
\pgfpathlineto{\pgfqpoint{0.888321in}{1.206853in}}%
\pgfpathlineto{\pgfqpoint{0.896866in}{1.164684in}}%
\pgfpathlineto{\pgfqpoint{0.900937in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{0.911922in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{0.918406in}{1.000990in}}%
\pgfpathlineto{\pgfqpoint{0.921565in}{0.993181in}}%
\pgfpathlineto{\pgfqpoint{0.924689in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{0.927792in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{0.937131in}{0.992852in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{1.060925in}}%
\pgfpathlineto{\pgfqpoint{0.970641in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{0.974217in}{1.069394in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{0.981334in}{1.051212in}}%
\pgfpathlineto{\pgfqpoint{0.987851in}{0.970501in}}%
\pgfpathlineto{\pgfqpoint{0.993499in}{0.913883in}}%
\pgfpathlineto{\pgfqpoint{1.001141in}{0.874806in}}%
\pgfpathlineto{\pgfqpoint{1.003572in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.008490in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{1.013497in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{1.021381in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.033492in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{1.050784in}{1.084466in}}%
\pgfpathlineto{\pgfqpoint{1.054473in}{1.087837in}}%
\pgfpathlineto{\pgfqpoint{1.061735in}{1.068114in}}%
\pgfpathlineto{\pgfqpoint{1.065310in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{1.076289in}{1.096988in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{1.107552in}}%
\pgfpathlineto{\pgfqpoint{1.083895in}{1.112644in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{1.098679in}{1.078591in}}%
\pgfpathlineto{\pgfqpoint{1.102325in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{1.105998in}{1.087686in}}%
\pgfpathlineto{\pgfqpoint{1.117319in}{1.115810in}}%
\pgfpathlineto{\pgfqpoint{1.121150in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{1.131928in}{1.060242in}}%
\pgfpathlineto{\pgfqpoint{1.135426in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{1.147829in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{1.150651in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{1.153585in}{0.967776in}}%
\pgfpathlineto{\pgfqpoint{1.156590in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{1.159566in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{1.170505in}{0.893708in}}%
\pgfpathlineto{\pgfqpoint{1.173052in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.178351in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{1.187369in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{1.194068in}{1.044411in}}%
\pgfpathlineto{\pgfqpoint{1.197523in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{1.204328in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{1.207686in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{1.211044in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{1.217674in}{1.017457in}}%
\pgfpathlineto{\pgfqpoint{1.220947in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{1.019881in}}%
\pgfpathlineto{\pgfqpoint{1.230933in}{1.042133in}}%
\pgfpathlineto{\pgfqpoint{1.234401in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.237958in}{1.068879in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{1.056042in}}%
\pgfpathlineto{\pgfqpoint{1.251242in}{0.964519in}}%
\pgfpathlineto{\pgfqpoint{1.259393in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{1.261764in}{0.842617in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.278123in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{1.285532in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{0.959519in}}%
\pgfpathlineto{\pgfqpoint{1.307025in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{1.310438in}{1.042171in}}%
\pgfpathlineto{\pgfqpoint{1.320281in}{0.998308in}}%
\pgfpathlineto{\pgfqpoint{1.323424in}{0.989148in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{0.964724in}}%
\pgfpathlineto{\pgfqpoint{1.332472in}{0.968287in}}%
\pgfpathlineto{\pgfqpoint{1.345135in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{1.348502in}{1.037294in}}%
\pgfpathlineto{\pgfqpoint{1.351917in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{1.045921in}}%
\pgfpathlineto{\pgfqpoint{1.362246in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{1.369085in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{1.372454in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.974112in}}%
\pgfpathlineto{\pgfqpoint{1.390606in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{1.395802in}{0.894456in}}%
\pgfpathlineto{\pgfqpoint{1.398352in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{0.888662in}}%
\pgfpathlineto{\pgfqpoint{1.408474in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{1.415915in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{1.427756in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{1.430069in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{1.432390in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{1.439525in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{0.895583in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{1.454900in}{0.910491in}}%
\pgfpathlineto{\pgfqpoint{1.457560in}{0.913749in}}%
\pgfpathlineto{\pgfqpoint{1.474304in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{0.882316in}}%
\pgfpathlineto{\pgfqpoint{1.498188in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.503400in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{1.505998in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{0.878474in}}%
\pgfpathlineto{\pgfqpoint{1.516034in}{0.877355in}}%
\pgfpathlineto{\pgfqpoint{1.521019in}{0.887582in}}%
\pgfpathlineto{\pgfqpoint{1.523527in}{0.883131in}}%
\pgfpathlineto{\pgfqpoint{1.530793in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{1.537591in}{0.829400in}}%
\pgfpathlineto{\pgfqpoint{1.545577in}{0.767419in}}%
\pgfpathlineto{\pgfqpoint{1.547333in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{1.551428in}{0.656639in}}%
\pgfpathlineto{\pgfqpoint{1.554634in}{0.620876in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{1.558216in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.564115in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{1.570674in}{0.856420in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{0.863544in}}%
\pgfpathlineto{\pgfqpoint{1.580191in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{1.587625in}{0.889342in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{1.597818in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{1.600393in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{1.605663in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{1.608351in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{1.611051in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{1.613749in}{0.917646in}}%
\pgfpathlineto{\pgfqpoint{1.627068in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.896777in}}%
\pgfpathlineto{\pgfqpoint{1.647882in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{1.653128in}{0.912656in}}%
\pgfpathlineto{\pgfqpoint{1.655804in}{0.913982in}}%
\pgfpathlineto{\pgfqpoint{1.663505in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.874374in}}%
\pgfpathlineto{\pgfqpoint{1.668396in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{1.670843in}{0.877082in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.882016in}}%
\pgfpathlineto{\pgfqpoint{1.680749in}{0.884384in}}%
\pgfpathlineto{\pgfqpoint{1.683247in}{0.882556in}}%
\pgfpathlineto{\pgfqpoint{1.685722in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{1.688177in}{0.876362in}}%
\pgfpathlineto{\pgfqpoint{1.695548in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{1.700454in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{1.707949in}{0.891786in}}%
\pgfpathlineto{\pgfqpoint{1.710514in}{0.900196in}}%
\pgfpathlineto{\pgfqpoint{1.715897in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{1.721910in}{1.009348in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{1.120051in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{1.139003in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{1.757147in}{1.173497in}}%
\pgfpathlineto{\pgfqpoint{1.761344in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.765474in}{1.149656in}}%
\pgfpathlineto{\pgfqpoint{1.769404in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.967958in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{1.781875in}{0.942905in}}%
\pgfpathlineto{\pgfqpoint{1.784733in}{0.948426in}}%
\pgfpathlineto{\pgfqpoint{1.787635in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{1.800175in}{1.025481in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{1.806922in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{0.983692in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{1.819526in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{1.822616in}{0.981120in}}%
\pgfpathlineto{\pgfqpoint{1.825596in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{1.828305in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.830771in}{0.871705in}}%
\pgfpathlineto{\pgfqpoint{1.833180in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{1.835427in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{1.841182in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{1.842238in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{1.844538in}{0.673180in}}%
\pgfpathlineto{\pgfqpoint{1.852198in}{0.911333in}}%
\pgfpathlineto{\pgfqpoint{1.858034in}{0.995928in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{1.871944in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{1.890984in}{1.131816in}}%
\pgfpathlineto{\pgfqpoint{1.911354in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{1.919663in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.926933in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{1.930011in}{0.960269in}}%
\pgfpathlineto{\pgfqpoint{1.932875in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{1.935647in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{1.938382in}{0.922865in}}%
\pgfpathlineto{\pgfqpoint{1.955599in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{1.958617in}{0.970293in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{1.964536in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{1.967546in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{1.980758in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{1.995789in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{1.145555in}}%
\pgfpathlineto{\pgfqpoint{2.003813in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{2.007766in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{2.011712in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.212698in}}%
\pgfpathlineto{\pgfqpoint{2.045539in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{2.050004in}{1.211617in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{2.064996in}{0.982558in}}%
\pgfpathlineto{\pgfqpoint{2.067970in}{0.950317in}}%
\pgfpathlineto{\pgfqpoint{2.070816in}{0.941497in}}%
\pgfpathlineto{\pgfqpoint{2.073673in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{2.076540in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{2.081900in}{0.890993in}}%
\pgfpathlineto{\pgfqpoint{2.084435in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{2.092372in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{2.100556in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{2.106156in}{0.935972in}}%
\pgfpathlineto{\pgfqpoint{2.117857in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{2.127824in}{1.087484in}}%
\pgfpathlineto{\pgfqpoint{2.131603in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{2.139385in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{2.147335in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{2.151360in}{1.142242in}}%
\pgfpathlineto{\pgfqpoint{2.155308in}{1.117165in}}%
\pgfpathlineto{\pgfqpoint{2.165773in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{2.168957in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{2.175419in}{1.015307in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.024458in}}%
\pgfpathlineto{\pgfqpoint{2.192627in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{2.212411in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{2.221102in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{2.225549in}{1.218942in}}%
\pgfpathlineto{\pgfqpoint{2.230004in}{1.216473in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{1.211507in}}%
\pgfpathlineto{\pgfqpoint{2.247484in}{1.187522in}}%
\pgfpathlineto{\pgfqpoint{2.251685in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{2.259303in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{2.262826in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{2.269884in}{1.062763in}}%
\pgfpathlineto{\pgfqpoint{2.277022in}{1.071831in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.087251in}}%
\pgfpathlineto{\pgfqpoint{2.291640in}{1.080405in}}%
\pgfpathlineto{\pgfqpoint{2.298646in}{1.035342in}}%
\pgfpathlineto{\pgfqpoint{2.302025in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{2.308828in}{1.041624in}}%
\pgfpathlineto{\pgfqpoint{2.322783in}{1.061992in}}%
\pgfpathlineto{\pgfqpoint{2.351146in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{2.361855in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{2.369042in}{1.072564in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.071353in}}%
\pgfpathlineto{\pgfqpoint{2.383287in}{1.056669in}}%
\pgfpathlineto{\pgfqpoint{2.386808in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{2.393991in}{1.077791in}}%
\pgfpathlineto{\pgfqpoint{2.397642in}{1.084069in}}%
\pgfpathlineto{\pgfqpoint{2.401339in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{2.405117in}{1.109853in}}%
\pgfpathlineto{\pgfqpoint{2.408956in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{2.412749in}{1.093366in}}%
\pgfpathlineto{\pgfqpoint{2.419893in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{2.429788in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{2.435895in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{2.441691in}{0.944036in}}%
\pgfpathlineto{\pgfqpoint{2.444526in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{2.447348in}{0.939668in}}%
\pgfpathlineto{\pgfqpoint{2.450181in}{0.943643in}}%
\pgfpathlineto{\pgfqpoint{2.453051in}{0.952097in}}%
\pgfpathlineto{\pgfqpoint{2.478714in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{2.482252in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{2.492014in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{2.497106in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{2.499344in}{0.837229in}}%
\pgfpathlineto{\pgfqpoint{2.513458in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{0.927522in}}%
\pgfpathlineto{\pgfqpoint{2.534447in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.537152in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{2.539727in}{0.883539in}}%
\pgfpathlineto{\pgfqpoint{2.546323in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{2.550387in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{2.552439in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.556244in}{0.767239in}}%
\pgfpathlineto{\pgfqpoint{2.558037in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{2.565695in}{0.686741in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{0.681451in}}%
\pgfpathlineto{\pgfqpoint{2.568346in}{0.690525in}}%
\pgfpathlineto{\pgfqpoint{2.572979in}{0.749680in}}%
\pgfpathlineto{\pgfqpoint{2.580247in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{2.582181in}{0.787249in}}%
\pgfpathlineto{\pgfqpoint{2.584094in}{0.779990in}}%
\pgfpathlineto{\pgfqpoint{2.585939in}{0.762459in}}%
\pgfpathlineto{\pgfqpoint{2.589133in}{0.692733in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{0.593523in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{0.593523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515586in}{0.468362in}}%
\pgfpathlineto{\pgfqpoint{0.516718in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{0.517050in}{0.513851in}}%
\pgfpathlineto{\pgfqpoint{0.517371in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{0.520704in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{0.524107in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{0.529923in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{0.533213in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{0.536988in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{0.541116in}{0.818752in}}%
\pgfpathlineto{\pgfqpoint{0.543227in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{0.763159in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.757895in}}%
\pgfpathlineto{\pgfqpoint{0.552538in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{0.556277in}{0.795682in}}%
\pgfpathlineto{\pgfqpoint{0.565233in}{0.883104in}}%
\pgfpathlineto{\pgfqpoint{0.573244in}{0.941295in}}%
\pgfpathlineto{\pgfqpoint{0.576097in}{0.945799in}}%
\pgfpathlineto{\pgfqpoint{0.578942in}{0.939472in}}%
\pgfpathlineto{\pgfqpoint{0.592384in}{0.895421in}}%
\pgfpathlineto{\pgfqpoint{0.594931in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{0.597457in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{0.599996in}{0.894561in}}%
\pgfpathlineto{\pgfqpoint{0.605271in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{0.608063in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{0.610948in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{0.613853in}{0.952525in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.960752in}}%
\pgfpathlineto{\pgfqpoint{0.622811in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{0.625910in}{0.989171in}}%
\pgfpathlineto{\pgfqpoint{0.638521in}{1.003733in}}%
\pgfpathlineto{\pgfqpoint{0.644970in}{1.012171in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.014097in}}%
\pgfpathlineto{\pgfqpoint{0.651484in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{0.657960in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{0.661182in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{0.664427in}{1.016133in}}%
\pgfpathlineto{\pgfqpoint{0.667735in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{0.677793in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{0.694114in}{1.013407in}}%
\pgfpathlineto{\pgfqpoint{0.700618in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.703868in}{1.014083in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.717078in}{1.022257in}}%
\pgfpathlineto{\pgfqpoint{0.727130in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{0.730520in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{0.733902in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{0.740527in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{0.743781in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{0.747022in}{1.010336in}}%
\pgfpathlineto{\pgfqpoint{0.753503in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{0.756754in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{0.763328in}{1.024195in}}%
\pgfpathlineto{\pgfqpoint{0.769984in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{1.071120in}}%
\pgfpathlineto{\pgfqpoint{0.805083in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{0.808641in}{1.069044in}}%
\pgfpathlineto{\pgfqpoint{0.827517in}{1.134041in}}%
\pgfpathlineto{\pgfqpoint{0.831501in}{1.140640in}}%
\pgfpathlineto{\pgfqpoint{0.835508in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{0.839527in}{1.146494in}}%
\pgfpathlineto{\pgfqpoint{0.843583in}{1.153456in}}%
\pgfpathlineto{\pgfqpoint{0.847684in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{0.860492in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{0.864896in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{0.873743in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{0.878216in}{1.223260in}}%
\pgfpathlineto{\pgfqpoint{0.882711in}{1.226287in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{1.227409in}}%
\pgfpathlineto{\pgfqpoint{0.891722in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.896157in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{0.908262in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{0.915194in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.987888in}}%
\pgfpathlineto{\pgfqpoint{0.924629in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{0.927697in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{0.930773in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{0.940179in}{1.005807in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{0.957176in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.072009in}}%
\pgfpathlineto{\pgfqpoint{0.964363in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.967911in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{0.985498in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{0.987901in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{0.990301in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{1.004670in}{0.865204in}}%
\pgfpathlineto{\pgfqpoint{1.009421in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{1.011782in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{1.016539in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{1.018952in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{1.028966in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{1.034183in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{1.039652in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{1.048744in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{1.055358in}{1.035037in}}%
\pgfpathlineto{\pgfqpoint{1.062233in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.073094in}{1.095415in}}%
\pgfpathlineto{\pgfqpoint{1.076865in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.090406in}}%
\pgfpathlineto{\pgfqpoint{1.091601in}{1.049880in}}%
\pgfpathlineto{\pgfqpoint{1.095039in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{1.098453in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.101889in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{1.116194in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{1.119852in}{1.074476in}}%
\pgfpathlineto{\pgfqpoint{1.123408in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{1.126891in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{1.130371in}{1.050642in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{1.137162in}{1.016488in}}%
\pgfpathlineto{\pgfqpoint{1.146146in}{0.933091in}}%
\pgfpathlineto{\pgfqpoint{1.151775in}{0.942055in}}%
\pgfpathlineto{\pgfqpoint{1.154590in}{0.932669in}}%
\pgfpathlineto{\pgfqpoint{1.159975in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.162555in}{0.895327in}}%
\pgfpathlineto{\pgfqpoint{1.167653in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{1.175386in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.190661in}{1.041570in}}%
\pgfpathlineto{\pgfqpoint{1.194121in}{1.051756in}}%
\pgfpathlineto{\pgfqpoint{1.200967in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{1.211166in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{1.214613in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{1.218066in}{1.049276in}}%
\pgfpathlineto{\pgfqpoint{1.225116in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{1.232365in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{1.236035in}{1.081527in}}%
\pgfpathlineto{\pgfqpoint{1.239638in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{1.257102in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.259376in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{1.261458in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.266808in}{0.648711in}}%
\pgfpathlineto{\pgfqpoint{1.267975in}{0.668048in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{1.277461in}{0.888893in}}%
\pgfpathlineto{\pgfqpoint{1.282891in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{1.288899in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.298691in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{1.302097in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{1.308690in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.314820in}{0.961165in}}%
\pgfpathlineto{\pgfqpoint{1.320610in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.904493in}}%
\pgfpathlineto{\pgfqpoint{1.331393in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{1.345253in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{1.354071in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{1.368963in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{1.372006in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{1.375098in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.378194in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{1.386763in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{1.394541in}{0.895747in}}%
\pgfpathlineto{\pgfqpoint{1.399738in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{1.415214in}{0.875968in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{1.424155in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{1.426283in}{0.820772in}}%
\pgfpathlineto{\pgfqpoint{1.428419in}{0.824303in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{0.846751in}}%
\pgfpathlineto{\pgfqpoint{1.445295in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{1.450720in}{0.922109in}}%
\pgfpathlineto{\pgfqpoint{1.456169in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{1.461665in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.464434in}{0.930682in}}%
\pgfpathlineto{\pgfqpoint{1.472836in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{1.475665in}{0.939819in}}%
\pgfpathlineto{\pgfqpoint{1.481153in}{0.911524in}}%
\pgfpathlineto{\pgfqpoint{1.483808in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{1.494537in}{0.920403in}}%
\pgfpathlineto{\pgfqpoint{1.497250in}{0.920869in}}%
\pgfpathlineto{\pgfqpoint{1.499962in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{1.505337in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{1.508004in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{1.510648in}{0.905833in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{0.871976in}}%
\pgfpathlineto{\pgfqpoint{1.532987in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{1.535400in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{1.542366in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{1.544443in}{0.791939in}}%
\pgfpathlineto{\pgfqpoint{1.551775in}{0.601280in}}%
\pgfpathlineto{\pgfqpoint{1.553370in}{0.590296in}}%
\pgfpathlineto{\pgfqpoint{1.555715in}{0.593618in}}%
\pgfpathlineto{\pgfqpoint{1.557560in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{1.566077in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{1.570627in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{1.575428in}{0.873424in}}%
\pgfpathlineto{\pgfqpoint{1.580319in}{0.876485in}}%
\pgfpathlineto{\pgfqpoint{1.587827in}{0.891300in}}%
\pgfpathlineto{\pgfqpoint{1.590376in}{0.894175in}}%
\pgfpathlineto{\pgfqpoint{1.592937in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{1.603371in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{1.606016in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{1.624290in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{1.634478in}{0.888456in}}%
\pgfpathlineto{\pgfqpoint{1.642004in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.644501in}{0.884851in}}%
\pgfpathlineto{\pgfqpoint{1.647019in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{1.654912in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{1.657629in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{1.667779in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{1.670201in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{1.672630in}{0.874285in}}%
\pgfpathlineto{\pgfqpoint{1.677591in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{1.682806in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{1.690713in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{0.909022in}}%
\pgfpathlineto{\pgfqpoint{1.701294in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{1.706726in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{1.712360in}{0.950905in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{1.113781in}}%
\pgfpathlineto{\pgfqpoint{1.737217in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{1.741318in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{1.745442in}{1.159903in}}%
\pgfpathlineto{\pgfqpoint{1.757667in}{1.146585in}}%
\pgfpathlineto{\pgfqpoint{1.761688in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{1.765649in}{1.121942in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.956990in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{0.958043in}}%
\pgfpathlineto{\pgfqpoint{1.787888in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{1.796837in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{1.802873in}{0.976563in}}%
\pgfpathlineto{\pgfqpoint{1.805912in}{0.974296in}}%
\pgfpathlineto{\pgfqpoint{1.811877in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.823678in}{0.960089in}}%
\pgfpathlineto{\pgfqpoint{1.826554in}{0.933455in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{0.893295in}}%
\pgfpathlineto{\pgfqpoint{1.833656in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{1.838009in}{0.660991in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{1.841431in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.684608in}}%
\pgfpathlineto{\pgfqpoint{1.846911in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{1.851213in}{0.884197in}}%
\pgfpathlineto{\pgfqpoint{1.856834in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{1.860016in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{1.863349in}{1.034265in}}%
\pgfpathlineto{\pgfqpoint{1.870177in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{1.877101in}{1.051474in}}%
\pgfpathlineto{\pgfqpoint{1.880586in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{1.909125in}{1.077030in}}%
\pgfpathlineto{\pgfqpoint{1.916397in}{1.079441in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.035522in}}%
\pgfpathlineto{\pgfqpoint{1.932472in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{1.935035in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{1.937535in}{0.886568in}}%
\pgfpathlineto{\pgfqpoint{1.945399in}{0.920569in}}%
\pgfpathlineto{\pgfqpoint{1.950899in}{0.934137in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{1.959336in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{1.962050in}{0.922301in}}%
\pgfpathlineto{\pgfqpoint{1.970550in}{0.959549in}}%
\pgfpathlineto{\pgfqpoint{1.982605in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{1.995468in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{1.998811in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.001815in}}%
\pgfpathlineto{\pgfqpoint{2.032470in}{1.072578in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{2.039679in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{0.943386in}}%
\pgfpathlineto{\pgfqpoint{2.052016in}{0.940355in}}%
\pgfpathlineto{\pgfqpoint{2.054781in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{2.059667in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{2.061960in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{2.079265in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{2.081906in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{2.084490in}{0.889539in}}%
\pgfpathlineto{\pgfqpoint{2.089222in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{2.093177in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{2.096943in}{0.789731in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{2.107089in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{0.864600in}}%
\pgfpathlineto{\pgfqpoint{2.123710in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{0.937407in}}%
\pgfpathlineto{\pgfqpoint{2.135035in}{0.976275in}}%
\pgfpathlineto{\pgfqpoint{2.138099in}{0.983369in}}%
\pgfpathlineto{\pgfqpoint{2.147424in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{2.160148in}{1.006748in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{2.182997in}{1.015727in}}%
\pgfpathlineto{\pgfqpoint{2.189285in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{2.192288in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{2.207442in}{0.980011in}}%
\pgfpathlineto{\pgfqpoint{2.216819in}{1.000628in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{2.229622in}{1.004979in}}%
\pgfpathlineto{\pgfqpoint{2.232829in}{1.004858in}}%
\pgfpathlineto{\pgfqpoint{2.258136in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{2.261266in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{2.267579in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.280505in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{2.287044in}{1.014717in}}%
\pgfpathlineto{\pgfqpoint{2.290290in}{1.006115in}}%
\pgfpathlineto{\pgfqpoint{2.293446in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{2.296502in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{2.299525in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{2.305559in}{0.972955in}}%
\pgfpathlineto{\pgfqpoint{2.308579in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{0.979027in}}%
\pgfpathlineto{\pgfqpoint{2.323819in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{2.329772in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{2.338480in}{0.950382in}}%
\pgfpathlineto{\pgfqpoint{2.355590in}{0.939726in}}%
\pgfpathlineto{\pgfqpoint{2.358420in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{2.370195in}{0.977126in}}%
\pgfpathlineto{\pgfqpoint{2.376334in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{2.388891in}{0.997195in}}%
\pgfpathlineto{\pgfqpoint{2.392043in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{2.395186in}{0.993946in}}%
\pgfpathlineto{\pgfqpoint{2.398331in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{2.404731in}{1.013659in}}%
\pgfpathlineto{\pgfqpoint{2.408017in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{2.411342in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{2.414682in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{2.418016in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{2.421323in}{1.017871in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{2.430779in}{0.966618in}}%
\pgfpathlineto{\pgfqpoint{2.436506in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{2.441887in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{2.444498in}{0.900560in}}%
\pgfpathlineto{\pgfqpoint{2.447084in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{2.449667in}{0.899486in}}%
\pgfpathlineto{\pgfqpoint{2.452269in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{2.463163in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{2.471860in}{0.950166in}}%
\pgfpathlineto{\pgfqpoint{2.474692in}{0.930161in}}%
\pgfpathlineto{\pgfqpoint{2.482180in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{2.484401in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{2.486637in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{2.491123in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.777356in}}%
\pgfpathlineto{\pgfqpoint{2.498885in}{0.787053in}}%
\pgfpathlineto{\pgfqpoint{2.513354in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{2.529472in}{0.871586in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{0.892322in}}%
\pgfpathlineto{\pgfqpoint{2.539483in}{0.888818in}}%
\pgfpathlineto{\pgfqpoint{2.546543in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{2.548766in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.747383in}}%
\pgfpathlineto{\pgfqpoint{2.559720in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{2.561453in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{2.567284in}{0.812830in}}%
\pgfpathlineto{\pgfqpoint{2.569375in}{0.814557in}}%
\pgfpathlineto{\pgfqpoint{2.573488in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{2.581192in}{0.775371in}}%
\pgfpathlineto{\pgfqpoint{2.585030in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{2.586951in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{0.547877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516304in}{0.519972in}}%
\pgfpathlineto{\pgfqpoint{0.517136in}{0.530324in}}%
\pgfpathlineto{\pgfqpoint{0.517549in}{0.525677in}}%
\pgfpathlineto{\pgfqpoint{0.518674in}{0.518514in}}%
\pgfpathlineto{\pgfqpoint{0.519516in}{0.551281in}}%
\pgfpathlineto{\pgfqpoint{0.523300in}{0.691277in}}%
\pgfpathlineto{\pgfqpoint{0.526405in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{0.530011in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{0.535898in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{0.537942in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{0.539989in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{0.543989in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{0.547789in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{0.551329in}{0.752276in}}%
\pgfpathlineto{\pgfqpoint{0.553052in}{0.752386in}}%
\pgfpathlineto{\pgfqpoint{0.556593in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{0.569468in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{0.572020in}{0.903276in}}%
\pgfpathlineto{\pgfqpoint{0.574665in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{0.577331in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{0.590202in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{0.592721in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.597695in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{0.869336in}}%
\pgfpathlineto{\pgfqpoint{0.604720in}{0.824436in}}%
\pgfpathlineto{\pgfqpoint{0.606806in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{0.608816in}{0.798201in}}%
\pgfpathlineto{\pgfqpoint{0.610809in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{0.612822in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{0.617067in}{0.837595in}}%
\pgfpathlineto{\pgfqpoint{0.624316in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{0.638412in}{0.976555in}}%
\pgfpathlineto{\pgfqpoint{0.641483in}{0.986302in}}%
\pgfpathlineto{\pgfqpoint{0.644593in}{0.989058in}}%
\pgfpathlineto{\pgfqpoint{0.647677in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{0.653394in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{0.656035in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{0.658628in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{0.666709in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{0.679160in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{0.686086in}{1.060590in}}%
\pgfpathlineto{\pgfqpoint{0.689639in}{1.066998in}}%
\pgfpathlineto{\pgfqpoint{0.693215in}{1.068191in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{0.707397in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{0.710884in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{0.717599in}{1.015631in}}%
\pgfpathlineto{\pgfqpoint{0.720846in}{1.008532in}}%
\pgfpathlineto{\pgfqpoint{0.724060in}{1.004602in}}%
\pgfpathlineto{\pgfqpoint{0.727260in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{1.003926in}}%
\pgfpathlineto{\pgfqpoint{0.736846in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{0.740017in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{0.743178in}{0.998282in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{0.759409in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{0.762698in}{1.018761in}}%
\pgfpathlineto{\pgfqpoint{0.765981in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{0.778835in}{0.997586in}}%
\pgfpathlineto{\pgfqpoint{0.781995in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{0.794867in}{1.018568in}}%
\pgfpathlineto{\pgfqpoint{0.798153in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{1.009212in}}%
\pgfpathlineto{\pgfqpoint{0.807896in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{0.811136in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{0.814383in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{0.820828in}{1.004939in}}%
\pgfpathlineto{\pgfqpoint{0.827263in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{0.833703in}{1.005624in}}%
\pgfpathlineto{\pgfqpoint{0.836917in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{0.843439in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{0.850154in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{0.857174in}{1.073971in}}%
\pgfpathlineto{\pgfqpoint{0.860798in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{0.871452in}{1.053919in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.056696in}}%
\pgfpathlineto{\pgfqpoint{0.878491in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{1.091517in}}%
\pgfpathlineto{\pgfqpoint{0.885898in}{1.103658in}}%
\pgfpathlineto{\pgfqpoint{0.889681in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{0.893409in}{1.085848in}}%
\pgfpathlineto{\pgfqpoint{0.900541in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{0.918930in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{0.924512in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{0.927267in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{0.932817in}{0.934043in}}%
\pgfpathlineto{\pgfqpoint{0.935610in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{0.937520in}}%
\pgfpathlineto{\pgfqpoint{0.941238in}{0.942932in}}%
\pgfpathlineto{\pgfqpoint{0.947048in}{0.966490in}}%
\pgfpathlineto{\pgfqpoint{0.953172in}{0.993155in}}%
\pgfpathlineto{\pgfqpoint{0.959575in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{0.966181in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{0.969521in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{0.972806in}{1.007326in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{0.991948in}{0.872609in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{0.866820in}}%
\pgfpathlineto{\pgfqpoint{1.004007in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{1.013365in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{1.015692in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{1.018079in}{0.872024in}}%
\pgfpathlineto{\pgfqpoint{1.025993in}{0.943419in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{1.040697in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{1.046794in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{1.049887in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{1.055889in}{0.957573in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{1.070090in}{0.931911in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{1.105537in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{1.115309in}{1.023298in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{1.023511in}}%
\pgfpathlineto{\pgfqpoint{1.125158in}{1.005444in}}%
\pgfpathlineto{\pgfqpoint{1.128364in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{1.131575in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.134735in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{1.146220in}{0.915211in}}%
\pgfpathlineto{\pgfqpoint{1.148897in}{0.915965in}}%
\pgfpathlineto{\pgfqpoint{1.151603in}{0.922791in}}%
\pgfpathlineto{\pgfqpoint{1.154330in}{0.921567in}}%
\pgfpathlineto{\pgfqpoint{1.162231in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{1.167360in}{0.897387in}}%
\pgfpathlineto{\pgfqpoint{1.172593in}{0.912977in}}%
\pgfpathlineto{\pgfqpoint{1.184207in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{1.190568in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{1.193838in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{1.200323in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{1.203501in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{1.209944in}{1.013601in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.029281in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{1.226534in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{1.232956in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{0.982177in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{1.242169in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{1.248025in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{1.253399in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{1.255851in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.725402in}}%
\pgfpathlineto{\pgfqpoint{1.263265in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{1.266399in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{1.268796in}{0.711001in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.866222in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{1.282611in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{1.285560in}{0.966208in}}%
\pgfpathlineto{\pgfqpoint{1.288559in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{1.294781in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{1.298058in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{1.301408in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{1.304745in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{1.311226in}{0.999596in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{0.991228in}}%
\pgfpathlineto{\pgfqpoint{1.326624in}{0.962127in}}%
\pgfpathlineto{\pgfqpoint{1.329593in}{0.969507in}}%
\pgfpathlineto{\pgfqpoint{1.342498in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{1.349517in}{1.062589in}}%
\pgfpathlineto{\pgfqpoint{1.356598in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{1.058511in}}%
\pgfpathlineto{\pgfqpoint{1.363635in}{1.053911in}}%
\pgfpathlineto{\pgfqpoint{1.367106in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{1.370522in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{0.902105in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{1.393517in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{1.401194in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.403774in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{1.413976in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{1.421404in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{1.426281in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{0.873545in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{0.884621in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{0.904202in}}%
\pgfpathlineto{\pgfqpoint{1.448967in}{0.888413in}}%
\pgfpathlineto{\pgfqpoint{1.455822in}{0.795908in}}%
\pgfpathlineto{\pgfqpoint{1.457632in}{0.745667in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{1.463475in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{0.883954in}}%
\pgfpathlineto{\pgfqpoint{1.490984in}{0.908521in}}%
\pgfpathlineto{\pgfqpoint{1.496317in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{1.499005in}{0.916694in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{0.914918in}}%
\pgfpathlineto{\pgfqpoint{1.504364in}{0.914547in}}%
\pgfpathlineto{\pgfqpoint{1.518317in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{1.526939in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{1.529759in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{1.532586in}{0.940717in}}%
\pgfpathlineto{\pgfqpoint{1.535414in}{0.938558in}}%
\pgfpathlineto{\pgfqpoint{1.538200in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{1.545343in}{0.765499in}}%
\pgfpathlineto{\pgfqpoint{1.548258in}{0.665240in}}%
\pgfpathlineto{\pgfqpoint{1.553356in}{0.600853in}}%
\pgfpathlineto{\pgfqpoint{1.554192in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.555064in}{0.611880in}}%
\pgfpathlineto{\pgfqpoint{1.564642in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{1.569417in}{0.879703in}}%
\pgfpathlineto{\pgfqpoint{1.571911in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{1.576970in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{1.582136in}{0.905124in}}%
\pgfpathlineto{\pgfqpoint{1.587457in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{1.595466in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.612959in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{1.620101in}{0.862387in}}%
\pgfpathlineto{\pgfqpoint{1.622486in}{0.868077in}}%
\pgfpathlineto{\pgfqpoint{1.627410in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{1.629928in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{1.644572in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{1.646900in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{1.649229in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{1.656359in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{1.658776in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{1.663581in}{0.866310in}}%
\pgfpathlineto{\pgfqpoint{1.668386in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{1.670797in}{0.868607in}}%
\pgfpathlineto{\pgfqpoint{1.675587in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{1.677980in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{1.680415in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{1.685579in}{0.912188in}}%
\pgfpathlineto{\pgfqpoint{1.688242in}{0.910028in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{1.696061in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{1.698643in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{1.701239in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{1.718647in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{1.739636in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{1.758419in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{1.762284in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{1.100907in}}%
\pgfpathlineto{\pgfqpoint{1.773097in}{1.006878in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{0.999026in}}%
\pgfpathlineto{\pgfqpoint{1.785947in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{1.789212in}{1.010828in}}%
\pgfpathlineto{\pgfqpoint{1.792443in}{1.009996in}}%
\pgfpathlineto{\pgfqpoint{1.798985in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{1.802288in}{1.015380in}}%
\pgfpathlineto{\pgfqpoint{1.808432in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.811283in}{0.945922in}}%
\pgfpathlineto{\pgfqpoint{1.820097in}{0.971342in}}%
\pgfpathlineto{\pgfqpoint{1.823113in}{0.968911in}}%
\pgfpathlineto{\pgfqpoint{1.826022in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{1.837237in}{0.661605in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.643860in}}%
\pgfpathlineto{\pgfqpoint{1.840589in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{1.843151in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{1.846771in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{1.853910in}{0.918406in}}%
\pgfpathlineto{\pgfqpoint{1.859689in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{1.865981in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{1.869244in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{1.875860in}{1.027253in}}%
\pgfpathlineto{\pgfqpoint{1.882631in}{1.044248in}}%
\pgfpathlineto{\pgfqpoint{1.886083in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{1.896171in}{1.027622in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{1.916815in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{0.883149in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{1.930263in}{0.869107in}}%
\pgfpathlineto{\pgfqpoint{1.932580in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{1.934747in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{1.948896in}{0.891780in}}%
\pgfpathlineto{\pgfqpoint{1.951466in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{1.958802in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{0.836288in}}%
\pgfpathlineto{\pgfqpoint{1.965585in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.978780in}{0.952162in}}%
\pgfpathlineto{\pgfqpoint{1.991193in}{1.022279in}}%
\pgfpathlineto{\pgfqpoint{1.994531in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{2.004618in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{2.011369in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{2.025771in}{1.098602in}}%
\pgfpathlineto{\pgfqpoint{2.029559in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{2.033363in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.037069in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{2.040601in}{1.041821in}}%
\pgfpathlineto{\pgfqpoint{2.049685in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{2.052416in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{2.055147in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{2.062591in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{2.080588in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{2.083339in}{0.926936in}}%
\pgfpathlineto{\pgfqpoint{2.088620in}{0.887471in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{2.104412in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{2.107209in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{2.112550in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{0.894467in}}%
\pgfpathlineto{\pgfqpoint{2.117681in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{2.125922in}{0.946829in}}%
\pgfpathlineto{\pgfqpoint{2.140988in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{2.147489in}{1.024359in}}%
\pgfpathlineto{\pgfqpoint{2.154244in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{2.157696in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{2.164488in}{1.028008in}}%
\pgfpathlineto{\pgfqpoint{2.167836in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{2.174631in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{2.178080in}{1.047510in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{2.184894in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{2.188222in}{1.026198in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.049936in}}%
\pgfpathlineto{\pgfqpoint{2.212223in}{1.060799in}}%
\pgfpathlineto{\pgfqpoint{2.219377in}{1.074720in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{1.078591in}}%
\pgfpathlineto{\pgfqpoint{2.226647in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{1.078661in}}%
\pgfpathlineto{\pgfqpoint{2.233918in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{2.241071in}{1.062677in}}%
\pgfpathlineto{\pgfqpoint{2.248113in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{2.255015in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{2.258360in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{2.261695in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{2.268416in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{2.275246in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{2.282216in}{1.058626in}}%
\pgfpathlineto{\pgfqpoint{2.285749in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{2.289263in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{2.295910in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{2.299113in}{1.005174in}}%
\pgfpathlineto{\pgfqpoint{2.305584in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{2.312037in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{2.315202in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.007356in}}%
\pgfpathlineto{\pgfqpoint{2.337835in}{1.017006in}}%
\pgfpathlineto{\pgfqpoint{2.341115in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{2.344366in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{2.350504in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{2.353407in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{2.365098in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{0.970335in}}%
\pgfpathlineto{\pgfqpoint{2.377117in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{2.386276in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{2.389342in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{2.395557in}{0.994482in}}%
\pgfpathlineto{\pgfqpoint{2.411783in}{1.026563in}}%
\pgfpathlineto{\pgfqpoint{2.415116in}{1.025904in}}%
\pgfpathlineto{\pgfqpoint{2.418433in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{2.421709in}{1.011664in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{0.937580in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{2.450815in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{2.459429in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{2.462408in}{0.964449in}}%
\pgfpathlineto{\pgfqpoint{2.468206in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{2.476104in}{0.881689in}}%
\pgfpathlineto{\pgfqpoint{2.478594in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{2.481049in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{2.483359in}{0.837932in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{2.497027in}{0.863624in}}%
\pgfpathlineto{\pgfqpoint{2.501694in}{0.847822in}}%
\pgfpathlineto{\pgfqpoint{2.503986in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{2.511103in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{2.523721in}{0.904001in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.904366in}}%
\pgfpathlineto{\pgfqpoint{2.528940in}{0.898164in}}%
\pgfpathlineto{\pgfqpoint{2.534174in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{2.536826in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{2.539435in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.541945in}{0.874239in}}%
\pgfpathlineto{\pgfqpoint{2.548306in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{2.552025in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{2.557489in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{2.563119in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{2.567265in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{2.569390in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{2.573598in}{0.811584in}}%
\pgfpathlineto{\pgfqpoint{2.583521in}{0.780545in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.760701in}}%
\pgfpathlineto{\pgfqpoint{2.589590in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{2.589590in}{0.652899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515771in}{0.502546in}}%
\pgfpathlineto{\pgfqpoint{0.517026in}{0.542685in}}%
\pgfpathlineto{\pgfqpoint{0.517529in}{0.543455in}}%
\pgfpathlineto{\pgfqpoint{0.518425in}{0.516493in}}%
\pgfpathlineto{\pgfqpoint{0.518718in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{0.518990in}{0.513465in}}%
\pgfpathlineto{\pgfqpoint{0.520315in}{0.630054in}}%
\pgfpathlineto{\pgfqpoint{0.522863in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{0.525984in}{0.734151in}}%
\pgfpathlineto{\pgfqpoint{0.531088in}{0.760321in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{0.534662in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{0.536390in}{0.745288in}}%
\pgfpathlineto{\pgfqpoint{0.537992in}{0.708935in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{0.540746in}}%
\pgfpathlineto{\pgfqpoint{0.540477in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{0.540740in}{0.512835in}}%
\pgfpathlineto{\pgfqpoint{0.542685in}{0.628865in}}%
\pgfpathlineto{\pgfqpoint{0.545114in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{0.547997in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{0.550988in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{0.552498in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{0.555673in}{0.742506in}}%
\pgfpathlineto{\pgfqpoint{0.567580in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{0.874206in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{0.577260in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{0.584338in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{0.586612in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{0.588873in}{0.843920in}}%
\pgfpathlineto{\pgfqpoint{0.593431in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{0.598082in}{0.859798in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{0.605259in}{0.870023in}}%
\pgfpathlineto{\pgfqpoint{0.620352in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.634447in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{0.649923in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{0.653084in}{0.993803in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.984781in}}%
\pgfpathlineto{\pgfqpoint{0.659269in}{0.980058in}}%
\pgfpathlineto{\pgfqpoint{0.662331in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{0.665409in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{1.031033in}}%
\pgfpathlineto{\pgfqpoint{0.681941in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{0.685381in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{0.688725in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{0.704765in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{0.991386in}}%
\pgfpathlineto{\pgfqpoint{0.714146in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{0.720444in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{0.723624in}{1.002976in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{1.014493in}}%
\pgfpathlineto{\pgfqpoint{0.733351in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{0.742872in}{0.988288in}}%
\pgfpathlineto{\pgfqpoint{0.745970in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{0.761635in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{1.008760in}}%
\pgfpathlineto{\pgfqpoint{0.768088in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.771337in}{1.014781in}}%
\pgfpathlineto{\pgfqpoint{0.784766in}{1.046095in}}%
\pgfpathlineto{\pgfqpoint{0.795309in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{1.068027in}}%
\pgfpathlineto{\pgfqpoint{0.806011in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{0.809572in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{0.816839in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{0.820546in}{1.091609in}}%
\pgfpathlineto{\pgfqpoint{0.824256in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{0.831621in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{0.835283in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.082069in}}%
\pgfpathlineto{\pgfqpoint{0.842604in}{1.084515in}}%
\pgfpathlineto{\pgfqpoint{0.846289in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{0.850013in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{1.110708in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{0.865377in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{0.869253in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{0.881015in}{1.132451in}}%
\pgfpathlineto{\pgfqpoint{0.884974in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{0.888940in}{1.134709in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{0.896850in}{1.128613in}}%
\pgfpathlineto{\pgfqpoint{0.900735in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{0.907935in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{0.911290in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{0.914591in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{0.917872in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{0.924437in}{1.018548in}}%
\pgfpathlineto{\pgfqpoint{0.931032in}{1.022639in}}%
\pgfpathlineto{\pgfqpoint{0.934350in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.951682in}{1.071308in}}%
\pgfpathlineto{\pgfqpoint{0.958947in}{1.085291in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{0.966405in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{0.970158in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{0.973809in}{1.064190in}}%
\pgfpathlineto{\pgfqpoint{0.988863in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{0.996378in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{0.998864in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.006346in}{0.884817in}}%
\pgfpathlineto{\pgfqpoint{1.011344in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{1.013847in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{1.016380in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{1.030509in}{0.981670in}}%
\pgfpathlineto{\pgfqpoint{1.036791in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{1.054159in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{1.061562in}{1.092801in}}%
\pgfpathlineto{\pgfqpoint{1.076817in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.080719in}{1.124361in}}%
\pgfpathlineto{\pgfqpoint{1.084622in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{1.092264in}{1.098716in}}%
\pgfpathlineto{\pgfqpoint{1.099705in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{1.103400in}{1.090622in}}%
\pgfpathlineto{\pgfqpoint{1.114683in}{1.108777in}}%
\pgfpathlineto{\pgfqpoint{1.118505in}{1.108908in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{1.125990in}{1.087455in}}%
\pgfpathlineto{\pgfqpoint{1.129672in}{1.083103in}}%
\pgfpathlineto{\pgfqpoint{1.133276in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.142797in}{0.942735in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{1.151346in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{1.154330in}{0.963290in}}%
\pgfpathlineto{\pgfqpoint{1.159963in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{1.162604in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{1.167837in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{1.170438in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{1.173069in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.188014in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{1.191359in}{1.035037in}}%
\pgfpathlineto{\pgfqpoint{1.194767in}{1.042312in}}%
\pgfpathlineto{\pgfqpoint{1.198188in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{1.201563in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{1.027094in}}%
\pgfpathlineto{\pgfqpoint{1.211629in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{1.215030in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{1.218440in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{1.221887in}{1.049887in}}%
\pgfpathlineto{\pgfqpoint{1.225371in}{1.053871in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{1.232366in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{1.235822in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{1.242384in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{1.250985in}{0.897109in}}%
\pgfpathlineto{\pgfqpoint{1.257814in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{1.262793in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.264685in}{0.627098in}}%
\pgfpathlineto{\pgfqpoint{1.266571in}{0.615559in}}%
\pgfpathlineto{\pgfqpoint{1.275814in}{0.836050in}}%
\pgfpathlineto{\pgfqpoint{1.280543in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{1.297063in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{1.300061in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{1.311512in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{1.314245in}{0.921481in}}%
\pgfpathlineto{\pgfqpoint{1.316955in}{0.918523in}}%
\pgfpathlineto{\pgfqpoint{1.319636in}{0.911259in}}%
\pgfpathlineto{\pgfqpoint{1.324819in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{1.327335in}{0.885203in}}%
\pgfpathlineto{\pgfqpoint{1.329848in}{0.889844in}}%
\pgfpathlineto{\pgfqpoint{1.335078in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.340743in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{1.349940in}{1.000049in}}%
\pgfpathlineto{\pgfqpoint{1.353138in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.356358in}{1.007056in}}%
\pgfpathlineto{\pgfqpoint{1.362706in}{0.990165in}}%
\pgfpathlineto{\pgfqpoint{1.368850in}{0.974579in}}%
\pgfpathlineto{\pgfqpoint{1.371843in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{1.382396in}{0.856077in}}%
\pgfpathlineto{\pgfqpoint{1.388719in}{0.786792in}}%
\pgfpathlineto{\pgfqpoint{1.390622in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{1.392501in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{1.394390in}{0.782188in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{0.808715in}}%
\pgfpathlineto{\pgfqpoint{1.402353in}{0.779033in}}%
\pgfpathlineto{\pgfqpoint{1.406448in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{1.407334in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{1.411195in}{0.739455in}}%
\pgfpathlineto{\pgfqpoint{1.414826in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{1.416762in}{0.789215in}}%
\pgfpathlineto{\pgfqpoint{1.422610in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{1.426580in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{1.435099in}{0.845809in}}%
\pgfpathlineto{\pgfqpoint{1.441913in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{1.449058in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.451559in}{0.884091in}}%
\pgfpathlineto{\pgfqpoint{1.456524in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{1.463927in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{0.890761in}}%
\pgfpathlineto{\pgfqpoint{1.474004in}{0.887795in}}%
\pgfpathlineto{\pgfqpoint{1.488907in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{1.491358in}{0.875436in}}%
\pgfpathlineto{\pgfqpoint{1.493783in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{1.502003in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.503797in}{0.763099in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{0.787103in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{1.515297in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{0.948627in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{1.526607in}{0.919593in}}%
\pgfpathlineto{\pgfqpoint{1.534373in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{1.539251in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{1.541563in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{1.543722in}{0.808026in}}%
\pgfpathlineto{\pgfqpoint{1.552719in}{0.603918in}}%
\pgfpathlineto{\pgfqpoint{1.553545in}{0.595489in}}%
\pgfpathlineto{\pgfqpoint{1.554359in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{1.556157in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{1.560299in}{0.753145in}}%
\pgfpathlineto{\pgfqpoint{1.564117in}{0.808492in}}%
\pgfpathlineto{\pgfqpoint{1.568452in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{1.577915in}{0.878637in}}%
\pgfpathlineto{\pgfqpoint{1.582924in}{0.889942in}}%
\pgfpathlineto{\pgfqpoint{1.588021in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.600787in}{0.893775in}}%
\pgfpathlineto{\pgfqpoint{1.603336in}{0.891208in}}%
\pgfpathlineto{\pgfqpoint{1.613292in}{0.875475in}}%
\pgfpathlineto{\pgfqpoint{1.615742in}{0.876633in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{0.883531in}}%
\pgfpathlineto{\pgfqpoint{1.623195in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{1.638076in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{1.642919in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{1.647776in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.883131in}}%
\pgfpathlineto{\pgfqpoint{1.662667in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{1.667652in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{1.670133in}{0.881085in}}%
\pgfpathlineto{\pgfqpoint{1.675108in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.680141in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{1.682679in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.906443in}}%
\pgfpathlineto{\pgfqpoint{1.698302in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{0.904813in}}%
\pgfpathlineto{\pgfqpoint{1.708809in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{1.711468in}{0.915221in}}%
\pgfpathlineto{\pgfqpoint{1.714213in}{0.942445in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{1.023112in}}%
\pgfpathlineto{\pgfqpoint{1.727390in}{1.086738in}}%
\pgfpathlineto{\pgfqpoint{1.735055in}{1.133189in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{1.750759in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{1.121006in}}%
\pgfpathlineto{\pgfqpoint{1.758515in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{1.762360in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{1.766141in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{1.776371in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{1.779512in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{1.789187in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{1.792497in}{1.024676in}}%
\pgfpathlineto{\pgfqpoint{1.795821in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{1.802400in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{1.812115in}{1.005617in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{1.824762in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{1.827770in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{1.830598in}{0.919993in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{1.838587in}{0.695905in}}%
\pgfpathlineto{\pgfqpoint{1.839951in}{0.686861in}}%
\pgfpathlineto{\pgfqpoint{1.841289in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{1.842663in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{1.845984in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{1.850724in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{1.856542in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{1.859710in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{1.010176in}}%
\pgfpathlineto{\pgfqpoint{1.866197in}{1.019590in}}%
\pgfpathlineto{\pgfqpoint{1.869536in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{1.069791in}}%
\pgfpathlineto{\pgfqpoint{1.883556in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{1.901129in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{1.904572in}{1.046630in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.081706in}}%
\pgfpathlineto{\pgfqpoint{1.915353in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{1.919000in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.922599in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.926065in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{1.935043in}{0.910546in}}%
\pgfpathlineto{\pgfqpoint{1.937678in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{1.943064in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{1.945829in}{0.930924in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.951400in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{1.954313in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{0.963026in}}%
\pgfpathlineto{\pgfqpoint{1.960210in}{0.949624in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{0.952234in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{1.978966in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{1.985759in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.002892in}{1.047218in}}%
\pgfpathlineto{\pgfqpoint{2.006361in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{2.013577in}{1.093300in}}%
\pgfpathlineto{\pgfqpoint{2.017341in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{2.024931in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{2.047700in}{1.104325in}}%
\pgfpathlineto{\pgfqpoint{2.051481in}{1.100266in}}%
\pgfpathlineto{\pgfqpoint{2.055195in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{2.068108in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{2.073647in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{2.076341in}{0.917737in}}%
\pgfpathlineto{\pgfqpoint{2.081619in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{2.084194in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{2.097375in}{0.916766in}}%
\pgfpathlineto{\pgfqpoint{2.102802in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{2.108289in}{0.928279in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{2.116653in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{2.122926in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{2.126418in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{2.130044in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.133746in}{1.092288in}}%
\pgfpathlineto{\pgfqpoint{2.137455in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{1.086301in}}%
\pgfpathlineto{\pgfqpoint{2.148641in}{1.108919in}}%
\pgfpathlineto{\pgfqpoint{2.152458in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{1.100440in}}%
\pgfpathlineto{\pgfqpoint{2.159981in}{1.087863in}}%
\pgfpathlineto{\pgfqpoint{2.167071in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{2.173808in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{2.187006in}{1.019416in}}%
\pgfpathlineto{\pgfqpoint{2.190297in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.016803in}}%
\pgfpathlineto{\pgfqpoint{2.200067in}{1.006860in}}%
\pgfpathlineto{\pgfqpoint{2.203323in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{2.214202in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{2.218171in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{2.222178in}{1.136277in}}%
\pgfpathlineto{\pgfqpoint{2.229936in}{1.104247in}}%
\pgfpathlineto{\pgfqpoint{2.233707in}{1.099644in}}%
\pgfpathlineto{\pgfqpoint{2.237467in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{2.245068in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{2.248871in}{1.105038in}}%
\pgfpathlineto{\pgfqpoint{2.252661in}{1.104197in}}%
\pgfpathlineto{\pgfqpoint{2.260124in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{1.087086in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{2.275125in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{2.289776in}{1.061443in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{2.300129in}{1.047191in}}%
\pgfpathlineto{\pgfqpoint{2.307193in}{1.073025in}}%
\pgfpathlineto{\pgfqpoint{2.310826in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{2.314466in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{2.318060in}{1.067793in}}%
\pgfpathlineto{\pgfqpoint{2.321644in}{1.073266in}}%
\pgfpathlineto{\pgfqpoint{2.329002in}{1.097366in}}%
\pgfpathlineto{\pgfqpoint{2.332763in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{2.343676in}{1.056993in}}%
\pgfpathlineto{\pgfqpoint{2.353854in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{2.357125in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.055557in}}%
\pgfpathlineto{\pgfqpoint{2.370828in}{1.062292in}}%
\pgfpathlineto{\pgfqpoint{2.374378in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{2.377934in}{1.063999in}}%
\pgfpathlineto{\pgfqpoint{2.381464in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{2.388269in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{2.391561in}{1.014552in}}%
\pgfpathlineto{\pgfqpoint{2.394802in}{1.007996in}}%
\pgfpathlineto{\pgfqpoint{2.398033in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{2.404660in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{2.411422in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{2.414812in}{1.034862in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{2.421509in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{2.424786in}{1.011335in}}%
\pgfpathlineto{\pgfqpoint{2.427986in}{0.994838in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{2.442006in}{0.894727in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{2.449860in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{2.458551in}{0.981690in}}%
\pgfpathlineto{\pgfqpoint{2.461640in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{2.474076in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{2.477192in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{2.480259in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{2.485869in}{0.902871in}}%
\pgfpathlineto{\pgfqpoint{2.488426in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{2.490942in}{0.886228in}}%
\pgfpathlineto{\pgfqpoint{2.500973in}{0.885855in}}%
\pgfpathlineto{\pgfqpoint{2.506003in}{0.887638in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{0.886906in}}%
\pgfpathlineto{\pgfqpoint{2.523597in}{0.884847in}}%
\pgfpathlineto{\pgfqpoint{2.528613in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{2.538776in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{2.541344in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{2.543911in}{0.893948in}}%
\pgfpathlineto{\pgfqpoint{2.546428in}{0.877896in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.781575in}}%
\pgfpathlineto{\pgfqpoint{2.556840in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{0.869720in}}%
\pgfpathlineto{\pgfqpoint{2.570046in}{0.866296in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{0.821072in}}%
\pgfpathlineto{\pgfqpoint{2.581198in}{0.810075in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{2.587677in}{0.602129in}}%
\pgfpathlineto{\pgfqpoint{2.588814in}{0.537785in}}%
\pgfpathlineto{\pgfqpoint{2.588814in}{0.537785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{0.512602in}}%
\pgfpathlineto{\pgfqpoint{0.517654in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{0.518154in}{0.541665in}}%
\pgfpathlineto{\pgfqpoint{0.518620in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{0.519074in}{0.544144in}}%
\pgfpathlineto{\pgfqpoint{0.522492in}{0.672194in}}%
\pgfpathlineto{\pgfqpoint{0.525297in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{0.533861in}{0.781218in}}%
\pgfpathlineto{\pgfqpoint{0.537763in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{0.539753in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{0.543612in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{0.548829in}{0.736704in}}%
\pgfpathlineto{\pgfqpoint{0.550447in}{0.731646in}}%
\pgfpathlineto{\pgfqpoint{0.552053in}{0.732813in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{0.819065in}}%
\pgfpathlineto{\pgfqpoint{0.571640in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{0.576579in}{0.889453in}}%
\pgfpathlineto{\pgfqpoint{0.579131in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{0.586854in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{0.594631in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{0.597239in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{0.602504in}{0.910894in}}%
\pgfpathlineto{\pgfqpoint{0.613464in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{0.619226in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{0.625061in}{0.951751in}}%
\pgfpathlineto{\pgfqpoint{0.627907in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{0.630607in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{0.635184in}{0.789937in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.640308in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{0.642945in}{0.732568in}}%
\pgfpathlineto{\pgfqpoint{0.646623in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{0.650882in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{0.657975in}{0.889968in}}%
\pgfpathlineto{\pgfqpoint{0.663321in}{0.941600in}}%
\pgfpathlineto{\pgfqpoint{0.669400in}{1.009144in}}%
\pgfpathlineto{\pgfqpoint{0.672684in}{1.024373in}}%
\pgfpathlineto{\pgfqpoint{0.676014in}{1.027103in}}%
\pgfpathlineto{\pgfqpoint{0.679364in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{0.682759in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{0.686188in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{1.040948in}}%
\pgfpathlineto{\pgfqpoint{0.706278in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.709473in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{0.715759in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{0.718915in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{0.725390in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.728693in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{0.732023in}{1.025516in}}%
\pgfpathlineto{\pgfqpoint{0.735329in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{0.738623in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{0.748749in}{1.044097in}}%
\pgfpathlineto{\pgfqpoint{0.755654in}{1.048939in}}%
\pgfpathlineto{\pgfqpoint{0.762597in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{0.766067in}{1.048514in}}%
\pgfpathlineto{\pgfqpoint{0.772945in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{0.776368in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{0.783299in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{1.083601in}}%
\pgfpathlineto{\pgfqpoint{0.797736in}{1.083562in}}%
\pgfpathlineto{\pgfqpoint{0.801394in}{1.080816in}}%
\pgfpathlineto{\pgfqpoint{0.805046in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{0.808725in}{1.090188in}}%
\pgfpathlineto{\pgfqpoint{0.824161in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{0.832411in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{0.836661in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{0.845114in}{1.173980in}}%
\pgfpathlineto{\pgfqpoint{0.849320in}{1.179416in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{1.213088in}}%
\pgfpathlineto{\pgfqpoint{0.862419in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{0.871266in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{1.209657in}}%
\pgfpathlineto{\pgfqpoint{0.880070in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{0.888827in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{0.893157in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{0.916212in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{0.919594in}{1.029690in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.024744in}}%
\pgfpathlineto{\pgfqpoint{0.929578in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{0.939294in}{0.987441in}}%
\pgfpathlineto{\pgfqpoint{0.942406in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{0.945530in}{0.987963in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{0.954600in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{0.957558in}{0.961616in}}%
\pgfpathlineto{\pgfqpoint{0.969343in}{0.958234in}}%
\pgfpathlineto{\pgfqpoint{0.975147in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{0.980797in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{0.983567in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{0.986323in}{0.927861in}}%
\pgfpathlineto{\pgfqpoint{0.991841in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{0.994583in}{0.921426in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{0.901940in}}%
\pgfpathlineto{\pgfqpoint{1.002463in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{1.008635in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{1.012525in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{1.013563in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{1.019427in}{0.786994in}}%
\pgfpathlineto{\pgfqpoint{1.023699in}{0.856713in}}%
\pgfpathlineto{\pgfqpoint{1.031435in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{1.040481in}{1.005275in}}%
\pgfpathlineto{\pgfqpoint{1.047130in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{1.054161in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{1.057776in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{1.065339in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{1.069260in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{1.081194in}{1.142860in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{1.092956in}{1.101553in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.092185in}}%
\pgfpathlineto{\pgfqpoint{1.100404in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.107848in}{1.097464in}}%
\pgfpathlineto{\pgfqpoint{1.115347in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{1.119083in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{1.126416in}{1.075453in}}%
\pgfpathlineto{\pgfqpoint{1.130024in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{1.133566in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{0.968005in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{1.152326in}{0.989804in}}%
\pgfpathlineto{\pgfqpoint{1.155445in}{0.987235in}}%
\pgfpathlineto{\pgfqpoint{1.164380in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.895657in}}%
\pgfpathlineto{\pgfqpoint{1.175030in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{1.189177in}{0.978624in}}%
\pgfpathlineto{\pgfqpoint{1.192232in}{0.976914in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.203924in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{1.215598in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{1.011333in}}%
\pgfpathlineto{\pgfqpoint{1.225144in}{1.019366in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{1.015106in}}%
\pgfpathlineto{\pgfqpoint{1.231668in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{1.243592in}{0.926881in}}%
\pgfpathlineto{\pgfqpoint{1.248934in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{1.253868in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{1.266098in}{0.614176in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.272761in}{0.785982in}}%
\pgfpathlineto{\pgfqpoint{1.277001in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{1.287363in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{1.296631in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{1.299982in}{1.034670in}}%
\pgfpathlineto{\pgfqpoint{1.303356in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{0.975154in}}%
\pgfpathlineto{\pgfqpoint{1.315925in}{0.969039in}}%
\pgfpathlineto{\pgfqpoint{1.318925in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{1.321913in}{0.963494in}}%
\pgfpathlineto{\pgfqpoint{1.327708in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{1.330557in}{0.947139in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.353391in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{1.357033in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.360736in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{1.364498in}{1.102781in}}%
\pgfpathlineto{\pgfqpoint{1.368269in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{1.375456in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{1.012699in}}%
\pgfpathlineto{\pgfqpoint{1.389831in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{1.394619in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{1.401829in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{0.866825in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{1.417763in}{0.752004in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{1.421592in}{0.539346in}}%
\pgfpathlineto{\pgfqpoint{1.422081in}{0.543987in}}%
\pgfpathlineto{\pgfqpoint{1.428514in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{1.432284in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.434366in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{1.449925in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.477474in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{1.482897in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{1.485642in}{0.925790in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.907266in}}%
\pgfpathlineto{\pgfqpoint{1.493269in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.495600in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{1.501586in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{1.503978in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{0.549539in}}%
\pgfpathlineto{\pgfqpoint{1.510739in}{0.815525in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{1.518012in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.520789in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{1.523590in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.528985in}{0.906880in}}%
\pgfpathlineto{\pgfqpoint{1.531597in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{1.534187in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{1.539183in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{1.543730in}{0.811634in}}%
\pgfpathlineto{\pgfqpoint{1.550648in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{1.555885in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{0.777825in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{0.850775in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{1.571673in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{1.574350in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{1.577143in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{1.582807in}{0.943082in}}%
\pgfpathlineto{\pgfqpoint{1.585649in}{0.940610in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{0.934746in}}%
\pgfpathlineto{\pgfqpoint{1.596810in}{0.931455in}}%
\pgfpathlineto{\pgfqpoint{1.599588in}{0.932507in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{1.605185in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{1.607988in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{1.618898in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{0.911154in}}%
\pgfpathlineto{\pgfqpoint{1.637461in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{0.899809in}}%
\pgfpathlineto{\pgfqpoint{1.647881in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{1.663658in}{0.913538in}}%
\pgfpathlineto{\pgfqpoint{1.674405in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{1.685249in}{0.930674in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{0.932496in}}%
\pgfpathlineto{\pgfqpoint{1.690805in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{0.910437in}}%
\pgfpathlineto{\pgfqpoint{1.698857in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{1.706826in}{0.924416in}}%
\pgfpathlineto{\pgfqpoint{1.712398in}{0.940123in}}%
\pgfpathlineto{\pgfqpoint{1.718100in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{1.721008in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{1.730490in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{1.737246in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{1.740660in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{1.744107in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{1.754917in}{1.088775in}}%
\pgfpathlineto{\pgfqpoint{1.758624in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{1.766041in}{1.080018in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{1.042317in}}%
\pgfpathlineto{\pgfqpoint{1.772872in}{0.994274in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{1.778896in}{0.965967in}}%
\pgfpathlineto{\pgfqpoint{1.781889in}{0.971235in}}%
\pgfpathlineto{\pgfqpoint{1.784897in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{1.792911in}{0.866723in}}%
\pgfpathlineto{\pgfqpoint{1.795308in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{1.805353in}{0.904619in}}%
\pgfpathlineto{\pgfqpoint{1.816276in}{0.942742in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{0.958640in}}%
\pgfpathlineto{\pgfqpoint{1.824997in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.827892in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{1.830628in}{0.902841in}}%
\pgfpathlineto{\pgfqpoint{1.839559in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.840838in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{1.842157in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{1.852640in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{1.861948in}{1.023180in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{1.879077in}{1.067679in}}%
\pgfpathlineto{\pgfqpoint{1.882682in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{1.886314in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{1.893413in}{1.047407in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{1.045639in}}%
\pgfpathlineto{\pgfqpoint{1.907289in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{1.914334in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{1.921515in}{1.078571in}}%
\pgfpathlineto{\pgfqpoint{1.925139in}{1.065920in}}%
\pgfpathlineto{\pgfqpoint{1.934181in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.936653in}{0.876583in}}%
\pgfpathlineto{\pgfqpoint{1.946979in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{1.949683in}{0.918975in}}%
\pgfpathlineto{\pgfqpoint{1.952391in}{0.922824in}}%
\pgfpathlineto{\pgfqpoint{1.955129in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{1.960344in}{0.893779in}}%
\pgfpathlineto{\pgfqpoint{1.968301in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.001750in}}%
\pgfpathlineto{\pgfqpoint{1.983831in}{1.035614in}}%
\pgfpathlineto{\pgfqpoint{1.994353in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{1.998015in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{2.001671in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{2.005208in}{1.050526in}}%
\pgfpathlineto{\pgfqpoint{2.008663in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{2.019387in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{2.023081in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{2.026764in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{2.030434in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{2.034152in}{1.095798in}}%
\pgfpathlineto{\pgfqpoint{2.037881in}{1.090002in}}%
\pgfpathlineto{\pgfqpoint{2.045094in}{1.059930in}}%
\pgfpathlineto{\pgfqpoint{2.052251in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{2.055847in}{1.061666in}}%
\pgfpathlineto{\pgfqpoint{2.065642in}{0.970263in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{0.963984in}}%
\pgfpathlineto{\pgfqpoint{2.074648in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{2.077702in}{0.971158in}}%
\pgfpathlineto{\pgfqpoint{2.083312in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{2.085888in}{0.897535in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{2.093858in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{2.096510in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{2.116746in}{0.988528in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{2.153372in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{2.156862in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{2.169497in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{2.178825in}{0.998511in}}%
\pgfpathlineto{\pgfqpoint{2.191756in}{1.020305in}}%
\pgfpathlineto{\pgfqpoint{2.198407in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{2.201805in}{1.047716in}}%
\pgfpathlineto{\pgfqpoint{2.209074in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{2.212941in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{2.216902in}{1.140490in}}%
\pgfpathlineto{\pgfqpoint{2.220955in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{2.225114in}{1.170455in}}%
\pgfpathlineto{\pgfqpoint{2.229270in}{1.162919in}}%
\pgfpathlineto{\pgfqpoint{2.233362in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{2.240940in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{2.247891in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{2.256983in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{2.259704in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{2.265149in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.273434in}{0.934118in}}%
\pgfpathlineto{\pgfqpoint{2.290637in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{2.299507in}{0.965004in}}%
\pgfpathlineto{\pgfqpoint{2.302492in}{0.970601in}}%
\pgfpathlineto{\pgfqpoint{2.308657in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{2.315081in}{1.012561in}}%
\pgfpathlineto{\pgfqpoint{2.328248in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{2.331565in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{2.334823in}{1.000470in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{2.343380in}{0.911808in}}%
\pgfpathlineto{\pgfqpoint{2.346051in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{2.365884in}{0.963095in}}%
\pgfpathlineto{\pgfqpoint{2.368849in}{0.964196in}}%
\pgfpathlineto{\pgfqpoint{2.371824in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{0.993140in}}%
\pgfpathlineto{\pgfqpoint{2.390359in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{2.393503in}{0.995437in}}%
\pgfpathlineto{\pgfqpoint{2.409537in}{1.015394in}}%
\pgfpathlineto{\pgfqpoint{2.412811in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{2.416077in}{1.013194in}}%
\pgfpathlineto{\pgfqpoint{2.419313in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{2.425588in}{0.978041in}}%
\pgfpathlineto{\pgfqpoint{2.431458in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{2.436707in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.443564in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{2.445690in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{2.447817in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{2.449964in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{2.456695in}{0.853882in}}%
\pgfpathlineto{\pgfqpoint{2.459013in}{0.850817in}}%
\pgfpathlineto{\pgfqpoint{2.461293in}{0.842826in}}%
\pgfpathlineto{\pgfqpoint{2.465775in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{0.825769in}}%
\pgfpathlineto{\pgfqpoint{2.472282in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{2.474257in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{2.477527in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{2.478951in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{2.486749in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{2.488442in}{0.749493in}}%
\pgfpathlineto{\pgfqpoint{2.490137in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{2.491740in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{2.493317in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{0.828174in}}%
\pgfpathlineto{\pgfqpoint{2.501228in}{0.846397in}}%
\pgfpathlineto{\pgfqpoint{2.505863in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{2.508230in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{2.510619in}{0.866129in}}%
\pgfpathlineto{\pgfqpoint{2.513012in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{2.530396in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{0.896096in}}%
\pgfpathlineto{\pgfqpoint{2.535500in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{2.541998in}{0.775180in}}%
\pgfpathlineto{\pgfqpoint{2.543821in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{2.547523in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{2.559390in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{2.563393in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{0.658286in}}%
\pgfpathlineto{\pgfqpoint{2.565750in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{2.568263in}{0.685641in}}%
\pgfpathlineto{\pgfqpoint{2.574628in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{2.576491in}{0.779940in}}%
\pgfpathlineto{\pgfqpoint{2.578391in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{2.580286in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{2.585683in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{2.587365in}{0.735529in}}%
\pgfpathlineto{\pgfqpoint{2.592044in}{0.592351in}}%
\pgfpathlineto{\pgfqpoint{2.592044in}{0.592351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515904in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{0.516223in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{0.516549in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{0.517298in}{0.526849in}}%
\pgfpathlineto{\pgfqpoint{0.518100in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{0.518480in}{0.521374in}}%
\pgfpathlineto{\pgfqpoint{0.518854in}{0.524488in}}%
\pgfpathlineto{\pgfqpoint{0.520611in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{0.521321in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{0.522311in}{0.463010in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{0.527148in}{0.768249in}}%
\pgfpathlineto{\pgfqpoint{0.531113in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.827763in}}%
\pgfpathlineto{\pgfqpoint{0.535428in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{0.541835in}{0.816904in}}%
\pgfpathlineto{\pgfqpoint{0.545981in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{0.547987in}{0.794744in}}%
\pgfpathlineto{\pgfqpoint{0.555112in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{0.556744in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{0.558396in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{0.564463in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{0.566807in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.571504in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{0.586360in}{0.905163in}}%
\pgfpathlineto{\pgfqpoint{0.588997in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{0.591646in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{0.594287in}{0.906968in}}%
\pgfpathlineto{\pgfqpoint{0.599506in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{0.607345in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{0.609996in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{0.617843in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{0.623015in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{0.625615in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{0.633840in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{0.639664in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{0.642623in}{0.963310in}}%
\pgfpathlineto{\pgfqpoint{0.645581in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{0.935142in}}%
\pgfpathlineto{\pgfqpoint{0.659731in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{0.662415in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{0.665106in}{0.918855in}}%
\pgfpathlineto{\pgfqpoint{0.667823in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{0.673410in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.679286in}{0.970538in}}%
\pgfpathlineto{\pgfqpoint{0.685389in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{0.694783in}{0.996968in}}%
\pgfpathlineto{\pgfqpoint{0.701097in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{0.710471in}{0.986294in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{0.729340in}{0.848981in}}%
\pgfpathlineto{\pgfqpoint{0.735864in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{0.737936in}{0.811187in}}%
\pgfpathlineto{\pgfqpoint{0.740019in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{0.758566in}{0.891004in}}%
\pgfpathlineto{\pgfqpoint{0.761117in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{0.766249in}{0.895453in}}%
\pgfpathlineto{\pgfqpoint{0.768811in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{0.771350in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{0.776177in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.785200in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{0.791632in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{0.796831in}}%
\pgfpathlineto{\pgfqpoint{0.799028in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.724373in}}%
\pgfpathlineto{\pgfqpoint{0.803781in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{0.805321in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{0.808438in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{0.811926in}{0.789092in}}%
\pgfpathlineto{\pgfqpoint{0.816147in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{0.856848in}}%
\pgfpathlineto{\pgfqpoint{0.820772in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{0.828816in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{0.830595in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{0.833987in}{0.738896in}}%
\pgfpathlineto{\pgfqpoint{0.835632in}{0.737272in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.726727in}}%
\pgfpathlineto{\pgfqpoint{0.840418in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{0.846818in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{0.849968in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{0.853141in}{0.733766in}}%
\pgfpathlineto{\pgfqpoint{0.856485in}{0.750707in}}%
\pgfpathlineto{\pgfqpoint{0.858204in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{0.861595in}{0.745004in}}%
\pgfpathlineto{\pgfqpoint{0.863289in}{0.749344in}}%
\pgfpathlineto{\pgfqpoint{0.865031in}{0.763349in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{0.875822in}{0.857696in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{0.883002in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{0.890744in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{0.898657in}{0.879994in}}%
\pgfpathlineto{\pgfqpoint{0.912977in}{0.748747in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{0.750317in}}%
\pgfpathlineto{\pgfqpoint{0.916423in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{0.921828in}{0.771669in}}%
\pgfpathlineto{\pgfqpoint{0.925622in}{0.789983in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{0.786249in}}%
\pgfpathlineto{\pgfqpoint{0.931295in}{0.767563in}}%
\pgfpathlineto{\pgfqpoint{0.933110in}{0.769757in}}%
\pgfpathlineto{\pgfqpoint{0.936874in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{0.938802in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{0.940732in}{0.788691in}}%
\pgfpathlineto{\pgfqpoint{0.944707in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.946717in}{0.799036in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.793766in}}%
\pgfpathlineto{\pgfqpoint{0.952538in}{0.776628in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{0.956349in}{0.794941in}}%
\pgfpathlineto{\pgfqpoint{0.958338in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{0.786617in}}%
\pgfpathlineto{\pgfqpoint{0.963930in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{0.744822in}}%
\pgfpathlineto{\pgfqpoint{0.970841in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{0.972648in}{0.764145in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{0.754981in}}%
\pgfpathlineto{\pgfqpoint{0.976157in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{0.979698in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{0.981464in}{0.756818in}}%
\pgfpathlineto{\pgfqpoint{0.983197in}{0.750067in}}%
\pgfpathlineto{\pgfqpoint{0.984902in}{0.748483in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{0.745581in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{0.734512in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{0.996577in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{0.999949in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{1.005211in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{1.007004in}{0.760504in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{0.734853in}}%
\pgfpathlineto{\pgfqpoint{1.015080in}{0.717303in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.742704in}}%
\pgfpathlineto{\pgfqpoint{1.020617in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{1.025557in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{1.028263in}{0.929495in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{1.036695in}{0.932422in}}%
\pgfpathlineto{\pgfqpoint{1.042104in}{0.904375in}}%
\pgfpathlineto{\pgfqpoint{1.056351in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{1.060609in}{0.815028in}}%
\pgfpathlineto{\pgfqpoint{1.062715in}{0.821921in}}%
\pgfpathlineto{\pgfqpoint{1.064882in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{1.067143in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{1.075408in}{0.999451in}}%
\pgfpathlineto{\pgfqpoint{1.082209in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{1.095631in}{0.966870in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{1.101537in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{1.120602in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{1.124041in}{1.046791in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{1.140781in}{0.993515in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{1.152105in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{1.154887in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{0.932771in}}%
\pgfpathlineto{\pgfqpoint{1.165932in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.168491in}{0.889730in}}%
\pgfpathlineto{\pgfqpoint{1.171004in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{1.173501in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{1.176017in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{1.178590in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{1.190349in}{1.010029in}}%
\pgfpathlineto{\pgfqpoint{1.193650in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{1.197041in}{1.039828in}}%
\pgfpathlineto{\pgfqpoint{1.200462in}{1.042529in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{1.207311in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{1.058166in}}%
\pgfpathlineto{\pgfqpoint{1.221290in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{1.224769in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{1.235479in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{1.239171in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{1.242893in}{1.090295in}}%
\pgfpathlineto{\pgfqpoint{1.246537in}{1.065594in}}%
\pgfpathlineto{\pgfqpoint{1.259302in}{0.941687in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{0.896516in}}%
\pgfpathlineto{\pgfqpoint{1.266346in}{0.747321in}}%
\pgfpathlineto{\pgfqpoint{1.270038in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{1.271052in}{0.642500in}}%
\pgfpathlineto{\pgfqpoint{1.275482in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{1.279716in}{0.861562in}}%
\pgfpathlineto{\pgfqpoint{1.284801in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{1.287571in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.290414in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{1.305967in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{1.309322in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{1.315850in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{1.322265in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.328513in}{0.976940in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{1.344518in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{1.351500in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{1.355060in}{1.065064in}}%
\pgfpathlineto{\pgfqpoint{1.362127in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{1.369035in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{1.372406in}{1.026653in}}%
\pgfpathlineto{\pgfqpoint{1.378813in}{0.978873in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{1.394164in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{1.396304in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{1.398441in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{1.407159in}{0.835061in}}%
\pgfpathlineto{\pgfqpoint{1.409374in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{1.413800in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{1.416013in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{1.418246in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{1.420490in}{0.840363in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.838688in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{1.433665in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{1.435828in}{0.828615in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{0.834077in}}%
\pgfpathlineto{\pgfqpoint{1.447298in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{1.452205in}{0.881215in}}%
\pgfpathlineto{\pgfqpoint{1.454697in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{1.457190in}{0.880900in}}%
\pgfpathlineto{\pgfqpoint{1.459648in}{0.874114in}}%
\pgfpathlineto{\pgfqpoint{1.462090in}{0.876172in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.485389in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{1.490795in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{1.499061in}{0.932999in}}%
\pgfpathlineto{\pgfqpoint{1.501849in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.504636in}{0.932536in}}%
\pgfpathlineto{\pgfqpoint{1.507408in}{0.928335in}}%
\pgfpathlineto{\pgfqpoint{1.518064in}{0.900766in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.891112in}}%
\pgfpathlineto{\pgfqpoint{1.536011in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{1.538522in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{1.549402in}{0.737629in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{1.556807in}{0.595348in}}%
\pgfpathlineto{\pgfqpoint{1.557614in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{1.559251in}{0.599848in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{1.565328in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{1.569112in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{1.573414in}{0.839621in}}%
\pgfpathlineto{\pgfqpoint{1.577977in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{1.582647in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{1.585006in}{0.857975in}}%
\pgfpathlineto{\pgfqpoint{1.587333in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{1.592005in}{0.859967in}}%
\pgfpathlineto{\pgfqpoint{1.594367in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{1.599065in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{1.603644in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{0.817810in}}%
\pgfpathlineto{\pgfqpoint{1.612233in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{1.620710in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{1.622826in}{0.815552in}}%
\pgfpathlineto{\pgfqpoint{1.626890in}{0.794595in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.791230in}}%
\pgfpathlineto{\pgfqpoint{1.630807in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{1.634797in}{0.804128in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.804748in}}%
\pgfpathlineto{\pgfqpoint{1.638860in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{1.640893in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{1.645048in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{0.805675in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{1.651173in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{1.655427in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{1.657610in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{1.659789in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{1.661989in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{1.664203in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{1.668580in}{0.828950in}}%
\pgfpathlineto{\pgfqpoint{1.670765in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{1.672967in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{1.681743in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.686309in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{1.693335in}{0.858738in}}%
\pgfpathlineto{\pgfqpoint{1.698038in}{0.859852in}}%
\pgfpathlineto{\pgfqpoint{1.700407in}{0.864646in}}%
\pgfpathlineto{\pgfqpoint{1.705271in}{0.883594in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{1.718487in}{0.919598in}}%
\pgfpathlineto{\pgfqpoint{1.721209in}{0.925823in}}%
\pgfpathlineto{\pgfqpoint{1.723990in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{0.993470in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{1.739722in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{1.756877in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{1.760426in}{1.065201in}}%
\pgfpathlineto{\pgfqpoint{1.763965in}{1.054970in}}%
\pgfpathlineto{\pgfqpoint{1.767396in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{0.993947in}}%
\pgfpathlineto{\pgfqpoint{1.776425in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{0.903631in}}%
\pgfpathlineto{\pgfqpoint{1.781681in}{0.906602in}}%
\pgfpathlineto{\pgfqpoint{1.787039in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{1.789778in}{0.928463in}}%
\pgfpathlineto{\pgfqpoint{1.792546in}{0.929577in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{1.809041in}{0.933105in}}%
\pgfpathlineto{\pgfqpoint{1.811794in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{1.822834in}{0.944586in}}%
\pgfpathlineto{\pgfqpoint{1.825700in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{1.837639in}{0.780864in}}%
\pgfpathlineto{\pgfqpoint{1.841930in}{0.647760in}}%
\pgfpathlineto{\pgfqpoint{1.844043in}{0.633411in}}%
\pgfpathlineto{\pgfqpoint{1.845088in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{1.846198in}{0.656482in}}%
\pgfpathlineto{\pgfqpoint{1.853127in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{1.860528in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{1.871586in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{1.877487in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{1.880519in}{0.978426in}}%
\pgfpathlineto{\pgfqpoint{1.883541in}{0.962716in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{1.891797in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{1.917965in}{0.993679in}}%
\pgfpathlineto{\pgfqpoint{1.921130in}{1.002082in}}%
\pgfpathlineto{\pgfqpoint{1.924336in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{1.927483in}{0.977622in}}%
\pgfpathlineto{\pgfqpoint{1.935328in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.819896in}}%
\pgfpathlineto{\pgfqpoint{1.939599in}{0.810053in}}%
\pgfpathlineto{\pgfqpoint{1.941679in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{1.948358in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{1.950705in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{1.957630in}{0.844538in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{0.846013in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{0.850228in}}%
\pgfpathlineto{\pgfqpoint{1.964479in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{1.971580in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{1.976698in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{1.982344in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{1.994989in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{1.998405in}{1.048673in}}%
\pgfpathlineto{\pgfqpoint{2.001885in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{2.008698in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{2.012024in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{2.022402in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{2.025964in}{1.063142in}}%
\pgfpathlineto{\pgfqpoint{2.029486in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{2.033006in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{2.043360in}{1.020891in}}%
\pgfpathlineto{\pgfqpoint{2.046632in}{1.014114in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{2.056600in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{2.059906in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{2.065935in}{0.930920in}}%
\pgfpathlineto{\pgfqpoint{2.068586in}{0.891147in}}%
\pgfpathlineto{\pgfqpoint{2.071063in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{0.879968in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{2.081153in}{0.897115in}}%
\pgfpathlineto{\pgfqpoint{2.088074in}{0.817026in}}%
\pgfpathlineto{\pgfqpoint{2.090187in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{2.104024in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{2.111723in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{2.117109in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{2.122527in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{2.130751in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{2.142061in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{2.150786in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{2.160086in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{2.163325in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{0.801194in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{2.188310in}{0.992745in}}%
\pgfpathlineto{\pgfqpoint{2.214309in}{1.200498in}}%
\pgfpathlineto{\pgfqpoint{2.218733in}{1.224722in}}%
\pgfpathlineto{\pgfqpoint{2.223278in}{1.240109in}}%
\pgfpathlineto{\pgfqpoint{2.227873in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{2.237018in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{2.246019in}{1.218869in}}%
\pgfpathlineto{\pgfqpoint{2.250463in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{2.254867in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{2.263187in}{1.133585in}}%
\pgfpathlineto{\pgfqpoint{2.267119in}{1.126851in}}%
\pgfpathlineto{\pgfqpoint{2.271041in}{1.128079in}}%
\pgfpathlineto{\pgfqpoint{2.278936in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{2.286940in}{1.144958in}}%
\pgfpathlineto{\pgfqpoint{2.290938in}{1.129750in}}%
\pgfpathlineto{\pgfqpoint{2.294766in}{1.089422in}}%
\pgfpathlineto{\pgfqpoint{2.298321in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{2.301641in}{1.016008in}}%
\pgfpathlineto{\pgfqpoint{2.304911in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{2.311527in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{2.318313in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{2.321769in}{1.049911in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{2.332239in}{1.054726in}}%
\pgfpathlineto{\pgfqpoint{2.335737in}{1.054960in}}%
\pgfpathlineto{\pgfqpoint{2.339237in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{2.342680in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{2.345918in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{0.975263in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{0.993829in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.992184in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.983215in}}%
\pgfpathlineto{\pgfqpoint{2.386087in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{2.392410in}{1.006996in}}%
\pgfpathlineto{\pgfqpoint{2.412320in}{1.041384in}}%
\pgfpathlineto{\pgfqpoint{2.415755in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{2.419207in}{1.047626in}}%
\pgfpathlineto{\pgfqpoint{2.422665in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{2.426109in}{1.042426in}}%
\pgfpathlineto{\pgfqpoint{2.439438in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{0.994786in}}%
\pgfpathlineto{\pgfqpoint{2.445714in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{2.448680in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{2.451619in}{0.959694in}}%
\pgfpathlineto{\pgfqpoint{2.454571in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{2.460618in}{0.985363in}}%
\pgfpathlineto{\pgfqpoint{2.477012in}{1.048906in}}%
\pgfpathlineto{\pgfqpoint{2.480499in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{2.483893in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{0.876374in}}%
\pgfpathlineto{\pgfqpoint{2.502243in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{2.504806in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{2.512126in}{0.862273in}}%
\pgfpathlineto{\pgfqpoint{2.519340in}{0.874477in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{2.537024in}{0.892614in}}%
\pgfpathlineto{\pgfqpoint{2.539499in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{2.543823in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{2.545772in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{2.551795in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{0.765096in}}%
\pgfpathlineto{\pgfqpoint{2.562805in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{0.814448in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{0.830556in}}%
\pgfpathlineto{\pgfqpoint{2.576794in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{2.587194in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.594751in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{2.595775in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{2.595775in}{0.626157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515710in}{0.477428in}}%
\pgfpathlineto{\pgfqpoint{0.515802in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{0.516452in}{0.504445in}}%
\pgfpathlineto{\pgfqpoint{0.517397in}{0.516640in}}%
\pgfpathlineto{\pgfqpoint{0.518078in}{0.513694in}}%
\pgfpathlineto{\pgfqpoint{0.518992in}{0.506533in}}%
\pgfpathlineto{\pgfqpoint{0.522581in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.529491in}{0.812930in}}%
\pgfpathlineto{\pgfqpoint{0.534081in}{0.876437in}}%
\pgfpathlineto{\pgfqpoint{0.536545in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{0.541338in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{0.547840in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{0.551624in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{0.553423in}{0.765381in}}%
\pgfpathlineto{\pgfqpoint{0.555241in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{0.561211in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{0.565600in}{0.846951in}}%
\pgfpathlineto{\pgfqpoint{0.570365in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{0.572880in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{0.575440in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{0.580604in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{0.583196in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{0.592984in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{0.601766in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{0.603897in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{0.620096in}{0.882583in}}%
\pgfpathlineto{\pgfqpoint{0.633886in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{0.640098in}{0.999996in}}%
\pgfpathlineto{\pgfqpoint{0.643268in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{0.649451in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{0.655345in}{0.948610in}}%
\pgfpathlineto{\pgfqpoint{0.658199in}{0.942078in}}%
\pgfpathlineto{\pgfqpoint{0.661039in}{0.943950in}}%
\pgfpathlineto{\pgfqpoint{0.663909in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{0.676074in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{0.679260in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{0.682493in}{1.014241in}}%
\pgfpathlineto{\pgfqpoint{0.685772in}{1.020016in}}%
\pgfpathlineto{\pgfqpoint{0.689071in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{0.695636in}{1.014046in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{0.702113in}{1.009538in}}%
\pgfpathlineto{\pgfqpoint{0.711915in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{0.722007in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{0.735736in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{0.739168in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{0.745902in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{0.749204in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{0.752483in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{0.755768in}{1.021212in}}%
\pgfpathlineto{\pgfqpoint{0.762451in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{0.769268in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{0.779790in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{0.786996in}{1.078582in}}%
\pgfpathlineto{\pgfqpoint{0.794320in}{1.085762in}}%
\pgfpathlineto{\pgfqpoint{0.798003in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{0.801678in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{0.808856in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{0.812372in}{1.052408in}}%
\pgfpathlineto{\pgfqpoint{0.815768in}{1.013010in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{0.822894in}{0.737904in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{0.825969in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{0.827524in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{0.840296in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{0.845851in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{0.980705in}}%
\pgfpathlineto{\pgfqpoint{0.858192in}{1.020472in}}%
\pgfpathlineto{\pgfqpoint{0.861515in}{1.028981in}}%
\pgfpathlineto{\pgfqpoint{0.864894in}{1.041452in}}%
\pgfpathlineto{\pgfqpoint{0.871962in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{0.875642in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{0.879346in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{0.883075in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.886881in}{1.113317in}}%
\pgfpathlineto{\pgfqpoint{0.890705in}{1.102369in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{0.897835in}{1.018160in}}%
\pgfpathlineto{\pgfqpoint{0.914653in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{0.917433in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.921015in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.933155in}}%
\pgfpathlineto{\pgfqpoint{0.945032in}{1.015639in}}%
\pgfpathlineto{\pgfqpoint{0.951810in}{1.055669in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{0.958944in}{1.071342in}}%
\pgfpathlineto{\pgfqpoint{0.969757in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{0.973369in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{0.976971in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{1.057025in}}%
\pgfpathlineto{\pgfqpoint{0.987117in}{0.975503in}}%
\pgfpathlineto{\pgfqpoint{0.995455in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{1.000404in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{1.007532in}{0.859196in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.856334in}}%
\pgfpathlineto{\pgfqpoint{1.012211in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{1.014569in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.022134in}{0.915291in}}%
\pgfpathlineto{\pgfqpoint{1.027742in}{0.957306in}}%
\pgfpathlineto{\pgfqpoint{1.030711in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{1.036788in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{1.056756in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{1.074554in}{1.077153in}}%
\pgfpathlineto{\pgfqpoint{1.081870in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{1.084452in}}%
\pgfpathlineto{\pgfqpoint{1.092825in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{1.099998in}{1.067010in}}%
\pgfpathlineto{\pgfqpoint{1.103565in}{1.066222in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.066606in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{1.128885in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{1.132557in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{1.148424in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{1.157025in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{1.162434in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{1.164989in}{0.889231in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.169994in}{0.884026in}}%
\pgfpathlineto{\pgfqpoint{1.172512in}{0.891855in}}%
\pgfpathlineto{\pgfqpoint{1.175090in}{0.904855in}}%
\pgfpathlineto{\pgfqpoint{1.193209in}{1.040903in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{1.048470in}}%
\pgfpathlineto{\pgfqpoint{1.203602in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{1.214062in}{1.054878in}}%
\pgfpathlineto{\pgfqpoint{1.221113in}{1.063015in}}%
\pgfpathlineto{\pgfqpoint{1.224665in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{1.246124in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{1.255161in}{0.926171in}}%
\pgfpathlineto{\pgfqpoint{1.260056in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{1.267140in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.289728in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{0.969734in}}%
\pgfpathlineto{\pgfqpoint{1.298605in}{0.968547in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{1.312905in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.926794in}}%
\pgfpathlineto{\pgfqpoint{1.321142in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{1.326492in}{0.907718in}}%
\pgfpathlineto{\pgfqpoint{1.329122in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{1.334414in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{0.903887in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{1.352538in}{0.878428in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{0.877717in}}%
\pgfpathlineto{\pgfqpoint{1.359981in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{1.362500in}{0.882503in}}%
\pgfpathlineto{\pgfqpoint{1.376936in}{0.742966in}}%
\pgfpathlineto{\pgfqpoint{1.380040in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{1.381499in}{0.704517in}}%
\pgfpathlineto{\pgfqpoint{1.382948in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{1.387013in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{1.388286in}{0.676998in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{1.393965in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{1.397063in}{0.715431in}}%
\pgfpathlineto{\pgfqpoint{1.399736in}{0.650008in}}%
\pgfpathlineto{\pgfqpoint{1.402425in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{1.403975in}{0.587197in}}%
\pgfpathlineto{\pgfqpoint{1.407071in}{0.470714in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.598174in}}%
\pgfpathlineto{\pgfqpoint{1.412128in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{1.413128in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{1.416464in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{1.417893in}{0.583892in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{1.427405in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{1.428983in}{0.727092in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{1.432121in}{0.725098in}}%
\pgfpathlineto{\pgfqpoint{1.435315in}{0.735111in}}%
\pgfpathlineto{\pgfqpoint{1.436946in}{0.736773in}}%
\pgfpathlineto{\pgfqpoint{1.438594in}{0.742997in}}%
\pgfpathlineto{\pgfqpoint{1.444022in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.816376in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.824826in}}%
\pgfpathlineto{\pgfqpoint{1.469980in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{1.474790in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{1.477234in}{0.875694in}}%
\pgfpathlineto{\pgfqpoint{1.479664in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{1.486385in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{0.839816in}}%
\pgfpathlineto{\pgfqpoint{1.493042in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{1.495224in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{1.497349in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{1.501614in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{1.508052in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{1.512396in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{1.514598in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{1.516791in}{0.829963in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{1.530372in}{0.746812in}}%
\pgfpathlineto{\pgfqpoint{1.532052in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.742622in}}%
\pgfpathlineto{\pgfqpoint{1.538743in}{0.743829in}}%
\pgfpathlineto{\pgfqpoint{1.541967in}{0.717532in}}%
\pgfpathlineto{\pgfqpoint{1.554028in}{0.595867in}}%
\pgfpathlineto{\pgfqpoint{1.554841in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{1.555672in}{0.601963in}}%
\pgfpathlineto{\pgfqpoint{1.557520in}{0.638386in}}%
\pgfpathlineto{\pgfqpoint{1.561714in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{1.565507in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{0.840024in}}%
\pgfpathlineto{\pgfqpoint{1.580680in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{1.587785in}{0.871994in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.595131in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{1.600170in}{0.894787in}}%
\pgfpathlineto{\pgfqpoint{1.602735in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{1.615159in}{0.867937in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{0.866878in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{1.629721in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{1.634625in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{1.639448in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{1.646460in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{1.671935in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{1.676666in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{1.686359in}{0.880657in}}%
\pgfpathlineto{\pgfqpoint{1.688842in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{1.693798in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{1.698713in}{0.875644in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.708588in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{1.711097in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{1.713638in}{0.896256in}}%
\pgfpathlineto{\pgfqpoint{1.716259in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{1.728668in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{1.735988in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{1.743755in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{1.747769in}{1.146845in}}%
\pgfpathlineto{\pgfqpoint{1.755912in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{1.160612in}}%
\pgfpathlineto{\pgfqpoint{1.764143in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{1.775308in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{1.788070in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{1.801419in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{1.804839in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{1.808187in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{1.811321in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{1.814310in}{0.965495in}}%
\pgfpathlineto{\pgfqpoint{1.820342in}{0.979903in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{0.657166in}}%
\pgfpathlineto{\pgfqpoint{1.841156in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{1.845144in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.851520in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{1.860467in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{1.874332in}{1.080931in}}%
\pgfpathlineto{\pgfqpoint{1.881856in}{1.116246in}}%
\pgfpathlineto{\pgfqpoint{1.889709in}{1.137511in}}%
\pgfpathlineto{\pgfqpoint{1.893675in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.897541in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{1.901354in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.913055in}{1.134170in}}%
\pgfpathlineto{\pgfqpoint{1.916996in}{1.121544in}}%
\pgfpathlineto{\pgfqpoint{1.920776in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{1.932934in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{0.890035in}}%
\pgfpathlineto{\pgfqpoint{1.938062in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{1.954493in}{0.950320in}}%
\pgfpathlineto{\pgfqpoint{1.957372in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{0.927104in}}%
\pgfpathlineto{\pgfqpoint{1.962923in}{0.932773in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{1.002846in}}%
\pgfpathlineto{\pgfqpoint{1.995376in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{2.009699in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{1.086334in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{1.117442in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{2.039406in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.061772in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.046709in}}%
\pgfpathlineto{\pgfqpoint{2.053390in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{2.059865in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{2.065621in}{0.941369in}}%
\pgfpathlineto{\pgfqpoint{2.068469in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{2.071319in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{2.074187in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{2.080202in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{2.083337in}{0.997507in}}%
\pgfpathlineto{\pgfqpoint{2.086508in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{2.089634in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{2.095448in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{2.120929in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{2.127323in}{1.024129in}}%
\pgfpathlineto{\pgfqpoint{2.134155in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{2.141309in}{1.078072in}}%
\pgfpathlineto{\pgfqpoint{2.148683in}{1.096436in}}%
\pgfpathlineto{\pgfqpoint{2.152443in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.163013in}{1.017596in}}%
\pgfpathlineto{\pgfqpoint{2.166298in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{2.183277in}{1.051814in}}%
\pgfpathlineto{\pgfqpoint{2.193853in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{2.197439in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{2.208519in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{2.212301in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{2.216103in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{2.219914in}{1.108154in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{2.231278in}{1.098230in}}%
\pgfpathlineto{\pgfqpoint{2.238714in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{2.249604in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{2.253177in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{2.260104in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{2.263415in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{2.266719in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{2.283607in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{2.287061in}{1.044374in}}%
\pgfpathlineto{\pgfqpoint{2.290437in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{2.296607in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{2.299451in}{0.941263in}}%
\pgfpathlineto{\pgfqpoint{2.305172in}{0.951392in}}%
\pgfpathlineto{\pgfqpoint{2.314007in}{0.969482in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{0.954139in}}%
\pgfpathlineto{\pgfqpoint{2.325760in}{0.959695in}}%
\pgfpathlineto{\pgfqpoint{2.334637in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{2.349709in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{2.362006in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{2.365120in}{0.990519in}}%
\pgfpathlineto{\pgfqpoint{2.368237in}{0.986589in}}%
\pgfpathlineto{\pgfqpoint{2.371299in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{2.377286in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{2.380248in}{0.962676in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{0.963078in}}%
\pgfpathlineto{\pgfqpoint{2.392135in}{0.969158in}}%
\pgfpathlineto{\pgfqpoint{2.395148in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{2.411063in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{2.414378in}{1.024528in}}%
\pgfpathlineto{\pgfqpoint{2.417700in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{2.421013in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{2.424295in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{2.430664in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.900487in}}%
\pgfpathlineto{\pgfqpoint{2.447559in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{0.904871in}}%
\pgfpathlineto{\pgfqpoint{2.455511in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{2.467097in}{0.977825in}}%
\pgfpathlineto{\pgfqpoint{2.470154in}{0.978522in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{0.970493in}}%
\pgfpathlineto{\pgfqpoint{2.476156in}{0.959269in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{0.957716in}}%
\pgfpathlineto{\pgfqpoint{2.485037in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{2.496133in}{0.878147in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{2.501091in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{2.505845in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{2.508115in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{2.510416in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{2.512724in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{2.517385in}{0.861157in}}%
\pgfpathlineto{\pgfqpoint{2.527149in}{0.887927in}}%
\pgfpathlineto{\pgfqpoint{2.529684in}{0.891167in}}%
\pgfpathlineto{\pgfqpoint{2.532218in}{0.889200in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{0.898070in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{0.882813in}}%
\pgfpathlineto{\pgfqpoint{2.544492in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{2.548902in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{2.551069in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{2.554919in}{0.758625in}}%
\pgfpathlineto{\pgfqpoint{2.558351in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{2.560043in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{2.563552in}{0.768743in}}%
\pgfpathlineto{\pgfqpoint{2.567363in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{2.569374in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{2.571412in}{0.805439in}}%
\pgfpathlineto{\pgfqpoint{2.575436in}{0.795551in}}%
\pgfpathlineto{\pgfqpoint{2.586697in}{0.759921in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{0.573391in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{0.573391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516721in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{0.517681in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{0.518249in}{0.550507in}}%
\pgfpathlineto{\pgfqpoint{0.519031in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{0.519392in}{0.537087in}}%
\pgfpathlineto{\pgfqpoint{0.521965in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{0.525042in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{0.528790in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{0.532868in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{0.534990in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{0.537138in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{0.539274in}{0.819460in}}%
\pgfpathlineto{\pgfqpoint{0.541369in}{0.810139in}}%
\pgfpathlineto{\pgfqpoint{0.550582in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{0.552222in}{0.737559in}}%
\pgfpathlineto{\pgfqpoint{0.553883in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{0.568788in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{0.576556in}{0.908745in}}%
\pgfpathlineto{\pgfqpoint{0.579217in}{0.913639in}}%
\pgfpathlineto{\pgfqpoint{0.581885in}{0.911718in}}%
\pgfpathlineto{\pgfqpoint{0.587151in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{0.594828in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{0.602081in}{0.855344in}}%
\pgfpathlineto{\pgfqpoint{0.606696in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.615757in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{0.620105in}{0.817469in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{0.806045in}}%
\pgfpathlineto{\pgfqpoint{0.624205in}{0.805619in}}%
\pgfpathlineto{\pgfqpoint{0.628867in}{0.910771in}}%
\pgfpathlineto{\pgfqpoint{0.631554in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{0.636356in}{0.825351in}}%
\pgfpathlineto{\pgfqpoint{0.638498in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{0.643412in}{0.919791in}}%
\pgfpathlineto{\pgfqpoint{0.646217in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{0.649157in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{0.654779in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{0.657438in}{0.909298in}}%
\pgfpathlineto{\pgfqpoint{0.660096in}{0.915431in}}%
\pgfpathlineto{\pgfqpoint{0.665610in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{0.668459in}{0.942164in}}%
\pgfpathlineto{\pgfqpoint{0.673953in}{0.913036in}}%
\pgfpathlineto{\pgfqpoint{0.676654in}{0.935547in}}%
\pgfpathlineto{\pgfqpoint{0.683084in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{1.086903in}}%
\pgfpathlineto{\pgfqpoint{0.690387in}{1.065072in}}%
\pgfpathlineto{\pgfqpoint{0.700246in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.706427in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{0.709558in}{0.985023in}}%
\pgfpathlineto{\pgfqpoint{0.715422in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{0.718204in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{0.720991in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{0.723862in}{0.960463in}}%
\pgfpathlineto{\pgfqpoint{0.730148in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{0.733488in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.744644in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{1.112812in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.984359in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{0.976773in}}%
\pgfpathlineto{\pgfqpoint{0.768468in}{0.982843in}}%
\pgfpathlineto{\pgfqpoint{0.771589in}{0.999845in}}%
\pgfpathlineto{\pgfqpoint{0.781842in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{0.785525in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{0.793193in}{1.127783in}}%
\pgfpathlineto{\pgfqpoint{0.797102in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{1.107864in}}%
\pgfpathlineto{\pgfqpoint{0.804744in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{0.812592in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{1.132103in}}%
\pgfpathlineto{\pgfqpoint{0.820460in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{1.091214in}}%
\pgfpathlineto{\pgfqpoint{0.827904in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{0.831570in}{1.077028in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{0.838779in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.842441in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{0.846204in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{1.115161in}}%
\pgfpathlineto{\pgfqpoint{0.853914in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{1.150607in}}%
\pgfpathlineto{\pgfqpoint{0.861991in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{0.869977in}{1.132758in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{0.881713in}{1.108016in}}%
\pgfpathlineto{\pgfqpoint{0.889211in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{0.892859in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{0.896396in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{0.911055in}{0.891937in}}%
\pgfpathlineto{\pgfqpoint{0.913605in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{0.916161in}{0.894090in}}%
\pgfpathlineto{\pgfqpoint{0.918721in}{0.896526in}}%
\pgfpathlineto{\pgfqpoint{0.921362in}{0.927603in}}%
\pgfpathlineto{\pgfqpoint{0.924261in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{0.927384in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{0.930573in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{0.939369in}{0.907152in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{0.947468in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{0.954176in}{1.074142in}}%
\pgfpathlineto{\pgfqpoint{0.957836in}{1.080287in}}%
\pgfpathlineto{\pgfqpoint{0.964710in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{0.970721in}{0.944050in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{0.990283in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{0.992190in}{0.797691in}}%
\pgfpathlineto{\pgfqpoint{0.994306in}{0.837753in}}%
\pgfpathlineto{\pgfqpoint{0.996589in}{0.853116in}}%
\pgfpathlineto{\pgfqpoint{0.998907in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{1.003365in}{0.827022in}}%
\pgfpathlineto{\pgfqpoint{1.009676in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{1.011739in}{0.816941in}}%
\pgfpathlineto{\pgfqpoint{1.016463in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{1.019103in}{0.912413in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{0.907557in}}%
\pgfpathlineto{\pgfqpoint{1.029321in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{1.036426in}{0.854347in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{1.043356in}{0.856798in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.046107in}}%
\pgfpathlineto{\pgfqpoint{1.058475in}{1.070531in}}%
\pgfpathlineto{\pgfqpoint{1.062081in}{1.073312in}}%
\pgfpathlineto{\pgfqpoint{1.069152in}{1.047593in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.076146in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{1.086460in}{1.012491in}}%
\pgfpathlineto{\pgfqpoint{1.092739in}{0.979184in}}%
\pgfpathlineto{\pgfqpoint{1.095773in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{1.098812in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{1.101942in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{1.108713in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{1.112290in}{1.062994in}}%
\pgfpathlineto{\pgfqpoint{1.121908in}{0.951175in}}%
\pgfpathlineto{\pgfqpoint{1.124767in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.977841in}}%
\pgfpathlineto{\pgfqpoint{1.133699in}{0.966628in}}%
\pgfpathlineto{\pgfqpoint{1.139248in}{0.897920in}}%
\pgfpathlineto{\pgfqpoint{1.141777in}{0.883222in}}%
\pgfpathlineto{\pgfqpoint{1.144260in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{1.149647in}{0.960144in}}%
\pgfpathlineto{\pgfqpoint{1.152609in}{0.956762in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{1.163039in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{1.165359in}{0.846985in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.841279in}}%
\pgfpathlineto{\pgfqpoint{1.172128in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{1.174443in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{1.179950in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{1.186653in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{1.190332in}{1.089843in}}%
\pgfpathlineto{\pgfqpoint{1.193965in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{1.200574in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{0.945733in}}%
\pgfpathlineto{\pgfqpoint{1.209326in}{0.938760in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{1.217917in}{0.957600in}}%
\pgfpathlineto{\pgfqpoint{1.224144in}{1.027634in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{1.235160in}{1.135434in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{1.158990in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.151484in}}%
\pgfpathlineto{\pgfqpoint{1.247259in}{1.105722in}}%
\pgfpathlineto{\pgfqpoint{1.254031in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.770956in}}%
\pgfpathlineto{\pgfqpoint{1.264167in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.267337in}{0.610199in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{1.272970in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{1.278056in}{0.951101in}}%
\pgfpathlineto{\pgfqpoint{1.281055in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{1.284062in}{0.961546in}}%
\pgfpathlineto{\pgfqpoint{1.287026in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{1.290119in}{0.997172in}}%
\pgfpathlineto{\pgfqpoint{1.293330in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.296602in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.308065in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{1.310585in}{0.886261in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{1.315841in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{1.318728in}{0.955821in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.939071in}}%
\pgfpathlineto{\pgfqpoint{1.335395in}{0.941900in}}%
\pgfpathlineto{\pgfqpoint{1.338215in}{0.934742in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{1.349888in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{1.353010in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{1.359931in}{1.085654in}}%
\pgfpathlineto{\pgfqpoint{1.363595in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.383980in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{1.390909in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.393127in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{1.395341in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.404392in}{0.846172in}}%
\pgfpathlineto{\pgfqpoint{1.408868in}{0.831179in}}%
\pgfpathlineto{\pgfqpoint{1.417204in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{1.423089in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{1.433192in}{0.817131in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{1.441968in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{1.448686in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{1.459840in}{0.838793in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{1.464316in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.471063in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.473321in}{0.842750in}}%
\pgfpathlineto{\pgfqpoint{1.475588in}{0.849899in}}%
\pgfpathlineto{\pgfqpoint{1.480518in}{0.904872in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{0.910912in}}%
\pgfpathlineto{\pgfqpoint{1.491038in}{0.900945in}}%
\pgfpathlineto{\pgfqpoint{1.493631in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.498869in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.504003in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{1.511595in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{1.514123in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{1.519175in}{0.887942in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{1.529032in}{0.862718in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{1.545916in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{1.555315in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{1.556168in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{1.009943in}}%
\pgfpathlineto{\pgfqpoint{1.574228in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{1.577361in}{0.983737in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{0.880303in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.851238in}}%
\pgfpathlineto{\pgfqpoint{1.602645in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.604932in}{0.846029in}}%
\pgfpathlineto{\pgfqpoint{1.609566in}{0.860169in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{1.616673in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{1.619079in}{0.881754in}}%
\pgfpathlineto{\pgfqpoint{1.624618in}{0.978290in}}%
\pgfpathlineto{\pgfqpoint{1.627781in}{1.015338in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.634433in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{1.652404in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{1.656635in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.658909in}{0.849744in}}%
\pgfpathlineto{\pgfqpoint{1.661213in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{1.663526in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{1.668101in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{1.674679in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{1.680764in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{1.682711in}{0.791000in}}%
\pgfpathlineto{\pgfqpoint{1.686661in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{1.690655in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.802795in}}%
\pgfpathlineto{\pgfqpoint{1.694696in}{0.802870in}}%
\pgfpathlineto{\pgfqpoint{1.698682in}{0.791312in}}%
\pgfpathlineto{\pgfqpoint{1.702475in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{1.704340in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{1.714847in}{0.855472in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{1.141761in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{1.197979in}}%
\pgfpathlineto{\pgfqpoint{1.736007in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{1.740454in}{1.214306in}}%
\pgfpathlineto{\pgfqpoint{1.744867in}{1.206476in}}%
\pgfpathlineto{\pgfqpoint{1.749195in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{1.757153in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{1.764014in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{1.773447in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{1.779521in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{1.785473in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{1.791339in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{0.944137in}}%
\pgfpathlineto{\pgfqpoint{1.802775in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{1.808452in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{1.825518in}{0.942836in}}%
\pgfpathlineto{\pgfqpoint{1.828327in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{1.835419in}{0.775236in}}%
\pgfpathlineto{\pgfqpoint{1.839661in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{1.840763in}{0.642922in}}%
\pgfpathlineto{\pgfqpoint{1.841853in}{0.646696in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{0.701200in}}%
\pgfpathlineto{\pgfqpoint{1.853544in}{1.018511in}}%
\pgfpathlineto{\pgfqpoint{1.856970in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{1.860522in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{1.867577in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{1.878007in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{1.002512in}}%
\pgfpathlineto{\pgfqpoint{1.927697in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{1.936028in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{1.938527in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{1.941077in}{0.902248in}}%
\pgfpathlineto{\pgfqpoint{1.946555in}{0.943966in}}%
\pgfpathlineto{\pgfqpoint{1.955290in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{1.961147in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{1.963952in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.969908in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{1.973124in}{1.012031in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{1.979619in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{1.982858in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{1.986142in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{1.989483in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{2.003032in}{1.041158in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{1.056244in}}%
\pgfpathlineto{\pgfqpoint{2.051580in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{2.055037in}{1.036101in}}%
\pgfpathlineto{\pgfqpoint{2.061360in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{2.068976in}{0.866248in}}%
\pgfpathlineto{\pgfqpoint{2.071381in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{2.073780in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{2.076108in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{2.078396in}{0.849399in}}%
\pgfpathlineto{\pgfqpoint{2.095282in}{0.888601in}}%
\pgfpathlineto{\pgfqpoint{2.097809in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{2.100291in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{2.104914in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.111386in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{2.118860in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{2.125742in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{2.132317in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{1.088260in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.154047in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{2.171205in}{1.028784in}}%
\pgfpathlineto{\pgfqpoint{2.177843in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{2.181118in}{1.013276in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{0.997707in}}%
\pgfpathlineto{\pgfqpoint{2.205692in}{0.844178in}}%
\pgfpathlineto{\pgfqpoint{2.207928in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{2.210146in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{2.212334in}{0.823423in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{0.802571in}}%
\pgfpathlineto{\pgfqpoint{2.216403in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.220299in}{0.786292in}}%
\pgfpathlineto{\pgfqpoint{2.222250in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{2.224384in}{0.843618in}}%
\pgfpathlineto{\pgfqpoint{2.226708in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{2.229029in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{0.887566in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{2.240943in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{2.244870in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{2.248922in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{2.271210in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{2.274660in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{2.303895in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{2.306922in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{2.312975in}{0.973715in}}%
\pgfpathlineto{\pgfqpoint{2.315991in}{0.970667in}}%
\pgfpathlineto{\pgfqpoint{2.321941in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{2.330554in}{0.936005in}}%
\pgfpathlineto{\pgfqpoint{2.333350in}{0.937255in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{2.342140in}{0.958136in}}%
\pgfpathlineto{\pgfqpoint{2.345064in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{2.354001in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.357025in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{2.363073in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{2.369157in}{0.980681in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{2.375342in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{2.384581in}{0.979355in}}%
\pgfpathlineto{\pgfqpoint{2.387637in}{0.979134in}}%
\pgfpathlineto{\pgfqpoint{2.390686in}{0.976027in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{0.964429in}}%
\pgfpathlineto{\pgfqpoint{2.399656in}{0.968294in}}%
\pgfpathlineto{\pgfqpoint{2.406061in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{2.409465in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{2.416106in}{1.013879in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{1.017246in}}%
\pgfpathlineto{\pgfqpoint{2.422628in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.986068in}}%
\pgfpathlineto{\pgfqpoint{2.428895in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{2.432184in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{2.435595in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{2.442119in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{2.448218in}{0.966533in}}%
\pgfpathlineto{\pgfqpoint{2.451182in}{0.961611in}}%
\pgfpathlineto{\pgfqpoint{2.454130in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{2.457078in}{0.961716in}}%
\pgfpathlineto{\pgfqpoint{2.460038in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{2.463073in}{0.992743in}}%
\pgfpathlineto{\pgfqpoint{2.466360in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{2.469919in}{1.076351in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{2.477058in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{2.480400in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{2.486220in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{2.488758in}{0.886601in}}%
\pgfpathlineto{\pgfqpoint{2.491274in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{2.493755in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{2.496067in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.826989in}}%
\pgfpathlineto{\pgfqpoint{2.502598in}{0.832206in}}%
\pgfpathlineto{\pgfqpoint{2.509267in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{0.847952in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{2.525731in}{0.922408in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.920058in}}%
\pgfpathlineto{\pgfqpoint{2.533854in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{0.822629in}}%
\pgfpathlineto{\pgfqpoint{2.547519in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{2.549705in}{0.829704in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{0.760927in}}%
\pgfpathlineto{\pgfqpoint{2.559180in}{0.766651in}}%
\pgfpathlineto{\pgfqpoint{2.566161in}{0.944285in}}%
\pgfpathlineto{\pgfqpoint{2.569012in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{2.571793in}{0.921837in}}%
\pgfpathlineto{\pgfqpoint{2.576843in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{2.583533in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{2.585574in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{2.591926in}{0.618388in}}%
\pgfpathlineto{\pgfqpoint{2.593616in}{0.592861in}}%
\pgfpathlineto{\pgfqpoint{2.593616in}{0.592861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{0.516718in}{0.508519in}}%
\pgfpathlineto{\pgfqpoint{0.518085in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{0.519414in}{0.531908in}}%
\pgfpathlineto{\pgfqpoint{0.522729in}{0.678711in}}%
\pgfpathlineto{\pgfqpoint{0.525677in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{0.535278in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{0.537477in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.827507in}}%
\pgfpathlineto{\pgfqpoint{0.543818in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{0.726607in}}%
\pgfpathlineto{\pgfqpoint{0.552349in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.553972in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{0.557598in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{0.883285in}}%
\pgfpathlineto{\pgfqpoint{0.567487in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.570338in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{0.575905in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{0.580976in}{0.863711in}}%
\pgfpathlineto{\pgfqpoint{0.583320in}{0.855396in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.865793in}}%
\pgfpathlineto{\pgfqpoint{0.588090in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{0.592706in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{0.601656in}{0.816061in}}%
\pgfpathlineto{\pgfqpoint{0.603706in}{0.799497in}}%
\pgfpathlineto{\pgfqpoint{0.605685in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{0.607715in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{0.615074in}{0.899683in}}%
\pgfpathlineto{\pgfqpoint{0.619964in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{0.622267in}{0.856062in}}%
\pgfpathlineto{\pgfqpoint{0.630037in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{0.632954in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.635954in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{0.638991in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{0.642013in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.645002in}{0.962977in}}%
\pgfpathlineto{\pgfqpoint{0.658402in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{0.660884in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{0.669910in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{0.673453in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{0.683847in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{0.690441in}{1.003336in}}%
\pgfpathlineto{\pgfqpoint{0.696579in}{0.957417in}}%
\pgfpathlineto{\pgfqpoint{0.702154in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{0.704775in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{0.707340in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{0.709889in}{0.892423in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{0.715005in}{0.913154in}}%
\pgfpathlineto{\pgfqpoint{0.717809in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{0.720830in}{0.978908in}}%
\pgfpathlineto{\pgfqpoint{0.729529in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{0.734816in}{0.897141in}}%
\pgfpathlineto{\pgfqpoint{0.737455in}{0.927365in}}%
\pgfpathlineto{\pgfqpoint{0.740360in}{0.979109in}}%
\pgfpathlineto{\pgfqpoint{0.743498in}{0.998621in}}%
\pgfpathlineto{\pgfqpoint{0.746619in}{0.979221in}}%
\pgfpathlineto{\pgfqpoint{0.752437in}{0.931771in}}%
\pgfpathlineto{\pgfqpoint{0.755172in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.757909in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{0.764146in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{1.084204in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.140116in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{0.783533in}{1.151737in}}%
\pgfpathlineto{\pgfqpoint{0.787597in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{0.791771in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{1.180031in}}%
\pgfpathlineto{\pgfqpoint{0.804122in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{0.808041in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{0.816425in}{1.208677in}}%
\pgfpathlineto{\pgfqpoint{0.820888in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{0.825300in}{1.195419in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{0.859560in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{0.875209in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{0.882639in}{1.117415in}}%
\pgfpathlineto{\pgfqpoint{0.890614in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{0.894700in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{0.905984in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{0.920995in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{0.923469in}{0.865867in}}%
\pgfpathlineto{\pgfqpoint{0.925829in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{0.937437in}{1.048031in}}%
\pgfpathlineto{\pgfqpoint{0.941020in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{0.952867in}{1.165771in}}%
\pgfpathlineto{\pgfqpoint{0.957048in}{1.176466in}}%
\pgfpathlineto{\pgfqpoint{0.965683in}{1.214293in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.200666in}}%
\pgfpathlineto{\pgfqpoint{0.974347in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{0.978343in}{1.111841in}}%
\pgfpathlineto{\pgfqpoint{0.993003in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{0.999596in}{0.817912in}}%
\pgfpathlineto{\pgfqpoint{1.001711in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{1.008210in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{1.010422in}{0.837171in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{0.853882in}}%
\pgfpathlineto{\pgfqpoint{1.020554in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.026762in}{1.017191in}}%
\pgfpathlineto{\pgfqpoint{1.030105in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{1.033523in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{1.103314in}}%
\pgfpathlineto{\pgfqpoint{1.052001in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{1.055865in}{1.107387in}}%
\pgfpathlineto{\pgfqpoint{1.059566in}{1.070920in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.078395in}{1.165934in}}%
\pgfpathlineto{\pgfqpoint{1.082566in}{1.164423in}}%
\pgfpathlineto{\pgfqpoint{1.090369in}{1.079715in}}%
\pgfpathlineto{\pgfqpoint{1.103058in}{0.934607in}}%
\pgfpathlineto{\pgfqpoint{1.108465in}{0.905481in}}%
\pgfpathlineto{\pgfqpoint{1.113604in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{1.116176in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{1.118923in}{0.943121in}}%
\pgfpathlineto{\pgfqpoint{1.121819in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{1.124722in}{0.949898in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{0.956057in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.141594in}{0.883112in}}%
\pgfpathlineto{\pgfqpoint{1.146323in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{1.148556in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{1.150780in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{0.892745in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{1.169063in}{0.787630in}}%
\pgfpathlineto{\pgfqpoint{1.171001in}{0.794052in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{1.046846in}}%
\pgfpathlineto{\pgfqpoint{1.194410in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{1.198408in}{1.153485in}}%
\pgfpathlineto{\pgfqpoint{1.202501in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{1.206539in}{1.138085in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{1.214157in}{1.071512in}}%
\pgfpathlineto{\pgfqpoint{1.217675in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{1.221105in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.243444in}{0.848845in}}%
\pgfpathlineto{\pgfqpoint{1.245712in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{1.256338in}{0.922883in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{0.883396in}}%
\pgfpathlineto{\pgfqpoint{1.263182in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{1.266902in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{0.612917in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{1.285271in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{1.291794in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{1.295213in}{1.055584in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{1.094425in}}%
\pgfpathlineto{\pgfqpoint{1.302642in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{1.306445in}{1.092156in}}%
\pgfpathlineto{\pgfqpoint{1.313487in}{1.029300in}}%
\pgfpathlineto{\pgfqpoint{1.316796in}{1.015150in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{1.330938in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{1.333350in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{1.338496in}{0.927088in}}%
\pgfpathlineto{\pgfqpoint{1.341287in}{0.934296in}}%
\pgfpathlineto{\pgfqpoint{1.346603in}{0.885296in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.819723in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{1.365540in}{0.901295in}}%
\pgfpathlineto{\pgfqpoint{1.370417in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{1.372664in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{0.931037in}}%
\pgfpathlineto{\pgfqpoint{1.380497in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{1.385805in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{1.388139in}{0.843843in}}%
\pgfpathlineto{\pgfqpoint{1.392540in}{0.826464in}}%
\pgfpathlineto{\pgfqpoint{1.407037in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.413021in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{1.415017in}{0.800831in}}%
\pgfpathlineto{\pgfqpoint{1.419136in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{1.423330in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{1.425428in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{1.427576in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{1.432453in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{1.435233in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{0.934494in}}%
\pgfpathlineto{\pgfqpoint{1.443617in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{1.446398in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{1.451695in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{1.456454in}{0.843924in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{0.838456in}}%
\pgfpathlineto{\pgfqpoint{1.465419in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{1.472297in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{1.484052in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{1.488819in}{0.866726in}}%
\pgfpathlineto{\pgfqpoint{1.493642in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{1.496084in}{0.878295in}}%
\pgfpathlineto{\pgfqpoint{1.501185in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{1.503836in}{0.912154in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{0.911285in}}%
\pgfpathlineto{\pgfqpoint{1.509143in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.514323in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{0.971641in}}%
\pgfpathlineto{\pgfqpoint{1.522935in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{1.533679in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{1.544125in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{1.552448in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{1.554803in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{1.555530in}{0.582775in}}%
\pgfpathlineto{\pgfqpoint{1.557107in}{0.607702in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{1.564566in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{1.566535in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{1.568425in}{0.773684in}}%
\pgfpathlineto{\pgfqpoint{1.570265in}{0.771812in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{1.579624in}{0.767426in}}%
\pgfpathlineto{\pgfqpoint{1.581442in}{0.770164in}}%
\pgfpathlineto{\pgfqpoint{1.583296in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{1.594102in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{1.598855in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{1.603648in}{0.865830in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{0.862906in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{1.617380in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{1.619534in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{1.628335in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{1.632999in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{1.635359in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{1.642155in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{1.646511in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{1.650951in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{1.653203in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{1.657811in}{0.856396in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{1.669194in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.824691in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{0.825521in}}%
\pgfpathlineto{\pgfqpoint{1.682223in}{0.829450in}}%
\pgfpathlineto{\pgfqpoint{1.686661in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{1.693529in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{1.698171in}{0.854316in}}%
\pgfpathlineto{\pgfqpoint{1.700492in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{1.702811in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{1.705149in}{0.859823in}}%
\pgfpathlineto{\pgfqpoint{1.709979in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{1.718227in}{0.966840in}}%
\pgfpathlineto{\pgfqpoint{1.721232in}{0.973893in}}%
\pgfpathlineto{\pgfqpoint{1.724282in}{0.984617in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{1.024092in}}%
\pgfpathlineto{\pgfqpoint{1.734043in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{1.025930in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{1.767384in}{1.019080in}}%
\pgfpathlineto{\pgfqpoint{1.770621in}{0.997636in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{1.779266in}{0.926322in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{1.790490in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{1.793321in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{1.801860in}{0.949840in}}%
\pgfpathlineto{\pgfqpoint{1.804758in}{0.954897in}}%
\pgfpathlineto{\pgfqpoint{1.807678in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{1.813292in}{0.919793in}}%
\pgfpathlineto{\pgfqpoint{1.815992in}{0.919319in}}%
\pgfpathlineto{\pgfqpoint{1.824245in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{1.827016in}{0.925120in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.832257in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{1.836633in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.840760in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{1.841844in}{0.642477in}}%
\pgfpathlineto{\pgfqpoint{1.842948in}{0.651367in}}%
\pgfpathlineto{\pgfqpoint{1.845492in}{0.709762in}}%
\pgfpathlineto{\pgfqpoint{1.848990in}{0.801618in}}%
\pgfpathlineto{\pgfqpoint{1.853446in}{0.869056in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{0.933284in}}%
\pgfpathlineto{\pgfqpoint{1.864114in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{1.869833in}{0.947596in}}%
\pgfpathlineto{\pgfqpoint{1.875586in}{0.949243in}}%
\pgfpathlineto{\pgfqpoint{1.881352in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{1.892965in}{0.955149in}}%
\pgfpathlineto{\pgfqpoint{1.907575in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{1.913432in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{1.922194in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{1.930692in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{1.938081in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{1.940383in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{0.870536in}}%
\pgfpathlineto{\pgfqpoint{1.947571in}{0.872648in}}%
\pgfpathlineto{\pgfqpoint{1.949998in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{1.952428in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{1.954894in}{0.881870in}}%
\pgfpathlineto{\pgfqpoint{1.957386in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{1.962222in}{0.858889in}}%
\pgfpathlineto{\pgfqpoint{1.964577in}{0.861453in}}%
\pgfpathlineto{\pgfqpoint{1.969370in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{1.979577in}{0.904190in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{1.998679in}{0.948337in}}%
\pgfpathlineto{\pgfqpoint{2.001571in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{2.004459in}{0.948484in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.019120in}{0.970579in}}%
\pgfpathlineto{\pgfqpoint{2.028268in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{2.034654in}{1.022773in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{2.048781in}{1.071062in}}%
\pgfpathlineto{\pgfqpoint{2.056012in}{1.078589in}}%
\pgfpathlineto{\pgfqpoint{2.059604in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{2.063006in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{2.068850in}{0.906989in}}%
\pgfpathlineto{\pgfqpoint{2.071427in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{2.076613in}{0.909030in}}%
\pgfpathlineto{\pgfqpoint{2.099371in}{0.977404in}}%
\pgfpathlineto{\pgfqpoint{2.105558in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{2.121671in}{1.020836in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{2.128314in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{2.138326in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{2.148402in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{2.162014in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{2.175777in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{2.179234in}{1.045969in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{2.196194in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{2.212324in}{1.219151in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.230226in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{2.238351in}{1.116292in}}%
\pgfpathlineto{\pgfqpoint{2.245882in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{2.249531in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{2.259601in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{2.262724in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{2.265832in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{0.989106in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{0.988617in}}%
\pgfpathlineto{\pgfqpoint{2.284506in}{0.989918in}}%
\pgfpathlineto{\pgfqpoint{2.287624in}{0.989797in}}%
\pgfpathlineto{\pgfqpoint{2.290738in}{0.987913in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{2.299760in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{2.302704in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{2.305647in}{0.960399in}}%
\pgfpathlineto{\pgfqpoint{2.311578in}{0.968159in}}%
\pgfpathlineto{\pgfqpoint{2.317604in}{0.974762in}}%
\pgfpathlineto{\pgfqpoint{2.320634in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{2.323663in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{2.338570in}{0.960400in}}%
\pgfpathlineto{\pgfqpoint{2.347358in}{0.955957in}}%
\pgfpathlineto{\pgfqpoint{2.353277in}{0.969970in}}%
\pgfpathlineto{\pgfqpoint{2.356290in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{2.359319in}{0.975204in}}%
\pgfpathlineto{\pgfqpoint{2.362350in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{2.374348in}{0.964177in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{0.964394in}}%
\pgfpathlineto{\pgfqpoint{2.383266in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{2.392123in}{0.957600in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{0.962389in}}%
\pgfpathlineto{\pgfqpoint{2.409781in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{2.425307in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{2.434638in}{0.959703in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{0.927754in}}%
\pgfpathlineto{\pgfqpoint{2.445707in}{0.910349in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{2.450985in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.453640in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{2.461874in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{2.470604in}{0.968147in}}%
\pgfpathlineto{\pgfqpoint{2.473616in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{2.476630in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{0.901834in}}%
\pgfpathlineto{\pgfqpoint{2.487508in}{0.889538in}}%
\pgfpathlineto{\pgfqpoint{2.489962in}{0.862910in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{2.499356in}{0.866255in}}%
\pgfpathlineto{\pgfqpoint{2.501749in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{2.506344in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{2.508562in}{0.838300in}}%
\pgfpathlineto{\pgfqpoint{2.527353in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{2.529833in}{0.882424in}}%
\pgfpathlineto{\pgfqpoint{2.532303in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{2.541144in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{2.543185in}{0.798096in}}%
\pgfpathlineto{\pgfqpoint{2.546918in}{0.757092in}}%
\pgfpathlineto{\pgfqpoint{2.548670in}{0.759113in}}%
\pgfpathlineto{\pgfqpoint{2.550459in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{2.552246in}{0.756508in}}%
\pgfpathlineto{\pgfqpoint{2.555500in}{0.716440in}}%
\pgfpathlineto{\pgfqpoint{2.559909in}{0.701480in}}%
\pgfpathlineto{\pgfqpoint{2.561280in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{2.563897in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{0.458501in}}%
\pgfpathlineto{\pgfqpoint{2.564777in}{0.524670in}}%
\pgfpathlineto{\pgfqpoint{2.567284in}{0.672005in}}%
\pgfpathlineto{\pgfqpoint{2.573095in}{0.913241in}}%
\pgfpathlineto{\pgfqpoint{2.575797in}{0.912713in}}%
\pgfpathlineto{\pgfqpoint{2.580694in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{2.592854in}{0.595292in}}%
\pgfpathlineto{\pgfqpoint{2.592854in}{0.595292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516449in}{0.527714in}}%
\pgfpathlineto{\pgfqpoint{0.517386in}{0.541662in}}%
\pgfpathlineto{\pgfqpoint{0.517866in}{0.536672in}}%
\pgfpathlineto{\pgfqpoint{0.518324in}{0.536726in}}%
\pgfpathlineto{\pgfqpoint{0.520017in}{0.580976in}}%
\pgfpathlineto{\pgfqpoint{0.522951in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{0.525332in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{0.539307in}{0.786560in}}%
\pgfpathlineto{\pgfqpoint{0.543248in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{0.802461in}}%
\pgfpathlineto{\pgfqpoint{0.547259in}{0.790124in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{0.724673in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{0.556882in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{0.561533in}{0.735285in}}%
\pgfpathlineto{\pgfqpoint{0.568125in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{0.571433in}{0.739450in}}%
\pgfpathlineto{\pgfqpoint{0.574730in}{0.738820in}}%
\pgfpathlineto{\pgfqpoint{0.578036in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{0.581416in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.583124in}{0.748709in}}%
\pgfpathlineto{\pgfqpoint{0.584839in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{0.588531in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{0.592540in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{0.600805in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.609163in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{0.613361in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{0.617569in}{0.822729in}}%
\pgfpathlineto{\pgfqpoint{0.622049in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{0.626848in}{0.874465in}}%
\pgfpathlineto{\pgfqpoint{0.629300in}{0.876934in}}%
\pgfpathlineto{\pgfqpoint{0.634217in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{0.654194in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.656735in}{0.893239in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{0.900590in}}%
\pgfpathlineto{\pgfqpoint{0.667582in}{0.955149in}}%
\pgfpathlineto{\pgfqpoint{0.673523in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{0.676551in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{0.679584in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.682598in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{0.688506in}{0.955228in}}%
\pgfpathlineto{\pgfqpoint{0.694282in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{0.699993in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{0.705714in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{0.711512in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{0.717368in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{0.726318in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{0.729333in}{0.971919in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{0.962849in}}%
\pgfpathlineto{\pgfqpoint{0.741177in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{0.744086in}{0.954317in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{0.961732in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{0.779700in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{0.782941in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{0.786231in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{0.789546in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{0.792868in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{0.796192in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{0.799517in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{0.809588in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{0.820154in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{0.827535in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{0.842105in}{1.055640in}}%
\pgfpathlineto{\pgfqpoint{0.845589in}{1.049321in}}%
\pgfpathlineto{\pgfqpoint{0.849043in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{0.869687in}{1.036792in}}%
\pgfpathlineto{\pgfqpoint{0.879841in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.893276in}{1.027684in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{0.906582in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{0.913275in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{0.920008in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{0.923376in}{1.032539in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.940222in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{0.943582in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{0.946951in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{0.950327in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{0.960428in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{1.034794in}}%
\pgfpathlineto{\pgfqpoint{0.973927in}{1.036081in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{0.980625in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{0.989431in}{0.916336in}}%
\pgfpathlineto{\pgfqpoint{0.994654in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{0.997190in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{1.004789in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{1.009835in}{0.885950in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{0.885352in}}%
\pgfpathlineto{\pgfqpoint{1.017367in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.019885in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{1.027484in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{1.030030in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{1.037578in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{1.040104in}{0.897179in}}%
\pgfpathlineto{\pgfqpoint{1.045513in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{1.048349in}{0.945105in}}%
\pgfpathlineto{\pgfqpoint{1.054104in}{0.952281in}}%
\pgfpathlineto{\pgfqpoint{1.068700in}{0.959247in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{1.077889in}{1.006163in}}%
\pgfpathlineto{\pgfqpoint{1.081134in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{1.087737in}{1.025298in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{1.107888in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{1.118008in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{1.124755in}{1.035076in}}%
\pgfpathlineto{\pgfqpoint{1.131556in}{1.040304in}}%
\pgfpathlineto{\pgfqpoint{1.134971in}{1.040577in}}%
\pgfpathlineto{\pgfqpoint{1.138384in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{1.141755in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{1.144907in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{1.147831in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{1.166100in}{0.865605in}}%
\pgfpathlineto{\pgfqpoint{1.168486in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{1.170881in}{0.868224in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{1.178405in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{1.187163in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{1.190377in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.196957in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{1.200253in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.203592in}{1.032017in}}%
\pgfpathlineto{\pgfqpoint{1.206970in}{1.035088in}}%
\pgfpathlineto{\pgfqpoint{1.213702in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{1.029653in}}%
\pgfpathlineto{\pgfqpoint{1.223815in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.227228in}{1.040213in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{1.244248in}{1.037602in}}%
\pgfpathlineto{\pgfqpoint{1.247648in}{1.038798in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{1.254337in}{0.994600in}}%
\pgfpathlineto{\pgfqpoint{1.259858in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{1.266663in}{0.605418in}}%
\pgfpathlineto{\pgfqpoint{1.268576in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{1.283403in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{1.287494in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.296506in}{0.870577in}}%
\pgfpathlineto{\pgfqpoint{1.298951in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{1.301433in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.306438in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{1.319016in}{0.886190in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{0.895724in}}%
\pgfpathlineto{\pgfqpoint{1.324172in}{0.916303in}}%
\pgfpathlineto{\pgfqpoint{1.326901in}{0.927770in}}%
\pgfpathlineto{\pgfqpoint{1.329652in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{1.332409in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{1.338104in}{0.952217in}}%
\pgfpathlineto{\pgfqpoint{1.343938in}{0.957944in}}%
\pgfpathlineto{\pgfqpoint{1.346874in}{0.959533in}}%
\pgfpathlineto{\pgfqpoint{1.355693in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{1.358628in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{1.361570in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{1.367705in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{1.370923in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{1.377509in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{1.380841in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{1.384135in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{1.391860in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{1.393976in}{0.814655in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{0.826299in}}%
\pgfpathlineto{\pgfqpoint{1.402734in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.405148in}{0.874138in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{1.412565in}{0.884377in}}%
\pgfpathlineto{\pgfqpoint{1.415070in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{1.417577in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.422569in}{0.881995in}}%
\pgfpathlineto{\pgfqpoint{1.425058in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{1.435207in}{0.897891in}}%
\pgfpathlineto{\pgfqpoint{1.437794in}{0.900068in}}%
\pgfpathlineto{\pgfqpoint{1.440383in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{1.445508in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{1.448050in}{0.890886in}}%
\pgfpathlineto{\pgfqpoint{1.453092in}{0.884795in}}%
\pgfpathlineto{\pgfqpoint{1.455591in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{1.460600in}{0.887156in}}%
\pgfpathlineto{\pgfqpoint{1.463121in}{0.889038in}}%
\pgfpathlineto{\pgfqpoint{1.465658in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{1.468209in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{1.475794in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{1.480769in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{1.485705in}{0.877753in}}%
\pgfpathlineto{\pgfqpoint{1.498126in}{0.885095in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{0.884107in}}%
\pgfpathlineto{\pgfqpoint{1.508144in}{0.888009in}}%
\pgfpathlineto{\pgfqpoint{1.510675in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{1.528493in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{1.536141in}{0.895705in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{0.887032in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.798789in}}%
\pgfpathlineto{\pgfqpoint{1.546578in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{1.548652in}{0.496341in}}%
\pgfpathlineto{\pgfqpoint{1.548909in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{1.550629in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{1.553028in}{0.586392in}}%
\pgfpathlineto{\pgfqpoint{1.555132in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.556643in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{1.560416in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.562151in}{0.764892in}}%
\pgfpathlineto{\pgfqpoint{1.567780in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{0.863117in}}%
\pgfpathlineto{\pgfqpoint{1.579217in}{0.883325in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{0.890061in}}%
\pgfpathlineto{\pgfqpoint{1.584277in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{0.893301in}}%
\pgfpathlineto{\pgfqpoint{1.589373in}{0.888568in}}%
\pgfpathlineto{\pgfqpoint{1.596755in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{1.601556in}{0.870120in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.616082in}{0.874806in}}%
\pgfpathlineto{\pgfqpoint{1.623476in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.628512in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{1.631052in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{1.636119in}{0.888539in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{0.886272in}}%
\pgfpathlineto{\pgfqpoint{1.641139in}{0.882010in}}%
\pgfpathlineto{\pgfqpoint{1.648149in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{1.652485in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{1.658853in}{0.815852in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{0.810546in}}%
\pgfpathlineto{\pgfqpoint{1.663005in}{0.812250in}}%
\pgfpathlineto{\pgfqpoint{1.669340in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{1.678702in}{0.879185in}}%
\pgfpathlineto{\pgfqpoint{1.683695in}{0.887207in}}%
\pgfpathlineto{\pgfqpoint{1.686220in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{1.691290in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{1.698847in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{1.706353in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{1.711421in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{1.714010in}{0.904682in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{1.728285in}{0.969011in}}%
\pgfpathlineto{\pgfqpoint{1.734249in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.737219in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{1.743226in}{0.970147in}}%
\pgfpathlineto{\pgfqpoint{1.749199in}{0.964519in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{1.766735in}{0.950843in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{1.779781in}{0.891262in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{1.791848in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{1.794118in}{0.846464in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{0.861196in}}%
\pgfpathlineto{\pgfqpoint{1.805853in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{1.825291in}{0.885904in}}%
\pgfpathlineto{\pgfqpoint{1.827786in}{0.877708in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{0.842349in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{0.683640in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{1.842718in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{1.843989in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{1.852721in}{0.834134in}}%
\pgfpathlineto{\pgfqpoint{1.857457in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{1.862745in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{1.868448in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{1.871409in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{1.877421in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{1.883571in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{1.889943in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{1.006099in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{0.972013in}}%
\pgfpathlineto{\pgfqpoint{1.908250in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{1.916749in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{1.919541in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{1.922323in}{0.928825in}}%
\pgfpathlineto{\pgfqpoint{1.925026in}{0.905572in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{0.796923in}}%
\pgfpathlineto{\pgfqpoint{1.933885in}{0.806274in}}%
\pgfpathlineto{\pgfqpoint{1.938184in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{1.940443in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{1.942721in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{1.947082in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{1.949184in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{1.957891in}{0.845078in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.962494in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{1.964814in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{0.892483in}}%
\pgfpathlineto{\pgfqpoint{1.996585in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{1.999653in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{2.012251in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{2.038703in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{2.042095in}{1.036143in}}%
\pgfpathlineto{\pgfqpoint{2.045476in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{2.048815in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{2.055164in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{2.066106in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{2.068604in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{2.071106in}{0.888001in}}%
\pgfpathlineto{\pgfqpoint{2.078985in}{0.925877in}}%
\pgfpathlineto{\pgfqpoint{2.081791in}{0.946746in}}%
\pgfpathlineto{\pgfqpoint{2.084695in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{2.087647in}{0.963167in}}%
\pgfpathlineto{\pgfqpoint{2.093584in}{0.965250in}}%
\pgfpathlineto{\pgfqpoint{2.102517in}{0.966203in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{2.126203in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{2.135005in}{0.957982in}}%
\pgfpathlineto{\pgfqpoint{2.137943in}{0.960999in}}%
\pgfpathlineto{\pgfqpoint{2.143906in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{2.150027in}{0.985658in}}%
\pgfpathlineto{\pgfqpoint{2.156257in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{2.168796in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{2.197514in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{2.204075in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{2.214196in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{2.217622in}{1.043095in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{2.224461in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{2.231161in}{1.021213in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{1.003558in}}%
\pgfpathlineto{\pgfqpoint{2.243999in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{2.253331in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{2.256395in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{2.262659in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{2.265884in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{2.278618in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{2.299667in}{0.954986in}}%
\pgfpathlineto{\pgfqpoint{2.302579in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{2.305496in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{2.308436in}{0.962457in}}%
\pgfpathlineto{\pgfqpoint{2.311416in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{2.320944in}{1.026815in}}%
\pgfpathlineto{\pgfqpoint{2.324287in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{2.337103in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{2.346178in}{0.963126in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{0.953948in}}%
\pgfpathlineto{\pgfqpoint{2.357872in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{0.961071in}}%
\pgfpathlineto{\pgfqpoint{2.366686in}{0.966435in}}%
\pgfpathlineto{\pgfqpoint{2.369677in}{0.969366in}}%
\pgfpathlineto{\pgfqpoint{2.372674in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{2.381552in}{0.957933in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{2.390402in}{0.968105in}}%
\pgfpathlineto{\pgfqpoint{2.402647in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{2.405775in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{2.408887in}{0.986399in}}%
\pgfpathlineto{\pgfqpoint{2.411964in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{2.426355in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{2.441124in}{0.847457in}}%
\pgfpathlineto{\pgfqpoint{2.443395in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{2.445656in}{0.843810in}}%
\pgfpathlineto{\pgfqpoint{2.447926in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{2.450226in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.457674in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{2.460340in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{2.463022in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{2.473656in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{2.476293in}{0.906029in}}%
\pgfpathlineto{\pgfqpoint{2.481489in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.493887in}{0.867034in}}%
\pgfpathlineto{\pgfqpoint{2.498643in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{2.501001in}{0.859649in}}%
\pgfpathlineto{\pgfqpoint{2.508101in}{0.863316in}}%
\pgfpathlineto{\pgfqpoint{2.510472in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{2.515160in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{2.521976in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{2.534914in}{0.823193in}}%
\pgfpathlineto{\pgfqpoint{2.541365in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{2.543535in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{2.545795in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{2.548070in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{2.553482in}{0.715492in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.706103in}}%
\pgfpathlineto{\pgfqpoint{2.556409in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{2.557874in}{0.711475in}}%
\pgfpathlineto{\pgfqpoint{2.561083in}{0.760045in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{2.570799in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{2.572754in}{0.798573in}}%
\pgfpathlineto{\pgfqpoint{2.577037in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{2.579359in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{2.581720in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{2.583982in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{2.587569in}{0.692802in}}%
\pgfpathlineto{\pgfqpoint{2.589823in}{0.628990in}}%
\pgfpathlineto{\pgfqpoint{2.591726in}{0.611020in}}%
\pgfpathlineto{\pgfqpoint{2.591726in}{0.611020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516662in}{0.550853in}}%
\pgfpathlineto{\pgfqpoint{0.517948in}{0.572692in}}%
\pgfpathlineto{\pgfqpoint{0.519023in}{0.513023in}}%
\pgfpathlineto{\pgfqpoint{0.519390in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.693087in}}%
\pgfpathlineto{\pgfqpoint{0.524942in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{0.526561in}{0.737194in}}%
\pgfpathlineto{\pgfqpoint{0.529724in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{0.537405in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{0.539773in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{0.541008in}{0.668325in}}%
\pgfpathlineto{\pgfqpoint{0.542237in}{0.664068in}}%
\pgfpathlineto{\pgfqpoint{0.547221in}{0.609601in}}%
\pgfpathlineto{\pgfqpoint{0.548117in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{0.554133in}{0.715699in}}%
\pgfpathlineto{\pgfqpoint{0.557418in}{0.758915in}}%
\pgfpathlineto{\pgfqpoint{0.559224in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{0.561071in}{0.774716in}}%
\pgfpathlineto{\pgfqpoint{0.562948in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{0.571307in}{0.843400in}}%
\pgfpathlineto{\pgfqpoint{0.576023in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{0.578502in}{0.883601in}}%
\pgfpathlineto{\pgfqpoint{0.581000in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{0.583491in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{0.588482in}{0.885625in}}%
\pgfpathlineto{\pgfqpoint{0.596086in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{0.609304in}{0.921324in}}%
\pgfpathlineto{\pgfqpoint{0.612030in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{0.614784in}{0.931444in}}%
\pgfpathlineto{\pgfqpoint{0.623418in}{0.966625in}}%
\pgfpathlineto{\pgfqpoint{0.626417in}{0.971038in}}%
\pgfpathlineto{\pgfqpoint{0.629424in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.635402in}{0.964857in}}%
\pgfpathlineto{\pgfqpoint{0.638375in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{0.641375in}{0.972079in}}%
\pgfpathlineto{\pgfqpoint{0.644390in}{0.971413in}}%
\pgfpathlineto{\pgfqpoint{0.647384in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{0.655985in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{0.658744in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{0.661511in}{0.932274in}}%
\pgfpathlineto{\pgfqpoint{0.664312in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{0.670130in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{0.679645in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{0.682969in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{0.692813in}{1.011886in}}%
\pgfpathlineto{\pgfqpoint{0.696055in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{0.711978in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{0.715079in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{0.718152in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{0.721235in}{0.986525in}}%
\pgfpathlineto{\pgfqpoint{0.724355in}{0.993964in}}%
\pgfpathlineto{\pgfqpoint{0.727506in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{0.733665in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{0.739473in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{0.747343in}{0.878077in}}%
\pgfpathlineto{\pgfqpoint{0.749785in}{0.872698in}}%
\pgfpathlineto{\pgfqpoint{0.752225in}{0.877018in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{0.763322in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.769908in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{0.791935in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{0.795908in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{0.803906in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.145597in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{0.816100in}{1.168925in}}%
\pgfpathlineto{\pgfqpoint{0.820297in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{0.824510in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{1.162496in}}%
\pgfpathlineto{\pgfqpoint{0.836710in}{1.125079in}}%
\pgfpathlineto{\pgfqpoint{0.840584in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{0.844403in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{0.848202in}{1.106603in}}%
\pgfpathlineto{\pgfqpoint{0.852020in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{1.206768in}}%
\pgfpathlineto{\pgfqpoint{0.898398in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{0.910050in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{0.917053in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{0.923649in}{1.008194in}}%
\pgfpathlineto{\pgfqpoint{0.930015in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{0.933159in}{0.993455in}}%
\pgfpathlineto{\pgfqpoint{0.936297in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{0.939438in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{0.952431in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{0.966315in}{1.068868in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{1.055456in}}%
\pgfpathlineto{\pgfqpoint{0.988183in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{0.993395in}{0.892962in}}%
\pgfpathlineto{\pgfqpoint{0.995931in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{1.006101in}{0.894751in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{1.013772in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{1.021507in}{0.901313in}}%
\pgfpathlineto{\pgfqpoint{1.024121in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{1.038186in}{0.972393in}}%
\pgfpathlineto{\pgfqpoint{1.051242in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{1.058378in}{1.076894in}}%
\pgfpathlineto{\pgfqpoint{1.077342in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{1.137482in}}%
\pgfpathlineto{\pgfqpoint{1.085290in}{1.135617in}}%
\pgfpathlineto{\pgfqpoint{1.097092in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{1.100998in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.112832in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{1.116785in}{1.127237in}}%
\pgfpathlineto{\pgfqpoint{1.124402in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.131441in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{1.138033in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{0.937159in}}%
\pgfpathlineto{\pgfqpoint{1.149825in}{0.938603in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{0.948995in}}%
\pgfpathlineto{\pgfqpoint{1.158404in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{1.169013in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{1.171524in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{0.895773in}}%
\pgfpathlineto{\pgfqpoint{1.179395in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.188435in}{1.007178in}}%
\pgfpathlineto{\pgfqpoint{1.191708in}{1.024883in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{1.198442in}{1.034323in}}%
\pgfpathlineto{\pgfqpoint{1.205169in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{1.024134in}}%
\pgfpathlineto{\pgfqpoint{1.211813in}{1.022977in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.027522in}}%
\pgfpathlineto{\pgfqpoint{1.225406in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{1.235983in}{1.064235in}}%
\pgfpathlineto{\pgfqpoint{1.239525in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{1.246223in}{0.999117in}}%
\pgfpathlineto{\pgfqpoint{1.259970in}{0.856414in}}%
\pgfpathlineto{\pgfqpoint{1.262192in}{0.811063in}}%
\pgfpathlineto{\pgfqpoint{1.266706in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{0.639940in}}%
\pgfpathlineto{\pgfqpoint{1.268884in}{0.659706in}}%
\pgfpathlineto{\pgfqpoint{1.271914in}{0.772841in}}%
\pgfpathlineto{\pgfqpoint{1.276210in}{0.870035in}}%
\pgfpathlineto{\pgfqpoint{1.278711in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{1.281329in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{0.902266in}}%
\pgfpathlineto{\pgfqpoint{1.289189in}{0.903312in}}%
\pgfpathlineto{\pgfqpoint{1.291814in}{0.909208in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{0.950199in}}%
\pgfpathlineto{\pgfqpoint{1.305804in}{0.951007in}}%
\pgfpathlineto{\pgfqpoint{1.311522in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{1.317153in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{1.325049in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{1.327465in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{1.329876in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{1.346332in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{1.349416in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{1.352569in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{1.355752in}{1.001775in}}%
\pgfpathlineto{\pgfqpoint{1.358941in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{1.000241in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{1.368443in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{1.377606in}{0.965138in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{1.391326in}{0.890109in}}%
\pgfpathlineto{\pgfqpoint{1.396351in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{1.406287in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{1.425404in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{1.430042in}{0.854077in}}%
\pgfpathlineto{\pgfqpoint{1.432373in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{1.454781in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{1.459647in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{1.466682in}{0.864367in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{0.860641in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{1.477397in}{0.781857in}}%
\pgfpathlineto{\pgfqpoint{1.487078in}{0.794672in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{0.810383in}}%
\pgfpathlineto{\pgfqpoint{1.499276in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{1.501340in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{1.503389in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.505424in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.521611in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.526632in}{0.881780in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{1.533802in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{1.542000in}{0.770432in}}%
\pgfpathlineto{\pgfqpoint{1.548013in}{0.657495in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.604581in}}%
\pgfpathlineto{\pgfqpoint{1.550835in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{0.609225in}}%
\pgfpathlineto{\pgfqpoint{1.555485in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{1.557634in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{1.565720in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{1.570277in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.572772in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.575368in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{1.583380in}{0.920766in}}%
\pgfpathlineto{\pgfqpoint{1.586093in}{0.920467in}}%
\pgfpathlineto{\pgfqpoint{1.591545in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.594278in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{1.596995in}{0.919395in}}%
\pgfpathlineto{\pgfqpoint{1.602324in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{1.609881in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{1.617007in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{1.619317in}{0.850630in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{0.851500in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{1.633504in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{1.635915in}{0.868395in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{1.645348in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.649953in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{1.654538in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{1.656832in}{0.849649in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{1.661409in}{0.844093in}}%
\pgfpathlineto{\pgfqpoint{1.665810in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{1.674110in}{0.641446in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{0.486493in}}%
\pgfpathlineto{\pgfqpoint{1.677282in}{0.489722in}}%
\pgfpathlineto{\pgfqpoint{1.678333in}{0.606983in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{1.687779in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{1.692631in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{1.695288in}{0.916370in}}%
\pgfpathlineto{\pgfqpoint{1.700559in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{1.703122in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.705695in}{0.898816in}}%
\pgfpathlineto{\pgfqpoint{1.708295in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.710943in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{1.716521in}{0.956807in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{1.737728in}{1.148320in}}%
\pgfpathlineto{\pgfqpoint{1.741813in}{1.160583in}}%
\pgfpathlineto{\pgfqpoint{1.750134in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.758600in}{1.184423in}}%
\pgfpathlineto{\pgfqpoint{1.762815in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.055915in}}%
\pgfpathlineto{\pgfqpoint{1.773833in}{1.003613in}}%
\pgfpathlineto{\pgfqpoint{1.776980in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{1.002676in}}%
\pgfpathlineto{\pgfqpoint{1.789775in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.799886in}{1.046550in}}%
\pgfpathlineto{\pgfqpoint{1.803358in}{1.052342in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{1.810093in}{1.001368in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{1.816289in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{1.825757in}{1.006638in}}%
\pgfpathlineto{\pgfqpoint{1.828961in}{0.997985in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{1.836814in}{0.771308in}}%
\pgfpathlineto{\pgfqpoint{1.839600in}{0.651124in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{0.660602in}}%
\pgfpathlineto{\pgfqpoint{1.855422in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{1.858668in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{1.862081in}{1.047213in}}%
\pgfpathlineto{\pgfqpoint{1.876403in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{1.883926in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{1.887772in}{1.117662in}}%
\pgfpathlineto{\pgfqpoint{1.891629in}{1.111230in}}%
\pgfpathlineto{\pgfqpoint{1.895415in}{1.097504in}}%
\pgfpathlineto{\pgfqpoint{1.899155in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{1.910574in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.914432in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.918201in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.043894in}}%
\pgfpathlineto{\pgfqpoint{1.930660in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{1.935556in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.937930in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{1.945547in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.953751in}{0.938316in}}%
\pgfpathlineto{\pgfqpoint{1.956585in}{0.941608in}}%
\pgfpathlineto{\pgfqpoint{1.959380in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{0.920559in}}%
\pgfpathlineto{\pgfqpoint{1.985541in}{0.999980in}}%
\pgfpathlineto{\pgfqpoint{1.998946in}{1.058322in}}%
\pgfpathlineto{\pgfqpoint{2.002476in}{1.060390in}}%
\pgfpathlineto{\pgfqpoint{2.006015in}{1.064473in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.101957in}}%
\pgfpathlineto{\pgfqpoint{2.043732in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{2.047729in}{1.141977in}}%
\pgfpathlineto{\pgfqpoint{2.051720in}{1.130731in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{1.087977in}}%
\pgfpathlineto{\pgfqpoint{2.068006in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{2.070692in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{2.078902in}{0.922449in}}%
\pgfpathlineto{\pgfqpoint{2.084197in}{0.897911in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{0.900585in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{2.109174in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{2.112147in}{0.962040in}}%
\pgfpathlineto{\pgfqpoint{2.117916in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{2.120786in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.126991in}{1.015548in}}%
\pgfpathlineto{\pgfqpoint{2.133806in}{1.062022in}}%
\pgfpathlineto{\pgfqpoint{2.137406in}{1.081976in}}%
\pgfpathlineto{\pgfqpoint{2.141108in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{2.148696in}{1.114230in}}%
\pgfpathlineto{\pgfqpoint{2.152556in}{1.115994in}}%
\pgfpathlineto{\pgfqpoint{2.156365in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.163555in}{1.047221in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{2.184336in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{2.187910in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{2.207730in}{1.195273in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{2.221223in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{2.225904in}{1.259884in}}%
\pgfpathlineto{\pgfqpoint{2.230599in}{1.257149in}}%
\pgfpathlineto{\pgfqpoint{2.239888in}{1.242723in}}%
\pgfpathlineto{\pgfqpoint{2.244467in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{2.249005in}{1.225608in}}%
\pgfpathlineto{\pgfqpoint{2.253423in}{1.193945in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{2.261587in}{1.133480in}}%
\pgfpathlineto{\pgfqpoint{2.269528in}{1.137861in}}%
\pgfpathlineto{\pgfqpoint{2.277551in}{1.147943in}}%
\pgfpathlineto{\pgfqpoint{2.281613in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{1.151372in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{2.293427in}{1.072829in}}%
\pgfpathlineto{\pgfqpoint{2.296933in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{2.300363in}{1.043488in}}%
\pgfpathlineto{\pgfqpoint{2.307271in}{1.051355in}}%
\pgfpathlineto{\pgfqpoint{2.310762in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{2.317862in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{2.321459in}{1.073173in}}%
\pgfpathlineto{\pgfqpoint{2.328680in}{1.074039in}}%
\pgfpathlineto{\pgfqpoint{2.332291in}{1.074216in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{2.339442in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{2.349825in}{1.042536in}}%
\pgfpathlineto{\pgfqpoint{2.356695in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{2.370596in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{2.374088in}{1.051867in}}%
\pgfpathlineto{\pgfqpoint{2.380988in}{1.041338in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{1.038008in}}%
\pgfpathlineto{\pgfqpoint{2.387795in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{2.391199in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{2.398069in}{1.049078in}}%
\pgfpathlineto{\pgfqpoint{2.412163in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{2.415743in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{2.419306in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{2.422824in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{2.429620in}{1.020339in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{2.447532in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{2.450170in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{2.455578in}{0.930406in}}%
\pgfpathlineto{\pgfqpoint{2.464234in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{2.467219in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{2.473014in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{2.478474in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{2.481112in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{2.483737in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{2.492969in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{2.495204in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{2.497411in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{2.499512in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{2.501525in}{0.799252in}}%
\pgfpathlineto{\pgfqpoint{2.507672in}{0.816843in}}%
\pgfpathlineto{\pgfqpoint{2.523172in}{0.853352in}}%
\pgfpathlineto{\pgfqpoint{2.527867in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{2.535195in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{2.537711in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{2.540208in}{0.875906in}}%
\pgfpathlineto{\pgfqpoint{2.544754in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{2.550094in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{2.558446in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{2.559702in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{2.560949in}{0.670780in}}%
\pgfpathlineto{\pgfqpoint{2.562207in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{2.571261in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{2.572991in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{2.574715in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{2.581202in}{0.719650in}}%
\pgfpathlineto{\pgfqpoint{2.582712in}{0.709436in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{0.655459in}}%
\pgfpathlineto{\pgfqpoint{2.587846in}{0.538715in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{2.589288in}{0.500815in}}%
\pgfpathlineto{\pgfqpoint{2.589535in}{0.499094in}}%
\pgfpathlineto{\pgfqpoint{2.591028in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{2.591692in}{0.511593in}}%
\pgfpathlineto{\pgfqpoint{2.592296in}{0.507590in}}%
\pgfpathlineto{\pgfqpoint{2.592589in}{0.507897in}}%
\pgfpathlineto{\pgfqpoint{2.594198in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{2.594198in}{0.536189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516550in}{0.472516in}}%
\pgfpathlineto{\pgfqpoint{0.516628in}{0.469527in}}%
\pgfpathlineto{\pgfqpoint{0.516918in}{0.463826in}}%
\pgfpathlineto{\pgfqpoint{0.516948in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.517713in}{0.493421in}}%
\pgfpathlineto{\pgfqpoint{0.520955in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{0.522395in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{0.523130in}{0.579748in}}%
\pgfpathlineto{\pgfqpoint{0.525246in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{0.525625in}{0.529337in}}%
\pgfpathlineto{\pgfqpoint{0.527343in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{0.531084in}{0.604085in}}%
\pgfpathlineto{\pgfqpoint{0.532585in}{0.555787in}}%
\pgfpathlineto{\pgfqpoint{0.533442in}{0.476326in}}%
\pgfpathlineto{\pgfqpoint{0.533635in}{0.508436in}}%
\pgfpathlineto{\pgfqpoint{0.535419in}{0.594685in}}%
\pgfpathlineto{\pgfqpoint{0.536236in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{0.537790in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{0.538957in}{0.539377in}}%
\pgfpathlineto{\pgfqpoint{0.544598in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.548659in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{0.558139in}{0.883273in}}%
\pgfpathlineto{\pgfqpoint{0.560609in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{0.565259in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{0.571214in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{0.763430in}}%
\pgfpathlineto{\pgfqpoint{0.576666in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{0.585039in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{0.587433in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{0.589911in}{0.884240in}}%
\pgfpathlineto{\pgfqpoint{0.594956in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{0.597501in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{0.600006in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{0.602475in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{0.604941in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{0.609912in}{0.885720in}}%
\pgfpathlineto{\pgfqpoint{0.614968in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{0.622669in}{0.899725in}}%
\pgfpathlineto{\pgfqpoint{0.625257in}{0.898133in}}%
\pgfpathlineto{\pgfqpoint{0.630371in}{0.890851in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{0.637941in}{0.886860in}}%
\pgfpathlineto{\pgfqpoint{0.640473in}{0.895457in}}%
\pgfpathlineto{\pgfqpoint{0.651769in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{0.657949in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{0.661084in}{0.988807in}}%
\pgfpathlineto{\pgfqpoint{0.664143in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{0.667133in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{0.670107in}{0.964266in}}%
\pgfpathlineto{\pgfqpoint{0.678888in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{0.681768in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{0.684667in}{0.958089in}}%
\pgfpathlineto{\pgfqpoint{0.694120in}{1.030646in}}%
\pgfpathlineto{\pgfqpoint{0.700932in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{0.704403in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{0.707878in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{0.721100in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{0.724251in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{0.727384in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{1.000876in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{0.752953in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{0.756230in}{1.015796in}}%
\pgfpathlineto{\pgfqpoint{0.765911in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{0.769092in}{0.999704in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{0.990900in}}%
\pgfpathlineto{\pgfqpoint{0.778331in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{0.783998in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.792067in}{0.914425in}}%
\pgfpathlineto{\pgfqpoint{0.803444in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{0.806445in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.809448in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{0.815223in}{0.938284in}}%
\pgfpathlineto{\pgfqpoint{0.818027in}{0.935338in}}%
\pgfpathlineto{\pgfqpoint{0.823641in}{0.937649in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{0.829275in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{0.838100in}{0.984461in}}%
\pgfpathlineto{\pgfqpoint{0.844418in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{0.978221in}}%
\pgfpathlineto{\pgfqpoint{0.860209in}{0.968733in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{0.965793in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.996255in}}%
\pgfpathlineto{\pgfqpoint{0.881592in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{0.884768in}{0.996968in}}%
\pgfpathlineto{\pgfqpoint{0.887904in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{0.891003in}{0.984559in}}%
\pgfpathlineto{\pgfqpoint{0.894088in}{0.984545in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{0.987741in}}%
\pgfpathlineto{\pgfqpoint{0.903387in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{0.906461in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{0.912347in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{0.915201in}{0.944024in}}%
\pgfpathlineto{\pgfqpoint{0.918057in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{0.945370in}}%
\pgfpathlineto{\pgfqpoint{0.923769in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{0.926601in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{0.932238in}{0.937998in}}%
\pgfpathlineto{\pgfqpoint{0.937768in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{0.940488in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{0.943212in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{0.945954in}{0.928057in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{0.957304in}{0.957711in}}%
\pgfpathlineto{\pgfqpoint{0.972983in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{1.040409in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{0.983183in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{0.992508in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{0.997905in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{1.000326in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{1.002637in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{1.007345in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{1.012283in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{1.014793in}{0.886202in}}%
\pgfpathlineto{\pgfqpoint{1.017299in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{1.022232in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.039124in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{1.041553in}{0.874587in}}%
\pgfpathlineto{\pgfqpoint{1.049064in}{0.894219in}}%
\pgfpathlineto{\pgfqpoint{1.059408in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{1.064761in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{1.079652in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{0.994533in}}%
\pgfpathlineto{\pgfqpoint{1.089039in}{0.999317in}}%
\pgfpathlineto{\pgfqpoint{1.092221in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{1.095414in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{1.098597in}{0.995255in}}%
\pgfpathlineto{\pgfqpoint{1.101693in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{1.110699in}{0.960714in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{1.116449in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{1.119279in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{1.133169in}{0.915947in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{1.143077in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{1.147793in}{0.849255in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{1.152424in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.154790in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{1.161207in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{1.163145in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{1.165083in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{1.168742in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{1.170491in}{0.758607in}}%
\pgfpathlineto{\pgfqpoint{1.174159in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{1.176065in}{0.781369in}}%
\pgfpathlineto{\pgfqpoint{1.177941in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{1.179793in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{1.181624in}{0.766987in}}%
\pgfpathlineto{\pgfqpoint{1.183438in}{0.770104in}}%
\pgfpathlineto{\pgfqpoint{1.187212in}{0.787714in}}%
\pgfpathlineto{\pgfqpoint{1.189157in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{1.193053in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{0.780324in}}%
\pgfpathlineto{\pgfqpoint{1.205096in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{1.209554in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{0.823312in}}%
\pgfpathlineto{\pgfqpoint{1.222338in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{0.804385in}}%
\pgfpathlineto{\pgfqpoint{1.226380in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{1.234209in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{1.238159in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{1.246165in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.802532in}}%
\pgfpathlineto{\pgfqpoint{1.252143in}{0.784368in}}%
\pgfpathlineto{\pgfqpoint{1.255719in}{0.747548in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{1.259159in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{1.265887in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{1.269049in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{1.271866in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{1.277044in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{1.278021in}{0.622132in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.605101in}}%
\pgfpathlineto{\pgfqpoint{1.283696in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{1.284759in}{0.635573in}}%
\pgfpathlineto{\pgfqpoint{1.286661in}{0.606369in}}%
\pgfpathlineto{\pgfqpoint{1.287546in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{1.299120in}{0.839780in}}%
\pgfpathlineto{\pgfqpoint{1.301409in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{1.308451in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.848866in}}%
\pgfpathlineto{\pgfqpoint{1.322566in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{1.325013in}{0.872423in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{0.860039in}}%
\pgfpathlineto{\pgfqpoint{1.334519in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{1.339306in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{1.341701in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{1.346212in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{1.348411in}{0.832407in}}%
\pgfpathlineto{\pgfqpoint{1.350628in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{0.886451in}}%
\pgfpathlineto{\pgfqpoint{1.357950in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{1.360534in}{0.898093in}}%
\pgfpathlineto{\pgfqpoint{1.363096in}{0.891799in}}%
\pgfpathlineto{\pgfqpoint{1.365631in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{1.373203in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{1.375742in}{0.896718in}}%
\pgfpathlineto{\pgfqpoint{1.384031in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{1.392417in}{0.909774in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{0.856627in}}%
\pgfpathlineto{\pgfqpoint{1.406842in}{0.803859in}}%
\pgfpathlineto{\pgfqpoint{1.410768in}{0.783029in}}%
\pgfpathlineto{\pgfqpoint{1.412665in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{1.416502in}{0.789378in}}%
\pgfpathlineto{\pgfqpoint{1.418445in}{0.788560in}}%
\pgfpathlineto{\pgfqpoint{1.420377in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{1.424030in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.425747in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{1.431037in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{1.432834in}{0.763226in}}%
\pgfpathlineto{\pgfqpoint{1.434614in}{0.759363in}}%
\pgfpathlineto{\pgfqpoint{1.436367in}{0.752777in}}%
\pgfpathlineto{\pgfqpoint{1.441085in}{0.707510in}}%
\pgfpathlineto{\pgfqpoint{1.443934in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{1.446766in}{0.703421in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{0.878712in}}%
\pgfpathlineto{\pgfqpoint{1.459029in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{1.464235in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.469550in}{0.915944in}}%
\pgfpathlineto{\pgfqpoint{1.472240in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{1.479994in}{0.884494in}}%
\pgfpathlineto{\pgfqpoint{1.482491in}{0.884831in}}%
\pgfpathlineto{\pgfqpoint{1.487543in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{1.492720in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{1.498003in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{1.500664in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.503279in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{1.505847in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{1.518952in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{1.521627in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.529435in}{0.890869in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{0.890467in}}%
\pgfpathlineto{\pgfqpoint{1.537043in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{1.547028in}{0.882616in}}%
\pgfpathlineto{\pgfqpoint{1.552069in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{1.554631in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.885218in}}%
\pgfpathlineto{\pgfqpoint{1.559627in}{0.866073in}}%
\pgfpathlineto{\pgfqpoint{1.561923in}{0.828563in}}%
\pgfpathlineto{\pgfqpoint{1.569932in}{0.595313in}}%
\pgfpathlineto{\pgfqpoint{1.571727in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{1.574879in}{0.573599in}}%
\pgfpathlineto{\pgfqpoint{1.591111in}{0.866140in}}%
\pgfpathlineto{\pgfqpoint{1.593575in}{0.886829in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{1.603901in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{1.609243in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{1.611946in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{1.619981in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.625309in}{0.912948in}}%
\pgfpathlineto{\pgfqpoint{1.627969in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{1.635777in}{0.893963in}}%
\pgfpathlineto{\pgfqpoint{1.640879in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{0.896291in}}%
\pgfpathlineto{\pgfqpoint{1.648562in}{0.895286in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{0.889455in}}%
\pgfpathlineto{\pgfqpoint{1.656177in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{1.661055in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{1.663422in}{0.862735in}}%
\pgfpathlineto{\pgfqpoint{1.665796in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{1.668109in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.672129in}{0.750970in}}%
\pgfpathlineto{\pgfqpoint{1.675047in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{0.667577in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{1.680132in}{0.695442in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.688462in}{0.772250in}}%
\pgfpathlineto{\pgfqpoint{1.690260in}{0.753140in}}%
\pgfpathlineto{\pgfqpoint{1.695760in}{0.640699in}}%
\pgfpathlineto{\pgfqpoint{1.696843in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{1.707008in}{0.842181in}}%
\pgfpathlineto{\pgfqpoint{1.709321in}{0.860736in}}%
\pgfpathlineto{\pgfqpoint{1.718960in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{1.731838in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{1.734489in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{1.737141in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.959420in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{1.765148in}{1.208188in}}%
\pgfpathlineto{\pgfqpoint{1.769606in}{1.226699in}}%
\pgfpathlineto{\pgfqpoint{1.774133in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{1.778681in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{1.206737in}}%
\pgfpathlineto{\pgfqpoint{1.787370in}{1.135173in}}%
\pgfpathlineto{\pgfqpoint{1.796538in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{1.798832in}{0.847862in}}%
\pgfpathlineto{\pgfqpoint{1.806369in}{0.927333in}}%
\pgfpathlineto{\pgfqpoint{1.809156in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{1.814561in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{1.823453in}{1.003317in}}%
\pgfpathlineto{\pgfqpoint{1.826638in}{0.992067in}}%
\pgfpathlineto{\pgfqpoint{1.829630in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{1.832367in}{0.914870in}}%
\pgfpathlineto{\pgfqpoint{1.835053in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{1.837797in}{0.933837in}}%
\pgfpathlineto{\pgfqpoint{1.843662in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{1.846761in}{0.986857in}}%
\pgfpathlineto{\pgfqpoint{1.849794in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{1.860673in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{1.861701in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{1.864010in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{1.869551in}{0.863086in}}%
\pgfpathlineto{\pgfqpoint{1.874912in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{1.884863in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{1.892648in}{1.156144in}}%
\pgfpathlineto{\pgfqpoint{1.896813in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{1.901099in}{1.197685in}}%
\pgfpathlineto{\pgfqpoint{1.905402in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{1.912917in}{1.038415in}}%
\pgfpathlineto{\pgfqpoint{1.916217in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{1.919463in}{1.018645in}}%
\pgfpathlineto{\pgfqpoint{1.929946in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{1.933679in}{1.099594in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{1.100169in}}%
\pgfpathlineto{\pgfqpoint{1.941136in}{1.066041in}}%
\pgfpathlineto{\pgfqpoint{1.952541in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{1.956906in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{0.821830in}}%
\pgfpathlineto{\pgfqpoint{1.963567in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{1.966050in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{1.971186in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{1.976564in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{1.979286in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{1.981823in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{0.884391in}}%
\pgfpathlineto{\pgfqpoint{1.995694in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.002376in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{2.013260in}{1.101116in}}%
\pgfpathlineto{\pgfqpoint{2.017065in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{2.020860in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{2.024538in}{1.073493in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{2.031638in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{2.038922in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{2.054329in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{2.058288in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{2.062223in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{2.066213in}{1.144106in}}%
\pgfpathlineto{\pgfqpoint{2.070247in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{2.074149in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{2.086344in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{2.088835in}{0.880216in}}%
\pgfpathlineto{\pgfqpoint{2.096372in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{2.101568in}{0.908601in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{2.109529in}{0.909077in}}%
\pgfpathlineto{\pgfqpoint{2.112166in}{0.907197in}}%
\pgfpathlineto{\pgfqpoint{2.117502in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{2.120217in}{0.920051in}}%
\pgfpathlineto{\pgfqpoint{2.122906in}{0.913594in}}%
\pgfpathlineto{\pgfqpoint{2.125580in}{0.916036in}}%
\pgfpathlineto{\pgfqpoint{2.133821in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.136640in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{2.139490in}{0.951637in}}%
\pgfpathlineto{\pgfqpoint{2.145548in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{2.155882in}{1.087119in}}%
\pgfpathlineto{\pgfqpoint{2.159627in}{1.105594in}}%
\pgfpathlineto{\pgfqpoint{2.167351in}{1.126827in}}%
\pgfpathlineto{\pgfqpoint{2.171297in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{2.175272in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{2.179148in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{2.186013in}{1.001588in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{1.000137in}}%
\pgfpathlineto{\pgfqpoint{2.198915in}{1.020974in}}%
\pgfpathlineto{\pgfqpoint{2.202211in}{1.018492in}}%
\pgfpathlineto{\pgfqpoint{2.205483in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{2.208732in}{1.011211in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{1.021085in}}%
\pgfpathlineto{\pgfqpoint{2.229394in}{1.102578in}}%
\pgfpathlineto{\pgfqpoint{2.233216in}{1.116629in}}%
\pgfpathlineto{\pgfqpoint{2.241046in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{2.245023in}{1.138436in}}%
\pgfpathlineto{\pgfqpoint{2.249012in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{2.260878in}{1.132309in}}%
\pgfpathlineto{\pgfqpoint{2.264850in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{2.268857in}{1.142901in}}%
\pgfpathlineto{\pgfqpoint{2.272864in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.276803in}{1.113338in}}%
\pgfpathlineto{\pgfqpoint{2.280501in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{2.284000in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{2.287472in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{1.055143in}}%
\pgfpathlineto{\pgfqpoint{2.294480in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{2.301741in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{2.305483in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{2.309254in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.316303in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{2.319468in}{0.981901in}}%
\pgfpathlineto{\pgfqpoint{2.322485in}{0.968014in}}%
\pgfpathlineto{\pgfqpoint{2.325496in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{2.345102in}{1.044864in}}%
\pgfpathlineto{\pgfqpoint{2.348557in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{2.352048in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{2.355578in}{1.060815in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{1.038630in}}%
\pgfpathlineto{\pgfqpoint{2.362371in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{2.365561in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{2.371917in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{1.013512in}}%
\pgfpathlineto{\pgfqpoint{2.394512in}{1.007342in}}%
\pgfpathlineto{\pgfqpoint{2.400898in}{0.998620in}}%
\pgfpathlineto{\pgfqpoint{2.404066in}{0.998831in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{1.006965in}}%
\pgfpathlineto{\pgfqpoint{2.426768in}{1.028887in}}%
\pgfpathlineto{\pgfqpoint{2.433526in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{2.436934in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{2.443702in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{2.447038in}{1.022952in}}%
\pgfpathlineto{\pgfqpoint{2.459750in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{2.462789in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{2.468871in}{0.978458in}}%
\pgfpathlineto{\pgfqpoint{2.471940in}{0.985931in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{2.492323in}{1.074247in}}%
\pgfpathlineto{\pgfqpoint{2.495891in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{1.024532in}}%
\pgfpathlineto{\pgfqpoint{2.508021in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{0.881901in}}%
\pgfpathlineto{\pgfqpoint{2.513011in}{0.880692in}}%
\pgfpathlineto{\pgfqpoint{2.515499in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{2.517963in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{0.874549in}}%
\pgfpathlineto{\pgfqpoint{2.525171in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{2.529826in}{0.856260in}}%
\pgfpathlineto{\pgfqpoint{2.534467in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{2.536756in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{2.539030in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{2.553457in}{0.891264in}}%
\pgfpathlineto{\pgfqpoint{2.556009in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{0.862247in}}%
\pgfpathlineto{\pgfqpoint{2.571837in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{2.576969in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{2.578479in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{2.581706in}{0.755115in}}%
\pgfpathlineto{\pgfqpoint{2.587635in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{2.589895in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{2.592218in}{0.854656in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{0.807471in}}%
\pgfpathlineto{\pgfqpoint{2.602973in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{2.611635in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{2.612523in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{2.612523in}{0.596964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516757in}{0.558024in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{0.519197in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{0.519280in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.519435in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{0.523527in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{0.527418in}{0.828951in}}%
\pgfpathlineto{\pgfqpoint{0.529679in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{0.532050in}{0.866052in}}%
\pgfpathlineto{\pgfqpoint{0.534456in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{0.536879in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{0.539297in}{0.868148in}}%
\pgfpathlineto{\pgfqpoint{0.541666in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{0.550829in}{0.710845in}}%
\pgfpathlineto{\pgfqpoint{0.553616in}{0.688340in}}%
\pgfpathlineto{\pgfqpoint{0.556353in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{0.558993in}{0.675445in}}%
\pgfpathlineto{\pgfqpoint{0.560271in}{0.676300in}}%
\pgfpathlineto{\pgfqpoint{0.561563in}{0.681199in}}%
\pgfpathlineto{\pgfqpoint{0.571010in}{0.760366in}}%
\pgfpathlineto{\pgfqpoint{0.572762in}{0.750663in}}%
\pgfpathlineto{\pgfqpoint{0.576029in}{0.726310in}}%
\pgfpathlineto{\pgfqpoint{0.579102in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{0.580606in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.585235in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{0.586803in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{0.588370in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{0.593349in}{0.749557in}}%
\pgfpathlineto{\pgfqpoint{0.598231in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{0.599795in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{0.601400in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.603005in}{0.724159in}}%
\pgfpathlineto{\pgfqpoint{0.605936in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{0.608736in}{0.692844in}}%
\pgfpathlineto{\pgfqpoint{0.610101in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{0.611455in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{0.612819in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{0.614211in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{0.740798in}}%
\pgfpathlineto{\pgfqpoint{0.620546in}{0.739025in}}%
\pgfpathlineto{\pgfqpoint{0.622181in}{0.731984in}}%
\pgfpathlineto{\pgfqpoint{0.625143in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{0.626513in}{0.693551in}}%
\pgfpathlineto{\pgfqpoint{0.629369in}{0.710782in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.634247in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.637476in}{0.719315in}}%
\pgfpathlineto{\pgfqpoint{0.639007in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{0.642182in}{0.737682in}}%
\pgfpathlineto{\pgfqpoint{0.643828in}{0.736715in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{0.660647in}}%
\pgfpathlineto{\pgfqpoint{0.652790in}{0.579906in}}%
\pgfpathlineto{\pgfqpoint{0.653760in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{0.654205in}{0.554735in}}%
\pgfpathlineto{\pgfqpoint{0.656106in}{0.680426in}}%
\pgfpathlineto{\pgfqpoint{0.661151in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{0.674562in}{1.026016in}}%
\pgfpathlineto{\pgfqpoint{0.677932in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.681313in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{0.684604in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{0.695249in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{0.697532in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{0.851945in}}%
\pgfpathlineto{\pgfqpoint{0.702161in}{0.861400in}}%
\pgfpathlineto{\pgfqpoint{0.704533in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{0.706849in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{0.715891in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{0.718090in}{0.839417in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{0.732866in}{0.895970in}}%
\pgfpathlineto{\pgfqpoint{0.740317in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{0.747060in}{0.818823in}}%
\pgfpathlineto{\pgfqpoint{0.749167in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{0.751273in}{0.817803in}}%
\pgfpathlineto{\pgfqpoint{0.753392in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{0.757776in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{0.760029in}{0.841619in}}%
\pgfpathlineto{\pgfqpoint{0.762261in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{0.764471in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{0.768961in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{0.771240in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{0.773534in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{0.782670in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{0.789559in}{0.852817in}}%
\pgfpathlineto{\pgfqpoint{0.791873in}{0.852365in}}%
\pgfpathlineto{\pgfqpoint{0.794174in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{0.798563in}{0.820799in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{0.805007in}{0.834390in}}%
\pgfpathlineto{\pgfqpoint{0.809465in}{0.840394in}}%
\pgfpathlineto{\pgfqpoint{0.811709in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{0.813952in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{0.816139in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{0.818289in}{0.824924in}}%
\pgfpathlineto{\pgfqpoint{0.822663in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{0.824888in}{0.837008in}}%
\pgfpathlineto{\pgfqpoint{0.829199in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{0.831300in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{0.835576in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{0.837741in}{0.827406in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.821750in}}%
\pgfpathlineto{\pgfqpoint{0.850715in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{0.857548in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{0.859904in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{0.864448in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{0.866664in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{0.868907in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{0.876005in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{0.878468in}{0.878741in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{0.872413in}}%
\pgfpathlineto{\pgfqpoint{0.888283in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.878133in}}%
\pgfpathlineto{\pgfqpoint{0.895501in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{0.899974in}{0.832451in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.816224in}}%
\pgfpathlineto{\pgfqpoint{0.907845in}{0.756019in}}%
\pgfpathlineto{\pgfqpoint{0.909559in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{0.912975in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{0.916411in}{0.748820in}}%
\pgfpathlineto{\pgfqpoint{0.918109in}{0.744800in}}%
\pgfpathlineto{\pgfqpoint{0.921286in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{0.922789in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{0.925889in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{0.929102in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{0.937892in}{0.782895in}}%
\pgfpathlineto{\pgfqpoint{0.941511in}{0.755585in}}%
\pgfpathlineto{\pgfqpoint{0.943265in}{0.758605in}}%
\pgfpathlineto{\pgfqpoint{0.946868in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{0.948678in}{0.760965in}}%
\pgfpathlineto{\pgfqpoint{0.952032in}{0.732892in}}%
\pgfpathlineto{\pgfqpoint{0.955328in}{0.744502in}}%
\pgfpathlineto{\pgfqpoint{0.957015in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{0.972061in}{0.741851in}}%
\pgfpathlineto{\pgfqpoint{0.975480in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{0.977245in}{0.758690in}}%
\pgfpathlineto{\pgfqpoint{0.979002in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{0.980724in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{0.987475in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{0.990855in}{0.748755in}}%
\pgfpathlineto{\pgfqpoint{0.992559in}{0.748094in}}%
\pgfpathlineto{\pgfqpoint{0.994254in}{0.745001in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{0.997522in}{0.721218in}}%
\pgfpathlineto{\pgfqpoint{1.002098in}{0.614295in}}%
\pgfpathlineto{\pgfqpoint{1.012425in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.014925in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{1.019995in}{0.898358in}}%
\pgfpathlineto{\pgfqpoint{1.028120in}{0.938152in}}%
\pgfpathlineto{\pgfqpoint{1.033548in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{1.036138in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{1.044304in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{1.050477in}{1.011444in}}%
\pgfpathlineto{\pgfqpoint{1.057271in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.064808in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{1.072995in}{1.180618in}}%
\pgfpathlineto{\pgfqpoint{1.081719in}{1.221633in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.227612in}}%
\pgfpathlineto{\pgfqpoint{1.090669in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{1.094913in}{1.165875in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{1.102984in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{1.115236in}{1.167755in}}%
\pgfpathlineto{\pgfqpoint{1.119411in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{1.123573in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{1.127652in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{1.131650in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{1.135541in}{1.101408in}}%
\pgfpathlineto{\pgfqpoint{1.144550in}{0.878633in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{1.152189in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{1.154928in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{1.157692in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{1.160476in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{1.168701in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{1.171350in}{0.912087in}}%
\pgfpathlineto{\pgfqpoint{1.174051in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{1.093124in}}%
\pgfpathlineto{\pgfqpoint{1.194798in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{1.198895in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{1.203026in}{1.163186in}}%
\pgfpathlineto{\pgfqpoint{1.207152in}{1.159143in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.219246in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{1.223236in}{1.139458in}}%
\pgfpathlineto{\pgfqpoint{1.227228in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{1.145158in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{1.247428in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{1.013019in}}%
\pgfpathlineto{\pgfqpoint{1.260367in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{1.267614in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{1.270036in}{0.709927in}}%
\pgfpathlineto{\pgfqpoint{1.276131in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{1.281880in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{1.285129in}{1.029352in}}%
\pgfpathlineto{\pgfqpoint{1.288544in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.082063in}}%
\pgfpathlineto{\pgfqpoint{1.302846in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.306553in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{1.313608in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{1.320557in}{1.056489in}}%
\pgfpathlineto{\pgfqpoint{1.330534in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.333744in}{1.012905in}}%
\pgfpathlineto{\pgfqpoint{1.347842in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.170508in}}%
\pgfpathlineto{\pgfqpoint{1.368389in}{1.206983in}}%
\pgfpathlineto{\pgfqpoint{1.372786in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{1.377098in}{1.177459in}}%
\pgfpathlineto{\pgfqpoint{1.381145in}{1.112953in}}%
\pgfpathlineto{\pgfqpoint{1.387902in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{1.390729in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{0.910994in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.907697in}}%
\pgfpathlineto{\pgfqpoint{1.401359in}{0.913047in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{0.911802in}}%
\pgfpathlineto{\pgfqpoint{1.406684in}{0.912315in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{1.414746in}{0.913974in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{1.422230in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{1.424514in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{1.426797in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{1.429107in}{0.856432in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{0.895481in}}%
\pgfpathlineto{\pgfqpoint{1.439074in}{0.897979in}}%
\pgfpathlineto{\pgfqpoint{1.441665in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{0.922945in}}%
\pgfpathlineto{\pgfqpoint{1.452389in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{0.880360in}}%
\pgfpathlineto{\pgfqpoint{1.459966in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{1.462412in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.464872in}{0.880532in}}%
\pgfpathlineto{\pgfqpoint{1.475365in}{0.926979in}}%
\pgfpathlineto{\pgfqpoint{1.478126in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{1.488841in}{0.911219in}}%
\pgfpathlineto{\pgfqpoint{1.494087in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{1.496647in}{0.891522in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.504199in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{1.509022in}{0.860327in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{1.513708in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{1.530623in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{1.533111in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{0.847237in}}%
\pgfpathlineto{\pgfqpoint{1.544460in}{0.778612in}}%
\pgfpathlineto{\pgfqpoint{1.546227in}{0.735325in}}%
\pgfpathlineto{\pgfqpoint{1.549435in}{0.548975in}}%
\pgfpathlineto{\pgfqpoint{1.549894in}{0.466372in}}%
\pgfpathlineto{\pgfqpoint{1.550134in}{0.511574in}}%
\pgfpathlineto{\pgfqpoint{1.551318in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{1.552205in}{0.613826in}}%
\pgfpathlineto{\pgfqpoint{1.554732in}{0.594875in}}%
\pgfpathlineto{\pgfqpoint{1.556430in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{1.558479in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{1.567542in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{1.572432in}{0.894754in}}%
\pgfpathlineto{\pgfqpoint{1.575033in}{0.906786in}}%
\pgfpathlineto{\pgfqpoint{1.577683in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{1.580354in}{0.913228in}}%
\pgfpathlineto{\pgfqpoint{1.583009in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{1.585641in}{0.907803in}}%
\pgfpathlineto{\pgfqpoint{1.591048in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{1.596629in}{0.932811in}}%
\pgfpathlineto{\pgfqpoint{1.607460in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{1.610101in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{1.620640in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{1.625940in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{1.641999in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{0.898498in}}%
\pgfpathlineto{\pgfqpoint{1.654950in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.660110in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.662690in}{0.897304in}}%
\pgfpathlineto{\pgfqpoint{1.667810in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{1.672908in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{1.675455in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{1.677973in}{0.884738in}}%
\pgfpathlineto{\pgfqpoint{1.680477in}{0.887029in}}%
\pgfpathlineto{\pgfqpoint{1.685635in}{0.911387in}}%
\pgfpathlineto{\pgfqpoint{1.688330in}{0.923287in}}%
\pgfpathlineto{\pgfqpoint{1.691081in}{0.929728in}}%
\pgfpathlineto{\pgfqpoint{1.696537in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.699234in}{0.919047in}}%
\pgfpathlineto{\pgfqpoint{1.704687in}{0.928225in}}%
\pgfpathlineto{\pgfqpoint{1.710274in}{0.940104in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{0.938302in}}%
\pgfpathlineto{\pgfqpoint{1.718759in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{1.721702in}{0.970885in}}%
\pgfpathlineto{\pgfqpoint{1.735428in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.212107in}}%
\pgfpathlineto{\pgfqpoint{1.752323in}{1.230199in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{1.769025in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{1.774970in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.777435in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{1.779890in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{1.785215in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{0.938248in}}%
\pgfpathlineto{\pgfqpoint{1.793471in}{0.910410in}}%
\pgfpathlineto{\pgfqpoint{1.796151in}{0.921467in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{0.966666in}}%
\pgfpathlineto{\pgfqpoint{1.804848in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{1.813305in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{1.815970in}{0.916804in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{1.827412in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.838984in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{1.840982in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.843040in}{0.647760in}}%
\pgfpathlineto{\pgfqpoint{1.860824in}{1.060111in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{1.098376in}}%
\pgfpathlineto{\pgfqpoint{1.868291in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{1.872137in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{1.875885in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{1.879540in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{1.883188in}{1.081597in}}%
\pgfpathlineto{\pgfqpoint{1.886793in}{1.057354in}}%
\pgfpathlineto{\pgfqpoint{1.890181in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{1.893428in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{1.900160in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{1.911321in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{1.146938in}}%
\pgfpathlineto{\pgfqpoint{1.919362in}{1.142685in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.072836in}}%
\pgfpathlineto{\pgfqpoint{1.929313in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{1.934203in}{0.841919in}}%
\pgfpathlineto{\pgfqpoint{1.936361in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{1.938420in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{1.942900in}{0.868264in}}%
\pgfpathlineto{\pgfqpoint{1.947930in}{0.904674in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{1.961594in}{0.901430in}}%
\pgfpathlineto{\pgfqpoint{1.964199in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{1.969679in}{0.947823in}}%
\pgfpathlineto{\pgfqpoint{1.979004in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{1.985967in}{1.075154in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.106757in}}%
\pgfpathlineto{\pgfqpoint{1.997190in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.004308in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.007650in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.011010in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.026177in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{2.030368in}{1.182341in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{1.180113in}}%
\pgfpathlineto{\pgfqpoint{2.042741in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{2.050415in}{1.110860in}}%
\pgfpathlineto{\pgfqpoint{2.054161in}{1.076044in}}%
\pgfpathlineto{\pgfqpoint{2.066367in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{2.068921in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{2.071434in}{0.889091in}}%
\pgfpathlineto{\pgfqpoint{2.076680in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{2.082218in}{0.938159in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{2.090576in}{0.924591in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{2.096066in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{2.101516in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{2.104186in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{2.109435in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{2.111997in}{0.890654in}}%
\pgfpathlineto{\pgfqpoint{2.114529in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{2.117088in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{2.119666in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.900552in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{2.132897in}{0.932585in}}%
\pgfpathlineto{\pgfqpoint{2.141986in}{1.014964in}}%
\pgfpathlineto{\pgfqpoint{2.148760in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{1.064137in}}%
\pgfpathlineto{\pgfqpoint{2.155847in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{2.162860in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{2.169732in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{2.190811in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{2.194445in}{1.088800in}}%
\pgfpathlineto{\pgfqpoint{2.202260in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{2.210827in}{1.215373in}}%
\pgfpathlineto{\pgfqpoint{2.215323in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{2.219888in}{1.239593in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{2.229021in}{1.226706in}}%
\pgfpathlineto{\pgfqpoint{2.241548in}{1.122809in}}%
\pgfpathlineto{\pgfqpoint{2.249255in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{2.253005in}{1.085480in}}%
\pgfpathlineto{\pgfqpoint{2.259935in}{1.014693in}}%
\pgfpathlineto{\pgfqpoint{2.263166in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{2.266409in}{1.016278in}}%
\pgfpathlineto{\pgfqpoint{2.280164in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{2.283788in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{2.287418in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{2.290961in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{2.297438in}{0.981170in}}%
\pgfpathlineto{\pgfqpoint{2.300462in}{0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{2.306484in}{0.976973in}}%
\pgfpathlineto{\pgfqpoint{2.312685in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.315864in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.319043in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{2.338359in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{2.341599in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{2.347813in}{0.975475in}}%
\pgfpathlineto{\pgfqpoint{2.350846in}{0.975894in}}%
\pgfpathlineto{\pgfqpoint{2.353890in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{1.015616in}}%
\pgfpathlineto{\pgfqpoint{2.372989in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.022962in}}%
\pgfpathlineto{\pgfqpoint{2.382911in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{2.389541in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{2.392876in}{1.028366in}}%
\pgfpathlineto{\pgfqpoint{2.399619in}{1.038824in}}%
\pgfpathlineto{\pgfqpoint{2.413509in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{2.417048in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{2.420573in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{2.424058in}{1.047323in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{1.015775in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{2.442747in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{2.445464in}{0.920792in}}%
\pgfpathlineto{\pgfqpoint{2.448187in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{2.450944in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{2.472350in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{2.479026in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{2.482299in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{2.485450in}{0.980049in}}%
\pgfpathlineto{\pgfqpoint{2.491131in}{0.907830in}}%
\pgfpathlineto{\pgfqpoint{2.493728in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{2.496330in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.498952in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{0.881826in}}%
\pgfpathlineto{\pgfqpoint{2.508936in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{2.531876in}{0.925331in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{2.537436in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{2.540149in}{0.907371in}}%
\pgfpathlineto{\pgfqpoint{2.548868in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{2.550808in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{0.780419in}}%
\pgfpathlineto{\pgfqpoint{2.557779in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{2.559292in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{2.560834in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.816288in}}%
\pgfpathlineto{\pgfqpoint{2.570361in}{0.833958in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{2.574809in}{0.833345in}}%
\pgfpathlineto{\pgfqpoint{2.576981in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{0.742987in}}%
\pgfpathlineto{\pgfqpoint{2.587655in}{0.694953in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{2.594054in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{0.573712in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.508720in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.508720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.516737in}{0.557133in}}%
\pgfpathlineto{\pgfqpoint{0.524283in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{0.528771in}{0.878237in}}%
\pgfpathlineto{\pgfqpoint{0.531276in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{0.533767in}{0.880163in}}%
\pgfpathlineto{\pgfqpoint{0.538727in}{0.882181in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{0.878355in}}%
\pgfpathlineto{\pgfqpoint{0.543626in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{0.547928in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{0.549851in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{0.551757in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{0.558205in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{0.560721in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{0.565974in}{0.913101in}}%
\pgfpathlineto{\pgfqpoint{0.568650in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{0.579389in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{0.597855in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{0.605679in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{0.619006in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{0.624601in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{0.630478in}{0.970403in}}%
\pgfpathlineto{\pgfqpoint{0.636698in}{1.006186in}}%
\pgfpathlineto{\pgfqpoint{0.639948in}{1.017736in}}%
\pgfpathlineto{\pgfqpoint{0.643250in}{1.024379in}}%
\pgfpathlineto{\pgfqpoint{0.646570in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{0.649823in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{0.661262in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{0.663769in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{0.666263in}{0.883623in}}%
\pgfpathlineto{\pgfqpoint{0.668749in}{0.878573in}}%
\pgfpathlineto{\pgfqpoint{0.671187in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{0.673623in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.964915in}}%
\pgfpathlineto{\pgfqpoint{0.684842in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{0.687906in}{0.983604in}}%
\pgfpathlineto{\pgfqpoint{0.690998in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{0.694089in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{0.700037in}{0.949523in}}%
\pgfpathlineto{\pgfqpoint{0.702891in}{0.940881in}}%
\pgfpathlineto{\pgfqpoint{0.705709in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{0.708521in}{0.938978in}}%
\pgfpathlineto{\pgfqpoint{0.714233in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{0.717116in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{0.719971in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{0.722788in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{0.725617in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{0.728455in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{0.731268in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{0.734074in}{0.937192in}}%
\pgfpathlineto{\pgfqpoint{0.739683in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{0.745363in}{0.948260in}}%
\pgfpathlineto{\pgfqpoint{0.748238in}{0.947395in}}%
\pgfpathlineto{\pgfqpoint{0.751095in}{0.943806in}}%
\pgfpathlineto{\pgfqpoint{0.756805in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{0.762530in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.765399in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{0.768303in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{0.777715in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.781055in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{0.784376in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{0.787683in}{1.021899in}}%
\pgfpathlineto{\pgfqpoint{0.790991in}{1.023253in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{1.028032in}}%
\pgfpathlineto{\pgfqpoint{0.797658in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{1.015142in}}%
\pgfpathlineto{\pgfqpoint{0.810810in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{0.828324in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{0.832057in}{1.093918in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{0.839344in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{0.842858in}{1.053492in}}%
\pgfpathlineto{\pgfqpoint{0.846342in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{0.849845in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{0.857073in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{0.864693in}{1.122938in}}%
\pgfpathlineto{\pgfqpoint{0.872581in}{1.137747in}}%
\pgfpathlineto{\pgfqpoint{0.884662in}{1.150121in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{1.139182in}}%
\pgfpathlineto{\pgfqpoint{0.896458in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.900147in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{0.903684in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{0.915823in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{0.918596in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{0.924188in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{0.935814in}{0.962619in}}%
\pgfpathlineto{\pgfqpoint{0.938794in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{1.048168in}}%
\pgfpathlineto{\pgfqpoint{0.955220in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{0.961868in}{1.004923in}}%
\pgfpathlineto{\pgfqpoint{0.971263in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{0.977230in}{0.958519in}}%
\pgfpathlineto{\pgfqpoint{0.980116in}{0.939891in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{0.911919in}}%
\pgfpathlineto{\pgfqpoint{0.987681in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{0.989852in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{0.992011in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{0.996453in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{0.998727in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{1.002985in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{1.004985in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{1.006964in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{1.013240in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{1.022465in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{1.024918in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{1.038913in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{1.043645in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{1.046117in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.060605in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.086858in}}%
\pgfpathlineto{\pgfqpoint{1.078685in}{1.132852in}}%
\pgfpathlineto{\pgfqpoint{1.082675in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{1.093956in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{1.097369in}{1.032764in}}%
\pgfpathlineto{\pgfqpoint{1.100739in}{1.035522in}}%
\pgfpathlineto{\pgfqpoint{1.107636in}{1.057176in}}%
\pgfpathlineto{\pgfqpoint{1.111170in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{1.121204in}{1.004999in}}%
\pgfpathlineto{\pgfqpoint{1.130744in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{1.133857in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{1.136838in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{0.830511in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{1.153640in}{0.898597in}}%
\pgfpathlineto{\pgfqpoint{1.156223in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{1.158799in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{0.894784in}}%
\pgfpathlineto{\pgfqpoint{1.163912in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{0.883759in}}%
\pgfpathlineto{\pgfqpoint{1.168915in}{0.887295in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{0.894928in}}%
\pgfpathlineto{\pgfqpoint{1.174050in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{1.179562in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{1.182464in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{0.960308in}}%
\pgfpathlineto{\pgfqpoint{1.188333in}{0.954120in}}%
\pgfpathlineto{\pgfqpoint{1.191211in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{1.194060in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{1.199824in}{0.952925in}}%
\pgfpathlineto{\pgfqpoint{1.202712in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{1.208440in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{1.211305in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{0.954830in}}%
\pgfpathlineto{\pgfqpoint{1.217120in}{0.956514in}}%
\pgfpathlineto{\pgfqpoint{1.220036in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{1.222975in}{0.964130in}}%
\pgfpathlineto{\pgfqpoint{1.229064in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{1.235416in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{1.238665in}{1.013697in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.248317in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{1.254320in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{1.257052in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.259538in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.267384in}{0.617549in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.289750in}{0.934478in}}%
\pgfpathlineto{\pgfqpoint{1.292581in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{1.301866in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{1.314787in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{1.317938in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{1.321038in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{1.326784in}{0.926802in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{1.332229in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{1.344247in}{1.012459in}}%
\pgfpathlineto{\pgfqpoint{1.347539in}{1.026072in}}%
\pgfpathlineto{\pgfqpoint{1.350895in}{1.034039in}}%
\pgfpathlineto{\pgfqpoint{1.354283in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{1.357690in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{1.364635in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{1.368163in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.371707in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{1.375191in}{1.040691in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{1.007707in}}%
\pgfpathlineto{\pgfqpoint{1.389194in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{1.402285in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{1.404429in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{1.426805in}{0.730902in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{1.436688in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{1.441850in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{1.447312in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{1.455336in}{0.890282in}}%
\pgfpathlineto{\pgfqpoint{1.457867in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{1.465638in}{0.910102in}}%
\pgfpathlineto{\pgfqpoint{1.468324in}{0.922783in}}%
\pgfpathlineto{\pgfqpoint{1.471076in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{1.473855in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{1.476650in}{0.934890in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.917579in}}%
\pgfpathlineto{\pgfqpoint{1.484815in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{1.487447in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{1.490096in}{0.911621in}}%
\pgfpathlineto{\pgfqpoint{1.492757in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{1.500495in}{0.886849in}}%
\pgfpathlineto{\pgfqpoint{1.502994in}{0.882255in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{0.882551in}}%
\pgfpathlineto{\pgfqpoint{1.518033in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{1.523113in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{1.533136in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{1.538083in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{1.540522in}{0.864340in}}%
\pgfpathlineto{\pgfqpoint{1.542804in}{0.825518in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{1.552807in}{0.581469in}}%
\pgfpathlineto{\pgfqpoint{1.557893in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{1.563724in}{0.774740in}}%
\pgfpathlineto{\pgfqpoint{1.572646in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{1.578045in}{0.933754in}}%
\pgfpathlineto{\pgfqpoint{1.580867in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{1.583733in}{0.948730in}}%
\pgfpathlineto{\pgfqpoint{1.586579in}{0.933502in}}%
\pgfpathlineto{\pgfqpoint{1.596612in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{1.601071in}{0.834446in}}%
\pgfpathlineto{\pgfqpoint{1.603282in}{0.836851in}}%
\pgfpathlineto{\pgfqpoint{1.612495in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.900938in}}%
\pgfpathlineto{\pgfqpoint{1.625064in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{1.627627in}{0.892018in}}%
\pgfpathlineto{\pgfqpoint{1.630166in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{1.635287in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{1.640442in}{0.897822in}}%
\pgfpathlineto{\pgfqpoint{1.645610in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{1.650843in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{1.658987in}{0.931756in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{1.672609in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{1.680299in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{1.688163in}{0.921342in}}%
\pgfpathlineto{\pgfqpoint{1.690903in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{1.693672in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{1.701729in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{1.704380in}{0.910517in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{1.712421in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{1.715171in}{0.932638in}}%
\pgfpathlineto{\pgfqpoint{1.717999in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{1.014870in}}%
\pgfpathlineto{\pgfqpoint{1.731113in}{1.094373in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{1.743131in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{1.192375in}}%
\pgfpathlineto{\pgfqpoint{1.751719in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{1.756021in}{1.189457in}}%
\pgfpathlineto{\pgfqpoint{1.760258in}{1.163877in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{0.936560in}}%
\pgfpathlineto{\pgfqpoint{1.776860in}{0.892314in}}%
\pgfpathlineto{\pgfqpoint{1.779393in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.787520in}{0.945518in}}%
\pgfpathlineto{\pgfqpoint{1.790338in}{0.926166in}}%
\pgfpathlineto{\pgfqpoint{1.792995in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{1.795584in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{0.979661in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{1.813079in}{0.947087in}}%
\pgfpathlineto{\pgfqpoint{1.821906in}{0.973487in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.971656in}}%
\pgfpathlineto{\pgfqpoint{1.827884in}{0.947740in}}%
\pgfpathlineto{\pgfqpoint{1.830659in}{0.913367in}}%
\pgfpathlineto{\pgfqpoint{1.833193in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.840869in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{1.841889in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{1.844119in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{1.858977in}{0.977669in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{1.868944in}{1.058274in}}%
\pgfpathlineto{\pgfqpoint{1.872466in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.041523in}}%
\pgfpathlineto{\pgfqpoint{1.879319in}{1.032456in}}%
\pgfpathlineto{\pgfqpoint{1.886038in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{1.899316in}{1.032671in}}%
\pgfpathlineto{\pgfqpoint{1.909927in}{1.088193in}}%
\pgfpathlineto{\pgfqpoint{1.917484in}{1.116728in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.112653in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{1.930895in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{1.935497in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{1.937583in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{1.947033in}{0.901731in}}%
\pgfpathlineto{\pgfqpoint{1.955168in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{1.957998in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{1.963419in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{1.968989in}{0.951487in}}%
\pgfpathlineto{\pgfqpoint{1.988720in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{1.992494in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{1.996360in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{2.000196in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{2.007382in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{2.010846in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{2.018123in}{1.106144in}}%
\pgfpathlineto{\pgfqpoint{2.026053in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.030242in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{2.034461in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{2.038458in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{2.049679in}{1.101302in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{2.065634in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.068188in}{0.887378in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{2.073184in}{0.888887in}}%
\pgfpathlineto{\pgfqpoint{2.078359in}{0.909505in}}%
\pgfpathlineto{\pgfqpoint{2.081025in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{2.086331in}{0.906963in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{0.912457in}}%
\pgfpathlineto{\pgfqpoint{2.091668in}{0.921785in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{2.105096in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{2.107701in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{2.113017in}{0.916546in}}%
\pgfpathlineto{\pgfqpoint{2.115699in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{2.121063in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{2.130125in}{1.016093in}}%
\pgfpathlineto{\pgfqpoint{2.136956in}{1.064269in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{1.078527in}}%
\pgfpathlineto{\pgfqpoint{2.151678in}{1.100687in}}%
\pgfpathlineto{\pgfqpoint{2.155463in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{2.159269in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{2.162962in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.172206in}{0.916681in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{2.180126in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.924913in}}%
\pgfpathlineto{\pgfqpoint{2.188283in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{2.190999in}{0.922450in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{2.217397in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{2.221417in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.160440in}}%
\pgfpathlineto{\pgfqpoint{2.229625in}{1.155887in}}%
\pgfpathlineto{\pgfqpoint{2.237493in}{1.104485in}}%
\pgfpathlineto{\pgfqpoint{2.241267in}{1.101868in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{2.252756in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.256515in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{1.070210in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.070826in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{2.270951in}{1.083992in}}%
\pgfpathlineto{\pgfqpoint{2.282455in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{2.286473in}{1.142463in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.293959in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{2.297248in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{2.300489in}{1.012664in}}%
\pgfpathlineto{\pgfqpoint{2.310452in}{1.037629in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.053129in}}%
\pgfpathlineto{\pgfqpoint{2.324369in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{2.327909in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{1.063994in}}%
\pgfpathlineto{\pgfqpoint{2.335007in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{2.345205in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{2.361610in}{1.022260in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{2.371501in}{1.014952in}}%
\pgfpathlineto{\pgfqpoint{2.374753in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{2.377992in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{2.381233in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{2.384493in}{1.017103in}}%
\pgfpathlineto{\pgfqpoint{2.391149in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.045184in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{2.412097in}{1.077363in}}%
\pgfpathlineto{\pgfqpoint{2.415736in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{2.419369in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{2.422966in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{2.429948in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{2.433302in}{1.020484in}}%
\pgfpathlineto{\pgfqpoint{2.436528in}{0.994524in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{0.959943in}}%
\pgfpathlineto{\pgfqpoint{2.442448in}{0.940424in}}%
\pgfpathlineto{\pgfqpoint{2.445260in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{2.450869in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{2.456688in}{0.969354in}}%
\pgfpathlineto{\pgfqpoint{2.462880in}{1.001461in}}%
\pgfpathlineto{\pgfqpoint{2.466087in}{1.007289in}}%
\pgfpathlineto{\pgfqpoint{2.469312in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{2.475682in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{2.478789in}{0.982679in}}%
\pgfpathlineto{\pgfqpoint{2.481810in}{0.960619in}}%
\pgfpathlineto{\pgfqpoint{2.487284in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{2.489838in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{2.492430in}{0.903416in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{2.497623in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{2.502526in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{2.504870in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{2.507217in}{0.858674in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{2.516607in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{2.518968in}{0.861416in}}%
\pgfpathlineto{\pgfqpoint{2.526221in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{2.533866in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{2.536477in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{2.539036in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{2.543697in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{2.545825in}{0.814087in}}%
\pgfpathlineto{\pgfqpoint{2.547894in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{2.549951in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{2.552004in}{0.801304in}}%
\pgfpathlineto{\pgfqpoint{2.557153in}{0.717962in}}%
\pgfpathlineto{\pgfqpoint{2.558678in}{0.719130in}}%
\pgfpathlineto{\pgfqpoint{2.560231in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{0.724458in}}%
\pgfpathlineto{\pgfqpoint{2.564126in}{0.568125in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{0.457699in}}%
\pgfpathlineto{\pgfqpoint{2.564915in}{0.506905in}}%
\pgfpathlineto{\pgfqpoint{2.567209in}{0.667158in}}%
\pgfpathlineto{\pgfqpoint{2.570121in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{2.571866in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{2.573715in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{2.575592in}{0.777582in}}%
\pgfpathlineto{\pgfqpoint{2.579280in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{2.582808in}{0.751016in}}%
\pgfpathlineto{\pgfqpoint{2.584493in}{0.737381in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{2.588461in}{0.600876in}}%
\pgfpathlineto{\pgfqpoint{2.590173in}{0.470321in}}%
\pgfpathlineto{\pgfqpoint{2.590269in}{0.481794in}}%
\pgfpathlineto{\pgfqpoint{2.591647in}{0.582587in}}%
\pgfpathlineto{\pgfqpoint{2.593265in}{0.599873in}}%
\pgfpathlineto{\pgfqpoint{2.594878in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{2.596632in}{0.521101in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.463635in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.463635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516015in}{0.544632in}}%
\pgfpathlineto{\pgfqpoint{0.518036in}{0.585078in}}%
\pgfpathlineto{\pgfqpoint{0.518805in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{0.524245in}{0.788564in}}%
\pgfpathlineto{\pgfqpoint{0.528469in}{0.840633in}}%
\pgfpathlineto{\pgfqpoint{0.533121in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{0.535531in}{0.869159in}}%
\pgfpathlineto{\pgfqpoint{0.542583in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{0.548596in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{0.550427in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{0.554436in}{0.832586in}}%
\pgfpathlineto{\pgfqpoint{0.559216in}{0.892006in}}%
\pgfpathlineto{\pgfqpoint{0.561792in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{0.566911in}{0.891477in}}%
\pgfpathlineto{\pgfqpoint{0.569459in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{0.577329in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{0.580028in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{0.582686in}{0.905066in}}%
\pgfpathlineto{\pgfqpoint{0.585295in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{0.587908in}{0.904704in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{0.595848in}{0.913252in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{0.609425in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{0.612136in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{0.614794in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{0.617432in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{0.620072in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{0.631667in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{1.013772in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{1.017559in}}%
\pgfpathlineto{\pgfqpoint{0.647813in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{0.650986in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{0.657110in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{0.660014in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{0.662924in}{0.960746in}}%
\pgfpathlineto{\pgfqpoint{0.675687in}{1.044597in}}%
\pgfpathlineto{\pgfqpoint{0.679163in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{0.682684in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.689734in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{0.696777in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{0.703812in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{0.710839in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{0.717888in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{0.721447in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{0.725039in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{0.728623in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{0.735632in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.024279in}}%
\pgfpathlineto{\pgfqpoint{0.752478in}{1.020709in}}%
\pgfpathlineto{\pgfqpoint{0.755770in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{0.762368in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{0.790038in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{0.793687in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{1.082328in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.080005in}}%
\pgfpathlineto{\pgfqpoint{0.804647in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{0.808300in}{1.083916in}}%
\pgfpathlineto{\pgfqpoint{0.811999in}{1.095666in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{0.823730in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{0.827880in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{0.832072in}{1.171655in}}%
\pgfpathlineto{\pgfqpoint{0.840151in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{0.844019in}{1.117876in}}%
\pgfpathlineto{\pgfqpoint{0.847912in}{1.127853in}}%
\pgfpathlineto{\pgfqpoint{0.860150in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{0.882069in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{0.886680in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{0.891297in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{1.238663in}}%
\pgfpathlineto{\pgfqpoint{0.900441in}{1.229039in}}%
\pgfpathlineto{\pgfqpoint{0.904902in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{0.909121in}{1.147074in}}%
\pgfpathlineto{\pgfqpoint{0.916462in}{1.036517in}}%
\pgfpathlineto{\pgfqpoint{0.919789in}{1.016299in}}%
\pgfpathlineto{\pgfqpoint{0.923024in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.929359in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{0.932492in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{0.935615in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.991162in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{0.957575in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.966884in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.972994in}{0.973194in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{0.974913in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{0.987300in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{0.989831in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{0.992344in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{0.994845in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{0.997321in}{0.876202in}}%
\pgfpathlineto{\pgfqpoint{1.002066in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{1.006688in}{0.851463in}}%
\pgfpathlineto{\pgfqpoint{1.008994in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{0.852190in}}%
\pgfpathlineto{\pgfqpoint{1.023113in}{0.871504in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.886214in}}%
\pgfpathlineto{\pgfqpoint{1.033046in}{0.886579in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{1.038074in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{1.043440in}{0.944385in}}%
\pgfpathlineto{\pgfqpoint{1.049477in}{1.000135in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{1.056057in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{1.059419in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{1.062820in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{1.069907in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{1.081532in}{1.150102in}}%
\pgfpathlineto{\pgfqpoint{1.085594in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{1.101178in}{1.107945in}}%
\pgfpathlineto{\pgfqpoint{1.108897in}{1.126445in}}%
\pgfpathlineto{\pgfqpoint{1.112842in}{1.135840in}}%
\pgfpathlineto{\pgfqpoint{1.116832in}{1.139261in}}%
\pgfpathlineto{\pgfqpoint{1.120811in}{1.134606in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.124724in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{1.132413in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{1.136029in}{1.046902in}}%
\pgfpathlineto{\pgfqpoint{1.144295in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{1.146535in}{0.841118in}}%
\pgfpathlineto{\pgfqpoint{1.151338in}{0.896277in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{1.156560in}{0.902160in}}%
\pgfpathlineto{\pgfqpoint{1.159161in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{0.889378in}}%
\pgfpathlineto{\pgfqpoint{1.169388in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{1.171976in}{0.905006in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{0.942670in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{1.204364in}{1.117954in}}%
\pgfpathlineto{\pgfqpoint{1.208262in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{1.212175in}{1.123812in}}%
\pgfpathlineto{\pgfqpoint{1.219880in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{1.223681in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{1.227494in}{1.110500in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{1.239164in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{1.243124in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.246944in}{1.088061in}}%
\pgfpathlineto{\pgfqpoint{1.256691in}{0.939052in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{1.265677in}{0.617701in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{0.653503in}}%
\pgfpathlineto{\pgfqpoint{1.274681in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{1.280003in}{0.954299in}}%
\pgfpathlineto{\pgfqpoint{1.282994in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{1.286051in}{0.981099in}}%
\pgfpathlineto{\pgfqpoint{1.289123in}{0.982304in}}%
\pgfpathlineto{\pgfqpoint{1.292190in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{1.298455in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{1.008253in}}%
\pgfpathlineto{\pgfqpoint{1.307863in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{1.313631in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{1.319538in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{1.322456in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{1.325289in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{1.328095in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{1.330895in}{0.938878in}}%
\pgfpathlineto{\pgfqpoint{1.339966in}{1.009897in}}%
\pgfpathlineto{\pgfqpoint{1.343234in}{1.019010in}}%
\pgfpathlineto{\pgfqpoint{1.346529in}{1.020882in}}%
\pgfpathlineto{\pgfqpoint{1.356436in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.017260in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{0.994745in}}%
\pgfpathlineto{\pgfqpoint{1.368885in}{0.935708in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{1.386049in}{0.808105in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{1.390182in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{1.396860in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{1.403786in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.412314in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{0.774731in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{1.429567in}{0.788832in}}%
\pgfpathlineto{\pgfqpoint{1.433532in}{0.801930in}}%
\pgfpathlineto{\pgfqpoint{1.437598in}{0.808014in}}%
\pgfpathlineto{\pgfqpoint{1.443886in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{1.448353in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{1.452979in}{0.848340in}}%
\pgfpathlineto{\pgfqpoint{1.455262in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.854081in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.469996in}{0.901473in}}%
\pgfpathlineto{\pgfqpoint{1.472603in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{1.480351in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{0.876703in}}%
\pgfpathlineto{\pgfqpoint{1.490299in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{1.492792in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{0.888727in}}%
\pgfpathlineto{\pgfqpoint{1.502838in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{1.515192in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{1.517663in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{0.878567in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{0.849394in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{0.844696in}}%
\pgfpathlineto{\pgfqpoint{1.536717in}{0.844234in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{1.543027in}{0.769798in}}%
\pgfpathlineto{\pgfqpoint{1.546157in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{0.490242in}}%
\pgfpathlineto{\pgfqpoint{1.549067in}{0.528558in}}%
\pgfpathlineto{\pgfqpoint{1.551174in}{0.603611in}}%
\pgfpathlineto{\pgfqpoint{1.554300in}{0.582984in}}%
\pgfpathlineto{\pgfqpoint{1.555038in}{0.585212in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{0.664745in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{0.780358in}}%
\pgfpathlineto{\pgfqpoint{1.566656in}{0.836338in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{0.919862in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{0.921907in}}%
\pgfpathlineto{\pgfqpoint{1.594356in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{1.597075in}{0.920831in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{0.902393in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{1.628781in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.631440in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{1.634096in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{1.636749in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{1.641977in}{0.897761in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{0.899473in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{1.652461in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{1.655066in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{1.662897in}{0.909084in}}%
\pgfpathlineto{\pgfqpoint{1.665551in}{0.911067in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{1.678174in}{0.869820in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{0.876202in}}%
\pgfpathlineto{\pgfqpoint{1.688347in}{0.917845in}}%
\pgfpathlineto{\pgfqpoint{1.691062in}{0.922114in}}%
\pgfpathlineto{\pgfqpoint{1.693761in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{1.696431in}{0.913787in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{0.918414in}}%
\pgfpathlineto{\pgfqpoint{1.704622in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{1.707438in}{0.935684in}}%
\pgfpathlineto{\pgfqpoint{1.710208in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{1.715748in}{0.940505in}}%
\pgfpathlineto{\pgfqpoint{1.718642in}{0.965895in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{1.741095in}{1.209785in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{1.231516in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{1.754625in}{1.208386in}}%
\pgfpathlineto{\pgfqpoint{1.762925in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.775338in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{1.777747in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{0.937692in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{0.969975in}}%
\pgfpathlineto{\pgfqpoint{1.797531in}{0.998392in}}%
\pgfpathlineto{\pgfqpoint{1.800755in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.804025in}{1.008664in}}%
\pgfpathlineto{\pgfqpoint{1.810062in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{1.812852in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{1.815616in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.818416in}{0.941416in}}%
\pgfpathlineto{\pgfqpoint{1.824273in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{1.827298in}{0.969101in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{1.832757in}{0.862273in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{0.642293in}}%
\pgfpathlineto{\pgfqpoint{1.841018in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{1.842002in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{1.844262in}{0.687241in}}%
\pgfpathlineto{\pgfqpoint{1.849392in}{0.809948in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{1.862644in}{1.000574in}}%
\pgfpathlineto{\pgfqpoint{1.865897in}{1.023930in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.872660in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{1.876078in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{1.883123in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{1.886711in}{1.065286in}}%
\pgfpathlineto{\pgfqpoint{1.890231in}{1.052047in}}%
\pgfpathlineto{\pgfqpoint{1.893689in}{1.045267in}}%
\pgfpathlineto{\pgfqpoint{1.897141in}{1.050795in}}%
\pgfpathlineto{\pgfqpoint{1.904231in}{1.075716in}}%
\pgfpathlineto{\pgfqpoint{1.911681in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.915535in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.919336in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{0.876823in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{0.847204in}}%
\pgfpathlineto{\pgfqpoint{1.935897in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{1.938136in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{1.943062in}{0.906360in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{0.922637in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{0.924276in}}%
\pgfpathlineto{\pgfqpoint{1.951204in}{0.922888in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{0.934144in}}%
\pgfpathlineto{\pgfqpoint{1.956721in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{1.961605in}{0.848272in}}%
\pgfpathlineto{\pgfqpoint{1.963904in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{1.968865in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{0.918892in}}%
\pgfpathlineto{\pgfqpoint{1.985373in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{1.991065in}{0.935765in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{0.941663in}}%
\pgfpathlineto{\pgfqpoint{1.999498in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{2.002135in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{2.004636in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{2.009712in}{0.903606in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{2.017853in}{0.932052in}}%
\pgfpathlineto{\pgfqpoint{2.020650in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{2.032490in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{2.038431in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{2.041370in}{0.962312in}}%
\pgfpathlineto{\pgfqpoint{2.044317in}{0.956384in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{0.918975in}}%
\pgfpathlineto{\pgfqpoint{2.059928in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{2.062148in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{2.064388in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{2.066665in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{2.073201in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{2.082024in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{2.084322in}{0.848576in}}%
\pgfpathlineto{\pgfqpoint{2.086596in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{2.093386in}{0.844150in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{0.882044in}}%
\pgfpathlineto{\pgfqpoint{2.105348in}{0.888773in}}%
\pgfpathlineto{\pgfqpoint{2.110430in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{2.115538in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{0.900513in}}%
\pgfpathlineto{\pgfqpoint{2.123439in}{0.926848in}}%
\pgfpathlineto{\pgfqpoint{2.126229in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{2.129079in}{0.947526in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{2.138031in}{0.987859in}}%
\pgfpathlineto{\pgfqpoint{2.141151in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{2.144244in}{0.980447in}}%
\pgfpathlineto{\pgfqpoint{2.147286in}{0.974673in}}%
\pgfpathlineto{\pgfqpoint{2.150322in}{0.977764in}}%
\pgfpathlineto{\pgfqpoint{2.153363in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{2.159227in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{2.164660in}{0.908153in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{2.181220in}{0.950138in}}%
\pgfpathlineto{\pgfqpoint{2.193042in}{0.974326in}}%
\pgfpathlineto{\pgfqpoint{2.196091in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{2.202473in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{2.205796in}{1.029936in}}%
\pgfpathlineto{\pgfqpoint{2.212577in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.216007in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{2.219408in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{2.225808in}{0.981768in}}%
\pgfpathlineto{\pgfqpoint{2.228861in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{2.234930in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{2.249797in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{2.255414in}{0.919815in}}%
\pgfpathlineto{\pgfqpoint{2.258104in}{0.915176in}}%
\pgfpathlineto{\pgfqpoint{2.260782in}{0.914129in}}%
\pgfpathlineto{\pgfqpoint{2.263440in}{0.907751in}}%
\pgfpathlineto{\pgfqpoint{2.266072in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{0.919823in}}%
\pgfpathlineto{\pgfqpoint{2.274409in}{0.959957in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{0.972867in}}%
\pgfpathlineto{\pgfqpoint{2.283386in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{2.286295in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{2.289116in}{0.934807in}}%
\pgfpathlineto{\pgfqpoint{2.291878in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{2.294494in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{2.296949in}{0.870608in}}%
\pgfpathlineto{\pgfqpoint{2.299365in}{0.870839in}}%
\pgfpathlineto{\pgfqpoint{2.301797in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{2.306784in}{0.893135in}}%
\pgfpathlineto{\pgfqpoint{2.312026in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{2.317617in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{2.320494in}{0.951072in}}%
\pgfpathlineto{\pgfqpoint{2.323374in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{2.328872in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{0.918531in}}%
\pgfpathlineto{\pgfqpoint{2.336937in}{0.915229in}}%
\pgfpathlineto{\pgfqpoint{2.339592in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{2.342225in}{0.907823in}}%
\pgfpathlineto{\pgfqpoint{2.344874in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{2.347561in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{2.353168in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.359075in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.362116in}{0.980221in}}%
\pgfpathlineto{\pgfqpoint{2.365186in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{2.371254in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{2.374249in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{2.383316in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{2.389490in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{2.402233in}{1.013157in}}%
\pgfpathlineto{\pgfqpoint{2.408606in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.411715in}{0.985211in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{0.975767in}}%
\pgfpathlineto{\pgfqpoint{2.426877in}{0.951188in}}%
\pgfpathlineto{\pgfqpoint{2.442575in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{2.444928in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{2.447301in}{0.867123in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{0.959919in}}%
\pgfpathlineto{\pgfqpoint{2.469276in}{0.976048in}}%
\pgfpathlineto{\pgfqpoint{2.472300in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.483126in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{2.484913in}{0.760971in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{2.490424in}{0.633101in}}%
\pgfpathlineto{\pgfqpoint{2.492434in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{2.493464in}{0.645245in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{0.785259in}}%
\pgfpathlineto{\pgfqpoint{2.502201in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{2.506987in}{0.883041in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{2.514678in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{0.886613in}}%
\pgfpathlineto{\pgfqpoint{2.522297in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{2.527467in}{0.910030in}}%
\pgfpathlineto{\pgfqpoint{2.535627in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{2.538366in}{0.914165in}}%
\pgfpathlineto{\pgfqpoint{2.545419in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.547554in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{2.556673in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{2.558005in}{0.684653in}}%
\pgfpathlineto{\pgfqpoint{2.570197in}{0.822373in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{2.574465in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{2.588431in}{0.659324in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{2.592057in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{2.592057in}{0.590321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{0.438581in}{1.246049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.824854in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824854in}{0.457556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940131in,y=0.415124in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824854in}{0.858720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940131in,y=0.816288in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824854in}{1.259884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940131in,y=1.217452in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259767in,y=0.858720in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gradient (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515674in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{0.518439in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{0.520762in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{0.523632in}{0.838477in}}%
\pgfpathlineto{\pgfqpoint{0.523782in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{0.524037in}{0.870631in}}%
\pgfpathlineto{\pgfqpoint{0.526228in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{0.534339in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.540947in}{0.942384in}}%
\pgfpathlineto{\pgfqpoint{0.547205in}{0.956264in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.566945in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{0.576539in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{0.585851in}{0.994635in}}%
\pgfpathlineto{\pgfqpoint{0.593006in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{0.600852in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{0.618669in}{0.981971in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.968377in}}%
\pgfpathlineto{\pgfqpoint{0.657653in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{0.666598in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{0.675190in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{0.682896in}{0.924009in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.926184in}}%
\pgfpathlineto{\pgfqpoint{0.705304in}{0.933875in}}%
\pgfpathlineto{\pgfqpoint{0.717594in}{0.939310in}}%
\pgfpathlineto{\pgfqpoint{0.729817in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{0.772378in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{0.804557in}{0.960179in}}%
\pgfpathlineto{\pgfqpoint{0.810137in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{0.823357in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{0.840421in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{0.847408in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{0.854267in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{0.868035in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{0.878173in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{0.887862in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{0.939391in}{1.026625in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{0.950063in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{0.955613in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.017012in}}%
\pgfpathlineto{\pgfqpoint{0.981615in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{0.985548in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{0.988336in}{0.995178in}}%
\pgfpathlineto{\pgfqpoint{0.992862in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{0.997707in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{1.018581in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{1.022634in}{1.062149in}}%
\pgfpathlineto{\pgfqpoint{1.049357in}{1.072059in}}%
\pgfpathlineto{\pgfqpoint{1.052908in}{1.073487in}}%
\pgfpathlineto{\pgfqpoint{1.054742in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{1.057905in}{1.066105in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.047086in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{1.077182in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{1.082765in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{1.086749in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{1.092018in}{1.036161in}}%
\pgfpathlineto{\pgfqpoint{1.095437in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.099179in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{1.103281in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{1.110847in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{1.120194in}{1.012015in}}%
\pgfpathlineto{\pgfqpoint{1.126290in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{1.131248in}{1.006322in}}%
\pgfpathlineto{\pgfqpoint{1.135910in}{1.007362in}}%
\pgfpathlineto{\pgfqpoint{1.143520in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.158595in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{1.166558in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{1.199617in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{1.214656in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{1.234265in}{1.011812in}}%
\pgfpathlineto{\pgfqpoint{1.239695in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{1.246032in}{1.015963in}}%
\pgfpathlineto{\pgfqpoint{1.251198in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{1.263728in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{1.280885in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{1.290404in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{0.985356in}}%
\pgfpathlineto{\pgfqpoint{1.308572in}{0.983746in}}%
\pgfpathlineto{\pgfqpoint{1.322469in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{1.330961in}{0.974462in}}%
\pgfpathlineto{\pgfqpoint{1.338858in}{0.967894in}}%
\pgfpathlineto{\pgfqpoint{1.346222in}{0.958222in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{0.940046in}}%
\pgfpathlineto{\pgfqpoint{1.364035in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{1.393917in}{0.841697in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{1.418792in}{0.781929in}}%
\pgfpathlineto{\pgfqpoint{1.425826in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{0.764127in}}%
\pgfpathlineto{\pgfqpoint{1.446036in}{0.764317in}}%
\pgfpathlineto{\pgfqpoint{1.451236in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{1.456176in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{1.463688in}{0.779609in}}%
\pgfpathlineto{\pgfqpoint{1.470706in}{0.793269in}}%
\pgfpathlineto{\pgfqpoint{1.479953in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{1.500666in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{1.509662in}{0.888400in}}%
\pgfpathlineto{\pgfqpoint{1.516071in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{1.521560in}{0.897764in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{0.896652in}}%
\pgfpathlineto{\pgfqpoint{1.526743in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{1.530296in}{0.874565in}}%
\pgfpathlineto{\pgfqpoint{1.534739in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{1.539489in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{0.833098in}}%
\pgfpathlineto{\pgfqpoint{1.548726in}{0.829358in}}%
\pgfpathlineto{\pgfqpoint{1.552699in}{0.827886in}}%
\pgfpathlineto{\pgfqpoint{1.556816in}{0.828937in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.832609in}}%
\pgfpathlineto{\pgfqpoint{1.567698in}{0.842804in}}%
\pgfpathlineto{\pgfqpoint{1.577186in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.608003in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{1.615003in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{1.619663in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{1.624390in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.629198in}{0.953413in}}%
\pgfpathlineto{\pgfqpoint{1.636496in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{1.643639in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{1.650495in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{1.659260in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{1.670801in}{0.893066in}}%
\pgfpathlineto{\pgfqpoint{1.690235in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{1.698508in}{0.821961in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{1.722216in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{1.758948in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{1.790301in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{1.815003in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{1.820407in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{1.836758in}{0.704968in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{1.857166in}{0.706352in}}%
\pgfpathlineto{\pgfqpoint{1.866967in}{0.702616in}}%
\pgfpathlineto{\pgfqpoint{1.883765in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{1.915876in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{1.926668in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{1.943232in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{1.970100in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{1.981362in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{2.036745in}{0.649923in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{0.651363in}}%
\pgfpathlineto{\pgfqpoint{2.046600in}{0.655217in}}%
\pgfpathlineto{\pgfqpoint{2.054120in}{0.664393in}}%
\pgfpathlineto{\pgfqpoint{2.060780in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{2.089761in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{2.096867in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{2.109645in}{0.736904in}}%
\pgfpathlineto{\pgfqpoint{2.126816in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{2.147765in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{2.161297in}{0.749584in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{0.764214in}}%
\pgfpathlineto{\pgfqpoint{2.207863in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{2.220203in}{0.773730in}}%
\pgfpathlineto{\pgfqpoint{2.232275in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{2.244336in}{0.771677in}}%
\pgfpathlineto{\pgfqpoint{2.260724in}{0.766409in}}%
\pgfpathlineto{\pgfqpoint{2.284966in}{0.757798in}}%
\pgfpathlineto{\pgfqpoint{2.295533in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{2.310194in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{2.319613in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{2.328893in}{0.763966in}}%
\pgfpathlineto{\pgfqpoint{2.344666in}{0.773982in}}%
\pgfpathlineto{\pgfqpoint{2.367498in}{0.788908in}}%
\pgfpathlineto{\pgfqpoint{2.377973in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{0.796289in}}%
\pgfpathlineto{\pgfqpoint{2.396035in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{2.402930in}{0.793837in}}%
\pgfpathlineto{\pgfqpoint{2.409553in}{0.789746in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{0.780775in}}%
\pgfpathlineto{\pgfqpoint{2.448659in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{2.469875in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{2.477473in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{0.719460in}}%
\pgfpathlineto{\pgfqpoint{2.492616in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{2.500678in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{2.517248in}{0.738039in}}%
\pgfpathlineto{\pgfqpoint{2.522718in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{2.542011in}{0.791013in}}%
\pgfpathlineto{\pgfqpoint{2.553194in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{2.562942in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{0.826543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{0.522974in}{0.878678in}}%
\pgfpathlineto{\pgfqpoint{0.524202in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{0.527396in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{0.537911in}{0.894478in}}%
\pgfpathlineto{\pgfqpoint{0.557955in}{0.910379in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{0.570301in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{0.575944in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.963576in}}%
\pgfpathlineto{\pgfqpoint{0.605117in}{0.987166in}}%
\pgfpathlineto{\pgfqpoint{0.612559in}{0.993171in}}%
\pgfpathlineto{\pgfqpoint{0.620491in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.628067in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{0.633380in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.670758in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{0.703280in}{0.932103in}}%
\pgfpathlineto{\pgfqpoint{0.713671in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{0.724009in}{0.924284in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{0.761346in}{0.934977in}}%
\pgfpathlineto{\pgfqpoint{0.779615in}{0.945456in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{0.802514in}{0.957491in}}%
\pgfpathlineto{\pgfqpoint{0.815094in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{0.824276in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{0.837437in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{0.871138in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{0.891001in}{0.944352in}}%
\pgfpathlineto{\pgfqpoint{0.901016in}{0.948507in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{0.954659in}}%
\pgfpathlineto{\pgfqpoint{0.922668in}{0.964920in}}%
\pgfpathlineto{\pgfqpoint{0.939947in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{0.951087in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{0.965875in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{0.991762in}{1.003469in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{1.024255in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{1.046810in}}%
\pgfpathlineto{\pgfqpoint{1.058909in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{1.067519in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.051962in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{1.127425in}{1.039646in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{1.173995in}{1.015451in}}%
\pgfpathlineto{\pgfqpoint{1.186269in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{1.196953in}{1.011064in}}%
\pgfpathlineto{\pgfqpoint{1.205879in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{1.014918in}}%
\pgfpathlineto{\pgfqpoint{1.223801in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{1.026669in}}%
\pgfpathlineto{\pgfqpoint{1.238805in}{1.039672in}}%
\pgfpathlineto{\pgfqpoint{1.262829in}{1.079514in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{1.087364in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{1.087643in}}%
\pgfpathlineto{\pgfqpoint{1.276427in}{1.081936in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{1.289594in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{1.293989in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{1.297527in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.320542in}{0.965180in}}%
\pgfpathlineto{\pgfqpoint{1.328432in}{0.970756in}}%
\pgfpathlineto{\pgfqpoint{1.336672in}{0.973646in}}%
\pgfpathlineto{\pgfqpoint{1.344823in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{1.353728in}{0.971876in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{0.966312in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{1.381062in}{0.952811in}}%
\pgfpathlineto{\pgfqpoint{1.387836in}{0.942177in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.923831in}}%
\pgfpathlineto{\pgfqpoint{1.403763in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.418302in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{0.801013in}}%
\pgfpathlineto{\pgfqpoint{1.439525in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{1.443499in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{1.453969in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{0.771429in}}%
\pgfpathlineto{\pgfqpoint{1.470070in}{0.769572in}}%
\pgfpathlineto{\pgfqpoint{1.475244in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{1.488958in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{1.497278in}{0.791021in}}%
\pgfpathlineto{\pgfqpoint{1.505731in}{0.805730in}}%
\pgfpathlineto{\pgfqpoint{1.517226in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{1.536852in}{0.874723in}}%
\pgfpathlineto{\pgfqpoint{1.545111in}{0.888424in}}%
\pgfpathlineto{\pgfqpoint{1.552489in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{1.556060in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.558444in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{1.570655in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{1.574218in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{1.578690in}{0.833689in}}%
\pgfpathlineto{\pgfqpoint{1.583611in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{0.834707in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{0.839404in}}%
\pgfpathlineto{\pgfqpoint{1.603520in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{0.872582in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{1.652166in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{1.665839in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.671278in}{0.942421in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{0.940124in}}%
\pgfpathlineto{\pgfqpoint{1.681648in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{1.698590in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.714317in}{0.867686in}}%
\pgfpathlineto{\pgfqpoint{1.742156in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{1.751630in}{0.782379in}}%
\pgfpathlineto{\pgfqpoint{1.761719in}{0.768320in}}%
\pgfpathlineto{\pgfqpoint{1.780687in}{0.747602in}}%
\pgfpathlineto{\pgfqpoint{1.790390in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{1.811366in}{0.724841in}}%
\pgfpathlineto{\pgfqpoint{1.822409in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{1.838798in}{0.692583in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{0.680703in}}%
\pgfpathlineto{\pgfqpoint{1.852250in}{0.663461in}}%
\pgfpathlineto{\pgfqpoint{1.855282in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{1.859334in}{0.661180in}}%
\pgfpathlineto{\pgfqpoint{1.866858in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.875457in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{1.888289in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{1.919316in}{0.711848in}}%
\pgfpathlineto{\pgfqpoint{1.928887in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.937102in}{0.722660in}}%
\pgfpathlineto{\pgfqpoint{1.944389in}{0.723990in}}%
\pgfpathlineto{\pgfqpoint{1.952060in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{0.719550in}}%
\pgfpathlineto{\pgfqpoint{1.967911in}{0.713760in}}%
\pgfpathlineto{\pgfqpoint{1.982008in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.998968in}{0.686912in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{0.677105in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{0.674535in}}%
\pgfpathlineto{\pgfqpoint{2.036674in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{2.070220in}{0.676028in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.678952in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{2.113733in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{2.176992in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{2.227602in}{0.775554in}}%
\pgfpathlineto{\pgfqpoint{2.238469in}{0.780223in}}%
\pgfpathlineto{\pgfqpoint{2.250276in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{2.262379in}{0.781519in}}%
\pgfpathlineto{\pgfqpoint{2.277267in}{0.777417in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{0.764374in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{2.369356in}{0.775350in}}%
\pgfpathlineto{\pgfqpoint{2.387705in}{0.783914in}}%
\pgfpathlineto{\pgfqpoint{2.410094in}{0.794821in}}%
\pgfpathlineto{\pgfqpoint{2.420495in}{0.797489in}}%
\pgfpathlineto{\pgfqpoint{2.430971in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{2.437656in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{2.444036in}{0.792378in}}%
\pgfpathlineto{\pgfqpoint{2.452824in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{2.467777in}{0.765338in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{2.507156in}{0.719128in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{2.522278in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{2.530217in}{0.713131in}}%
\pgfpathlineto{\pgfqpoint{2.538497in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{2.546757in}{0.721094in}}%
\pgfpathlineto{\pgfqpoint{2.553573in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{2.559513in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{2.568736in}{0.759277in}}%
\pgfpathlineto{\pgfqpoint{2.604445in}{0.845519in}}%
\pgfpathlineto{\pgfqpoint{2.604547in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{0.843407in}}%
\pgfpathlineto{\pgfqpoint{2.612885in}{0.839798in}}%
\pgfpathlineto{\pgfqpoint{2.617905in}{0.832155in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{0.822494in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{0.822494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515645in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{0.516893in}{0.959365in}}%
\pgfpathlineto{\pgfqpoint{0.518809in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{0.520202in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{0.522104in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.927899in}}%
\pgfpathlineto{\pgfqpoint{0.522688in}{0.950818in}}%
\pgfpathlineto{\pgfqpoint{0.522817in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{0.529924in}{0.935327in}}%
\pgfpathlineto{\pgfqpoint{0.533723in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{0.536664in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{0.540143in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{0.543750in}{0.929234in}}%
\pgfpathlineto{\pgfqpoint{0.549085in}{0.934315in}}%
\pgfpathlineto{\pgfqpoint{0.553606in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{0.567734in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{0.575996in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{0.595263in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{0.606145in}{0.990351in}}%
\pgfpathlineto{\pgfqpoint{0.613459in}{0.991455in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{0.630736in}{0.985961in}}%
\pgfpathlineto{\pgfqpoint{0.639976in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{0.656978in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{0.684730in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{0.695325in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{0.706277in}{0.920578in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{0.727918in}{0.923225in}}%
\pgfpathlineto{\pgfqpoint{0.741293in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{0.759461in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{0.778835in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{0.804527in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{0.813361in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{0.825998in}{0.955533in}}%
\pgfpathlineto{\pgfqpoint{0.867970in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{0.877258in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{0.887049in}{0.947281in}}%
\pgfpathlineto{\pgfqpoint{0.896999in}{0.953296in}}%
\pgfpathlineto{\pgfqpoint{0.912713in}{0.966067in}}%
\pgfpathlineto{\pgfqpoint{0.937033in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.993912in}}%
\pgfpathlineto{\pgfqpoint{0.973645in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{0.994821in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{1.004289in}{1.010915in}}%
\pgfpathlineto{\pgfqpoint{1.031056in}{1.009859in}}%
\pgfpathlineto{\pgfqpoint{1.038480in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{1.046193in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{1.025882in}}%
\pgfpathlineto{\pgfqpoint{1.071019in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{1.083806in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{1.095894in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{1.104669in}{1.054309in}}%
\pgfpathlineto{\pgfqpoint{1.113825in}{1.053542in}}%
\pgfpathlineto{\pgfqpoint{1.129167in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{1.143205in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{1.173931in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{1.189367in}{1.019149in}}%
\pgfpathlineto{\pgfqpoint{1.200434in}{1.017519in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{1.017829in}}%
\pgfpathlineto{\pgfqpoint{1.222895in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{1.244968in}{1.025658in}}%
\pgfpathlineto{\pgfqpoint{1.252918in}{1.025753in}}%
\pgfpathlineto{\pgfqpoint{1.260151in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{1.271315in}{1.007969in}}%
\pgfpathlineto{\pgfqpoint{1.279435in}{0.998683in}}%
\pgfpathlineto{\pgfqpoint{1.291425in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{1.304157in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.340353in}{0.968742in}}%
\pgfpathlineto{\pgfqpoint{1.351208in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{0.953009in}}%
\pgfpathlineto{\pgfqpoint{1.372943in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.382000in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{1.434154in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{1.441238in}{0.783495in}}%
\pgfpathlineto{\pgfqpoint{1.448604in}{0.774124in}}%
\pgfpathlineto{\pgfqpoint{1.456232in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{1.461484in}{0.767091in}}%
\pgfpathlineto{\pgfqpoint{1.466865in}{0.767729in}}%
\pgfpathlineto{\pgfqpoint{1.472392in}{0.770512in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.775443in}}%
\pgfpathlineto{\pgfqpoint{1.483603in}{0.782442in}}%
\pgfpathlineto{\pgfqpoint{1.491482in}{0.796497in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{0.820442in}}%
\pgfpathlineto{\pgfqpoint{1.523091in}{0.870454in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{0.883400in}}%
\pgfpathlineto{\pgfqpoint{1.538360in}{0.890848in}}%
\pgfpathlineto{\pgfqpoint{1.542641in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{1.545918in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{1.548206in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{1.559604in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{1.566560in}{0.847359in}}%
\pgfpathlineto{\pgfqpoint{1.571556in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{1.576946in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{1.582636in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{1.588555in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{0.866255in}}%
\pgfpathlineto{\pgfqpoint{1.609419in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{1.626705in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{1.635297in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{1.653763in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{1.659297in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{1.664801in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{1.672721in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{1.692747in}{0.889108in}}%
\pgfpathlineto{\pgfqpoint{1.716366in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{1.727440in}{0.804697in}}%
\pgfpathlineto{\pgfqpoint{1.740139in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{1.753739in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{0.743327in}}%
\pgfpathlineto{\pgfqpoint{1.779405in}{0.736810in}}%
\pgfpathlineto{\pgfqpoint{1.839646in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{1.845117in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.856792in}{0.707805in}}%
\pgfpathlineto{\pgfqpoint{1.870802in}{0.712436in}}%
\pgfpathlineto{\pgfqpoint{1.885690in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{1.896550in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{1.907933in}{0.712621in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{1.945037in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.690366in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{0.681045in}}%
\pgfpathlineto{\pgfqpoint{2.008569in}{0.670111in}}%
\pgfpathlineto{\pgfqpoint{2.021083in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.668617in}}%
\pgfpathlineto{\pgfqpoint{2.050440in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{0.675501in}}%
\pgfpathlineto{\pgfqpoint{2.073224in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{2.096001in}{0.699239in}}%
\pgfpathlineto{\pgfqpoint{2.112200in}{0.712062in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{2.135664in}{0.721893in}}%
\pgfpathlineto{\pgfqpoint{2.164450in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{2.187069in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{2.220425in}{0.763660in}}%
\pgfpathlineto{\pgfqpoint{2.234791in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{2.244960in}{0.770921in}}%
\pgfpathlineto{\pgfqpoint{2.254921in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{2.268286in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{2.297691in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{2.306657in}{0.755587in}}%
\pgfpathlineto{\pgfqpoint{2.318426in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{2.329956in}{0.760772in}}%
\pgfpathlineto{\pgfqpoint{2.351525in}{0.770672in}}%
\pgfpathlineto{\pgfqpoint{2.396169in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{2.406482in}{0.793856in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{0.794195in}}%
\pgfpathlineto{\pgfqpoint{2.423769in}{0.792805in}}%
\pgfpathlineto{\pgfqpoint{2.430226in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{2.436133in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{2.444094in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{2.485498in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{2.492517in}{0.714805in}}%
\pgfpathlineto{\pgfqpoint{2.499571in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{2.506325in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{2.512765in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{2.526677in}{0.723143in}}%
\pgfpathlineto{\pgfqpoint{2.539919in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{2.546036in}{0.738006in}}%
\pgfpathlineto{\pgfqpoint{2.552381in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{2.554993in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{2.556237in}{0.766653in}}%
\pgfpathlineto{\pgfqpoint{2.557204in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{2.560367in}{0.796843in}}%
\pgfpathlineto{\pgfqpoint{2.567154in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{2.571299in}{0.822049in}}%
\pgfpathlineto{\pgfqpoint{2.576971in}{0.827132in}}%
\pgfpathlineto{\pgfqpoint{2.581753in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{2.590366in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{2.593011in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{2.594006in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{2.596437in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{2.599089in}{0.842058in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{0.842513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515606in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{0.895347in}}%
\pgfpathlineto{\pgfqpoint{0.527436in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{0.528349in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{0.528968in}{0.944875in}}%
\pgfpathlineto{\pgfqpoint{0.529376in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.530236in}{0.924377in}}%
\pgfpathlineto{\pgfqpoint{0.533178in}{0.934384in}}%
\pgfpathlineto{\pgfqpoint{0.536821in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{0.539908in}{0.940108in}}%
\pgfpathlineto{\pgfqpoint{0.549360in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{0.556156in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{0.562256in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.567382in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.577885in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{0.587253in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{0.599990in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.609691in}{0.984261in}}%
\pgfpathlineto{\pgfqpoint{0.623211in}{0.986250in}}%
\pgfpathlineto{\pgfqpoint{0.639201in}{0.986152in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{0.657166in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{0.665739in}{0.970367in}}%
\pgfpathlineto{\pgfqpoint{0.676693in}{0.956262in}}%
\pgfpathlineto{\pgfqpoint{0.697805in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.920332in}}%
\pgfpathlineto{\pgfqpoint{0.715842in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{0.725055in}{0.916386in}}%
\pgfpathlineto{\pgfqpoint{0.734120in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{0.749029in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.787357in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{0.811118in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.822483in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{0.830929in}{0.962629in}}%
\pgfpathlineto{\pgfqpoint{0.839203in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{0.958527in}}%
\pgfpathlineto{\pgfqpoint{0.857044in}{0.951710in}}%
\pgfpathlineto{\pgfqpoint{0.876648in}{0.937009in}}%
\pgfpathlineto{\pgfqpoint{0.884350in}{0.934769in}}%
\pgfpathlineto{\pgfqpoint{0.892556in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{0.901259in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{0.910175in}{0.947055in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{0.938806in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.946882in}{0.983132in}}%
\pgfpathlineto{\pgfqpoint{0.954670in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.962310in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.989435in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{0.995526in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{1.001689in}{1.005222in}}%
\pgfpathlineto{\pgfqpoint{1.011382in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{1.021830in}{1.051577in}}%
\pgfpathlineto{\pgfqpoint{1.027867in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{1.030902in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{1.035380in}{1.059550in}}%
\pgfpathlineto{\pgfqpoint{1.046350in}{1.054438in}}%
\pgfpathlineto{\pgfqpoint{1.060728in}{1.052126in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{1.095220in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.110992in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{1.051573in}}%
\pgfpathlineto{\pgfqpoint{1.153686in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{1.161201in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.189119in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{1.215020in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{1.239892in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.020377in}}%
\pgfpathlineto{\pgfqpoint{1.273596in}{1.020017in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{1.281551in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{1.286752in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{0.996508in}}%
\pgfpathlineto{\pgfqpoint{1.309474in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{1.330741in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{1.365257in}{0.955555in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{1.386611in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{1.395513in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.907354in}}%
\pgfpathlineto{\pgfqpoint{1.418950in}{0.863309in}}%
\pgfpathlineto{\pgfqpoint{1.445402in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{0.772961in}}%
\pgfpathlineto{\pgfqpoint{1.461113in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{1.468247in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{1.473068in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{1.477698in}{0.756110in}}%
\pgfpathlineto{\pgfqpoint{1.482423in}{0.758571in}}%
\pgfpathlineto{\pgfqpoint{1.487271in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{1.494719in}{0.774554in}}%
\pgfpathlineto{\pgfqpoint{1.504980in}{0.796306in}}%
\pgfpathlineto{\pgfqpoint{1.518173in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{1.544736in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.551057in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{1.554827in}{0.902138in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{1.560263in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{0.886386in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{0.852725in}}%
\pgfpathlineto{\pgfqpoint{1.575529in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{1.580076in}{0.841946in}}%
\pgfpathlineto{\pgfqpoint{1.584942in}{0.839825in}}%
\pgfpathlineto{\pgfqpoint{1.590070in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.843581in}}%
\pgfpathlineto{\pgfqpoint{1.601071in}{0.849487in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{0.862612in}}%
\pgfpathlineto{\pgfqpoint{1.618181in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{1.644281in}{0.938136in}}%
\pgfpathlineto{\pgfqpoint{1.651093in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{1.655524in}{0.949114in}}%
\pgfpathlineto{\pgfqpoint{1.660133in}{0.950092in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.949342in}}%
\pgfpathlineto{\pgfqpoint{1.671776in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{1.678294in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.927106in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{1.724610in}{0.842291in}}%
\pgfpathlineto{\pgfqpoint{1.739994in}{0.804937in}}%
\pgfpathlineto{\pgfqpoint{1.751329in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{1.760368in}{0.770970in}}%
\pgfpathlineto{\pgfqpoint{1.769917in}{0.760727in}}%
\pgfpathlineto{\pgfqpoint{1.787320in}{0.746019in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{1.810642in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.850731in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{1.868912in}{0.712139in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{0.716016in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{1.902846in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{1.920359in}{0.707832in}}%
\pgfpathlineto{\pgfqpoint{1.939794in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.691166in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{1.977732in}{0.683650in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{0.679994in}}%
\pgfpathlineto{\pgfqpoint{2.042764in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{2.059983in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{2.071269in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{0.701814in}}%
\pgfpathlineto{\pgfqpoint{2.126161in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{2.153236in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{2.170146in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{2.183952in}{0.731547in}}%
\pgfpathlineto{\pgfqpoint{2.210596in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{2.226022in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{2.239266in}{0.771598in}}%
\pgfpathlineto{\pgfqpoint{2.249042in}{0.774303in}}%
\pgfpathlineto{\pgfqpoint{2.258637in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{2.267471in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{2.283112in}{0.767460in}}%
\pgfpathlineto{\pgfqpoint{2.312282in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{2.324502in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{2.336566in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{0.754984in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{2.380172in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{2.393074in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{2.427282in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{0.801843in}}%
\pgfpathlineto{\pgfqpoint{2.440428in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{2.444913in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{2.449235in}{0.795059in}}%
\pgfpathlineto{\pgfqpoint{2.455734in}{0.785313in}}%
\pgfpathlineto{\pgfqpoint{2.490845in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{2.497385in}{0.719736in}}%
\pgfpathlineto{\pgfqpoint{2.504127in}{0.716026in}}%
\pgfpathlineto{\pgfqpoint{2.510528in}{0.715033in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{0.716163in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{2.544083in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{2.553042in}{0.739795in}}%
\pgfpathlineto{\pgfqpoint{2.558889in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{2.564527in}{0.760761in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{2.583907in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{2.592099in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{2.596939in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{2.600263in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{2.600263in}{0.818307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{0.516683in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.521626in}{0.913149in}}%
\pgfpathlineto{\pgfqpoint{0.534419in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{0.542068in}{0.972243in}}%
\pgfpathlineto{\pgfqpoint{0.543777in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{0.555401in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{0.564341in}{0.970404in}}%
\pgfpathlineto{\pgfqpoint{0.573837in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{0.581320in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{0.597584in}{0.993394in}}%
\pgfpathlineto{\pgfqpoint{0.606495in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{0.627196in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{0.645669in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{0.681758in}{0.936197in}}%
\pgfpathlineto{\pgfqpoint{0.692212in}{0.930640in}}%
\pgfpathlineto{\pgfqpoint{0.702210in}{0.927734in}}%
\pgfpathlineto{\pgfqpoint{0.712452in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{0.726316in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{0.743249in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{0.771748in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{0.785716in}{0.948235in}}%
\pgfpathlineto{\pgfqpoint{0.800667in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{0.854552in}{0.941089in}}%
\pgfpathlineto{\pgfqpoint{0.866228in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{0.878419in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{0.890687in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{0.902270in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{0.918322in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{0.939779in}{0.992975in}}%
\pgfpathlineto{\pgfqpoint{0.953676in}{0.998275in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.007073in}}%
\pgfpathlineto{\pgfqpoint{0.990693in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{1.004964in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{1.027402in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{1.035117in}{1.043663in}}%
\pgfpathlineto{\pgfqpoint{1.043882in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{1.088462in}{1.041423in}}%
\pgfpathlineto{\pgfqpoint{1.115303in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{1.136329in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{1.144759in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{1.152961in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{1.163862in}{1.031161in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{1.207046in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.000127in}}%
\pgfpathlineto{\pgfqpoint{1.222694in}{1.003327in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.012458in}}%
\pgfpathlineto{\pgfqpoint{1.256039in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{1.026947in}}%
\pgfpathlineto{\pgfqpoint{1.263329in}{1.024558in}}%
\pgfpathlineto{\pgfqpoint{1.273511in}{1.017772in}}%
\pgfpathlineto{\pgfqpoint{1.325512in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{1.338568in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{1.352688in}{0.961518in}}%
\pgfpathlineto{\pgfqpoint{1.362788in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{1.375230in}{0.925313in}}%
\pgfpathlineto{\pgfqpoint{1.385753in}{0.900770in}}%
\pgfpathlineto{\pgfqpoint{1.430816in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{1.445366in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{1.450476in}{0.765400in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{1.461158in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{1.466731in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{1.472428in}{0.776247in}}%
\pgfpathlineto{\pgfqpoint{1.481199in}{0.789680in}}%
\pgfpathlineto{\pgfqpoint{1.493301in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{1.504495in}{0.840828in}}%
\pgfpathlineto{\pgfqpoint{1.516629in}{0.871215in}}%
\pgfpathlineto{\pgfqpoint{1.523704in}{0.883282in}}%
\pgfpathlineto{\pgfqpoint{1.528213in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{1.532422in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{1.536108in}{0.888368in}}%
\pgfpathlineto{\pgfqpoint{1.538951in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{1.548380in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{1.552205in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{1.557123in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{1.568117in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{0.841983in}}%
\pgfpathlineto{\pgfqpoint{1.579993in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{1.589294in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{1.632037in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{1.637381in}{0.942169in}}%
\pgfpathlineto{\pgfqpoint{1.642706in}{0.944767in}}%
\pgfpathlineto{\pgfqpoint{1.648161in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{1.653529in}{0.942841in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{1.666263in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{1.676132in}{0.910082in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{1.722933in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{1.735860in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{1.762094in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{1.769964in}{0.740399in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{0.734120in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{0.710652in}}%
\pgfpathlineto{\pgfqpoint{1.830908in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{1.881969in}{0.711840in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{0.709384in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{1.922019in}{0.698812in}}%
\pgfpathlineto{\pgfqpoint{1.952342in}{0.681718in}}%
\pgfpathlineto{\pgfqpoint{1.962679in}{0.678427in}}%
\pgfpathlineto{\pgfqpoint{2.026508in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.666199in}}%
\pgfpathlineto{\pgfqpoint{2.047919in}{0.669412in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{0.675298in}}%
\pgfpathlineto{\pgfqpoint{2.079768in}{0.690184in}}%
\pgfpathlineto{\pgfqpoint{2.095008in}{0.696970in}}%
\pgfpathlineto{\pgfqpoint{2.129177in}{0.710424in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.721760in}}%
\pgfpathlineto{\pgfqpoint{2.160807in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{2.182825in}{0.755092in}}%
\pgfpathlineto{\pgfqpoint{2.196290in}{0.764945in}}%
\pgfpathlineto{\pgfqpoint{2.210451in}{0.772633in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{0.778169in}}%
\pgfpathlineto{\pgfqpoint{2.242783in}{0.776816in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{0.772408in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{0.758152in}}%
\pgfpathlineto{\pgfqpoint{2.298383in}{0.756946in}}%
\pgfpathlineto{\pgfqpoint{2.310796in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{2.329789in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{2.349190in}{0.766845in}}%
\pgfpathlineto{\pgfqpoint{2.364347in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{0.785035in}}%
\pgfpathlineto{\pgfqpoint{2.394483in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{2.404305in}{0.795869in}}%
\pgfpathlineto{\pgfqpoint{2.413767in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{2.433392in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{0.761638in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{2.483680in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{2.500300in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{2.509812in}{0.720501in}}%
\pgfpathlineto{\pgfqpoint{2.519949in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{2.532219in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{2.537731in}{0.745843in}}%
\pgfpathlineto{\pgfqpoint{2.547086in}{0.771448in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{2.565430in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{2.574037in}{0.822274in}}%
\pgfpathlineto{\pgfqpoint{2.576681in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{2.576681in}{0.823297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516032in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{0.523833in}{0.924735in}}%
\pgfpathlineto{\pgfqpoint{0.543562in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{0.545309in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{0.559524in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{0.567206in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{0.581517in}{0.978303in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{0.605379in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{0.619274in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{0.628528in}{0.995703in}}%
\pgfpathlineto{\pgfqpoint{0.634201in}{0.993884in}}%
\pgfpathlineto{\pgfqpoint{0.639522in}{0.990265in}}%
\pgfpathlineto{\pgfqpoint{0.646971in}{0.981605in}}%
\pgfpathlineto{\pgfqpoint{0.653916in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{0.674812in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{0.686617in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{0.693103in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{0.699614in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{0.708897in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{0.720541in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{0.940918in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{0.779359in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{0.798767in}{0.951272in}}%
\pgfpathlineto{\pgfqpoint{0.811404in}{0.950530in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{0.860067in}{0.937962in}}%
\pgfpathlineto{\pgfqpoint{0.870253in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{0.880554in}{0.942578in}}%
\pgfpathlineto{\pgfqpoint{0.891180in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{0.901938in}{0.958199in}}%
\pgfpathlineto{\pgfqpoint{0.911260in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{0.931253in}{0.994424in}}%
\pgfpathlineto{\pgfqpoint{0.938648in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{0.949860in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{1.003392in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{1.018123in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.033516in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{1.049608in}{1.038537in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{1.033655in}}%
\pgfpathlineto{\pgfqpoint{1.147710in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.018727in}}%
\pgfpathlineto{\pgfqpoint{1.174378in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.208740in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{1.218780in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{1.229803in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{1.245769in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{1.256576in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{1.261061in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{1.266508in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{1.284140in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{1.296126in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{1.339525in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.962179in}}%
\pgfpathlineto{\pgfqpoint{1.355451in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.379235in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{1.388944in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{1.412205in}{0.825199in}}%
\pgfpathlineto{\pgfqpoint{1.417451in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{1.418224in}{0.786283in}}%
\pgfpathlineto{\pgfqpoint{1.418795in}{0.776353in}}%
\pgfpathlineto{\pgfqpoint{1.420936in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{1.426850in}{0.769747in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{1.461676in}{0.763283in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{0.766232in}}%
\pgfpathlineto{\pgfqpoint{1.472347in}{0.771011in}}%
\pgfpathlineto{\pgfqpoint{1.480535in}{0.782171in}}%
\pgfpathlineto{\pgfqpoint{1.488905in}{0.797899in}}%
\pgfpathlineto{\pgfqpoint{1.500088in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{1.518855in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{1.534398in}{0.891461in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{0.893192in}}%
\pgfpathlineto{\pgfqpoint{1.541284in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.547266in}{0.872349in}}%
\pgfpathlineto{\pgfqpoint{1.551104in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{1.560063in}{0.833805in}}%
\pgfpathlineto{\pgfqpoint{1.565495in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{1.569218in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{1.573035in}{0.820401in}}%
\pgfpathlineto{\pgfqpoint{1.577089in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{1.581487in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.588244in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{1.594553in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{1.613215in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{1.618967in}{0.942202in}}%
\pgfpathlineto{\pgfqpoint{1.624783in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{1.630804in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{1.637128in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{1.651927in}{0.952767in}}%
\pgfpathlineto{\pgfqpoint{1.659472in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{1.676385in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{1.724286in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{1.737960in}{0.785280in}}%
\pgfpathlineto{\pgfqpoint{1.752147in}{0.767176in}}%
\pgfpathlineto{\pgfqpoint{1.769761in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.739431in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{1.861366in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{0.714203in}}%
\pgfpathlineto{\pgfqpoint{1.886942in}{0.712912in}}%
\pgfpathlineto{\pgfqpoint{1.898339in}{0.709434in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{1.922457in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.930290in}{0.688913in}}%
\pgfpathlineto{\pgfqpoint{1.941009in}{0.685067in}}%
\pgfpathlineto{\pgfqpoint{1.957053in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{1.974452in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{1.987512in}{0.682329in}}%
\pgfpathlineto{\pgfqpoint{1.997324in}{0.678963in}}%
\pgfpathlineto{\pgfqpoint{2.016386in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{2.033674in}{0.657946in}}%
\pgfpathlineto{\pgfqpoint{2.046378in}{0.653058in}}%
\pgfpathlineto{\pgfqpoint{2.051507in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{2.056299in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{2.063783in}{0.662227in}}%
\pgfpathlineto{\pgfqpoint{2.074103in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{2.097007in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{2.104618in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{2.112561in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{2.120786in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{2.129178in}{0.730892in}}%
\pgfpathlineto{\pgfqpoint{2.155781in}{0.728068in}}%
\pgfpathlineto{\pgfqpoint{2.164895in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{2.173762in}{0.734119in}}%
\pgfpathlineto{\pgfqpoint{2.185775in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{2.205493in}{0.759338in}}%
\pgfpathlineto{\pgfqpoint{2.219564in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{2.229929in}{0.771273in}}%
\pgfpathlineto{\pgfqpoint{2.239921in}{0.771884in}}%
\pgfpathlineto{\pgfqpoint{2.248858in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{2.264176in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{2.286142in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{2.294951in}{0.751656in}}%
\pgfpathlineto{\pgfqpoint{2.304088in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{2.332674in}{0.760671in}}%
\pgfpathlineto{\pgfqpoint{2.355558in}{0.772426in}}%
\pgfpathlineto{\pgfqpoint{2.401948in}{0.798170in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{2.417417in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{2.428290in}{0.791791in}}%
\pgfpathlineto{\pgfqpoint{2.436166in}{0.781779in}}%
\pgfpathlineto{\pgfqpoint{2.480483in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.485009in}{0.715313in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{2.502861in}{0.716219in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{2.537152in}{0.723088in}}%
\pgfpathlineto{\pgfqpoint{2.542412in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{2.546698in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{2.548327in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{2.548945in}{0.748726in}}%
\pgfpathlineto{\pgfqpoint{2.549460in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{2.551806in}{0.747500in}}%
\pgfpathlineto{\pgfqpoint{2.555703in}{0.750776in}}%
\pgfpathlineto{\pgfqpoint{2.562222in}{0.763932in}}%
\pgfpathlineto{\pgfqpoint{2.575938in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{2.576827in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{2.576827in}{0.798431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516143in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{0.520510in}{0.926930in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{0.537452in}{0.958304in}}%
\pgfpathlineto{\pgfqpoint{0.546889in}{0.975231in}}%
\pgfpathlineto{\pgfqpoint{0.548536in}{0.938205in}}%
\pgfpathlineto{\pgfqpoint{0.555803in}{0.953055in}}%
\pgfpathlineto{\pgfqpoint{0.563605in}{0.963090in}}%
\pgfpathlineto{\pgfqpoint{0.581427in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{0.591818in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{0.598905in}{0.991155in}}%
\pgfpathlineto{\pgfqpoint{0.606264in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{0.614890in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.625096in}{0.986128in}}%
\pgfpathlineto{\pgfqpoint{0.635590in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{0.649610in}{0.967368in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{0.936658in}}%
\pgfpathlineto{\pgfqpoint{0.693509in}{0.931097in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{0.714633in}{0.927377in}}%
\pgfpathlineto{\pgfqpoint{0.725224in}{0.928668in}}%
\pgfpathlineto{\pgfqpoint{0.738525in}{0.932748in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{0.791653in}{0.949408in}}%
\pgfpathlineto{\pgfqpoint{0.804657in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{0.822641in}{0.947394in}}%
\pgfpathlineto{\pgfqpoint{0.861420in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{0.871256in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{0.891687in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{0.901199in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{0.932554in}{0.985195in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{0.966262in}{0.997626in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{1.005144in}}%
\pgfpathlineto{\pgfqpoint{0.994610in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{1.033611in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.042372in}{1.052280in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.063599in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{1.105371in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{1.038880in}}%
\pgfpathlineto{\pgfqpoint{1.158569in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{1.169256in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{1.203899in}{1.013691in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{1.224550in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{1.256098in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{1.258981in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{1.261991in}{1.014559in}}%
\pgfpathlineto{\pgfqpoint{1.269467in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{1.278402in}{0.997904in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.990705in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{1.332428in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{0.967394in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{0.931844in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{1.442038in}{0.769659in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.454581in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{1.461313in}{0.754912in}}%
\pgfpathlineto{\pgfqpoint{1.465977in}{0.755651in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{0.758224in}}%
\pgfpathlineto{\pgfqpoint{1.474939in}{0.762773in}}%
\pgfpathlineto{\pgfqpoint{1.481017in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{1.489441in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{1.507933in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{1.519585in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{1.526423in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{1.532863in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{0.907949in}}%
\pgfpathlineto{\pgfqpoint{1.539262in}{0.906618in}}%
\pgfpathlineto{\pgfqpoint{1.541657in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{0.892413in}}%
\pgfpathlineto{\pgfqpoint{1.552362in}{0.860557in}}%
\pgfpathlineto{\pgfqpoint{1.556703in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{1.564332in}{0.844617in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{1.574988in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.851280in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{1.632142in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{1.639248in}{0.950028in}}%
\pgfpathlineto{\pgfqpoint{1.644065in}{0.951817in}}%
\pgfpathlineto{\pgfqpoint{1.648774in}{0.951588in}}%
\pgfpathlineto{\pgfqpoint{1.653402in}{0.949528in}}%
\pgfpathlineto{\pgfqpoint{1.660237in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{1.695476in}{0.874091in}}%
\pgfpathlineto{\pgfqpoint{1.712292in}{0.828552in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{1.735819in}{0.776736in}}%
\pgfpathlineto{\pgfqpoint{1.744744in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.751276in}}%
\pgfpathlineto{\pgfqpoint{1.771225in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.780427in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{1.795269in}{0.727639in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.823403in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{0.698918in}}%
\pgfpathlineto{\pgfqpoint{1.848750in}{0.697419in}}%
\pgfpathlineto{\pgfqpoint{1.873664in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{1.939082in}{0.696987in}}%
\pgfpathlineto{\pgfqpoint{1.951827in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{0.672064in}}%
\pgfpathlineto{\pgfqpoint{2.020175in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{2.026655in}{0.672555in}}%
\pgfpathlineto{\pgfqpoint{2.036024in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{2.062015in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{2.072898in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{2.086621in}{0.712442in}}%
\pgfpathlineto{\pgfqpoint{2.107255in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.729146in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{2.130194in}{0.726947in}}%
\pgfpathlineto{\pgfqpoint{2.146578in}{0.717782in}}%
\pgfpathlineto{\pgfqpoint{2.158703in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{2.167363in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{2.172799in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{2.178295in}{0.715682in}}%
\pgfpathlineto{\pgfqpoint{2.186837in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{2.229745in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{2.235062in}{0.771115in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{2.244719in}{0.771045in}}%
\pgfpathlineto{\pgfqpoint{2.251420in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{2.260807in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{2.282656in}{0.737787in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{2.295831in}{0.738396in}}%
\pgfpathlineto{\pgfqpoint{2.302852in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{2.312703in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{2.330431in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{0.778036in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{2.399611in}{0.810986in}}%
\pgfpathlineto{\pgfqpoint{2.408592in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{0.815775in}}%
\pgfpathlineto{\pgfqpoint{2.419677in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{0.811944in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{0.807016in}}%
\pgfpathlineto{\pgfqpoint{2.435133in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{2.456675in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{2.464559in}{0.734754in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{2.483094in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{2.489203in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{2.500283in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{2.519616in}{0.717643in}}%
\pgfpathlineto{\pgfqpoint{2.526091in}{0.719986in}}%
\pgfpathlineto{\pgfqpoint{2.531905in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{2.536976in}{0.730777in}}%
\pgfpathlineto{\pgfqpoint{2.541205in}{0.739970in}}%
\pgfpathlineto{\pgfqpoint{2.558817in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{2.569365in}{0.803916in}}%
\pgfpathlineto{\pgfqpoint{2.573969in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{2.578128in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{2.580022in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{2.580022in}{0.809913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515802in}{0.892268in}}%
\pgfpathlineto{\pgfqpoint{0.523108in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{0.542569in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{0.544615in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{0.561584in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{0.569458in}{0.973367in}}%
\pgfpathlineto{\pgfqpoint{0.580955in}{0.982773in}}%
\pgfpathlineto{\pgfqpoint{0.591692in}{0.988973in}}%
\pgfpathlineto{\pgfqpoint{0.600041in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{0.612483in}{0.990884in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{0.988785in}}%
\pgfpathlineto{\pgfqpoint{0.631760in}{0.984004in}}%
\pgfpathlineto{\pgfqpoint{0.641913in}{0.976327in}}%
\pgfpathlineto{\pgfqpoint{0.656103in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{0.685039in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{0.695092in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{0.705403in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{0.715888in}{0.923411in}}%
\pgfpathlineto{\pgfqpoint{0.726173in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{0.739340in}{0.928477in}}%
\pgfpathlineto{\pgfqpoint{0.758061in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{0.785267in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{0.800442in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{0.812761in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{0.826130in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{0.842895in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{0.859407in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{0.868986in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{0.878948in}{0.945777in}}%
\pgfpathlineto{\pgfqpoint{0.889737in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{0.900414in}{0.955431in}}%
\pgfpathlineto{\pgfqpoint{0.910318in}{0.963652in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.974836in}}%
\pgfpathlineto{\pgfqpoint{0.948694in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{0.958624in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{0.969271in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{0.991682in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{1.008710in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.013854in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{1.030149in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{1.067313in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{1.095617in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{1.112200in}{1.044665in}}%
\pgfpathlineto{\pgfqpoint{1.130800in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{1.138546in}{1.042203in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{1.027981in}}%
\pgfpathlineto{\pgfqpoint{1.180730in}{1.010064in}}%
\pgfpathlineto{\pgfqpoint{1.191895in}{1.003291in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{0.999354in}}%
\pgfpathlineto{\pgfqpoint{1.211884in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{1.220855in}{1.000470in}}%
\pgfpathlineto{\pgfqpoint{1.230189in}{1.005417in}}%
\pgfpathlineto{\pgfqpoint{1.242253in}{1.014106in}}%
\pgfpathlineto{\pgfqpoint{1.256668in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{1.262766in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{1.265499in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{1.278185in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{1.303189in}{0.989078in}}%
\pgfpathlineto{\pgfqpoint{1.310753in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{1.356630in}{0.962576in}}%
\pgfpathlineto{\pgfqpoint{1.365294in}{0.953418in}}%
\pgfpathlineto{\pgfqpoint{1.373274in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.380501in}{0.925047in}}%
\pgfpathlineto{\pgfqpoint{1.391845in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.419365in}{0.812860in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.445862in}{0.768603in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{0.765067in}}%
\pgfpathlineto{\pgfqpoint{1.458171in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{1.463364in}{0.766317in}}%
\pgfpathlineto{\pgfqpoint{1.468719in}{0.769855in}}%
\pgfpathlineto{\pgfqpoint{1.476981in}{0.778952in}}%
\pgfpathlineto{\pgfqpoint{1.485507in}{0.792250in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{0.873076in}}%
\pgfpathlineto{\pgfqpoint{1.526068in}{0.893613in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{1.538979in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{1.541642in}{0.910197in}}%
\pgfpathlineto{\pgfqpoint{1.543855in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.554525in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{1.560643in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{1.565071in}{0.836750in}}%
\pgfpathlineto{\pgfqpoint{1.569886in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{1.575208in}{0.836494in}}%
\pgfpathlineto{\pgfqpoint{1.580957in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{1.586812in}{0.847069in}}%
\pgfpathlineto{\pgfqpoint{1.595516in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{1.603627in}{0.878077in}}%
\pgfpathlineto{\pgfqpoint{1.623484in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{1.631579in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{0.943731in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{1.660115in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{1.667693in}{0.942287in}}%
\pgfpathlineto{\pgfqpoint{1.674428in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{1.686598in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{1.689748in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{1.694131in}{0.891697in}}%
\pgfpathlineto{\pgfqpoint{1.699740in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.729828in}{0.796118in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.778952in}}%
\pgfpathlineto{\pgfqpoint{1.749605in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{0.743463in}}%
\pgfpathlineto{\pgfqpoint{1.777046in}{0.738224in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{1.809489in}{0.715002in}}%
\pgfpathlineto{\pgfqpoint{1.825847in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{1.830903in}{0.688794in}}%
\pgfpathlineto{\pgfqpoint{1.834366in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{1.837632in}{0.680215in}}%
\pgfpathlineto{\pgfqpoint{1.844882in}{0.680141in}}%
\pgfpathlineto{\pgfqpoint{1.856610in}{0.682533in}}%
\pgfpathlineto{\pgfqpoint{1.872980in}{0.688555in}}%
\pgfpathlineto{\pgfqpoint{1.894673in}{0.696896in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{0.702886in}}%
\pgfpathlineto{\pgfqpoint{1.934660in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.955132in}{0.681581in}}%
\pgfpathlineto{\pgfqpoint{1.962357in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{1.966159in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{1.968508in}{0.658500in}}%
\pgfpathlineto{\pgfqpoint{1.970628in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{1.988760in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{2.003029in}{0.679795in}}%
\pgfpathlineto{\pgfqpoint{2.012130in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{2.021777in}{0.679817in}}%
\pgfpathlineto{\pgfqpoint{2.050406in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{2.057266in}{0.674480in}}%
\pgfpathlineto{\pgfqpoint{2.064384in}{0.677873in}}%
\pgfpathlineto{\pgfqpoint{2.084647in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{2.138269in}{0.720902in}}%
\pgfpathlineto{\pgfqpoint{2.169217in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{2.181496in}{0.735778in}}%
\pgfpathlineto{\pgfqpoint{2.193898in}{0.744909in}}%
\pgfpathlineto{\pgfqpoint{2.227268in}{0.771288in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{0.775091in}}%
\pgfpathlineto{\pgfqpoint{2.244612in}{0.776220in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{2.267641in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{2.291153in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{2.298961in}{0.759737in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.760863in}}%
\pgfpathlineto{\pgfqpoint{2.326110in}{0.765715in}}%
\pgfpathlineto{\pgfqpoint{2.357884in}{0.777745in}}%
\pgfpathlineto{\pgfqpoint{2.372554in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{2.400078in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{2.410103in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{2.419261in}{0.803395in}}%
\pgfpathlineto{\pgfqpoint{2.424274in}{0.801275in}}%
\pgfpathlineto{\pgfqpoint{2.428965in}{0.797289in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{2.464762in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{2.480319in}{0.718230in}}%
\pgfpathlineto{\pgfqpoint{2.486495in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{2.492976in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{2.504403in}{0.716609in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{0.720522in}}%
\pgfpathlineto{\pgfqpoint{2.528866in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{2.535333in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{2.541065in}{0.740171in}}%
\pgfpathlineto{\pgfqpoint{2.547530in}{0.754773in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{2.582264in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{2.582264in}{0.824668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516385in}{0.913725in}}%
\pgfpathlineto{\pgfqpoint{0.520460in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{0.532618in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{0.542861in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{0.548154in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{0.551506in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{0.553380in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{0.560467in}{0.968575in}}%
\pgfpathlineto{\pgfqpoint{0.570965in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.578995in}{0.986787in}}%
\pgfpathlineto{\pgfqpoint{0.586958in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{0.595406in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{0.604606in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{0.614792in}{0.987306in}}%
\pgfpathlineto{\pgfqpoint{0.626126in}{0.981511in}}%
\pgfpathlineto{\pgfqpoint{0.641537in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{0.655189in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{0.682274in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{0.694019in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{0.705345in}{0.925365in}}%
\pgfpathlineto{\pgfqpoint{0.716328in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{0.927817in}}%
\pgfpathlineto{\pgfqpoint{0.742454in}{0.933341in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.956851in}}%
\pgfpathlineto{\pgfqpoint{0.810830in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{0.835897in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{0.862448in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{0.870386in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{0.879315in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{0.889208in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{0.911197in}{0.967734in}}%
\pgfpathlineto{\pgfqpoint{0.927062in}{0.984537in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{0.951071in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{0.998503in}{1.020784in}}%
\pgfpathlineto{\pgfqpoint{1.006689in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{1.022527in}{1.024095in}}%
\pgfpathlineto{\pgfqpoint{1.032038in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{1.049389in}{1.037231in}}%
\pgfpathlineto{\pgfqpoint{1.074291in}{1.052066in}}%
\pgfpathlineto{\pgfqpoint{1.082921in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{1.055055in}}%
\pgfpathlineto{\pgfqpoint{1.099794in}{1.053444in}}%
\pgfpathlineto{\pgfqpoint{1.112079in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{1.162817in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.011285in}}%
\pgfpathlineto{\pgfqpoint{1.200083in}{1.011405in}}%
\pgfpathlineto{\pgfqpoint{1.210668in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{1.221224in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{1.022981in}}%
\pgfpathlineto{\pgfqpoint{1.247493in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{1.256120in}{1.027302in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{1.025788in}}%
\pgfpathlineto{\pgfqpoint{1.274424in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{1.287282in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.978812in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{1.324536in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{1.334765in}{0.974588in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.969306in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.963046in}}%
\pgfpathlineto{\pgfqpoint{1.363619in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{0.943014in}}%
\pgfpathlineto{\pgfqpoint{1.379069in}{0.928805in}}%
\pgfpathlineto{\pgfqpoint{1.387251in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{1.422667in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{0.784106in}}%
\pgfpathlineto{\pgfqpoint{1.438640in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{1.447252in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{1.453465in}{0.759594in}}%
\pgfpathlineto{\pgfqpoint{1.457789in}{0.759170in}}%
\pgfpathlineto{\pgfqpoint{1.462367in}{0.760535in}}%
\pgfpathlineto{\pgfqpoint{1.467094in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{1.474403in}{0.772684in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{1.492410in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{1.504614in}{0.846428in}}%
\pgfpathlineto{\pgfqpoint{1.518208in}{0.885525in}}%
\pgfpathlineto{\pgfqpoint{1.524652in}{0.898486in}}%
\pgfpathlineto{\pgfqpoint{1.528858in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{1.532873in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{1.536409in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.542128in}{0.892641in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.562520in}{0.836378in}}%
\pgfpathlineto{\pgfqpoint{1.567622in}{0.834788in}}%
\pgfpathlineto{\pgfqpoint{1.572856in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.578235in}{0.840142in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{1.619187in}{0.921948in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{0.944036in}}%
\pgfpathlineto{\pgfqpoint{1.639946in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{1.650779in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{0.940820in}}%
\pgfpathlineto{\pgfqpoint{1.664125in}{0.931202in}}%
\pgfpathlineto{\pgfqpoint{1.671426in}{0.917990in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{0.876929in}}%
\pgfpathlineto{\pgfqpoint{1.716705in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{1.730479in}{0.792897in}}%
\pgfpathlineto{\pgfqpoint{1.741269in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{1.761068in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{1.771332in}{0.745020in}}%
\pgfpathlineto{\pgfqpoint{1.781878in}{0.739655in}}%
\pgfpathlineto{\pgfqpoint{1.821508in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.835176in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.873243in}{0.702570in}}%
\pgfpathlineto{\pgfqpoint{1.888808in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.672147in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{1.934235in}{0.672682in}}%
\pgfpathlineto{\pgfqpoint{1.947291in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.684796in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{1.980486in}{0.686171in}}%
\pgfpathlineto{\pgfqpoint{1.989419in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{2.000672in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{2.024892in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{2.034418in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{2.051992in}{0.671109in}}%
\pgfpathlineto{\pgfqpoint{2.059642in}{0.678694in}}%
\pgfpathlineto{\pgfqpoint{2.082718in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{0.723990in}}%
\pgfpathlineto{\pgfqpoint{2.117552in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{0.727481in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{0.728390in}}%
\pgfpathlineto{\pgfqpoint{2.169177in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{2.191512in}{0.743023in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{2.261030in}{0.774315in}}%
\pgfpathlineto{\pgfqpoint{2.276906in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{2.299748in}{0.766280in}}%
\pgfpathlineto{\pgfqpoint{2.319820in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{2.334180in}{0.765588in}}%
\pgfpathlineto{\pgfqpoint{2.348763in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{2.359789in}{0.773116in}}%
\pgfpathlineto{\pgfqpoint{2.370461in}{0.780025in}}%
\pgfpathlineto{\pgfqpoint{2.399594in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{2.408754in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{2.414838in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{2.426772in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{2.431951in}{0.795643in}}%
\pgfpathlineto{\pgfqpoint{2.438876in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{2.476913in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{2.483771in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{2.493214in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{2.501900in}{0.713865in}}%
\pgfpathlineto{\pgfqpoint{2.511129in}{0.714208in}}%
\pgfpathlineto{\pgfqpoint{2.520880in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{2.527174in}{0.719952in}}%
\pgfpathlineto{\pgfqpoint{2.532396in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{2.539410in}{0.738246in}}%
\pgfpathlineto{\pgfqpoint{2.546847in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{2.555440in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{0.810549in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{0.814401in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{0.814401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516027in}{0.891365in}}%
\pgfpathlineto{\pgfqpoint{0.517480in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{0.520743in}{0.917147in}}%
\pgfpathlineto{\pgfqpoint{0.526608in}{0.932873in}}%
\pgfpathlineto{\pgfqpoint{0.541648in}{0.964065in}}%
\pgfpathlineto{\pgfqpoint{0.543747in}{0.921766in}}%
\pgfpathlineto{\pgfqpoint{0.550661in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{0.557951in}{0.953409in}}%
\pgfpathlineto{\pgfqpoint{0.565629in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{0.592455in}{0.986501in}}%
\pgfpathlineto{\pgfqpoint{0.601523in}{0.989426in}}%
\pgfpathlineto{\pgfqpoint{0.611876in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{0.623099in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{0.633885in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{0.644481in}{0.975985in}}%
\pgfpathlineto{\pgfqpoint{0.658117in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{0.677685in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{0.687402in}{0.936427in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{0.706841in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{0.716395in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{0.729738in}{0.932517in}}%
\pgfpathlineto{\pgfqpoint{0.746958in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{0.786673in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{0.798907in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{0.820663in}{0.954863in}}%
\pgfpathlineto{\pgfqpoint{0.837169in}{0.948101in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{0.868513in}{0.936960in}}%
\pgfpathlineto{\pgfqpoint{0.877907in}{0.938385in}}%
\pgfpathlineto{\pgfqpoint{0.887720in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{0.900981in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{0.916656in}{0.967443in}}%
\pgfpathlineto{\pgfqpoint{0.934795in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{0.943762in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.013198in}}%
\pgfpathlineto{\pgfqpoint{1.015765in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{1.030070in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{1.068814in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{1.084938in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.117873in}{1.055961in}}%
\pgfpathlineto{\pgfqpoint{1.127119in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{1.136149in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{1.144085in}{1.045869in}}%
\pgfpathlineto{\pgfqpoint{1.160235in}{1.033496in}}%
\pgfpathlineto{\pgfqpoint{1.165231in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{1.170415in}{1.031125in}}%
\pgfpathlineto{\pgfqpoint{1.175915in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.181464in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{1.205351in}{1.075182in}}%
\pgfpathlineto{\pgfqpoint{1.206988in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{1.209988in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{1.226865in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{1.246983in}{0.984157in}}%
\pgfpathlineto{\pgfqpoint{1.266377in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{1.270306in}{0.946403in}}%
\pgfpathlineto{\pgfqpoint{1.275250in}{0.946174in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{0.947851in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{1.320707in}{0.978375in}}%
\pgfpathlineto{\pgfqpoint{1.325845in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{1.341623in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{0.965949in}}%
\pgfpathlineto{\pgfqpoint{1.364019in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{1.373560in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{1.381741in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{1.393838in}{0.889494in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{1.432661in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{1.439705in}{0.777327in}}%
\pgfpathlineto{\pgfqpoint{1.447004in}{0.771308in}}%
\pgfpathlineto{\pgfqpoint{1.454502in}{0.768638in}}%
\pgfpathlineto{\pgfqpoint{1.459646in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{1.464911in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.470277in}{0.774730in}}%
\pgfpathlineto{\pgfqpoint{1.478467in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{1.486827in}{0.797405in}}%
\pgfpathlineto{\pgfqpoint{1.498170in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{1.514170in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{1.526001in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{1.536723in}{0.900128in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{0.899433in}}%
\pgfpathlineto{\pgfqpoint{1.545060in}{0.892300in}}%
\pgfpathlineto{\pgfqpoint{1.554942in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{1.559154in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{1.568978in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{1.574270in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{1.579805in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{1.585475in}{0.849866in}}%
\pgfpathlineto{\pgfqpoint{1.594037in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{1.605575in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.624722in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{1.632543in}{0.935096in}}%
\pgfpathlineto{\pgfqpoint{1.637498in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{1.642482in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{1.647645in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{1.653002in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{1.661019in}{0.934633in}}%
\pgfpathlineto{\pgfqpoint{1.668668in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{1.678260in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{1.700436in}{0.863292in}}%
\pgfpathlineto{\pgfqpoint{1.732807in}{0.794143in}}%
\pgfpathlineto{\pgfqpoint{1.747102in}{0.772856in}}%
\pgfpathlineto{\pgfqpoint{1.771428in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{1.830735in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{1.834325in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.837244in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{1.845919in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{1.876620in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{1.889500in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{1.909973in}{0.693684in}}%
\pgfpathlineto{\pgfqpoint{1.919303in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.954962in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.963057in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.968698in}{0.649935in}}%
\pgfpathlineto{\pgfqpoint{1.977587in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{1.987138in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{1.996117in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{2.031509in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{2.063660in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{2.094074in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.727612in}}%
\pgfpathlineto{\pgfqpoint{2.119654in}{0.730843in}}%
\pgfpathlineto{\pgfqpoint{2.166234in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{2.178481in}{0.743609in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{2.235011in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{2.244096in}{0.776860in}}%
\pgfpathlineto{\pgfqpoint{2.256596in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{2.270196in}{0.774709in}}%
\pgfpathlineto{\pgfqpoint{2.286792in}{0.769874in}}%
\pgfpathlineto{\pgfqpoint{2.304992in}{0.764435in}}%
\pgfpathlineto{\pgfqpoint{2.325849in}{0.760819in}}%
\pgfpathlineto{\pgfqpoint{2.337647in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{2.395167in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{2.405402in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{2.415933in}{0.792445in}}%
\pgfpathlineto{\pgfqpoint{2.422564in}{0.790964in}}%
\pgfpathlineto{\pgfqpoint{2.428839in}{0.787690in}}%
\pgfpathlineto{\pgfqpoint{2.437985in}{0.779678in}}%
\pgfpathlineto{\pgfqpoint{2.453975in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.486466in}{0.719714in}}%
\pgfpathlineto{\pgfqpoint{2.493921in}{0.716829in}}%
\pgfpathlineto{\pgfqpoint{2.503717in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{2.511027in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{2.521338in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{2.534911in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{2.541463in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{2.550327in}{0.756495in}}%
\pgfpathlineto{\pgfqpoint{2.554117in}{0.758653in}}%
\pgfpathlineto{\pgfqpoint{2.560275in}{0.765069in}}%
\pgfpathlineto{\pgfqpoint{2.570039in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{2.578510in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{0.798736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{0.516146in}{0.917461in}}%
\pgfpathlineto{\pgfqpoint{0.517894in}{0.916568in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{0.519192in}{0.902824in}}%
\pgfpathlineto{\pgfqpoint{0.519192in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{0.520063in}{0.906532in}}%
\pgfpathlineto{\pgfqpoint{0.523269in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.528558in}{0.905196in}}%
\pgfpathlineto{\pgfqpoint{0.534946in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{0.541397in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{0.547110in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{0.963081in}}%
\pgfpathlineto{\pgfqpoint{0.573884in}{0.977607in}}%
\pgfpathlineto{\pgfqpoint{0.583995in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{0.591351in}{0.994454in}}%
\pgfpathlineto{\pgfqpoint{0.601521in}{0.998933in}}%
\pgfpathlineto{\pgfqpoint{0.611305in}{1.000922in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{0.626321in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{0.635747in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{0.644527in}{0.979252in}}%
\pgfpathlineto{\pgfqpoint{0.655426in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{0.671965in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{0.681004in}{0.929890in}}%
\pgfpathlineto{\pgfqpoint{0.690900in}{0.923783in}}%
\pgfpathlineto{\pgfqpoint{0.701057in}{0.920992in}}%
\pgfpathlineto{\pgfqpoint{0.710776in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{0.720222in}{0.924657in}}%
\pgfpathlineto{\pgfqpoint{0.736488in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{0.766123in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{0.776541in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{0.789449in}{0.951916in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{0.826975in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{0.942053in}}%
\pgfpathlineto{\pgfqpoint{0.862390in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{0.885607in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{0.954907in}}%
\pgfpathlineto{\pgfqpoint{0.908709in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{0.940590in}{0.992201in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{0.998325in}}%
\pgfpathlineto{\pgfqpoint{0.985923in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.012984in}{1.024807in}}%
\pgfpathlineto{\pgfqpoint{1.026507in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{1.076472in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{1.089270in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{1.125746in}{1.062443in}}%
\pgfpathlineto{\pgfqpoint{1.135373in}{1.063929in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{1.145987in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{1.154116in}{1.052783in}}%
\pgfpathlineto{\pgfqpoint{1.167545in}{1.036139in}}%
\pgfpathlineto{\pgfqpoint{1.178706in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{1.006389in}}%
\pgfpathlineto{\pgfqpoint{1.208084in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{1.214241in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{1.223240in}{1.005328in}}%
\pgfpathlineto{\pgfqpoint{1.250424in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{1.017338in}}%
\pgfpathlineto{\pgfqpoint{1.262586in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.272730in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{1.283929in}{0.993626in}}%
\pgfpathlineto{\pgfqpoint{1.298630in}{0.984723in}}%
\pgfpathlineto{\pgfqpoint{1.312667in}{0.978314in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{0.970874in}}%
\pgfpathlineto{\pgfqpoint{1.349711in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{1.361128in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{1.371992in}{0.940034in}}%
\pgfpathlineto{\pgfqpoint{1.381655in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{1.393106in}{0.899659in}}%
\pgfpathlineto{\pgfqpoint{1.406083in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{1.439422in}{0.777440in}}%
\pgfpathlineto{\pgfqpoint{1.446919in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{1.454182in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{1.458949in}{0.759308in}}%
\pgfpathlineto{\pgfqpoint{1.463833in}{0.759571in}}%
\pgfpathlineto{\pgfqpoint{1.468840in}{0.761919in}}%
\pgfpathlineto{\pgfqpoint{1.473930in}{0.766318in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{1.491819in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{1.504713in}{0.826988in}}%
\pgfpathlineto{\pgfqpoint{1.520094in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.527877in}{0.875501in}}%
\pgfpathlineto{\pgfqpoint{1.535146in}{0.883644in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{1.542554in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{1.545097in}{0.880788in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{1.561074in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{1.566382in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{0.845744in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{0.853049in}}%
\pgfpathlineto{\pgfqpoint{1.592583in}{0.864378in}}%
\pgfpathlineto{\pgfqpoint{1.604207in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{1.628062in}{0.931820in}}%
\pgfpathlineto{\pgfqpoint{1.635645in}{0.941614in}}%
\pgfpathlineto{\pgfqpoint{1.640710in}{0.945560in}}%
\pgfpathlineto{\pgfqpoint{1.645785in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{1.650914in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{1.656067in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{1.663675in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{1.671155in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{1.683999in}{0.904392in}}%
\pgfpathlineto{\pgfqpoint{1.700778in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{1.733260in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.746209in}{0.777291in}}%
\pgfpathlineto{\pgfqpoint{1.759543in}{0.760341in}}%
\pgfpathlineto{\pgfqpoint{1.775516in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{1.786203in}{0.734970in}}%
\pgfpathlineto{\pgfqpoint{1.802936in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.819812in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{1.826540in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.829407in}{0.689957in}}%
\pgfpathlineto{\pgfqpoint{1.830689in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{0.672782in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.682404in}}%
\pgfpathlineto{\pgfqpoint{1.834536in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{1.838495in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{1.842418in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{1.850020in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{1.858822in}{0.717814in}}%
\pgfpathlineto{\pgfqpoint{1.868094in}{0.717789in}}%
\pgfpathlineto{\pgfqpoint{1.877311in}{0.715221in}}%
\pgfpathlineto{\pgfqpoint{1.886197in}{0.710481in}}%
\pgfpathlineto{\pgfqpoint{1.907646in}{0.695595in}}%
\pgfpathlineto{\pgfqpoint{1.920096in}{0.683688in}}%
\pgfpathlineto{\pgfqpoint{1.935860in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{1.955375in}{0.653229in}}%
\pgfpathlineto{\pgfqpoint{1.961087in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{1.970890in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{1.984899in}{0.661201in}}%
\pgfpathlineto{\pgfqpoint{2.012021in}{0.673547in}}%
\pgfpathlineto{\pgfqpoint{2.026108in}{0.678006in}}%
\pgfpathlineto{\pgfqpoint{2.064756in}{0.687522in}}%
\pgfpathlineto{\pgfqpoint{2.128790in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{2.158321in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{2.171079in}{0.739279in}}%
\pgfpathlineto{\pgfqpoint{2.220191in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{2.230816in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{2.251543in}{0.781393in}}%
\pgfpathlineto{\pgfqpoint{2.261791in}{0.778129in}}%
\pgfpathlineto{\pgfqpoint{2.279426in}{0.769395in}}%
\pgfpathlineto{\pgfqpoint{2.298016in}{0.759613in}}%
\pgfpathlineto{\pgfqpoint{2.309795in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{2.317968in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{2.329210in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{2.344515in}{0.766297in}}%
\pgfpathlineto{\pgfqpoint{2.392747in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{2.434998in}{0.781147in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{0.771725in}}%
\pgfpathlineto{\pgfqpoint{2.479172in}{0.729010in}}%
\pgfpathlineto{\pgfqpoint{2.489802in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{2.496881in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{2.504278in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{2.525607in}{0.727931in}}%
\pgfpathlineto{\pgfqpoint{2.532963in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{0.740177in}}%
\pgfpathlineto{\pgfqpoint{2.544995in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{2.566352in}{0.791141in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{0.809417in}}%
\pgfpathlineto{\pgfqpoint{2.576835in}{0.814121in}}%
\pgfpathlineto{\pgfqpoint{2.576835in}{0.814121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515773in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{0.518754in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{0.521324in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{0.533489in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{0.535387in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{0.546190in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{0.556811in}{0.952352in}}%
\pgfpathlineto{\pgfqpoint{0.563954in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{0.576370in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{0.588054in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{0.596644in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{0.605658in}{0.992550in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.992446in}}%
\pgfpathlineto{\pgfqpoint{0.625093in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{0.634459in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{0.643885in}{0.975090in}}%
\pgfpathlineto{\pgfqpoint{0.656125in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{0.674057in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{0.683883in}{0.928348in}}%
\pgfpathlineto{\pgfqpoint{0.694097in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{0.703690in}{0.921139in}}%
\pgfpathlineto{\pgfqpoint{0.712522in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{0.723098in}{0.926187in}}%
\pgfpathlineto{\pgfqpoint{0.757982in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{0.799953in}{0.957145in}}%
\pgfpathlineto{\pgfqpoint{0.810533in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{0.820865in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.954652in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.948675in}}%
\pgfpathlineto{\pgfqpoint{0.864071in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{0.871899in}{0.933405in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{0.935594in}}%
\pgfpathlineto{\pgfqpoint{0.888856in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{0.898213in}{0.948802in}}%
\pgfpathlineto{\pgfqpoint{0.906665in}{0.958951in}}%
\pgfpathlineto{\pgfqpoint{0.939835in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{0.959976in}{1.014814in}}%
\pgfpathlineto{\pgfqpoint{0.969670in}{1.015771in}}%
\pgfpathlineto{\pgfqpoint{0.994163in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{1.004799in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{1.019112in}{1.025348in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{1.048767in}{1.035946in}}%
\pgfpathlineto{\pgfqpoint{1.079351in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{1.114982in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{1.050970in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.136914in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{1.035098in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{1.178800in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{1.185955in}{0.995290in}}%
\pgfpathlineto{\pgfqpoint{1.193679in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{1.201631in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{1.211517in}{1.002840in}}%
\pgfpathlineto{\pgfqpoint{1.226520in}{1.013626in}}%
\pgfpathlineto{\pgfqpoint{1.249668in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{1.258985in}{1.035598in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.035015in}}%
\pgfpathlineto{\pgfqpoint{1.263805in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{1.273365in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{1.281926in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{1.291508in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{1.299133in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{1.326021in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{1.336059in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{1.346595in}{0.977448in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{1.365785in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.373600in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{1.382908in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{1.419004in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{1.429481in}{0.792513in}}%
\pgfpathlineto{\pgfqpoint{1.438477in}{0.778331in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{0.770564in}}%
\pgfpathlineto{\pgfqpoint{1.452810in}{0.765692in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{0.764836in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{1.473460in}{0.771647in}}%
\pgfpathlineto{\pgfqpoint{1.481606in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{1.489918in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.500543in}{0.820264in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{1.527897in}{0.880159in}}%
\pgfpathlineto{\pgfqpoint{1.534763in}{0.886757in}}%
\pgfpathlineto{\pgfqpoint{1.538360in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{1.543566in}{0.883252in}}%
\pgfpathlineto{\pgfqpoint{1.546518in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{1.551472in}{0.855808in}}%
\pgfpathlineto{\pgfqpoint{1.557011in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{1.563606in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{1.568217in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{1.573099in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{1.578247in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{1.583710in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{1.592257in}{0.860459in}}%
\pgfpathlineto{\pgfqpoint{1.604137in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{0.922865in}}%
\pgfpathlineto{\pgfqpoint{1.635815in}{0.938866in}}%
\pgfpathlineto{\pgfqpoint{1.641080in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{1.646597in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{1.652441in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{1.658354in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{1.669559in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{0.920735in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{0.891726in}}%
\pgfpathlineto{\pgfqpoint{1.705625in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.724434in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{1.736515in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.761253in}{0.751208in}}%
\pgfpathlineto{\pgfqpoint{1.771067in}{0.741302in}}%
\pgfpathlineto{\pgfqpoint{1.778282in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{1.799193in}{0.726675in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{0.708830in}}%
\pgfpathlineto{\pgfqpoint{1.830838in}{0.702167in}}%
\pgfpathlineto{\pgfqpoint{1.834472in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{1.837598in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{1.844505in}{0.694574in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{1.904990in}{0.696650in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{0.694475in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{1.946224in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{0.671883in}}%
\pgfpathlineto{\pgfqpoint{1.975013in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{1.990522in}{0.669835in}}%
\pgfpathlineto{\pgfqpoint{2.005932in}{0.671953in}}%
\pgfpathlineto{\pgfqpoint{2.045127in}{0.680872in}}%
\pgfpathlineto{\pgfqpoint{2.056820in}{0.686513in}}%
\pgfpathlineto{\pgfqpoint{2.103336in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{2.119725in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{2.139508in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{2.160313in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{2.171511in}{0.730692in}}%
\pgfpathlineto{\pgfqpoint{2.182553in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{2.193418in}{0.746347in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{0.778824in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{2.244071in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{2.251754in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{2.265817in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{2.296406in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{2.308407in}{0.758245in}}%
\pgfpathlineto{\pgfqpoint{2.320244in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{2.331904in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{0.768447in}}%
\pgfpathlineto{\pgfqpoint{2.370852in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{2.389519in}{0.792572in}}%
\pgfpathlineto{\pgfqpoint{2.399963in}{0.796051in}}%
\pgfpathlineto{\pgfqpoint{2.410493in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{2.426511in}{0.793140in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{0.745737in}}%
\pgfpathlineto{\pgfqpoint{2.484176in}{0.729898in}}%
\pgfpathlineto{\pgfqpoint{2.492214in}{0.723683in}}%
\pgfpathlineto{\pgfqpoint{2.499946in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{0.719124in}}%
\pgfpathlineto{\pgfqpoint{2.516816in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{2.524323in}{0.724283in}}%
\pgfpathlineto{\pgfqpoint{2.531404in}{0.730546in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{2.550775in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{2.556362in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{2.562691in}{0.753477in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{0.768351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{0.516513in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{0.517678in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{0.517699in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{0.519100in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{0.524938in}{0.872057in}}%
\pgfpathlineto{\pgfqpoint{0.530088in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{0.535026in}{0.908162in}}%
\pgfpathlineto{\pgfqpoint{0.539854in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{0.543192in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{0.553314in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{0.562470in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{0.568256in}{0.938758in}}%
\pgfpathlineto{\pgfqpoint{0.582726in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{0.590187in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.602019in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{0.616589in}{0.991386in}}%
\pgfpathlineto{\pgfqpoint{0.623832in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{0.632152in}{0.993700in}}%
\pgfpathlineto{\pgfqpoint{0.641835in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{0.661517in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{0.674201in}{0.966685in}}%
\pgfpathlineto{\pgfqpoint{0.702391in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{0.709555in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{0.716780in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{0.723699in}{0.926106in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{0.948220in}}%
\pgfpathlineto{\pgfqpoint{0.752366in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{0.756094in}{0.967401in}}%
\pgfpathlineto{\pgfqpoint{0.758292in}{0.979870in}}%
\pgfpathlineto{\pgfqpoint{0.758934in}{0.987571in}}%
\pgfpathlineto{\pgfqpoint{0.759346in}{0.987020in}}%
\pgfpathlineto{\pgfqpoint{0.766854in}{0.975377in}}%
\pgfpathlineto{\pgfqpoint{0.778183in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{0.789631in}{0.953647in}}%
\pgfpathlineto{\pgfqpoint{0.798675in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{0.808652in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{0.818808in}{0.949160in}}%
\pgfpathlineto{\pgfqpoint{0.834262in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{0.847139in}{0.951849in}}%
\pgfpathlineto{\pgfqpoint{0.895828in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{0.949304in}}%
\pgfpathlineto{\pgfqpoint{0.917502in}{0.953958in}}%
\pgfpathlineto{\pgfqpoint{0.927514in}{0.960371in}}%
\pgfpathlineto{\pgfqpoint{0.944739in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{0.963445in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{0.972540in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{1.018094in}{1.012459in}}%
\pgfpathlineto{\pgfqpoint{1.068605in}{1.039566in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{1.094519in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{1.106091in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.034163in}}%
\pgfpathlineto{\pgfqpoint{1.148975in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{1.163242in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{1.172018in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{1.182637in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.215210in}{1.063232in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.063347in}}%
\pgfpathlineto{\pgfqpoint{1.231697in}{1.058798in}}%
\pgfpathlineto{\pgfqpoint{1.236453in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{1.243862in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.257314in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{1.275836in}{0.925798in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{1.280058in}{0.928215in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{1.299600in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{1.304882in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{1.312211in}{1.043708in}}%
\pgfpathlineto{\pgfqpoint{1.316321in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{1.322806in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{1.337608in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{1.348639in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{1.375411in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{1.385905in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{1.396241in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{1.403094in}{0.905657in}}%
\pgfpathlineto{\pgfqpoint{1.428816in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{1.444080in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{1.452721in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{0.761778in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.758322in}}%
\pgfpathlineto{\pgfqpoint{1.482716in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{1.487517in}{0.759118in}}%
\pgfpathlineto{\pgfqpoint{1.492201in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{1.499261in}{0.770772in}}%
\pgfpathlineto{\pgfqpoint{1.506550in}{0.783827in}}%
\pgfpathlineto{\pgfqpoint{1.516480in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{1.529708in}{0.847587in}}%
\pgfpathlineto{\pgfqpoint{1.540330in}{0.877963in}}%
\pgfpathlineto{\pgfqpoint{1.546790in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{0.897814in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{1.560445in}{0.898555in}}%
\pgfpathlineto{\pgfqpoint{1.562711in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{1.566378in}{0.883112in}}%
\pgfpathlineto{\pgfqpoint{1.574313in}{0.850415in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{1.590684in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{1.596069in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{1.601699in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{1.607378in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{1.625626in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{1.651946in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{0.945782in}}%
\pgfpathlineto{\pgfqpoint{1.663533in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{1.668351in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{1.696322in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{1.714094in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{1.742989in}{0.803069in}}%
\pgfpathlineto{\pgfqpoint{1.753808in}{0.786542in}}%
\pgfpathlineto{\pgfqpoint{1.769824in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{1.794753in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.724338in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{1.874856in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{1.882788in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{0.704854in}}%
\pgfpathlineto{\pgfqpoint{1.946175in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{1.957121in}{0.672947in}}%
\pgfpathlineto{\pgfqpoint{1.968945in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{2.001568in}{0.693713in}}%
\pgfpathlineto{\pgfqpoint{2.013212in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{2.027643in}{0.692967in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{2.054791in}{0.684416in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{2.085635in}{0.673510in}}%
\pgfpathlineto{\pgfqpoint{2.098866in}{0.673256in}}%
\pgfpathlineto{\pgfqpoint{2.106641in}{0.676037in}}%
\pgfpathlineto{\pgfqpoint{2.117771in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{2.134375in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.160818in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{2.208808in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{2.229854in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{2.247200in}{0.764537in}}%
\pgfpathlineto{\pgfqpoint{2.260722in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{2.274742in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{2.312953in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{0.773360in}}%
\pgfpathlineto{\pgfqpoint{2.387706in}{0.778758in}}%
\pgfpathlineto{\pgfqpoint{2.420761in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{2.431137in}{0.793248in}}%
\pgfpathlineto{\pgfqpoint{2.437864in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{2.444335in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{2.453534in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{2.462675in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{2.500283in}{0.723781in}}%
\pgfpathlineto{\pgfqpoint{2.513005in}{0.714629in}}%
\pgfpathlineto{\pgfqpoint{2.520037in}{0.713221in}}%
\pgfpathlineto{\pgfqpoint{2.530005in}{0.714218in}}%
\pgfpathlineto{\pgfqpoint{2.543467in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{2.553870in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{2.559885in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{2.564738in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{2.570820in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{2.591785in}{0.813720in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.844510in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.846055in}}%
\pgfpathlineto{\pgfqpoint{2.603315in}{0.846055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515742in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{0.516435in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{0.517416in}{0.820946in}}%
\pgfpathlineto{\pgfqpoint{0.521257in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.829711in}}%
\pgfpathlineto{\pgfqpoint{0.524822in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{0.530916in}{0.816602in}}%
\pgfpathlineto{\pgfqpoint{0.531910in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{0.532903in}{0.820671in}}%
\pgfpathlineto{\pgfqpoint{0.537858in}{0.846090in}}%
\pgfpathlineto{\pgfqpoint{0.541257in}{0.864376in}}%
\pgfpathlineto{\pgfqpoint{0.546100in}{0.878748in}}%
\pgfpathlineto{\pgfqpoint{0.555625in}{0.897820in}}%
\pgfpathlineto{\pgfqpoint{0.565434in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{0.579659in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{0.587138in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{0.602802in}{0.975193in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{0.986945in}}%
\pgfpathlineto{\pgfqpoint{0.627505in}{0.993964in}}%
\pgfpathlineto{\pgfqpoint{0.633609in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{0.638186in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{0.646218in}{0.988880in}}%
\pgfpathlineto{\pgfqpoint{0.658734in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{0.675544in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{0.693994in}{0.933970in}}%
\pgfpathlineto{\pgfqpoint{0.704286in}{0.925156in}}%
\pgfpathlineto{\pgfqpoint{0.715475in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{0.736880in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{0.747488in}{0.920352in}}%
\pgfpathlineto{\pgfqpoint{0.761239in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{0.780486in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{0.796567in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{0.955267in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{0.830794in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{0.854773in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{0.877829in}{0.943361in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{0.897760in}{0.943337in}}%
\pgfpathlineto{\pgfqpoint{0.907705in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{0.917356in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{0.951228in}{0.983049in}}%
\pgfpathlineto{\pgfqpoint{0.961998in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{0.992550in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{1.007006in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{1.011669in}}%
\pgfpathlineto{\pgfqpoint{1.043553in}{1.026298in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{1.084148in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{1.127095in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{1.156112in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{1.164439in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{1.175045in}{1.035658in}}%
\pgfpathlineto{\pgfqpoint{1.196312in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{1.014385in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.011069in}}%
\pgfpathlineto{\pgfqpoint{1.229183in}{1.011210in}}%
\pgfpathlineto{\pgfqpoint{1.239154in}{1.014446in}}%
\pgfpathlineto{\pgfqpoint{1.275703in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{1.280971in}{1.035978in}}%
\pgfpathlineto{\pgfqpoint{1.282721in}{1.034120in}}%
\pgfpathlineto{\pgfqpoint{1.292606in}{1.021436in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.353315in}{0.978558in}}%
\pgfpathlineto{\pgfqpoint{1.368383in}{0.966716in}}%
\pgfpathlineto{\pgfqpoint{1.380122in}{0.955344in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{0.941854in}}%
\pgfpathlineto{\pgfqpoint{1.399728in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{1.406630in}{0.909717in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{0.873159in}}%
\pgfpathlineto{\pgfqpoint{1.432661in}{0.825281in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{1.454405in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{1.460217in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{1.466532in}{0.761257in}}%
\pgfpathlineto{\pgfqpoint{1.473013in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{1.479731in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{1.486715in}{0.764233in}}%
\pgfpathlineto{\pgfqpoint{1.493883in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{1.500915in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{1.510351in}{0.802689in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.834181in}}%
\pgfpathlineto{\pgfqpoint{1.538380in}{0.878034in}}%
\pgfpathlineto{\pgfqpoint{1.545543in}{0.891286in}}%
\pgfpathlineto{\pgfqpoint{1.552466in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{1.556616in}{0.900875in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{0.900158in}}%
\pgfpathlineto{\pgfqpoint{1.562066in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{1.564873in}{0.887806in}}%
\pgfpathlineto{\pgfqpoint{1.572524in}{0.853880in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{0.847136in}}%
\pgfpathlineto{\pgfqpoint{1.581605in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{1.586895in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{1.592193in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{1.597601in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{1.603266in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{1.611812in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{0.874662in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{0.933608in}}%
\pgfpathlineto{\pgfqpoint{1.654113in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.946424in}}%
\pgfpathlineto{\pgfqpoint{1.663861in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{1.668865in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{1.681276in}{0.939304in}}%
\pgfpathlineto{\pgfqpoint{1.688245in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.711575in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{0.784992in}}%
\pgfpathlineto{\pgfqpoint{1.766076in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{1.788552in}{0.745501in}}%
\pgfpathlineto{\pgfqpoint{1.796194in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{1.838735in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.714591in}}%
\pgfpathlineto{\pgfqpoint{1.855090in}{0.709156in}}%
\pgfpathlineto{\pgfqpoint{1.883320in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{1.899739in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{1.909950in}{0.708737in}}%
\pgfpathlineto{\pgfqpoint{1.920377in}{0.703608in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{1.964331in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{1.975457in}{0.664169in}}%
\pgfpathlineto{\pgfqpoint{1.982308in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{1.992116in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{2.005836in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{2.032024in}{0.677686in}}%
\pgfpathlineto{\pgfqpoint{2.051373in}{0.679330in}}%
\pgfpathlineto{\pgfqpoint{2.065768in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{2.079420in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.719830in}}%
\pgfpathlineto{\pgfqpoint{2.134389in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{2.145987in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{2.189278in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{2.207908in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{2.218985in}{0.745054in}}%
\pgfpathlineto{\pgfqpoint{2.247964in}{0.771602in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{2.264078in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.271290in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{2.281235in}{0.771441in}}%
\pgfpathlineto{\pgfqpoint{2.310046in}{0.757425in}}%
\pgfpathlineto{\pgfqpoint{2.321678in}{0.757010in}}%
\pgfpathlineto{\pgfqpoint{2.336904in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{2.360356in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{2.372636in}{0.769203in}}%
\pgfpathlineto{\pgfqpoint{2.392372in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{2.422075in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{2.430470in}{0.802886in}}%
\pgfpathlineto{\pgfqpoint{2.435509in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{2.440151in}{0.802073in}}%
\pgfpathlineto{\pgfqpoint{2.447030in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{2.454194in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{2.469334in}{0.762832in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{0.738366in}}%
\pgfpathlineto{\pgfqpoint{2.494899in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.722696in}}%
\pgfpathlineto{\pgfqpoint{2.511309in}{0.719879in}}%
\pgfpathlineto{\pgfqpoint{2.520419in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.543688in}{0.724481in}}%
\pgfpathlineto{\pgfqpoint{2.550014in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{2.555937in}{0.735025in}}%
\pgfpathlineto{\pgfqpoint{2.561117in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{2.570473in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{2.579101in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{2.586151in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{2.593018in}{0.809020in}}%
\pgfpathlineto{\pgfqpoint{2.597987in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{2.600847in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{2.602602in}{0.807013in}}%
\pgfpathlineto{\pgfqpoint{2.606045in}{0.803697in}}%
\pgfpathlineto{\pgfqpoint{2.606086in}{0.804126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515971in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{0.519192in}{0.877259in}}%
\pgfpathlineto{\pgfqpoint{0.524697in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{0.529448in}{0.931533in}}%
\pgfpathlineto{\pgfqpoint{0.537398in}{0.948962in}}%
\pgfpathlineto{\pgfqpoint{0.539510in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{0.547474in}{0.919221in}}%
\pgfpathlineto{\pgfqpoint{0.559276in}{0.951448in}}%
\pgfpathlineto{\pgfqpoint{0.566485in}{0.962154in}}%
\pgfpathlineto{\pgfqpoint{0.578627in}{0.973605in}}%
\pgfpathlineto{\pgfqpoint{0.592328in}{0.983751in}}%
\pgfpathlineto{\pgfqpoint{0.600318in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{0.608747in}{0.988004in}}%
\pgfpathlineto{\pgfqpoint{0.618362in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{0.629269in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{0.650446in}{0.969302in}}%
\pgfpathlineto{\pgfqpoint{0.662720in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.677426in}{0.939011in}}%
\pgfpathlineto{\pgfqpoint{0.686862in}{0.930926in}}%
\pgfpathlineto{\pgfqpoint{0.696669in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{0.706452in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{0.725865in}{0.924479in}}%
\pgfpathlineto{\pgfqpoint{0.742088in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{0.787501in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{0.802744in}{0.953327in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{0.953372in}}%
\pgfpathlineto{\pgfqpoint{0.825789in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{0.840627in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{0.933834in}}%
\pgfpathlineto{\pgfqpoint{0.880370in}{0.936109in}}%
\pgfpathlineto{\pgfqpoint{0.889086in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{0.901400in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{0.912219in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{0.921715in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{0.933106in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{0.947406in}{0.989989in}}%
\pgfpathlineto{\pgfqpoint{0.975973in}{1.004441in}}%
\pgfpathlineto{\pgfqpoint{0.986199in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{1.005230in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{1.024031in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{1.086946in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{1.044697in}}%
\pgfpathlineto{\pgfqpoint{1.202685in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{1.254644in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.261279in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{1.263316in}{1.020336in}}%
\pgfpathlineto{\pgfqpoint{1.270392in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{1.275663in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{1.285010in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{1.294341in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{1.310537in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{1.332428in}{0.970775in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{1.355029in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{1.366248in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{1.376224in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{1.384774in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{1.396866in}{0.886787in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{1.435123in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.442308in}{0.761412in}}%
\pgfpathlineto{\pgfqpoint{1.447925in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{1.453670in}{0.750374in}}%
\pgfpathlineto{\pgfqpoint{1.459647in}{0.749293in}}%
\pgfpathlineto{\pgfqpoint{1.463760in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{1.470134in}{0.755060in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{1.483323in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.508581in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{1.521988in}{0.882716in}}%
\pgfpathlineto{\pgfqpoint{1.528482in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{1.538800in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{1.541950in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.544524in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{1.547502in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.554597in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{1.561173in}{0.855358in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{1.573244in}{0.846260in}}%
\pgfpathlineto{\pgfqpoint{1.578568in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{1.589674in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{0.897999in}}%
\pgfpathlineto{\pgfqpoint{1.623759in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.630953in}{0.936549in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.647511in}{0.945106in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{0.942819in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{1.667590in}{0.926783in}}%
\pgfpathlineto{\pgfqpoint{1.677293in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{0.878607in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{0.836048in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{1.747973in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.773106in}{0.743649in}}%
\pgfpathlineto{\pgfqpoint{1.781891in}{0.737321in}}%
\pgfpathlineto{\pgfqpoint{1.800734in}{0.723891in}}%
\pgfpathlineto{\pgfqpoint{1.811358in}{0.715828in}}%
\pgfpathlineto{\pgfqpoint{1.822930in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{1.836833in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{1.853834in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{1.865407in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{1.890603in}{0.712376in}}%
\pgfpathlineto{\pgfqpoint{1.900542in}{0.707844in}}%
\pgfpathlineto{\pgfqpoint{1.910933in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{1.920171in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{1.932293in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.676278in}}%
\pgfpathlineto{\pgfqpoint{1.953919in}{0.672591in}}%
\pgfpathlineto{\pgfqpoint{1.960996in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{1.987742in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{2.013385in}{0.668048in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{2.044416in}{0.657554in}}%
\pgfpathlineto{\pgfqpoint{2.052740in}{0.659315in}}%
\pgfpathlineto{\pgfqpoint{2.057294in}{0.662173in}}%
\pgfpathlineto{\pgfqpoint{2.064407in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{0.706107in}}%
\pgfpathlineto{\pgfqpoint{2.109961in}{0.716890in}}%
\pgfpathlineto{\pgfqpoint{2.123634in}{0.724420in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{0.733431in}}%
\pgfpathlineto{\pgfqpoint{2.176197in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{2.195883in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{2.224269in}{0.770393in}}%
\pgfpathlineto{\pgfqpoint{2.236635in}{0.773664in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{0.773987in}}%
\pgfpathlineto{\pgfqpoint{2.253340in}{0.772326in}}%
\pgfpathlineto{\pgfqpoint{2.261884in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.761189in}}%
\pgfpathlineto{\pgfqpoint{2.285754in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{2.307133in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{0.751501in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{2.346674in}{0.756177in}}%
\pgfpathlineto{\pgfqpoint{2.357714in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{2.371135in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{2.399777in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{0.796399in}}%
\pgfpathlineto{\pgfqpoint{2.418794in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{2.429285in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{0.786722in}}%
\pgfpathlineto{\pgfqpoint{2.449006in}{0.769385in}}%
\pgfpathlineto{\pgfqpoint{2.469539in}{0.742661in}}%
\pgfpathlineto{\pgfqpoint{2.478427in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{2.489323in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{2.496844in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.721944in}}%
\pgfpathlineto{\pgfqpoint{2.511329in}{0.723180in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{2.533998in}{0.734954in}}%
\pgfpathlineto{\pgfqpoint{2.541575in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{2.547760in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{2.549930in}{0.755561in}}%
\pgfpathlineto{\pgfqpoint{2.550299in}{0.766317in}}%
\pgfpathlineto{\pgfqpoint{2.551006in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{2.554410in}{0.801719in}}%
\pgfpathlineto{\pgfqpoint{2.559419in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{2.563753in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{2.568598in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{2.582308in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{2.582308in}{0.821355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515947in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{0.518698in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{0.523226in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{0.547262in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{0.548825in}{0.938685in}}%
\pgfpathlineto{\pgfqpoint{0.555957in}{0.956384in}}%
\pgfpathlineto{\pgfqpoint{0.563685in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{0.591019in}{0.992245in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.995214in}}%
\pgfpathlineto{\pgfqpoint{0.618069in}{0.992540in}}%
\pgfpathlineto{\pgfqpoint{0.628603in}{0.987235in}}%
\pgfpathlineto{\pgfqpoint{0.639180in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{0.652188in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{0.671352in}{0.942618in}}%
\pgfpathlineto{\pgfqpoint{0.681587in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{0.691625in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{0.701009in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{0.710463in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{0.720417in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{0.737299in}{0.933064in}}%
\pgfpathlineto{\pgfqpoint{0.769746in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{0.783372in}{0.948937in}}%
\pgfpathlineto{\pgfqpoint{0.797556in}{0.949972in}}%
\pgfpathlineto{\pgfqpoint{0.811030in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{0.940246in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{0.888885in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{0.899159in}{0.957418in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.989015in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{0.987895in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{0.999706in}{1.033713in}}%
\pgfpathlineto{\pgfqpoint{1.008631in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{1.015222in}{1.039866in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{1.039043in}}%
\pgfpathlineto{\pgfqpoint{1.043780in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{1.056752in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{1.071809in}{1.037681in}}%
\pgfpathlineto{\pgfqpoint{1.087157in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{1.102710in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{1.119687in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{1.127048in}{1.043609in}}%
\pgfpathlineto{\pgfqpoint{1.136392in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{1.150450in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{1.172265in}{1.018531in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{1.221484in}{1.016282in}}%
\pgfpathlineto{\pgfqpoint{1.229206in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{1.239160in}{1.025865in}}%
\pgfpathlineto{\pgfqpoint{1.255990in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{1.259760in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{1.270710in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{1.280145in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{0.995688in}}%
\pgfpathlineto{\pgfqpoint{1.300178in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{0.982345in}}%
\pgfpathlineto{\pgfqpoint{1.343232in}{0.967635in}}%
\pgfpathlineto{\pgfqpoint{1.352769in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{1.361526in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.369688in}{0.938443in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{0.924077in}}%
\pgfpathlineto{\pgfqpoint{1.385792in}{0.901435in}}%
\pgfpathlineto{\pgfqpoint{1.409460in}{0.829520in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.421647in}{0.790223in}}%
\pgfpathlineto{\pgfqpoint{1.430243in}{0.780290in}}%
\pgfpathlineto{\pgfqpoint{1.440847in}{0.771787in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{1.457477in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{1.462544in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{1.467742in}{0.770494in}}%
\pgfpathlineto{\pgfqpoint{1.472863in}{0.775432in}}%
\pgfpathlineto{\pgfqpoint{1.480280in}{0.786679in}}%
\pgfpathlineto{\pgfqpoint{1.490522in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{1.517933in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{1.533584in}{0.897883in}}%
\pgfpathlineto{\pgfqpoint{1.536774in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{1.541737in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{1.551811in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{1.555620in}{0.836165in}}%
\pgfpathlineto{\pgfqpoint{1.560095in}{0.832019in}}%
\pgfpathlineto{\pgfqpoint{1.564820in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{1.569810in}{0.830850in}}%
\pgfpathlineto{\pgfqpoint{1.575072in}{0.834166in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{1.589028in}{0.852817in}}%
\pgfpathlineto{\pgfqpoint{1.600071in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{1.630501in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{1.637992in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{1.643083in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{1.655919in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{1.662898in}{0.938479in}}%
\pgfpathlineto{\pgfqpoint{1.668890in}{0.930859in}}%
\pgfpathlineto{\pgfqpoint{1.675506in}{0.916897in}}%
\pgfpathlineto{\pgfqpoint{1.713986in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{0.739979in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{0.712338in}}%
\pgfpathlineto{\pgfqpoint{1.824821in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{1.832043in}{0.694620in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.694793in}}%
\pgfpathlineto{\pgfqpoint{1.871364in}{0.701595in}}%
\pgfpathlineto{\pgfqpoint{1.929448in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{1.940570in}{0.705675in}}%
\pgfpathlineto{\pgfqpoint{1.951439in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{1.969995in}{0.695858in}}%
\pgfpathlineto{\pgfqpoint{1.981921in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{1.993815in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{2.008848in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{2.025131in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.659757in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{2.056359in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{0.670354in}}%
\pgfpathlineto{\pgfqpoint{2.090905in}{0.690365in}}%
\pgfpathlineto{\pgfqpoint{2.106744in}{0.700179in}}%
\pgfpathlineto{\pgfqpoint{2.129347in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{0.729162in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{2.210288in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.773868in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{0.775682in}}%
\pgfpathlineto{\pgfqpoint{2.247499in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{0.773415in}}%
\pgfpathlineto{\pgfqpoint{2.277611in}{0.767204in}}%
\pgfpathlineto{\pgfqpoint{2.297833in}{0.760322in}}%
\pgfpathlineto{\pgfqpoint{2.311641in}{0.758883in}}%
\pgfpathlineto{\pgfqpoint{2.325665in}{0.760355in}}%
\pgfpathlineto{\pgfqpoint{2.339854in}{0.764615in}}%
\pgfpathlineto{\pgfqpoint{2.357889in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{2.386579in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{2.397661in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{0.791048in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{2.422657in}{0.787049in}}%
\pgfpathlineto{\pgfqpoint{2.432309in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{2.445373in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{2.462001in}{0.746665in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{2.485764in}{0.721954in}}%
\pgfpathlineto{\pgfqpoint{2.492971in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{2.500042in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{2.520784in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{2.528914in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{2.540833in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{2.545711in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{0.713989in}}%
\pgfpathlineto{\pgfqpoint{2.548855in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{2.549344in}{0.734317in}}%
\pgfpathlineto{\pgfqpoint{2.551824in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{2.560375in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.573560in}{0.811909in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{0.829254in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{0.829254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{0.516530in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.520112in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{0.524903in}{0.934062in}}%
\pgfpathlineto{\pgfqpoint{0.537719in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{0.539861in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{0.547600in}{0.933449in}}%
\pgfpathlineto{\pgfqpoint{0.556266in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{0.563799in}{0.964594in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{0.973602in}}%
\pgfpathlineto{\pgfqpoint{0.591786in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{0.599480in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{0.608313in}{0.988814in}}%
\pgfpathlineto{\pgfqpoint{0.618688in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{0.630320in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{0.642783in}{0.971920in}}%
\pgfpathlineto{\pgfqpoint{0.654019in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{0.681085in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{0.691611in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{0.701736in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{0.711553in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{0.721448in}{0.928098in}}%
\pgfpathlineto{\pgfqpoint{0.734922in}{0.932194in}}%
\pgfpathlineto{\pgfqpoint{0.773778in}{0.946774in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{0.807488in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{0.948944in}}%
\pgfpathlineto{\pgfqpoint{0.843388in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{0.859793in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{0.869645in}{0.940309in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{0.892088in}{0.948300in}}%
\pgfpathlineto{\pgfqpoint{0.902589in}{0.956266in}}%
\pgfpathlineto{\pgfqpoint{0.914809in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{0.940730in}{0.998143in}}%
\pgfpathlineto{\pgfqpoint{0.953270in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{1.018268in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{0.997794in}{1.029488in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.033670in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{1.101680in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{1.124119in}{1.036072in}}%
\pgfpathlineto{\pgfqpoint{1.139978in}{1.032467in}}%
\pgfpathlineto{\pgfqpoint{1.154068in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{1.181238in}{1.014324in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{1.207086in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{1.216773in}{1.010804in}}%
\pgfpathlineto{\pgfqpoint{1.230399in}{1.016123in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{1.267275in}{1.022273in}}%
\pgfpathlineto{\pgfqpoint{1.275569in}{1.013980in}}%
\pgfpathlineto{\pgfqpoint{1.297837in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{0.983014in}}%
\pgfpathlineto{\pgfqpoint{1.341232in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{1.351989in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{1.371734in}{0.939813in}}%
\pgfpathlineto{\pgfqpoint{1.380125in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{1.389916in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{1.410668in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{0.801773in}}%
\pgfpathlineto{\pgfqpoint{1.433432in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{1.442097in}{0.772534in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{1.455970in}{0.763216in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.763056in}}%
\pgfpathlineto{\pgfqpoint{1.465873in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{1.471009in}{0.767924in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{1.485945in}{0.788807in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{0.877972in}}%
\pgfpathlineto{\pgfqpoint{1.527046in}{0.889046in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{1.535522in}{0.894809in}}%
\pgfpathlineto{\pgfqpoint{1.539067in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{1.541686in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{1.544874in}{0.881203in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.556932in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.561846in}{0.839780in}}%
\pgfpathlineto{\pgfqpoint{1.566950in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{1.572167in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{1.577630in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{1.583349in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{1.588925in}{0.850928in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.866508in}}%
\pgfpathlineto{\pgfqpoint{1.611856in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{1.621870in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{1.629439in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{1.641877in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{1.647095in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{1.652479in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{1.657584in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{1.664471in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{1.671025in}{0.924653in}}%
\pgfpathlineto{\pgfqpoint{1.693740in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{0.803405in}}%
\pgfpathlineto{\pgfqpoint{1.739790in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{1.755030in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{1.828833in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{1.837163in}{0.694221in}}%
\pgfpathlineto{\pgfqpoint{1.850749in}{0.682145in}}%
\pgfpathlineto{\pgfqpoint{1.862137in}{0.667790in}}%
\pgfpathlineto{\pgfqpoint{1.872325in}{0.650323in}}%
\pgfpathlineto{\pgfqpoint{1.877339in}{0.642941in}}%
\pgfpathlineto{\pgfqpoint{1.879750in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.882418in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{1.888507in}{0.663894in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{1.899961in}{0.717795in}}%
\pgfpathlineto{\pgfqpoint{1.904996in}{0.730379in}}%
\pgfpathlineto{\pgfqpoint{1.907968in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.910772in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{1.915222in}{0.730684in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{0.722170in}}%
\pgfpathlineto{\pgfqpoint{1.943526in}{0.699325in}}%
\pgfpathlineto{\pgfqpoint{1.953249in}{0.681780in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{0.654979in}}%
\pgfpathlineto{\pgfqpoint{1.971244in}{0.654778in}}%
\pgfpathlineto{\pgfqpoint{1.974894in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{1.980135in}{0.665321in}}%
\pgfpathlineto{\pgfqpoint{1.990856in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{1.997762in}{0.689927in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{2.011096in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{2.033042in}{0.661726in}}%
\pgfpathlineto{\pgfqpoint{2.035863in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{2.038865in}{0.663514in}}%
\pgfpathlineto{\pgfqpoint{2.042106in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{2.044909in}{0.673268in}}%
\pgfpathlineto{\pgfqpoint{2.048155in}{0.686769in}}%
\pgfpathlineto{\pgfqpoint{2.058271in}{0.739838in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{0.746478in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{0.749180in}}%
\pgfpathlineto{\pgfqpoint{2.067184in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{2.085010in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{2.087340in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{2.089756in}{0.678406in}}%
\pgfpathlineto{\pgfqpoint{2.092227in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{0.695499in}}%
\pgfpathlineto{\pgfqpoint{2.108531in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{2.115676in}{0.780905in}}%
\pgfpathlineto{\pgfqpoint{2.117759in}{0.782830in}}%
\pgfpathlineto{\pgfqpoint{2.120140in}{0.782432in}}%
\pgfpathlineto{\pgfqpoint{2.122778in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{2.127039in}{0.771476in}}%
\pgfpathlineto{\pgfqpoint{2.130779in}{0.758444in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{2.147151in}{0.672811in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{2.155433in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{2.157704in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{2.160262in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{0.671220in}}%
\pgfpathlineto{\pgfqpoint{2.174795in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{0.718687in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{2.204180in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{2.214495in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{2.225983in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{0.775502in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{2.249173in}{0.773110in}}%
\pgfpathlineto{\pgfqpoint{2.265399in}{0.764815in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{2.292748in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{0.753647in}}%
\pgfpathlineto{\pgfqpoint{2.314772in}{0.755648in}}%
\pgfpathlineto{\pgfqpoint{2.331075in}{0.760837in}}%
\pgfpathlineto{\pgfqpoint{2.349776in}{0.769402in}}%
\pgfpathlineto{\pgfqpoint{2.366502in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{2.387152in}{0.794813in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{2.410701in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{2.416889in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{2.426903in}{0.799707in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{0.741424in}}%
\pgfpathlineto{\pgfqpoint{2.471809in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{2.478997in}{0.720233in}}%
\pgfpathlineto{\pgfqpoint{2.486101in}{0.716771in}}%
\pgfpathlineto{\pgfqpoint{2.492926in}{0.715868in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{0.717242in}}%
\pgfpathlineto{\pgfqpoint{2.520067in}{0.723648in}}%
\pgfpathlineto{\pgfqpoint{2.532285in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{2.542751in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{2.563177in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{0.813484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{0.516354in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{0.522466in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{0.527529in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{0.533773in}{0.896964in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{0.558859in}{0.955083in}}%
\pgfpathlineto{\pgfqpoint{0.565639in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{0.578694in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{0.590873in}{0.987643in}}%
\pgfpathlineto{\pgfqpoint{0.600539in}{0.993090in}}%
\pgfpathlineto{\pgfqpoint{0.608129in}{0.995494in}}%
\pgfpathlineto{\pgfqpoint{0.616101in}{0.995639in}}%
\pgfpathlineto{\pgfqpoint{0.624948in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{0.635024in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{0.644925in}{0.977587in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{0.967070in}}%
\pgfpathlineto{\pgfqpoint{0.672983in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{0.682547in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{0.692454in}{0.924235in}}%
\pgfpathlineto{\pgfqpoint{0.702364in}{0.921289in}}%
\pgfpathlineto{\pgfqpoint{0.712098in}{0.921245in}}%
\pgfpathlineto{\pgfqpoint{0.721868in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.930670in}}%
\pgfpathlineto{\pgfqpoint{0.764539in}{0.941807in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{0.798640in}{0.947934in}}%
\pgfpathlineto{\pgfqpoint{0.812735in}{0.947488in}}%
\pgfpathlineto{\pgfqpoint{0.839002in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{0.853616in}{0.941797in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{0.887346in}{0.949532in}}%
\pgfpathlineto{\pgfqpoint{0.902572in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{0.919270in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{0.939594in}{0.987775in}}%
\pgfpathlineto{\pgfqpoint{0.987220in}{1.020465in}}%
\pgfpathlineto{\pgfqpoint{1.001891in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{1.011443in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.065451in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{1.110406in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{1.146648in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{1.025051in}}%
\pgfpathlineto{\pgfqpoint{1.195673in}{1.000872in}}%
\pgfpathlineto{\pgfqpoint{1.203338in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{1.227262in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.018730in}}%
\pgfpathlineto{\pgfqpoint{1.250996in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{1.263334in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{1.265981in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{1.291831in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{1.307506in}{0.999744in}}%
\pgfpathlineto{\pgfqpoint{1.316060in}{0.993937in}}%
\pgfpathlineto{\pgfqpoint{1.324725in}{0.991493in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{1.349180in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{1.353996in}{0.986787in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{1.364781in}{0.970518in}}%
\pgfpathlineto{\pgfqpoint{1.374040in}{0.948862in}}%
\pgfpathlineto{\pgfqpoint{1.380328in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{1.394870in}{0.871519in}}%
\pgfpathlineto{\pgfqpoint{1.416461in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{1.423169in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{1.432374in}{0.783177in}}%
\pgfpathlineto{\pgfqpoint{1.443155in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{1.453956in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{1.462800in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.477015in}{0.761558in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.488465in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{1.495122in}{0.793508in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{1.516751in}{0.893124in}}%
\pgfpathlineto{\pgfqpoint{1.521809in}{0.909642in}}%
\pgfpathlineto{\pgfqpoint{1.524682in}{0.913831in}}%
\pgfpathlineto{\pgfqpoint{1.528252in}{0.915242in}}%
\pgfpathlineto{\pgfqpoint{1.532255in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{1.539269in}{0.906199in}}%
\pgfpathlineto{\pgfqpoint{1.541719in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{1.546212in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{1.550856in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{0.830875in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.829175in}}%
\pgfpathlineto{\pgfqpoint{1.574358in}{0.830218in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{0.834115in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{0.840725in}}%
\pgfpathlineto{\pgfqpoint{1.593178in}{0.854964in}}%
\pgfpathlineto{\pgfqpoint{1.603164in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{1.619921in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{1.627161in}{0.937120in}}%
\pgfpathlineto{\pgfqpoint{1.634431in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{1.641599in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{1.646462in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{1.658160in}{0.949953in}}%
\pgfpathlineto{\pgfqpoint{1.664359in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{1.669549in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{1.677817in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{0.876372in}}%
\pgfpathlineto{\pgfqpoint{1.714257in}{0.823762in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{0.804781in}}%
\pgfpathlineto{\pgfqpoint{1.737333in}{0.787755in}}%
\pgfpathlineto{\pgfqpoint{1.758820in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.779797in}{0.741256in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.723111in}}%
\pgfpathlineto{\pgfqpoint{1.813667in}{0.714323in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.704110in}}%
\pgfpathlineto{\pgfqpoint{1.834657in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{0.696151in}}%
\pgfpathlineto{\pgfqpoint{1.860185in}{0.704587in}}%
\pgfpathlineto{\pgfqpoint{1.874936in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{1.885840in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{1.896442in}{0.703141in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.920543in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{1.930136in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{1.937557in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{0.679784in}}%
\pgfpathlineto{\pgfqpoint{1.993578in}{0.683535in}}%
\pgfpathlineto{\pgfqpoint{2.051129in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{2.060553in}{0.685596in}}%
\pgfpathlineto{\pgfqpoint{2.071627in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{2.110150in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{2.124502in}{0.717341in}}%
\pgfpathlineto{\pgfqpoint{2.158834in}{0.724429in}}%
\pgfpathlineto{\pgfqpoint{2.172842in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{2.230223in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{2.241692in}{0.762896in}}%
\pgfpathlineto{\pgfqpoint{2.252196in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{0.761524in}}%
\pgfpathlineto{\pgfqpoint{2.294546in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{2.304762in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{2.318745in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{2.335019in}{0.767641in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{2.409347in}{0.796658in}}%
\pgfpathlineto{\pgfqpoint{2.416069in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{2.431321in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{2.443091in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{2.480075in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{2.487131in}{0.714954in}}%
\pgfpathlineto{\pgfqpoint{2.496170in}{0.713864in}}%
\pgfpathlineto{\pgfqpoint{2.504886in}{0.715922in}}%
\pgfpathlineto{\pgfqpoint{2.524403in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{0.728685in}}%
\pgfpathlineto{\pgfqpoint{2.536661in}{0.734798in}}%
\pgfpathlineto{\pgfqpoint{2.542212in}{0.743317in}}%
\pgfpathlineto{\pgfqpoint{2.547677in}{0.758076in}}%
\pgfpathlineto{\pgfqpoint{2.557949in}{0.786032in}}%
\pgfpathlineto{\pgfqpoint{2.575567in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{2.577200in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{2.580748in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{0.852653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516107in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{0.517266in}{0.894649in}}%
\pgfpathlineto{\pgfqpoint{0.517779in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{0.518703in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{0.522201in}{0.926030in}}%
\pgfpathlineto{\pgfqpoint{0.527779in}{0.940323in}}%
\pgfpathlineto{\pgfqpoint{0.536416in}{0.957974in}}%
\pgfpathlineto{\pgfqpoint{0.538457in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{0.545690in}{0.931536in}}%
\pgfpathlineto{\pgfqpoint{0.559066in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{0.565692in}{0.970170in}}%
\pgfpathlineto{\pgfqpoint{0.575309in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{0.584763in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{0.611937in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{0.636207in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{0.643974in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{0.648361in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{0.651946in}{1.001901in}}%
\pgfpathlineto{\pgfqpoint{0.654310in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{0.665211in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{0.670663in}{0.942703in}}%
\pgfpathlineto{\pgfqpoint{0.680402in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{0.690777in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{0.697617in}{0.915685in}}%
\pgfpathlineto{\pgfqpoint{0.704482in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{0.711457in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{0.718336in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{0.772642in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{0.789906in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.953287in}}%
\pgfpathlineto{\pgfqpoint{0.817754in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{0.832345in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{0.942816in}}%
\pgfpathlineto{\pgfqpoint{0.871212in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{0.877695in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{0.953218in}}%
\pgfpathlineto{\pgfqpoint{0.896986in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{0.904160in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{0.919179in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{0.921647in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{0.928889in}{1.002082in}}%
\pgfpathlineto{\pgfqpoint{0.939311in}{0.996141in}}%
\pgfpathlineto{\pgfqpoint{0.948923in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{0.956154in}{0.993734in}}%
\pgfpathlineto{\pgfqpoint{0.963826in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{0.971351in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{0.978277in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{0.987418in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.012744in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{1.019848in}{1.048372in}}%
\pgfpathlineto{\pgfqpoint{1.029749in}{1.049487in}}%
\pgfpathlineto{\pgfqpoint{1.041189in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{1.071347in}{1.041118in}}%
\pgfpathlineto{\pgfqpoint{1.134042in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{1.145268in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{1.173866in}{1.014781in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{1.201001in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{1.255317in}{1.023723in}}%
\pgfpathlineto{\pgfqpoint{1.260871in}{1.027219in}}%
\pgfpathlineto{\pgfqpoint{1.263061in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{1.278722in}{1.007103in}}%
\pgfpathlineto{\pgfqpoint{1.289515in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{0.987137in}}%
\pgfpathlineto{\pgfqpoint{1.306815in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{0.975205in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{0.966757in}}%
\pgfpathlineto{\pgfqpoint{1.359036in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{1.368937in}{0.947818in}}%
\pgfpathlineto{\pgfqpoint{1.377844in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{1.385120in}{0.916013in}}%
\pgfpathlineto{\pgfqpoint{1.405741in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{1.411255in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{1.420936in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{0.786725in}}%
\pgfpathlineto{\pgfqpoint{1.436109in}{0.775735in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{0.764853in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{1.466318in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{1.471602in}{0.772996in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{1.488137in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{1.499393in}{0.825525in}}%
\pgfpathlineto{\pgfqpoint{1.523565in}{0.889490in}}%
\pgfpathlineto{\pgfqpoint{1.529726in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{1.535102in}{0.905824in}}%
\pgfpathlineto{\pgfqpoint{1.538094in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{1.540320in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{0.877994in}}%
\pgfpathlineto{\pgfqpoint{1.551824in}{0.853402in}}%
\pgfpathlineto{\pgfqpoint{1.556925in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{1.563251in}{0.831398in}}%
\pgfpathlineto{\pgfqpoint{1.567607in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{1.572002in}{0.827166in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{0.829170in}}%
\pgfpathlineto{\pgfqpoint{1.581148in}{0.833979in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{1.595633in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{1.609809in}{0.903103in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.627888in}{0.946409in}}%
\pgfpathlineto{\pgfqpoint{1.634582in}{0.954479in}}%
\pgfpathlineto{\pgfqpoint{1.639128in}{0.956998in}}%
\pgfpathlineto{\pgfqpoint{1.643733in}{0.957307in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{0.955594in}}%
\pgfpathlineto{\pgfqpoint{1.655482in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.662085in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{1.667865in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{0.912643in}}%
\pgfpathlineto{\pgfqpoint{1.683922in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{1.706405in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{1.726472in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{0.778097in}}%
\pgfpathlineto{\pgfqpoint{1.777128in}{0.742294in}}%
\pgfpathlineto{\pgfqpoint{1.794167in}{0.732534in}}%
\pgfpathlineto{\pgfqpoint{1.811238in}{0.724940in}}%
\pgfpathlineto{\pgfqpoint{1.826862in}{0.719408in}}%
\pgfpathlineto{\pgfqpoint{1.833109in}{0.716130in}}%
\pgfpathlineto{\pgfqpoint{1.839484in}{0.717620in}}%
\pgfpathlineto{\pgfqpoint{1.850015in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{1.859841in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{1.870352in}{0.717983in}}%
\pgfpathlineto{\pgfqpoint{1.881189in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{1.909810in}{0.691896in}}%
\pgfpathlineto{\pgfqpoint{1.924647in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{0.669661in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.666275in}}%
\pgfpathlineto{\pgfqpoint{1.946949in}{0.665173in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{0.669399in}}%
\pgfpathlineto{\pgfqpoint{1.985385in}{0.674591in}}%
\pgfpathlineto{\pgfqpoint{1.995186in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{2.003798in}{0.673822in}}%
\pgfpathlineto{\pgfqpoint{2.017409in}{0.667612in}}%
\pgfpathlineto{\pgfqpoint{2.031807in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{0.650717in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{2.053373in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{2.061074in}{0.667232in}}%
\pgfpathlineto{\pgfqpoint{2.082977in}{0.703146in}}%
\pgfpathlineto{\pgfqpoint{2.090273in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{2.097871in}{0.714519in}}%
\pgfpathlineto{\pgfqpoint{2.105708in}{0.716655in}}%
\pgfpathlineto{\pgfqpoint{2.118425in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{2.135937in}{0.718359in}}%
\pgfpathlineto{\pgfqpoint{2.154079in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{2.165903in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{2.175534in}{0.732607in}}%
\pgfpathlineto{\pgfqpoint{2.185310in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{2.219454in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{2.227956in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{2.235913in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{2.242958in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{2.249714in}{0.780321in}}%
\pgfpathlineto{\pgfqpoint{2.258865in}{0.774409in}}%
\pgfpathlineto{\pgfqpoint{2.278465in}{0.760884in}}%
\pgfpathlineto{\pgfqpoint{2.290686in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{2.306304in}{0.755779in}}%
\pgfpathlineto{\pgfqpoint{2.320713in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{2.368140in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{2.377612in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{2.413112in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{2.418253in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{2.423008in}{0.814871in}}%
\pgfpathlineto{\pgfqpoint{2.427490in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.431621in}{0.806552in}}%
\pgfpathlineto{\pgfqpoint{2.436738in}{0.795050in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{0.727802in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{0.717828in}}%
\pgfpathlineto{\pgfqpoint{2.476573in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{2.480658in}{0.712002in}}%
\pgfpathlineto{\pgfqpoint{2.486446in}{0.713627in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{0.718295in}}%
\pgfpathlineto{\pgfqpoint{2.508178in}{0.718509in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{2.533058in}{0.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537214in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{2.541679in}{0.719613in}}%
\pgfpathlineto{\pgfqpoint{2.545741in}{0.741849in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{0.769359in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{2.566174in}{0.807738in}}%
\pgfpathlineto{\pgfqpoint{2.571768in}{0.815929in}}%
\pgfpathlineto{\pgfqpoint{2.574743in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{2.577072in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{2.577892in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{2.577892in}{0.816673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.915318in}}%
\pgfpathlineto{\pgfqpoint{0.516196in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{0.518734in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{0.523571in}{0.928775in}}%
\pgfpathlineto{\pgfqpoint{0.525092in}{0.932894in}}%
\pgfpathlineto{\pgfqpoint{0.526762in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{0.532554in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{0.539213in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{0.545820in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{0.553303in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{0.561326in}{0.961545in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{0.579914in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{0.589475in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{0.601730in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.999632in}}%
\pgfpathlineto{\pgfqpoint{0.618994in}{0.999833in}}%
\pgfpathlineto{\pgfqpoint{0.626514in}{0.997509in}}%
\pgfpathlineto{\pgfqpoint{0.634215in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{0.642132in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.655801in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{0.667607in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{0.677807in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{0.930458in}}%
\pgfpathlineto{\pgfqpoint{0.699016in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{0.709311in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{0.758535in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{0.783120in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{0.801429in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{0.815517in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{0.829945in}{0.954174in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{0.864888in}{0.944103in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.942969in}}%
\pgfpathlineto{\pgfqpoint{0.886407in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{0.897268in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{0.907227in}{0.954153in}}%
\pgfpathlineto{\pgfqpoint{0.921944in}{0.967030in}}%
\pgfpathlineto{\pgfqpoint{0.942534in}{0.985007in}}%
\pgfpathlineto{\pgfqpoint{0.997917in}{1.029323in}}%
\pgfpathlineto{\pgfqpoint{1.005951in}{1.028290in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{1.033226in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{1.044907in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{1.066017in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{1.087625in}{1.046684in}}%
\pgfpathlineto{\pgfqpoint{1.100974in}{1.050001in}}%
\pgfpathlineto{\pgfqpoint{1.114434in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.130741in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{1.144817in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{1.162076in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{1.179018in}{1.024284in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{1.205004in}{1.009037in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{1.225452in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{1.008319in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{1.262501in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{1.304764in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.984266in}}%
\pgfpathlineto{\pgfqpoint{1.335077in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.345524in}{0.973505in}}%
\pgfpathlineto{\pgfqpoint{1.355910in}{0.965589in}}%
\pgfpathlineto{\pgfqpoint{1.365683in}{0.955082in}}%
\pgfpathlineto{\pgfqpoint{1.374930in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{1.382610in}{0.925775in}}%
\pgfpathlineto{\pgfqpoint{1.402509in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{1.410522in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{1.421174in}{0.803553in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{1.438409in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{1.456389in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{1.463242in}{0.757955in}}%
\pgfpathlineto{\pgfqpoint{1.467436in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{1.471502in}{0.761727in}}%
\pgfpathlineto{\pgfqpoint{1.477813in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{1.484373in}{0.781869in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{0.804658in}}%
\pgfpathlineto{\pgfqpoint{1.507471in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.918647in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{1.535928in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{1.539242in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{1.541164in}{0.913698in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{0.904355in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{1.554811in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{1.560947in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{1.565388in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{1.574824in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{1.587388in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{1.594986in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{0.890002in}}%
\pgfpathlineto{\pgfqpoint{1.622540in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{1.630028in}{0.938099in}}%
\pgfpathlineto{\pgfqpoint{1.637496in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{1.642448in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{1.647311in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{1.651973in}{0.951547in}}%
\pgfpathlineto{\pgfqpoint{1.656571in}{0.949459in}}%
\pgfpathlineto{\pgfqpoint{1.663107in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{1.668662in}{0.934610in}}%
\pgfpathlineto{\pgfqpoint{1.675229in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{1.715702in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{1.726635in}{0.802937in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{0.781463in}}%
\pgfpathlineto{\pgfqpoint{1.778654in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{1.799269in}{0.723406in}}%
\pgfpathlineto{\pgfqpoint{1.829097in}{0.691128in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{1.845549in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{1.865738in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{1.898691in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{1.909755in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{1.922053in}{0.697492in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{1.962299in}{0.690502in}}%
\pgfpathlineto{\pgfqpoint{1.998408in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{0.682124in}}%
\pgfpathlineto{\pgfqpoint{2.053869in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{2.062236in}{0.683203in}}%
\pgfpathlineto{\pgfqpoint{2.070743in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{2.108376in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{2.119946in}{0.713986in}}%
\pgfpathlineto{\pgfqpoint{2.163965in}{0.727439in}}%
\pgfpathlineto{\pgfqpoint{2.176731in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{2.209614in}{0.760093in}}%
\pgfpathlineto{\pgfqpoint{2.226189in}{0.768483in}}%
\pgfpathlineto{\pgfqpoint{2.237741in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{2.248896in}{0.773857in}}%
\pgfpathlineto{\pgfqpoint{2.259024in}{0.773166in}}%
\pgfpathlineto{\pgfqpoint{2.276379in}{0.768967in}}%
\pgfpathlineto{\pgfqpoint{2.300890in}{0.762701in}}%
\pgfpathlineto{\pgfqpoint{2.315227in}{0.761347in}}%
\pgfpathlineto{\pgfqpoint{2.329554in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{2.342705in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{2.355849in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{2.372470in}{0.778667in}}%
\pgfpathlineto{\pgfqpoint{2.393088in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{2.403968in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{2.414716in}{0.796694in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{2.427623in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{0.788513in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{2.474257in}{0.735712in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{0.722752in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{0.717763in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{0.715710in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.715802in}}%
\pgfpathlineto{\pgfqpoint{2.514811in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{2.525248in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{2.534843in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{2.540549in}{0.740621in}}%
\pgfpathlineto{\pgfqpoint{2.547666in}{0.754569in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{0.782108in}}%
\pgfpathlineto{\pgfqpoint{2.576833in}{0.807508in}}%
\pgfpathlineto{\pgfqpoint{2.582839in}{0.816425in}}%
\pgfpathlineto{\pgfqpoint{2.582839in}{0.816425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515571in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{0.535738in}{0.948346in}}%
\pgfpathlineto{\pgfqpoint{0.537442in}{0.918393in}}%
\pgfpathlineto{\pgfqpoint{0.546613in}{0.931822in}}%
\pgfpathlineto{\pgfqpoint{0.555774in}{0.949664in}}%
\pgfpathlineto{\pgfqpoint{0.564563in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{0.581571in}{0.987647in}}%
\pgfpathlineto{\pgfqpoint{0.591040in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{0.598330in}{0.999700in}}%
\pgfpathlineto{\pgfqpoint{0.605878in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{0.613796in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{0.645389in}{0.975568in}}%
\pgfpathlineto{\pgfqpoint{0.661077in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{0.673389in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{0.693487in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.724266in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.737998in}{0.931343in}}%
\pgfpathlineto{\pgfqpoint{0.778082in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{0.792574in}{0.952043in}}%
\pgfpathlineto{\pgfqpoint{0.807290in}{0.953499in}}%
\pgfpathlineto{\pgfqpoint{0.822726in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{0.849580in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{0.864714in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{0.876454in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{0.888627in}{0.950344in}}%
\pgfpathlineto{\pgfqpoint{0.900044in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{0.937424in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{0.961255in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{0.993846in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{1.018694in}{1.024281in}}%
\pgfpathlineto{\pgfqpoint{1.045034in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{1.044248in}}%
\pgfpathlineto{\pgfqpoint{1.072849in}{1.052318in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.095556in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{1.104244in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{1.112876in}{1.054256in}}%
\pgfpathlineto{\pgfqpoint{1.124354in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{1.135522in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{1.147701in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{1.170181in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{1.179587in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{1.187261in}{0.996371in}}%
\pgfpathlineto{\pgfqpoint{1.195314in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{1.206693in}{0.997435in}}%
\pgfpathlineto{\pgfqpoint{1.215498in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{1.246095in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{1.255922in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{1.262393in}{1.026333in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{1.277847in}{1.006962in}}%
\pgfpathlineto{\pgfqpoint{1.286555in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{1.310102in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{1.328523in}{0.990638in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{1.345739in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{1.358351in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{1.367845in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{0.935979in}}%
\pgfpathlineto{\pgfqpoint{1.384576in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{1.408086in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{1.418820in}{0.803898in}}%
\pgfpathlineto{\pgfqpoint{1.425627in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{1.433588in}{0.777360in}}%
\pgfpathlineto{\pgfqpoint{1.442651in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{1.458933in}{0.759438in}}%
\pgfpathlineto{\pgfqpoint{1.463619in}{0.760054in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{0.762504in}}%
\pgfpathlineto{\pgfqpoint{1.473365in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{1.480908in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{1.488666in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{1.499233in}{0.816412in}}%
\pgfpathlineto{\pgfqpoint{1.527094in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{1.533617in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{1.537642in}{0.896638in}}%
\pgfpathlineto{\pgfqpoint{1.540890in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{1.543112in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{1.546104in}{0.885242in}}%
\pgfpathlineto{\pgfqpoint{1.554433in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{0.838573in}}%
\pgfpathlineto{\pgfqpoint{1.571522in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{1.576163in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.586165in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{1.593863in}{0.857657in}}%
\pgfpathlineto{\pgfqpoint{1.603870in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{1.631976in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{1.645659in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{1.652584in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{1.659258in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{0.934466in}}%
\pgfpathlineto{\pgfqpoint{1.675650in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{1.716215in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{0.806242in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{1.765204in}{0.751293in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.739170in}}%
\pgfpathlineto{\pgfqpoint{1.781033in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{1.805632in}{0.717810in}}%
\pgfpathlineto{\pgfqpoint{1.818105in}{0.710193in}}%
\pgfpathlineto{\pgfqpoint{1.828411in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{1.831506in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{1.833576in}{0.703243in}}%
\pgfpathlineto{\pgfqpoint{1.845973in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{0.719976in}}%
\pgfpathlineto{\pgfqpoint{1.862702in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{1.868737in}{0.723317in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{0.722247in}}%
\pgfpathlineto{\pgfqpoint{1.881281in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.890099in}{0.712004in}}%
\pgfpathlineto{\pgfqpoint{1.919537in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{1.931949in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{0.659376in}}%
\pgfpathlineto{\pgfqpoint{1.950436in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{1.957390in}{0.654941in}}%
\pgfpathlineto{\pgfqpoint{1.964745in}{0.656045in}}%
\pgfpathlineto{\pgfqpoint{1.977918in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{2.039379in}{0.681539in}}%
\pgfpathlineto{\pgfqpoint{2.056910in}{0.685307in}}%
\pgfpathlineto{\pgfqpoint{2.070043in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{2.111444in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{2.126483in}{0.717316in}}%
\pgfpathlineto{\pgfqpoint{2.154524in}{0.724649in}}%
\pgfpathlineto{\pgfqpoint{2.164977in}{0.729093in}}%
\pgfpathlineto{\pgfqpoint{2.174633in}{0.736186in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{2.220973in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{2.230599in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{0.778946in}}%
\pgfpathlineto{\pgfqpoint{2.249085in}{0.778213in}}%
\pgfpathlineto{\pgfqpoint{2.261297in}{0.774070in}}%
\pgfpathlineto{\pgfqpoint{2.280228in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{0.754538in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{2.316411in}{0.753913in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{2.353456in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{2.372204in}{0.777221in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{0.797453in}}%
\pgfpathlineto{\pgfqpoint{2.416204in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{2.421597in}{0.798466in}}%
\pgfpathlineto{\pgfqpoint{2.426702in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{2.431604in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{2.438874in}{0.781456in}}%
\pgfpathlineto{\pgfqpoint{2.448454in}{0.762349in}}%
\pgfpathlineto{\pgfqpoint{2.461567in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{2.474574in}{0.713546in}}%
\pgfpathlineto{\pgfqpoint{2.477499in}{0.713356in}}%
\pgfpathlineto{\pgfqpoint{2.484826in}{0.716771in}}%
\pgfpathlineto{\pgfqpoint{2.497993in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{2.522767in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{0.727186in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{0.730468in}}%
\pgfpathlineto{\pgfqpoint{2.541143in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{2.545051in}{0.745842in}}%
\pgfpathlineto{\pgfqpoint{2.568186in}{0.818702in}}%
\pgfpathlineto{\pgfqpoint{2.573803in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{2.576424in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{2.577717in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{2.579649in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{2.579649in}{0.872458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515590in}{0.890944in}}%
\pgfpathlineto{\pgfqpoint{0.516904in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{0.522003in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{0.531173in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{0.540177in}{0.965389in}}%
\pgfpathlineto{\pgfqpoint{0.542311in}{0.920702in}}%
\pgfpathlineto{\pgfqpoint{0.549872in}{0.937195in}}%
\pgfpathlineto{\pgfqpoint{0.559397in}{0.958481in}}%
\pgfpathlineto{\pgfqpoint{0.570502in}{0.977187in}}%
\pgfpathlineto{\pgfqpoint{0.579903in}{0.988367in}}%
\pgfpathlineto{\pgfqpoint{0.589044in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{0.596115in}{0.998670in}}%
\pgfpathlineto{\pgfqpoint{0.603251in}{0.999597in}}%
\pgfpathlineto{\pgfqpoint{0.611212in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{0.619964in}{0.995381in}}%
\pgfpathlineto{\pgfqpoint{0.628753in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{0.641253in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{0.653962in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{0.940852in}}%
\pgfpathlineto{\pgfqpoint{0.682627in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.702096in}{0.921969in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{0.921776in}}%
\pgfpathlineto{\pgfqpoint{0.719836in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.946084in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{0.952154in}}%
\pgfpathlineto{\pgfqpoint{0.804865in}{0.954785in}}%
\pgfpathlineto{\pgfqpoint{0.816832in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{0.829373in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{0.850928in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{0.862960in}{0.939372in}}%
\pgfpathlineto{\pgfqpoint{0.872279in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{0.904555in}{0.958088in}}%
\pgfpathlineto{\pgfqpoint{0.919755in}{0.974491in}}%
\pgfpathlineto{\pgfqpoint{0.938135in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{0.950889in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{0.959347in}{1.011392in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{0.998547in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{1.009023in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{1.056332in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{1.075686in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{1.086561in}{1.064561in}}%
\pgfpathlineto{\pgfqpoint{1.093687in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.072376in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{1.070916in}}%
\pgfpathlineto{\pgfqpoint{1.103111in}{1.065680in}}%
\pgfpathlineto{\pgfqpoint{1.113711in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.149937in}{1.013832in}}%
\pgfpathlineto{\pgfqpoint{1.162132in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.178077in}{1.004951in}}%
\pgfpathlineto{\pgfqpoint{1.193036in}{1.003876in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{1.005437in}}%
\pgfpathlineto{\pgfqpoint{1.213659in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{1.222199in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.254247in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{1.258824in}{1.037342in}}%
\pgfpathlineto{\pgfqpoint{1.260676in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{1.273405in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{1.004584in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{1.305913in}{0.992409in}}%
\pgfpathlineto{\pgfqpoint{1.328238in}{0.985691in}}%
\pgfpathlineto{\pgfqpoint{1.343313in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.964994in}}%
\pgfpathlineto{\pgfqpoint{1.366564in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{0.941726in}}%
\pgfpathlineto{\pgfqpoint{1.382263in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{1.396025in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{1.425826in}{0.789836in}}%
\pgfpathlineto{\pgfqpoint{1.434622in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.442601in}{0.763424in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{1.457802in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{1.462443in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{1.467230in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{1.472122in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{1.479639in}{0.769765in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.783024in}}%
\pgfpathlineto{\pgfqpoint{1.493724in}{0.799595in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{1.509151in}{0.852673in}}%
\pgfpathlineto{\pgfqpoint{1.518943in}{0.876301in}}%
\pgfpathlineto{\pgfqpoint{1.526118in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{1.533280in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{1.541321in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{1.544326in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{1.555088in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{1.561918in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{0.839922in}}%
\pgfpathlineto{\pgfqpoint{1.576584in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{1.581948in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{1.587453in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{1.592682in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{1.600115in}{0.872886in}}%
\pgfpathlineto{\pgfqpoint{1.626526in}{0.934633in}}%
\pgfpathlineto{\pgfqpoint{1.636353in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{1.643263in}{0.954951in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{0.956707in}}%
\pgfpathlineto{\pgfqpoint{1.659267in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.665200in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{1.670340in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{1.678743in}{0.917581in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{0.876691in}}%
\pgfpathlineto{\pgfqpoint{1.710444in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{1.740410in}{0.783941in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{0.738995in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.688486in}}%
\pgfpathlineto{\pgfqpoint{1.840051in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.894318in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{1.911231in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{1.920887in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{1.958902in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{1.967156in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{0.665173in}}%
\pgfpathlineto{\pgfqpoint{1.984959in}{0.668308in}}%
\pgfpathlineto{\pgfqpoint{2.001565in}{0.676856in}}%
\pgfpathlineto{\pgfqpoint{2.026892in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{2.041020in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{2.053527in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{2.069928in}{0.698036in}}%
\pgfpathlineto{\pgfqpoint{2.089012in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{2.103728in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{0.717543in}}%
\pgfpathlineto{\pgfqpoint{2.163693in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{2.185655in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{2.223176in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{2.233898in}{0.770095in}}%
\pgfpathlineto{\pgfqpoint{2.244451in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{2.254848in}{0.771273in}}%
\pgfpathlineto{\pgfqpoint{2.268936in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{2.304304in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{2.317226in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{2.330312in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{2.346901in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{2.370401in}{0.781398in}}%
\pgfpathlineto{\pgfqpoint{2.401433in}{0.798770in}}%
\pgfpathlineto{\pgfqpoint{2.410214in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{2.415937in}{0.801127in}}%
\pgfpathlineto{\pgfqpoint{2.421393in}{0.799367in}}%
\pgfpathlineto{\pgfqpoint{2.429308in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{2.440552in}{0.780961in}}%
\pgfpathlineto{\pgfqpoint{2.455644in}{0.759922in}}%
\pgfpathlineto{\pgfqpoint{2.474790in}{0.731759in}}%
\pgfpathlineto{\pgfqpoint{2.483106in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{2.499185in}{0.716067in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{0.716494in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{0.719247in}}%
\pgfpathlineto{\pgfqpoint{2.526255in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{2.535144in}{0.733135in}}%
\pgfpathlineto{\pgfqpoint{2.540408in}{0.740559in}}%
\pgfpathlineto{\pgfqpoint{2.547910in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{2.560191in}{0.781580in}}%
\pgfpathlineto{\pgfqpoint{2.571915in}{0.800602in}}%
\pgfpathlineto{\pgfqpoint{2.577538in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{2.584626in}{0.814357in}}%
\pgfpathlineto{\pgfqpoint{2.584626in}{0.814357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{0.516167in}{1.211254in}}%
\pgfpathlineto{\pgfqpoint{0.516603in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{0.517034in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{0.518014in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{0.521454in}{0.995065in}}%
\pgfpathlineto{\pgfqpoint{0.529232in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{0.532891in}{0.839355in}}%
\pgfpathlineto{\pgfqpoint{0.534358in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{0.536800in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{0.539104in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{0.540555in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{0.550255in}{0.887490in}}%
\pgfpathlineto{\pgfqpoint{0.554564in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{0.561347in}{0.909302in}}%
\pgfpathlineto{\pgfqpoint{0.567744in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{0.583683in}{0.957668in}}%
\pgfpathlineto{\pgfqpoint{0.610127in}{1.000735in}}%
\pgfpathlineto{\pgfqpoint{0.620498in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{0.626458in}{1.015090in}}%
\pgfpathlineto{\pgfqpoint{0.629186in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{0.638330in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{0.667354in}{0.974097in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.956016in}}%
\pgfpathlineto{\pgfqpoint{0.690078in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{0.698401in}{0.930137in}}%
\pgfpathlineto{\pgfqpoint{0.707423in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{0.717527in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{0.918838in}}%
\pgfpathlineto{\pgfqpoint{0.738504in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{0.749630in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{0.934380in}}%
\pgfpathlineto{\pgfqpoint{0.786912in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{0.800244in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{0.814275in}{0.952703in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{0.842935in}{0.950554in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{0.883073in}{0.945168in}}%
\pgfpathlineto{\pgfqpoint{0.894368in}{0.947251in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{0.951687in}}%
\pgfpathlineto{\pgfqpoint{0.919584in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{0.931299in}{0.966197in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{0.998833in}}%
\pgfpathlineto{\pgfqpoint{0.996259in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{1.019361in}}%
\pgfpathlineto{\pgfqpoint{1.031872in}{1.040249in}}%
\pgfpathlineto{\pgfqpoint{1.038434in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{1.045394in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.058408in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.172179in}{1.023953in}}%
\pgfpathlineto{\pgfqpoint{1.186354in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{1.207134in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.222423in}{1.015729in}}%
\pgfpathlineto{\pgfqpoint{1.233012in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{1.282500in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{1.290933in}{1.015372in}}%
\pgfpathlineto{\pgfqpoint{1.299534in}{1.006836in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{0.995498in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{0.982579in}}%
\pgfpathlineto{\pgfqpoint{1.347457in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{1.364030in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{1.390611in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{1.395210in}{0.958788in}}%
\pgfpathlineto{\pgfqpoint{1.398628in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.402672in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.425715in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{1.432278in}{0.819584in}}%
\pgfpathlineto{\pgfqpoint{1.441257in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{1.451940in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{1.461894in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{0.765801in}}%
\pgfpathlineto{\pgfqpoint{1.477146in}{0.764135in}}%
\pgfpathlineto{\pgfqpoint{1.481734in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{1.486448in}{0.767244in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.501119in}{0.785205in}}%
\pgfpathlineto{\pgfqpoint{1.511295in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{1.524005in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{1.535883in}{0.866377in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{1.551032in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{1.555868in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{1.559942in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{1.562782in}{0.892716in}}%
\pgfpathlineto{\pgfqpoint{1.565061in}{0.889422in}}%
\pgfpathlineto{\pgfqpoint{1.567952in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{1.588104in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.592899in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{1.596201in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.599455in}{0.798120in}}%
\pgfpathlineto{\pgfqpoint{1.602479in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{1.608092in}{0.821211in}}%
\pgfpathlineto{\pgfqpoint{1.614571in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{1.626873in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.639317in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{1.646742in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{1.654086in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{1.661433in}{0.950887in}}%
\pgfpathlineto{\pgfqpoint{1.668868in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{1.676215in}{0.953401in}}%
\pgfpathlineto{\pgfqpoint{1.682448in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{0.948294in}}%
\pgfpathlineto{\pgfqpoint{1.692278in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{1.694507in}{0.938459in}}%
\pgfpathlineto{\pgfqpoint{1.698685in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{1.709083in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{1.738402in}{0.814937in}}%
\pgfpathlineto{\pgfqpoint{1.750213in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.762786in}{0.772311in}}%
\pgfpathlineto{\pgfqpoint{1.775717in}{0.756831in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{0.735356in}}%
\pgfpathlineto{\pgfqpoint{1.819968in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.838659in}{0.714409in}}%
\pgfpathlineto{\pgfqpoint{1.848514in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{1.857936in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{0.702666in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{0.702606in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{1.924607in}{0.702397in}}%
\pgfpathlineto{\pgfqpoint{1.939222in}{0.699831in}}%
\pgfpathlineto{\pgfqpoint{1.955131in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{1.966330in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{1.977275in}{0.689219in}}%
\pgfpathlineto{\pgfqpoint{1.988505in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{2.007525in}{0.682370in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{0.680171in}}%
\pgfpathlineto{\pgfqpoint{2.055098in}{0.681553in}}%
\pgfpathlineto{\pgfqpoint{2.073369in}{0.684032in}}%
\pgfpathlineto{\pgfqpoint{2.084139in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{2.103916in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{2.116480in}{0.707829in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{0.716639in}}%
\pgfpathlineto{\pgfqpoint{2.140727in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{2.153018in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{2.187063in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{2.197511in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{2.249633in}{0.765728in}}%
\pgfpathlineto{\pgfqpoint{2.260384in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.270843in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{2.281211in}{0.769992in}}%
\pgfpathlineto{\pgfqpoint{2.298890in}{0.765116in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{2.329438in}{0.758611in}}%
\pgfpathlineto{\pgfqpoint{2.343048in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{2.363572in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{2.387745in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{0.777754in}}%
\pgfpathlineto{\pgfqpoint{2.414013in}{0.784048in}}%
\pgfpathlineto{\pgfqpoint{2.419352in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{0.828792in}}%
\pgfpathlineto{\pgfqpoint{2.443571in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{2.446888in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{2.449905in}{0.822661in}}%
\pgfpathlineto{\pgfqpoint{2.452010in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{0.775016in}}%
\pgfpathlineto{\pgfqpoint{2.463431in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{0.746189in}}%
\pgfpathlineto{\pgfqpoint{2.480503in}{0.734824in}}%
\pgfpathlineto{\pgfqpoint{2.492805in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{0.717528in}}%
\pgfpathlineto{\pgfqpoint{2.514595in}{0.712168in}}%
\pgfpathlineto{\pgfqpoint{2.524301in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{0.712688in}}%
\pgfpathlineto{\pgfqpoint{2.539759in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{2.551179in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{2.558646in}{0.731891in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{0.741926in}}%
\pgfpathlineto{\pgfqpoint{2.574318in}{0.768971in}}%
\pgfpathlineto{\pgfqpoint{2.578204in}{0.776538in}}%
\pgfpathlineto{\pgfqpoint{2.586459in}{0.789556in}}%
\pgfpathlineto{\pgfqpoint{2.596537in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{2.600215in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{2.602117in}{0.820857in}}%
\pgfpathlineto{\pgfqpoint{2.602117in}{0.820857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.891968in}}%
\pgfpathlineto{\pgfqpoint{0.516190in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.523317in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{0.541163in}{0.971558in}}%
\pgfpathlineto{\pgfqpoint{0.543393in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{0.549006in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{0.555842in}{0.956533in}}%
\pgfpathlineto{\pgfqpoint{0.563140in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{0.572675in}{0.978668in}}%
\pgfpathlineto{\pgfqpoint{0.592179in}{0.996932in}}%
\pgfpathlineto{\pgfqpoint{0.599837in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{1.000317in}}%
\pgfpathlineto{\pgfqpoint{0.617682in}{0.997963in}}%
\pgfpathlineto{\pgfqpoint{0.627354in}{0.993029in}}%
\pgfpathlineto{\pgfqpoint{0.636692in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{0.649532in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{0.674494in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{0.684304in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{0.694373in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{0.704177in}{0.921435in}}%
\pgfpathlineto{\pgfqpoint{0.713438in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{0.757688in}{0.935665in}}%
\pgfpathlineto{\pgfqpoint{0.781910in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{0.810979in}{0.954406in}}%
\pgfpathlineto{\pgfqpoint{0.823733in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.835551in}{0.952730in}}%
\pgfpathlineto{\pgfqpoint{0.863631in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{0.874785in}{0.947592in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{0.951048in}}%
\pgfpathlineto{\pgfqpoint{0.895020in}{0.956644in}}%
\pgfpathlineto{\pgfqpoint{0.906240in}{0.966392in}}%
\pgfpathlineto{\pgfqpoint{0.925850in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{0.983413in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{1.008073in}{1.029208in}}%
\pgfpathlineto{\pgfqpoint{1.022119in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{1.031701in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{1.039308in}{1.045702in}}%
\pgfpathlineto{\pgfqpoint{1.051104in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{1.112175in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{1.010580in}}%
\pgfpathlineto{\pgfqpoint{1.205593in}{1.002257in}}%
\pgfpathlineto{\pgfqpoint{1.216635in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.994523in}}%
\pgfpathlineto{\pgfqpoint{1.227468in}{0.994987in}}%
\pgfpathlineto{\pgfqpoint{1.232895in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{1.240867in}{1.004107in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{1.013578in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{1.263130in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{1.369337in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{1.376725in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{1.382526in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{1.404285in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{1.422996in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{1.427920in}{0.783643in}}%
\pgfpathlineto{\pgfqpoint{1.436186in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.445226in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{0.764441in}}%
\pgfpathlineto{\pgfqpoint{1.457299in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.473001in}{0.773518in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{1.487690in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{1.499647in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.519596in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.895251in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{0.899045in}}%
\pgfpathlineto{\pgfqpoint{1.534293in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.537640in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{0.895215in}}%
\pgfpathlineto{\pgfqpoint{1.543181in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{1.553143in}{0.846186in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.841284in}}%
\pgfpathlineto{\pgfqpoint{1.563178in}{0.838514in}}%
\pgfpathlineto{\pgfqpoint{1.569128in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{1.574890in}{0.840251in}}%
\pgfpathlineto{\pgfqpoint{1.580565in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{1.589253in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.600822in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{1.622931in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{1.634224in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{0.946855in}}%
\pgfpathlineto{\pgfqpoint{1.645641in}{0.950129in}}%
\pgfpathlineto{\pgfqpoint{1.652204in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{1.658475in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{1.663558in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{1.667101in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{1.686423in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{1.720130in}{0.810031in}}%
\pgfpathlineto{\pgfqpoint{1.732798in}{0.786708in}}%
\pgfpathlineto{\pgfqpoint{1.746014in}{0.767918in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{1.771469in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{1.782448in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{1.827842in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{0.703503in}}%
\pgfpathlineto{\pgfqpoint{1.842701in}{0.702367in}}%
\pgfpathlineto{\pgfqpoint{1.872792in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{1.898209in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{1.932834in}{0.688606in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{0.688113in}}%
\pgfpathlineto{\pgfqpoint{1.967925in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{1.984476in}{0.684081in}}%
\pgfpathlineto{\pgfqpoint{2.012095in}{0.680520in}}%
\pgfpathlineto{\pgfqpoint{2.054329in}{0.681550in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{0.686149in}}%
\pgfpathlineto{\pgfqpoint{2.083989in}{0.691687in}}%
\pgfpathlineto{\pgfqpoint{2.100517in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{2.115432in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{2.137100in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{2.174328in}{0.733206in}}%
\pgfpathlineto{\pgfqpoint{2.192017in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{2.242651in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{2.252970in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{2.266858in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{0.760515in}}%
\pgfpathlineto{\pgfqpoint{2.304858in}{0.760707in}}%
\pgfpathlineto{\pgfqpoint{2.318017in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{2.330752in}{0.768700in}}%
\pgfpathlineto{\pgfqpoint{2.356640in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{2.382448in}{0.795625in}}%
\pgfpathlineto{\pgfqpoint{2.395540in}{0.799748in}}%
\pgfpathlineto{\pgfqpoint{2.405609in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.798813in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{0.787586in}}%
\pgfpathlineto{\pgfqpoint{2.442832in}{0.772310in}}%
\pgfpathlineto{\pgfqpoint{2.482109in}{0.718878in}}%
\pgfpathlineto{\pgfqpoint{2.489444in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{2.499655in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{2.509056in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{2.518962in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{2.536053in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{2.541560in}{0.739789in}}%
\pgfpathlineto{\pgfqpoint{2.547706in}{0.755248in}}%
\pgfpathlineto{\pgfqpoint{2.555447in}{0.773782in}}%
\pgfpathlineto{\pgfqpoint{2.569873in}{0.801526in}}%
\pgfpathlineto{\pgfqpoint{2.585292in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{2.585292in}{0.826405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{0.518166in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{0.522723in}{0.862890in}}%
\pgfpathlineto{\pgfqpoint{0.525898in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{0.529399in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{0.530963in}{0.888608in}}%
\pgfpathlineto{\pgfqpoint{0.534033in}{0.913541in}}%
\pgfpathlineto{\pgfqpoint{0.539938in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{0.541513in}{0.952242in}}%
\pgfpathlineto{\pgfqpoint{0.556645in}{0.941262in}}%
\pgfpathlineto{\pgfqpoint{0.560799in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{0.565826in}{0.943624in}}%
\pgfpathlineto{\pgfqpoint{0.570376in}{0.948603in}}%
\pgfpathlineto{\pgfqpoint{0.583515in}{0.967493in}}%
\pgfpathlineto{\pgfqpoint{0.590642in}{0.973243in}}%
\pgfpathlineto{\pgfqpoint{0.601695in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{0.623057in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{0.635813in}{1.007591in}}%
\pgfpathlineto{\pgfqpoint{0.646175in}{1.018803in}}%
\pgfpathlineto{\pgfqpoint{0.653200in}{1.026084in}}%
\pgfpathlineto{\pgfqpoint{0.668062in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{0.672707in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{0.683170in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{0.688815in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{0.697218in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.915072in}}%
\pgfpathlineto{\pgfqpoint{0.706561in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{0.711516in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{0.716806in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{0.725067in}{0.912079in}}%
\pgfpathlineto{\pgfqpoint{0.754868in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{0.781618in}{0.943609in}}%
\pgfpathlineto{\pgfqpoint{0.798479in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{0.827867in}{0.953150in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{0.882837in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{0.891612in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{0.944998in}}%
\pgfpathlineto{\pgfqpoint{0.911423in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{0.948619in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{0.997566in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{1.035112in}}%
\pgfpathlineto{\pgfqpoint{1.019858in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.024026in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{1.030371in}{1.034223in}}%
\pgfpathlineto{\pgfqpoint{1.052332in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{1.014753in}}%
\pgfpathlineto{\pgfqpoint{1.063857in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{1.020269in}}%
\pgfpathlineto{\pgfqpoint{1.088528in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{1.114485in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{1.129363in}{1.043913in}}%
\pgfpathlineto{\pgfqpoint{1.143570in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{1.172692in}{1.011975in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{1.010870in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{1.204098in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{1.223719in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{1.230384in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{1.244782in}{1.021735in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{1.265279in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{1.278613in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{1.284497in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{1.290180in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{1.307341in}{1.000699in}}%
\pgfpathlineto{\pgfqpoint{1.314382in}{0.994035in}}%
\pgfpathlineto{\pgfqpoint{1.322524in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{1.353168in}{0.978608in}}%
\pgfpathlineto{\pgfqpoint{1.371860in}{0.969465in}}%
\pgfpathlineto{\pgfqpoint{1.379777in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{1.387569in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{0.942720in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{1.450614in}{0.789445in}}%
\pgfpathlineto{\pgfqpoint{1.456565in}{0.781081in}}%
\pgfpathlineto{\pgfqpoint{1.466167in}{0.771728in}}%
\pgfpathlineto{\pgfqpoint{1.476020in}{0.765333in}}%
\pgfpathlineto{\pgfqpoint{1.483543in}{0.763586in}}%
\pgfpathlineto{\pgfqpoint{1.488525in}{0.764374in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{0.766980in}}%
\pgfpathlineto{\pgfqpoint{1.497933in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{0.797501in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{1.531412in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{1.541651in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{1.549267in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{1.556220in}{0.900163in}}%
\pgfpathlineto{\pgfqpoint{1.559837in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{1.562544in}{0.899175in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{0.891275in}}%
\pgfpathlineto{\pgfqpoint{1.574579in}{0.855807in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{0.848206in}}%
\pgfpathlineto{\pgfqpoint{1.587188in}{0.840450in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{0.838362in}}%
\pgfpathlineto{\pgfqpoint{1.597664in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{1.603037in}{0.842856in}}%
\pgfpathlineto{\pgfqpoint{1.608430in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{1.616348in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{1.626636in}{0.888750in}}%
\pgfpathlineto{\pgfqpoint{1.639639in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.660214in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{1.667954in}{0.958640in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.960568in}}%
\pgfpathlineto{\pgfqpoint{1.677481in}{0.960375in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{0.958300in}}%
\pgfpathlineto{\pgfqpoint{1.688123in}{0.952291in}}%
\pgfpathlineto{\pgfqpoint{1.693184in}{0.943171in}}%
\pgfpathlineto{\pgfqpoint{1.701320in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{1.723230in}{0.855770in}}%
\pgfpathlineto{\pgfqpoint{1.746716in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.758032in}{0.774767in}}%
\pgfpathlineto{\pgfqpoint{1.770036in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.786659in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{0.717514in}}%
\pgfpathlineto{\pgfqpoint{1.835031in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.847318in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{0.693192in}}%
\pgfpathlineto{\pgfqpoint{1.857049in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{1.870858in}{0.700599in}}%
\pgfpathlineto{\pgfqpoint{1.881344in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{1.927927in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{1.956808in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{2.002061in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{2.013826in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{0.671184in}}%
\pgfpathlineto{\pgfqpoint{2.064366in}{0.670845in}}%
\pgfpathlineto{\pgfqpoint{2.073626in}{0.672443in}}%
\pgfpathlineto{\pgfqpoint{2.080718in}{0.676542in}}%
\pgfpathlineto{\pgfqpoint{2.108695in}{0.698371in}}%
\pgfpathlineto{\pgfqpoint{2.123945in}{0.705963in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{0.708341in}}%
\pgfpathlineto{\pgfqpoint{2.140675in}{0.708700in}}%
\pgfpathlineto{\pgfqpoint{2.176152in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.184488in}{0.709826in}}%
\pgfpathlineto{\pgfqpoint{2.192754in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{2.205352in}{0.729584in}}%
\pgfpathlineto{\pgfqpoint{2.243042in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{0.780530in}}%
\pgfpathlineto{\pgfqpoint{2.261677in}{0.784508in}}%
\pgfpathlineto{\pgfqpoint{2.270712in}{0.785139in}}%
\pgfpathlineto{\pgfqpoint{2.279812in}{0.783320in}}%
\pgfpathlineto{\pgfqpoint{2.295726in}{0.777156in}}%
\pgfpathlineto{\pgfqpoint{2.319068in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{2.330614in}{0.766258in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{2.364713in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.423264in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{2.433808in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{2.444009in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{2.462813in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{2.479348in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{2.503493in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{2.511478in}{0.721603in}}%
\pgfpathlineto{\pgfqpoint{2.519402in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{2.529263in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{2.536767in}{0.718176in}}%
\pgfpathlineto{\pgfqpoint{2.544645in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{2.552156in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{2.558708in}{0.734843in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{0.744803in}}%
\pgfpathlineto{\pgfqpoint{2.571835in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{2.602648in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{0.873179in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{0.878653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.897310in}}%
\pgfpathlineto{\pgfqpoint{0.516640in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{0.517187in}{0.908840in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{0.525393in}{0.961303in}}%
\pgfpathlineto{\pgfqpoint{0.532128in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{0.532827in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{0.537853in}{0.978964in}}%
\pgfpathlineto{\pgfqpoint{0.541544in}{0.958636in}}%
\pgfpathlineto{\pgfqpoint{0.545191in}{0.951871in}}%
\pgfpathlineto{\pgfqpoint{0.548623in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{0.553384in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{0.558606in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{0.563459in}{0.951114in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.957210in}}%
\pgfpathlineto{\pgfqpoint{0.578305in}{0.968579in}}%
\pgfpathlineto{\pgfqpoint{0.593587in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.610404in}{0.991726in}}%
\pgfpathlineto{\pgfqpoint{0.618610in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{0.627088in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{0.647134in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{0.657954in}{0.982039in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{0.698918in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.709981in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{0.732273in}{0.930427in}}%
\pgfpathlineto{\pgfqpoint{0.744572in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{0.932611in}}%
\pgfpathlineto{\pgfqpoint{0.772561in}{0.937698in}}%
\pgfpathlineto{\pgfqpoint{0.786769in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{0.806475in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{0.836073in}{0.946436in}}%
\pgfpathlineto{\pgfqpoint{0.871118in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{0.882822in}{0.940324in}}%
\pgfpathlineto{\pgfqpoint{0.893923in}{0.942148in}}%
\pgfpathlineto{\pgfqpoint{0.904368in}{0.946439in}}%
\pgfpathlineto{\pgfqpoint{0.913934in}{0.953151in}}%
\pgfpathlineto{\pgfqpoint{0.928308in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{0.950733in}{0.988440in}}%
\pgfpathlineto{\pgfqpoint{0.961630in}{0.996461in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{0.999445in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{1.012806in}{1.013725in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{1.049227in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{1.072945in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{1.079526in}{1.053872in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{1.057423in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{1.109219in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{1.128063in}{1.053139in}}%
\pgfpathlineto{\pgfqpoint{1.152865in}{1.046817in}}%
\pgfpathlineto{\pgfqpoint{1.160138in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.198939in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{1.206618in}{1.010485in}}%
\pgfpathlineto{\pgfqpoint{1.214561in}{1.010530in}}%
\pgfpathlineto{\pgfqpoint{1.225924in}{1.013096in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{1.016704in}}%
\pgfpathlineto{\pgfqpoint{1.257355in}{1.019719in}}%
\pgfpathlineto{\pgfqpoint{1.265007in}{1.018206in}}%
\pgfpathlineto{\pgfqpoint{1.274079in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.284843in}{1.000234in}}%
\pgfpathlineto{\pgfqpoint{1.287991in}{0.995768in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{1.301084in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{0.986821in}}%
\pgfpathlineto{\pgfqpoint{1.337573in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{1.344321in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{1.357899in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{1.387780in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{1.396221in}{0.930776in}}%
\pgfpathlineto{\pgfqpoint{1.403811in}{0.915581in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{0.887280in}}%
\pgfpathlineto{\pgfqpoint{1.426071in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{1.449534in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{1.473574in}{0.762028in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{0.761306in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{0.762674in}}%
\pgfpathlineto{\pgfqpoint{1.491310in}{0.765692in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.770459in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{0.777078in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.790670in}}%
\pgfpathlineto{\pgfqpoint{1.522326in}{0.828280in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.556974in}{0.907203in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.908539in}}%
\pgfpathlineto{\pgfqpoint{1.562408in}{0.907152in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{1.567717in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{1.572957in}{0.860557in}}%
\pgfpathlineto{\pgfqpoint{1.575938in}{0.852032in}}%
\pgfpathlineto{\pgfqpoint{1.582245in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{0.838335in}}%
\pgfpathlineto{\pgfqpoint{1.591564in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{1.596531in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{1.601677in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{1.609791in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{1.618041in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{0.945925in}}%
\pgfpathlineto{\pgfqpoint{1.663692in}{0.951780in}}%
\pgfpathlineto{\pgfqpoint{1.668740in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{1.676134in}{0.953571in}}%
\pgfpathlineto{\pgfqpoint{1.682427in}{0.950934in}}%
\pgfpathlineto{\pgfqpoint{1.687586in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{1.690579in}{0.939625in}}%
\pgfpathlineto{\pgfqpoint{1.695275in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{1.727505in}{0.845623in}}%
\pgfpathlineto{\pgfqpoint{1.747784in}{0.797545in}}%
\pgfpathlineto{\pgfqpoint{1.758740in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{1.788232in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.795092in}{0.736302in}}%
\pgfpathlineto{\pgfqpoint{1.815533in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{1.821467in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{1.851045in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{1.853322in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{1.868678in}{0.702481in}}%
\pgfpathlineto{\pgfqpoint{1.876414in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{1.885533in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{1.918670in}{0.706355in}}%
\pgfpathlineto{\pgfqpoint{1.928385in}{0.703664in}}%
\pgfpathlineto{\pgfqpoint{1.935389in}{0.699914in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{0.694315in}}%
\pgfpathlineto{\pgfqpoint{1.964068in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{1.975888in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{1.983465in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{1.991439in}{0.665579in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{0.676964in}}%
\pgfpathlineto{\pgfqpoint{2.020698in}{0.679551in}}%
\pgfpathlineto{\pgfqpoint{2.033393in}{0.680204in}}%
\pgfpathlineto{\pgfqpoint{2.047639in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{2.057398in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{2.066097in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{2.089670in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{2.097803in}{0.707054in}}%
\pgfpathlineto{\pgfqpoint{2.106419in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{2.131330in}{0.700207in}}%
\pgfpathlineto{\pgfqpoint{2.139040in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{2.156806in}{0.710920in}}%
\pgfpathlineto{\pgfqpoint{2.173010in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{2.209184in}{0.759626in}}%
\pgfpathlineto{\pgfqpoint{2.225099in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{0.778435in}}%
\pgfpathlineto{\pgfqpoint{2.255460in}{0.781434in}}%
\pgfpathlineto{\pgfqpoint{2.263166in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{2.273132in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{2.286069in}{0.773192in}}%
\pgfpathlineto{\pgfqpoint{2.316887in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{2.327640in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{2.337020in}{0.753405in}}%
\pgfpathlineto{\pgfqpoint{2.349122in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{2.366031in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{2.390325in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{2.402750in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{2.426459in}{0.806314in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{0.808804in}}%
\pgfpathlineto{\pgfqpoint{2.448777in}{0.805301in}}%
\pgfpathlineto{\pgfqpoint{2.455778in}{0.796298in}}%
\pgfpathlineto{\pgfqpoint{2.465289in}{0.778818in}}%
\pgfpathlineto{\pgfqpoint{2.484795in}{0.741279in}}%
\pgfpathlineto{\pgfqpoint{2.491660in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{2.500087in}{0.722084in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{2.516133in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{2.530304in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{2.538460in}{0.716468in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{0.720121in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{0.719352in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{0.716432in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{2.573179in}{0.709875in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.714579in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{2.577773in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{2.598301in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{2.599156in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{2.602791in}{0.809563in}}%
\pgfpathlineto{\pgfqpoint{2.604493in}{0.814251in}}%
\pgfpathlineto{\pgfqpoint{2.604493in}{0.814251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515731in}{0.890913in}}%
\pgfpathlineto{\pgfqpoint{0.518892in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{0.523162in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{0.532764in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{0.538800in}{0.947289in}}%
\pgfpathlineto{\pgfqpoint{0.539944in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{0.540857in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{0.541859in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{0.552957in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{0.559800in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{0.575965in}{0.971631in}}%
\pgfpathlineto{\pgfqpoint{0.588872in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{0.597382in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{0.609810in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{0.618700in}{0.989766in}}%
\pgfpathlineto{\pgfqpoint{0.624671in}{0.987560in}}%
\pgfpathlineto{\pgfqpoint{0.634840in}{0.981196in}}%
\pgfpathlineto{\pgfqpoint{0.649556in}{0.969324in}}%
\pgfpathlineto{\pgfqpoint{0.657931in}{0.959219in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{0.676509in}{0.937321in}}%
\pgfpathlineto{\pgfqpoint{0.685174in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{0.698536in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{0.710753in}{0.924964in}}%
\pgfpathlineto{\pgfqpoint{0.722878in}{0.926472in}}%
\pgfpathlineto{\pgfqpoint{0.733846in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{0.750018in}{0.940361in}}%
\pgfpathlineto{\pgfqpoint{0.764615in}{0.949189in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{0.786289in}{0.955079in}}%
\pgfpathlineto{\pgfqpoint{0.800758in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{0.947378in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{0.939032in}}%
\pgfpathlineto{\pgfqpoint{0.862477in}{0.937443in}}%
\pgfpathlineto{\pgfqpoint{0.870611in}{0.938157in}}%
\pgfpathlineto{\pgfqpoint{0.878669in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{0.893834in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{0.907218in}{0.961581in}}%
\pgfpathlineto{\pgfqpoint{0.926777in}{0.978523in}}%
\pgfpathlineto{\pgfqpoint{0.941620in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{0.975078in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{1.012887in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{1.075776in}{1.059239in}}%
\pgfpathlineto{\pgfqpoint{1.087227in}{1.058072in}}%
\pgfpathlineto{\pgfqpoint{1.095552in}{1.055052in}}%
\pgfpathlineto{\pgfqpoint{1.130348in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{1.144866in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.174140in}{1.007137in}}%
\pgfpathlineto{\pgfqpoint{1.183357in}{1.004361in}}%
\pgfpathlineto{\pgfqpoint{1.194532in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.005277in}}%
\pgfpathlineto{\pgfqpoint{1.217738in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{1.252708in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{1.260185in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{1.263098in}{1.023533in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{1.292888in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.309295in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{0.999477in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{1.338391in}{0.982078in}}%
\pgfpathlineto{\pgfqpoint{1.350655in}{0.970691in}}%
\pgfpathlineto{\pgfqpoint{1.358605in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{1.370806in}{0.939844in}}%
\pgfpathlineto{\pgfqpoint{1.380345in}{0.920191in}}%
\pgfpathlineto{\pgfqpoint{1.388466in}{0.898105in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{0.800403in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{1.452401in}{0.758684in}}%
\pgfpathlineto{\pgfqpoint{1.457028in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{1.460941in}{0.756021in}}%
\pgfpathlineto{\pgfqpoint{1.467291in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{0.765440in}}%
\pgfpathlineto{\pgfqpoint{1.479965in}{0.775662in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{0.795239in}}%
\pgfpathlineto{\pgfqpoint{1.518814in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{1.528909in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{1.537552in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{1.541065in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{1.543385in}{0.894303in}}%
\pgfpathlineto{\pgfqpoint{1.546054in}{0.884240in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{1.558303in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{1.565334in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{1.570191in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{1.575199in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{1.580446in}{0.834761in}}%
\pgfpathlineto{\pgfqpoint{1.585951in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.855749in}}%
\pgfpathlineto{\pgfqpoint{1.603914in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{1.622075in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{1.629208in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{1.636440in}{0.946332in}}%
\pgfpathlineto{\pgfqpoint{1.643339in}{0.950202in}}%
\pgfpathlineto{\pgfqpoint{1.650317in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{1.675227in}{0.920803in}}%
\pgfpathlineto{\pgfqpoint{1.731717in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{1.742811in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.751461in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{1.774220in}{0.742124in}}%
\pgfpathlineto{\pgfqpoint{1.809365in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.720633in}}%
\pgfpathlineto{\pgfqpoint{1.836120in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{1.866268in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{1.875800in}{0.703020in}}%
\pgfpathlineto{\pgfqpoint{1.904124in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{1.915147in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{1.926188in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{1.936360in}{0.670237in}}%
\pgfpathlineto{\pgfqpoint{1.947610in}{0.668253in}}%
\pgfpathlineto{\pgfqpoint{1.961659in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{1.996600in}{0.667135in}}%
\pgfpathlineto{\pgfqpoint{2.020863in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{2.042270in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.660184in}}%
\pgfpathlineto{\pgfqpoint{2.053792in}{0.663554in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.672384in}}%
\pgfpathlineto{\pgfqpoint{2.089970in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{2.096762in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{2.104036in}{0.726678in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{0.739049in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{2.188240in}{0.757592in}}%
\pgfpathlineto{\pgfqpoint{2.210408in}{0.766572in}}%
\pgfpathlineto{\pgfqpoint{2.224079in}{0.770080in}}%
\pgfpathlineto{\pgfqpoint{2.233177in}{0.770826in}}%
\pgfpathlineto{\pgfqpoint{2.241995in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{2.279449in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{2.294943in}{0.752683in}}%
\pgfpathlineto{\pgfqpoint{2.303773in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{2.314339in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{2.325986in}{0.760813in}}%
\pgfpathlineto{\pgfqpoint{2.342890in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{2.365466in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{2.381734in}{0.789760in}}%
\pgfpathlineto{\pgfqpoint{2.402055in}{0.803518in}}%
\pgfpathlineto{\pgfqpoint{2.410984in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{2.416650in}{0.808156in}}%
\pgfpathlineto{\pgfqpoint{2.421902in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{2.437948in}{0.788536in}}%
\pgfpathlineto{\pgfqpoint{2.463791in}{0.741605in}}%
\pgfpathlineto{\pgfqpoint{2.476132in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{2.483247in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{0.715019in}}%
\pgfpathlineto{\pgfqpoint{2.500709in}{0.714842in}}%
\pgfpathlineto{\pgfqpoint{2.512032in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.722116in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.726518in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{0.742399in}}%
\pgfpathlineto{\pgfqpoint{2.548078in}{0.758969in}}%
\pgfpathlineto{\pgfqpoint{2.549592in}{0.763720in}}%
\pgfpathlineto{\pgfqpoint{2.554883in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{2.562762in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{2.579515in}{0.812107in}}%
\pgfpathlineto{\pgfqpoint{2.579515in}{0.812107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515668in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{0.516994in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{0.518144in}{0.898811in}}%
\pgfpathlineto{\pgfqpoint{0.520468in}{0.903769in}}%
\pgfpathlineto{\pgfqpoint{0.523269in}{0.912216in}}%
\pgfpathlineto{\pgfqpoint{0.536686in}{0.960541in}}%
\pgfpathlineto{\pgfqpoint{0.538705in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{0.546108in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.553848in}{0.947464in}}%
\pgfpathlineto{\pgfqpoint{0.558351in}{0.961287in}}%
\pgfpathlineto{\pgfqpoint{0.561696in}{0.978534in}}%
\pgfpathlineto{\pgfqpoint{0.565729in}{0.982138in}}%
\pgfpathlineto{\pgfqpoint{0.573640in}{0.987832in}}%
\pgfpathlineto{\pgfqpoint{0.580483in}{0.996776in}}%
\pgfpathlineto{\pgfqpoint{0.607287in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{0.607784in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{0.641583in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{0.650451in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{0.667675in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{0.672039in}{0.935388in}}%
\pgfpathlineto{\pgfqpoint{0.676909in}{0.928650in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{0.694467in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{0.704389in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{0.713607in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{0.916013in}}%
\pgfpathlineto{\pgfqpoint{0.732751in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{0.756983in}{0.932985in}}%
\pgfpathlineto{\pgfqpoint{0.784107in}{0.954081in}}%
\pgfpathlineto{\pgfqpoint{0.806664in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{0.813354in}{0.964227in}}%
\pgfpathlineto{\pgfqpoint{0.820615in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{0.838289in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{0.860671in}{0.944125in}}%
\pgfpathlineto{\pgfqpoint{0.868544in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{0.893314in}{0.952682in}}%
\pgfpathlineto{\pgfqpoint{0.899206in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{0.907625in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{0.921561in}{0.995508in}}%
\pgfpathlineto{\pgfqpoint{0.938691in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{0.940772in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{0.956503in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{0.967777in}{1.011834in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{1.009553in}}%
\pgfpathlineto{\pgfqpoint{0.995304in}{1.011917in}}%
\pgfpathlineto{\pgfqpoint{1.000201in}{1.016075in}}%
\pgfpathlineto{\pgfqpoint{1.024045in}{1.043069in}}%
\pgfpathlineto{\pgfqpoint{1.032692in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.050956in}}%
\pgfpathlineto{\pgfqpoint{1.051066in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{1.070027in}{1.047222in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{1.124085in}{1.030540in}}%
\pgfpathlineto{\pgfqpoint{1.135345in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{1.147842in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{1.155504in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{1.173610in}{1.008753in}}%
\pgfpathlineto{\pgfqpoint{1.190140in}{1.008891in}}%
\pgfpathlineto{\pgfqpoint{1.202425in}{1.008402in}}%
\pgfpathlineto{\pgfqpoint{1.217211in}{1.007518in}}%
\pgfpathlineto{\pgfqpoint{1.222871in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{1.231137in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{1.244069in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.277282in}{1.025459in}}%
\pgfpathlineto{\pgfqpoint{1.294866in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{1.305148in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{0.969824in}}%
\pgfpathlineto{\pgfqpoint{1.359320in}{0.962285in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{1.374547in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{0.912617in}}%
\pgfpathlineto{\pgfqpoint{1.422843in}{0.789515in}}%
\pgfpathlineto{\pgfqpoint{1.427086in}{0.782278in}}%
\pgfpathlineto{\pgfqpoint{1.434944in}{0.774158in}}%
\pgfpathlineto{\pgfqpoint{1.445850in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{0.763551in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{1.464095in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{0.771971in}}%
\pgfpathlineto{\pgfqpoint{1.478454in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{1.488308in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{0.840862in}}%
\pgfpathlineto{\pgfqpoint{1.518263in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{1.527298in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{1.535534in}{0.897357in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.900747in}}%
\pgfpathlineto{\pgfqpoint{1.552902in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{1.566260in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{1.570621in}{0.822245in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{0.821191in}}%
\pgfpathlineto{\pgfqpoint{1.578753in}{0.822820in}}%
\pgfpathlineto{\pgfqpoint{1.582895in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.590090in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.591723in}{0.853016in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{0.870931in}}%
\pgfpathlineto{\pgfqpoint{1.598048in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{1.610047in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{1.623104in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{1.630494in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{1.637679in}{0.950419in}}%
\pgfpathlineto{\pgfqpoint{1.642580in}{0.952273in}}%
\pgfpathlineto{\pgfqpoint{1.647744in}{0.952405in}}%
\pgfpathlineto{\pgfqpoint{1.655583in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{1.662520in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.890099in}}%
\pgfpathlineto{\pgfqpoint{1.697853in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{1.728486in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{1.739583in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{1.748206in}{0.763834in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.753257in}}%
\pgfpathlineto{\pgfqpoint{1.774359in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{1.801793in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{1.830582in}{0.702657in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{1.838787in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.908882in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{0.682081in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.672596in}}%
\pgfpathlineto{\pgfqpoint{1.954843in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{1.961797in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{2.008334in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{0.681953in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{2.047645in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{2.061107in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{2.097597in}{0.717064in}}%
\pgfpathlineto{\pgfqpoint{2.108380in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{2.122978in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{2.133438in}{0.732716in}}%
\pgfpathlineto{\pgfqpoint{2.144675in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{2.170583in}{0.730592in}}%
\pgfpathlineto{\pgfqpoint{2.179016in}{0.732954in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{2.199644in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.232609in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{2.238818in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{2.248146in}{0.773211in}}%
\pgfpathlineto{\pgfqpoint{2.260654in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{2.298077in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{2.306479in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.326854in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{2.377160in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{2.405896in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{2.414300in}{0.810250in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{2.425013in}{0.804280in}}%
\pgfpathlineto{\pgfqpoint{2.432292in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{2.441858in}{0.777117in}}%
\pgfpathlineto{\pgfqpoint{2.459721in}{0.743822in}}%
\pgfpathlineto{\pgfqpoint{2.472150in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.478602in}{0.719593in}}%
\pgfpathlineto{\pgfqpoint{2.484988in}{0.716278in}}%
\pgfpathlineto{\pgfqpoint{2.491720in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{2.502345in}{0.716302in}}%
\pgfpathlineto{\pgfqpoint{2.515027in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{2.526813in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{0.730406in}}%
\pgfpathlineto{\pgfqpoint{2.539654in}{0.737045in}}%
\pgfpathlineto{\pgfqpoint{2.544446in}{0.745853in}}%
\pgfpathlineto{\pgfqpoint{2.551369in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{2.567531in}{0.811405in}}%
\pgfpathlineto{\pgfqpoint{2.576283in}{0.831889in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{0.849442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{0.516665in}{0.862414in}}%
\pgfpathlineto{\pgfqpoint{0.530566in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{0.532446in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{0.535522in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{0.538761in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{0.542046in}{0.939603in}}%
\pgfpathlineto{\pgfqpoint{0.549539in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{0.556131in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{0.568033in}{0.952018in}}%
\pgfpathlineto{\pgfqpoint{0.582145in}{0.974256in}}%
\pgfpathlineto{\pgfqpoint{0.592046in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{0.601864in}{0.991480in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{0.622127in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{0.630383in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{0.639723in}{0.997062in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{0.658890in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{0.668834in}{0.974923in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.960014in}}%
\pgfpathlineto{\pgfqpoint{0.691368in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{0.935394in}}%
\pgfpathlineto{\pgfqpoint{0.711669in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{0.731566in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{0.930555in}}%
\pgfpathlineto{\pgfqpoint{0.757338in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{0.774215in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{0.790765in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.961088in}}%
\pgfpathlineto{\pgfqpoint{0.811247in}{0.962708in}}%
\pgfpathlineto{\pgfqpoint{0.820554in}{0.962267in}}%
\pgfpathlineto{\pgfqpoint{0.829948in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{0.847376in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{0.871225in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.882054in}{0.941172in}}%
\pgfpathlineto{\pgfqpoint{0.892826in}{0.941704in}}%
\pgfpathlineto{\pgfqpoint{0.904745in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{0.916751in}{0.949829in}}%
\pgfpathlineto{\pgfqpoint{0.930211in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{0.956820in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{0.983629in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{0.996290in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{1.009289in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{1.034387in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{1.043658in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{1.033990in}}%
\pgfpathlineto{\pgfqpoint{1.070377in}{1.036271in}}%
\pgfpathlineto{\pgfqpoint{1.083665in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{1.107525in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{1.118264in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.126448in}{1.065386in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{1.065751in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{1.148123in}{1.058365in}}%
\pgfpathlineto{\pgfqpoint{1.159343in}{1.047580in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{1.188559in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{1.199041in}{1.015870in}}%
\pgfpathlineto{\pgfqpoint{1.229477in}{1.008631in}}%
\pgfpathlineto{\pgfqpoint{1.238050in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{1.246369in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{1.254719in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{1.268222in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.277442in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{1.283162in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{1.042912in}}%
\pgfpathlineto{\pgfqpoint{1.291901in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{0.984657in}}%
\pgfpathlineto{\pgfqpoint{1.333193in}{0.979781in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{0.964346in}}%
\pgfpathlineto{\pgfqpoint{1.380758in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{1.398181in}{0.932985in}}%
\pgfpathlineto{\pgfqpoint{1.405726in}{0.916883in}}%
\pgfpathlineto{\pgfqpoint{1.419216in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{0.804453in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.790130in}}%
\pgfpathlineto{\pgfqpoint{1.461615in}{0.781714in}}%
\pgfpathlineto{\pgfqpoint{1.468766in}{0.775621in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{1.481380in}{0.772434in}}%
\pgfpathlineto{\pgfqpoint{1.486834in}{0.774270in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{0.778069in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{1.509745in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{1.517960in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{1.536130in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{1.544270in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{1.552448in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{1.559728in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{1.562985in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{1.565434in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{0.874650in}}%
\pgfpathlineto{\pgfqpoint{1.573257in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{1.576919in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{1.588015in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{1.592847in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{1.603389in}{0.843827in}}%
\pgfpathlineto{\pgfqpoint{1.608826in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{1.616840in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{1.626691in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{1.641347in}{0.924497in}}%
\pgfpathlineto{\pgfqpoint{1.651466in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{1.663723in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{1.668699in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{1.673775in}{0.956192in}}%
\pgfpathlineto{\pgfqpoint{1.680851in}{0.953404in}}%
\pgfpathlineto{\pgfqpoint{1.686987in}{0.947519in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{1.701012in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{1.718084in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{1.732546in}{0.824946in}}%
\pgfpathlineto{\pgfqpoint{1.741038in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{1.751139in}{0.787504in}}%
\pgfpathlineto{\pgfqpoint{1.761752in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{1.776147in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{1.790929in}{0.741317in}}%
\pgfpathlineto{\pgfqpoint{1.799237in}{0.736754in}}%
\pgfpathlineto{\pgfqpoint{1.823263in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{1.834552in}{0.720147in}}%
\pgfpathlineto{\pgfqpoint{1.846801in}{0.715167in}}%
\pgfpathlineto{\pgfqpoint{1.852163in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{1.855939in}{0.707613in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{0.707584in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{0.710100in}}%
\pgfpathlineto{\pgfqpoint{1.890913in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{0.705767in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{0.701424in}}%
\pgfpathlineto{\pgfqpoint{1.925940in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{1.935588in}{0.685073in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{1.966868in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{1.976960in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{1.982252in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{1.991604in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{2.018407in}{0.669968in}}%
\pgfpathlineto{\pgfqpoint{2.031095in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{2.041416in}{0.674288in}}%
\pgfpathlineto{\pgfqpoint{2.055618in}{0.672221in}}%
\pgfpathlineto{\pgfqpoint{2.071300in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{2.079529in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{2.087869in}{0.675462in}}%
\pgfpathlineto{\pgfqpoint{2.097067in}{0.683628in}}%
\pgfpathlineto{\pgfqpoint{2.113045in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{2.145388in}{0.733414in}}%
\pgfpathlineto{\pgfqpoint{2.155858in}{0.736446in}}%
\pgfpathlineto{\pgfqpoint{2.170139in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{2.185381in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{2.251565in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{0.774645in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{2.287676in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{2.306933in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.320129in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{2.333866in}{0.759195in}}%
\pgfpathlineto{\pgfqpoint{2.346931in}{0.761077in}}%
\pgfpathlineto{\pgfqpoint{2.358357in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{2.376894in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{2.408882in}{0.794945in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{2.439941in}{0.797665in}}%
\pgfpathlineto{\pgfqpoint{2.446504in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{2.455836in}{0.786927in}}%
\pgfpathlineto{\pgfqpoint{2.464125in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{2.510384in}{0.723582in}}%
\pgfpathlineto{\pgfqpoint{2.519875in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{2.529718in}{0.720820in}}%
\pgfpathlineto{\pgfqpoint{2.540130in}{0.723368in}}%
\pgfpathlineto{\pgfqpoint{2.551075in}{0.728543in}}%
\pgfpathlineto{\pgfqpoint{2.558046in}{0.734243in}}%
\pgfpathlineto{\pgfqpoint{2.563861in}{0.742137in}}%
\pgfpathlineto{\pgfqpoint{2.569584in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{2.593475in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{0.825949in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{0.825949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516301in}{0.896902in}}%
\pgfpathlineto{\pgfqpoint{0.520037in}{0.912144in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.934624in}}%
\pgfpathlineto{\pgfqpoint{0.543302in}{0.971955in}}%
\pgfpathlineto{\pgfqpoint{0.549789in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{0.551555in}{0.985265in}}%
\pgfpathlineto{\pgfqpoint{0.553491in}{0.944193in}}%
\pgfpathlineto{\pgfqpoint{0.562474in}{0.961761in}}%
\pgfpathlineto{\pgfqpoint{0.572208in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{0.579435in}{0.983329in}}%
\pgfpathlineto{\pgfqpoint{0.586867in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{0.594657in}{0.990507in}}%
\pgfpathlineto{\pgfqpoint{0.602834in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{0.611686in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{0.621248in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{0.630617in}{0.976578in}}%
\pgfpathlineto{\pgfqpoint{0.646836in}{0.960508in}}%
\pgfpathlineto{\pgfqpoint{0.672729in}{0.934169in}}%
\pgfpathlineto{\pgfqpoint{0.683083in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{0.692937in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{0.702669in}{0.922863in}}%
\pgfpathlineto{\pgfqpoint{0.712732in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{0.726373in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{0.772652in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{0.790433in}{0.951069in}}%
\pgfpathlineto{\pgfqpoint{0.804566in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{0.819337in}{0.950139in}}%
\pgfpathlineto{\pgfqpoint{0.837590in}{0.945037in}}%
\pgfpathlineto{\pgfqpoint{0.852126in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{0.863302in}{0.940546in}}%
\pgfpathlineto{\pgfqpoint{0.875233in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{0.887346in}{0.945532in}}%
\pgfpathlineto{\pgfqpoint{0.899334in}{0.951092in}}%
\pgfpathlineto{\pgfqpoint{0.909873in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{0.932553in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.005568in}}%
\pgfpathlineto{\pgfqpoint{1.002915in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{1.011384in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{1.035469in}}%
\pgfpathlineto{\pgfqpoint{1.032172in}{1.036220in}}%
\pgfpathlineto{\pgfqpoint{1.070117in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{1.082066in}{1.038621in}}%
\pgfpathlineto{\pgfqpoint{1.104934in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.137456in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{1.142905in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{1.151144in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{1.190649in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{1.021014in}}%
\pgfpathlineto{\pgfqpoint{1.211665in}{1.020009in}}%
\pgfpathlineto{\pgfqpoint{1.244914in}{1.020791in}}%
\pgfpathlineto{\pgfqpoint{1.254900in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{1.257429in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{1.265435in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{1.270871in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{1.279849in}{0.993873in}}%
\pgfpathlineto{\pgfqpoint{1.298863in}{0.986991in}}%
\pgfpathlineto{\pgfqpoint{1.328833in}{0.976915in}}%
\pgfpathlineto{\pgfqpoint{1.339253in}{0.969358in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.958665in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{0.917450in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.423113in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{1.429455in}{0.781299in}}%
\pgfpathlineto{\pgfqpoint{1.436734in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.444362in}{0.766524in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{0.763465in}}%
\pgfpathlineto{\pgfqpoint{1.456683in}{0.763410in}}%
\pgfpathlineto{\pgfqpoint{1.461823in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{1.467066in}{0.768367in}}%
\pgfpathlineto{\pgfqpoint{1.472083in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{1.479028in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{1.488558in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{1.514973in}{0.873755in}}%
\pgfpathlineto{\pgfqpoint{1.526574in}{0.896827in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.907003in}}%
\pgfpathlineto{\pgfqpoint{1.538058in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{1.538922in}{0.908221in}}%
\pgfpathlineto{\pgfqpoint{1.540914in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{1.550520in}{0.846369in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{1.563260in}{0.829697in}}%
\pgfpathlineto{\pgfqpoint{1.567725in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{1.576935in}{0.833461in}}%
\pgfpathlineto{\pgfqpoint{1.584058in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{1.620382in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{1.635048in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.639708in}{0.951297in}}%
\pgfpathlineto{\pgfqpoint{1.644350in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{1.656200in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{0.937836in}}%
\pgfpathlineto{\pgfqpoint{1.669069in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.710654in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{1.724880in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{0.750803in}}%
\pgfpathlineto{\pgfqpoint{1.772844in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{0.733706in}}%
\pgfpathlineto{\pgfqpoint{1.803928in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{1.815367in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.827441in}{0.720504in}}%
\pgfpathlineto{\pgfqpoint{1.830361in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{1.837978in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{1.842992in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.848980in}{0.732435in}}%
\pgfpathlineto{\pgfqpoint{1.855493in}{0.730354in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{1.885064in}{0.700330in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{1.920799in}{0.653982in}}%
\pgfpathlineto{\pgfqpoint{1.925247in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{1.929725in}{0.657030in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{0.666054in}}%
\pgfpathlineto{\pgfqpoint{1.950547in}{0.682633in}}%
\pgfpathlineto{\pgfqpoint{1.958430in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{1.970759in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.977438in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{1.984493in}{0.686273in}}%
\pgfpathlineto{\pgfqpoint{1.995604in}{0.676646in}}%
\pgfpathlineto{\pgfqpoint{2.010586in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{2.022533in}{0.654284in}}%
\pgfpathlineto{\pgfqpoint{2.034348in}{0.648994in}}%
\pgfpathlineto{\pgfqpoint{2.045232in}{0.647218in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{0.648087in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{0.650762in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{0.658322in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{0.701011in}}%
\pgfpathlineto{\pgfqpoint{2.109719in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{2.135633in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{2.155599in}{0.731771in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{2.192973in}{0.755207in}}%
\pgfpathlineto{\pgfqpoint{2.213134in}{0.768514in}}%
\pgfpathlineto{\pgfqpoint{2.225726in}{0.773904in}}%
\pgfpathlineto{\pgfqpoint{2.234596in}{0.775409in}}%
\pgfpathlineto{\pgfqpoint{2.243045in}{0.774764in}}%
\pgfpathlineto{\pgfqpoint{2.253877in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{0.763627in}}%
\pgfpathlineto{\pgfqpoint{2.284189in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{2.294463in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{2.303859in}{0.766644in}}%
\pgfpathlineto{\pgfqpoint{2.327914in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{2.339827in}{0.779929in}}%
\pgfpathlineto{\pgfqpoint{2.354080in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{2.367812in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{2.376364in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{2.384982in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{2.405277in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{2.411868in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{2.416288in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{2.427377in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{2.437226in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.454115in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{2.471233in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{0.716473in}}%
\pgfpathlineto{\pgfqpoint{2.481514in}{0.714384in}}%
\pgfpathlineto{\pgfqpoint{2.487542in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{2.519806in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.722403in}}%
\pgfpathlineto{\pgfqpoint{2.534503in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{2.539077in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{2.552558in}{0.779717in}}%
\pgfpathlineto{\pgfqpoint{2.564624in}{0.799896in}}%
\pgfpathlineto{\pgfqpoint{2.575279in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{2.575279in}{0.815866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.819123in}}%
\pgfpathlineto{\pgfqpoint{0.516429in}{0.833188in}}%
\pgfpathlineto{\pgfqpoint{0.518105in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{0.518774in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{0.519417in}{0.827403in}}%
\pgfpathlineto{\pgfqpoint{0.529136in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{0.533146in}{0.875147in}}%
\pgfpathlineto{\pgfqpoint{0.541756in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{0.551978in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{0.556130in}{0.918945in}}%
\pgfpathlineto{\pgfqpoint{0.558567in}{0.924661in}}%
\pgfpathlineto{\pgfqpoint{0.563626in}{0.944128in}}%
\pgfpathlineto{\pgfqpoint{0.574955in}{0.963124in}}%
\pgfpathlineto{\pgfqpoint{0.581086in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{0.588529in}{0.974681in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{0.982494in}}%
\pgfpathlineto{\pgfqpoint{0.616384in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{0.628220in}{0.986414in}}%
\pgfpathlineto{\pgfqpoint{0.637570in}{0.984886in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{0.981195in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{0.975177in}}%
\pgfpathlineto{\pgfqpoint{0.667444in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{0.686121in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{0.935131in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{0.928800in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{0.730225in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{0.740650in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{0.932132in}}%
\pgfpathlineto{\pgfqpoint{0.807620in}{0.954459in}}%
\pgfpathlineto{\pgfqpoint{0.823944in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{0.832835in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{0.841367in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.951860in}}%
\pgfpathlineto{\pgfqpoint{0.865606in}{0.943413in}}%
\pgfpathlineto{\pgfqpoint{0.876103in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.884328in}{0.934184in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{0.934082in}}%
\pgfpathlineto{\pgfqpoint{0.901895in}{0.936895in}}%
\pgfpathlineto{\pgfqpoint{0.911600in}{0.942582in}}%
\pgfpathlineto{\pgfqpoint{0.921168in}{0.950725in}}%
\pgfpathlineto{\pgfqpoint{0.933386in}{0.964212in}}%
\pgfpathlineto{\pgfqpoint{0.958254in}{0.995607in}}%
\pgfpathlineto{\pgfqpoint{0.983801in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{1.005726in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{1.012545in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{1.016944in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{1.021340in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{1.028179in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{1.037699in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.053869in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{1.078052in}{1.022732in}}%
\pgfpathlineto{\pgfqpoint{1.097899in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{1.139951in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{1.166290in}{1.004728in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{1.193157in}{1.011454in}}%
\pgfpathlineto{\pgfqpoint{1.203305in}{1.011239in}}%
\pgfpathlineto{\pgfqpoint{1.213994in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{1.237473in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.242976in}{0.996916in}}%
\pgfpathlineto{\pgfqpoint{1.248445in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{1.253946in}{1.002290in}}%
\pgfpathlineto{\pgfqpoint{1.262097in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{1.269623in}{1.023952in}}%
\pgfpathlineto{\pgfqpoint{1.277482in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{1.286613in}{1.057375in}}%
\pgfpathlineto{\pgfqpoint{1.290477in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.022376in}}%
\pgfpathlineto{\pgfqpoint{1.316461in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.334419in}{0.993868in}}%
\pgfpathlineto{\pgfqpoint{1.352274in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{1.369388in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{1.383883in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{1.395548in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{1.403765in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{1.410916in}{0.910104in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{0.873164in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{0.789500in}}%
\pgfpathlineto{\pgfqpoint{1.460578in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{1.468487in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.474720in}{0.759357in}}%
\pgfpathlineto{\pgfqpoint{1.481225in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{1.485737in}{0.758469in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{1.505052in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.800174in}}%
\pgfpathlineto{\pgfqpoint{1.528309in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{0.875562in}}%
\pgfpathlineto{\pgfqpoint{1.552821in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{1.559772in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{0.899127in}}%
\pgfpathlineto{\pgfqpoint{1.567511in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{1.577722in}{0.857546in}}%
\pgfpathlineto{\pgfqpoint{1.583223in}{0.845951in}}%
\pgfpathlineto{\pgfqpoint{1.590341in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.835378in}}%
\pgfpathlineto{\pgfqpoint{1.600613in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.611556in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{1.619757in}{0.857036in}}%
\pgfpathlineto{\pgfqpoint{1.627471in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.934360in}}%
\pgfpathlineto{\pgfqpoint{1.658919in}{0.946042in}}%
\pgfpathlineto{\pgfqpoint{1.663722in}{0.951060in}}%
\pgfpathlineto{\pgfqpoint{1.668540in}{0.953718in}}%
\pgfpathlineto{\pgfqpoint{1.673453in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{1.678485in}{0.952355in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{1.693449in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{1.703614in}{0.919575in}}%
\pgfpathlineto{\pgfqpoint{1.714198in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{1.723819in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{1.746051in}{0.816316in}}%
\pgfpathlineto{\pgfqpoint{1.757902in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{0.772468in}}%
\pgfpathlineto{\pgfqpoint{1.789979in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{0.742107in}}%
\pgfpathlineto{\pgfqpoint{1.806532in}{0.736935in}}%
\pgfpathlineto{\pgfqpoint{1.827045in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{1.854439in}{0.703647in}}%
\pgfpathlineto{\pgfqpoint{1.862775in}{0.694297in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{0.694211in}}%
\pgfpathlineto{\pgfqpoint{1.893780in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{0.707981in}}%
\pgfpathlineto{\pgfqpoint{1.940780in}{0.706686in}}%
\pgfpathlineto{\pgfqpoint{1.948635in}{0.703653in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{0.684621in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{2.012396in}{0.678658in}}%
\pgfpathlineto{\pgfqpoint{2.022503in}{0.679218in}}%
\pgfpathlineto{\pgfqpoint{2.038862in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{2.053738in}{0.679099in}}%
\pgfpathlineto{\pgfqpoint{2.066786in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{2.088081in}{0.661841in}}%
\pgfpathlineto{\pgfqpoint{2.095216in}{0.660602in}}%
\pgfpathlineto{\pgfqpoint{2.100231in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{2.105364in}{0.664594in}}%
\pgfpathlineto{\pgfqpoint{2.112699in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{2.123198in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{2.149552in}{0.722213in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{2.180078in}{0.739717in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{0.749411in}}%
\pgfpathlineto{\pgfqpoint{2.261453in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{2.278682in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{2.294203in}{0.768820in}}%
\pgfpathlineto{\pgfqpoint{2.339513in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{2.358615in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{0.772268in}}%
\pgfpathlineto{\pgfqpoint{2.395602in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{2.429919in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.440568in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.791580in}}%
\pgfpathlineto{\pgfqpoint{2.454196in}{0.788461in}}%
\pgfpathlineto{\pgfqpoint{2.463626in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{2.476110in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{2.505950in}{0.732698in}}%
\pgfpathlineto{\pgfqpoint{2.514128in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{2.522101in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{0.718866in}}%
\pgfpathlineto{\pgfqpoint{2.541435in}{0.719578in}}%
\pgfpathlineto{\pgfqpoint{2.549829in}{0.722161in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{0.726709in}}%
\pgfpathlineto{\pgfqpoint{2.567226in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{2.582304in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{0.765924in}}%
\pgfpathlineto{\pgfqpoint{2.596988in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.805255in}}%
\pgfpathlineto{\pgfqpoint{2.612482in}{0.805255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.904816in}}%
\pgfpathlineto{\pgfqpoint{0.516304in}{0.893673in}}%
\pgfpathlineto{\pgfqpoint{0.518615in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{0.519126in}{0.889805in}}%
\pgfpathlineto{\pgfqpoint{0.521821in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{0.523160in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{0.524625in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{0.529409in}{0.894465in}}%
\pgfpathlineto{\pgfqpoint{0.534395in}{0.896876in}}%
\pgfpathlineto{\pgfqpoint{0.539110in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{0.543332in}{0.910450in}}%
\pgfpathlineto{\pgfqpoint{0.548046in}{0.925765in}}%
\pgfpathlineto{\pgfqpoint{0.557921in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{0.566427in}{0.986929in}}%
\pgfpathlineto{\pgfqpoint{0.571045in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{0.574920in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{0.580914in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{0.597460in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{0.603463in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{0.610483in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{0.619333in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{0.631545in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{0.636541in}{1.012190in}}%
\pgfpathlineto{\pgfqpoint{0.640025in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{0.643539in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{0.647224in}{0.999139in}}%
\pgfpathlineto{\pgfqpoint{0.651987in}{0.982570in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{0.947399in}}%
\pgfpathlineto{\pgfqpoint{0.673025in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{0.676520in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{0.680578in}{0.897860in}}%
\pgfpathlineto{\pgfqpoint{0.684900in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{0.689253in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{0.695825in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{0.703814in}{0.912964in}}%
\pgfpathlineto{\pgfqpoint{0.713691in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{0.718784in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{0.728863in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{0.774840in}{0.945211in}}%
\pgfpathlineto{\pgfqpoint{0.792960in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{0.808882in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.828306in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{0.866119in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.943562in}}%
\pgfpathlineto{\pgfqpoint{0.885689in}{0.946910in}}%
\pgfpathlineto{\pgfqpoint{0.895799in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{0.962420in}}%
\pgfpathlineto{\pgfqpoint{0.999173in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{1.006497in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{1.043326in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.025646in}}%
\pgfpathlineto{\pgfqpoint{1.054493in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{1.068260in}{1.020624in}}%
\pgfpathlineto{\pgfqpoint{1.086325in}{1.021255in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{1.148909in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{1.159546in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{1.170050in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{1.181122in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{1.213460in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{1.002059in}}%
\pgfpathlineto{\pgfqpoint{1.226723in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{1.236942in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.014824in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.035951in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{1.319616in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{1.336410in}{0.981683in}}%
\pgfpathlineto{\pgfqpoint{1.355637in}{0.964982in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{0.950124in}}%
\pgfpathlineto{\pgfqpoint{1.378568in}{0.936729in}}%
\pgfpathlineto{\pgfqpoint{1.386511in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{1.395717in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{1.425697in}{0.814868in}}%
\pgfpathlineto{\pgfqpoint{1.436531in}{0.791206in}}%
\pgfpathlineto{\pgfqpoint{1.445577in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{1.460230in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{1.465407in}{0.765091in}}%
\pgfpathlineto{\pgfqpoint{1.470745in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{1.476246in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{1.481754in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{1.486798in}{0.780349in}}%
\pgfpathlineto{\pgfqpoint{1.494302in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{1.537084in}{0.896062in}}%
\pgfpathlineto{\pgfqpoint{1.541512in}{0.899486in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{1.548138in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{1.551024in}{0.891979in}}%
\pgfpathlineto{\pgfqpoint{1.555237in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{1.559471in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{1.565046in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{1.571837in}{0.834361in}}%
\pgfpathlineto{\pgfqpoint{1.576604in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{1.581499in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{1.586544in}{0.834366in}}%
\pgfpathlineto{\pgfqpoint{1.591717in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{1.599475in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{1.609567in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{1.636701in}{0.934466in}}%
\pgfpathlineto{\pgfqpoint{1.644516in}{0.943325in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{1.654730in}{0.948041in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{0.947356in}}%
\pgfpathlineto{\pgfqpoint{1.664720in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{1.672248in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{1.679614in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{1.689891in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{1.703143in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{1.739084in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{1.750419in}{0.780279in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{1.782077in}{0.746544in}}%
\pgfpathlineto{\pgfqpoint{1.797696in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{1.843663in}{0.707571in}}%
\pgfpathlineto{\pgfqpoint{1.846631in}{0.708459in}}%
\pgfpathlineto{\pgfqpoint{1.856024in}{0.712207in}}%
\pgfpathlineto{\pgfqpoint{1.863854in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{1.872895in}{0.712787in}}%
\pgfpathlineto{\pgfqpoint{1.882557in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{1.899921in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{1.921179in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{1.947065in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.975182in}{0.668837in}}%
\pgfpathlineto{\pgfqpoint{1.989631in}{0.675385in}}%
\pgfpathlineto{\pgfqpoint{2.006621in}{0.683234in}}%
\pgfpathlineto{\pgfqpoint{2.018185in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{2.030463in}{0.687361in}}%
\pgfpathlineto{\pgfqpoint{2.043707in}{0.686078in}}%
\pgfpathlineto{\pgfqpoint{2.056246in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{2.073226in}{0.675133in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{0.667955in}}%
\pgfpathlineto{\pgfqpoint{2.095782in}{0.666860in}}%
\pgfpathlineto{\pgfqpoint{2.101162in}{0.667833in}}%
\pgfpathlineto{\pgfqpoint{2.106693in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{2.114906in}{0.677258in}}%
\pgfpathlineto{\pgfqpoint{2.123457in}{0.688062in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{0.736789in}}%
\pgfpathlineto{\pgfqpoint{2.171746in}{0.752490in}}%
\pgfpathlineto{\pgfqpoint{2.182322in}{0.761146in}}%
\pgfpathlineto{\pgfqpoint{2.193136in}{0.767153in}}%
\pgfpathlineto{\pgfqpoint{2.204462in}{0.770870in}}%
\pgfpathlineto{\pgfqpoint{2.220620in}{0.773388in}}%
\pgfpathlineto{\pgfqpoint{2.236987in}{0.773926in}}%
\pgfpathlineto{\pgfqpoint{2.252840in}{0.772285in}}%
\pgfpathlineto{\pgfqpoint{2.270141in}{0.767513in}}%
\pgfpathlineto{\pgfqpoint{2.302295in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.311223in}{0.757546in}}%
\pgfpathlineto{\pgfqpoint{2.320500in}{0.759407in}}%
\pgfpathlineto{\pgfqpoint{2.336263in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{2.353152in}{0.774796in}}%
\pgfpathlineto{\pgfqpoint{2.373315in}{0.785271in}}%
\pgfpathlineto{\pgfqpoint{2.405001in}{0.799067in}}%
\pgfpathlineto{\pgfqpoint{2.414149in}{0.800888in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{0.800541in}}%
\pgfpathlineto{\pgfqpoint{2.431813in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{2.439606in}{0.791383in}}%
\pgfpathlineto{\pgfqpoint{2.447141in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{2.478736in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{2.491663in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{2.501182in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{2.507987in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{2.515192in}{0.715614in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{2.548342in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{2.555908in}{0.746435in}}%
\pgfpathlineto{\pgfqpoint{2.561944in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{2.565259in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{2.571140in}{0.775877in}}%
\pgfpathlineto{\pgfqpoint{2.581432in}{0.791089in}}%
\pgfpathlineto{\pgfqpoint{2.592421in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{2.595002in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{2.595002in}{0.815358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.888263in}}%
\pgfpathlineto{\pgfqpoint{0.515558in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{0.523795in}{0.923799in}}%
\pgfpathlineto{\pgfqpoint{0.531706in}{0.941698in}}%
\pgfpathlineto{\pgfqpoint{0.533804in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{0.542791in}{0.917533in}}%
\pgfpathlineto{\pgfqpoint{0.550640in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{0.560179in}{0.954695in}}%
\pgfpathlineto{\pgfqpoint{0.567662in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{0.580763in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{0.587752in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{0.594923in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{0.604914in}{0.992184in}}%
\pgfpathlineto{\pgfqpoint{0.612522in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{0.620440in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{0.628722in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{0.640366in}{0.975219in}}%
\pgfpathlineto{\pgfqpoint{0.652219in}{0.962006in}}%
\pgfpathlineto{\pgfqpoint{0.675982in}{0.934035in}}%
\pgfpathlineto{\pgfqpoint{0.685526in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{0.922265in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{0.924004in}}%
\pgfpathlineto{\pgfqpoint{0.731511in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{0.765230in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{0.785420in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{0.802665in}{0.950265in}}%
\pgfpathlineto{\pgfqpoint{0.816940in}{0.949659in}}%
\pgfpathlineto{\pgfqpoint{0.835264in}{0.946529in}}%
\pgfpathlineto{\pgfqpoint{0.860110in}{0.941453in}}%
\pgfpathlineto{\pgfqpoint{0.871301in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{0.943671in}}%
\pgfpathlineto{\pgfqpoint{0.894853in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{0.909739in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{0.950666in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{0.966278in}{0.984520in}}%
\pgfpathlineto{\pgfqpoint{0.978745in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{1.023447in}}%
\pgfpathlineto{\pgfqpoint{1.019247in}{1.027884in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{1.052922in}{1.043872in}}%
\pgfpathlineto{\pgfqpoint{1.067885in}{1.054493in}}%
\pgfpathlineto{\pgfqpoint{1.075869in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{1.084351in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{1.093292in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{1.125238in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{1.134421in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{1.142492in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{1.152785in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{1.177943in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{1.222698in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{1.231769in}{1.008855in}}%
\pgfpathlineto{\pgfqpoint{1.240867in}{1.011028in}}%
\pgfpathlineto{\pgfqpoint{1.249380in}{1.015149in}}%
\pgfpathlineto{\pgfqpoint{1.258855in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{1.269921in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.309347in}{1.005617in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{0.998634in}}%
\pgfpathlineto{\pgfqpoint{1.333902in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{1.345251in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{1.357252in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{0.955685in}}%
\pgfpathlineto{\pgfqpoint{1.378798in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{1.430894in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{0.785753in}}%
\pgfpathlineto{\pgfqpoint{1.445352in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{1.453145in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{1.458491in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{1.463988in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{0.762678in}}%
\pgfpathlineto{\pgfqpoint{1.475414in}{0.765402in}}%
\pgfpathlineto{\pgfqpoint{1.481066in}{0.770174in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{0.781220in}}%
\pgfpathlineto{\pgfqpoint{1.496789in}{0.796658in}}%
\pgfpathlineto{\pgfqpoint{1.507465in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{0.873436in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{1.541741in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.545365in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{1.548080in}{0.895587in}}%
\pgfpathlineto{\pgfqpoint{1.550297in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{1.553140in}{0.882552in}}%
\pgfpathlineto{\pgfqpoint{1.560686in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{1.571901in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.576932in}{0.832030in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.587362in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{1.592432in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{1.599817in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{1.606937in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{1.633013in}{0.941452in}}%
\pgfpathlineto{\pgfqpoint{1.639726in}{0.951339in}}%
\pgfpathlineto{\pgfqpoint{1.644301in}{0.955360in}}%
\pgfpathlineto{\pgfqpoint{1.648947in}{0.957371in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{0.957515in}}%
\pgfpathlineto{\pgfqpoint{1.657780in}{0.955947in}}%
\pgfpathlineto{\pgfqpoint{1.664197in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{1.670723in}{0.942811in}}%
\pgfpathlineto{\pgfqpoint{1.679308in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.693188in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{1.706926in}{0.865204in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{1.733759in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{1.744251in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.759203in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{1.791487in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{1.810294in}{0.725801in}}%
\pgfpathlineto{\pgfqpoint{1.821292in}{0.717413in}}%
\pgfpathlineto{\pgfqpoint{1.843968in}{0.704411in}}%
\pgfpathlineto{\pgfqpoint{1.860834in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{1.870480in}{0.710482in}}%
\pgfpathlineto{\pgfqpoint{1.884057in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{1.894234in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.677905in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{0.675668in}}%
\pgfpathlineto{\pgfqpoint{1.975680in}{0.675374in}}%
\pgfpathlineto{\pgfqpoint{2.004448in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{2.046869in}{0.674647in}}%
\pgfpathlineto{\pgfqpoint{2.062168in}{0.676739in}}%
\pgfpathlineto{\pgfqpoint{2.073103in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{2.086022in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{2.150155in}{0.724860in}}%
\pgfpathlineto{\pgfqpoint{2.189086in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{2.222204in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{2.237980in}{0.767935in}}%
\pgfpathlineto{\pgfqpoint{2.253154in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{0.772370in}}%
\pgfpathlineto{\pgfqpoint{2.295388in}{0.770939in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{0.771130in}}%
\pgfpathlineto{\pgfqpoint{2.349352in}{0.775547in}}%
\pgfpathlineto{\pgfqpoint{2.364697in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.380701in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{2.420340in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{2.427019in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{0.793692in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{2.447915in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{2.472319in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{2.486440in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{2.493915in}{0.720307in}}%
\pgfpathlineto{\pgfqpoint{2.501432in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{2.508530in}{0.714278in}}%
\pgfpathlineto{\pgfqpoint{2.515245in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{0.720376in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{0.718466in}}%
\pgfpathlineto{\pgfqpoint{2.564335in}{0.719673in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{2.565983in}{0.746790in}}%
\pgfpathlineto{\pgfqpoint{2.569468in}{0.763068in}}%
\pgfpathlineto{\pgfqpoint{2.574770in}{0.778204in}}%
\pgfpathlineto{\pgfqpoint{2.584119in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{0.820565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.899380in}}%
\pgfpathlineto{\pgfqpoint{0.516320in}{0.903690in}}%
\pgfpathlineto{\pgfqpoint{0.519329in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{0.521899in}{0.926796in}}%
\pgfpathlineto{\pgfqpoint{0.528535in}{0.942009in}}%
\pgfpathlineto{\pgfqpoint{0.530505in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{0.532545in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{0.543151in}{0.928426in}}%
\pgfpathlineto{\pgfqpoint{0.552748in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{0.560179in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{0.569466in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{0.582176in}{0.980196in}}%
\pgfpathlineto{\pgfqpoint{0.595231in}{0.987658in}}%
\pgfpathlineto{\pgfqpoint{0.610183in}{0.993462in}}%
\pgfpathlineto{\pgfqpoint{0.617733in}{0.994360in}}%
\pgfpathlineto{\pgfqpoint{0.625530in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{0.633713in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{0.642076in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{0.653339in}{0.967062in}}%
\pgfpathlineto{\pgfqpoint{0.676190in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{0.685846in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{0.695552in}{0.922362in}}%
\pgfpathlineto{\pgfqpoint{0.704951in}{0.921074in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.922709in}}%
\pgfpathlineto{\pgfqpoint{0.726680in}{0.927964in}}%
\pgfpathlineto{\pgfqpoint{0.771164in}{0.949609in}}%
\pgfpathlineto{\pgfqpoint{0.786553in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.798888in}{0.955848in}}%
\pgfpathlineto{\pgfqpoint{0.808159in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{0.821179in}{0.951763in}}%
\pgfpathlineto{\pgfqpoint{0.841516in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{0.854945in}{0.938102in}}%
\pgfpathlineto{\pgfqpoint{0.866043in}{0.936132in}}%
\pgfpathlineto{\pgfqpoint{0.877775in}{0.936607in}}%
\pgfpathlineto{\pgfqpoint{0.889925in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{0.915672in}{0.954397in}}%
\pgfpathlineto{\pgfqpoint{0.941363in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{1.002279in}{1.008321in}}%
\pgfpathlineto{\pgfqpoint{1.012053in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{1.042341in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{1.054048in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.080164in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{1.060926in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.061325in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{1.120505in}{1.055226in}}%
\pgfpathlineto{\pgfqpoint{1.140914in}{1.043157in}}%
\pgfpathlineto{\pgfqpoint{1.160412in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{1.171473in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{1.196549in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.211122in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.268871in}{1.024708in}}%
\pgfpathlineto{\pgfqpoint{1.281077in}{1.012828in}}%
\pgfpathlineto{\pgfqpoint{1.295635in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.321461in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{1.343647in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.354298in}{0.969472in}}%
\pgfpathlineto{\pgfqpoint{1.365004in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{1.375077in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.383808in}{0.931187in}}%
\pgfpathlineto{\pgfqpoint{1.391381in}{0.912673in}}%
\pgfpathlineto{\pgfqpoint{1.435961in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.779657in}}%
\pgfpathlineto{\pgfqpoint{1.450905in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{1.458828in}{0.764959in}}%
\pgfpathlineto{\pgfqpoint{1.464285in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{1.469746in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{1.475052in}{0.766011in}}%
\pgfpathlineto{\pgfqpoint{1.480271in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{1.488268in}{0.780694in}}%
\pgfpathlineto{\pgfqpoint{1.495985in}{0.795210in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{1.527489in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{1.537407in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{1.543843in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{1.546923in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{1.549220in}{0.892789in}}%
\pgfpathlineto{\pgfqpoint{1.552211in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{1.556379in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.560086in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{1.571802in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{0.827973in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.828044in}}%
\pgfpathlineto{\pgfqpoint{1.585403in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{1.590279in}{0.836465in}}%
\pgfpathlineto{\pgfqpoint{1.597662in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{0.866163in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{0.941608in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{0.951224in}}%
\pgfpathlineto{\pgfqpoint{1.642430in}{0.956641in}}%
\pgfpathlineto{\pgfqpoint{1.646767in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{1.651126in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{0.949148in}}%
\pgfpathlineto{\pgfqpoint{1.672197in}{0.938053in}}%
\pgfpathlineto{\pgfqpoint{1.682993in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{0.895570in}}%
\pgfpathlineto{\pgfqpoint{1.705604in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{1.722585in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{1.736484in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{0.775933in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{1.781766in}{0.740947in}}%
\pgfpathlineto{\pgfqpoint{1.792965in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.807279in}{0.724841in}}%
\pgfpathlineto{\pgfqpoint{1.821498in}{0.715038in}}%
\pgfpathlineto{\pgfqpoint{1.831293in}{0.712275in}}%
\pgfpathlineto{\pgfqpoint{1.840641in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{1.857476in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{1.866515in}{0.716658in}}%
\pgfpathlineto{\pgfqpoint{1.876105in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{0.700085in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{0.691142in}}%
\pgfpathlineto{\pgfqpoint{1.934882in}{0.678871in}}%
\pgfpathlineto{\pgfqpoint{1.941539in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{1.975115in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{2.002632in}{0.682096in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{0.681483in}}%
\pgfpathlineto{\pgfqpoint{2.049571in}{0.678560in}}%
\pgfpathlineto{\pgfqpoint{2.064234in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{2.071682in}{0.677762in}}%
\pgfpathlineto{\pgfqpoint{2.079366in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{2.094614in}{0.691157in}}%
\pgfpathlineto{\pgfqpoint{2.112515in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{2.123833in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{2.218761in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{2.233133in}{0.768843in}}%
\pgfpathlineto{\pgfqpoint{2.247161in}{0.780905in}}%
\pgfpathlineto{\pgfqpoint{2.254283in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{2.261608in}{0.786152in}}%
\pgfpathlineto{\pgfqpoint{2.269267in}{0.785418in}}%
\pgfpathlineto{\pgfqpoint{2.280026in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{0.767062in}}%
\pgfpathlineto{\pgfqpoint{2.326237in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{2.336768in}{0.768621in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{2.384176in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{2.395375in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{2.403289in}{0.797751in}}%
\pgfpathlineto{\pgfqpoint{2.421707in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{2.433069in}{0.817942in}}%
\pgfpathlineto{\pgfqpoint{2.437397in}{0.815322in}}%
\pgfpathlineto{\pgfqpoint{2.441539in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{2.447463in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{2.486594in}{0.719595in}}%
\pgfpathlineto{\pgfqpoint{2.493445in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{2.500269in}{0.710850in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{0.710035in}}%
\pgfpathlineto{\pgfqpoint{2.518951in}{0.712019in}}%
\pgfpathlineto{\pgfqpoint{2.543904in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{2.549221in}{0.723952in}}%
\pgfpathlineto{\pgfqpoint{2.554654in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{2.560996in}{0.744484in}}%
\pgfpathlineto{\pgfqpoint{2.570336in}{0.772534in}}%
\pgfpathlineto{\pgfqpoint{2.575536in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{2.586410in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{2.591744in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{2.595839in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{2.595839in}{0.826985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{0.518797in}{0.904214in}}%
\pgfpathlineto{\pgfqpoint{0.522119in}{0.919189in}}%
\pgfpathlineto{\pgfqpoint{0.528642in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{0.530695in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{0.532838in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{0.541609in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{0.549463in}{0.934262in}}%
\pgfpathlineto{\pgfqpoint{0.560622in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{0.570268in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{0.580363in}{0.983968in}}%
\pgfpathlineto{\pgfqpoint{0.590335in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{0.600293in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{0.618209in}{0.994640in}}%
\pgfpathlineto{\pgfqpoint{0.626399in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{0.635395in}{0.983941in}}%
\pgfpathlineto{\pgfqpoint{0.647872in}{0.971468in}}%
\pgfpathlineto{\pgfqpoint{0.682971in}{0.932257in}}%
\pgfpathlineto{\pgfqpoint{0.693172in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{0.703127in}{0.923052in}}%
\pgfpathlineto{\pgfqpoint{0.712985in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{0.722995in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{0.740609in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{0.771637in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{0.788169in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{0.951165in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{0.855943in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{0.868694in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{0.881826in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{0.895008in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{0.907536in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{0.921673in}{0.970478in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{0.985204in}}%
\pgfpathlineto{\pgfqpoint{0.951576in}{0.992008in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{0.999477in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{1.004896in}{1.014543in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{1.061424in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{1.118816in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{1.136130in}{1.043135in}}%
\pgfpathlineto{\pgfqpoint{1.150800in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{1.031543in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{1.019561in}}%
\pgfpathlineto{\pgfqpoint{1.230343in}{1.018077in}}%
\pgfpathlineto{\pgfqpoint{1.263160in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{1.278316in}{1.004812in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{1.311670in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{0.983258in}}%
\pgfpathlineto{\pgfqpoint{1.342392in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{0.966029in}}%
\pgfpathlineto{\pgfqpoint{1.366450in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.378106in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{1.385662in}{0.919016in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{0.888761in}}%
\pgfpathlineto{\pgfqpoint{1.422272in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{1.433107in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{1.442078in}{0.779650in}}%
\pgfpathlineto{\pgfqpoint{1.449371in}{0.771491in}}%
\pgfpathlineto{\pgfqpoint{1.456988in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{1.462248in}{0.765133in}}%
\pgfpathlineto{\pgfqpoint{1.467660in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{1.473240in}{0.768354in}}%
\pgfpathlineto{\pgfqpoint{1.478953in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{0.784446in}}%
\pgfpathlineto{\pgfqpoint{1.496107in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{1.507264in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{0.854143in}}%
\pgfpathlineto{\pgfqpoint{1.526319in}{0.879503in}}%
\pgfpathlineto{\pgfqpoint{1.533386in}{0.893484in}}%
\pgfpathlineto{\pgfqpoint{1.538025in}{0.899567in}}%
\pgfpathlineto{\pgfqpoint{1.542512in}{0.902860in}}%
\pgfpathlineto{\pgfqpoint{1.546369in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{1.549140in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{1.552309in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{0.856816in}}%
\pgfpathlineto{\pgfqpoint{1.568102in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{1.575667in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{0.835062in}}%
\pgfpathlineto{\pgfqpoint{1.585798in}{0.835498in}}%
\pgfpathlineto{\pgfqpoint{1.590253in}{0.838669in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{0.844515in}}%
\pgfpathlineto{\pgfqpoint{1.605006in}{0.868553in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{0.933017in}}%
\pgfpathlineto{\pgfqpoint{1.643918in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{1.648821in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{1.653675in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{1.658418in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{1.663072in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{1.670028in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{1.676908in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{1.686243in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.701487in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{0.831971in}}%
\pgfpathlineto{\pgfqpoint{1.730755in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{1.740821in}{0.788811in}}%
\pgfpathlineto{\pgfqpoint{1.751773in}{0.773839in}}%
\pgfpathlineto{\pgfqpoint{1.763133in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{1.780356in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{1.810456in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{1.819905in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{0.723112in}}%
\pgfpathlineto{\pgfqpoint{1.852534in}{0.726594in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{0.726792in}}%
\pgfpathlineto{\pgfqpoint{1.872595in}{0.723746in}}%
\pgfpathlineto{\pgfqpoint{1.883645in}{0.717609in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{0.681415in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{1.947471in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{1.956166in}{0.663215in}}%
\pgfpathlineto{\pgfqpoint{1.967959in}{0.664700in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{2.023638in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{2.039350in}{0.685459in}}%
\pgfpathlineto{\pgfqpoint{2.055709in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{2.077635in}{0.682765in}}%
\pgfpathlineto{\pgfqpoint{2.085944in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.687748in}}%
\pgfpathlineto{\pgfqpoint{2.105018in}{0.694937in}}%
\pgfpathlineto{\pgfqpoint{2.145740in}{0.724701in}}%
\pgfpathlineto{\pgfqpoint{2.195288in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{2.232550in}{0.768806in}}%
\pgfpathlineto{\pgfqpoint{2.250136in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{2.266668in}{0.773360in}}%
\pgfpathlineto{\pgfqpoint{2.282885in}{0.771824in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{0.764825in}}%
\pgfpathlineto{\pgfqpoint{2.348444in}{0.765891in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{2.378904in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{0.795101in}}%
\pgfpathlineto{\pgfqpoint{2.422997in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{2.429823in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{2.436275in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{2.442432in}{0.788960in}}%
\pgfpathlineto{\pgfqpoint{2.451518in}{0.779037in}}%
\pgfpathlineto{\pgfqpoint{2.480904in}{0.739892in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{2.499548in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{2.506753in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{2.514171in}{0.713285in}}%
\pgfpathlineto{\pgfqpoint{2.524548in}{0.713345in}}%
\pgfpathlineto{\pgfqpoint{2.535308in}{0.715898in}}%
\pgfpathlineto{\pgfqpoint{2.542491in}{0.719752in}}%
\pgfpathlineto{\pgfqpoint{2.549571in}{0.726271in}}%
\pgfpathlineto{\pgfqpoint{2.555809in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{2.565424in}{0.754011in}}%
\pgfpathlineto{\pgfqpoint{2.569579in}{0.756847in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{2.588315in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{2.591348in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{2.591348in}{0.806202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515586in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{0.517527in}{0.902880in}}%
\pgfpathlineto{\pgfqpoint{0.521169in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{0.526288in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{0.537366in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{0.542019in}{0.959108in}}%
\pgfpathlineto{\pgfqpoint{0.544211in}{0.919754in}}%
\pgfpathlineto{\pgfqpoint{0.553920in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{0.562301in}{0.953427in}}%
\pgfpathlineto{\pgfqpoint{0.572408in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{0.586138in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{0.600865in}{0.991721in}}%
\pgfpathlineto{\pgfqpoint{0.610549in}{0.996549in}}%
\pgfpathlineto{\pgfqpoint{0.618157in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{0.626034in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{0.633974in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{0.641705in}{0.987463in}}%
\pgfpathlineto{\pgfqpoint{0.649011in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{0.676588in}{0.934197in}}%
\pgfpathlineto{\pgfqpoint{0.686696in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{0.917603in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.914758in}}%
\pgfpathlineto{\pgfqpoint{0.716071in}{0.915308in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{0.742954in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{0.776893in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{0.791121in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{0.806286in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{0.846095in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{0.861631in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{0.885490in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{0.896775in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{0.913494in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{0.982755in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{0.951922in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{0.970682in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{0.983971in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{1.017927in}{1.012945in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{1.049770in}{1.025624in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{1.087222in}{1.054114in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{1.059005in}}%
\pgfpathlineto{\pgfqpoint{1.104074in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.110713in}{1.060072in}}%
\pgfpathlineto{\pgfqpoint{1.117277in}{1.058156in}}%
\pgfpathlineto{\pgfqpoint{1.126455in}{1.052751in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{1.161230in}{1.023489in}}%
\pgfpathlineto{\pgfqpoint{1.168680in}{1.022433in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{1.190121in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{1.199352in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{1.206290in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{1.034123in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{1.029565in}}%
\pgfpathlineto{\pgfqpoint{1.239067in}{1.014307in}}%
\pgfpathlineto{\pgfqpoint{1.251867in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{1.260106in}{1.005152in}}%
\pgfpathlineto{\pgfqpoint{1.267961in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{1.281338in}{0.993855in}}%
\pgfpathlineto{\pgfqpoint{1.302270in}{0.983910in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{0.965966in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{0.960494in}}%
\pgfpathlineto{\pgfqpoint{1.363032in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{1.374010in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{1.389614in}{0.911065in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{1.432142in}{0.803348in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{0.788328in}}%
\pgfpathlineto{\pgfqpoint{1.449228in}{0.779802in}}%
\pgfpathlineto{\pgfqpoint{1.457048in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{1.462334in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{1.467741in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{1.473083in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{1.478261in}{0.777029in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{1.500914in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{1.537184in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{1.541437in}{0.892845in}}%
\pgfpathlineto{\pgfqpoint{1.545330in}{0.892242in}}%
\pgfpathlineto{\pgfqpoint{1.548585in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{1.552030in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.562528in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{1.566784in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.576806in}{0.834812in}}%
\pgfpathlineto{\pgfqpoint{1.582175in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{1.587574in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.592881in}{0.846131in}}%
\pgfpathlineto{\pgfqpoint{1.600773in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{1.610983in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{0.920001in}}%
\pgfpathlineto{\pgfqpoint{1.633906in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{1.646454in}{0.948115in}}%
\pgfpathlineto{\pgfqpoint{1.651391in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{1.656395in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{0.946075in}}%
\pgfpathlineto{\pgfqpoint{1.669224in}{0.938533in}}%
\pgfpathlineto{\pgfqpoint{1.676694in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{1.686671in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{1.699933in}{0.878180in}}%
\pgfpathlineto{\pgfqpoint{1.736850in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{1.746188in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{0.762398in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{1.783844in}{0.740825in}}%
\pgfpathlineto{\pgfqpoint{1.818577in}{0.720545in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{1.840142in}{0.714629in}}%
\pgfpathlineto{\pgfqpoint{1.843966in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{1.851734in}{0.721580in}}%
\pgfpathlineto{\pgfqpoint{1.857526in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{1.864257in}{0.723777in}}%
\pgfpathlineto{\pgfqpoint{1.871433in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{1.882642in}{0.717698in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{0.710499in}}%
\pgfpathlineto{\pgfqpoint{1.910667in}{0.697848in}}%
\pgfpathlineto{\pgfqpoint{1.939801in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{1.945284in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{0.672540in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{0.676098in}}%
\pgfpathlineto{\pgfqpoint{1.992254in}{0.682347in}}%
\pgfpathlineto{\pgfqpoint{2.006745in}{0.683167in}}%
\pgfpathlineto{\pgfqpoint{2.067406in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{2.079879in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{2.091361in}{0.689719in}}%
\pgfpathlineto{\pgfqpoint{2.104118in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{2.133075in}{0.716964in}}%
\pgfpathlineto{\pgfqpoint{2.161046in}{0.730536in}}%
\pgfpathlineto{\pgfqpoint{2.233548in}{0.762338in}}%
\pgfpathlineto{\pgfqpoint{2.249776in}{0.765677in}}%
\pgfpathlineto{\pgfqpoint{2.265349in}{0.766372in}}%
\pgfpathlineto{\pgfqpoint{2.288189in}{0.764325in}}%
\pgfpathlineto{\pgfqpoint{2.312606in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{2.330359in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{2.347174in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{2.358925in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{2.376910in}{0.778913in}}%
\pgfpathlineto{\pgfqpoint{2.414615in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{2.431127in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{2.437397in}{0.798688in}}%
\pgfpathlineto{\pgfqpoint{2.443395in}{0.794047in}}%
\pgfpathlineto{\pgfqpoint{2.451930in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{2.502811in}{0.712177in}}%
\pgfpathlineto{\pgfqpoint{2.509576in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{2.516201in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{2.525537in}{0.713679in}}%
\pgfpathlineto{\pgfqpoint{2.537748in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{2.544178in}{0.724616in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.731521in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{2.563808in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.574803in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{0.818330in}}%
\pgfpathlineto{\pgfqpoint{2.591722in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.826056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516480in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{0.523314in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{0.531824in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{0.546742in}{0.970337in}}%
\pgfpathlineto{\pgfqpoint{0.548399in}{0.937896in}}%
\pgfpathlineto{\pgfqpoint{0.555784in}{0.951573in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{0.587011in}{0.988366in}}%
\pgfpathlineto{\pgfqpoint{0.598303in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{0.612458in}{1.000402in}}%
\pgfpathlineto{\pgfqpoint{0.620239in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{0.637673in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{0.965844in}}%
\pgfpathlineto{\pgfqpoint{0.668674in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{0.678460in}{0.927436in}}%
\pgfpathlineto{\pgfqpoint{0.688406in}{0.921177in}}%
\pgfpathlineto{\pgfqpoint{0.698146in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{0.707790in}{0.918385in}}%
\pgfpathlineto{\pgfqpoint{0.717808in}{0.920712in}}%
\pgfpathlineto{\pgfqpoint{0.731879in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{0.797149in}{0.952581in}}%
\pgfpathlineto{\pgfqpoint{0.808266in}{0.953325in}}%
\pgfpathlineto{\pgfqpoint{0.823508in}{0.951663in}}%
\pgfpathlineto{\pgfqpoint{0.854530in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{0.866702in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{0.878901in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{0.890902in}{0.956804in}}%
\pgfpathlineto{\pgfqpoint{0.901735in}{0.965190in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{0.939873in}{1.002079in}}%
\pgfpathlineto{\pgfqpoint{0.956901in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{1.000791in}{1.039249in}}%
\pgfpathlineto{\pgfqpoint{1.008045in}{1.037915in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.058406in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{1.067630in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{1.093525in}{1.032054in}}%
\pgfpathlineto{\pgfqpoint{1.102323in}{1.033095in}}%
\pgfpathlineto{\pgfqpoint{1.111018in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.119098in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{1.146879in}{1.013536in}}%
\pgfpathlineto{\pgfqpoint{1.157997in}{1.011381in}}%
\pgfpathlineto{\pgfqpoint{1.168544in}{1.012005in}}%
\pgfpathlineto{\pgfqpoint{1.181685in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{1.197451in}{1.019261in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{1.241687in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.021470in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{1.263098in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{1.269240in}{1.004860in}}%
\pgfpathlineto{\pgfqpoint{1.275841in}{0.998630in}}%
\pgfpathlineto{\pgfqpoint{1.285917in}{0.992678in}}%
\pgfpathlineto{\pgfqpoint{1.299637in}{0.987884in}}%
\pgfpathlineto{\pgfqpoint{1.333317in}{0.978404in}}%
\pgfpathlineto{\pgfqpoint{1.345850in}{0.970986in}}%
\pgfpathlineto{\pgfqpoint{1.355113in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{1.372569in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{1.379959in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{1.388987in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{1.427491in}{0.802531in}}%
\pgfpathlineto{\pgfqpoint{1.436269in}{0.785461in}}%
\pgfpathlineto{\pgfqpoint{1.443198in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{1.450453in}{0.769472in}}%
\pgfpathlineto{\pgfqpoint{1.455458in}{0.767337in}}%
\pgfpathlineto{\pgfqpoint{1.460627in}{0.767132in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.471446in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{1.479913in}{0.783547in}}%
\pgfpathlineto{\pgfqpoint{1.488669in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{1.500682in}{0.823440in}}%
\pgfpathlineto{\pgfqpoint{1.511539in}{0.850448in}}%
\pgfpathlineto{\pgfqpoint{1.525318in}{0.884150in}}%
\pgfpathlineto{\pgfqpoint{1.531747in}{0.893699in}}%
\pgfpathlineto{\pgfqpoint{1.535976in}{0.896610in}}%
\pgfpathlineto{\pgfqpoint{1.539892in}{0.896772in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{1.546273in}{0.889591in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{0.879021in}}%
\pgfpathlineto{\pgfqpoint{1.552633in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{1.557563in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{1.568907in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{1.573739in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{1.583935in}{0.841752in}}%
\pgfpathlineto{\pgfqpoint{1.591842in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{1.599898in}{0.867694in}}%
\pgfpathlineto{\pgfqpoint{1.614892in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{1.625174in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{0.934883in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{1.645586in}{0.944246in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{1.655825in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{1.663610in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{1.671458in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.694999in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{1.728856in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{1.767973in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{1.783521in}{0.738853in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{1.809677in}{0.713948in}}%
\pgfpathlineto{\pgfqpoint{1.827657in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{1.839497in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{1.853530in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{0.712563in}}%
\pgfpathlineto{\pgfqpoint{1.904672in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.915705in}{0.713094in}}%
\pgfpathlineto{\pgfqpoint{1.925710in}{0.709629in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{0.685531in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{0.684095in}}%
\pgfpathlineto{\pgfqpoint{2.008916in}{0.681469in}}%
\pgfpathlineto{\pgfqpoint{2.024803in}{0.678063in}}%
\pgfpathlineto{\pgfqpoint{2.054382in}{0.669917in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.670330in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{0.673242in}}%
\pgfpathlineto{\pgfqpoint{2.080218in}{0.680741in}}%
\pgfpathlineto{\pgfqpoint{2.115126in}{0.711007in}}%
\pgfpathlineto{\pgfqpoint{2.127636in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{2.170841in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.189534in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.764604in}}%
\pgfpathlineto{\pgfqpoint{2.233884in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{2.245860in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{2.257619in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{2.269404in}{0.773495in}}%
\pgfpathlineto{\pgfqpoint{2.288867in}{0.768800in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{2.317726in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{0.766738in}}%
\pgfpathlineto{\pgfqpoint{2.352287in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{2.411592in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{2.421770in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{2.430965in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{2.443685in}{0.781221in}}%
\pgfpathlineto{\pgfqpoint{2.456901in}{0.762630in}}%
\pgfpathlineto{\pgfqpoint{2.475202in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{0.717991in}}%
\pgfpathlineto{\pgfqpoint{2.499009in}{0.714888in}}%
\pgfpathlineto{\pgfqpoint{2.505262in}{0.714305in}}%
\pgfpathlineto{\pgfqpoint{2.514022in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{2.523256in}{0.720931in}}%
\pgfpathlineto{\pgfqpoint{2.535309in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{2.541381in}{0.735828in}}%
\pgfpathlineto{\pgfqpoint{2.548704in}{0.747753in}}%
\pgfpathlineto{\pgfqpoint{2.554809in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{2.561268in}{0.779314in}}%
\pgfpathlineto{\pgfqpoint{2.570896in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{2.588531in}{0.822043in}}%
\pgfpathlineto{\pgfqpoint{2.588531in}{0.822043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515563in}{0.883438in}}%
\pgfpathlineto{\pgfqpoint{0.515795in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{0.519046in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.521414in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{0.562779in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{0.573236in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{0.589566in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{0.599979in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{0.608177in}{0.990122in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.990723in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{0.634544in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.975293in}}%
\pgfpathlineto{\pgfqpoint{0.655896in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{0.671491in}{0.941888in}}%
\pgfpathlineto{\pgfqpoint{0.682051in}{0.932145in}}%
\pgfpathlineto{\pgfqpoint{0.692783in}{0.925336in}}%
\pgfpathlineto{\pgfqpoint{0.703362in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.921754in}}%
\pgfpathlineto{\pgfqpoint{0.724001in}{0.924084in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{0.768415in}{0.944490in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{0.948887in}}%
\pgfpathlineto{\pgfqpoint{0.797810in}{0.950605in}}%
\pgfpathlineto{\pgfqpoint{0.811199in}{0.950198in}}%
\pgfpathlineto{\pgfqpoint{0.829241in}{0.946649in}}%
\pgfpathlineto{\pgfqpoint{0.851676in}{0.941877in}}%
\pgfpathlineto{\pgfqpoint{0.863483in}{0.941345in}}%
\pgfpathlineto{\pgfqpoint{0.875800in}{0.943128in}}%
\pgfpathlineto{\pgfqpoint{0.888977in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.901861in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{0.916911in}{0.965579in}}%
\pgfpathlineto{\pgfqpoint{0.943810in}{0.987983in}}%
\pgfpathlineto{\pgfqpoint{0.958522in}{0.996917in}}%
\pgfpathlineto{\pgfqpoint{0.989903in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{1.002756in}{1.016560in}}%
\pgfpathlineto{\pgfqpoint{1.015743in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{1.034361in}{1.020109in}}%
\pgfpathlineto{\pgfqpoint{1.046094in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{1.063137in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{1.106946in}{1.044770in}}%
\pgfpathlineto{\pgfqpoint{1.117856in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{1.136117in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{1.170723in}{1.025074in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{1.216039in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.233603in}{1.022528in}}%
\pgfpathlineto{\pgfqpoint{1.256007in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{1.264954in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.023291in}}%
\pgfpathlineto{\pgfqpoint{1.283300in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{1.321358in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{1.359650in}{0.972927in}}%
\pgfpathlineto{\pgfqpoint{1.368912in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.951703in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.935827in}}%
\pgfpathlineto{\pgfqpoint{1.398615in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{1.424746in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{1.433907in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.443649in}{0.781944in}}%
\pgfpathlineto{\pgfqpoint{1.453940in}{0.770113in}}%
\pgfpathlineto{\pgfqpoint{1.461308in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{1.466287in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{1.471429in}{0.762363in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{0.764057in}}%
\pgfpathlineto{\pgfqpoint{1.481834in}{0.767610in}}%
\pgfpathlineto{\pgfqpoint{1.486400in}{0.773113in}}%
\pgfpathlineto{\pgfqpoint{1.492449in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{1.500646in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{1.530082in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{1.540400in}{0.900548in}}%
\pgfpathlineto{\pgfqpoint{1.543823in}{0.899828in}}%
\pgfpathlineto{\pgfqpoint{1.546926in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{1.550978in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{1.558692in}{0.858333in}}%
\pgfpathlineto{\pgfqpoint{1.562366in}{0.850868in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{1.573769in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{1.578619in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{1.583604in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{1.588742in}{0.846589in}}%
\pgfpathlineto{\pgfqpoint{1.596557in}{0.858217in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{1.631706in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{1.644222in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{1.649488in}{0.945674in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{1.660513in}{0.943198in}}%
\pgfpathlineto{\pgfqpoint{1.665933in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{1.683202in}{0.914793in}}%
\pgfpathlineto{\pgfqpoint{1.693705in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{1.712339in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{1.727218in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{1.737856in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{1.752942in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.768292in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{1.783156in}{0.741678in}}%
\pgfpathlineto{\pgfqpoint{1.814355in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{0.711860in}}%
\pgfpathlineto{\pgfqpoint{1.838372in}{0.705002in}}%
\pgfpathlineto{\pgfqpoint{1.842365in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{1.847357in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{1.860513in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{1.870563in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{1.892736in}{0.718125in}}%
\pgfpathlineto{\pgfqpoint{1.904623in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{1.942488in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{1.961424in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{1.972282in}{0.677943in}}%
\pgfpathlineto{\pgfqpoint{1.998407in}{0.680498in}}%
\pgfpathlineto{\pgfqpoint{2.009333in}{0.678122in}}%
\pgfpathlineto{\pgfqpoint{2.028664in}{0.670942in}}%
\pgfpathlineto{\pgfqpoint{2.072146in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{2.079193in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{2.086400in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{2.096470in}{0.669600in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{0.683556in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{2.132623in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{2.149987in}{0.722336in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.772252in}}%
\pgfpathlineto{\pgfqpoint{2.236515in}{0.777544in}}%
\pgfpathlineto{\pgfqpoint{2.249226in}{0.780559in}}%
\pgfpathlineto{\pgfqpoint{2.261286in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{2.276332in}{0.778868in}}%
\pgfpathlineto{\pgfqpoint{2.294911in}{0.773231in}}%
\pgfpathlineto{\pgfqpoint{2.311431in}{0.767742in}}%
\pgfpathlineto{\pgfqpoint{2.325274in}{0.765451in}}%
\pgfpathlineto{\pgfqpoint{2.339510in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{2.366654in}{0.771257in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{2.410857in}{0.793285in}}%
\pgfpathlineto{\pgfqpoint{2.421388in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{2.428155in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{2.440551in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{2.449341in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{2.461459in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{2.476208in}{0.749021in}}%
\pgfpathlineto{\pgfqpoint{2.490824in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{2.497993in}{0.721526in}}%
\pgfpathlineto{\pgfqpoint{2.507245in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{2.523268in}{0.717180in}}%
\pgfpathlineto{\pgfqpoint{2.533322in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{2.543179in}{0.717093in}}%
\pgfpathlineto{\pgfqpoint{2.549052in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.554740in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{2.563104in}{0.727212in}}%
\pgfpathlineto{\pgfqpoint{2.563878in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{2.565224in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.566540in}{0.751926in}}%
\pgfpathlineto{\pgfqpoint{2.568156in}{0.751641in}}%
\pgfpathlineto{\pgfqpoint{2.569997in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{2.574094in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{2.587717in}{0.792182in}}%
\pgfpathlineto{\pgfqpoint{2.589633in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.812163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.857865in}}%
\pgfpathlineto{\pgfqpoint{0.516496in}{0.865238in}}%
\pgfpathlineto{\pgfqpoint{0.519889in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{0.527951in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{0.531591in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{0.533564in}{0.882189in}}%
\pgfpathlineto{\pgfqpoint{0.546208in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{0.562241in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{0.568355in}{0.958654in}}%
\pgfpathlineto{\pgfqpoint{0.577698in}{0.970133in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.597976in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{0.608235in}{0.987086in}}%
\pgfpathlineto{\pgfqpoint{0.616475in}{0.987610in}}%
\pgfpathlineto{\pgfqpoint{0.624990in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{0.633765in}{0.982261in}}%
\pgfpathlineto{\pgfqpoint{0.642757in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{0.655231in}{0.962963in}}%
\pgfpathlineto{\pgfqpoint{0.682447in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{0.692459in}{0.925784in}}%
\pgfpathlineto{\pgfqpoint{0.702504in}{0.922550in}}%
\pgfpathlineto{\pgfqpoint{0.712360in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{0.722218in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{0.735718in}{0.931119in}}%
\pgfpathlineto{\pgfqpoint{0.775902in}{0.951233in}}%
\pgfpathlineto{\pgfqpoint{0.790263in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.805210in}{0.956630in}}%
\pgfpathlineto{\pgfqpoint{0.820388in}{0.955478in}}%
\pgfpathlineto{\pgfqpoint{0.844126in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{0.898767in}{0.956457in}}%
\pgfpathlineto{\pgfqpoint{0.911504in}{0.963906in}}%
\pgfpathlineto{\pgfqpoint{0.922403in}{0.972559in}}%
\pgfpathlineto{\pgfqpoint{0.946816in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.001995in}}%
\pgfpathlineto{\pgfqpoint{0.983289in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{1.001599in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{1.022108in}}%
\pgfpathlineto{\pgfqpoint{1.046358in}{1.024829in}}%
\pgfpathlineto{\pgfqpoint{1.056435in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{1.068438in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{1.091078in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{1.107773in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.059508in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{1.134614in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{1.144762in}{1.039767in}}%
\pgfpathlineto{\pgfqpoint{1.173047in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.180989in}{1.003639in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{1.198770in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{1.208078in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.217124in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{1.011228in}}%
\pgfpathlineto{\pgfqpoint{1.238660in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{1.265684in}{1.056039in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{1.055312in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.048916in}}%
\pgfpathlineto{\pgfqpoint{1.274916in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{1.281337in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{0.987037in}}%
\pgfpathlineto{\pgfqpoint{1.305971in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{1.314549in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{1.337840in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{1.349210in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{1.358100in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.375121in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{1.383040in}{0.939148in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{0.923460in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.419511in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{1.433352in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{1.452204in}{0.774105in}}%
\pgfpathlineto{\pgfqpoint{1.461885in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{0.762997in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{1.476579in}{0.763822in}}%
\pgfpathlineto{\pgfqpoint{1.481269in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{1.495259in}{0.789871in}}%
\pgfpathlineto{\pgfqpoint{1.505117in}{0.814067in}}%
\pgfpathlineto{\pgfqpoint{1.535418in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{1.541207in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{1.544918in}{0.904808in}}%
\pgfpathlineto{\pgfqpoint{1.548309in}{0.904586in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.901995in}}%
\pgfpathlineto{\pgfqpoint{1.553980in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.558152in}{0.873844in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{0.860359in}}%
\pgfpathlineto{\pgfqpoint{1.566544in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{1.573096in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{1.577677in}{0.836209in}}%
\pgfpathlineto{\pgfqpoint{1.582392in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{0.836905in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{0.847994in}}%
\pgfpathlineto{\pgfqpoint{1.604773in}{0.862270in}}%
\pgfpathlineto{\pgfqpoint{1.617336in}{0.892536in}}%
\pgfpathlineto{\pgfqpoint{1.629869in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{1.639878in}{0.939903in}}%
\pgfpathlineto{\pgfqpoint{1.647086in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{1.651962in}{0.949744in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{0.949534in}}%
\pgfpathlineto{\pgfqpoint{1.662031in}{0.947091in}}%
\pgfpathlineto{\pgfqpoint{1.667182in}{0.942582in}}%
\pgfpathlineto{\pgfqpoint{1.675025in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.918741in}}%
\pgfpathlineto{\pgfqpoint{1.695756in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{1.735103in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.752078in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{0.762892in}}%
\pgfpathlineto{\pgfqpoint{1.793063in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{1.831209in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{1.848407in}{0.690178in}}%
\pgfpathlineto{\pgfqpoint{1.872835in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{0.698645in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.697511in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{1.943375in}{0.687517in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{2.015150in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{2.035381in}{0.671007in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{0.667063in}}%
\pgfpathlineto{\pgfqpoint{2.062038in}{0.666745in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.668154in}}%
\pgfpathlineto{\pgfqpoint{2.076309in}{0.673339in}}%
\pgfpathlineto{\pgfqpoint{2.084486in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{2.124655in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{2.173891in}{0.739809in}}%
\pgfpathlineto{\pgfqpoint{2.185859in}{0.748409in}}%
\pgfpathlineto{\pgfqpoint{2.204634in}{0.762239in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{0.769785in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{0.773667in}}%
\pgfpathlineto{\pgfqpoint{2.239275in}{0.775375in}}%
\pgfpathlineto{\pgfqpoint{2.249460in}{0.774921in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{0.771674in}}%
\pgfpathlineto{\pgfqpoint{2.297295in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{2.309639in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{2.337023in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{2.358754in}{0.770990in}}%
\pgfpathlineto{\pgfqpoint{2.377997in}{0.780186in}}%
\pgfpathlineto{\pgfqpoint{2.397027in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{2.413466in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{2.423102in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{2.431584in}{0.806947in}}%
\pgfpathlineto{\pgfqpoint{2.436726in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{2.441525in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{2.448406in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{2.460524in}{0.770449in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{2.490565in}{0.719731in}}%
\pgfpathlineto{\pgfqpoint{2.497092in}{0.714799in}}%
\pgfpathlineto{\pgfqpoint{2.503563in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{2.512413in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{2.523623in}{0.715804in}}%
\pgfpathlineto{\pgfqpoint{2.537897in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{2.544519in}{0.724865in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{2.555079in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{0.778131in}}%
\pgfpathlineto{\pgfqpoint{2.580786in}{0.799326in}}%
\pgfpathlineto{\pgfqpoint{2.595035in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{2.595035in}{0.821620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515577in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{0.516551in}{0.883297in}}%
\pgfpathlineto{\pgfqpoint{0.519180in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{0.519780in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{0.520578in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{0.560531in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{0.567596in}{0.967185in}}%
\pgfpathlineto{\pgfqpoint{0.582671in}{0.984128in}}%
\pgfpathlineto{\pgfqpoint{0.591787in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{0.605411in}{0.994731in}}%
\pgfpathlineto{\pgfqpoint{0.612848in}{0.993542in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{0.630481in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{0.643629in}{0.971544in}}%
\pgfpathlineto{\pgfqpoint{0.656341in}{0.957483in}}%
\pgfpathlineto{\pgfqpoint{0.671755in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{0.682535in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{0.693541in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{0.703648in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.713481in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{0.723596in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{0.737564in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{0.790990in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{0.805316in}{0.949304in}}%
\pgfpathlineto{\pgfqpoint{0.820221in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{0.858732in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{0.870309in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{0.882111in}{0.947148in}}%
\pgfpathlineto{\pgfqpoint{0.894359in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{0.906164in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{0.919799in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{0.947117in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{0.960624in}{1.018440in}}%
\pgfpathlineto{\pgfqpoint{0.980474in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{1.034136in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{1.003557in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{1.013280in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{1.045138in}{1.010131in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.066182in}{1.010163in}}%
\pgfpathlineto{\pgfqpoint{1.080946in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{1.143314in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{1.152103in}{1.043815in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{1.168736in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{1.179310in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{1.010280in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.007875in}}%
\pgfpathlineto{\pgfqpoint{1.230727in}{1.008420in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{1.272984in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.006256in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{1.342319in}{0.968180in}}%
\pgfpathlineto{\pgfqpoint{1.357161in}{0.957144in}}%
\pgfpathlineto{\pgfqpoint{1.368754in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{1.379523in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{1.385538in}{0.924734in}}%
\pgfpathlineto{\pgfqpoint{1.392617in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{1.434314in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{1.441744in}{0.793425in}}%
\pgfpathlineto{\pgfqpoint{1.449635in}{0.784343in}}%
\pgfpathlineto{\pgfqpoint{1.457818in}{0.778161in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{1.469463in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{1.475612in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{1.487010in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{1.494725in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{1.502224in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{1.531794in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{1.539292in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{1.549943in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{1.553000in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{1.560548in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{1.566854in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{1.583684in}{0.839658in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.594010in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{1.601786in}{0.866142in}}%
\pgfpathlineto{\pgfqpoint{1.614578in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{1.629556in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{1.649177in}{0.956355in}}%
\pgfpathlineto{\pgfqpoint{1.654063in}{0.956652in}}%
\pgfpathlineto{\pgfqpoint{1.658931in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{1.663749in}{0.951161in}}%
\pgfpathlineto{\pgfqpoint{1.670855in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{0.925377in}}%
\pgfpathlineto{\pgfqpoint{1.698680in}{0.884433in}}%
\pgfpathlineto{\pgfqpoint{1.736342in}{0.797057in}}%
\pgfpathlineto{\pgfqpoint{1.746395in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{0.766412in}}%
\pgfpathlineto{\pgfqpoint{1.770845in}{0.751769in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{0.741518in}}%
\pgfpathlineto{\pgfqpoint{1.812137in}{0.720087in}}%
\pgfpathlineto{\pgfqpoint{1.844402in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.850833in}{0.696806in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{0.702739in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{1.900315in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{1.922525in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{0.686463in}}%
\pgfpathlineto{\pgfqpoint{1.986276in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{2.002036in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{2.047083in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{2.061884in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{2.070492in}{0.666210in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{0.670362in}}%
\pgfpathlineto{\pgfqpoint{2.088606in}{0.680230in}}%
\pgfpathlineto{\pgfqpoint{2.104278in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{0.722374in}}%
\pgfpathlineto{\pgfqpoint{2.139930in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{2.156400in}{0.733185in}}%
\pgfpathlineto{\pgfqpoint{2.178611in}{0.740212in}}%
\pgfpathlineto{\pgfqpoint{2.233130in}{0.762714in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{2.263114in}{0.767261in}}%
\pgfpathlineto{\pgfqpoint{2.278716in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{2.327779in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{2.343101in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{2.356621in}{0.764268in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{2.408078in}{0.791940in}}%
\pgfpathlineto{\pgfqpoint{2.418926in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{2.426184in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{2.432944in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{2.439302in}{0.789726in}}%
\pgfpathlineto{\pgfqpoint{2.448489in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{2.464431in}{0.761681in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{2.505126in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{2.511982in}{0.713194in}}%
\pgfpathlineto{\pgfqpoint{2.519141in}{0.714629in}}%
\pgfpathlineto{\pgfqpoint{2.526638in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{2.537134in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.734924in}}%
\pgfpathlineto{\pgfqpoint{2.552741in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.565205in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{0.773723in}}%
\pgfpathlineto{\pgfqpoint{2.586469in}{0.793499in}}%
\pgfpathlineto{\pgfqpoint{2.590160in}{0.800206in}}%
\pgfpathlineto{\pgfqpoint{2.590160in}{0.800206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.846763in}}%
\pgfpathlineto{\pgfqpoint{0.516613in}{0.860237in}}%
\pgfpathlineto{\pgfqpoint{0.521058in}{0.891295in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{0.522005in}{0.866207in}}%
\pgfpathlineto{\pgfqpoint{0.525892in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.957364in}}%
\pgfpathlineto{\pgfqpoint{0.571284in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{0.581744in}{0.980585in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.985714in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.989662in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{0.617705in}{0.989566in}}%
\pgfpathlineto{\pgfqpoint{0.626530in}{0.985868in}}%
\pgfpathlineto{\pgfqpoint{0.639461in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.652588in}{0.965673in}}%
\pgfpathlineto{\pgfqpoint{0.684113in}{0.933970in}}%
\pgfpathlineto{\pgfqpoint{0.694714in}{0.928159in}}%
\pgfpathlineto{\pgfqpoint{0.704466in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{0.713506in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{0.726330in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{0.756638in}{0.937101in}}%
\pgfpathlineto{\pgfqpoint{0.783869in}{0.944343in}}%
\pgfpathlineto{\pgfqpoint{0.799138in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{0.814410in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{0.842088in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{0.858103in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{0.943180in}}%
\pgfpathlineto{\pgfqpoint{0.883890in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{0.896866in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{0.908513in}{0.960403in}}%
\pgfpathlineto{\pgfqpoint{0.927792in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.996124in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{1.003572in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{1.010983in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{1.021381in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{1.043608in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{1.076289in}{1.021547in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{1.175650in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{1.187369in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{1.211044in}{1.010943in}}%
\pgfpathlineto{\pgfqpoint{1.220947in}{1.008955in}}%
\pgfpathlineto{\pgfqpoint{1.230933in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{1.014190in}}%
\pgfpathlineto{\pgfqpoint{1.251242in}{1.020566in}}%
\pgfpathlineto{\pgfqpoint{1.261764in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.269801in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{1.039107in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{1.310438in}{1.005055in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{1.345135in}{0.979620in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{0.966280in}}%
\pgfpathlineto{\pgfqpoint{1.372454in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.933450in}}%
\pgfpathlineto{\pgfqpoint{1.390606in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{0.876944in}}%
\pgfpathlineto{\pgfqpoint{1.434733in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{1.444493in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{1.460251in}{0.769550in}}%
\pgfpathlineto{\pgfqpoint{1.465756in}{0.767560in}}%
\pgfpathlineto{\pgfqpoint{1.471412in}{0.767584in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{0.769735in}}%
\pgfpathlineto{\pgfqpoint{1.482910in}{0.774044in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{0.780552in}}%
\pgfpathlineto{\pgfqpoint{1.495599in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{1.505998in}{0.818915in}}%
\pgfpathlineto{\pgfqpoint{1.530793in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{1.537591in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{1.541769in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{1.545577in}{0.898740in}}%
\pgfpathlineto{\pgfqpoint{1.548891in}{0.897289in}}%
\pgfpathlineto{\pgfqpoint{1.551428in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{1.554634in}{0.883665in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{1.573025in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.582630in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{1.587625in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.600393in}{0.858590in}}%
\pgfpathlineto{\pgfqpoint{1.613749in}{0.886774in}}%
\pgfpathlineto{\pgfqpoint{1.629699in}{0.920628in}}%
\pgfpathlineto{\pgfqpoint{1.637544in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.941311in}}%
\pgfpathlineto{\pgfqpoint{1.650484in}{0.944057in}}%
\pgfpathlineto{\pgfqpoint{1.655804in}{0.944744in}}%
\pgfpathlineto{\pgfqpoint{1.661008in}{0.943511in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{0.932813in}}%
\pgfpathlineto{\pgfqpoint{1.683247in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{1.693089in}{0.898105in}}%
\pgfpathlineto{\pgfqpoint{1.707949in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{1.721910in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{0.809796in}}%
\pgfpathlineto{\pgfqpoint{1.748828in}{0.785604in}}%
\pgfpathlineto{\pgfqpoint{1.765474in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{1.793701in}{0.733979in}}%
\pgfpathlineto{\pgfqpoint{1.837352in}{0.696510in}}%
\pgfpathlineto{\pgfqpoint{1.843341in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{1.845912in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{1.861295in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{1.871944in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.887062in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{1.898982in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{1.911354in}{0.708383in}}%
\pgfpathlineto{\pgfqpoint{1.923491in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{1.949667in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{1.977270in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{2.011712in}{0.676977in}}%
\pgfpathlineto{\pgfqpoint{2.045539in}{0.668825in}}%
\pgfpathlineto{\pgfqpoint{2.067970in}{0.665322in}}%
\pgfpathlineto{\pgfqpoint{2.073673in}{0.666248in}}%
\pgfpathlineto{\pgfqpoint{2.079300in}{0.668857in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{2.100556in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{2.117857in}{0.713589in}}%
\pgfpathlineto{\pgfqpoint{2.127824in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{2.139385in}{0.728054in}}%
\pgfpathlineto{\pgfqpoint{2.151360in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{2.172170in}{0.736927in}}%
\pgfpathlineto{\pgfqpoint{2.185507in}{0.743128in}}%
\pgfpathlineto{\pgfqpoint{2.225549in}{0.763946in}}%
\pgfpathlineto{\pgfqpoint{2.238831in}{0.768389in}}%
\pgfpathlineto{\pgfqpoint{2.251685in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{2.262826in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{2.277022in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{2.305416in}{0.758061in}}%
\pgfpathlineto{\pgfqpoint{2.315737in}{0.757130in}}%
\pgfpathlineto{\pgfqpoint{2.329866in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{2.344041in}{0.762238in}}%
\pgfpathlineto{\pgfqpoint{2.361855in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{2.405117in}{0.788864in}}%
\pgfpathlineto{\pgfqpoint{2.416394in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{2.426578in}{0.791569in}}%
\pgfpathlineto{\pgfqpoint{2.435895in}{0.789299in}}%
\pgfpathlineto{\pgfqpoint{2.444526in}{0.783811in}}%
\pgfpathlineto{\pgfqpoint{2.453051in}{0.775084in}}%
\pgfpathlineto{\pgfqpoint{2.489027in}{0.734056in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{2.511005in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{2.518478in}{0.717710in}}%
\pgfpathlineto{\pgfqpoint{2.528958in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{2.539727in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{2.546323in}{0.733419in}}%
\pgfpathlineto{\pgfqpoint{2.554397in}{0.744218in}}%
\pgfpathlineto{\pgfqpoint{2.561358in}{0.757987in}}%
\pgfpathlineto{\pgfqpoint{2.565695in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{2.571316in}{0.773247in}}%
\pgfpathlineto{\pgfqpoint{2.580247in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{0.807557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515586in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.516718in}{0.895357in}}%
\pgfpathlineto{\pgfqpoint{0.517706in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{0.528387in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{0.529923in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{0.541116in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{0.932758in}}%
\pgfpathlineto{\pgfqpoint{0.560493in}{0.955689in}}%
\pgfpathlineto{\pgfqpoint{0.567785in}{0.965707in}}%
\pgfpathlineto{\pgfqpoint{0.578942in}{0.976691in}}%
\pgfpathlineto{\pgfqpoint{0.589798in}{0.984720in}}%
\pgfpathlineto{\pgfqpoint{0.597457in}{0.988334in}}%
\pgfpathlineto{\pgfqpoint{0.605271in}{0.989688in}}%
\pgfpathlineto{\pgfqpoint{0.613853in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{0.622811in}{0.986014in}}%
\pgfpathlineto{\pgfqpoint{0.632175in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{0.641733in}{0.972700in}}%
\pgfpathlineto{\pgfqpoint{0.657960in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{0.674473in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{0.927769in}}%
\pgfpathlineto{\pgfqpoint{0.697369in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{0.707142in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.717078in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{0.730520in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{0.805083in}{0.948418in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{0.851856in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{0.882711in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.959681in}}%
\pgfpathlineto{\pgfqpoint{0.915194in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{0.946753in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{0.977496in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{0.999890in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{1.007052in}{1.009205in}}%
\pgfpathlineto{\pgfqpoint{1.016539in}{1.008347in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{1.006147in}}%
\pgfpathlineto{\pgfqpoint{1.039652in}{1.007926in}}%
\pgfpathlineto{\pgfqpoint{1.048744in}{1.012838in}}%
\pgfpathlineto{\pgfqpoint{1.062233in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{1.091601in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{1.101889in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{1.112533in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{1.123408in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{1.137162in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{1.148940in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{1.187306in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{1.204336in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{1.221561in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{1.249252in}{1.021618in}}%
\pgfpathlineto{\pgfqpoint{1.259376in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{1.264573in}{1.013470in}}%
\pgfpathlineto{\pgfqpoint{1.275043in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{1.282891in}{0.992670in}}%
\pgfpathlineto{\pgfqpoint{1.292072in}{0.988761in}}%
\pgfpathlineto{\pgfqpoint{1.305443in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{1.323406in}{0.984569in}}%
\pgfpathlineto{\pgfqpoint{1.334043in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{1.342370in}{0.979150in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{1.360015in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{1.372006in}{0.947267in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{1.394541in}{0.901991in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{1.440036in}{0.788112in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{0.778129in}}%
\pgfpathlineto{\pgfqpoint{1.456169in}{0.771553in}}%
\pgfpathlineto{\pgfqpoint{1.461665in}{0.769331in}}%
\pgfpathlineto{\pgfqpoint{1.467213in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{1.472836in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{1.478459in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{1.483808in}{0.780654in}}%
\pgfpathlineto{\pgfqpoint{1.491832in}{0.793374in}}%
\pgfpathlineto{\pgfqpoint{1.502659in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{1.530572in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{0.890011in}}%
\pgfpathlineto{\pgfqpoint{1.542366in}{0.893143in}}%
\pgfpathlineto{\pgfqpoint{1.546254in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{1.548919in}{0.892003in}}%
\pgfpathlineto{\pgfqpoint{1.551775in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{1.562077in}{0.846699in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{0.838381in}}%
\pgfpathlineto{\pgfqpoint{1.573008in}{0.835190in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{0.834318in}}%
\pgfpathlineto{\pgfqpoint{1.582786in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{1.587827in}{0.840336in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{1.606016in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{0.929672in}}%
\pgfpathlineto{\pgfqpoint{1.639507in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{1.644501in}{0.945252in}}%
\pgfpathlineto{\pgfqpoint{1.649587in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{1.654912in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.942372in}}%
\pgfpathlineto{\pgfqpoint{1.672630in}{0.933479in}}%
\pgfpathlineto{\pgfqpoint{1.682806in}{0.916036in}}%
\pgfpathlineto{\pgfqpoint{1.693335in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{1.725522in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{1.737217in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{1.753618in}{0.777971in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{1.784930in}{0.742683in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{1.835337in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{1.841431in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{1.843860in}{0.694350in}}%
\pgfpathlineto{\pgfqpoint{1.851213in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{1.863349in}{0.703904in}}%
\pgfpathlineto{\pgfqpoint{1.877101in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{1.887618in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{1.912757in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{1.929733in}{0.699758in}}%
\pgfpathlineto{\pgfqpoint{1.942710in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{0.688384in}}%
\pgfpathlineto{\pgfqpoint{2.049181in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{2.061960in}{0.656073in}}%
\pgfpathlineto{\pgfqpoint{2.069096in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{2.079265in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{2.089222in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{2.095031in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{2.123710in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{2.135035in}{0.725121in}}%
\pgfpathlineto{\pgfqpoint{2.147424in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{2.163372in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{2.186210in}{0.750330in}}%
\pgfpathlineto{\pgfqpoint{2.201346in}{0.760012in}}%
\pgfpathlineto{\pgfqpoint{2.226415in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{2.236030in}{0.781478in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{2.255006in}{0.782379in}}%
\pgfpathlineto{\pgfqpoint{2.264411in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{2.280505in}{0.769939in}}%
\pgfpathlineto{\pgfqpoint{2.299525in}{0.759154in}}%
\pgfpathlineto{\pgfqpoint{2.308579in}{0.756014in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{0.755010in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{2.338480in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.352763in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{2.404731in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{2.414682in}{0.799120in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{0.799936in}}%
\pgfpathlineto{\pgfqpoint{2.430779in}{0.798811in}}%
\pgfpathlineto{\pgfqpoint{2.436506in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{2.444498in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{2.454910in}{0.774812in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{0.724237in}}%
\pgfpathlineto{\pgfqpoint{2.496972in}{0.717239in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{0.715576in}}%
\pgfpathlineto{\pgfqpoint{2.511179in}{0.716586in}}%
\pgfpathlineto{\pgfqpoint{2.524704in}{0.721261in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{2.546543in}{0.735257in}}%
\pgfpathlineto{\pgfqpoint{2.552779in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{2.559720in}{0.756727in}}%
\pgfpathlineto{\pgfqpoint{2.563282in}{0.765170in}}%
\pgfpathlineto{\pgfqpoint{2.569375in}{0.770325in}}%
\pgfpathlineto{\pgfqpoint{2.577426in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{2.592241in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{0.808563in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{0.808563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{0.516304in}{0.869544in}}%
\pgfpathlineto{\pgfqpoint{0.518674in}{0.882854in}}%
\pgfpathlineto{\pgfqpoint{0.520974in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{0.522028in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{0.542011in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{0.551329in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{0.560451in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{0.569468in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{0.579972in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{0.590202in}{0.989939in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{0.608816in}{0.999802in}}%
\pgfpathlineto{\pgfqpoint{0.614896in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{0.621771in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{0.629689in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{0.641483in}{0.979680in}}%
\pgfpathlineto{\pgfqpoint{0.653394in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{0.672682in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{0.682585in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{0.693215in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{0.703880in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{0.714293in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{0.724060in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{0.740017in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{0.765981in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{0.788357in}{0.950966in}}%
\pgfpathlineto{\pgfqpoint{0.801424in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{0.814383in}{0.953967in}}%
\pgfpathlineto{\pgfqpoint{0.827263in}{0.951559in}}%
\pgfpathlineto{\pgfqpoint{0.846772in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{0.860798in}{0.940586in}}%
\pgfpathlineto{\pgfqpoint{0.871452in}{0.940176in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{0.893409in}{0.947316in}}%
\pgfpathlineto{\pgfqpoint{0.903914in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{0.950071in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{0.972806in}{0.993876in}}%
\pgfpathlineto{\pgfqpoint{0.981788in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{0.994373in}{1.009689in}}%
\pgfpathlineto{\pgfqpoint{1.008734in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.018079in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{1.025993in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{1.055889in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{1.070090in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{1.102381in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{1.125158in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{1.146220in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{1.157023in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.167360in}{1.045817in}}%
\pgfpathlineto{\pgfqpoint{1.178153in}{1.039601in}}%
\pgfpathlineto{\pgfqpoint{1.213212in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{1.226534in}{1.016307in}}%
\pgfpathlineto{\pgfqpoint{1.232956in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{1.242169in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.255851in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{1.263783in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{1.266399in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{1.014222in}}%
\pgfpathlineto{\pgfqpoint{1.294781in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{1.304745in}{0.992143in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{1.335818in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{1.349517in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{0.958946in}}%
\pgfpathlineto{\pgfqpoint{1.370522in}{0.947021in}}%
\pgfpathlineto{\pgfqpoint{1.380098in}{0.932664in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{0.915947in}}%
\pgfpathlineto{\pgfqpoint{1.403774in}{0.877180in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{0.793431in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{0.775462in}}%
\pgfpathlineto{\pgfqpoint{1.457632in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{1.461271in}{0.758556in}}%
\pgfpathlineto{\pgfqpoint{1.465816in}{0.758449in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{0.764539in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{1.490984in}{0.788160in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{1.518317in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{1.529759in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{1.538200in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{1.545343in}{0.882362in}}%
\pgfpathlineto{\pgfqpoint{1.548258in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{1.550522in}{0.878627in}}%
\pgfpathlineto{\pgfqpoint{1.553356in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{1.558690in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{1.564642in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{1.569417in}{0.838925in}}%
\pgfpathlineto{\pgfqpoint{1.574431in}{0.837064in}}%
\pgfpathlineto{\pgfqpoint{1.579535in}{0.837675in}}%
\pgfpathlineto{\pgfqpoint{1.584778in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{1.598068in}{0.859941in}}%
\pgfpathlineto{\pgfqpoint{1.608127in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{1.627410in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{1.634955in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{1.642222in}{0.949812in}}%
\pgfpathlineto{\pgfqpoint{1.646900in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{1.651577in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.656359in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{1.661184in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{1.668386in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{1.675587in}{0.930844in}}%
\pgfpathlineto{\pgfqpoint{1.688242in}{0.906280in}}%
\pgfpathlineto{\pgfqpoint{1.701239in}{0.875750in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{1.732424in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.747028in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{1.762284in}{0.766488in}}%
\pgfpathlineto{\pgfqpoint{1.782685in}{0.745360in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.696738in}}%
\pgfpathlineto{\pgfqpoint{1.843151in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{0.705129in}}%
\pgfpathlineto{\pgfqpoint{1.869244in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{1.879221in}{0.709968in}}%
\pgfpathlineto{\pgfqpoint{1.889509in}{0.708932in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{1.941516in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{1.961009in}{0.679535in}}%
\pgfpathlineto{\pgfqpoint{1.970529in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{1.991193in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{2.011369in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{2.052416in}{0.671305in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.672347in}}%
\pgfpathlineto{\pgfqpoint{2.070028in}{0.676830in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{0.689873in}}%
\pgfpathlineto{\pgfqpoint{2.112550in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{2.128815in}{0.713548in}}%
\pgfpathlineto{\pgfqpoint{2.147489in}{0.720994in}}%
\pgfpathlineto{\pgfqpoint{2.171214in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{2.184894in}{0.737701in}}%
\pgfpathlineto{\pgfqpoint{2.201771in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{2.233918in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{2.244604in}{0.776364in}}%
\pgfpathlineto{\pgfqpoint{2.255015in}{0.777029in}}%
\pgfpathlineto{\pgfqpoint{2.265044in}{0.774989in}}%
\pgfpathlineto{\pgfqpoint{2.282216in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{2.302334in}{0.759904in}}%
\pgfpathlineto{\pgfqpoint{2.312037in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{2.334565in}{0.760504in}}%
\pgfpathlineto{\pgfqpoint{2.350504in}{0.765880in}}%
\pgfpathlineto{\pgfqpoint{2.368062in}{0.774672in}}%
\pgfpathlineto{\pgfqpoint{2.392432in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{2.408460in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{2.418433in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.424917in}{0.802531in}}%
\pgfpathlineto{\pgfqpoint{2.431070in}{0.801314in}}%
\pgfpathlineto{\pgfqpoint{2.436904in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{2.445314in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{2.456485in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{2.490009in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{2.497027in}{0.721102in}}%
\pgfpathlineto{\pgfqpoint{2.503986in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{2.513554in}{0.721521in}}%
\pgfpathlineto{\pgfqpoint{2.528940in}{0.726089in}}%
\pgfpathlineto{\pgfqpoint{2.541945in}{0.732529in}}%
\pgfpathlineto{\pgfqpoint{2.548306in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{2.553883in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{2.555705in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{2.567265in}{0.757541in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{2.587025in}{0.788860in}}%
\pgfpathlineto{\pgfqpoint{2.589590in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{2.589590in}{0.794171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515771in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{0.894888in}}%
\pgfpathlineto{\pgfqpoint{0.521472in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.527631in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{0.534662in}{0.948005in}}%
\pgfpathlineto{\pgfqpoint{0.536390in}{0.911566in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{0.922418in}}%
\pgfpathlineto{\pgfqpoint{0.542685in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{0.547997in}{0.953834in}}%
\pgfpathlineto{\pgfqpoint{0.572355in}{0.972647in}}%
\pgfpathlineto{\pgfqpoint{0.595743in}{0.987904in}}%
\pgfpathlineto{\pgfqpoint{0.605259in}{0.990163in}}%
\pgfpathlineto{\pgfqpoint{0.612655in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{0.620352in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{0.628567in}{0.982650in}}%
\pgfpathlineto{\pgfqpoint{0.640523in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{0.659269in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{0.671787in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{0.681941in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{0.692005in}{0.922783in}}%
\pgfpathlineto{\pgfqpoint{0.701630in}{0.920508in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{0.921027in}}%
\pgfpathlineto{\pgfqpoint{0.723624in}{0.924818in}}%
\pgfpathlineto{\pgfqpoint{0.742872in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{0.764854in}{0.944240in}}%
\pgfpathlineto{\pgfqpoint{0.781341in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{0.795309in}{0.952652in}}%
\pgfpathlineto{\pgfqpoint{0.809572in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{0.824256in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{0.865377in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{0.877071in}{0.943767in}}%
\pgfpathlineto{\pgfqpoint{0.888940in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{0.900735in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{0.911290in}{0.961044in}}%
\pgfpathlineto{\pgfqpoint{0.955295in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{0.996378in}{1.021669in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{1.025995in}}%
\pgfpathlineto{\pgfqpoint{1.021712in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{1.054159in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{1.084622in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{1.103400in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{1.181624in}{1.026160in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{1.215030in}{1.019938in}}%
\pgfpathlineto{\pgfqpoint{1.225371in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{1.235822in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{1.262793in}{1.052556in}}%
\pgfpathlineto{\pgfqpoint{1.264685in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{1.267564in}{1.042959in}}%
\pgfpathlineto{\pgfqpoint{1.273698in}{1.025749in}}%
\pgfpathlineto{\pgfqpoint{1.280543in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{1.288364in}{0.999941in}}%
\pgfpathlineto{\pgfqpoint{1.297063in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{1.305896in}{0.984475in}}%
\pgfpathlineto{\pgfqpoint{1.314245in}{0.982133in}}%
\pgfpathlineto{\pgfqpoint{1.327335in}{0.982208in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{1.349940in}{0.976568in}}%
\pgfpathlineto{\pgfqpoint{1.359558in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{1.368850in}{0.962221in}}%
\pgfpathlineto{\pgfqpoint{1.377412in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{1.384647in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{1.392501in}{0.912927in}}%
\pgfpathlineto{\pgfqpoint{1.405426in}{0.866899in}}%
\pgfpathlineto{\pgfqpoint{1.411195in}{0.837353in}}%
\pgfpathlineto{\pgfqpoint{1.418707in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{1.439645in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{1.449058in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{1.458993in}{0.762686in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{0.759478in}}%
\pgfpathlineto{\pgfqpoint{1.471478in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{1.476518in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{1.488907in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{1.496085in}{0.789486in}}%
\pgfpathlineto{\pgfqpoint{1.502003in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{1.541563in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{1.545641in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{1.548554in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.550836in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{1.554359in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.558677in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.564117in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{1.580403in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{1.590578in}{0.841313in}}%
\pgfpathlineto{\pgfqpoint{1.598231in}{0.854250in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{0.877530in}}%
\pgfpathlineto{\pgfqpoint{1.628228in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{1.642919in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{1.647776in}{0.950977in}}%
\pgfpathlineto{\pgfqpoint{1.652687in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{1.657667in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{1.662667in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.670133in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{1.677614in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{1.687811in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{1.723791in}{0.827433in}}%
\pgfpathlineto{\pgfqpoint{1.735055in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{1.773170in}{0.756455in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{1.818491in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{1.842663in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{1.845984in}{0.691110in}}%
\pgfpathlineto{\pgfqpoint{1.856542in}{0.691792in}}%
\pgfpathlineto{\pgfqpoint{1.915353in}{0.697174in}}%
\pgfpathlineto{\pgfqpoint{1.951400in}{0.693896in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{2.006361in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{2.068108in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{2.073647in}{0.673140in}}%
\pgfpathlineto{\pgfqpoint{2.081619in}{0.679331in}}%
\pgfpathlineto{\pgfqpoint{2.092040in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{2.108289in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{2.116653in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{2.122926in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{2.130044in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{0.722240in}}%
\pgfpathlineto{\pgfqpoint{2.187006in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{0.731880in}}%
\pgfpathlineto{\pgfqpoint{2.237467in}{0.764637in}}%
\pgfpathlineto{\pgfqpoint{2.248871in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{2.260124in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{0.775026in}}%
\pgfpathlineto{\pgfqpoint{2.286207in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{2.321644in}{0.772148in}}%
\pgfpathlineto{\pgfqpoint{2.350535in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{0.775695in}}%
\pgfpathlineto{\pgfqpoint{2.381464in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{2.427986in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{0.794745in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{2.447183in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.490942in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{2.498466in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{2.506003in}{0.714903in}}%
\pgfpathlineto{\pgfqpoint{2.516064in}{0.715339in}}%
\pgfpathlineto{\pgfqpoint{2.526101in}{0.718407in}}%
\pgfpathlineto{\pgfqpoint{2.536218in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{2.546428in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{2.553031in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{0.745832in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{2.570046in}{0.751860in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{2.586596in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.588814in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{2.588814in}{0.785960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{0.516360in}{0.881042in}}%
\pgfpathlineto{\pgfqpoint{0.516727in}{0.873669in}}%
\pgfpathlineto{\pgfqpoint{0.517654in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{0.525297in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{0.535789in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.545429in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{0.558904in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{0.966313in}}%
\pgfpathlineto{\pgfqpoint{0.571640in}{0.972391in}}%
\pgfpathlineto{\pgfqpoint{0.579131in}{0.976240in}}%
\pgfpathlineto{\pgfqpoint{0.599862in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{0.619226in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{0.635184in}{1.010571in}}%
\pgfpathlineto{\pgfqpoint{0.638332in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{0.640308in}{1.009668in}}%
\pgfpathlineto{\pgfqpoint{0.646623in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{0.663321in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{0.672684in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{0.682759in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{0.696382in}{0.920391in}}%
\pgfpathlineto{\pgfqpoint{0.703021in}{0.920004in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{0.922329in}}%
\pgfpathlineto{\pgfqpoint{0.735329in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{0.752194in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{0.772945in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{0.808725in}{0.947823in}}%
\pgfpathlineto{\pgfqpoint{0.828225in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{0.853592in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{0.943377in}}%
\pgfpathlineto{\pgfqpoint{0.880070in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{0.893157in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{0.905426in}{0.959783in}}%
\pgfpathlineto{\pgfqpoint{0.916212in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{0.939294in}{0.998091in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{0.963456in}{1.021679in}}%
\pgfpathlineto{\pgfqpoint{0.983567in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{0.994583in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{1.008635in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{1.014699in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{1.021459in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.034324in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{1.077190in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{1.025710in}}%
\pgfpathlineto{\pgfqpoint{1.126416in}{1.024969in}}%
\pgfpathlineto{\pgfqpoint{1.152326in}{1.024848in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{1.203924in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{1.218678in}{1.012770in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{1.240803in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{1.253868in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{1.262779in}{1.023350in}}%
\pgfpathlineto{\pgfqpoint{1.265143in}{1.022192in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{1.277001in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{1.287363in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{1.299982in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{0.978966in}}%
\pgfpathlineto{\pgfqpoint{1.327708in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{1.339651in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{1.353391in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{1.364498in}{0.956466in}}%
\pgfpathlineto{\pgfqpoint{1.375456in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{1.381936in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{1.387383in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{1.397010in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{1.417763in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{1.420099in}{0.831852in}}%
\pgfpathlineto{\pgfqpoint{1.423359in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{1.426925in}{0.794677in}}%
\pgfpathlineto{\pgfqpoint{1.432284in}{0.787215in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{0.776590in}}%
\pgfpathlineto{\pgfqpoint{1.457032in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{1.469548in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{1.477474in}{0.758088in}}%
\pgfpathlineto{\pgfqpoint{1.482897in}{0.758684in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{1.493269in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{1.499970in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{1.502704in}{0.783390in}}%
\pgfpathlineto{\pgfqpoint{1.510739in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{1.518012in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{1.528985in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{1.545640in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.548463in}{0.887740in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.879337in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{0.847377in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{1.574350in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{1.579968in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{1.585649in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{1.591250in}{0.843627in}}%
\pgfpathlineto{\pgfqpoint{1.599588in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{1.610766in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{1.632179in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{0.952301in}}%
\pgfpathlineto{\pgfqpoint{1.660992in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{1.666332in}{0.947021in}}%
\pgfpathlineto{\pgfqpoint{1.674405in}{0.937760in}}%
\pgfpathlineto{\pgfqpoint{1.682498in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{1.693543in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{1.709588in}{0.862868in}}%
\pgfpathlineto{\pgfqpoint{1.727186in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{1.740660in}{0.795944in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{1.766041in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{1.781889in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{1.800225in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{1.833063in}{0.700238in}}%
\pgfpathlineto{\pgfqpoint{1.842157in}{0.690372in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{1.858692in}{0.694557in}}%
\pgfpathlineto{\pgfqpoint{1.882682in}{0.701358in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{1.907289in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.921515in}{0.696828in}}%
\pgfpathlineto{\pgfqpoint{1.934181in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{1.944304in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.965578in}{0.680867in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{2.026764in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{2.055847in}{0.681763in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{0.684589in}}%
\pgfpathlineto{\pgfqpoint{2.080615in}{0.690080in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{0.697468in}}%
\pgfpathlineto{\pgfqpoint{2.116746in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{2.139564in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{2.160225in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{2.169497in}{0.725220in}}%
\pgfpathlineto{\pgfqpoint{2.178825in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{2.188475in}{0.735107in}}%
\pgfpathlineto{\pgfqpoint{2.201805in}{0.746809in}}%
\pgfpathlineto{\pgfqpoint{2.220955in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{2.233362in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{2.254188in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{2.262421in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{2.273434in}{0.769159in}}%
\pgfpathlineto{\pgfqpoint{2.293584in}{0.757545in}}%
\pgfpathlineto{\pgfqpoint{2.302492in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{2.311846in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{2.324929in}{0.755880in}}%
\pgfpathlineto{\pgfqpoint{2.337890in}{0.760107in}}%
\pgfpathlineto{\pgfqpoint{2.351500in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{2.409537in}{0.802614in}}%
\pgfpathlineto{\pgfqpoint{2.419313in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{2.428581in}{0.805762in}}%
\pgfpathlineto{\pgfqpoint{2.434175in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{2.439117in}{0.799619in}}%
\pgfpathlineto{\pgfqpoint{2.443564in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.775271in}}%
\pgfpathlineto{\pgfqpoint{2.480414in}{0.709634in}}%
\pgfpathlineto{\pgfqpoint{2.483490in}{0.707032in}}%
\pgfpathlineto{\pgfqpoint{2.486749in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{2.491740in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{2.508230in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{0.726913in}}%
\pgfpathlineto{\pgfqpoint{2.527826in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{2.543821in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{2.549373in}{0.733362in}}%
\pgfpathlineto{\pgfqpoint{2.554563in}{0.740189in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{2.566972in}{0.769377in}}%
\pgfpathlineto{\pgfqpoint{2.576491in}{0.784602in}}%
\pgfpathlineto{\pgfqpoint{2.592044in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{2.592044in}{0.811249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515904in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{0.522311in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{0.523068in}{0.914577in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.525452in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{0.541835in}{0.912814in}}%
\pgfpathlineto{\pgfqpoint{0.551741in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{0.562187in}{0.959133in}}%
\pgfpathlineto{\pgfqpoint{0.571504in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{0.581197in}{0.982819in}}%
\pgfpathlineto{\pgfqpoint{0.591646in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{0.993839in}}%
\pgfpathlineto{\pgfqpoint{0.612634in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{0.620428in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.993413in}}%
\pgfpathlineto{\pgfqpoint{0.636730in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{0.645581in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{0.969667in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{0.691629in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{0.701097in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{0.710471in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{0.729340in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{0.746539in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{0.783001in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{0.800650in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{0.813961in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.828816in}{0.961190in}}%
\pgfpathlineto{\pgfqpoint{0.835632in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{0.845217in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{0.861595in}{0.925311in}}%
\pgfpathlineto{\pgfqpoint{0.866904in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{0.921698in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{0.885500in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{0.896117in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.952042in}}%
\pgfpathlineto{\pgfqpoint{0.920008in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{0.933110in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.946717in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{0.954413in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{0.963930in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{0.998243in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{1.001682in}{1.115581in}}%
\pgfpathlineto{\pgfqpoint{1.005211in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{1.008736in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{1.013558in}{1.100180in}}%
\pgfpathlineto{\pgfqpoint{1.028263in}{1.056690in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{1.056351in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{1.062715in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.067143in}{0.982791in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{1.082209in}{0.981564in}}%
\pgfpathlineto{\pgfqpoint{1.092572in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{1.154887in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{1.168491in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{1.176017in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{1.012951in}}%
\pgfpathlineto{\pgfqpoint{1.217818in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.997311in}}%
\pgfpathlineto{\pgfqpoint{1.239171in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{1.250003in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{1.259302in}{1.010688in}}%
\pgfpathlineto{\pgfqpoint{1.266346in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{1.272267in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{1.275482in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.290414in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.309322in}{1.006043in}}%
\pgfpathlineto{\pgfqpoint{1.328513in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{1.351500in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{1.365606in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{1.375681in}{0.957832in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.944128in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{1.402762in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{0.796425in}}%
\pgfpathlineto{\pgfqpoint{1.444896in}{0.784556in}}%
\pgfpathlineto{\pgfqpoint{1.452205in}{0.775475in}}%
\pgfpathlineto{\pgfqpoint{1.459648in}{0.769228in}}%
\pgfpathlineto{\pgfqpoint{1.467056in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.472167in}{0.766596in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{0.768757in}}%
\pgfpathlineto{\pgfqpoint{1.482710in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{1.490795in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{1.499061in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{1.510145in}{0.820268in}}%
\pgfpathlineto{\pgfqpoint{1.533487in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{1.540969in}{0.883781in}}%
\pgfpathlineto{\pgfqpoint{1.547606in}{0.888803in}}%
\pgfpathlineto{\pgfqpoint{1.550897in}{0.888970in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{1.555986in}{0.878858in}}%
\pgfpathlineto{\pgfqpoint{1.565328in}{0.842720in}}%
\pgfpathlineto{\pgfqpoint{1.571214in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{1.575677in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{1.580300in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{1.585006in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{1.589657in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{1.594367in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{1.601377in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{0.878854in}}%
\pgfpathlineto{\pgfqpoint{1.630807in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.953701in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{1.651173in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{1.655427in}{0.961354in}}%
\pgfpathlineto{\pgfqpoint{1.661989in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{1.670765in}{0.944410in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{0.929194in}}%
\pgfpathlineto{\pgfqpoint{1.693335in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{0.808598in}}%
\pgfpathlineto{\pgfqpoint{1.746456in}{0.787086in}}%
\pgfpathlineto{\pgfqpoint{1.756877in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{0.756650in}}%
\pgfpathlineto{\pgfqpoint{1.784337in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{1.822834in}{0.716671in}}%
\pgfpathlineto{\pgfqpoint{1.833528in}{0.705877in}}%
\pgfpathlineto{\pgfqpoint{1.846198in}{0.689939in}}%
\pgfpathlineto{\pgfqpoint{1.850949in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{1.871586in}{0.699526in}}%
\pgfpathlineto{\pgfqpoint{1.886410in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.894487in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{1.911778in}{0.700255in}}%
\pgfpathlineto{\pgfqpoint{1.930382in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{1.953044in}{0.685006in}}%
\pgfpathlineto{\pgfqpoint{1.971580in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{1.985357in}{0.680243in}}%
\pgfpathlineto{\pgfqpoint{2.015406in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{2.088074in}{0.683273in}}%
\pgfpathlineto{\pgfqpoint{2.111723in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{2.127972in}{0.704210in}}%
\pgfpathlineto{\pgfqpoint{2.142061in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{2.194885in}{0.753912in}}%
\pgfpathlineto{\pgfqpoint{2.210041in}{0.759653in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{2.250463in}{0.768649in}}%
\pgfpathlineto{\pgfqpoint{2.263187in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{2.282923in}{0.766644in}}%
\pgfpathlineto{\pgfqpoint{2.318313in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{2.332239in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{0.767425in}}%
\pgfpathlineto{\pgfqpoint{2.364288in}{0.774014in}}%
\pgfpathlineto{\pgfqpoint{2.412320in}{0.797783in}}%
\pgfpathlineto{\pgfqpoint{2.422665in}{0.798717in}}%
\pgfpathlineto{\pgfqpoint{2.429510in}{0.797606in}}%
\pgfpathlineto{\pgfqpoint{2.436171in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{0.790077in}}%
\pgfpathlineto{\pgfqpoint{2.451619in}{0.780093in}}%
\pgfpathlineto{\pgfqpoint{2.483893in}{0.739179in}}%
\pgfpathlineto{\pgfqpoint{2.497181in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{2.504806in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{2.512126in}{0.721100in}}%
\pgfpathlineto{\pgfqpoint{2.521794in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{2.543823in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{2.551795in}{0.740914in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{0.762382in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{2.578943in}{0.778256in}}%
\pgfpathlineto{\pgfqpoint{2.593657in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{2.595775in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{2.595775in}{0.805607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515710in}{0.884828in}}%
\pgfpathlineto{\pgfqpoint{0.518992in}{0.899891in}}%
\pgfpathlineto{\pgfqpoint{0.519326in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{0.519827in}{0.889788in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{0.538977in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{0.545776in}{0.920004in}}%
\pgfpathlineto{\pgfqpoint{0.553423in}{0.935609in}}%
\pgfpathlineto{\pgfqpoint{0.563367in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{0.572880in}{0.971240in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.597471in}{0.997138in}}%
\pgfpathlineto{\pgfqpoint{0.603897in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{0.610540in}{1.000643in}}%
\pgfpathlineto{\pgfqpoint{0.617634in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{0.625283in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{0.636948in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{0.652436in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{0.669845in}{0.939533in}}%
\pgfpathlineto{\pgfqpoint{0.679260in}{0.930611in}}%
\pgfpathlineto{\pgfqpoint{0.689071in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.922948in}}%
\pgfpathlineto{\pgfqpoint{0.708625in}{0.923929in}}%
\pgfpathlineto{\pgfqpoint{0.722007in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{0.765842in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{0.822894in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{0.825969in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{0.858192in}{0.942332in}}%
\pgfpathlineto{\pgfqpoint{0.864894in}{0.941307in}}%
\pgfpathlineto{\pgfqpoint{0.871962in}{0.942115in}}%
\pgfpathlineto{\pgfqpoint{0.879346in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{0.890705in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{0.900928in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{0.908225in}{0.974804in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{0.919113in}{0.989649in}}%
\pgfpathlineto{\pgfqpoint{0.923097in}{0.988856in}}%
\pgfpathlineto{\pgfqpoint{0.948362in}{0.978095in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{0.977639in}}%
\pgfpathlineto{\pgfqpoint{0.962543in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{0.969757in}{0.982656in}}%
\pgfpathlineto{\pgfqpoint{0.976971in}{0.988598in}}%
\pgfpathlineto{\pgfqpoint{0.983952in}{0.996501in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{1.010659in}}%
\pgfpathlineto{\pgfqpoint{1.014569in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{1.022134in}{1.058535in}}%
\pgfpathlineto{\pgfqpoint{1.030711in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{1.039920in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{1.049871in}{1.065605in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{1.074554in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{1.099998in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{1.136083in}{1.025963in}}%
\pgfpathlineto{\pgfqpoint{1.193209in}{1.008685in}}%
\pgfpathlineto{\pgfqpoint{1.207088in}{1.006102in}}%
\pgfpathlineto{\pgfqpoint{1.217574in}{1.006054in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.008900in}}%
\pgfpathlineto{\pgfqpoint{1.267140in}{1.015110in}}%
\pgfpathlineto{\pgfqpoint{1.292628in}{0.992748in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{1.321142in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{0.976006in}}%
\pgfpathlineto{\pgfqpoint{1.362500in}{0.973330in}}%
\pgfpathlineto{\pgfqpoint{1.369359in}{0.970067in}}%
\pgfpathlineto{\pgfqpoint{1.375189in}{0.964179in}}%
\pgfpathlineto{\pgfqpoint{1.380040in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{1.385727in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{0.907354in}}%
\pgfpathlineto{\pgfqpoint{1.403975in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{1.405607in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{1.407479in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{1.408357in}{0.875908in}}%
\pgfpathlineto{\pgfqpoint{1.412128in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.798361in}}%
\pgfpathlineto{\pgfqpoint{1.438594in}{0.774611in}}%
\pgfpathlineto{\pgfqpoint{1.445982in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.454270in}{0.757510in}}%
\pgfpathlineto{\pgfqpoint{1.460785in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{1.465309in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{1.469980in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{1.477234in}{0.760767in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{0.769482in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{0.782107in}}%
\pgfpathlineto{\pgfqpoint{1.497349in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{1.530372in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.538743in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{1.541967in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{1.544832in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.548533in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{1.552399in}{0.870577in}}%
\pgfpathlineto{\pgfqpoint{1.558686in}{0.842254in}}%
\pgfpathlineto{\pgfqpoint{1.563546in}{0.832975in}}%
\pgfpathlineto{\pgfqpoint{1.569613in}{0.827204in}}%
\pgfpathlineto{\pgfqpoint{1.573919in}{0.825819in}}%
\pgfpathlineto{\pgfqpoint{1.578396in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.583005in}{0.830046in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{1.597624in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{1.607817in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{1.629721in}{0.930500in}}%
\pgfpathlineto{\pgfqpoint{1.637050in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{1.644149in}{0.950271in}}%
\pgfpathlineto{\pgfqpoint{1.648752in}{0.952880in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{0.953444in}}%
\pgfpathlineto{\pgfqpoint{1.657871in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{1.671935in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{0.921477in}}%
\pgfpathlineto{\pgfqpoint{1.693798in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{1.713638in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.722017in}{0.824347in}}%
\pgfpathlineto{\pgfqpoint{1.732264in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{1.743755in}{0.789307in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{0.770666in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{0.751027in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.705147in}}%
\pgfpathlineto{\pgfqpoint{1.846939in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.874332in}{0.705294in}}%
\pgfpathlineto{\pgfqpoint{1.893675in}{0.703228in}}%
\pgfpathlineto{\pgfqpoint{1.909106in}{0.699173in}}%
\pgfpathlineto{\pgfqpoint{1.924248in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.938062in}{0.686836in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.685171in}}%
\pgfpathlineto{\pgfqpoint{2.002742in}{0.679909in}}%
\pgfpathlineto{\pgfqpoint{2.024132in}{0.675526in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{2.068469in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{2.083337in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.684406in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{2.159679in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{2.204770in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{2.219914in}{0.768125in}}%
\pgfpathlineto{\pgfqpoint{2.235015in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{2.246003in}{0.777457in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{0.777848in}}%
\pgfpathlineto{\pgfqpoint{2.270042in}{0.775716in}}%
\pgfpathlineto{\pgfqpoint{2.311023in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{2.322826in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{2.343644in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.404529in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.414378in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{2.424295in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{2.433714in}{0.789125in}}%
\pgfpathlineto{\pgfqpoint{2.442335in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{0.772603in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{0.733278in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{2.505845in}{0.715203in}}%
\pgfpathlineto{\pgfqpoint{2.512724in}{0.716016in}}%
\pgfpathlineto{\pgfqpoint{2.522190in}{0.720137in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{0.728544in}}%
\pgfpathlineto{\pgfqpoint{2.544492in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{2.553085in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{2.560043in}{0.761381in}}%
\pgfpathlineto{\pgfqpoint{2.565416in}{0.772753in}}%
\pgfpathlineto{\pgfqpoint{2.573439in}{0.780546in}}%
\pgfpathlineto{\pgfqpoint{2.589891in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{0.810080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.897229in}}%
\pgfpathlineto{\pgfqpoint{0.516346in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{0.517681in}{0.892942in}}%
\pgfpathlineto{\pgfqpoint{0.519031in}{0.899776in}}%
\pgfpathlineto{\pgfqpoint{0.520836in}{0.910617in}}%
\pgfpathlineto{\pgfqpoint{0.521965in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{0.528790in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{0.537138in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{0.543393in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{0.550582in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{0.559477in}{0.952562in}}%
\pgfpathlineto{\pgfqpoint{0.566285in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.576556in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{0.589734in}{0.984714in}}%
\pgfpathlineto{\pgfqpoint{0.606696in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{0.615757in}{0.997786in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{0.628867in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{0.636356in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{0.654779in}{0.961046in}}%
\pgfpathlineto{\pgfqpoint{0.671251in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{0.679656in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{0.922408in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{0.703293in}{0.918091in}}%
\pgfpathlineto{\pgfqpoint{0.712568in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{0.723862in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{0.774840in}{0.952600in}}%
\pgfpathlineto{\pgfqpoint{0.785525in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{0.800946in}{0.955775in}}%
\pgfpathlineto{\pgfqpoint{0.812592in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{0.827904in}{0.950144in}}%
\pgfpathlineto{\pgfqpoint{0.853914in}{0.941032in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{0.877872in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.889211in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{0.899736in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{0.911055in}{0.961424in}}%
\pgfpathlineto{\pgfqpoint{0.921362in}{0.969943in}}%
\pgfpathlineto{\pgfqpoint{0.930573in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{0.954176in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{0.964710in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{0.973527in}{0.974889in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{0.979493in}}%
\pgfpathlineto{\pgfqpoint{0.988351in}{0.986619in}}%
\pgfpathlineto{\pgfqpoint{1.011739in}{1.019520in}}%
\pgfpathlineto{\pgfqpoint{1.016463in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{1.026875in}{1.025601in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{1.062081in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.095773in}{1.059555in}}%
\pgfpathlineto{\pgfqpoint{1.101942in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.108713in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.118936in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{1.047464in}}%
\pgfpathlineto{\pgfqpoint{1.160605in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.177030in}{1.015553in}}%
\pgfpathlineto{\pgfqpoint{1.193965in}{1.008923in}}%
\pgfpathlineto{\pgfqpoint{1.212157in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{1.003371in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{1.005191in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.009514in}}%
\pgfpathlineto{\pgfqpoint{1.254031in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.275331in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{1.302719in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{1.014305in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{1.359931in}{0.972199in}}%
\pgfpathlineto{\pgfqpoint{1.370368in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{1.378984in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{1.386359in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{1.397571in}{0.893369in}}%
\pgfpathlineto{\pgfqpoint{1.429058in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.437503in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{0.770219in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{1.462078in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{1.466556in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{1.471063in}{0.759357in}}%
\pgfpathlineto{\pgfqpoint{1.475588in}{0.763044in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{1.491038in}{0.786346in}}%
\pgfpathlineto{\pgfqpoint{1.501459in}{0.810001in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{1.531376in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.542240in}{0.887176in}}%
\pgfpathlineto{\pgfqpoint{1.545916in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{1.552104in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.560117in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.840193in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{1.577361in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{1.583175in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.849389in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{1.621703in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{1.650294in}{0.956172in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{0.957228in}}%
\pgfpathlineto{\pgfqpoint{1.658909in}{0.955971in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{0.950668in}}%
\pgfpathlineto{\pgfqpoint{1.672531in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{1.678792in}{0.931593in}}%
\pgfpathlineto{\pgfqpoint{1.688653in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{1.702475in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{1.714847in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{1.720227in}{0.821502in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{1.744867in}{0.788669in}}%
\pgfpathlineto{\pgfqpoint{1.782510in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{1.802775in}{0.729779in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{1.843006in}{0.685483in}}%
\pgfpathlineto{\pgfqpoint{1.845899in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{1.867577in}{0.690021in}}%
\pgfpathlineto{\pgfqpoint{1.894998in}{0.692849in}}%
\pgfpathlineto{\pgfqpoint{1.908299in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.941077in}{0.688222in}}%
\pgfpathlineto{\pgfqpoint{1.961147in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{1.989483in}{0.684044in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{2.023667in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{2.041067in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{2.073780in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{2.080707in}{0.700763in}}%
\pgfpathlineto{\pgfqpoint{2.090290in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{2.115352in}{0.683428in}}%
\pgfpathlineto{\pgfqpoint{2.118860in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{2.128939in}{0.692416in}}%
\pgfpathlineto{\pgfqpoint{2.167843in}{0.724774in}}%
\pgfpathlineto{\pgfqpoint{2.181118in}{0.732867in}}%
\pgfpathlineto{\pgfqpoint{2.193211in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{2.212334in}{0.745480in}}%
\pgfpathlineto{\pgfqpoint{2.222250in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{2.231411in}{0.763661in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{2.248922in}{0.771319in}}%
\pgfpathlineto{\pgfqpoint{2.260477in}{0.772696in}}%
\pgfpathlineto{\pgfqpoint{2.274660in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{2.306922in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{2.315991in}{0.767763in}}%
\pgfpathlineto{\pgfqpoint{2.327729in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{2.360051in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{2.393703in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{2.406061in}{0.796807in}}%
\pgfpathlineto{\pgfqpoint{2.419371in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{2.428895in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{2.438923in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{2.448218in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{2.463073in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{2.491274in}{0.723001in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{0.714747in}}%
\pgfpathlineto{\pgfqpoint{2.507026in}{0.712632in}}%
\pgfpathlineto{\pgfqpoint{2.513784in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{2.531177in}{0.722479in}}%
\pgfpathlineto{\pgfqpoint{2.538813in}{0.729437in}}%
\pgfpathlineto{\pgfqpoint{2.547519in}{0.741123in}}%
\pgfpathlineto{\pgfqpoint{2.553796in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{2.561098in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{2.569012in}{0.770985in}}%
\pgfpathlineto{\pgfqpoint{2.579154in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{2.589923in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{2.593616in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{2.593616in}{0.806592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{0.516718in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{0.518588in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.519925in}{0.942175in}}%
\pgfpathlineto{\pgfqpoint{0.522729in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{0.524122in}{0.948074in}}%
\pgfpathlineto{\pgfqpoint{0.525677in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{0.531063in}{0.954159in}}%
\pgfpathlineto{\pgfqpoint{0.535278in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.951155in}}%
\pgfpathlineto{\pgfqpoint{0.543818in}{0.952465in}}%
\pgfpathlineto{\pgfqpoint{0.549175in}{0.957455in}}%
\pgfpathlineto{\pgfqpoint{0.564714in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{0.594915in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.605685in}{1.002702in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{0.619964in}{0.999949in}}%
\pgfpathlineto{\pgfqpoint{0.627266in}{0.994468in}}%
\pgfpathlineto{\pgfqpoint{0.638991in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{0.650699in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{0.669910in}{0.939118in}}%
\pgfpathlineto{\pgfqpoint{0.680433in}{0.929542in}}%
\pgfpathlineto{\pgfqpoint{0.690441in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{0.699434in}{0.921412in}}%
\pgfpathlineto{\pgfqpoint{0.707340in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{0.717809in}{0.925971in}}%
\pgfpathlineto{\pgfqpoint{0.734816in}{0.934576in}}%
\pgfpathlineto{\pgfqpoint{0.746619in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{0.764146in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{0.791771in}{0.949261in}}%
\pgfpathlineto{\pgfqpoint{0.812130in}{0.950603in}}%
\pgfpathlineto{\pgfqpoint{0.829520in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{0.865320in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{0.875209in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{0.898662in}{0.952600in}}%
\pgfpathlineto{\pgfqpoint{0.909349in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{0.920995in}{0.970373in}}%
\pgfpathlineto{\pgfqpoint{0.934113in}{0.982639in}}%
\pgfpathlineto{\pgfqpoint{0.952867in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{0.988069in}{1.015334in}}%
\pgfpathlineto{\pgfqpoint{0.997469in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{1.003850in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{1.010422in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{1.033523in}{1.016661in}}%
\pgfpathlineto{\pgfqpoint{1.040596in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{1.055865in}{1.023784in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{1.103058in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{1.108465in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{1.113604in}{1.068107in}}%
\pgfpathlineto{\pgfqpoint{1.118923in}{1.067078in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{1.144019in}{1.054577in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.042430in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{1.183720in}{1.025110in}}%
\pgfpathlineto{\pgfqpoint{1.194410in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{1.230506in}{1.018392in}}%
\pgfpathlineto{\pgfqpoint{1.245712in}{1.017861in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.265887in}{1.008457in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{1.285271in}{0.990541in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{0.980707in}}%
\pgfpathlineto{\pgfqpoint{1.346603in}{0.976048in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.970600in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{0.959146in}}%
\pgfpathlineto{\pgfqpoint{1.370417in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{1.388139in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{1.398899in}{0.880033in}}%
\pgfpathlineto{\pgfqpoint{1.419136in}{0.820115in}}%
\pgfpathlineto{\pgfqpoint{1.429866in}{0.796234in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{0.784589in}}%
\pgfpathlineto{\pgfqpoint{1.449107in}{0.772042in}}%
\pgfpathlineto{\pgfqpoint{1.458702in}{0.763756in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{0.761922in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.472297in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.476970in}{0.767878in}}%
\pgfpathlineto{\pgfqpoint{1.484052in}{0.777449in}}%
\pgfpathlineto{\pgfqpoint{1.491223in}{0.791363in}}%
\pgfpathlineto{\pgfqpoint{1.503836in}{0.822166in}}%
\pgfpathlineto{\pgfqpoint{1.522935in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{1.538192in}{0.897656in}}%
\pgfpathlineto{\pgfqpoint{1.544125in}{0.904304in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{1.549521in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{1.552448in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{1.555530in}{0.878830in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{1.564566in}{0.842078in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{1.579624in}{0.821556in}}%
\pgfpathlineto{\pgfqpoint{1.583296in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.594102in}{0.842050in}}%
\pgfpathlineto{\pgfqpoint{1.603648in}{0.866403in}}%
\pgfpathlineto{\pgfqpoint{1.628335in}{0.934675in}}%
\pgfpathlineto{\pgfqpoint{1.635359in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{1.642155in}{0.950492in}}%
\pgfpathlineto{\pgfqpoint{1.646511in}{0.951731in}}%
\pgfpathlineto{\pgfqpoint{1.650951in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.657811in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.664726in}{0.940659in}}%
\pgfpathlineto{\pgfqpoint{1.673584in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{1.682223in}{0.912864in}}%
\pgfpathlineto{\pgfqpoint{1.695847in}{0.882923in}}%
\pgfpathlineto{\pgfqpoint{1.724282in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{1.737380in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{1.750742in}{0.772900in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{0.757098in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.739945in}}%
\pgfpathlineto{\pgfqpoint{1.821463in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.844135in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{1.851120in}{0.694635in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{0.693210in}}%
\pgfpathlineto{\pgfqpoint{1.881352in}{0.689346in}}%
\pgfpathlineto{\pgfqpoint{1.895881in}{0.689020in}}%
\pgfpathlineto{\pgfqpoint{1.904646in}{0.690417in}}%
\pgfpathlineto{\pgfqpoint{1.916355in}{0.695017in}}%
\pgfpathlineto{\pgfqpoint{1.933310in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.940383in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.947571in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{1.954894in}{0.699312in}}%
\pgfpathlineto{\pgfqpoint{1.964577in}{0.691948in}}%
\pgfpathlineto{\pgfqpoint{1.976970in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{1.993018in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{2.001571in}{0.680050in}}%
\pgfpathlineto{\pgfqpoint{2.013165in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{2.034654in}{0.695367in}}%
\pgfpathlineto{\pgfqpoint{2.048781in}{0.699327in}}%
\pgfpathlineto{\pgfqpoint{2.063006in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{2.087591in}{0.699896in}}%
\pgfpathlineto{\pgfqpoint{2.105558in}{0.703143in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{0.709199in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{0.733804in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{0.755328in}}%
\pgfpathlineto{\pgfqpoint{2.238351in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{2.262724in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{2.275166in}{0.771698in}}%
\pgfpathlineto{\pgfqpoint{2.311578in}{0.766093in}}%
\pgfpathlineto{\pgfqpoint{2.326678in}{0.767408in}}%
\pgfpathlineto{\pgfqpoint{2.344440in}{0.771109in}}%
\pgfpathlineto{\pgfqpoint{2.365370in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{2.380288in}{0.784866in}}%
\pgfpathlineto{\pgfqpoint{2.415851in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{2.425307in}{0.804477in}}%
\pgfpathlineto{\pgfqpoint{2.431632in}{0.802849in}}%
\pgfpathlineto{\pgfqpoint{2.437523in}{0.799342in}}%
\pgfpathlineto{\pgfqpoint{2.443037in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{2.450985in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{2.494619in}{0.717253in}}%
\pgfpathlineto{\pgfqpoint{2.501749in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{2.508562in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{2.515387in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{2.524904in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.536947in}{0.718742in}}%
\pgfpathlineto{\pgfqpoint{2.545116in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{2.553937in}{0.717487in}}%
\pgfpathlineto{\pgfqpoint{2.559909in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{0.717650in}}%
\pgfpathlineto{\pgfqpoint{2.564211in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{2.564777in}{0.736695in}}%
\pgfpathlineto{\pgfqpoint{2.565307in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{2.567284in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{2.570623in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{2.575797in}{0.743901in}}%
\pgfpathlineto{\pgfqpoint{2.584644in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{2.592854in}{0.790020in}}%
\pgfpathlineto{\pgfqpoint{2.592854in}{0.790020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.900092in}}%
\pgfpathlineto{\pgfqpoint{0.516449in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{0.518324in}{0.898121in}}%
\pgfpathlineto{\pgfqpoint{0.520826in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{0.522951in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{0.524128in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{0.529341in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{0.535636in}{0.909052in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{0.550853in}{0.933670in}}%
\pgfpathlineto{\pgfqpoint{0.568125in}{0.973523in}}%
\pgfpathlineto{\pgfqpoint{0.574730in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{0.581416in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.588531in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{0.604978in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{0.619757in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{0.626848in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{0.634217in}{0.996770in}}%
\pgfpathlineto{\pgfqpoint{0.641643in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{0.649152in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{0.679584in}{0.932381in}}%
\pgfpathlineto{\pgfqpoint{0.688506in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{0.697144in}{0.919143in}}%
\pgfpathlineto{\pgfqpoint{0.705714in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{0.714431in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{0.729333in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{0.767583in}{0.940774in}}%
\pgfpathlineto{\pgfqpoint{0.786231in}{0.948513in}}%
\pgfpathlineto{\pgfqpoint{0.802859in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{0.813010in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{0.827535in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{0.869687in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{0.879841in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{0.889930in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.903255in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{0.933498in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{0.950327in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{0.989431in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{1.035083in}{1.023566in}}%
\pgfpathlineto{\pgfqpoint{1.057008in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.050569in}}%
\pgfpathlineto{\pgfqpoint{1.081134in}{1.054682in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{1.101146in}{1.055534in}}%
\pgfpathlineto{\pgfqpoint{1.111265in}{1.052833in}}%
\pgfpathlineto{\pgfqpoint{1.124755in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.012032in}}%
\pgfpathlineto{\pgfqpoint{1.206970in}{1.007666in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{1.007013in}}%
\pgfpathlineto{\pgfqpoint{1.227228in}{1.009198in}}%
\pgfpathlineto{\pgfqpoint{1.240850in}{1.015195in}}%
\pgfpathlineto{\pgfqpoint{1.257302in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.031866in}}%
\pgfpathlineto{\pgfqpoint{1.267567in}{1.036478in}}%
\pgfpathlineto{\pgfqpoint{1.269753in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{1.275874in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{1.303930in}{0.993897in}}%
\pgfpathlineto{\pgfqpoint{1.313991in}{0.986623in}}%
\pgfpathlineto{\pgfqpoint{1.346874in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{1.355693in}{0.958705in}}%
\pgfpathlineto{\pgfqpoint{1.367705in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{1.380841in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{1.387114in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{1.393976in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{0.849924in}}%
\pgfpathlineto{\pgfqpoint{1.425058in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{1.435207in}{0.794558in}}%
\pgfpathlineto{\pgfqpoint{1.445508in}{0.779066in}}%
\pgfpathlineto{\pgfqpoint{1.453092in}{0.770874in}}%
\pgfpathlineto{\pgfqpoint{1.460600in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{1.465658in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{0.766560in}}%
\pgfpathlineto{\pgfqpoint{1.475794in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{1.480769in}{0.775423in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{1.498126in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{1.528493in}{0.886670in}}%
\pgfpathlineto{\pgfqpoint{1.536141in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{1.546578in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{1.548111in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{1.553028in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{1.558897in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.563981in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{1.567780in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{1.572008in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.589373in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.596755in}{0.856069in}}%
\pgfpathlineto{\pgfqpoint{1.608818in}{0.883626in}}%
\pgfpathlineto{\pgfqpoint{1.623476in}{0.917182in}}%
\pgfpathlineto{\pgfqpoint{1.631052in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{1.645912in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{1.650332in}{0.946984in}}%
\pgfpathlineto{\pgfqpoint{1.654620in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{1.658853in}{0.944301in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{1.686220in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{1.698847in}{0.874374in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{0.783734in}}%
\pgfpathlineto{\pgfqpoint{1.752158in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{1.763842in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{1.789563in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{1.805853in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{1.838769in}{0.706614in}}%
\pgfpathlineto{\pgfqpoint{1.842718in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{1.857457in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{1.871409in}{0.712594in}}%
\pgfpathlineto{\pgfqpoint{1.880475in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{1.896338in}{0.705632in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.927546in}{0.696836in}}%
\pgfpathlineto{\pgfqpoint{1.953449in}{0.693256in}}%
\pgfpathlineto{\pgfqpoint{1.964814in}{0.687161in}}%
\pgfpathlineto{\pgfqpoint{1.982188in}{0.677538in}}%
\pgfpathlineto{\pgfqpoint{1.990621in}{0.675235in}}%
\pgfpathlineto{\pgfqpoint{2.002764in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{2.025273in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{2.052057in}{0.681388in}}%
\pgfpathlineto{\pgfqpoint{2.068604in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{2.078985in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{2.102517in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{2.126203in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{2.140907in}{0.721117in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{0.730461in}}%
\pgfpathlineto{\pgfqpoint{2.184651in}{0.736657in}}%
\pgfpathlineto{\pgfqpoint{2.200777in}{0.747162in}}%
\pgfpathlineto{\pgfqpoint{2.227834in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{2.240841in}{0.771062in}}%
\pgfpathlineto{\pgfqpoint{2.250244in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{2.259484in}{0.772961in}}%
\pgfpathlineto{\pgfqpoint{2.272319in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{2.308436in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{2.320944in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{2.340173in}{0.763592in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{2.369677in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{2.381552in}{0.780944in}}%
\pgfpathlineto{\pgfqpoint{2.396453in}{0.793691in}}%
\pgfpathlineto{\pgfqpoint{2.411964in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{2.420804in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{2.426355in}{0.812839in}}%
\pgfpathlineto{\pgfqpoint{2.431592in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{2.441124in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{2.447926in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{2.473656in}{0.743197in}}%
\pgfpathlineto{\pgfqpoint{2.484036in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{2.491473in}{0.721048in}}%
\pgfpathlineto{\pgfqpoint{2.498643in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.505724in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{2.515160in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{0.717782in}}%
\pgfpathlineto{\pgfqpoint{2.532774in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{2.539209in}{0.727081in}}%
\pgfpathlineto{\pgfqpoint{2.548070in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{2.553482in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{2.561083in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{2.588785in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{2.591726in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{2.591726in}{0.822169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{0.516662in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{0.519263in}{1.006680in}}%
\pgfpathlineto{\pgfqpoint{0.519340in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{0.519390in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{0.520479in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.950722in}}%
\pgfpathlineto{\pgfqpoint{0.529724in}{0.933655in}}%
\pgfpathlineto{\pgfqpoint{0.535101in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{0.538561in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{0.541008in}{0.923903in}}%
\pgfpathlineto{\pgfqpoint{0.544462in}{0.928636in}}%
\pgfpathlineto{\pgfqpoint{0.555713in}{0.954150in}}%
\pgfpathlineto{\pgfqpoint{0.564899in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.576023in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{0.598663in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{0.609304in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{0.617590in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{0.626417in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{0.635402in}{0.984908in}}%
\pgfpathlineto{\pgfqpoint{0.644390in}{0.976552in}}%
\pgfpathlineto{\pgfqpoint{0.655985in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{0.673192in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{0.682969in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{0.692813in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{0.702484in}{0.919600in}}%
\pgfpathlineto{\pgfqpoint{0.711978in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.721235in}{0.922053in}}%
\pgfpathlineto{\pgfqpoint{0.736619in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{0.766553in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{0.803906in}{0.950822in}}%
\pgfpathlineto{\pgfqpoint{0.820297in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{0.881025in}{0.949682in}}%
\pgfpathlineto{\pgfqpoint{0.894206in}{0.954982in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{0.962516in}}%
\pgfpathlineto{\pgfqpoint{0.920389in}{0.974261in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{0.966315in}{1.010196in}}%
\pgfpathlineto{\pgfqpoint{0.982640in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{1.018918in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.026788in}{1.035814in}}%
\pgfpathlineto{\pgfqpoint{1.044462in}{1.030728in}}%
\pgfpathlineto{\pgfqpoint{1.062035in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{1.077342in}{1.024534in}}%
\pgfpathlineto{\pgfqpoint{1.097092in}{1.024777in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{1.141173in}{1.028513in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.022279in}}%
\pgfpathlineto{\pgfqpoint{1.182259in}{1.014455in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{1.009111in}}%
\pgfpathlineto{\pgfqpoint{1.205169in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{1.215135in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{1.225406in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{1.242960in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{1.267772in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{1.271914in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{1.015337in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.000553in}}%
\pgfpathlineto{\pgfqpoint{1.317153in}{0.991654in}}%
\pgfpathlineto{\pgfqpoint{1.334938in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{1.349416in}{0.970155in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{0.956927in}}%
\pgfpathlineto{\pgfqpoint{1.374604in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{1.393847in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{0.850667in}}%
\pgfpathlineto{\pgfqpoint{1.430042in}{0.809223in}}%
\pgfpathlineto{\pgfqpoint{1.439550in}{0.790221in}}%
\pgfpathlineto{\pgfqpoint{1.449598in}{0.775383in}}%
\pgfpathlineto{\pgfqpoint{1.459647in}{0.764962in}}%
\pgfpathlineto{\pgfqpoint{1.466682in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{0.759784in}}%
\pgfpathlineto{\pgfqpoint{1.477397in}{0.761461in}}%
\pgfpathlineto{\pgfqpoint{1.481224in}{0.765189in}}%
\pgfpathlineto{\pgfqpoint{1.487078in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{1.505424in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{1.516565in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{1.526632in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.533802in}{0.893115in}}%
\pgfpathlineto{\pgfqpoint{1.540108in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.543752in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{1.546735in}{0.897754in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{1.558850in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{1.563696in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.567920in}{0.840409in}}%
\pgfpathlineto{\pgfqpoint{1.572772in}{0.837726in}}%
\pgfpathlineto{\pgfqpoint{1.578010in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{1.583380in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{1.596995in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{1.619317in}{0.906662in}}%
\pgfpathlineto{\pgfqpoint{1.628678in}{0.927174in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{1.645348in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.652247in}{0.954747in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{1.665810in}{0.957417in}}%
\pgfpathlineto{\pgfqpoint{1.671454in}{0.955652in}}%
\pgfpathlineto{\pgfqpoint{1.674110in}{0.953373in}}%
\pgfpathlineto{\pgfqpoint{1.676393in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{1.683756in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{1.692631in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{1.722757in}{0.812788in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{1.750134in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{1.773833in}{0.750274in}}%
\pgfpathlineto{\pgfqpoint{1.789775in}{0.735588in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{0.713460in}}%
\pgfpathlineto{\pgfqpoint{1.838391in}{0.686657in}}%
\pgfpathlineto{\pgfqpoint{1.842018in}{0.680850in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{1.852430in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.887772in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{1.902921in}{0.704917in}}%
\pgfpathlineto{\pgfqpoint{1.914432in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{1.925046in}{0.704820in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{1.982404in}{0.687437in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{2.028134in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{0.677360in}}%
\pgfpathlineto{\pgfqpoint{2.070692in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{2.081588in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{2.094796in}{0.687962in}}%
\pgfpathlineto{\pgfqpoint{2.126991in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{2.148696in}{0.716554in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{0.724630in}}%
\pgfpathlineto{\pgfqpoint{2.180797in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{2.212114in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{2.230599in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{2.244467in}{0.771277in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{0.773945in}}%
\pgfpathlineto{\pgfqpoint{2.269528in}{0.774445in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.772869in}}%
\pgfpathlineto{\pgfqpoint{2.317862in}{0.768631in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{2.353254in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{2.374088in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{2.408594in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{2.419306in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{2.429620in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.436015in}{0.790465in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{2.450170in}{0.777650in}}%
\pgfpathlineto{\pgfqpoint{2.495204in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{2.501525in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{2.507672in}{0.718399in}}%
\pgfpathlineto{\pgfqpoint{2.520866in}{0.720221in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{0.725231in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{2.553064in}{0.733727in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.563508in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{2.572991in}{0.791129in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{0.820672in}}%
\pgfpathlineto{\pgfqpoint{2.588232in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{2.590083in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{2.594198in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{2.594198in}{0.843229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518767in}{0.407439in}}%
\pgfpathlineto{\pgfqpoint{0.522395in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{0.529461in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{0.534042in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{0.544598in}{0.895006in}}%
\pgfpathlineto{\pgfqpoint{0.562992in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{0.571214in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.954294in}}%
\pgfpathlineto{\pgfqpoint{0.589911in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{0.602475in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{0.612432in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{0.622669in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{0.632904in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{0.640473in}{0.994495in}}%
\pgfpathlineto{\pgfqpoint{0.648764in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{0.657949in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{0.667133in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{0.684667in}{0.948700in}}%
\pgfpathlineto{\pgfqpoint{0.694120in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{0.704403in}{0.928937in}}%
\pgfpathlineto{\pgfqpoint{0.714639in}{0.923549in}}%
\pgfpathlineto{\pgfqpoint{0.724251in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{0.746409in}{0.925015in}}%
\pgfpathlineto{\pgfqpoint{0.769092in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{0.792067in}{0.946624in}}%
\pgfpathlineto{\pgfqpoint{0.806445in}{0.952740in}}%
\pgfpathlineto{\pgfqpoint{0.820830in}{0.956768in}}%
\pgfpathlineto{\pgfqpoint{0.829275in}{0.957075in}}%
\pgfpathlineto{\pgfqpoint{0.838100in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{0.881592in}{0.936635in}}%
\pgfpathlineto{\pgfqpoint{0.891003in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{0.937904in}}%
\pgfpathlineto{\pgfqpoint{0.909450in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{0.966465in}{0.989209in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.017299in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{1.041553in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{1.070479in}{1.042829in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{1.101693in}{1.046419in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{1.138222in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{1.154790in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{1.166949in}{1.011772in}}%
\pgfpathlineto{\pgfqpoint{1.174159in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{1.181624in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{1.209554in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{1.238159in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{1.244129in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.250195in}{1.025035in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{1.273065in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.277044in}{1.055127in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{1.286661in}{1.021267in}}%
\pgfpathlineto{\pgfqpoint{1.291242in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{1.296931in}{0.991417in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{0.982798in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.977659in}}%
\pgfpathlineto{\pgfqpoint{1.320114in}{0.973987in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{0.972094in}}%
\pgfpathlineto{\pgfqpoint{1.352947in}{0.970419in}}%
\pgfpathlineto{\pgfqpoint{1.373203in}{0.965482in}}%
\pgfpathlineto{\pgfqpoint{1.384031in}{0.959530in}}%
\pgfpathlineto{\pgfqpoint{1.392417in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{1.406842in}{0.929911in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{0.908477in}}%
\pgfpathlineto{\pgfqpoint{1.427473in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{1.445345in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.466879in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{1.474894in}{0.769845in}}%
\pgfpathlineto{\pgfqpoint{1.482491in}{0.766763in}}%
\pgfpathlineto{\pgfqpoint{1.487543in}{0.766806in}}%
\pgfpathlineto{\pgfqpoint{1.492720in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.498003in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{1.503279in}{0.778849in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{1.521627in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{1.547028in}{0.884797in}}%
\pgfpathlineto{\pgfqpoint{1.554631in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{1.561923in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{1.566972in}{0.915012in}}%
\pgfpathlineto{\pgfqpoint{1.569116in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{1.571727in}{0.907704in}}%
\pgfpathlineto{\pgfqpoint{1.574195in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{1.579335in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{1.583327in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.842121in}}%
\pgfpathlineto{\pgfqpoint{1.591111in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.601279in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{1.606557in}{0.837221in}}%
\pgfpathlineto{\pgfqpoint{1.611946in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{1.619981in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{1.630605in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{1.663422in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{1.672129in}{0.963320in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.678789in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{1.683138in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{1.691902in}{0.944454in}}%
\pgfpathlineto{\pgfqpoint{1.695760in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{1.702809in}{0.910464in}}%
\pgfpathlineto{\pgfqpoint{1.714093in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{1.749152in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{1.760840in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{1.778681in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{0.752098in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{1.817333in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{1.862774in}{0.691072in}}%
\pgfpathlineto{\pgfqpoint{1.865496in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{1.892648in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{1.909361in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{1.919463in}{0.703808in}}%
\pgfpathlineto{\pgfqpoint{1.929946in}{0.701598in}}%
\pgfpathlineto{\pgfqpoint{1.941136in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{1.950106in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{1.961205in}{0.681460in}}%
\pgfpathlineto{\pgfqpoint{1.971186in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{1.989629in}{0.672741in}}%
\pgfpathlineto{\pgfqpoint{1.998962in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{2.031638in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{2.058288in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{2.088835in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{2.101568in}{0.698488in}}%
\pgfpathlineto{\pgfqpoint{2.125580in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.139490in}{0.717698in}}%
\pgfpathlineto{\pgfqpoint{2.152269in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{2.189186in}{0.727899in}}%
\pgfpathlineto{\pgfqpoint{2.202211in}{0.734375in}}%
\pgfpathlineto{\pgfqpoint{2.218602in}{0.745792in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.252985in}{0.765702in}}%
\pgfpathlineto{\pgfqpoint{2.264850in}{0.768415in}}%
\pgfpathlineto{\pgfqpoint{2.276803in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{2.287472in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{2.328581in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{2.352048in}{0.753929in}}%
\pgfpathlineto{\pgfqpoint{2.368734in}{0.760491in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{0.770851in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{2.433526in}{0.798315in}}%
\pgfpathlineto{\pgfqpoint{2.443702in}{0.802113in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{2.456676in}{0.802195in}}%
\pgfpathlineto{\pgfqpoint{2.462789in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{2.471940in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{2.485176in}{0.777512in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{2.525171in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{2.532154in}{0.716812in}}%
\pgfpathlineto{\pgfqpoint{2.539030in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{2.546058in}{0.713792in}}%
\pgfpathlineto{\pgfqpoint{2.553457in}{0.716341in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{0.721319in}}%
\pgfpathlineto{\pgfqpoint{2.567699in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{2.573721in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{2.578479in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{0.754589in}}%
\pgfpathlineto{\pgfqpoint{2.583527in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{2.589895in}{0.763568in}}%
\pgfpathlineto{\pgfqpoint{2.602973in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{2.611635in}{0.799647in}}%
\pgfpathlineto{\pgfqpoint{2.612523in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{2.612523in}{0.801450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{0.516223in}{1.092265in}}%
\pgfpathlineto{\pgfqpoint{0.519039in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{0.519280in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{0.519280in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{0.519946in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{0.523527in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{0.529679in}{0.968508in}}%
\pgfpathlineto{\pgfqpoint{0.536879in}{0.947781in}}%
\pgfpathlineto{\pgfqpoint{0.543878in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{0.547619in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{0.550829in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{0.553616in}{0.933190in}}%
\pgfpathlineto{\pgfqpoint{0.557705in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.569234in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{0.579102in}{0.995523in}}%
\pgfpathlineto{\pgfqpoint{0.585235in}{1.002701in}}%
\pgfpathlineto{\pgfqpoint{0.591635in}{1.006859in}}%
\pgfpathlineto{\pgfqpoint{0.610101in}{1.013692in}}%
\pgfpathlineto{\pgfqpoint{0.618891in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{0.630897in}{1.015337in}}%
\pgfpathlineto{\pgfqpoint{0.639007in}{1.015553in}}%
\pgfpathlineto{\pgfqpoint{0.643828in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{0.648270in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{0.651911in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{0.653760in}{0.987208in}}%
\pgfpathlineto{\pgfqpoint{0.656106in}{0.970332in}}%
\pgfpathlineto{\pgfqpoint{0.661151in}{0.951216in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{0.671343in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{0.677932in}{0.920344in}}%
\pgfpathlineto{\pgfqpoint{0.687662in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{0.695249in}{0.907411in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{0.704533in}{0.908931in}}%
\pgfpathlineto{\pgfqpoint{0.713686in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{0.732866in}{0.926605in}}%
\pgfpathlineto{\pgfqpoint{0.780395in}{0.944328in}}%
\pgfpathlineto{\pgfqpoint{0.811709in}{0.961643in}}%
\pgfpathlineto{\pgfqpoint{0.818289in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{0.824888in}{0.960614in}}%
\pgfpathlineto{\pgfqpoint{0.831300in}{0.956562in}}%
\pgfpathlineto{\pgfqpoint{0.839898in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{0.857548in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{0.864448in}{0.923007in}}%
\pgfpathlineto{\pgfqpoint{0.871205in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{0.876005in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{0.932915in}}%
\pgfpathlineto{\pgfqpoint{0.897754in}{0.942628in}}%
\pgfpathlineto{\pgfqpoint{0.906055in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{0.921286in}{0.987709in}}%
\pgfpathlineto{\pgfqpoint{0.929102in}{0.999834in}}%
\pgfpathlineto{\pgfqpoint{0.939749in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{0.952032in}{1.022584in}}%
\pgfpathlineto{\pgfqpoint{0.957015in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{0.961971in}{1.025528in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{0.977245in}{1.015346in}}%
\pgfpathlineto{\pgfqpoint{0.990855in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{1.005004in}}%
\pgfpathlineto{\pgfqpoint{1.000143in}{1.006303in}}%
\pgfpathlineto{\pgfqpoint{1.005879in}{1.009916in}}%
\pgfpathlineto{\pgfqpoint{1.022617in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{1.044304in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{1.094913in}{1.031906in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{1.154928in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{1.168701in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{1.198895in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{1.207152in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{1.223236in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{1.251198in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{1.260367in}{1.035331in}}%
\pgfpathlineto{\pgfqpoint{1.268714in}{1.044765in}}%
\pgfpathlineto{\pgfqpoint{1.273716in}{1.039274in}}%
\pgfpathlineto{\pgfqpoint{1.285129in}{1.026673in}}%
\pgfpathlineto{\pgfqpoint{1.330534in}{0.983863in}}%
\pgfpathlineto{\pgfqpoint{1.355696in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{1.372786in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.381145in}{0.937068in}}%
\pgfpathlineto{\pgfqpoint{1.387902in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{1.419872in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{1.433953in}{0.800864in}}%
\pgfpathlineto{\pgfqpoint{1.444294in}{0.780778in}}%
\pgfpathlineto{\pgfqpoint{1.452389in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{1.459966in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{1.464872in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{1.469974in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{1.475365in}{0.765532in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.488841in}{0.782199in}}%
\pgfpathlineto{\pgfqpoint{1.496647in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.506640in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{1.528140in}{0.884761in}}%
\pgfpathlineto{\pgfqpoint{1.537957in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{1.546227in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{1.549435in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{1.549894in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{1.550592in}{0.907289in}}%
\pgfpathlineto{\pgfqpoint{1.561380in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{0.847446in}}%
\pgfpathlineto{\pgfqpoint{1.569929in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{1.575033in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.580354in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{1.585641in}{0.840837in}}%
\pgfpathlineto{\pgfqpoint{1.591048in}{0.846204in}}%
\pgfpathlineto{\pgfqpoint{1.599397in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{1.610101in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{0.922069in}}%
\pgfpathlineto{\pgfqpoint{1.636720in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{1.644609in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{0.946724in}}%
\pgfpathlineto{\pgfqpoint{1.654950in}{0.947374in}}%
\pgfpathlineto{\pgfqpoint{1.660110in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{1.672908in}{0.933676in}}%
\pgfpathlineto{\pgfqpoint{1.680477in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.696537in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{1.735428in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{0.735335in}}%
\pgfpathlineto{\pgfqpoint{1.810610in}{0.717026in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{1.841975in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.844229in}{0.689266in}}%
\pgfpathlineto{\pgfqpoint{1.860824in}{0.702274in}}%
\pgfpathlineto{\pgfqpoint{1.872137in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{1.883188in}{0.708272in}}%
\pgfpathlineto{\pgfqpoint{1.890181in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{1.900160in}{0.703197in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{1.926516in}{0.684911in}}%
\pgfpathlineto{\pgfqpoint{1.938420in}{0.672176in}}%
\pgfpathlineto{\pgfqpoint{1.942900in}{0.670288in}}%
\pgfpathlineto{\pgfqpoint{1.950584in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.964199in}{0.672684in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{1.989640in}{0.684473in}}%
\pgfpathlineto{\pgfqpoint{2.000840in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{2.018212in}{0.687932in}}%
\pgfpathlineto{\pgfqpoint{2.038771in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{2.063702in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{2.074007in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{0.687487in}}%
\pgfpathlineto{\pgfqpoint{2.104186in}{0.691769in}}%
\pgfpathlineto{\pgfqpoint{2.114529in}{0.698261in}}%
\pgfpathlineto{\pgfqpoint{2.145315in}{0.719610in}}%
\pgfpathlineto{\pgfqpoint{2.210827in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{2.233427in}{0.765507in}}%
\pgfpathlineto{\pgfqpoint{2.249255in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{2.263166in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.276592in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{2.315864in}{0.760497in}}%
\pgfpathlineto{\pgfqpoint{2.328627in}{0.761769in}}%
\pgfpathlineto{\pgfqpoint{2.344753in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{2.360087in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{2.389541in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{2.406496in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{2.417048in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.427474in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{2.439990in}{0.792375in}}%
\pgfpathlineto{\pgfqpoint{2.448187in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{2.462711in}{0.765906in}}%
\pgfpathlineto{\pgfqpoint{2.485450in}{0.737519in}}%
\pgfpathlineto{\pgfqpoint{2.496330in}{0.725541in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{0.720132in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{0.716546in}}%
\pgfpathlineto{\pgfqpoint{2.526500in}{0.717710in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{2.542675in}{0.725699in}}%
\pgfpathlineto{\pgfqpoint{2.548868in}{0.732323in}}%
\pgfpathlineto{\pgfqpoint{2.554563in}{0.741377in}}%
\pgfpathlineto{\pgfqpoint{2.560834in}{0.757020in}}%
\pgfpathlineto{\pgfqpoint{2.570361in}{0.780462in}}%
\pgfpathlineto{\pgfqpoint{2.579061in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.827319in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.827319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.516213in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{0.519878in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{0.524283in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{0.536243in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{0.538727in}{0.921824in}}%
\pgfpathlineto{\pgfqpoint{0.545881in}{0.931763in}}%
\pgfpathlineto{\pgfqpoint{0.563324in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.576702in}{0.978665in}}%
\pgfpathlineto{\pgfqpoint{0.587388in}{0.988387in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{0.603062in}{0.995583in}}%
\pgfpathlineto{\pgfqpoint{0.613628in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{0.621757in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{0.630478in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{0.639948in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{0.969810in}}%
\pgfpathlineto{\pgfqpoint{0.663769in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{0.678919in}{0.932081in}}%
\pgfpathlineto{\pgfqpoint{0.687906in}{0.924497in}}%
\pgfpathlineto{\pgfqpoint{0.697114in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{0.705709in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{0.714233in}{0.921521in}}%
\pgfpathlineto{\pgfqpoint{0.725617in}{0.926429in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{0.777715in}{0.947658in}}%
\pgfpathlineto{\pgfqpoint{0.800973in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.952374in}}%
\pgfpathlineto{\pgfqpoint{0.828324in}{0.949398in}}%
\pgfpathlineto{\pgfqpoint{0.857073in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{0.868616in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{0.880606in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{0.903684in}{0.957208in}}%
\pgfpathlineto{\pgfqpoint{0.915823in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{0.993400in}}%
\pgfpathlineto{\pgfqpoint{0.955220in}{1.000783in}}%
\pgfpathlineto{\pgfqpoint{0.989852in}{1.018809in}}%
\pgfpathlineto{\pgfqpoint{1.004985in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{1.046117in}{1.036844in}}%
\pgfpathlineto{\pgfqpoint{1.063946in}{1.038023in}}%
\pgfpathlineto{\pgfqpoint{1.117980in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{1.130744in}{1.036126in}}%
\pgfpathlineto{\pgfqpoint{1.139596in}{1.032347in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{1.174050in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.182464in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.191211in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.199824in}{1.000875in}}%
\pgfpathlineto{\pgfqpoint{1.211305in}{1.005979in}}%
\pgfpathlineto{\pgfqpoint{1.222975in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{1.265556in}{1.040308in}}%
\pgfpathlineto{\pgfqpoint{1.267384in}{1.039027in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.019367in}}%
\pgfpathlineto{\pgfqpoint{1.295521in}{1.007195in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{0.998510in}}%
\pgfpathlineto{\pgfqpoint{1.321038in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{1.335037in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{1.347539in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{1.357690in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{1.371707in}{0.953359in}}%
\pgfpathlineto{\pgfqpoint{1.381609in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{1.389194in}{0.921032in}}%
\pgfpathlineto{\pgfqpoint{1.400139in}{0.887523in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{0.833689in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{1.441850in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{0.766236in}}%
\pgfpathlineto{\pgfqpoint{1.460421in}{0.761621in}}%
\pgfpathlineto{\pgfqpoint{1.465638in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.471076in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{1.476650in}{0.764907in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.770069in}}%
\pgfpathlineto{\pgfqpoint{1.490096in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{1.497962in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{0.824161in}}%
\pgfpathlineto{\pgfqpoint{1.523113in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{1.530660in}{0.880743in}}%
\pgfpathlineto{\pgfqpoint{1.538083in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{0.896704in}}%
\pgfpathlineto{\pgfqpoint{1.547843in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{1.552807in}{0.886146in}}%
\pgfpathlineto{\pgfqpoint{1.560347in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{1.565665in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{1.575297in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{1.580867in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{1.586579in}{0.834643in}}%
\pgfpathlineto{\pgfqpoint{1.591869in}{0.839290in}}%
\pgfpathlineto{\pgfqpoint{1.596612in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{1.603282in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{1.627627in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.635287in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{1.643025in}{0.945151in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{0.948887in}}%
\pgfpathlineto{\pgfqpoint{1.653514in}{0.950340in}}%
\pgfpathlineto{\pgfqpoint{1.658987in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{1.664526in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{0.942115in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{1.688163in}{0.911862in}}%
\pgfpathlineto{\pgfqpoint{1.701729in}{0.880788in}}%
\pgfpathlineto{\pgfqpoint{1.727495in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.751719in}{0.779976in}}%
\pgfpathlineto{\pgfqpoint{1.784690in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{1.813079in}{0.717196in}}%
\pgfpathlineto{\pgfqpoint{1.833193in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{1.838601in}{0.687411in}}%
\pgfpathlineto{\pgfqpoint{1.844119in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{1.847030in}{0.675153in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{1.872466in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{1.906277in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{1.917484in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{1.928172in}{0.699693in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.971943in}{0.684674in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{0.682140in}}%
\pgfpathlineto{\pgfqpoint{2.030242in}{0.677403in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{2.065634in}{0.682494in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{2.126931in}{0.715864in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{0.719540in}}%
\pgfpathlineto{\pgfqpoint{2.177467in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{2.188283in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{2.237493in}{0.770950in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{0.774607in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{0.775627in}}%
\pgfpathlineto{\pgfqpoint{2.270951in}{0.774529in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{0.770011in}}%
\pgfpathlineto{\pgfqpoint{2.307079in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{2.320845in}{0.764742in}}%
\pgfpathlineto{\pgfqpoint{2.335007in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.775621in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{2.415736in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{2.426499in}{0.794391in}}%
\pgfpathlineto{\pgfqpoint{2.433302in}{0.792225in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{2.502526in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{2.516607in}{0.721859in}}%
\pgfpathlineto{\pgfqpoint{2.528720in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{2.558678in}{0.738372in}}%
\pgfpathlineto{\pgfqpoint{2.563222in}{0.743930in}}%
\pgfpathlineto{\pgfqpoint{2.564569in}{0.748756in}}%
\pgfpathlineto{\pgfqpoint{2.566133in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{2.570121in}{0.785624in}}%
\pgfpathlineto{\pgfqpoint{2.577454in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{2.591647in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{2.594088in}{0.826373in}}%
\pgfpathlineto{\pgfqpoint{2.596632in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{0.833561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.386272in}{0.882561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516015in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{0.519734in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{0.524245in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{0.535531in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{0.548596in}{0.965003in}}%
\pgfpathlineto{\pgfqpoint{0.550427in}{0.917261in}}%
\pgfpathlineto{\pgfqpoint{0.556738in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{0.569459in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{0.580028in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{0.590537in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{0.598528in}{0.986276in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{0.614794in}{0.991426in}}%
\pgfpathlineto{\pgfqpoint{0.620072in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{0.628593in}{0.986145in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{0.650986in}{0.964817in}}%
\pgfpathlineto{\pgfqpoint{0.679163in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{0.689734in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{0.700297in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{0.710839in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{0.721447in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.735632in}{0.928571in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{0.790038in}{0.947749in}}%
\pgfpathlineto{\pgfqpoint{0.804647in}{0.949070in}}%
\pgfpathlineto{\pgfqpoint{0.819693in}{0.948278in}}%
\pgfpathlineto{\pgfqpoint{0.855965in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{0.868699in}{0.945823in}}%
\pgfpathlineto{\pgfqpoint{0.882069in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{0.909121in}{0.964387in}}%
\pgfpathlineto{\pgfqpoint{0.919789in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{0.957575in}{1.011131in}}%
\pgfpathlineto{\pgfqpoint{0.966884in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{0.989831in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{1.020705in}{1.017912in}}%
\pgfpathlineto{\pgfqpoint{1.033046in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{1.081532in}{1.048151in}}%
\pgfpathlineto{\pgfqpoint{1.101178in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.112842in}{1.059705in}}%
\pgfpathlineto{\pgfqpoint{1.120811in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{1.136029in}{1.054614in}}%
\pgfpathlineto{\pgfqpoint{1.141943in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{1.146535in}{1.042897in}}%
\pgfpathlineto{\pgfqpoint{1.161750in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{1.171976in}{0.992774in}}%
\pgfpathlineto{\pgfqpoint{1.180317in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{0.973624in}}%
\pgfpathlineto{\pgfqpoint{1.200556in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{1.208262in}{0.976111in}}%
\pgfpathlineto{\pgfqpoint{1.216055in}{0.982425in}}%
\pgfpathlineto{\pgfqpoint{1.227494in}{0.996112in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{1.043158in}}%
\pgfpathlineto{\pgfqpoint{1.266643in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{1.307863in}{1.001874in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{1.325289in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{1.356436in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{1.366013in}{0.968013in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{0.957483in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{1.390182in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{1.431529in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{1.441759in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.763552in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.761671in}}%
\pgfpathlineto{\pgfqpoint{1.467412in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{1.472603in}{0.763332in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.482874in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{1.490299in}{0.785905in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{1.546157in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{1.548754in}{0.899363in}}%
\pgfpathlineto{\pgfqpoint{1.551174in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{1.566656in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{1.576060in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{0.825465in}}%
\pgfpathlineto{\pgfqpoint{1.586231in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.594356in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.628781in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{1.636749in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{0.951161in}}%
\pgfpathlineto{\pgfqpoint{1.655066in}{0.952699in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{1.665551in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{1.670752in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{1.678174in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{1.691062in}{0.903761in}}%
\pgfpathlineto{\pgfqpoint{1.710208in}{0.855272in}}%
\pgfpathlineto{\pgfqpoint{1.725084in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{0.779435in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{0.749626in}}%
\pgfpathlineto{\pgfqpoint{1.780211in}{0.739785in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.733662in}}%
\pgfpathlineto{\pgfqpoint{1.810062in}{0.719710in}}%
\pgfpathlineto{\pgfqpoint{1.834894in}{0.696782in}}%
\pgfpathlineto{\pgfqpoint{1.844262in}{0.680247in}}%
\pgfpathlineto{\pgfqpoint{1.847447in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{1.879559in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{1.890231in}{0.702826in}}%
\pgfpathlineto{\pgfqpoint{1.900650in}{0.703942in}}%
\pgfpathlineto{\pgfqpoint{1.911681in}{0.702169in}}%
\pgfpathlineto{\pgfqpoint{1.919336in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{1.925952in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{0.686190in}}%
\pgfpathlineto{\pgfqpoint{1.943062in}{0.675655in}}%
\pgfpathlineto{\pgfqpoint{1.968865in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{1.985373in}{0.651208in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{2.007139in}{0.658146in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{0.668555in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{2.062148in}{0.686797in}}%
\pgfpathlineto{\pgfqpoint{2.071093in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{2.093386in}{0.730223in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{0.737082in}}%
\pgfpathlineto{\pgfqpoint{2.107880in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{2.115538in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{2.126229in}{0.740312in}}%
\pgfpathlineto{\pgfqpoint{2.159227in}{0.732605in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.732809in}}%
\pgfpathlineto{\pgfqpoint{2.175527in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{2.187058in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{2.202473in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{0.770427in}}%
\pgfpathlineto{\pgfqpoint{2.243919in}{0.775849in}}%
\pgfpathlineto{\pgfqpoint{2.252662in}{0.777398in}}%
\pgfpathlineto{\pgfqpoint{2.260782in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.274409in}{0.772668in}}%
\pgfpathlineto{\pgfqpoint{2.309366in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{2.320494in}{0.761512in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{0.763994in}}%
\pgfpathlineto{\pgfqpoint{2.347561in}{0.768668in}}%
\pgfpathlineto{\pgfqpoint{2.389490in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{2.405457in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{2.426877in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{2.432466in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{2.437720in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{2.444928in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{2.454889in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{2.491438in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{2.493464in}{0.706789in}}%
\pgfpathlineto{\pgfqpoint{2.517255in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{2.530142in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{2.545419in}{0.735423in}}%
\pgfpathlineto{\pgfqpoint{2.551767in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{2.555245in}{0.745726in}}%
\pgfpathlineto{\pgfqpoint{2.560862in}{0.761191in}}%
\pgfpathlineto{\pgfqpoint{2.562479in}{0.765920in}}%
\pgfpathlineto{\pgfqpoint{2.566092in}{0.769007in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.777838in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{2.592057in}{0.815097in}}%
\pgfpathlineto{\pgfqpoint{2.592057in}{0.815097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824854in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{2.824854in}{1.259884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515558in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.824854in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> predictions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{0.447437in}{2.970000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581645in}{2.194570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211726in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211726in}{2.194570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841808in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841808in}{2.194570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471890in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471890in}{2.194570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101971in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101971in}{2.194570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{2.254218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267924in,y=2.211787in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{2.612109in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.612109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{2.612109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203688in,y=2.569677in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{2.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203688in,y=2.927568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.492699in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.548505in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.577341in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.607647in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.690343in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.719186in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.728027in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.708818in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.662068in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.653458in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.658125in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.685800in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.688393in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.676847in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.630319in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.627016in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.640193in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.694360in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.707903in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.722381in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.746010in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.788572in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.798506in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.720298in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.714538in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.736033in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.787400in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.807202in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.819895in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.823819in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.818273in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.825791in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.823941in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.780616in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.770700in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.755106in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.704116in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.686897in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.675787in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.675632in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.682424in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.694170in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.700196in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.682876in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.685541in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.710332in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.714271in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.739039in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.769090in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.748604in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.738818in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.739427in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.756347in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.731221in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.738898in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.772454in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.773535in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.769813in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.738988in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.731995in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.726057in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.719350in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.719181in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.725370in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.802215in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.832047in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.848918in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.855396in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.855499in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.839401in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.796525in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.628315in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.620119in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.617689in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.618298in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.628720in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.634899in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.634191in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.636862in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.637918in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.640993in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.659872in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.662842in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.664024in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.667190in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.675961in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.680424in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.689701in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.742997in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.756704in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.754510in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.744596in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.702426in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.702748in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.730179in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.734804in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.733646in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.727196in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.729606in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.719124in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.611021in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.667372in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.667930in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.669616in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.656362in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.657401in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.661019in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.683528in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.735055in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.822524in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.836603in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.825721in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.754446in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.725710in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.734066in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.739873in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.747434in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.758665in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.761919in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.744235in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.658740in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.644240in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.404552in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.407508in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.437674in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.626899in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.731733in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.740259in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.719667in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.707230in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.708187in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.719179in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.769262in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.771117in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.699887in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.697927in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.716691in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.698084in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.719724in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.786507in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.844618in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.841569in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.815169in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.654391in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.640467in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.635929in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.653683in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.654518in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.653486in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.651200in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.621771in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.613765in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.612561in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.617124in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.630637in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.645710in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.653912in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.681790in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.693996in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.692829in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.657933in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.670418in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.671666in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.655017in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.658947in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.661706in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.668086in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.625552in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.602751in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.412264in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.399750in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.392497in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.394860in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.405317in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.420380in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.508176in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.603159in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.622323in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.624815in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.636045in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.711367in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.718163in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.722750in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.721445in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.704714in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.701849in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.700703in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.703476in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.700203in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.691907in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.654450in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.658993in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.683976in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.685012in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.677811in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.626493in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.643143in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.665903in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.676007in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.652569in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.648782in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.656080in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.696901in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.790786in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.784619in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.728492in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.715931in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.669968in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.644631in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.640961in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.678530in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.715687in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.728459in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.732251in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.662913in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.675259in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.675490in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.620283in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.437606in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.438401in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.457602in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.491108in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.599632in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.700573in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.759156in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.793452in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.833656in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.844292in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.836367in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.813031in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.808492in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.861446in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.865185in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.839508in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.738948in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.682620in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.654974in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.653421in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.679465in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.701440in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.692912in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.660139in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.642957in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.648667in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.709111in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.759714in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.759170in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.722621in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.718972in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.788024in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.780657in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.737210in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.728041in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.740658in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.732744in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.683257in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.671398in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.670704in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.711622in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.713984in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.659610in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.703037in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.712608in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.716023in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.721840in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.722313in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.715711in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.694516in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.687867in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.693437in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.683430in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.679015in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.690951in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.700709in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.832301in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.852366in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.863398in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.866624in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.867432in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.865205in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.843551in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.795279in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.784124in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.768617in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.766633in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.771326in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.779461in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.798633in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.787162in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.719890in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.713866in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.728914in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.717434in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.699506in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.694995in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.699147in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.709471in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.763666in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.759074in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.750839in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.736415in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.734999in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.736131in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.739419in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.796814in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.800186in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.799353in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.794682in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.785644in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.748229in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.726381in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.663097in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.687055in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.734527in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.729033in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.688968in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.635119in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.627165in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.613529in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.622015in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.618272in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.623225in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.616155in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.590476in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.585972in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.610426in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.634087in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.629177in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.578762in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.575576in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.587135in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.574128in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.496870in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.491071in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.491071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.472499in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.493773in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.602284in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.653482in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.665352in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.664850in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.643333in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.635365in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.635969in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.639838in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.648453in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.676493in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.639399in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.643336in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.690268in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.725657in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.821260in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.838049in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.843479in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.833094in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.741229in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.739787in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.742215in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.746937in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.768180in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.788884in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.793348in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.793833in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.788920in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.788403in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.792505in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.816884in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.857406in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.864094in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.866944in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.814208in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.786911in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.685379in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.675849in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.681187in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.713630in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.748724in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.748326in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.728165in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.734115in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.780662in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.785622in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.786165in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.783599in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.772091in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.768686in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.775897in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.762864in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.763199in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.771266in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.774759in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.771949in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.766086in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.757523in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.744984in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.617767in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.672552in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.684938in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.692259in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.703006in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.731358in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.748650in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.759199in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.763563in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.764220in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.763138in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.759023in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.768035in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.766646in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.750799in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.742380in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.715852in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.711840in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.700481in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.677720in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.663798in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.662851in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.687770in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.709576in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.721412in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.724693in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.725518in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.718205in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.708254in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.707764in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.713965in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.726639in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.747419in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.753309in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.754201in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.731632in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.642462in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.632055in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.628094in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.637434in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.636012in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.627591in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.623807in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.631167in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.643033in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.640572in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.633036in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.632284in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.641235in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.718094in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.719988in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.722830in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.724126in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.721691in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.709652in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.728193in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.725908in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.717501in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.718610in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.736040in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.735589in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.719628in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.578288in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.516538in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.341068in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.348058in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.364296in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.397231in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.438764in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.451292in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.492546in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.536034in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.532343in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.520032in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.517990in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.519905in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.526781in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.529681in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.530653in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.524478in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.548375in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.549824in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.552634in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.557156in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.576734in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.583159in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.564784in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.564163in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.568114in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.575312in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.585859in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.604483in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.653591in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.645811in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.643500in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.639123in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.620615in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.603734in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.598606in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.597185in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.589819in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.563274in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.539881in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.536795in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.542682in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.560753in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.592553in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.597232in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.596111in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.566707in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.470657in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.408029in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.395251in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.452669in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.545941in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.642349in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.658958in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.692931in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.687410in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.649402in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.648092in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.660244in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.682282in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.690427in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.688839in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.684038in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.702539in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.702292in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.699262in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.689280in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.689651in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.690382in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.687618in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.684013in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.674437in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.640432in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.604558in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.336471in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.387015in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.390892in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.388209in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.393304in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.429797in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.490530in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.596036in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.617879in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.699449in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.732816in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.741683in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.747155in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.743896in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.721408in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.717883in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.716344in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.718028in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.728265in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.718266in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.683066in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.677301in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.679324in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.678845in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.674387in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.657852in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.639802in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.626287in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.618837in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.621060in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.648311in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.670774in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.681398in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.680067in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.676469in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.674688in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.677739in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.695834in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.732301in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.758524in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.794018in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.789372in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.766273in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.642907in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.622534in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.658446in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.667886in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.679484in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.690870in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.683674in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.672511in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.676938in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.689937in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.692078in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.611384in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.457939in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.440293in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.429076in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.428191in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.438969in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.458922in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.523111in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.626077in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.667226in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.732272in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.771883in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.769173in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.707880in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.722691in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.763854in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.752485in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.707897in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.647145in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.632882in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.630282in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.635381in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.669784in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.672632in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.670934in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.672805in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.665877in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.583348in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.589960in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.649644in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.670767in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.734010in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.735513in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.695267in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.675147in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.677100in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.718164in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.755480in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.763024in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.757931in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.730537in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.717447in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.684320in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.675187in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.674124in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.684283in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.733851in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.728545in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.711224in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.713675in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.737019in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.770498in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.810174in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.822694in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.817129in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.758749in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.751862in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.765518in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.777310in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.794748in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.796820in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.797066in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.796186in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.798097in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.864391in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.890861in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.889427in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.836602in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.830578in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.831481in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.836879in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.840808in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.839799in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.822984in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.747775in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.710699in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.697319in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.697549in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.710768in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.701593in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.707633in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.713374in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.725707in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.732297in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.732407in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.726836in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.729538in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.734278in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.785739in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.800086in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.801461in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.798951in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.791944in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.744923in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.704181in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.698430in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.701392in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.708430in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.741516in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.764462in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.768650in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.749777in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.719968in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.719696in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.722846in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.711184in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.672176in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.640880in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.638905in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.652399in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.677016in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.691200in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.695096in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.685896in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.628533in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.582085in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.532879in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.530351in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.471487in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.490082in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.538719in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.612992in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.642308in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.647730in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.639510in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.627614in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.621185in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.622188in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.628927in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.646216in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.652131in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.762193in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.753635in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.728923in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.721511in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.717825in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.719228in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.714410in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.684468in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.656625in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.653479in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.657359in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.664742in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.689408in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.711354in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.730927in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.734732in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.734682in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.721815in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.720122in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.719520in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.713306in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.714555in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.718879in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.716762in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.717989in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.721933in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.722622in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.709668in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.695162in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.693632in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.700509in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.711923in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.715210in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.717495in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.725396in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.689258in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.685346in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.687636in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.692231in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.693915in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.691323in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.657557in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.651494in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.648486in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.647862in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.639924in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.630136in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.627896in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.628174in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.632006in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.639495in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.643422in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.647771in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.652211in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.668768in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.705110in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.718134in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.716096in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.710203in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.694789in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.694338in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.697807in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.698258in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.696016in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.695541in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.691684in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.679449in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.661961in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.654744in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.641634in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.632361in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.606028in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.575037in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.568381in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.569797in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.574367in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.572004in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.561610in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.526409in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.511468in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.478229in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.488637in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.490883in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.484703in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.486957in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.499123in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.501400in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.499708in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.491409in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.495471in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.578842in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.572073in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.530198in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.472722in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.466098in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.733637in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.765594in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.778826in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.779204in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.731329in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.728509in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.731957in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.748011in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.747537in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.730513in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.728350in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.729814in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.723974in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.638389in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.643845in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.658630in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.666770in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.634685in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.637861in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.634616in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.645128in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.656581in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.700961in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.754209in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.770377in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.776851in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.778855in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.775419in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.746319in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.741002in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.725820in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.727921in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.741660in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.782132in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.777690in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.689038in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.651561in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.586113in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.427348in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.407074in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.435549in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.581044in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.680928in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.702187in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.703528in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.695613in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.694301in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.705416in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.763124in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.693504in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.695659in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.702988in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.701649in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.680927in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.738128in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.818970in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.837848in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.845353in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.842664in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.785632in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.744561in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.695268in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.632907in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.613871in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.606709in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.608638in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.614647in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.614722in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.611143in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.613175in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.612157in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.594400in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.583885in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.579169in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.580778in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.603796in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.626651in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.617511in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.613027in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.632470in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.665605in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.666530in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.665496in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.661737in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.655159in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.639749in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.632395in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.612273in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.605085in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.557156in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.500988in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.445533in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.397212in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.387619in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.388914in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.404277in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.472823in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.576081in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.614765in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.646886in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.686015in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.698527in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.704177in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.695420in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.611057in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.605831in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.603720in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.604014in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.610256in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.608210in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.597145in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.599866in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.616477in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.621393in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.621494in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.612938in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.552819in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.549491in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.553200in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.563151in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.600795in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.659683in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.672006in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.676553in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.676987in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.672996in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.644725in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.642969in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.650323in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.682807in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.730090in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.747961in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.760063in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.756505in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.736459in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.653612in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.673029in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.679790in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.683471in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.678300in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.665899in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.658262in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.664177in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.680695in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.686259in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.679961in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.635401in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.505107in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.436844in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.425188in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.433053in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.474419in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.505616in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.620274in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.665973in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.694552in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.698548in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.693904in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.698190in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.710729in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.708950in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.688262in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.680395in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.682703in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.716778in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.717996in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.708882in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.694827in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.695822in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.709151in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.698775in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.613540in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.604496in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.608945in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.627214in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.631219in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.639141in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.641255in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.598579in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.604843in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.653712in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.689362in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.712545in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.767737in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.769926in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.737706in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.741370in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.812069in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.809406in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.772133in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.772206in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.758811in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.676844in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.631763in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.615654in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.615420in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.636313in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.665525in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.622650in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.626636in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.661349in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.668239in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.664137in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.645077in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.632908in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.634957in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.670509in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.716256in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.712188in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.666577in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.661290in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.665960in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.682006in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.700902in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.723506in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.729140in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.694762in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.700404in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.761627in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.768894in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.770377in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.769308in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.764136in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.758604in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.756795in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.753698in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.745132in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.709609in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.704358in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.762861in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.780023in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.766349in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.744894in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.734912in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.742995in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.708865in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.708698in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.715414in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.737616in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.762973in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.769101in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.774243in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.781838in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.789698in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.782116in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.768492in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.757640in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.751012in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.753041in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.760816in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.758323in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.721573in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.719188in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.721003in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.719299in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.714152in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.705419in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.690638in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.618580in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.598448in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.587765in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.586860in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.590278in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.598364in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.687433in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.677344in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.650687in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.633826in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.594805in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.608058in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.586701in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.585481in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.585173in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.581948in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.578315in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.576538in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.588410in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.632242in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.639633in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.639639in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.591135in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.584469in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.556426in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{2.485122in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.472400in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{2.466515in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.470427in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.484122in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.570542in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.596851in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.603378in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.607193in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.614292in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.634437in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.639303in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.646636in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.675476in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.689014in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.692823in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.794164in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.804024in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.789200in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.791069in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.800346in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.846231in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.852779in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.840706in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.804564in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.804445in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.813630in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.816332in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.812180in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.814892in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.813894in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.807038in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.773230in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.770705in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.774748in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.782578in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.787055in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.784989in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.786531in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.796080in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.752537in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.746690in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.730729in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.731872in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.739956in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.768678in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.807732in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.847567in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.842573in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.825819in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.823380in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.831360in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.867158in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.871361in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.868551in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.862080in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.835507in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.834929in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.840283in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.848445in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.862710in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.868465in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.857272in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.856610in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.869433in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.900980in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.898688in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.872505in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.857408in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.793648in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.762853in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.744273in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.724846in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.720926in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.720634in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.721614in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.723791in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.730813in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.787734in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.815779in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.820354in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.820731in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.812462in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.743833in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.670337in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.646518in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.628846in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.622859in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.621036in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.643549in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.651051in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.651946in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.650021in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.652893in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.712386in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.787303in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.823624in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.872561in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.870845in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.861464in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.815272in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.815533in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.839460in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.880701in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.869750in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.847329in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.821233in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.688156in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.685209in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.697424in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.690155in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.673620in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.671334in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.681095in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.678887in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.674094in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.674314in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.685310in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.739709in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.746752in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.748106in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.756550in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.757982in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.755109in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.740175in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.737288in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.736814in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.750727in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.764643in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.764945in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.755406in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.656283in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.624396in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.423423in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.408276in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.487354in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.684799in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.706199in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.709366in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.707062in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.709132in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.730674in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.730016in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.722116in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.676495in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.696799in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.696873in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.686206in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.680721in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.689876in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.770946in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.793931in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.803455in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.808758in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.803409in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.767826in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.760862in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.750208in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.643855in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.640882in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.640336in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.635513in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.626973in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.604705in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.623343in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.639845in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.648679in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.694725in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.726915in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.727898in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.706171in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.671401in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.652527in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.636021in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.624262in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.622772in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.621344in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.607707in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.585806in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.570955in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.549682in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.448761in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.425535in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.400975in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.395136in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.398829in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.414934in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.442274in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.676678in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.705904in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.731821in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.743361in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.740694in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.734505in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.732035in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.735759in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.736377in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.734536in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.683413in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.672185in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.666454in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.666143in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.679824in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.675540in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.658648in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.654561in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.652735in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.647886in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.625519in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.630172in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.665018in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.670017in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.671142in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.668761in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.670683in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.682961in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.682360in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.665970in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.663837in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.671518in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.727501in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.745205in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.773126in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.788081in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.782259in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.735725in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.671131in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.654795in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.661225in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.685594in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.707513in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.716368in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.730330in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.725458in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.686401in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.690939in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.705434in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.710008in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.702472in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.680823in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.641352in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.448434in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.444451in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.459164in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.643384in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.732583in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.752505in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.747489in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.721846in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.691918in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.680418in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.674627in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.675721in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.700941in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.705550in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.689359in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.659090in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.659620in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.657673in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.645855in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.614905in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.603191in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.620968in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.599140in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.605630in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.626116in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.631321in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.675029in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.701408in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.724876in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.722313in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.681935in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.680469in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.769097in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.779563in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.778277in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.735210in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.735864in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.760302in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.755638in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.638426in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.638394in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.657788in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.694881in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.680865in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.639907in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.639368in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.674070in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.662709in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.667620in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.677533in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.714130in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.724300in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.747952in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.767467in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.768054in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.754066in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.733071in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.722323in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.727080in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.770497in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.801651in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.805271in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.805662in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.804787in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.801908in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.786603in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.763385in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.749583in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.748197in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.750198in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.749191in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.734110in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.734701in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.740210in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.753698in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.763641in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.706053in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.703461in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.711419in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.722503in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.735457in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.741265in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.746802in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.750450in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.760596in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.760488in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.749282in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.729211in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.720394in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.706597in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.706749in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.712706in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.727791in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.760929in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.764730in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.762968in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.756753in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.746353in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.693052in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.679763in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.676572in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.676893in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.700494in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.734755in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.735510in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.709150in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.683339in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.675096in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.673998in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.674375in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.671270in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.657765in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.613256in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.607626in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.635266in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.630914in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.620775in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.620092in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.630982in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.654043in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.633315in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.561897in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.542051in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.541864in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.553900in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.540180in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.513334in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.497705in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.491382in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.488413in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.489236in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.541686in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.655509in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.692317in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.691613in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.676802in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.675821in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.715487in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.732521in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.747662in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.801386in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.805218in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.766603in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.722219in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.681312in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.653840in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.617035in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.601073in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.595157in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.592383in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.595387in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.602526in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.623551in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.654109in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.747656in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.758190in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.762762in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.760501in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.741065in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.718102in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.705629in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.699844in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.698853in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.695316in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.684306in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.676117in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.630861in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.631009in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.640861in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.708868in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.733676in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.741161in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.743871in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.744922in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.747410in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.760230in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.762878in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.761644in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.755212in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.774107in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.780475in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.778407in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.773211in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.762838in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.735473in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.729007in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.732957in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.747396in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.792915in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.793500in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.776753in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.778155in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.783263in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.797604in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.801012in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.760368in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.680400in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.660663in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.640675in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.636635in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.631542in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.630023in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.633169in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.642075in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.718905in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.741878in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.749624in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.753854in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.753933in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.751178in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.749088in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.737994in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.712064in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.706269in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.707360in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.734271in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.736257in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.732504in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.730782in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.732348in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.867173in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.867949in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.851760in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.770483in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.743806in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.698470in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.645982in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.640639in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.637792in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.604081in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.603745in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.610211in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.611796in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.595394in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.588554in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.587795in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.590205in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.594567in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.601743in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.626810in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.640553in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.644682in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.639171in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.626449in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.623456in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.624449in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.643595in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.636606in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.632266in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.636259in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.652904in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.698918in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.702100in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.695197in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.647489in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.551771in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.449663in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.412605in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.401244in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.398646in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.385266in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.392342in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.411091in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.568916in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.563441in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.502163in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.495248in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.500069in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.511250in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.540301in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.560967in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.578263in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.581191in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.582237in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.580499in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.581812in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.587085in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.600242in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.636893in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.637047in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.625643in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.621834in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.627085in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.662973in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.662145in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.670697in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.665622in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.662823in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.666912in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.674026in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.670693in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.663169in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.645591in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.625066in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.629290in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.631285in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.629187in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.625732in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.617974in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.594320in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.424074in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.354796in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.421425in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.451896in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.585795in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.611312in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.621836in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.628376in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.646415in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.640233in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.643034in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.665410in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.674258in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.682361in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.691574in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.692212in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.690638in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.680893in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.677775in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.661903in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.662254in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.665079in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.663203in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.657267in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.645306in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.620608in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.436282in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.406201in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.394182in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.397217in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.417157in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.438009in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.518926in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.537835in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.536794in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.529633in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.543630in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.546486in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.551013in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.594877in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.602769in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.605220in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.604107in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.599976in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.560506in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.525166in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.512676in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.502122in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.500974in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.501406in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.528811in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.548401in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.558168in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.560622in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.554195in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.553997in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.584827in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.578447in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.580148in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.589254in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.590548in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.585731in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.526145in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.425044in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.508465in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.628544in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.665225in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.685994in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.699454in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.689298in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.689041in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.698559in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.763541in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.793482in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.806986in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.811780in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.806572in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.767267in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.716824in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.680879in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.701340in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.736593in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.723140in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.696129in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.680434in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.682098in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.692805in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.664613in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.536101in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.474743in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.439511in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.436496in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.449855in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.477090in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.579794in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.766523in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.815197in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.826842in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.829150in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.828688in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.832155in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.833598in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.809423in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.808365in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.819602in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.849254in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.864693in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.860591in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.836602in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.664330in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.655678in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.675529in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.666231in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.670270in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.676354in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.672196in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.660935in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.662650in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.760436in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.783973in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.775271in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.735957in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.754734in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.789669in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.797456in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.801062in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.791589in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.752863in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.727683in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.626608in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.638542in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.658897in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.659726in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.651756in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.632955in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.668022in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.661885in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.651459in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.646168in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.649176in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.674962in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.681709in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.686861in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.703227in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.719866in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.732339in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.715211in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.712872in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.713430in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.722993in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.727697in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.752744in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.775988in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.794947in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.800768in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.802399in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.801211in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.794352in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.785585in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.782194in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.770296in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.720175in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.709613in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.715075in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.743704in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.761392in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.761341in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.711908in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.705536in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.716961in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.741539in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.745339in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.752011in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.758397in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.765162in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.768978in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.762053in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.745723in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.736129in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.722938in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.720584in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.720672in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.722609in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.731034in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.756411in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.756676in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.752906in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.745265in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.718087in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.675490in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.661550in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.659491in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.662927in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.670861in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.695532in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.733793in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.736642in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.675901in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.624604in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.532946in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.545224in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.607963in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.640269in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.657351in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.663624in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.663642in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.655749in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.631539in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.636243in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.656880in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.671121in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.664927in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.620108in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.608774in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.604016in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.591531in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.511771in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.507507in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.496033in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.478352in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.541485in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.690010in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.701024in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.656637in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.650586in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.650563in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.638061in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.618650in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.634142in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.692047in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.780912in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.800049in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.797521in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.788416in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.752446in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.747344in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.760764in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.777622in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.797291in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.803782in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.810410in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.813165in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.810502in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.797697in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.794955in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.795230in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.798462in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.803956in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.804701in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.795810in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.745926in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.743047in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.744779in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.740003in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.732514in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.734024in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.740559in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.747555in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.753317in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.767993in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.794186in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.824473in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.836004in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.841965in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.840171in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.829419in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.798170in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.783596in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.784122in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.790748in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.792434in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.783991in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.762189in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.762907in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.787015in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.785381in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.773541in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.682906in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.669145in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.657949in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.636010in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.632993in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.634900in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.638435in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.657852in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.730255in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.737728in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.741000in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.740649in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.739968in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.743257in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.752152in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.750995in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.736235in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.720647in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.717774in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.716690in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.715994in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.704410in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.705084in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.706983in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.715484in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.718861in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.750783in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.758326in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.763047in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.758571in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.733652in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.732493in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.764031in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.788190in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.799495in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.807862in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.811861in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.810514in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.746482in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.684104in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.679897in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.692226in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.690130in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.679270in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.675462in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.679239in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.680537in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.667111in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.661451in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.671296in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.689087in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.769968in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.853563in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.853503in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.774487in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.772115in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.783587in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.810905in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.819557in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.814579in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.759706in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.676676in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.615956in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.571955in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.409129in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.400896in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.425441in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.563072in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.711366in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.736849in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.761945in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.790995in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.722649in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.722575in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.721660in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.701685in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.717455in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.848720in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.870805in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.878081in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.869170in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.831446in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.734420in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.615516in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.607036in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.611110in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.624089in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.625481in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.619917in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.609491in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.590285in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.587044in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.586348in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.547773in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.539957in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.539341in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.542552in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.553105in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.607283in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.617969in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.618056in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.612205in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.586596in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.573055in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.569276in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.588354in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.606616in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.615165in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.619388in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.618907in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.614992in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.617678in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.618942in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.615870in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.608809in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.604063in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.593983in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.573485in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.464590in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.399251in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.395860in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.395567in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.398367in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.403999in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.431302in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.638164in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.649098in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.659823in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.669239in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.695958in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.699295in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.701327in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.699678in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.690682in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.649351in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.633455in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.626094in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.631159in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.633731in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.632973in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.621128in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.622474in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.628299in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.615955in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.608389in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.605202in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.600189in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.571357in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.586329in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.667043in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.667928in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.648849in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.643887in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.640494in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.636000in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.615682in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.619357in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.635408in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.700254in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.721153in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.732996in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.734303in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.721411in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.591985in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.594958in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.620044in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.632808in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.647213in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.654623in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.653431in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.618579in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.632576in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.640299in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.642972in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.631340in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.578066in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.437752in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.430306in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.427526in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.433117in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.449402in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.519747in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.639848in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.681965in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.706019in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.713533in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.713117in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.651041in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.644979in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.710817in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.783306in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.787579in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.774953in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.648496in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.646204in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.670523in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.672684in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.654735in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.656926in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.664577in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.650670in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.630962in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.633351in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.696400in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.776956in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.743691in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.709950in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.590005in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.583793in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.676343in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.671152in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.576681in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.573960in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.588849in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.604280in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.602612in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.585151in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.576965in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.572049in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.548880in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.545768in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.562232in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.637837in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.642834in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.636194in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.609503in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.598513in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.597155in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.598958in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.603648in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.612972in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.705234in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.729817in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.732355in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.720905in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.692213in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.681672in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.675349in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.677229in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.709072in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.752625in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.758600in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.761848in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.760075in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.749756in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.683731in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.673980in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.666449in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.662583in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.602026in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.595683in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.616688in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.625677in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.616630in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.573223in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.573430in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.583088in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.593045in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.611342in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.635726in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.641300in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.670062in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.667555in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.650760in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.650044in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.650798in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.652929in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.712318in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.720164in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.722933in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.716328in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.707791in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.680680in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.638715in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.624429in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.602071in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.570925in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.555114in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.546279in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.545066in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.551308in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.570432in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.671837in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.677192in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.667579in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.597654in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.565978in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.569522in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.618696in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.643930in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.640513in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.614966in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.591387in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.574068in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.563051in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.556621in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.531445in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.468203in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.454091in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.449323in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.476107in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.495913in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.663073in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.681423in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.686511in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.664374in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.662408in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.663333in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.667928in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.679010in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.740424in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.749351in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.750954in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.747249in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.756301in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.767393in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.775385in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.803443in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.816548in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.814610in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.770017in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.762392in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.763204in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.742919in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.741710in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.767775in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.794317in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.798632in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.796565in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.764326in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.757494in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.744983in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.724652in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.712613in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.714984in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.734408in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.736331in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.724389in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.731970in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.737299in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.746657in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.791462in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.797415in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.792582in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.763104in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.759194in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.759072in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.760239in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.765568in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.775337in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.774100in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.745793in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.751216in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.763475in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.813024in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.817288in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.812817in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.803295in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.770705in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.751257in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.740993in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.733616in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.734076in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.740657in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.746879in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.808650in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.797106in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.737170in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.494714in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.513006in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.583588in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.615387in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.626073in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.627160in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.623167in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.622291in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.624574in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.641450in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.650459in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.663257in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.678186in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.680200in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.679976in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.681715in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.691722in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.695928in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.705823in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.734981in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.743701in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.743381in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.755818in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.840910in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.831876in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.763998in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.750981in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.748597in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.755268in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.788510in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.783799in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.727511in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.701690in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.655089in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.641844in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.641427in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.665916in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.644768in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.651609in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.659577in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.666583in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.687940in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.685574in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.686934in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.696921in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.695686in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.698131in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.743149in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.746535in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.738771in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.694882in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.650069in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.609629in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.410468in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.398452in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.421371in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.561997in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.599642in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.621869in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.617951in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.615889in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.619799in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.658446in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.673628in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.643022in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.641232in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.635212in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.614509in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.613502in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.628174in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.689603in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.757318in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.781439in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.788485in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.781942in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.754187in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.703582in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.668603in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.617172in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.606739in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.603950in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.604183in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.615413in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.620702in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.623445in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.623530in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.617238in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.603700in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.585493in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.583502in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.587689in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.590911in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.611766in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.622237in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.630556in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.661186in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.672838in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.705029in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.699620in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.607393in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.592501in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.589780in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.592514in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.598080in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.621574in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.625066in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.626452in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.625930in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.621126in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.590378in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.565372in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.515131in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.338535in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.352175in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.372671in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.385505in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.387559in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.385158in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.385983in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.400792in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.434228in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.568826in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.628286in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.700522in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.707031in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.709325in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.709648in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.708760in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.703834in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.695420in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.668358in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.639622in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.633172in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.629730in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.629313in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.633650in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.676817in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.676280in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.647028in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.645793in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.654247in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.670273in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.668303in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.657186in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.605286in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.597479in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.601287in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.613254in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.655659in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.651059in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.587091in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.467992in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.407498in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.385837in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.374943in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.621595in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.633159in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.639991in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.666949in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.700084in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.719158in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.737337in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.757961in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.777022in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.780654in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.775255in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.744260in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.631719in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.617814in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.621812in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.659364in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.701077in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.705558in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.699032in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.675819in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.672620in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.677024in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.693094in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.695580in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.675421in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.558785in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.438974in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.426627in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.437735in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.464169in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.552194in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.644211in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.704793in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.735945in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.756923in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.777489in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.715504in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.716827in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.760103in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.756882in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.736179in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.646455in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.639390in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.642292in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.660766in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.672093in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.675719in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.658476in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.661745in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.658576in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.631792in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.623963in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.642096in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.631488in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.382929in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.376154in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.400971in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.549802in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.587725in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.611842in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.696873in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.721969in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.784137in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.784634in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.603164in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.614090in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.643475in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.659143in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.661661in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.656767in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.623348in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.624604in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.665286in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.664136in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.668518in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.679948in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.697030in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.704490in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.715497in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.724537in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.745303in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.729723in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.730042in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.735015in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.739559in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.739795in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.738322in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.730507in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.719057in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.707785in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.708105in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.710408in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.706220in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.701006in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.690223in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.691719in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.700869in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.726680in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.734316in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.672138in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.653752in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.654990in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.673344in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.679463in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.689319in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.715312in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.716638in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.715291in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.707031in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.705219in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.709560in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.713306in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.727475in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.751586in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.766159in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.775326in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.776078in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.772079in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.763584in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.746893in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.640103in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.625640in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.610599in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.607002in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.609955in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.615988in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.635488in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.715677in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.707236in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.572599in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.554473in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.557872in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.617033in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.649167in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.651029in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.640052in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.599292in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.589258in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.576203in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.557194in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.528407in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.510173in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.502887in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.502589in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.506726in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.486112in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.509700in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.623512in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.656788in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.661137in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.657110in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.659422in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.666791in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.727356in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.821561in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.843458in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.850863in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.855450in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.846476in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.741488in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.870289in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.860118in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.824203in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.818878in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.820856in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.825830in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.841959in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.844417in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.842545in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.838183in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.826433in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.732774in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.720960in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.714615in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.711581in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.712036in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.716241in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.722902in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.758776in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.761590in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.759203in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.720833in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.717364in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.777921in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.779418in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.741498in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.666490in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.654142in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.657446in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.674452in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.676522in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.670928in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.657365in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.663333in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.696133in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.751436in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.777858in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.784338in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.784577in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.770607in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.700884in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.685907in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.670200in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.661456in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.657477in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.655446in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.657112in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.664082in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.677848in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.726512in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.780164in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.799441in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.827461in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.824034in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.752125in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.700777in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.585201in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.558790in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.551933in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.550513in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.554041in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.604187in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.606748in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.620386in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.621705in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.620406in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.621443in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.631648in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.690025in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.757040in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.749283in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.747376in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.747334in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.708903in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.701264in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.687812in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.692340in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.698457in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.761056in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.770781in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.759634in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.743988in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.740146in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.734507in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.636485in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.636279in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.648179in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.648101in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.621878in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.619249in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.610859in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.627021in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.670119in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.684716in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.693357in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.693622in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.681853in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.667821in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.665628in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.668452in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.667548in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.664608in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.660336in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.662778in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.672335in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.745485in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.742063in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.672141in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.649276in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.623042in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.403261in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.403743in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.428867in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.641618in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.664439in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.667011in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.645779in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.645110in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.653913in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.662768in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.645358in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.626482in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.631211in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.627371in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.613753in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.635859in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.681585in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.703230in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.714708in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.714723in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.704756in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.699660in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.689579in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.581212in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.567135in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.570245in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.586757in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.583091in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.575261in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.553619in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.529928in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.527437in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.529167in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.533406in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.550131in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.564663in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.587429in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.590913in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.590828in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.574824in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.574450in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.585695in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.613279in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.627831in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.662510in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.661029in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.637125in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.610410in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.589612in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.588021in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.587029in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.583105in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.570827in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.558764in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.539946in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.390585in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.384031in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.386899in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.405986in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.413103in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.430970in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.501565in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.611100in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.629252in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.657714in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.668211in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.678477in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.705247in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.699433in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.659647in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.657156in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.657606in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.663241in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.663290in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.657872in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.650311in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.655679in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.679079in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.679698in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.666318in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.657549in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.629025in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.626880in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.637438in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.668158in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.678104in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.683432in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.692032in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.715429in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.748245in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.785251in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.799527in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.819947in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.812108in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.732502in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.649643in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.669319in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.676599in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.692110in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.683522in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.645628in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.644978in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.666590in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.665960in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.649792in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.582976in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.455888in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.438890in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.437079in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.453832in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.529694in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.613153in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.657920in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.670432in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.696217in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.758837in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.764028in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.758830in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.733998in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.616095in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.657141in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.659168in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.654383in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.658940in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.665885in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.656253in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.635925in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.634688in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.688562in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.704785in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.718964in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.712916in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.714093in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.721708in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.716495in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.755612in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.760222in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.751677in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.718421in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.719484in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.726075in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.718413in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.674934in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.653523in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.647425in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.651032in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.658666in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.720011in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.729032in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.732962in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.713705in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.679606in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.670290in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.685290in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.738962in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.755435in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.785959in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.780672in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.745031in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.710937in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.715772in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.733702in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.773701in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.805543in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.812877in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.816402in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.816832in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.809056in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.764194in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.757778in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.755708in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.747270in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.734650in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.735369in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.740352in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.747820in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.755378in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.747922in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.687004in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.688647in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.696693in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.706284in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.713032in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.709714in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.696856in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.692226in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.697083in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.708681in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.707101in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.696783in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.679530in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.673068in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.665839in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.666175in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.670070in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.706911in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.731442in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.732187in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.728975in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.724072in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.724257in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.727889in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.725383in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.701119in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.613836in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.609565in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.614065in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.631995in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.674304in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.675424in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.663252in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.655608in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.658772in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.666023in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.663157in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.597261in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.626958in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.624333in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.585390in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.637762in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.626898in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.577457in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.525226in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.522171in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.524121in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.532335in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.527763in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.489868in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.479211in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.481890in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.472622in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.489835in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.581556in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.730911in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.675620in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.673393in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.682643in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.763559in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.833826in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.844668in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.813955in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.811525in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.802060in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.801517in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.803459in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.800740in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.760534in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.759943in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.765357in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.756381in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.754230in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.764696in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.763150in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.753886in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.745543in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.746198in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.749650in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.786810in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.792123in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.794678in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.760850in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.710108in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.707696in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.712064in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.723264in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.730967in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.730465in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.727414in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.726711in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.729675in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.732350in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.746833in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.774221in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.771375in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.736592in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.734149in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.735681in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.750092in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.753050in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.745047in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.730113in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.735492in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.764337in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.770201in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.768387in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.757545in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.742670in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.725272in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.652958in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.639910in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.639579in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.648065in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.678959in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.729622in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.835520in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.848966in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.846852in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.784966in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.675176in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.664972in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.658957in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.657836in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.659528in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.663707in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.678997in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.707404in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.682048in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.736867in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.838734in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.913276in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.911457in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.892589in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.770769in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.759279in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.759216in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.767125in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.765864in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.759589in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.734392in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.730961in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.731063in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.719614in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.668476in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.657598in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.660785in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.677145in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.683892in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.676699in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.643974in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.641047in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.647309in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.664630in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.681261in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.691129in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.686206in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.647429in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.628318in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.542699in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.463447in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.428256in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.379448in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.697108in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.711040in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.717135in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.714597in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.703587in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.642634in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.622125in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.582863in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.433491in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.388771in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.399539in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.652503in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.667630in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.658060in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.656703in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.662672in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.692929in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.693930in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.687021in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.659707in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.658575in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.665993in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.666825in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.650096in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.649483in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.658481in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.679782in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.848373in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.857478in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.847112in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.725780in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.656022in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.639124in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.628370in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.625214in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.626841in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.632711in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.632587in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.627404in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.614164in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.590088in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.588564in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.589116in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.592935in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.605813in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.619474in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.635406in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.642120in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.665531in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.675322in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.690317in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.693913in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.695613in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.695333in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.681917in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.654639in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.648962in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.629714in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.604385in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.598344in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.590227in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.560024in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.527825in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.431774in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.407700in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.395781in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.385162in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.384838in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.386287in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.408962in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.429277in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.498848in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.601661in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.620286in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.643501in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.688336in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.700048in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.702834in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.702128in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.698344in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.674873in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.672310in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.674030in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.670419in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.647244in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.640433in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.637041in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.639000in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.651679in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.672459in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.672062in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.662004in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.650536in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.621531in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.619727in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.627693in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.683583in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.692378in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.694573in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.692004in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.659293in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.711864in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.783972in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.793867in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.817102in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.821211in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.790725in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.636423in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.654511in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.708161in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.723903in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.723058in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.707487in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.697931in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.720333in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.713321in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.572396in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.463921in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.438650in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.452490in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.505093in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.574314in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.736226in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.766934in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.786292in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.806697in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.823342in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.814883in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.751108in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.744495in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.749406in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.769797in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.789566in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.802895in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.787258in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.644100in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.640523in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.665216in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.638078in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.622738in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.634669in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.652881in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.660590in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.656452in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.724545in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.749896in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.756769in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.746070in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.691434in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.676684in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.674054in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.678280in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.707270in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.746789in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.752067in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.743079in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.702316in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.694194in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.697822in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.634566in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.634902in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.646616in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.672241in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.665420in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.622949in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.622974in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.627810in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.643232in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.675507in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.703459in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.718556in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.728006in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.750018in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.716946in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.720903in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.731307in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.734676in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.695646in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.696749in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.701314in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.702702in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.724441in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.724238in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.727775in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.733831in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.752720in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.779205in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.793443in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.797941in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.799250in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.780989in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.723348in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.716312in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.718094in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.731008in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.738028in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.733827in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.703002in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.703020in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.709016in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.713703in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.720569in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.739267in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.749478in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.756973in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.756663in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.744654in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.747276in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.757114in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.773358in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.801397in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.794254in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.746733in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.726265in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.726942in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.731758in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.751765in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.763289in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.766927in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.737011in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.706113in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.700127in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.686915in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.620403in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.616983in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.633999in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.647158in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.649360in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.624053in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.622420in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.638824in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.650906in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.686813in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.678478in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.655424in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.533407in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.526794in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.523957in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.474512in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.570722in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.625816in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.633350in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.637490in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.634606in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.629518in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.626649in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.628064in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.639050in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.649681in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.637355in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.618655in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.614368in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.612820in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.642920in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.730542in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.748406in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.739529in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.699254in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.681742in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.659508in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.664304in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.692732in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.706343in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.717001in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.772994in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.777789in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.776677in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.771019in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.734692in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.743339in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.755663in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.757456in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.753369in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.754521in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.752763in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.746864in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.725771in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.664972in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.648654in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.641582in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.643991in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.654667in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.697754in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.808307in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.817863in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.812380in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.803879in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.799738in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.802039in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.894555in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.844368in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.840805in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.852441in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.870522in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.871252in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.845996in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.841371in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.854307in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.858577in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.875343in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.868085in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.816765in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.713345in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.701288in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.695278in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.692754in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.692400in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.688974in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.682530in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.686692in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.775294in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.784059in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.773005in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.743917in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.728932in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.683054in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.672074in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.669923in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.674802in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.671415in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.672619in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.671456in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.664832in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.662024in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.672035in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.673886in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.683703in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.691911in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.736965in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.755260in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.764911in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.744001in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.777390in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.777788in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.769620in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.757808in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.746165in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.736686in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.732791in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.733770in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.774791in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.781487in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.781832in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.777828in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.775743in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.775889in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.760923in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.651405in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.646518in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.656594in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.670942in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.672303in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.671098in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.667919in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.660128in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.707132in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.757035in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.771842in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.769494in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.749841in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.728824in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.716289in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.714034in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.716495in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.740601in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.733304in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.693958in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.678242in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.653290in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.617529in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.426821in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.395146in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.395704in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.425477in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.639288in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.690389in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.694880in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.689522in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.687873in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.692277in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.721900in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.724449in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.714409in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.676735in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.669153in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.680085in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.654132in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.648074in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.655012in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.712302in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.815427in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.832105in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.841583in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.844803in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.842616in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.826695in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.816927in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.802380in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.699455in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.674024in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.659365in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.651648in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.636615in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.612226in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.609886in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.609345in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.613167in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.621206in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.641705in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.640883in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.620377in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.618065in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.624867in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.639380in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.645767in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.642660in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.642959in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.655767in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.656410in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.644972in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.644912in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.648983in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.654611in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.654281in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.648459in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.624025in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.605245in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.574258in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.525297in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.374173in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.390855in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.392169in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.385821in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.385582in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.390478in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.399092in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.418667in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.482248in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.599430in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.688297in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.700201in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.705337in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.701005in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.702182in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.705580in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.705447in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.707348in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.706305in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.692192in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.660979in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.658426in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.659239in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.658747in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.645643in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.643135in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.643521in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.645091in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.650723in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.650484in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.649021in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.641313in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.639705in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.631819in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.634200in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.676028in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.681446in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.687160in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.695657in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.697879in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.695668in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.698546in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.746331in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.767196in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.768903in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.751787in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.683167in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.642377in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.625948in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.631163in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.666846in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.674867in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.678915in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.696247in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.685463in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.619166in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.610280in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.637340in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.635436in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.621101in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.596904in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.548440in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.477421in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.348329in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.351263in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.357526in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.399540in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.448249in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.513567in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.626759in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.718618in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.728575in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.734045in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.726104in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.723641in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.731401in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.723218in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.705911in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.700556in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.754087in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.730561in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.664381in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.648945in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.648239in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.663988in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.680842in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.699243in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.694201in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.668468in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.660810in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.677112in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.756879in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.784083in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.814975in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.805986in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.754352in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.754282in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.828364in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.831595in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.816612in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.772999in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.664718in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.656505in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.679598in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.705546in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.731960in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.737546in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.735321in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.701016in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.696627in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.701815in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.716732in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.780734in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.805039in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.841843in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.844960in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.742469in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.740955in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.755411in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.775964in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.782318in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.827633in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.832363in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.833310in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.794481in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.788397in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.792929in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.793170in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.776384in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.782823in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.802779in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.797732in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.713913in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.723795in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.722441in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.672546in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.673073in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.679523in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.686079in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.720127in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.729702in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.746577in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.755298in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.783410in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.776503in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.751271in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.725770in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.711095in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.704691in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.691466in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.686981in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.694209in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.745075in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.732551in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.700981in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.693896in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.673863in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.620830in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.612748in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.680379in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.669815in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.610622in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.595133in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.579054in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.504942in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.500334in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.497610in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.558486in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.714893in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.706701in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.687154in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.695667in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.700959in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.712176in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.762564in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.766192in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.761249in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.752160in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.741848in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.738434in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.738192in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.743471in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.742431in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.729656in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.715850in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.711822in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.711916in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.715589in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.721338in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.730806in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.782920in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.786662in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.780645in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.670285in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.660218in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.654692in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.644251in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.633414in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.635607in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.620886in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.622293in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.638917in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.657689in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.657379in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.661217in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.667973in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.671211in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.665814in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.656747in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.651455in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.651881in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.658872in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.665934in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.663380in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.660962in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.655210in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.634453in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.630002in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.668409in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.674318in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.693970in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.720167in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.735376in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.743546in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.735922in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.679859in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.641076in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.638509in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.639545in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.648664in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.656893in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.654786in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.651931in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.641631in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.625002in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.624669in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.693977in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.679980in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.674019in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.667251in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.617255in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.619935in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.625960in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.626412in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.623451in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.623407in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.629919in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.627062in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.631379in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.652890in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.673197in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.679976in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.683927in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.685827in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.686770in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.684168in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.686206in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.691573in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.686093in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.667984in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.664550in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.667076in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.693852in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.697324in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.694184in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.666703in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.641632in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.631028in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.618975in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.600093in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.591122in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.595651in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.617848in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.631241in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.625866in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.607713in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.594566in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.587765in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.578028in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.573041in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.573314in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.577604in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.592426in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.646812in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.660077in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.667053in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.667481in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.663118in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.644883in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.623136in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.626729in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.655434in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.670504in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.676704in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.679065in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.675608in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.607773in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.520013in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.416871in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.392462in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.391492in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.422791in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.492306in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.544598in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.570049in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.628983in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.649460in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.651782in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.641407in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.637408in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.643656in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.638260in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.622613in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.619052in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.622000in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.647625in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.676374in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.684842in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.683335in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.673332in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.663898in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.619121in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.611087in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.608229in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.610118in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.615639in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.618332in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.613281in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.602295in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.601108in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.592694in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.579340in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.577135in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.579270in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.592223in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.606863in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.626643in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.633163in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.665431in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.685561in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.686320in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.668578in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.651768in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.646145in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.643695in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.641735in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.631148in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.630115in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.626244in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.614911in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.594672in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.465313in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.424812in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.393475in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.387847in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.401004in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.423482in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.502607in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.575905in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.590165in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.657372in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.681296in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.694648in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.711533in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.716752in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.717554in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.705324in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.705237in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.711805in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.703270in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.671167in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.663561in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.663366in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.672563in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.711858in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.715392in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.709379in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.701952in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.656085in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.651353in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.656997in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.673971in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.701743in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.699404in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.704203in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.698184in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.661439in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.654664in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.653161in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.659108in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.712387in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.749452in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.754811in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.740177in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.617178in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.642539in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.667358in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.674521in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.676364in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.667644in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.654489in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.655966in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.679273in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.659417in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.632257in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.589861in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.474051in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.442056in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.438689in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.453225in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.518902in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.645500in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.730002in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.777380in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.777044in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.744652in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.742943in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.785165in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.785366in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.760731in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.668745in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.642519in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.639043in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.671089in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.663192in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.660234in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.664986in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.634034in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.618807in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.624247in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.687401in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.719682in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.743806in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.742830in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.729014in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.724854in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.726239in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.734670in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.794188in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.799624in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.789722in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.729605in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.726535in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.740327in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.738000in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.724412in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.682942in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.676578in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.680066in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.701916in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.695844in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.699678in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.732962in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.736007in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.725257in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.675402in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.683203in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.691939in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.702653in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.719995in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.722615in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.720844in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.679346in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.683020in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.685754in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.683504in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.674930in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.674525in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.686051in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.685552in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.679343in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.670141in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.651809in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.656395in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.660249in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.659599in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.654243in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.650557in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.650526in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.655633in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.714239in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.732072in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.743280in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.746396in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.740773in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.716919in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.711642in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.714259in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.720776in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.718134in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.710228in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.703668in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.704145in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.720464in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.726854in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.727312in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.712742in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.712048in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.718420in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.787444in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.798394in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.801923in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.801744in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.797143in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.788182in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.758601in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.720136in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.675149in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.670995in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.675504in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.693235in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.778603in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.775600in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.754265in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.740324in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.694925in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.671269in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.657763in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.655870in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.656074in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.653287in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.648042in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.619729in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.618503in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.644919in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.646462in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.614694in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.628149in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.614597in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.520056in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.512223in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{2.507841in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.474547in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.586714in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.646489in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.698750in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.695418in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.604289in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.598466in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.604424in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.665230in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.762062in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.769292in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.772113in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.768149in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.756056in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.748199in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.744221in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.734863in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.719735in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.711381in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.716055in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.741346in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.806507in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.815551in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.817544in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.810613in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.785802in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.781551in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.779263in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.769804in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.741135in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.706634in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.547134in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.457463in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.342320in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.356853in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.539339in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.675570in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.706180in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.714312in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.696450in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.702388in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.744313in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.794162in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.794208in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.736691in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.730620in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.730821in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.738296in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.743751in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.773661in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.797858in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.780015in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.789020in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.814018in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.793956in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.786926in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.794019in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.820473in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.822653in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.814474in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.801923in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.787214in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.718809in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.694168in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.688020in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.688119in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.685505in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.658046in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.653921in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.658365in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.780566in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.774613in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.750815in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.733558in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.644251in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.639118in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.628856in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.623335in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.625362in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.623881in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.669177in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.673908in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.678402in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.687306in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.760945in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.799194in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.833625in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.859072in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.865976in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.865936in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.853205in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.792965in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.782192in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.813187in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.810475in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.788245in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.699367in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.666237in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.619062in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.594697in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.580945in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.578759in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.587674in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.603439in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.602294in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.594620in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.590330in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.588634in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.574913in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.589990in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.590970in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.606666in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.615115in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.652073in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.655954in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.655294in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.648921in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.597608in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.601795in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.646649in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.675448in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.681751in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.678467in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.665284in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.563030in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.488656in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.354011in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.352924in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.390772in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.411958in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.540951in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.555171in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.542814in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.536496in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.534056in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.534550in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.526091in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.523730in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.525998in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.545150in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.589147in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.591608in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.585645in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.564230in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.574739in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.602141in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.586748in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.586515in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.599789in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.669869in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.680233in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.677400in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.667444in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.660923in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.661351in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.659948in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.655442in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.646076in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.609545in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.574190in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.566709in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.564650in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.569331in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.616890in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.618473in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.614233in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.578070in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.575056in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.577305in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.602165in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.623895in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.622036in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.606996in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.609128in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.619278in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.625429in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.627364in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.615761in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.615799in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.635859in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.644561in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.643327in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.630864in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.611022in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.600631in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.598795in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.590018in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.587902in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.586993in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.583357in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.581604in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.582705in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.591129in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.588791in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.570845in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.535133in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.496752in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.401727in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.391203in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.402100in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.395741in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.374669in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.388134in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.402939in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.621893in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.624028in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.636080in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.667623in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.695920in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.700177in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.670779in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.661084in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.628037in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.625223in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.626191in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.629397in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.627879in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.620028in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.607650in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.626528in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.628733in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.627873in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.629580in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.628007in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.608744in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.605075in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.603872in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.606954in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.617074in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.647964in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.651618in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.653232in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.650782in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.649355in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.642245in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.648304in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.668389in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.739446in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.842762in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.865692in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.877498in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.882853in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.876616in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.856774in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.795971in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.660585in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.646930in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.666145in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.724223in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.732468in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.737832in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.742406in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.749186in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.749220in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.724185in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.686500in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.673387in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.687530in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.704178in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.702005in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.672395in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.444931in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.433511in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.439197in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.460541in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.628283in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.766887in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.865020in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.873894in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.869076in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.869418in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.867261in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.761423in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.749520in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.767353in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.856763in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.858313in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.837070in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.686605in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.665534in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.719772in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.715041in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.667168in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.680489in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.745872in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.816777in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.854296in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.867489in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.867258in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.812955in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.805769in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.827187in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.872563in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.877542in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.863586in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.716609in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.705068in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.714862in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.728760in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.716401in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.642900in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.636757in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.706077in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.706219in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.667401in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.664122in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.690993in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.708482in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.722280in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.741818in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.805446in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.811489in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.806254in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.794325in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.792942in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.785666in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.771375in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.773216in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.786324in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.812039in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.812063in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.801792in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.776628in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.761068in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.761908in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.796392in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.799741in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.797551in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.806334in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.815549in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.825672in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.822204in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.797220in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.759449in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.736151in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.733168in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.741568in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.746673in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.745220in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.713516in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.724069in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.749721in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.760677in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.765846in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.764857in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.755408in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.755263in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.757468in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.766822in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.790116in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.793287in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.792514in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.787600in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.762626in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.737260in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.729263in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.724628in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.723716in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.726686in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.733929in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.769159in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.771769in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.717996in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.713304in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.735175in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.736967in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.717040in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.605339in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.626066in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.688979in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.686889in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.670083in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.615905in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.531930in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.509702in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.494366in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.488654in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.487524in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.475932in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.518839in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.571183in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.726882in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.735644in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.722450in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.646787in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.642634in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.645132in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.576488in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.565282in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.572369in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.586578in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.628905in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.717387in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.767097in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.785055in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.789730in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.777947in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.730394in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.720431in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.729499in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.739912in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.771523in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.838470in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.836519in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.801228in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.809033in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.812286in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.789885in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.790681in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.789432in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.783393in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.743434in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.741835in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.745144in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.746076in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.751099in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.772280in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.795676in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.799662in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.798345in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.778507in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.775582in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.779983in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.793482in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.794344in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.792178in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.779951in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.757941in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.757819in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.759926in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.766431in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.784287in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.784386in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.761283in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.770187in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.772141in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.769964in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.759764in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.744681in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.739249in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.739712in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.742612in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.743340in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.728108in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.681286in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.669266in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.667082in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.674317in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.691306in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.824090in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.837773in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.842999in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.800333in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.763082in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.653686in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.622751in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.604778in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.605137in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.623368in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.634975in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.660824in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.665133in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.666357in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.667703in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.670792in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.685351in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.702748in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.716015in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.726946in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.849297in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.852220in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.781860in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.776420in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.781436in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.803232in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.856405in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.858235in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.802210in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.778991in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.678596in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.668900in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.674426in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.675414in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.655174in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.665664in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.657875in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.663027in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.678389in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.702740in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.867126in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.874928in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.858160in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.777037in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.767627in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.769536in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.789247in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.819179in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.830240in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.734846in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.696023in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.527913in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.448200in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.397489in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.378468in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.393427in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.525643in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.682488in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.720403in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.733317in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.722495in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.716020in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.726557in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.782331in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.713066in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.699811in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.703067in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.711621in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.702976in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.685445in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.684055in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.703809in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.857317in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.874513in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.874267in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.864808in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.848913in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.754137in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.722068in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.603108in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.576445in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.559597in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.550237in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.541081in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.532206in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.532189in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.547286in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.547175in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.518191in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.507965in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.502074in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.501556in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.504453in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.520666in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.585797in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.590501in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.627369in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.623509in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.623979in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.621724in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.612636in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.611172in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.613825in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.621680in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.625431in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.626184in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.620195in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.612751in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.583758in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.553001in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.459371in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.429179in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.411667in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.393751in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.371076in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.388705in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.401861in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.505266in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.645744in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.664357in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.665589in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.665665in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.667644in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.672204in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.698950in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.699736in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.697287in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.685596in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.632923in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.626106in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.632136in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.633298in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.630788in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.631921in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.637470in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.646450in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.648228in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.644871in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.634011in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.629759in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.613153in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.597109in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.596478in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.600534in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.633316in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.640178in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.661490in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.661462in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.652287in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.670422in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.780364in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.798254in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.826303in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.826649in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.814355in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.765344in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.729898in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.637642in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.636306in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.683396in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.712073in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.719408in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.675542in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.707152in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.653050in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.465477in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.443063in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.445567in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.466218in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.501543in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.553813in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.689154in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.713503in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.726278in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.760231in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.787258in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.803687in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.803442in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.784729in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.649593in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.687673in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.674346in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.581676in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.586429in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.611692in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.633381in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.659228in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.708164in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.685660in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.684325in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.717420in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.738454in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.743952in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.729783in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.642979in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.642818in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.654360in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.689409in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.723323in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.732220in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.721492in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.661412in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.650754in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.656310in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.703022in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.695611in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.654960in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.644155in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.647953in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.692223in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.707256in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.720447in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.724071in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.716850in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.673614in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.668544in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.678425in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.705464in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.735745in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.744252in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.745042in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.733956in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.689796in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.679973in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.688598in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.689756in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.687042in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.683726in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.673298in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.625514in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.626430in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.638898in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.673226in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.695359in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.678333in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.646003in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.630793in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.626557in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.629081in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.640910in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.644542in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.643030in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.628989in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.620282in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.592463in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.577852in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.574675in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.590269in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.600800in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.623799in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.653111in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.660971in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.662066in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.658369in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.656937in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.635192in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.630105in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.641388in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.655105in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.702859in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.726398in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.736799in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.736338in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.726972in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.702226in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.710904in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.720724in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.720771in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.705765in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.663759in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.607753in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.625609in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.625564in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.628108in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.634161in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.653125in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.664184in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.670198in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.665393in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.655205in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.653266in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.654543in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.651539in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.637608in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.636717in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.642286in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.643751in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.597044in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.591701in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.595840in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.613254in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.615203in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.602831in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.605753in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.618125in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.631874in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.592878in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.572511in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.561187in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.562577in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.553024in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.496767in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.489712in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.487776in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.474916in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.523696in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.592956in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.674513in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.697614in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.707018in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.704328in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.671990in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.657092in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.652783in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.657160in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.665194in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.665569in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.668600in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.677539in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.738729in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.784195in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.810841in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.827446in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.831878in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.829395in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.806510in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.766309in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.754020in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.710601in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.700235in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.703336in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.709773in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.717369in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.761314in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.763486in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.763637in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.760249in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.757616in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.758871in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.755122in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.754856in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.760297in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.736361in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.704868in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.703052in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.725916in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.743928in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.712179in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.693565in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.692452in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.696676in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.708342in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.708691in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.710170in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.720658in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.718640in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.688881in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.694998in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.695084in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.693938in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.693977in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.697373in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.738316in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.737975in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.722590in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.629450in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.617425in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.617972in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.629228in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.671731in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.720322in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.883756in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.893744in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.900893in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.894692in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.880846in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.856671in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.819703in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.628087in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.614769in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.611295in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.611300in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.609749in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.608311in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.609287in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.646029in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.677974in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.679515in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.683483in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.695075in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.753773in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.796247in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.790032in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.761734in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.753687in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.750840in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.756541in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.796866in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.766937in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.754608in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.680963in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.679036in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.690543in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.694158in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.681403in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.671937in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.673690in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.682636in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.727482in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.779929in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.808537in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.811676in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.786043in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.785653in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.789332in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.827735in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.834412in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.819865in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.709311in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.654298in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.445121in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.403448in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.401303in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.419384in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.499332in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.745750in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.745522in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.725709in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.724002in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.740570in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.787557in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.783116in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.710485in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.705136in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.695891in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.654647in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.646764in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.657291in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.726198in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.850760in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.876896in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.887646in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.876361in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.717329in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.638619in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.630824in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.626041in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.612144in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.597072in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.577290in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.556048in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.521596in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.523036in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.525633in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.546900in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.553479in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.586359in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.598164in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.605477in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.612687in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.612509in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.610681in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.610758in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.615622in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.614483in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.606540in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.590987in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.589868in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.590997in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.574600in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.554694in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.469707in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.379048in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.407829in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.436205in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.613201in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.613729in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.622143in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.667792in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.683927in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.687818in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.688139in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.686050in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.675903in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.661854in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.659490in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.654300in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.617701in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.615979in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.616073in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.626393in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.633948in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.645582in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.644990in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.645894in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.629131in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.624203in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.632841in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.694672in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.671756in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.665490in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.664189in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.666623in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.659692in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.662404in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.673403in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.715600in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.779702in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.806640in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.825923in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.824712in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.813346in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.791836in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.714759in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.669306in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.647536in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.724345in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.735974in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.753179in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.745320in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.666779in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.653451in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.662683in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.718205in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.701369in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.657036in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.446336in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.473887in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.581690in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.713145in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.795236in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.827821in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.847024in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.876793in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.881676in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.851538in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.749879in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.748249in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.772942in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.795678in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.794048in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.666872in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.636091in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.619896in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.621714in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.651098in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.652110in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.617065in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.602340in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.608114in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.671492in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.691268in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.693426in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.671771in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.659778in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.660402in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.680092in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.758784in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.764353in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.756055in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.708202in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.714548in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.734121in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.729007in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.703013in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.626444in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.605525in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.631113in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.685168in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.683392in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.658070in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.655816in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.696564in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.697773in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.643087in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.648790in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.658552in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.749125in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.731789in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.723398in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.719460in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.721979in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.762940in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.773135in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.770581in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.734204in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.750290in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.750943in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.749444in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.742946in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.730599in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.723529in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.714635in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.590224in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.579021in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.574947in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.578284in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.615799in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.660670in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.698332in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.754131in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.789342in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.788491in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.706701in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.701265in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.707469in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.706653in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.690718in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.688418in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.689708in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.691036in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.691755in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.693908in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.671736in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.669583in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.669188in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.670715in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.678383in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.679231in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.681289in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.685223in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.700253in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.723541in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.748455in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.755446in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.757203in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.753542in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.744778in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.715319in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.695286in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.621314in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.604524in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.603350in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.626844in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.720249in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.719270in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.708660in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.709489in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.717972in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.711426in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.673903in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.655169in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.643616in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.643380in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.646626in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.638963in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.626842in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.620979in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.624109in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.656133in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.664047in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.668815in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.660897in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.628948in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.563488in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.522558in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.481158in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.477602in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.536387in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.663231in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.739755in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.705564in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.672874in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.664636in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.662106in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.670185in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.699938in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.752390in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.777311in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.788754in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.802207in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.806744in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.808939in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.801514in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.765348in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.737108in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.738950in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.759340in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.765304in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.788915in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.788046in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.780851in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.754839in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.741311in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.737086in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.741253in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.756579in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.782227in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.781103in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.777135in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.776694in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.785398in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.780934in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.751036in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.743458in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.741309in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.744798in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.755194in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.811133in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.818747in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.775633in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.772889in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.785538in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.840441in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.902976in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.911510in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.896857in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.858121in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.853059in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.857111in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.867228in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.869693in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.842562in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.845469in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.847150in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.846037in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.797982in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.707982in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.694548in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.688387in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.685163in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.679898in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.678366in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.789621in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.867666in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.861366in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.755078in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.662466in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.639350in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.627851in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.621266in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.600191in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.592111in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.597977in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.600269in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.606147in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.613307in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.618662in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.632266in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.782170in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.818006in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.877164in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.882058in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.858812in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.735351in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.722385in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.717222in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.718441in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.716312in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.708782in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.684182in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.638280in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.615804in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.613328in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.613443in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.618023in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.625077in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.625357in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.612413in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.619775in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.630116in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.627551in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.631850in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.655014in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.656759in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.656754in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.616931in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.615569in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.615742in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.617500in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.623710in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.625995in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.630649in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.646909in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.662920in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.664807in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.649880in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.658613in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.657693in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.650634in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.627935in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.407309in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.395622in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.398536in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.408261in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.426705in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.494277in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.605137in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.617848in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.623020in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.622687in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.620214in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.619983in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.629661in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.659501in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.662299in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.606570in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.601789in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.603658in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.599550in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.587867in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.592898in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.624220in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.770803in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.775230in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.768263in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.689405in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.658376in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.629435in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.593307in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.583036in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.578905in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.581212in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.586505in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.601629in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.600363in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.596457in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.586535in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.558137in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.427897in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.409276in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.388330in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.383743in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.495203in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.537357in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.565850in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.609599in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.621843in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.656009in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.659612in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.657436in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.640741in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.637185in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.640155in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.657959in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.659581in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.655989in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.638077in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.636030in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.635525in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.633740in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.600523in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.566583in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.436883in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.409036in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.395593in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.390849in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.384518in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.387651in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.411118in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.431181in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.595327in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.616083in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.690521in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.692574in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.693254in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.692737in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.689004in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.654759in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.647712in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.643938in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.643117in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.643543in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.641658in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.642097in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.647927in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.661947in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.623732in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.609194in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.592295in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.536832in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.520101in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.509665in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.507360in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.507248in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.510338in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.519965in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.536990in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.595373in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.614170in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.622140in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.635699in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.646469in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.653252in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.668624in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.730115in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.795714in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.838079in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.865825in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.873118in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.875611in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.865966in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.842234in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.804557in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.652297in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.645824in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.694569in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.700699in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.707560in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.725668in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.718144in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.682839in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.682983in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.636535in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.468966in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.389010in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.396605in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.418586in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.437057in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.692061in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.722044in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.751450in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.759083in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.743047in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.747233in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.781488in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.773401in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.769385in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.755189in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.658710in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.676119in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.685297in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.686191in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.686159in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.693964in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.696617in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.647769in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.656592in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.714337in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.870815in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.889024in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.898130in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.880144in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.826703in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.829176in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.900183in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.884341in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.643560in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.640553in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.655385in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.673601in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.675221in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.648898in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.645463in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.692955in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.686818in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.648185in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.682946in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.696180in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.697419in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.692866in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.690501in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.689697in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.769825in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.782000in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.799428in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.814667in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.808742in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.771336in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.785260in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.873828in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.878005in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.875854in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.858399in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.824784in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.805015in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.808645in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.839125in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.839417in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.829499in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.829405in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.833180in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.841211in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.850838in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.849749in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.821724in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.781753in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.765156in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.766671in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.775988in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.793943in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.796560in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.801672in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.806508in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.812450in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.819596in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.818387in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.806784in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.806956in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.809185in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.823018in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.836318in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.834927in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.829178in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.818220in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.761265in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.754384in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.750662in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.754806in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.775485in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.787033in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.791312in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.780346in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.721143in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.701198in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.693044in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.679840in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.632139in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.631902in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.643354in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.640463in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.615620in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.627625in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.675751in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.689696in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.681443in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.622624in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.527093in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.512393in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.506258in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.473798in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.493374in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.558144in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.685189in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.762516in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.758009in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.647103in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.646064in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.661695in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.713573in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.793348in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.833679in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.897437in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.906511in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.894152in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.780682in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.767083in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.766017in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.769256in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.774845in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.804400in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.805618in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.778210in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.764715in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.762047in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.761862in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.763068in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.780045in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.780021in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.776790in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.765631in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.735830in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.733201in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.738139in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.751825in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.865436in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.871739in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.857939in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.814372in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.808318in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.812174in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.835949in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.837983in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.833134in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.825966in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.794060in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.764531in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.758644in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.760364in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.768038in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.770269in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.757960in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.763078in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.860124in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.854760in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.819252in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.730226in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.718209in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.707547in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.700659in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.696770in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.695918in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.697651in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.748300in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.760472in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.763956in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.763730in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.736344in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.720343in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.629775in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.610786in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.607707in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.606665in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.609828in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.621593in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.644993in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.691857in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.706786in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.728335in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.858484in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.916933in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.933723in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.929554in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.866299in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.852927in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.852108in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.860139in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.860077in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.850246in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.834387in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.788723in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.771860in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.683235in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.703125in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.693201in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.690072in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.698376in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.690659in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.653836in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.646295in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.647758in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.739405in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.765564in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.774415in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.776258in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.741321in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.742097in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.756709in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.781249in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.793943in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.793211in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.776461in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.580035in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.437357in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.404050in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.400994in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.427163in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.528298in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.732889in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.753127in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.746973in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.734020in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.730808in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.761002in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.771940in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.755746in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.707795in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.706727in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.725375in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.734217in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.720074in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.699541in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.695398in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.711239in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.810626in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.813567in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.812872in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.808483in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.748910in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.647965in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.627434in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.623537in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.621374in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.617265in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.610321in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.589840in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.573373in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.568789in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.568858in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.572585in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.579996in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.594526in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.604161in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.610955in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.631371in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.651818in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.659080in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.652853in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.608506in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.607152in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.607535in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.615847in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.610117in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.604200in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.600422in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.595614in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.563925in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.537910in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.459033in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.402619in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.393440in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.401396in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.422538in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.442685in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.628541in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.645871in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.649985in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.652049in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.674040in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.696136in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.700066in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.693270in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.669743in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.651591in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.637430in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.648695in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.649069in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.646203in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.637451in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.635979in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.638610in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.656889in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.672309in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.658303in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.608114in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.591125in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.592595in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.633048in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.664798in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.665327in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.663881in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.665174in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.676325in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.672319in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.665261in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.661566in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.670008in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.692714in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.814883in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.827795in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.847608in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.852740in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.850584in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.835579in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.805064in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.667797in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.660388in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.679137in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.707810in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.730260in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.735771in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.744734in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.674404in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.703297in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.682528in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.566306in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.453481in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.436914in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.443090in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.465196in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.695193in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.704039in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.711406in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.692067in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.594820in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.461103in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.439439in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.439450in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.465433in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.488655in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.490629in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.489941in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.480889in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.438491in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.407318in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.414981in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.450170in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.448668in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.403722in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.401593in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.409231in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.415682in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.452115in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.483800in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.486816in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.470340in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.468459in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.469361in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.494714in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.494595in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.487569in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.455235in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.458796in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.477711in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.477028in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.460628in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.474214in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.482645in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.454011in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.431474in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.416966in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.418480in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.437615in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.442825in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.463443in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.479884in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.486498in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.512813in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.507298in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.464807in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.460414in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.454263in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.445445in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.451951in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.463149in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.461636in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.449778in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.450593in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.456059in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.478696in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.503295in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.500138in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.492932in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.442807in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.418061in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.411299in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.427977in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.442166in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.500828in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.501795in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.466230in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.456463in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.451597in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.448440in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.451645in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.452009in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.436842in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.439737in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.447339in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.443082in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.428861in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.420561in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.422839in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.449112in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.459662in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.491218in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.489957in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.484402in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.432785in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.398790in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.399383in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.407826in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.424874in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.481153in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.455658in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.440182in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.432535in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.450314in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.464733in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.468025in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.469165in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.468916in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.460311in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.434727in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.419722in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.436245in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.481433in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.527474in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.575119in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.652958in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.740550in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.758384in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.772075in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.789479in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.792764in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.793903in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.790275in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.771943in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.672481in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.662619in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.660446in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.661274in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.651731in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.645103in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.646845in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.652667in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.672340in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.746518in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.742061in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.713283in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.717914in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.732811in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.747823in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.755325in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.766162in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.750858in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.706174in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.699503in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.702123in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.702420in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.690751in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.646364in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.654797in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.744167in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{2.755337in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{2.779832in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{2.783743in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{2.783673in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.779327in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.767495in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{2.743199in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{2.637817in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{2.621753in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{2.608113in}}%
\pgfpathlineto{\pgfqpoint{3.061016in}{2.606957in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{3.070467in}{2.632147in}}%
\pgfpathlineto{\pgfqpoint{3.086219in}{2.698845in}}%
\pgfpathlineto{\pgfqpoint{3.089370in}{2.703372in}}%
\pgfpathlineto{\pgfqpoint{3.092520in}{2.692003in}}%
\pgfpathlineto{\pgfqpoint{3.098821in}{2.632421in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{2.600465in}}%
\pgfpathlineto{\pgfqpoint{3.105122in}{2.599467in}}%
\pgfpathlineto{\pgfqpoint{3.111423in}{2.614289in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{2.629948in}}%
\pgfpathlineto{\pgfqpoint{3.120874in}{2.634464in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{2.629246in}}%
\pgfpathlineto{\pgfqpoint{3.130325in}{2.607140in}}%
\pgfpathlineto{\pgfqpoint{3.133475in}{2.604845in}}%
\pgfpathlineto{\pgfqpoint{3.136626in}{2.609726in}}%
\pgfpathlineto{\pgfqpoint{3.139776in}{2.611451in}}%
\pgfpathlineto{\pgfqpoint{3.142927in}{2.602200in}}%
\pgfpathlineto{\pgfqpoint{3.146077in}{2.586946in}}%
\pgfpathlineto{\pgfqpoint{3.149227in}{2.580107in}}%
\pgfpathlineto{\pgfqpoint{3.155528in}{2.591762in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{2.626447in}}%
\pgfpathlineto{\pgfqpoint{3.180732in}{2.650479in}}%
\pgfpathlineto{\pgfqpoint{3.183882in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{3.187032in}{2.634675in}}%
\pgfpathlineto{\pgfqpoint{3.193333in}{2.596412in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{2.584795in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{2.561740in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{2.487015in}}%
\pgfpathlineto{\pgfqpoint{3.209085in}{2.466801in}}%
\pgfpathlineto{\pgfqpoint{3.212236in}{2.457553in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.457681in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.457681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.468847in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.495810in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.638370in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.653997in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.655436in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.633880in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.626698in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.625517in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.626557in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.627008in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.656130in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.662465in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.671527in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.784338in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.791546in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.780087in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.667565in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.655199in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.651738in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.663335in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.743493in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.746583in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.751341in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.765006in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.769702in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.772025in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.770616in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.761264in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.757727in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.756648in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.757722in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.783805in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.783531in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.762545in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.755862in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.753559in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.750771in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.747012in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.749184in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.756503in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.819476in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.822361in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.798305in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.795848in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.806873in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.855663in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.855579in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.825079in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.815375in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.813915in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.828747in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.829040in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.820954in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.820611in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.845083in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.851902in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.861121in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.854268in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.776358in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.757745in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.755397in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.758370in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.764802in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.787156in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.805419in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.913451in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.916606in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.897182in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.760259in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.679873in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.656991in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.634498in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.627771in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.627522in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.624172in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.634309in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.646385in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.649862in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.656096in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.670608in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.747604in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.798113in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.815863in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.845568in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.875510in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.878347in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.859925in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.831932in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.815643in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.811696in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.818053in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.838004in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.865094in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.859084in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.839925in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.783506in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.744275in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.634547in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.619308in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.643964in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.651258in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.619740in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.609016in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.618586in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.617288in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.622307in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.643439in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.778665in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.846087in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.852568in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.838604in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.785112in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.770635in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.767188in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.773608in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.816316in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.810170in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.705553in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.663892in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.390493in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.393277in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.408742in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.433293in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.690726in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.694445in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.715357in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.758313in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.750710in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.695444in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.696641in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.704747in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.704154in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.692148in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.529979in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.517697in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.500210in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.491568in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.488127in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.487643in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.493996in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.548613in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.547323in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.541156in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.493271in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.481185in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.481707in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.483674in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.487111in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.503945in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.545323in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.550213in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.549838in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.545473in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.541364in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.534358in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.518901in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.469412in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.434837in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.436604in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.447628in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.550213in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.570788in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.581839in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.592921in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.601533in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.599295in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.582490in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.633566in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.635707in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.608850in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.543300in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.399496in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.404014in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.417795in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.494870in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.527768in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.538296in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.537953in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.526638in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.461864in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.450405in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.453372in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.558756in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.564720in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.556913in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.474802in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.425889in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.402085in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.398456in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.396806in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.383179in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.382578in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.396283in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.405054in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.423384in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.453052in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.567444in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.600736in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.610852in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.617226in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.637477in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.649249in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.680012in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.681420in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.678888in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.672585in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.657378in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.635463in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.630938in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.629306in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.629705in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.627996in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.624201in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.622444in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.623068in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.632656in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.632104in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.624086in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.625753in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.632813in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.631003in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.614941in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.608968in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.599752in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.563576in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.512066in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.503863in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.501687in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.504148in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.527999in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.545082in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.615661in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.646025in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.668320in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.676057in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.686107in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.695486in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.711183in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.759384in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.903179in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.921291in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.934945in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.936427in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.915265in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.877120in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.821173in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.681788in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.673150in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.692517in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.702775in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.709220in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.715407in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.718030in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.706307in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.657446in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.657271in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.689835in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.716468in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.715174in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.433347in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.419051in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.421895in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.436445in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.460860in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.783513in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.803630in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.824956in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.841947in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.835526in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.796618in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.797228in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.818931in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.830976in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.825810in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.786617in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.670827in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.622695in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.612767in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.620309in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.645449in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.642367in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.635284in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.641434in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.667037in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.662824in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.664861in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.677791in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.714696in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.736616in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.755689in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.802147in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.790804in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.765991in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.750109in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.753356in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.786756in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.810317in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.817258in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.818342in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.810888in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.813254in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.806220in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.770478in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.630218in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.619722in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.615820in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.596610in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.586651in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.600657in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.648378in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.649179in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.642531in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.624690in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.629449in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.645316in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.664526in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.840816in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.868734in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.870612in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.861032in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.842254in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.791915in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.791413in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.809191in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.854846in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.937294in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.959481in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.952194in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.847667in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.846767in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.850737in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.849025in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.842652in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.773269in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.775767in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.784994in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.820784in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.853457in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.849907in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.823116in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.785479in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.762383in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.762794in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.797961in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.799577in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.786946in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.751336in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.757133in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.765776in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.769838in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.777664in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.780520in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.767310in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.768292in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.770982in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.798535in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.796664in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.790633in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.780336in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.713493in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.707886in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.705937in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.708088in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.714273in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.735525in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.768713in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.765953in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.750866in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.726334in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.596915in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.626386in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.620077in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.583153in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.585731in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.655542in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.646082in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.619620in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.551204in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.539725in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.553560in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.554676in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.534515in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.466079in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.457152in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.493773in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.612210in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.616013in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.615272in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.625450in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.646160in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.666613in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.676011in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.672045in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.670782in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.649068in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.426594in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.404383in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.390846in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.509673in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.636047in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.720002in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.768556in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.782452in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.791259in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.794437in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.786132in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.784936in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.787434in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.797214in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.790663in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.755769in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.751593in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.749412in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.748233in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.748529in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.753148in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.759545in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.753183in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.739951in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.734115in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.737300in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.746918in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.786141in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.812253in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.813882in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.778993in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.776794in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.784548in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.831131in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.831441in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.764462in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.758662in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.758934in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.764455in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.758501in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.741021in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.743289in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.758060in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.767581in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.766005in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.733353in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.696484in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.558527in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.504560in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.465294in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.415609in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.464376in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.546314in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.689641in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.812816in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.849877in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.853325in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.843614in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.770764in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.665893in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.632593in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.622893in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.607710in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.586712in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.577995in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.576877in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.582490in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.616464in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.638551in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.638906in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.636190in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.639121in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.650086in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.696391in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.822475in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.876909in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.901549in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.898539in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.826115in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.817710in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.816464in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.822321in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.851142in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.848605in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.795843in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.792656in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.797365in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.782269in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.721473in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.660222in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.667074in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.681745in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.680963in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.642013in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.640612in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.641811in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.641681in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.695845in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.805790in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.821665in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.813501in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.798631in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.789098in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.773113in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.776737in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.795462in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.835962in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.819019in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.735822in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.696318in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.620231in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.438399in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.407627in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.409204in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.433171in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.507283in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.581895in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.582603in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.552880in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.491991in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.491610in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.547692in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.718403in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.726286in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.671437in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.683597in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.683601in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.666692in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.658672in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.657283in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.666310in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.824298in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.836601in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.821716in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.780393in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.772479in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.768145in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.756272in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.683865in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.615859in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.603938in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.605774in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.619817in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.623069in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.624260in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.624029in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.616249in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.588151in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.458016in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.430436in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.430989in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.459972in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.521132in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.542644in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.622428in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.633975in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.649157in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.651957in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.649769in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.637476in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.637749in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.659924in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.699237in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.699028in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.687475in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.649249in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.641938in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.634775in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.614270in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.598814in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.537322in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.526507in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.510551in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.418196in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.400142in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.395854in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.402282in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.404852in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.384919in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.383896in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.394906in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.406521in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.452873in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.536352in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.579355in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.588990in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.592026in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.593863in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.598812in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.609468in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.626037in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.631415in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.632293in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.628344in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.611502in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.607123in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.604050in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.603114in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.600032in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.602645in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.611088in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.612078in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.614357in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.622058in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.619177in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.613317in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.603341in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.505279in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.501918in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.505240in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.540899in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.612772in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.634769in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.641577in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.650060in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.657879in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.683402in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.702171in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.764319in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.916852in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.930128in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.929011in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.905834in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.677113in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.676968in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.699316in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.690412in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.688131in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.692286in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.706115in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.709339in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.688534in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.709083in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.708812in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.684913in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.591476in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.470521in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.435723in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.424600in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.429183in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.446315in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.504274in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.724040in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.770194in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.792095in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.817310in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.819306in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.809261in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.793145in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.788872in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.811772in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.825801in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.827338in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.813645in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.746532in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.631488in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.615687in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.626316in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.643283in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.652306in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.638571in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.641851in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.660924in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.658652in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.663232in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.674611in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.721284in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.749401in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.774384in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.779334in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.775007in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.761185in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.674277in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.660678in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.668136in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.711128in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.717021in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.708795in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.645997in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.588982in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.529032in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.511307in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.539163in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.564740in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.623437in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.649542in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.664913in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.666299in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.662344in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.649540in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.612814in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.587032in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.592393in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.607464in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.626818in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.628720in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.630001in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.631814in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.669057in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.680610in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.687340in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.693672in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.711891in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.712112in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.710517in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.703646in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.693018in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.686554in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.676654in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.641832in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.624450in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.614470in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.603997in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.609520in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.651706in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.653318in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.649030in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.597709in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.590083in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.602002in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.626094in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.635578in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.632011in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.618607in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.589170in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.585429in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.591966in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.616802in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.627360in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.697566in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.699443in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.697862in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.692299in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.670633in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.612406in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.594455in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.575571in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.522129in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.513118in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.522130in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.537802in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.565012in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.568281in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.542889in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.532323in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.537591in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.556287in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.562114in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.557918in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.526840in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.472986in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.461238in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{2.531951in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{2.537981in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.543376in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{2.555895in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{2.568958in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{2.571931in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{2.567532in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{2.525303in}}%
\pgfpathlineto{\pgfqpoint{3.083069in}{2.382716in}}%
\pgfpathlineto{\pgfqpoint{3.092520in}{2.381253in}}%
\pgfpathlineto{\pgfqpoint{3.098821in}{2.379221in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.496824in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.596193in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.605349in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.610119in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.611348in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.623111in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.631492in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.642729in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.643718in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.631749in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.639346in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.662866in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.683360in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.682902in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.689667in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.778850in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.809493in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.811257in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.806933in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.788139in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.785823in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.788301in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.797170in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.798981in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.794068in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.799181in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.814533in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.814022in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.808925in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.795064in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.792527in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.795605in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.789618in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.824295in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.824918in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.808560in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.798895in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.799878in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.818670in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.818612in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.796558in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.792449in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.798597in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.802055in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.800354in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.797378in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.796253in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.797249in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.802678in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.825298in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.823503in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.816518in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.804796in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.706709in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.695516in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.729218in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.765234in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.763396in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.724909in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.719484in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.709931in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.662383in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.583144in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.511823in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.492650in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.484553in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.495079in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.625335in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.647196in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.641030in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.660561in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.667567in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.683307in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.782599in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.803438in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.830728in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.834369in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.828241in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.783811in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.775144in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.772028in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.778587in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.778099in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.758991in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.763456in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.763423in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.726185in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.705704in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.649557in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.638807in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.643349in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.653880in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.654561in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.608870in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.608689in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.611968in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.618141in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.629730in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.665467in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.773719in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.785347in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.788000in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.774842in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.783898in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.784068in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.792170in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.816154in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.703585in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.675340in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.630898in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.404071in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.381502in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.385852in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.408516in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.499915in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.655639in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.692176in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.713995in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.714891in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.719000in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.729201in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.746407in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.771533in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.784564in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.780163in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.712206in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.712977in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.707492in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.708635in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.725495in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.770834in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.801580in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.800182in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.764327in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.741856in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.727869in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.706040in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.672950in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.591629in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.578300in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.582278in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.603922in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.609249in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.608638in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.604484in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.593392in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.565916in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.524555in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.505116in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.487289in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.486284in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.486620in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.489314in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.507498in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.564496in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.574085in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.582494in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.612009in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.599722in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.598382in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.611214in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.608220in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.570256in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.571075in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.611831in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.616147in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.616866in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.606907in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.596107in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.541624in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.481914in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.460052in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.441262in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.433137in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.429041in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.423045in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.404504in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.376990in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.333426in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.325704in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.356856in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.360697in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.357692in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.356864in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.360442in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.417367in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.479933in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.554103in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.604917in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.613822in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.641170in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.646812in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.649835in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.650332in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.646969in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.647284in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.641102in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.645043in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.639315in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.640114in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.643864in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.641287in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.638530in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.639666in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.636912in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.617570in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.613068in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.609792in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.604752in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.593067in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.512078in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.505495in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.516007in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.532264in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.550407in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.620243in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.636087in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.642406in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.644832in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.655767in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.671938in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.685683in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.709526in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.873577in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.885119in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.904035in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.897167in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.866958in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.663375in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.660652in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.667666in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.711343in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.723932in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.722449in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.689730in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.687959in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.717124in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.713311in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.694483in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.661896in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.613642in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.474672in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.439916in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.436240in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.454249in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.528332in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.704254in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.771530in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.794116in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.817055in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.843923in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.847892in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.831658in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.805981in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.799964in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.813388in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.827508in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.830064in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.813938in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.714519in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.663923in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.634399in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.633971in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.662025in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.670915in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.671420in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.664335in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.669861in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.678491in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.680274in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.680372in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.689587in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.780279in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.805439in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.865185in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.867918in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.860695in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.863895in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.894850in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.915218in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.915837in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.901815in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.889123in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.855251in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.705068in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.682386in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.682741in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.707228in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.760611in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.770122in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.750614in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.714024in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.707375in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.711573in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.720943in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.776548in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.781395in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.777384in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.743053in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.736618in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.756663in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.775180in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.820928in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.911513in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.925035in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.922023in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.899083in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.865470in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.851033in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.854521in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.852308in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.842878in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.785618in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.777140in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.779169in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.787318in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.808074in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.810213in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.790478in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.797762in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.809932in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.813538in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.814997in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.815109in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.813834in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.803493in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.765699in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.758201in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.758950in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.769843in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.770475in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.772632in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.771814in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.769672in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.769906in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.775119in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.790866in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.817719in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.820919in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.819709in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.814115in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.804046in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.773126in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.711327in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.705353in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.708668in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.716288in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.751486in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.776105in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.780897in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.774877in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.762550in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.739944in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.653608in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.609461in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.592111in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.595681in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.647122in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.640437in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.627914in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.626547in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.639021in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.647128in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.562323in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.546128in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.539806in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.537267in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.526224in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.496217in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.612028in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.613958in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.613898in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.616165in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.617356in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.616505in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.617036in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.624431in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.641860in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.658230in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.666972in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.713889in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.744251in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.754081in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.771575in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.773140in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.750161in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.723163in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.716114in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.718593in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.728683in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.771175in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.774380in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.778347in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.782934in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.800246in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.794111in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.781221in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.774931in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.778266in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.791817in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.790630in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.776042in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.770828in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.768148in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.769191in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.772919in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.773113in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.765769in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.764820in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.776968in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.830529in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.830879in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.822973in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.824908in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.835583in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.867345in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.874440in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.860979in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.853090in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.840459in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.832815in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.838237in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.848228in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.850495in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.841299in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.837114in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.840354in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.850995in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.881377in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.887108in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.886471in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.879029in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.840081in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.753280in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.731464in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.717595in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.714367in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.716698in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.744601in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.788209in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.818898in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.829502in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.829711in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.810790in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.782626in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.760137in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.667502in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.654948in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.651374in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.651128in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.630585in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.629500in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.642447in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.641384in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.636917in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.635173in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.635882in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.652489in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.662218in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.711211in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.709734in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.702940in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.677576in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.677871in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.693052in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.693725in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.704632in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.705879in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.703423in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.700350in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.699940in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.700894in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.703100in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.703245in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.694257in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.640109in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.629425in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.624652in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.628822in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.647052in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.640508in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.588606in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.577106in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.578355in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.595499in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.600908in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.630451in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.641793in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.667730in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.712057in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.708203in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.711398in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.720809in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.760447in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.761915in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.745855in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.582578in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.400961in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.392892in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.410093in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.484063in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.681810in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.709626in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.737749in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.736689in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.709469in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.663115in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.659329in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.658561in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.659490in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.665370in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.722699in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.753238in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.755649in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.751712in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.736525in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.714014in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.652126in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.605735in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.595113in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.597888in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.602630in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.602449in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.597114in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.588235in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.463650in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.451696in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.467275in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.522079in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.533910in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.545010in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.596998in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.605956in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.618477in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.623076in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.610078in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.608894in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.618014in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.629087in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.646441in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.653575in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.665188in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.666404in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.665357in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.661478in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.654827in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.632866in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.612669in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.605613in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.596105in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.592983in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.591824in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.595720in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.591371in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.567110in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.544314in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.419867in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.412003in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.411637in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.400093in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.398068in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.402255in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.413716in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.437478in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.582162in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.579746in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.576686in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.650421in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.652640in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.653617in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.652304in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.635229in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.624637in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.618735in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.613235in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.604877in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.612764in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.611729in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.596171in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.534001in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.501179in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.492367in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.516294in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.544679in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.612672in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.630226in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.640907in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.643522in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.656177in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.680957in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.724701in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.856395in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.871497in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.870617in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.853249in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.822509in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.624422in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.595504in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.594112in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.624352in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.637253in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.655409in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.648588in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.619191in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.621579in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.653549in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.657192in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.644688in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.609889in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.496867in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.434239in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.413618in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.408252in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.411464in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.418197in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.429067in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.449097in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.510840in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.650495in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.677666in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.729442in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.744760in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.747549in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.736678in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.706715in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.703774in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.733323in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.711406in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.635611in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.593427in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.566346in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.559807in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.565919in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.610244in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.630027in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.625732in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.614682in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.610035in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.644198in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.675233in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.730051in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.730871in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.707524in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.693978in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.733884in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.789393in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.792179in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.779269in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.712174in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.673441in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.649361in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.645717in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.665449in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.693711in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.688706in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.660653in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.655546in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.711558in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.721331in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.735826in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.748480in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.745681in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.724086in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.632789in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.623481in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.625320in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.638503in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.757712in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.768178in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.774160in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.777163in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.778158in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.777918in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.776295in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.771156in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.758305in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.750306in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.741772in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.724038in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.724926in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.731550in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.745835in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.751416in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.754194in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.744160in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.638786in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.625025in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.626922in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.639818in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.654596in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.664145in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.682252in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.686600in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.701023in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.732894in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.743178in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.743524in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.734496in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.734349in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.736266in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.739790in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.771181in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.722993in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.686958in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.643010in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.630954in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.629389in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.630933in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.635594in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.634376in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.628983in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.620120in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.580741in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.585100in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.616837in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.612718in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.582630in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.470086in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.443990in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.438734in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.447978in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.541011in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.579474in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.603880in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.614205in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.610831in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.585241in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.595638in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.618132in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.632969in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.615374in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.543010in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.545807in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.533317in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.437938in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.494613in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.552284in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.612964in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.615256in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.603729in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.604468in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.613698in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.622479in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.627629in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.681988in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.699211in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.710215in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.710414in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.704253in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.722530in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.762217in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.764476in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.725551in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.711013in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.709159in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.778231in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.781989in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.780533in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.758925in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.732261in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.716789in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.706966in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.700917in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.698014in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.698694in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.702999in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.701667in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.685214in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.686588in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.679484in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.665845in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.657231in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.655589in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.660143in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.679969in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.733253in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.736394in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.729377in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.709954in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.697660in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.694723in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.696841in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.702895in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.738162in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.742455in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.743208in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.734565in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.735910in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.735661in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.728907in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.725773in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.719751in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.718290in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.727835in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.743240in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.751967in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.755890in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.751968in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.752041in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.764076in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.760271in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.728451in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.722766in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.672397in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.659627in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.652400in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.651309in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.655013in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.660956in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.663517in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.661075in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.655756in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.648130in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.567347in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.558220in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.557107in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.557424in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.570694in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.612213in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.622824in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.624361in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.595553in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.579463in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.569467in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.567326in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.571621in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.579425in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.604950in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.613416in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.625643in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.630972in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.628256in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.622879in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.568877in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.480551in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.460004in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.457222in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.456871in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.471164in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.484386in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.629893in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.642362in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.647094in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.656543in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.681396in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.684477in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.685832in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.684019in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.670449in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.622430in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.645132in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.648415in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.623418in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.647307in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.654826in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.663511in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.722237in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.723481in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.714873in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.718469in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.718129in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.697028in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.697561in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.712861in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.708452in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.693013in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.675698in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.531949in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.400727in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.385133in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.390709in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.624525in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.659427in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.666370in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.666706in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.673600in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.684650in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.691518in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.693161in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.686268in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.648484in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.640269in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.639920in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.630633in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.629199in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.632241in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.643201in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.654799in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.772674in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.781539in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.783124in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.769908in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.750981in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.660892in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.552649in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.549759in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.566803in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.565786in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.569173in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.567643in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.562894in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.531520in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.496118in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.479112in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.473995in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.475192in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.499601in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.518995in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.530059in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.570169in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.579169in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.589732in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.631722in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.649779in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.635669in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.596466in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.534717in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.523569in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.527717in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.565345in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.600788in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.633600in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.642574in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.639485in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.623373in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.628042in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.622732in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.606675in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.564059in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.434667in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.410226in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.408723in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.412620in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.398357in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.392440in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.392081in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.400368in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.417593in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.479407in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.591206in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.612776in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.617216in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.619375in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.640400in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.649980in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.675402in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.681467in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.680747in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.670302in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.653958in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.644353in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.617867in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.618822in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.628750in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.642324in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.621558in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.614642in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.615332in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.617358in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.614474in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.602849in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.592287in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.545967in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.516576in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.510239in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.510035in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.520651in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.536418in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.644621in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.663867in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.738582in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.798696in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.834131in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.864515in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.878556in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.882298in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.871351in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.799655in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.654437in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.640581in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.644163in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.667908in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.677051in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.697656in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.687454in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.708086in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.711386in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.698853in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.666814in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.565991in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.442625in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.425738in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.428744in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.442453in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.495791in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.755468in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.773979in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.803929in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.812371in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.815306in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.804157in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.755841in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.791559in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.795292in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.777111in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.592037in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.577094in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.675514in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.706702in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.793273in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.830118in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.832143in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.803471in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.799578in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.799376in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.785584in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.736667in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.602306in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.602463in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.642409in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.637917in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.600692in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.604017in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.660495in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.772797in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.806385in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.824970in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.861305in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.848909in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.821569in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.808566in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.816021in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.837530in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.842609in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.842722in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.836146in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.825159in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.804905in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.802045in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.791844in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.795235in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.801835in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.810941in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.812103in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.732807in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.721474in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.723194in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.737781in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.751209in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.757247in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.764587in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.770917in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.780238in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.777988in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.765370in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.764580in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.765867in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.775003in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.684558in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.667625in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.676997in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.697660in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.710894in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.705832in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.665410in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.661811in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.665923in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.701431in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.732270in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.730737in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.662610in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.665682in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.687321in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.686074in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.666030in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.611697in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.603544in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.575344in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.576578in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.599716in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.618177in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.631117in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.633852in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.591679in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.488496in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.482219in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.481209in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.488320in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.466743in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.532519in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.583455in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.587270in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.577405in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.572515in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.576322in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.586360in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.601784in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.604617in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.582935in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.578028in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.585685in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.579529in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.567465in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.514672in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.460718in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.455361in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.470694in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.503387in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.675343in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.770471in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.790671in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.797477in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.789371in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.776218in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.734478in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.684168in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.663371in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.675885in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.685423in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.693492in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.704994in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.743066in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.781102in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.786334in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.779189in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.777016in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.783757in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.815276in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.832438in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.839608in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.832266in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.792319in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.789288in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.790956in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.790588in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.773472in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.767211in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.762914in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.760630in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.766440in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.785140in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.803718in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.803068in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.772768in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.776366in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.807817in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.871806in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.900213in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.917939in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.906731in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.867439in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.859771in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.855767in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.866503in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.857674in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.833242in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.840018in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.879874in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.928072in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.939176in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.927238in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.869962in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.730951in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.719674in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.709088in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.705063in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.708421in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.733265in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.749413in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.808566in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.868427in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.883597in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.890338in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.888397in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.869362in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.789590in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.754563in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.656512in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.625487in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.599786in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.591152in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.586410in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.586218in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.606378in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.672136in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.677798in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.689032in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.747322in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.895759in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.900646in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.879030in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.821519in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.812903in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.819804in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.847079in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.843180in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.826014in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.778010in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.775035in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.774201in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.754105in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.698198in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.682925in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.688580in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.707030in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.704496in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.689354in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.693729in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.704721in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.700239in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.668375in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.682569in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.760966in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.850260in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.862577in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.848815in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.800113in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.788854in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.811208in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.828465in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.829503in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.695547in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.648737in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.417255in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.399333in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.416822in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.592586in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.735996in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.748690in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.736452in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.736010in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.745125in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.775357in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.775106in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.750118in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.713710in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.691434in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.689197in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.693149in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.689163in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.677538in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.670855in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.674796in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.698064in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.895496in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.909054in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.893208in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.856184in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.727538in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.580819in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.473634in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.459625in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.453214in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.455446in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.460693in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.476738in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.482150in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.503817in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.506432in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.506336in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.504803in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.510086in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.525951in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.535797in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.539676in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.519649in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.521433in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.533911in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.547586in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.563433in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.583392in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.589205in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.595057in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.629868in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.655885in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.655788in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.652872in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.645599in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.615195in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.618701in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.647391in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.649248in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.646801in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.622534in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.593334in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.484094in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.451588in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.420226in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.385671in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.344202in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.339592in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.344921in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.370421in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.437813in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.459503in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.467870in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.470894in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.470579in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.473216in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.478188in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.502462in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.507617in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.511704in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.493108in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.439495in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.420704in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.404565in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.407630in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.598164in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.640619in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.647535in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.647193in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.637986in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.639240in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.633403in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.638220in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.643063in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.640487in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.540919in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.512774in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.481705in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.434509in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.352607in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.358972in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.460061in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.563302in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.608739in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.634193in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.661286in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.686990in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.675689in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.710862in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.724659in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.740448in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.761829in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.761023in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.733061in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.725713in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.705172in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.632192in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.626430in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.685042in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.690010in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.693013in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.709446in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.696877in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.682856in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.679120in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.656006in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.617172in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.434204in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.432682in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.445681in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.470917in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.512450in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.752971in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.793949in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.814444in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.820264in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.792511in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.748678in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.760908in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.856445in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.860970in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.851859in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.816027in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.653204in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.652859in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.681273in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.688272in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.690376in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.707259in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.661187in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.662396in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.741631in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.766129in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.769053in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.768291in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.763672in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.756159in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.759044in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.815536in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.820334in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.809322in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.739585in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.668931in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.668444in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.684303in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.702487in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.704504in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.694366in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.641379in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.629736in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.655483in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.674739in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.690253in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.698521in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.779310in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.796586in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.796704in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.788968in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.786837in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.819392in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.841880in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.844111in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.844044in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.839819in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.829105in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.810797in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.790652in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.792806in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.799374in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.814505in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.812017in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.759746in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.767313in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.778621in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.781608in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.783199in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.784639in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.789140in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.795236in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.792431in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.776462in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.691401in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.602115in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.580169in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.587702in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.613096in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.613693in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.595704in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.546573in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.519713in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.509096in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.505209in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.506837in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.508877in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.512603in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.534332in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.539281in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.539826in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.528764in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.457147in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.319847in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.309133in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.460139in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.671462in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.743442in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.714847in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.706372in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.707316in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.706424in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.684230in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.629547in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.625873in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.630388in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.632625in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.630298in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.629845in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.633858in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.642854in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.686452in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.702747in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.667536in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.586906in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.496599in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.491209in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.468984in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.489490in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.506441in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.521191in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.545920in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.672076in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.694445in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.678372in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.654695in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.643005in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.637388in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.611771in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.609567in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.596379in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.577706in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.567408in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.565799in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.576248in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.578540in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.581927in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.591862in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.671310in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.678325in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.637891in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.626788in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.564443in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.371114in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.382132in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.429789in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.478331in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.562812in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.579571in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.597175in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.624988in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.638068in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.662292in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.679109in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.683319in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.681555in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.669336in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.668295in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.673241in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.684488in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.685102in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.683990in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.677703in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.657313in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.661738in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.697597in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.714560in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.714894in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.711644in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.713652in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.725075in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.730977in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.690737in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.735050in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.730044in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.732282in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.736988in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.735730in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.716651in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.716090in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.717514in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.730201in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.730737in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.710739in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.706665in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.702782in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.693845in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.685493in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.669840in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.650628in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.654029in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.700800in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.734444in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.737236in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.721049in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.735260in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.784017in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.757044in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.748373in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.746020in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.745138in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.742322in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.710540in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.705628in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.698214in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.629586in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.618689in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.596454in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.581398in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.577472in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.579381in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.584218in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.583392in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.574262in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.573830in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.578365in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.613148in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.612312in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.606708in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.605997in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.621760in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.778081in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.835250in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.847959in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.789339in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.704197in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.682623in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.655807in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.627138in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.622642in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.622041in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.624555in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.644927in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.645198in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.643057in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.652484in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.716119in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.723973in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.664944in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.649188in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.624996in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.595104in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.539877in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.543565in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.618011in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.618832in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.625939in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.626266in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.616827in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.613221in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.622235in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.666819in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.713779in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.721343in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.717905in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.629625in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.620861in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.591534in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.604719in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.635744in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.653810in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.655334in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.646211in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.644569in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.646743in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.665678in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.663428in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.632940in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.585101in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.539532in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.406738in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.380787in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.382009in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.400468in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.473471in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.511246in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.468059in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.491580in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.620917in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.637593in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.612445in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.574211in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.581447in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.578469in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.576048in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.575576in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.579846in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.591499in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.621210in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.758934in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.770543in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.754759in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.683591in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.669102in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.660934in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.658364in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.657561in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.657169in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.650314in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.616016in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.570386in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.571180in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.586278in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.597145in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.590320in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.575556in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.550152in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.534874in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.466413in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.459582in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.467572in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.475581in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.481846in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.532498in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.630396in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.642127in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.640839in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.646996in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.648140in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.606396in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.608775in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.621223in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.621070in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.608383in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.582267in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.566850in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.565856in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.571718in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.595371in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.639909in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.647771in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.655698in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.655929in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.652346in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.646073in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.636824in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.576334in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.489914in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.423281in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.390902in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.388952in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.393403in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.400097in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.410773in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.428695in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.465107in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.632391in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.654547in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.658914in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.658506in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.660261in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.673825in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.673708in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.662605in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.662047in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.654801in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.640485in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.636835in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.641563in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.656734in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.738763in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.742710in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.679731in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.647675in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.634312in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.614148in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.589828in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.550906in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.527264in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.491403in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.433209in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.413980in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.508449in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.575662in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.619277in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.629991in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.641771in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.661236in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.659875in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.649253in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.648786in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.652664in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.725063in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.729175in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.724526in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.688872in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.621313in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.614030in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.620740in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.693939in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.699619in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.704310in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.708073in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.713940in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.713112in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.648825in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.644086in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.656667in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.662188in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.649795in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.606516in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.567688in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.458148in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.431483in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.447372in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.479240in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.734668in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.749412in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.756214in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.824170in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.835970in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.880104in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.883682in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.878524in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.837678in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.770948in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.701414in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.689715in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.694071in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.729902in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.719224in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.679150in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.671935in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.697093in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.815618in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.834407in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.855204in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.878132in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.794738in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.783638in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.789459in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.844614in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.847099in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.809445in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.808921in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.818851in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.776362in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.631362in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.619450in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.636698in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.667379in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.695670in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.749181in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.743057in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.687866in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.673764in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.670708in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.680593in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.717227in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.744229in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.782740in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.777637in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.727350in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.671681in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.659618in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.671279in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.731254in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.755312in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.781107in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.792727in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.796266in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.797587in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.797535in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.796294in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.787496in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.741682in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.733243in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.736931in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.728756in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.719545in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.718859in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.722334in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.756926in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.760234in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.751126in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.683571in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.689030in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.697687in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.707873in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.708860in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.699072in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.656552in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.655229in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.658735in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.666782in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.666050in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.660776in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.661533in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.665646in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.681375in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.713721in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.725569in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.728853in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.746428in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.794097in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.809227in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.806643in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.735333in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.735056in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.738849in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.757433in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.776103in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.725382in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.718534in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.726281in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.721188in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.670246in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.661294in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.660774in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.665547in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.666781in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.643284in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.632012in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.629937in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.645495in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.665834in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.664202in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.651819in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{2.575727in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{2.488932in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{2.480979in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.477104in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.515141in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.697139in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.704532in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.690445in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.681771in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.680404in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.671832in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.659542in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.657001in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.662351in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.673626in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.680688in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.681475in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.685656in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.697396in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.737274in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.789890in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.799373in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.798198in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.800390in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.808554in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.857083in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.840543in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.819308in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.806052in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.808590in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.834575in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.832800in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.829012in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.823028in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.822134in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.822547in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.821163in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.822308in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.832522in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.914485in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.931951in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.920762in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.788137in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.779530in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.788215in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.877793in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.877207in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.849889in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.851706in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.850512in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.815953in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.814539in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.810857in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.816104in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.856660in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.907107in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.896715in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.825941in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.820720in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.834477in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.854054in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.865975in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.858174in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.830809in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.768672in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.727869in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.682344in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.691802in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.693639in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.688511in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.688014in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.691256in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.690963in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.672939in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.728713in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.739429in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.738218in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.725077in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.686962in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.642955in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.603939in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.598388in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.686342in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.680733in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.650267in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.634864in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.630585in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.614259in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.612759in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.618923in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.662186in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.652668in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.634254in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.630948in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.647316in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.674146in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.691304in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.693811in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.684878in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.652660in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.640028in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.595723in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.587465in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.606042in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.631496in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.638584in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.630077in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.627942in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.632647in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.637356in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.650055in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.656083in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.668384in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.719480in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.801784in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.805502in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.741183in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.715945in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.706014in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.597973in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.602320in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.642920in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.624696in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.621064in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.628120in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.630222in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.625693in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.624962in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.627466in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.664393in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.661944in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.645009in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.647436in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.660618in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.711412in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.694990in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.647549in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.639409in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.643618in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.684518in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.688398in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.661032in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.661779in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.654031in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.655193in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.643350in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.589208in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.569686in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.539748in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.414526in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.394827in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.402218in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.589964in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.594951in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.590756in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.590102in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.615768in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.666114in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.677535in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.673720in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.645544in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.599742in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.613688in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.619822in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.602948in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.601489in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.616851in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.709184in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.711716in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.690964in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.690974in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.701066in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.761374in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.763751in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.691081in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.650006in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.609408in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.596137in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.588454in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.584594in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.583419in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.579180in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.563899in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.515950in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.463523in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.442763in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.424000in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.420587in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.422149in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.424591in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.444656in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.462942in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.488261in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.547002in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.561221in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.616374in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.637204in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.649648in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.658421in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.661649in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.661456in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.602337in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.599550in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.604960in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.643332in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.643690in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.646294in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.646182in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.641867in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.590193in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.560921in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.535798in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.465632in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.440227in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.397883in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.385705in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.373904in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.370905in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.373312in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.396656in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.408947in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.438535in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.565401in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.599502in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.611896in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.638484in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.643225in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.681237in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.683453in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.681424in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.667074in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.665418in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.662491in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.649015in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.645325in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.644754in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.648059in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.647383in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.628008in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.630082in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.649325in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.648427in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.513265in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.385944in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.352422in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.551392in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.611331in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.627179in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.626698in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.628975in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.648437in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.659799in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.666329in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.664827in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.640305in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.637808in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.638722in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.658888in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.672416in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.698847in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.697098in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.678416in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.607579in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.540012in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.522439in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.516184in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.514160in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.513759in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.514521in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.517764in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.529732in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.536777in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.541255in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.542134in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.543861in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.554273in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.566198in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.591385in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.592622in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.587711in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.534158in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.381124in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.367442in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.363837in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.365180in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.382675in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.451777in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.491704in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.512257in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.563866in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.618176in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.647027in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.650909in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.651078in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.639663in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.639083in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.645046in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.663435in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.667851in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.644487in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.621400in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.616892in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.620733in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.613786in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.600983in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.548533in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.502754in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.505896in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.510709in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.526410in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.531806in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.533518in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.546385in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.545088in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.533513in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.535353in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.531940in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.524544in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.503532in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.496686in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.503750in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.533649in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.563728in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.569346in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.567210in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.558693in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.561905in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.575524in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.593740in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.626772in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.625297in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.613496in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.594717in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.596320in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.603134in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.657003in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.632436in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.618404in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.616013in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.647267in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.638634in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.594676in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.581544in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.584851in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.602081in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.606428in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.602642in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.572096in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.570817in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.579584in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.574849in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.566268in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.565551in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.579876in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.653342in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.660591in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.662752in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.656184in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.651472in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.644575in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.642019in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.647188in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.664476in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.678243in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.681071in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.677661in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.631541in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.630451in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.654816in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.662972in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.675009in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.714975in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.744631in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.757434in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.764838in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.722757in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.715056in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.706946in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.676171in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.658308in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.648007in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.641199in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.639888in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.640009in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.655821in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.658849in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.660159in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.640110in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.628672in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.624476in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.624232in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.627398in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.624892in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.617656in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.605055in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.605221in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.610477in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.581550in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.578203in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.569917in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.539986in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.537642in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.539379in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.544443in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.577405in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.580874in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.580906in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.578968in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.582300in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.612286in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.620116in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.631217in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.647327in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.646180in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.639617in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.638326in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.638514in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{2.642992in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.673275in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.677220in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.679106in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.678355in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.674696in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.668690in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.658686in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{2.617394in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{2.612527in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{2.611854in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{2.615175in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{2.618945in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.618982in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.621403in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{2.631186in}}%
\pgfpathlineto{\pgfqpoint{3.045264in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{2.636342in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{2.649458in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{2.645318in}}%
\pgfpathlineto{\pgfqpoint{3.067317in}{2.603903in}}%
\pgfpathlineto{\pgfqpoint{3.070467in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.614216in}}%
\pgfpathlineto{\pgfqpoint{3.076768in}{2.609136in}}%
\pgfpathlineto{\pgfqpoint{3.086219in}{2.567957in}}%
\pgfpathlineto{\pgfqpoint{3.089370in}{2.571004in}}%
\pgfpathlineto{\pgfqpoint{3.092520in}{2.575920in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{2.557219in}}%
\pgfpathlineto{\pgfqpoint{3.105122in}{2.555035in}}%
\pgfpathlineto{\pgfqpoint{3.108272in}{2.558479in}}%
\pgfpathlineto{\pgfqpoint{3.114573in}{2.567241in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{2.563189in}}%
\pgfpathlineto{\pgfqpoint{3.133475in}{2.504786in}}%
\pgfpathlineto{\pgfqpoint{3.136626in}{2.496701in}}%
\pgfpathlineto{\pgfqpoint{3.139776in}{2.497334in}}%
\pgfpathlineto{\pgfqpoint{3.146077in}{2.505662in}}%
\pgfpathlineto{\pgfqpoint{3.155528in}{2.522045in}}%
\pgfpathlineto{\pgfqpoint{3.177581in}{2.567189in}}%
\pgfpathlineto{\pgfqpoint{3.180732in}{2.568775in}}%
\pgfpathlineto{\pgfqpoint{3.183882in}{2.559455in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{2.461046in}}%
\pgfpathlineto{\pgfqpoint{3.202784in}{2.426285in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{2.419567in}}%
\pgfpathlineto{\pgfqpoint{3.209085in}{2.420949in}}%
\pgfpathlineto{\pgfqpoint{3.212236in}{2.428223in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.443551in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.443551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.586592in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.627721in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.648112in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.653444in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.653940in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.650196in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.638304in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.633660in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.647353in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.691677in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.747969in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.740167in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.719112in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.712239in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.710668in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.723161in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.806398in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.838097in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.853749in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.833665in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.685212in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.657411in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.651172in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.667434in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.740218in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.941729in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.965004in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.953721in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.881441in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.879466in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.889512in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.887826in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.855718in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.832161in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.790983in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.767198in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.763127in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.764522in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.756150in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.700401in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.696348in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.709201in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.715487in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.705317in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.710404in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.723865in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.766797in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.792762in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.818073in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.832680in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.785910in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.768241in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.768388in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.773477in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.769073in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.751130in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.721666in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.722291in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.779927in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.780370in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.770544in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.749564in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.688386in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.672311in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.668770in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.671247in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.673220in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.689131in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.804873in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.791494in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.719568in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.675946in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.673362in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.677280in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.689759in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.702428in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.709046in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.808326in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.811397in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.809946in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.797559in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.623828in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.603682in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.604507in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.612120in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.617817in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.621126in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.619892in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.619227in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.622005in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.628940in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.645334in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.714538in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.741971in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.722899in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.663543in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.646296in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.642983in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.647561in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.657797in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.716541in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.722445in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.719182in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.715161in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.692824in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.681495in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.677255in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.683913in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.713816in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.749760in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.747835in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.689206in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.670146in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.661205in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.664273in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.656965in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.613250in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.616413in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.655342in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.653579in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.634270in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.627292in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.641024in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.636906in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.630067in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.626985in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.612674in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.610249in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.610395in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.613024in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.618358in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.639421in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.731707in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.730469in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.697729in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.698825in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.703203in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.690906in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.658285in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.663522in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.688294in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.724116in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.737536in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.727289in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.687886in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.602023in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.511787in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.438846in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.411704in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.401771in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.418278in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.438875in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.548664in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.564580in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.570179in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.578565in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.583826in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.599926in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.626525in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.701413in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.721260in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.621320in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.610609in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.581233in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.572227in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.570693in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.582746in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.607959in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.739085in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.760464in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.754953in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.643586in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.629090in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.626172in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.629908in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.643266in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.631389in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.561570in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.561254in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.569192in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.593999in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.597919in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.591139in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.578535in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.525060in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.479117in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.446565in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.448555in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.511428in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.542659in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.570292in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.572877in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.573493in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.570061in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.499687in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.482260in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.572215in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.581578in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.583880in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.583581in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.579621in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.580670in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.585461in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.598676in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.608471in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.630104in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.675313in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.674924in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.669158in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.655135in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.616268in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.566095in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.532906in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.431042in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.404943in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.392269in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.385435in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.385413in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.388997in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.417142in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.437010in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.511525in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.593250in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.621335in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.630424in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.641273in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.658369in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.680029in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.685156in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.684249in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.675388in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.643965in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.635850in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.597224in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.599404in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.605926in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.633501in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.633426in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.619524in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.612863in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.608841in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.616429in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.612911in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.602498in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.560885in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.537440in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.491928in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.488203in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.488363in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.493087in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.497526in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.564051in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.618406in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.633505in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.636673in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.635741in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.640027in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.654308in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.648340in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.631138in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.629245in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.688497in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.707249in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.710928in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.709235in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.690553in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.589280in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.602573in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.649550in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.664637in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.671866in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.683746in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.696190in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.695601in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.660016in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.658196in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.686611in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.682010in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.657958in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.619017in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.507661in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.401356in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.412022in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.529914in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.574371in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.600989in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.671747in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.679422in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.681979in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.601927in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.615853in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.633894in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.689149in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.710097in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.710640in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.665992in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.535081in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.556447in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.574260in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.597837in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.613639in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.612274in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.604161in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.600780in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.614928in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.657360in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.668625in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.680840in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.694472in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.725147in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.744402in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.740146in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.691188in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.695449in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.720258in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.739670in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.835628in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.845677in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.836555in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.768061in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.727041in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.601482in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.583179in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.581587in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.633138in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.646510in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.638169in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.561906in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.566284in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.582473in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.618392in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.682212in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.704930in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.764282in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.780940in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.787323in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.788849in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.779167in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.698392in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.699311in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.706756in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.731025in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.803392in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.812435in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.825826in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.831504in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.831734in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.829625in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.821204in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.738984in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.728760in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.719302in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.709194in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.701544in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.673234in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.668273in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.670833in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.691015in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.712758in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.762258in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.763255in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.750518in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.709657in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.705690in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.713483in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.712767in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.695192in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.619936in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.613910in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.615309in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.618046in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.627838in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.669138in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.717038in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.732350in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.737066in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.687969in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.679599in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.676494in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.675099in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.674044in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.674475in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.677269in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.688508in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.709518in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.717692in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.720248in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.719909in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.715826in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.708008in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.681121in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.617124in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.600452in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.597395in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.600045in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.606198in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.645667in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.687293in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.692410in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.685434in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.613315in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.614840in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.625042in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.628239in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.623296in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.583552in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.575016in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.606306in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.655634in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.660075in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.653531in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{2.634443in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{2.537846in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{2.530607in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{2.531934in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{2.523184in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{2.489246in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.482361in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.478532in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{2.477951in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.469856in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.484082in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.577816in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.606763in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.625374in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.624593in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.621573in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.623116in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.632276in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.631164in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.632280in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.637027in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.657104in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.673594in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.686086in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.734810in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.745621in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.745817in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.740936in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.740634in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.748778in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.781890in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.759008in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.694349in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.672044in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.678274in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.784912in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.788759in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.785530in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.771151in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.768639in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.761539in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.765312in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.826386in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.836194in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.839261in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.840342in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.835436in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.793463in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.735100in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.710611in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.697480in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.661314in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.653818in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.654496in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.662983in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.705961in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.742362in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.744341in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.736956in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.732762in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.733177in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.736807in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.743430in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.754567in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.810261in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.816022in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.812914in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.804449in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.769756in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.768497in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.773563in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.789361in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.812358in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.824012in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.817663in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.805881in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.810145in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.857878in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.884499in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.899459in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.887962in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.842430in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.815117in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.737215in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.713971in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.700270in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.693742in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.696485in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.712093in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.730550in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.742278in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.761753in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.792062in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.794485in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.783459in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.745267in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.744329in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.758885in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.762013in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.754905in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.757805in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.758170in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.736446in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.718392in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.718741in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.727596in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.753830in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.747856in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.684819in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.682499in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.692344in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.732866in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.755136in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.768884in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.769512in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.773067in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.783222in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.781237in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.734775in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.679624in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.669484in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.668629in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.670425in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.669911in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.679060in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.679321in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.670605in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.659577in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.673099in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.706916in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.705619in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.669596in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.651651in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.641069in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.640315in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.647046in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.643038in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.636258in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.637956in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.633740in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.608199in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.611903in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.669132in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.628605in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.629207in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.636043in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.639252in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.649450in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.656484in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.667008in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.697318in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.700390in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.682955in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.686847in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.685237in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.680061in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.648228in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.634206in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.578132in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.463221in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.409605in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.383803in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.387846in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.404555in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.547841in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.563928in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.573507in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.574697in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.589085in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.607834in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.642315in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.675692in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.675318in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.658550in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.692634in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.693523in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.665839in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.665080in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.702067in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.716088in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.767736in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.776440in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.773041in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.742470in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.727634in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.711170in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.701421in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.690085in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.618436in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.607598in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.601623in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.598814in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.604024in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.602397in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.594939in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.587929in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.575047in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.554790in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.534544in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.530746in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.531869in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.537184in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.541792in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.547936in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.622724in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.630853in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.634816in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.648637in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.683883in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.695989in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.705259in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.709642in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.711413in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.696190in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.663668in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.643189in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.643494in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.657223in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.663777in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.674409in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.674752in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.674426in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.679118in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.670633in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.651307in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.610743in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.490866in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.433017in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.397443in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.386742in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.404262in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.419220in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.449118in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.589425in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.596737in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.595438in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.602330in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.664824in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.672210in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.675758in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.676301in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.675676in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.672411in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.657635in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.624658in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.632028in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.642259in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.647634in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.635505in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.633463in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.635677in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.649740in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.644509in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.560662in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.522499in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.510819in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.508627in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.525559in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.560290in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.571475in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.584208in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.603348in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.606441in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.604199in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.609246in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.626443in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.661200in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.676529in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.784616in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.799680in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.816037in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.819632in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.813565in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.763794in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.665300in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.659502in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.705338in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.705698in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.699355in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.746261in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.755733in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.736656in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.696640in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.676601in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.683278in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.702698in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.750605in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.749857in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.715615in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.481606in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.450119in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.444922in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.455109in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.480053in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.526578in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.663127in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.706059in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.772375in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.795296in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.801569in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.804760in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.761942in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.773585in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.815721in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.828127in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.656068in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.628629in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.674119in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.680917in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.684573in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.669691in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.636955in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.621152in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.636156in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.749199in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.795543in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.796512in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.786158in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.769656in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.731682in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.733744in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.815744in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.815889in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.799578in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.744529in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.740825in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.746671in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.737183in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.666345in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.665720in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.676501in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.725898in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.758619in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.754442in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.733250in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.669924in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.689805in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.705948in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.723416in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.773601in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.791934in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.817573in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.805683in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.782017in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.754400in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.780390in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.799793in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.802601in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.800932in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.797780in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.799143in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.810341in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.826121in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.831842in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.824216in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.775503in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.782427in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.817391in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.871022in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.886821in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.884714in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.858370in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.769728in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.757066in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.771434in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.796687in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.791222in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.775934in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.775984in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.769379in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.749791in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.697454in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.690944in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.697010in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.729659in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.740741in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.746113in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.747771in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.747835in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.743830in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.745975in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.756861in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.799381in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.800417in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.788212in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.778895in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.741284in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.734029in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.720375in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.667650in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.665737in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.727958in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.724029in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.704740in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.650618in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.637633in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.639990in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.659588in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.664503in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.660912in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.623210in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.615639in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.631151in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.671505in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.680905in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.655817in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.620663in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.600126in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.589169in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.568926in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.474264in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.464364in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.473302in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.515292in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.563618in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.591968in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.622585in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.620115in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.621209in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.630471in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.643430in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.685149in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.713475in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.743932in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.751582in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.750581in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.738012in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.735168in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.740541in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.769057in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.761825in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.733322in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.728758in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.742663in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.783995in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.794463in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.794491in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.791522in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.755809in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.753514in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.772760in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.776163in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.776191in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.780507in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.792366in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.793466in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.766300in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.762243in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.762682in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.765040in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.761535in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.754259in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.751231in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.755596in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.782296in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.801618in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.814161in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.817173in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.812168in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.798595in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.796778in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.803635in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.848427in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.838834in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.823134in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.817591in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.816154in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.810208in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.807289in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.812191in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.823915in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.830841in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.828087in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.839846in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.884462in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.882883in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.879779in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.883694in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.880034in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.861842in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.799645in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.736897in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.728614in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.732512in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.786488in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.877479in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.890212in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.888337in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.853036in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.724747in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.698962in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.682678in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.675905in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.673419in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.675186in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.686679in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.687941in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.699761in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.721811in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.720878in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.707590in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.704229in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.713940in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.833744in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.892850in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.900845in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.893975in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.838760in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.837484in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.840331in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.845162in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.876350in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.839911in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.808261in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.723526in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.678336in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.676588in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.685993in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.683647in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.632585in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.633324in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.624374in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.635311in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.688115in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.798673in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.819342in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.828480in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.821490in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.791185in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.789759in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.793797in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.788160in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.769524in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.758640in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.762149in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.770377in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.800091in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.782057in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.666717in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.615236in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.389056in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.380509in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.400917in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.495585in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.661261in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.701014in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.719974in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.718322in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.719219in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.715783in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.728775in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.775730in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.784505in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.781147in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.721250in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.695303in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.687073in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.698762in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.873288in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.879472in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.876607in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.866863in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.866066in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.863295in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.826118in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.680358in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.649330in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.642525in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.642730in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.647467in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.658861in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.656902in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.643767in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.575937in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.559667in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.511837in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.504750in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.505728in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.528224in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.541295in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.625080in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.651254in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.649515in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.638160in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.633672in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.661767in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.659979in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.649580in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.610723in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.611661in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.632969in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.635280in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.633358in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.631199in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.621126in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.616777in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.616352in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.620259in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.636548in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.636445in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.628422in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.598910in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.574317in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.541953in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.518714in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.478297in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.422655in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.284954in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.382497in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.383851in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.378854in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.380360in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.385448in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.395026in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.461296in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.571960in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.592550in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.599485in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.599342in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.599992in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.604721in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.613671in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.622164in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.623351in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.622609in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.625224in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.622387in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.623753in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.627837in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.641574in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.638982in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.621884in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.617560in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.615232in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.614446in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.625493in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.613442in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.550180in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.557588in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.572361in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.651054in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.667896in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.678317in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.710004in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.802259in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.826101in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.837430in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.837174in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.827737in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.809095in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.741035in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.669931in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.652923in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.651305in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.660351in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.676256in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.683406in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.695799in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.720899in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.715662in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.696044in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.683470in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.639907in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.608970in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.562800in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.429411in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.406928in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.410065in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.427253in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.451972in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.531945in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.695535in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.729674in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.834807in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.847921in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.849476in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.835506in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.833818in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.863453in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.843826in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.743051in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.652414in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.629933in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.591613in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.594247in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.645099in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.669551in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.677600in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.672586in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.653357in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.645316in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.657154in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.740445in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.776461in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.832162in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.824240in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.827197in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.869600in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.879865in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.885532in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.873930in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.850972in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.829739in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.760432in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.644794in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.627210in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.628652in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.657905in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.725257in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.743078in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.754555in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.758310in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.765452in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.771787in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.781481in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.783258in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.780990in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.771377in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.749678in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.707279in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.678473in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.675170in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.673521in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.675379in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.680920in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.684462in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.687987in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.687770in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.685197in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.670474in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.614461in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.616490in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.625330in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.629221in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.628952in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.626791in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.625592in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.623754in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.623192in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.622153in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.619732in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.600771in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.589743in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.586430in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.584784in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.585468in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.586978in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.610076in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.599899in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.597906in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.594366in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.596594in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.600960in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.607980in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.630910in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.653020in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.730978in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.733353in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.718396in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.643375in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.561797in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.566518in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.606802in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.630902in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.636691in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.638173in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.628630in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.605981in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.530253in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.424267in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.431911in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.433095in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.432957in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.452288in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.474987in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.534678in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.654198in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.670296in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.671765in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.673547in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.693398in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.707400in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.722604in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.736045in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.745408in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.785313in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.782954in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.756998in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.739849in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.732410in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.731092in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.735791in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.732823in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.734855in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.767057in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.794318in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.800777in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.802598in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.800374in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.787630in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.786365in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.787475in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.790820in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.808773in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.806326in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.771268in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.763233in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.758365in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.757141in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.758172in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.754838in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.756275in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.764589in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.772906in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.774689in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.772509in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.761174in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.728107in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.709177in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.696746in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.691280in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.688412in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.687901in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.685715in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.680822in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.650574in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.644883in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.644671in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.649257in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.667111in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.674856in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.678078in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.676461in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.679430in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.687703in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.752112in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.754906in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.754069in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.750894in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.739283in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.725998in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.721541in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.719796in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.721892in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.746384in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.756055in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.755433in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.735447in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.689132in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.616029in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.593940in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.591466in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.592993in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.648329in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.701823in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.718153in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.723184in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.725477in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.726382in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.724751in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.710953in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.680275in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.654455in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.654364in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.660413in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.665902in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.664829in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.660273in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.624944in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.619602in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.618408in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.621865in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.627035in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.627972in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.624880in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.630262in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.655199in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.613794in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.612610in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.615213in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.621102in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.670633in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.671399in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.662822in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.651025in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.641922in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.647450in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.664469in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.669091in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.671310in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.676465in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.679037in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.678263in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.676162in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.667582in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.654291in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.583883in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.427985in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.395371in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.398962in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.408445in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.425702in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.586176in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.600516in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.624448in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.621454in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.593292in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.590576in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.591711in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.606001in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.623651in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.656462in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.690897in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.694056in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.700409in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.703105in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.704507in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.699075in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.686758in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.601998in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.596223in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.590907in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.585396in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.578219in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.563927in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.537128in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.533444in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.533068in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.536009in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.541736in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.560302in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.570360in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.627876in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.659447in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.658908in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.655839in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.650104in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.630476in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.620195in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.618646in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.637672in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.642588in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.631622in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.602939in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.581733in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.547762in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.415009in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.402524in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.399383in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.398551in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.393325in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.384438in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.379599in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.378352in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.380433in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.451995in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.597661in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.618290in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.630393in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.673189in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.678315in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.681245in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.681103in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.678750in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.673799in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.666531in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.643074in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.622638in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.614977in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.619585in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.640922in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.639389in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.629373in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.626157in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.624652in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.629437in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.643106in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.642838in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.638203in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.641768in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.645875in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.661132in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.668594in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.666701in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.633362in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.614588in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.609861in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.609603in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.612471in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.624487in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.646685in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.705141in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.733056in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.744544in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.753238in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.743511in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.664090in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.608869in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.609124in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.613367in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.621170in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.644201in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.654090in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.666194in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.669585in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.670275in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.666954in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.650724in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.599361in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.583865in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.585562in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.584667in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.567085in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.535040in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.448175in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.425807in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.419838in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.423062in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.429428in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.440580in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.462624in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.619759in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.636485in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.646137in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.601844in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.602021in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.604698in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.635487in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.652924in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.653970in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.635868in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.588309in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.585786in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.614201in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.625632in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.617380in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.605846in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.608161in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.625603in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.637675in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.651152in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.650996in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.637001in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.682446in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.772610in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.759899in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.727754in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.602093in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.600057in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.604797in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.627633in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.649640in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.630880in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.647717in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.704987in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.734435in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.756454in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.943966in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.947235in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.948575in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.947060in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.925758in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.839526in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.792870in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.776854in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.780058in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.789142in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.792603in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.798647in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.804216in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.818598in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.944183in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.956645in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.955692in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.944844in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.927846in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.910233in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.869295in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.850173in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.851022in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.857710in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.867253in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.868167in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.821352in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.809777in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.810185in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.845774in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.845507in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.842530in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.822974in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.785925in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.763055in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.762061in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.777451in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.776705in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.778767in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.787789in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.802460in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.803976in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.801468in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.791384in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.781834in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.741630in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.734197in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.729963in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.730144in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.734389in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.753775in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.791493in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.689773in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.674884in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.680013in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.673573in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.661687in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.662501in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.687660in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.674532in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.677779in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.687388in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.688067in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.677735in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.633954in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.626890in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.633746in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.635795in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.622988in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.552056in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.523942in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.460984in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.462033in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.459446in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.446725in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.433935in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.431010in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.433041in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.441231in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.469378in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.501606in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.506471in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.509021in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.515071in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.510936in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.486513in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.484005in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.484428in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.483320in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.459195in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.456832in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.439430in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.433054in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.434363in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.447371in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.451365in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.451380in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.447739in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.445155in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.436384in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.434210in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.433340in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.439519in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.443216in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.438695in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.480609in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.520581in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.523598in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.521984in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.475830in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.468976in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.467245in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.473520in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.507950in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.553172in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.581344in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.590560in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.593014in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.592594in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.558716in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.552266in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.549257in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.571291in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.647241in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.787149in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.825597in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.843287in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.710474in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.715717in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.741567in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.774753in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.861541in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.871440in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.869944in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.866227in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.867734in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.869737in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.837019in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.819788in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.814146in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.776131in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.770909in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.766649in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.751426in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.754738in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.768816in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.779180in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.779705in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.775000in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.754955in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.731727in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.726847in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.725317in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.725455in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.734256in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.737186in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.742505in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.794510in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.809490in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.819910in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.818744in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.800823in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.649066in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.637561in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.631518in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.629585in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.629549in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.628608in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.633598in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.641910in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.656648in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.665034in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.696594in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.770216in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.819020in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.814819in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.797403in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.752812in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.739743in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.733599in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.768348in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.765345in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.759557in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.753806in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.740698in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.658461in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.654277in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.670606in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.667207in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.659942in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.659315in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.660320in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.659382in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.660673in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.666333in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.675439in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.713709in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.768722in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.772477in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.765335in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.745406in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.742858in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.779521in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.781595in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.778200in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.749854in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.621567in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.564441in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.449385in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.419070in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.420022in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.442008in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.581599in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.600634in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.610357in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.612619in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.608399in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.607859in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.612290in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.659326in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.658999in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.656573in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.662113in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.678884in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.684756in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.693439in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.730787in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.761535in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.771611in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.784887in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.786296in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.773322in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.617599in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.606723in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.603933in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.605526in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.621269in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.619999in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.608663in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.589902in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.586849in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.592911in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.682455in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.683424in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.668983in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.644493in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.634773in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.637373in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.649633in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.651513in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.651543in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.649065in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.643801in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.613876in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.612451in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.597611in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.599207in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.605231in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.598684in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.583420in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.557608in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.422974in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.403330in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.388558in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.385853in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.378862in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.383420in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.397216in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.585803in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.599264in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.626886in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.636383in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.653156in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.654986in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.654583in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.651010in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.645487in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.621562in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.617856in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.617067in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.622436in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.662227in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.661626in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.657017in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.655156in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.656052in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.654781in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.644104in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.640806in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.639664in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.640832in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.642396in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.629210in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.630188in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.648902in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.661149in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.667462in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.666638in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.660709in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.662053in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.669269in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.673229in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.672842in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.830435in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.846975in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.859352in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.861291in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.846070in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.726502in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.723078in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.757175in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.756720in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.709107in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.708951in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.723875in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.690718in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.536312in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.466714in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.440863in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.437606in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.400106in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.402551in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.421318in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.556722in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.683652in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.720904in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.751088in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.824819in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.822717in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.808542in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.689785in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.619383in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.609772in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.616344in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.634909in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.632777in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.598586in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.592888in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.562643in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.575731in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.592478in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.614093in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.630183in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.675533in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.710563in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.716047in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.708335in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.695679in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.695208in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.713071in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.761357in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.770292in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.775657in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.769367in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.708344in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.705424in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.712086in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.711639in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.696730in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.645032in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.632905in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.644590in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.642998in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.633438in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.634575in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.681744in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.673937in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.675183in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.694404in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.706547in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.718839in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.806910in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.830781in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.837586in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.832550in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.795295in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.789054in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.814504in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.821596in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.874381in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.881831in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.886405in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.888499in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.888494in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.885985in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.871343in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.866879in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.853915in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.788992in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.777895in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.778939in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.785747in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.795201in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.794907in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.776844in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.713550in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.701265in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.701706in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.709177in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.718735in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.737491in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.742768in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.744076in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.733474in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.684226in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.682476in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.686229in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.704663in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.698170in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.691456in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.690594in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.691874in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.698367in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.728790in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.728998in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.725601in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.718542in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.692813in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.646865in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.641217in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.642355in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.646417in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.662337in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.708767in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.765693in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.772123in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.758650in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.595634in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.591786in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.605356in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.631828in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.667735in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.666232in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.652469in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.598565in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.563911in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.545622in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.545653in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.558946in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.558668in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.540596in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.509040in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.488794in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.483476in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.492653in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.544773in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.622586in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.652940in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.652261in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.609083in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.607724in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.631826in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.642582in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.643941in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.679732in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.694905in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.710058in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.712834in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.696796in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.697803in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.703576in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.741891in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.745221in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.746672in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.744937in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.735207in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.734032in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.736564in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.743425in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.800365in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.798489in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.794757in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.768864in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.765951in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.765107in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.766074in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.770570in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.776598in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.799067in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.814125in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.831433in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.831398in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.792378in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.791167in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.793909in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.810304in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.817732in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.821609in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.835393in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.854740in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.864447in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.865416in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.863313in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.858123in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.846036in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.692531in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.685779in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.681805in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.682575in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.686592in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.708125in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.732055in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.739148in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.741968in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.741408in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.726225in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.715551in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.671819in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.599970in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.587335in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.580003in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.576560in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.575450in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.576038in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.579583in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.587209in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.614138in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.668011in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.708046in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.720371in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.714773in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.693490in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.640862in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.633412in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.631586in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.635794in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.653744in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.682196in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.720089in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.763347in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.765855in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.735978in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.733352in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.735141in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.715849in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.670022in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.644170in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.661778in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.654404in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.641141in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.634523in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.632156in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.638336in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.639091in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.641337in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.647597in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.660192in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.710114in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.720255in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.726319in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.721482in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.705973in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.704040in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.726635in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.723613in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.718705in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.719581in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.722407in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.712532in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.674063in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.561314in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.484272in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.439204in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.412380in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.431408in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.556623in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.610274in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.646818in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.658493in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.672780in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.676616in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.691437in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.691201in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.682285in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.681522in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.678437in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.662843in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.667604in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.694652in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.712619in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.716418in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.719011in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.721848in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.735076in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.734607in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.730758in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.722828in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.694212in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.646930in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.639709in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.636375in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.636119in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.633227in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.626522in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.607419in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.603461in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.604202in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.611521in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.631480in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.702090in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.700731in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.685674in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.651725in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.653695in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.667787in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.666604in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.659284in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.653172in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.651630in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.634976in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.605894in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.573495in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.549427in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.443339in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.416021in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.396428in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.390143in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.386595in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.385419in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.389937in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.405504in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.468779in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.584465in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.621213in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.638589in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.648763in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.659935in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.661375in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.642293in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.627390in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.621634in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.603195in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.586562in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.576674in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.575103in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.578033in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.584629in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.600589in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.602072in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.599072in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.612666in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.607355in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.590519in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.585939in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.583899in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.583605in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.590258in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.583090in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.583645in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.605733in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.616303in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.617270in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.610877in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.604383in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.607132in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.612184in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.630615in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.662940in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.772604in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.806113in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.826504in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.838385in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.839123in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.827934in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.803264in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.725049in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.708438in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.733033in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.743389in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.749023in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.671827in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.675602in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.690031in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.689054in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.673598in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.647040in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.451693in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.434948in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.430699in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.433948in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.449748in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.485792in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.680888in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.748181in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.772523in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.786350in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.789391in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.781557in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.768658in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.763370in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.765441in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.798631in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.794819in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.769808in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.676775in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.624296in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.626168in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.662226in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.683904in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.679554in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.671910in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.675952in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.736149in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.775002in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.780421in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.766815in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.746548in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.742099in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.774756in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.782897in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.785382in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.774284in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.737253in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.735844in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.752945in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.757631in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.742640in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.680091in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.669720in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.679555in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.679793in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.671624in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.643014in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.645481in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.660056in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.662311in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.654523in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.642230in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.645367in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.671050in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.722830in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.742819in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.820866in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.826171in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.777827in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.791890in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.797443in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.817003in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.859307in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.864566in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.865087in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.859787in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.852102in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.844482in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.821653in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.744437in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.746006in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.775407in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.768987in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.703717in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.702429in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.710346in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.719846in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.715073in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.715404in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.727257in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.724084in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.717176in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.717853in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.725842in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.750373in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.750454in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.746136in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.746702in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.749226in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.758885in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.781366in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.783705in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.782054in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.776297in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.766388in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.702031in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.696883in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.695058in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.697045in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.724008in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.747639in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.747122in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.728669in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.700729in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.686422in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.689627in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.694719in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.631988in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.629100in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.641277in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.644636in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.638086in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.602613in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.594067in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.598715in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.624715in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.643566in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.666977in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.668289in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.580653in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.540950in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.535596in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.526795in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.493842in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.561750in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.606700in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.618130in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.636527in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.650690in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.655578in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.655470in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.641292in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.631283in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.626668in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.660219in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.681037in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.683577in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.684116in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.690257in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.690434in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.686582in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.666607in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.672879in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.725272in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.751357in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.754023in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.754882in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.752390in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.739265in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.732682in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.730465in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.732502in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.732877in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.730869in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.734170in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.745848in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.751204in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.749796in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.734572in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.729043in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.728535in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.731270in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.731476in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.729536in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.729686in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.732639in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.759574in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.782949in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.790320in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.788956in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.761352in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.760070in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.763900in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.772089in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.836386in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.855405in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.877528in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.883837in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.887044in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.806290in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.760877in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.751047in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.747201in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.749791in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.774885in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.770738in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.725876in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.672022in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.654615in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.648149in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.643175in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.639288in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.627942in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.626563in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.629808in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.632544in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.643521in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.655274in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.661473in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.668167in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.767971in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.776077in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.778603in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.778049in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.772801in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.758369in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.754407in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.754511in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.767079in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.807138in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.795460in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.789104in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.787850in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.772670in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.714415in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.681229in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.662700in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.669484in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.692669in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.694186in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.686593in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.672977in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.673331in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.683442in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.722194in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.795564in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.819564in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.823435in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.819277in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.807767in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.801156in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.799657in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.801863in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.829890in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.832671in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.819832in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.736071in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.700352in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.635479in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.461139in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.424612in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.418088in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.434239in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.593382in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.647523in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.689458in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.755278in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.762527in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.759934in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.749748in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.747861in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.741424in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.718733in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.725314in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.802656in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.806260in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.806388in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.804484in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.798515in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.756322in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.644140in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.632905in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.631145in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.635881in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.648479in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.654442in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.653603in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.646541in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.632893in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.623214in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.619431in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.620210in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.625732in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.640338in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.656736in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.666371in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.677157in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.678056in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.675115in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.662360in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.656695in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.657974in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.666495in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.649415in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.650017in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.656964in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.657945in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.656494in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.655339in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.656761in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.666448in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.665858in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.662593in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.656417in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.631964in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.588614in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.564425in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.460444in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.434846in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.410952in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.398064in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.378499in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.375134in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.381908in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.398788in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.456485in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.525197in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.545532in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.567073in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.577249in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.608970in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.632982in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.635106in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.634764in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.623640in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.571723in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.560584in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.554800in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.552005in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.553220in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.552948in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.558357in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.565857in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.567623in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.568436in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.576185in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.591657in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.592234in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.578093in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.577270in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.576240in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.578614in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.587364in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.599690in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.614211in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.617162in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.615393in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.600294in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.592879in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.589946in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.591429in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.595751in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.609620in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.627334in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.660547in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.737725in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.752958in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.756934in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.747782in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.679392in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.666911in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.669153in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.695774in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.696766in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.646788in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.635253in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.610249in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.603929in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.608720in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.640728in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.628463in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.598618in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.446099in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.429780in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.428026in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.435035in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.465133in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.545432in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.630254in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.730734in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.763054in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.771721in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.731085in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.726855in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.770223in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.776592in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.777661in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.761881in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.585898in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.587755in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.612712in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.638312in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.663941in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.669884in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.662397in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.644374in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.640577in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.724616in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.789965in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.794367in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.795585in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.815136in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.840669in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.834074in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.809440in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.707570in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.706914in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.701629in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.644348in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.633239in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.670901in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.664151in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.619742in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.618376in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.659237in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.701118in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.706904in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.705889in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.687290in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.574560in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.583703in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.619514in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.676534in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.712692in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.742004in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.743454in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.742723in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.729290in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.612497in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.611327in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.611711in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.628651in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.636429in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.699832in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.702326in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.696067in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.654252in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.654232in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.666172in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.673013in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.667181in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.656864in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.653088in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.677355in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.698157in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.696699in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.684206in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.685162in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.691021in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.688172in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.618908in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.601107in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.603007in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.612680in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.615142in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.611729in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.609002in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.594874in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.583310in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.562086in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.556875in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.556273in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.558039in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.562055in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.577956in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.663262in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.657363in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.638712in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.612098in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.596177in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.596255in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.613923in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.616450in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.605613in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.562124in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.560101in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.569846in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.594321in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.612719in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.628666in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.621455in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.600139in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.522908in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.528024in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.535517in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.539541in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.494300in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.494027in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.606219in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.617341in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.629605in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.633125in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.634516in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.634376in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.639264in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.643567in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.656072in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.663739in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.728339in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.733064in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.737141in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.738439in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.734314in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.728039in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.726563in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.772673in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.781752in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.784661in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.766872in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.761374in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.761461in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.764746in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.768883in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.785385in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.802439in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.804371in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.798770in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.796243in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.778741in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.769642in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.760687in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.759231in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.756397in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.758413in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.768957in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.791117in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.823459in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.839252in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.852920in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.878537in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.911000in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.920956in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.930429in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.934429in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.931010in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.922855in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.878159in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.741285in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.716460in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.708793in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.704779in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.703782in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.705594in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.771922in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.769248in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.752348in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.682299in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.669552in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.665430in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.664055in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.664255in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.661107in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.659645in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.660443in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.665039in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.670141in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.689689in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.722532in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.747599in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.788880in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.817127in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.824432in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.828872in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.829511in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.825969in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.804693in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.785342in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.784569in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.788922in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.811810in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.813686in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.797206in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.793784in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.795510in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.789931in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.740732in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.692202in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.688013in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.728552in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.728658in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.697727in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.681417in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.678610in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.683832in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.706438in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.755330in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.749345in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.719729in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.720126in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.735666in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.774563in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.778517in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.768587in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.594362in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.555618in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.456011in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.426811in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.412706in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.417738in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.639198in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.656911in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.678564in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.722371in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.728057in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.724142in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.689436in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.685153in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.671759in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.670790in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.674011in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.689452in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.706653in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.718113in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.721212in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.721011in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.718244in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.711609in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.703820in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.663984in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.622598in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.612581in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.602619in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.600849in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.610611in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.611660in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.613037in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.610879in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.596992in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.589201in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.587170in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.588426in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.591271in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.595679in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.630574in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.642288in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.651157in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.693178in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.707041in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.708609in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.680047in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.681457in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.685044in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.686859in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.680390in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.612302in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.603094in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.624197in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.626816in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.611997in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.605991in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.591498in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.438460in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.421483in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.385237in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.390110in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.403315in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.456613in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.607511in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.628590in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.644378in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.652838in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.652690in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.643781in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.628551in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.551098in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.551085in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.630520in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.636949in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.648379in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.674588in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.675821in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.666815in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.655298in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.634524in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.631550in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.627365in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.614394in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.612679in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.611676in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.607069in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.607691in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.611173in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.624882in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.645648in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.655876in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.657072in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.653246in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.650064in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.640372in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.649254in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.818687in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.827939in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.843516in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.843811in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.823447in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.749142in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.739889in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.778508in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.786819in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.787477in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.773695in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.751289in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.738007in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.739464in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.750534in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.721610in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.620138in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.543284in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.496219in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.475225in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.464523in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.467754in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.489029in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.576028in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.712273in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.769900in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.795878in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.822064in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.829904in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.833928in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.826058in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.811997in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.808319in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.820085in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.837771in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.840625in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.830343in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.743635in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.696737in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.667471in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.664923in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.693029in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.693335in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.699894in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.712045in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.711966in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.703742in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.706222in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.740105in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.821029in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.824798in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.788348in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.789414in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.843714in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.895434in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.894968in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.870915in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.733016in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.718276in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.711103in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.697438in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.693867in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.684495in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.666686in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.663748in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.688398in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.687413in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.682848in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.693955in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.700492in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.711219in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.763004in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.794119in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.832265in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.829716in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.815964in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.781303in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.783218in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.792968in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.788486in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.796314in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.800407in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.808903in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.850236in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.921869in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.939212in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.948386in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.948317in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.937168in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.920445in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.874966in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.874261in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.881247in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.890469in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.886813in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.828138in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.819762in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.823980in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.855571in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.856408in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.853003in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.849392in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.849409in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.851047in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.858553in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.859303in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.853972in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.853951in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.849571in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.826360in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.771557in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.762138in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.761180in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.768144in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.792047in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.793758in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.792016in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.791645in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.776704in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.734167in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.726289in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.721526in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.720567in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.723726in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.731122in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.765307in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.777006in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.783754in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.779545in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.764465in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.661864in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.655583in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.667700in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.668620in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.630895in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.674352in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.673894in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.660170in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.621137in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.613647in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.622244in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.618201in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.569223in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.559031in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.549249in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.554643in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.650904in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.667064in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.671600in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.666553in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.626833in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.620517in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.618307in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.622189in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.629900in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.660295in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.663706in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.664674in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.659260in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.629129in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.623632in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.623442in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.629676in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.677527in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.761124in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.770000in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.771134in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.778090in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.778034in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.775263in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.769922in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.753699in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.748363in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.745884in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.745246in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.748791in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.753462in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.761673in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.784193in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.790540in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.783734in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.776506in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.774561in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.776342in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.780733in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.790924in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.807740in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.838117in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.855031in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.883266in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.886633in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.883161in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.844498in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.849000in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.865501in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.867206in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.864739in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.865806in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.873225in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.867971in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.835504in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.779898in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.760151in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.703974in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.668986in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.664801in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.667193in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.675351in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.726786in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.811113in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.828958in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.837125in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.839094in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.835586in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.824254in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.778717in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.657339in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.650848in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.652969in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.653338in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.648250in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.645822in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.651856in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.659740in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.704471in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.749462in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.781852in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.795716in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.805006in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.802463in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.777782in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.769198in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.766977in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.766776in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.764557in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.756152in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.700957in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.693321in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.687427in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.666036in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.652787in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.645338in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.644368in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.646245in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.652518in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.650084in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.635580in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.627533in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.616800in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.627760in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.608300in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.611577in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.603182in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.603332in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.610468in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.610593in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.632780in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.628832in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.613624in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.584881in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.577591in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.576268in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.582888in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.578516in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.566714in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.484964in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.412127in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.398905in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.412553in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.551453in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.561929in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.561581in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.546752in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.553612in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.590286in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.603955in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.605206in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.604378in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.597160in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.598021in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.604669in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.631186in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.646758in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.653760in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.666121in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.736681in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.745444in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.737625in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.683230in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.676041in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.672479in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.671929in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.678056in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.684081in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.680955in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.666693in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.608022in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.593768in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.593733in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.602424in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.603161in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.601842in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.597354in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.599688in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.609025in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.638463in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.657941in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.661460in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.673842in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.669105in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.658985in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.656963in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.648288in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.633521in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.628323in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.648508in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.650633in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.650635in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.647921in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.638642in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.635173in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.626538in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.595342in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.570390in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.536170in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.505273in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.433305in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.406783in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.393375in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.397304in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.404822in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.420869in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.480292in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.581984in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.625806in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.653930in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.667934in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.672964in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.666317in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.663659in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.659774in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.653517in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.641279in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.638871in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.640621in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.647883in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.656187in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.657158in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.643912in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.637570in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.634631in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.635132in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.639987in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.652245in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.650834in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.648420in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.631914in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.636600in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.664313in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.665285in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.664256in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.660341in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.650220in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.647437in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.647133in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.648116in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.650997in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.663175in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.700045in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.714916in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.807990in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.819373in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.825516in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.828634in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.819034in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.724202in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.725289in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.750937in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.743321in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.740394in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.745411in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.752990in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.725984in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.729540in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.739975in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.735730in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.718171in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.686976in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.572097in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.447295in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.454117in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.473367in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.551109in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.694549in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.768265in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.791646in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.815337in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.874239in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.889402in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.892863in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.856831in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.724829in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.658565in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.661116in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.687760in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.693117in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.709650in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.704036in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.702856in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.711707in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.780098in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.803422in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.815985in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.820446in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.807827in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.809923in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.861466in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.871814in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.877316in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.874413in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.864325in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.859761in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.865144in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.854394in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.791517in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.775397in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.767858in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.743238in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.728977in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.731115in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.734812in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.730479in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.707994in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.646650in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.638013in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.641860in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.666643in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.669618in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.667597in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.670696in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.687955in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.760181in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.857762in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.892022in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.901289in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.903649in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.903557in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.898805in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.888716in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.876482in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.860512in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.839326in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.835686in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.837041in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.844670in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.849087in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.849190in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.830177in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.798892in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.778824in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.777316in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.784627in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.789708in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.801978in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.806163in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.806547in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.799309in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.707134in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.706702in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.718125in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.719365in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.746692in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.763828in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.766808in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.765953in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.762622in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.754387in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.718682in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.710344in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.696424in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.688580in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.692420in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.711019in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.745630in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.751076in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.744652in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.713600in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.689469in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.580408in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.604706in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.601304in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.592275in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.596184in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.638208in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.636583in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.626563in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.570813in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.573130in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.571651in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.518776in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.507884in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.502839in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.501770in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.484980in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.533206in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.626947in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.635841in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.637004in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.634769in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.627198in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.617173in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.605325in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.599327in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.596285in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.612287in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.639291in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.652292in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.704211in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.709506in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.711406in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.710880in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.702441in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.686040in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.671055in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.669288in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.679985in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.756437in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.767408in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.769115in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.756276in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.748177in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.749136in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.757778in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.778905in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.789505in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.795555in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.800709in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.799880in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.796290in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.794763in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.796261in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.792180in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.796860in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.805815in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.810042in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.812091in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.817480in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.837871in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.842544in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.824429in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.826757in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.854945in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.855344in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.840087in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.840397in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.846791in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.881209in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.883206in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.877514in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.875561in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.885337in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.886602in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.878294in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.838971in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.795476in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.746974in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.740442in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.732747in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.752481in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.793758in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.799083in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.798397in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.789388in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.757017in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.681064in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.643959in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.634728in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.627916in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.627570in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.629962in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.639886in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.653193in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.664400in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.685113in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.757196in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.757555in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.751500in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.710398in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.691729in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.692676in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.709145in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.708916in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.704038in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.679454in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.664585in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.686098in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.695105in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.699428in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.697044in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.673030in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.670735in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.682538in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.679518in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.660005in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.661159in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.660976in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.663289in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.670673in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.665611in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.652453in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.649243in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.649614in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.654166in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.666741in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.680675in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.699788in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.702673in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.729198in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.733638in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.728607in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.657930in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.535803in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.431137in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.425974in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.445620in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.509777in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.592438in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.636125in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.669291in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.685952in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.674487in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.673083in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.674679in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.683156in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.685296in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.686805in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.691943in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.717937in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.730850in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.737901in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.739748in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.738892in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.728315in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.715591in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.708909in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.695251in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.635478in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.618659in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.592344in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.616791in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.621791in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.596830in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.587312in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.584252in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.584595in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.589727in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.598558in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.615484in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.626601in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.635720in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.683650in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.708224in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.717597in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.719439in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.718399in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.709806in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.650708in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.595814in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.589432in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.585777in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.584427in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.585009in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.584310in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.577712in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.538357in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.522123in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.367971in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.367409in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.381810in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.436608in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.594003in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.608975in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.614778in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.621308in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.654313in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.657911in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.662177in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.669557in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.668840in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.637746in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.633377in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.635986in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.649281in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.652788in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.653416in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.650935in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.644072in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.647560in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.653898in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.659413in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.657140in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.649703in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.650599in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.659968in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.664323in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.666842in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.666854in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.661190in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.661402in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.666848in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.677711in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.714085in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.774313in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.784895in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.814946in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.824099in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.820444in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.794242in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.726604in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.724405in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.731035in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.750794in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.762742in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.770272in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.773878in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.762791in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.742290in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.736629in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.741415in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.743227in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.735622in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.712159in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.668455in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.483870in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.458127in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.444170in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.450445in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.468702in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.542919in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.666669in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.755761in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.773619in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.803962in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.857751in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.865492in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.863106in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.819353in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.817744in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.793837in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.664979in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.652130in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.668918in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.665412in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.597054in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.592107in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.599179in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.600160in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.606245in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.654613in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.727853in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.856005in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.879117in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.869526in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.794664in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.759226in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.739749in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.754320in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.741307in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.686522in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.678085in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.655859in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.652511in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.634449in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.657861in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.660796in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.643151in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.644145in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.659682in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.681186in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.705941in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.718879in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.772394in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.785796in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.815967in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.828753in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.823454in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.811649in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.811236in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.829466in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.840092in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.846612in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.885309in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.890156in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.891625in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.890441in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.883556in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.872397in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.856897in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.856727in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.861480in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.869981in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.874691in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.867076in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.767460in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.761710in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.764457in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.765062in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.750258in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.728098in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.722750in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.729779in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.754120in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.757636in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.756255in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.751165in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.751486in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.756273in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.764010in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.787667in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.787237in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.782728in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.774101in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.761246in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.742433in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.652965in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.644424in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.639973in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.641765in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.647904in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.739621in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.745825in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.729214in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.611465in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.597911in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.600884in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.610263in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.599655in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.581456in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.572670in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.574505in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.607227in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.615513in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.632135in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.631998in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.600642in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.547268in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.540213in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.541879in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.491516in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.485863in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.525793in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.645279in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.659048in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.665127in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.665892in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.662897in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.656149in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.651127in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.657215in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.679171in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.702375in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.701437in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.701752in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.707546in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.719543in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.727729in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.728993in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.728421in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.726406in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.717960in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.717564in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.724181in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.734972in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.769076in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.790508in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.803862in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.806716in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.807499in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.805915in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.788702in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.787331in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.781398in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.776965in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.765409in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.759129in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.754674in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.743216in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.734401in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.733006in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.734736in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.740388in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.744260in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.749934in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.768857in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.771407in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.771445in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.769491in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.769446in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.771728in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.778869in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.837079in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.824752in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.830127in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.852937in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.866231in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.874356in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.878688in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.887884in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.937316in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.941531in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.934463in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.891987in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.775077in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.764635in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.762045in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.765303in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.776617in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.795780in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.848776in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.852265in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.842963in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.698961in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.650464in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.639720in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.637183in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.639179in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.643556in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.671920in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.670973in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.662424in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.657091in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.657301in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.662203in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.677972in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.688520in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.720196in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.789140in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.810128in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.826899in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.831399in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.831582in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.809270in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.806507in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.806953in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.813637in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.819832in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.823337in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.822550in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.815266in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.774266in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.748313in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.733865in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.733948in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.733071in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.720863in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.699149in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.692654in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.693877in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.704280in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.764108in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.792274in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.793017in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.800064in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.798907in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.791883in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.778230in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.562909in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.491068in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.446029in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.433603in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.451236in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.623356in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.688374in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.781791in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.746141in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.737955in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.713076in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.711287in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.724062in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.772615in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.774143in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.768808in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.740674in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.709218in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.606513in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.602888in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.616511in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.626213in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.624378in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.604987in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.604619in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.606584in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.609968in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.621748in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.641788in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.653686in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.656543in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.649929in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.628874in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.632088in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.649675in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.663512in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.654593in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.569945in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.571079in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.575183in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.574690in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.576997in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.587472in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.596564in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.622677in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.630562in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.632713in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.630935in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.626985in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.618186in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.566827in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.519306in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.404655in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.404913in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.417786in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.446578in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.598695in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.606168in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.607108in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.610928in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.627324in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.654482in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.656940in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.656095in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.660883in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.659886in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.652429in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.633567in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.622616in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.620980in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.622597in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.631172in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.642440in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.659410in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.672667in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.685622in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.678348in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.631464in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.626018in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.625476in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.630737in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.659199in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.658381in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.659742in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.662956in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.674890in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.694944in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.710379in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.821340in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.853148in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.824763in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.713657in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.688304in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.689445in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.731573in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.752164in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.757683in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.748464in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.722812in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.708107in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.711311in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.731303in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.727014in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.695357in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.477397in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.458160in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.457246in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.466224in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.489056in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.752260in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.789511in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.810598in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.882334in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.895950in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.889766in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.857685in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.692024in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.658316in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.659504in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.670021in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.675721in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.665195in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.686090in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.655235in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.657645in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.719790in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.767807in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.800004in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.811693in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.815599in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.814612in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.820239in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.881842in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.884332in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.876049in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.865957in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.834262in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.660672in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.641729in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.635150in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.612711in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.612312in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.647630in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.607171in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.607606in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.645129in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.653217in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.687336in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.740073in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.833076in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.842918in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.846052in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.820361in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.820506in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.838278in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.900292in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.913780in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.919922in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.919492in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.909543in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.906456in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.900707in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.881722in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.849923in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.832852in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.839913in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.847963in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.843082in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.820837in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.763448in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.759159in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.762202in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.766884in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.791962in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.797892in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.808268in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.806988in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.775755in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.773249in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.775859in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.784286in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.784191in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.771383in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.769148in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.769579in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.771884in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.785670in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.798411in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.797665in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.792758in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.783461in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.753806in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.724368in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.708654in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.706675in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.711613in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.728179in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.729798in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.713294in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.648616in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.612383in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.606512in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.618344in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.630624in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.633183in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.597314in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.586864in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.590162in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.653826in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.654082in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.644008in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.627079in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.548262in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.545225in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.550195in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.548651in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.529210in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.523920in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.490448in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.616278in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.633873in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.643808in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.647256in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.642350in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.641342in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.643908in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.655165in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.682814in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.690096in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.707839in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.712907in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.735846in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.728807in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.695699in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.698472in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.761596in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.768451in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.772725in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.772969in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.770568in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.762434in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.760266in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.759676in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.760274in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.762212in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.771519in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.776490in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.779325in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.777605in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.771105in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.762800in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.760022in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.766202in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.785760in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.799459in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.823060in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.832271in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.833760in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.833577in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.837315in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.844583in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.865837in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.870114in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.869652in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.855100in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.858008in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.866818in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.909304in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.922377in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.932051in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.936542in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.935960in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.924956in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.764401in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.741503in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.726781in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.716279in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.715649in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.718050in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.723936in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.784845in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.789720in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.788137in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.774639in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.637582in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.630740in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.628514in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.629760in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.629636in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.635700in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.677102in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.720889in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.746822in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.751760in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.753864in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.760734in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.776164in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.782858in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.769758in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.721725in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.711164in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.713079in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.712560in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.705488in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.685259in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.678907in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.676012in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.678977in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.677647in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.677652in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.681466in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.692742in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.694858in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.688447in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.670044in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.652707in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.656339in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.665210in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.663620in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.642992in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.636445in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.633679in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.634048in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.639951in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.664182in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.667047in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.658339in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.654403in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.648626in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.645344in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.649465in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.680632in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.724473in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.731483in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.733726in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.733559in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.728671in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.720432in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.716248in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.719070in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.730285in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.732125in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.728606in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.731517in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.737878in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.738927in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.730378in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.689455in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.446809in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.386248in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.352221in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.350149in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.362852in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.363270in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.369147in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.391522in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.415136in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.625867in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.662769in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.672508in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.682304in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.684904in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.684257in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.688079in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.704251in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.707492in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.696358in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.661941in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.640985in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.647123in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.687501in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.692783in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.694729in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.698593in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.707957in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.713425in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.712783in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.673456in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.587877in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.577269in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.571786in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.572406in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.579959in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.614761in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.630785in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.634348in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.632773in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.624605in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.605802in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.603832in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.604929in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.610623in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.625860in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.637576in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.639039in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.619138in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.618124in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.639047in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.638565in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.630764in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.608821in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.604573in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.626835in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.634960in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.636996in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.637103in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.632466in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.629326in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.625694in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.619335in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.597602in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.560408in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.553810in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.548147in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.541591in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.516857in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.426015in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.401113in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.391747in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.378667in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.387303in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.406257in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.469464in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.539034in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.584972in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.595685in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.606147in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.612988in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.626646in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.642470in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.643982in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.642580in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.639608in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.644724in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.645045in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.639684in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.633740in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.634710in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.640643in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.649482in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.647860in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.625391in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.624210in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.625659in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.634627in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.639603in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.644679in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.653633in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.658841in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.658365in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.644307in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.643943in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.660074in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.652941in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.651018in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.654105in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.659995in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.712621in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.734466in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.869539in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.892824in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.907481in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.921737in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.931378in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.933227in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.911205in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.782729in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.751020in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.751207in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.761781in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.774639in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.783482in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.790179in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.788758in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.726457in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.729765in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.721700in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.592077in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.499764in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.458965in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.439075in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.452481in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.484543in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.719540in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.824839in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.841855in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.870725in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.877351in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.873747in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.849379in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.847721in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.861890in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.854875in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.732419in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.639291in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.633896in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.658568in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.672393in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.702273in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.709346in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.701340in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.699079in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.707957in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.735122in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.792936in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.844477in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.850650in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.846497in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.839290in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.841744in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.898177in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.882502in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.851991in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.834582in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.833800in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.808462in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.689234in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.678080in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.674034in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.666611in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.652116in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.647757in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.654008in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.701345in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.716396in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.734383in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.889733in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.900356in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.915702in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.890568in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.757797in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.739707in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.740564in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.737476in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.727058in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.712258in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.708516in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.717055in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.732388in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.781090in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.788133in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.792187in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.795563in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.795947in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.794289in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.786498in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.777534in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.770084in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.761469in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.729363in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.729163in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.735097in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.744218in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.760349in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.759116in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.727067in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.728859in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.739349in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.734783in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.722285in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.715186in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.726205in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.732112in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.738651in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.753145in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.751056in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.741301in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.743347in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.751798in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.772843in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.654655in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.626634in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.610142in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.606585in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.607116in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.611485in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.618833in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.642817in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.682279in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.686475in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.682394in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.671142in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.609520in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.609672in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.585825in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.582839in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.592645in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.589491in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.587573in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.593561in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.594481in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.593678in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.600236in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.602450in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.602411in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.598922in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.597388in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.607562in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.620780in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.635534in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.632771in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.615290in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.523051in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.521853in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.532899in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.527692in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.512407in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.500785in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.492426in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.484661in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.499293in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.547090in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.624240in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.641841in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.634934in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.607602in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.602933in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.600462in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.600146in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.601362in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.604021in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.609993in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.628404in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.659418in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.693022in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.734347in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.755185in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.766458in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.766746in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.759895in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.713949in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.714517in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.726207in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.794746in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.829484in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.831483in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.818764in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.769234in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.759617in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.756549in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.760781in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.767718in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.775322in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.789295in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.793796in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.795150in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.799293in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.817928in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.817322in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.791801in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.783816in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.789306in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.801139in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.807919in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.805329in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.806139in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.804547in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.811916in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.809357in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.803890in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.801118in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.807633in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.868007in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.873962in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.876435in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.867559in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.833435in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.822377in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.827678in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.847875in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.851018in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.852554in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.862281in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.887331in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.878056in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.832886in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.739616in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.722779in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.711996in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.706274in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.707474in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.723611in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.763208in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.783700in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.791378in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.795421in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.792361in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.778084in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.658513in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.644454in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.644458in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.628809in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.629625in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.631164in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.634999in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.641995in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.654927in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.707697in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.735373in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.772499in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.793423in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.793902in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.820272in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.829673in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.853528in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.850388in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.807213in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.812214in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.847032in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.844877in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.814836in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.704494in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.699302in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.712233in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.710409in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.672034in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.653325in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.651795in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.658132in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.686658in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.763309in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.747408in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.745899in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.750956in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.766686in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.784868in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.778228in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.757689in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.583688in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.425943in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.408449in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.408686in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.617517in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.686952in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.711024in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.773921in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.770993in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.750092in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.745969in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.745835in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.741055in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.721292in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.726532in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.790429in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.823107in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.854632in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.852464in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.827421in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.781782in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.602704in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.617314in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.617683in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.613933in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.607320in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.605363in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.605804in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.610728in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.628987in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.649111in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.667452in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.681266in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.700244in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.720869in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.732020in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.731145in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.670222in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.648494in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.649549in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.653461in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.650829in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.640461in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.631351in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.632241in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.634446in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.641219in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.641938in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.640769in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.633373in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.584745in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.422702in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.387995in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.389427in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.397045in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.413475in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.441353in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.616777in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.619282in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.620357in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.623375in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.635474in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.653090in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.655600in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.655673in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.653863in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.643011in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.642709in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.634222in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.631268in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.633191in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.633075in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.629147in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.613276in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.613694in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.618059in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.634241in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.674090in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.681478in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.682764in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.681476in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.680672in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.681454in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.684864in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.699166in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.729024in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.773125in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.788008in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.804664in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.805785in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.792399in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.729419in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.721782in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.753234in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.753163in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.755718in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.763265in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.767829in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.756877in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.739038in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.734501in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.744950in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.742202in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.724159in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.695513in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.654199in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.472776in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.450210in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.446971in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.460090in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.495758in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.700978in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.794253in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.811107in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.830940in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.845271in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.838674in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.802721in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.801543in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.812937in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.836461in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.826149in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.663761in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.651962in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.660494in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.691930in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.692016in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.690320in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.712453in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.708015in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.698413in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.705081in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.721789in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.839861in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.867402in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.854968in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.851555in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.919777in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.920089in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.902487in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.857858in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.859106in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.848254in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.767934in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.685636in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.651685in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.644587in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.643552in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.661966in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.647729in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.649659in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.704000in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.720204in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.839972in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.886735in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.905459in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.895145in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.792021in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.781921in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.787091in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.806029in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.822150in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.934804in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.966299in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.975944in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.978706in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.972312in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.942487in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.930397in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.852438in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.848309in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.851257in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.878981in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.869047in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.810625in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.804797in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.807489in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.812848in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.836022in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.855553in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.852804in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.786403in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.771880in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.780911in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.779944in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.779752in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.784560in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.796496in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.806329in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.819830in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.819671in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.804403in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.764266in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.737552in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.725099in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.724330in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.727969in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.805334in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.806430in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.777126in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.631006in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.643778in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.646528in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.637257in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.604841in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.606396in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.665199in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.656188in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.592366in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.593363in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.577769in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.536144in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.522820in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.520940in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.501620in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.596830in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.628972in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.637907in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.643197in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.657045in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.659485in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.658609in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.628088in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.626461in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.634855in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.757151in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.769280in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.767894in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.763394in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.742616in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.717009in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.712569in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.716487in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.740337in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.770427in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.803534in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.805766in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.796980in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.727207in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.718863in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.719281in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.738156in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.848835in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.864207in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.873244in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.876991in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.876111in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.836423in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.833481in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.836235in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.849054in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.849490in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.841949in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.842931in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.849174in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.878646in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.879896in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.854954in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.856661in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.873988in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.939159in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.942639in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.932507in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.893646in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.870603in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.753840in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.738968in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.734920in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.733898in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.736524in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.739938in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.751030in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.805817in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.808222in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.804944in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.788605in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.685195in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.664088in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.639160in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.631073in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.642116in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.646983in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.655984in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.687104in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.760900in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.795015in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.822305in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.807405in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.809176in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.834024in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.843071in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.845278in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.820334in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.815409in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.816918in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.820152in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.825485in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.848378in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.835362in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.810193in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.797819in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.782597in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.699848in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.689426in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.716350in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.716237in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.657471in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.648009in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.652638in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.667198in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.711497in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.757582in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.785478in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.786235in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.774115in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.773399in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.771252in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.761403in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.760761in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.764882in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.785175in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.799566in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.807651in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.793786in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.627938in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.584825in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.451707in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.416339in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.401424in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.411769in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.649635in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.693577in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.765699in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.777600in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.783355in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.770725in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.752317in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.724069in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.715310in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.717804in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.756871in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.778187in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.783864in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.786187in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.787230in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.778198in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.772518in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.763101in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.722952in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.664890in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.654904in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.649872in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.647409in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.631708in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.612368in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.611627in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.612441in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.615027in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.625164in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.657796in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.662860in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.664669in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.667806in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.704142in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.705414in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.693636in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.646518in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.655960in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.657459in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.656917in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.653719in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.635155in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.635109in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.640521in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.642749in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.638787in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.615990in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.588673in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.529564in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.441796in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.386794in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.389000in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.403556in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.456813in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.560577in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.604694in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.615634in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.621988in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.629086in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.645053in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.648576in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.650963in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.655254in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.670976in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.670938in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.652141in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.654099in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.666145in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.667355in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.636621in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.631894in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.638809in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.640242in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.635186in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.633601in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.633940in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.633370in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.634698in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.642626in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.647661in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.669654in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.715919in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.850449in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.868679in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.884618in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.901380in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.901274in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.885522in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.846375in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.723161in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.694266in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.693673in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.698555in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.707846in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.775693in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.776324in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.725210in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.730316in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.726726in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.697122in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.654062in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.614196in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.572545in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.451993in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.423727in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.418629in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.424427in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.460839in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.556224in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.661656in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.737099in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.793459in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.818859in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.878156in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.900881in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.902506in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.880413in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.689829in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.676926in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.681840in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.712295in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.718952in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.717876in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.710819in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.725236in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.864357in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.875736in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.874216in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.863929in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.867077in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.944725in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.940387in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.905223in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.704037in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.694369in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.698178in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.691618in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.649353in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.650114in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.672954in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.672416in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.676851in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.685803in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.687646in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.687928in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.705842in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.725506in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.745104in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.844979in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.874021in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.875066in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.857664in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.749088in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.747780in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.758684in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.766574in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.816043in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.872246in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.935366in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.942694in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.942409in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.938268in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.917277in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.895330in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.808818in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.797847in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.801784in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.809607in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.823183in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.818937in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.780707in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.777176in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.782800in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.793596in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.798575in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.801251in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.801820in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.802490in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.805296in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.810445in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.797549in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.801071in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.829174in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.842400in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.847237in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.834039in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.788629in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.713071in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.695240in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.691133in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.701874in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.736874in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.796544in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.801687in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.784384in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.695703in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.612182in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.599953in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.604844in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.630588in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.678975in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.678550in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.663901in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.640569in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.575233in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.564170in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.573556in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.564989in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.545556in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.525568in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.494530in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.561850in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.652923in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.671249in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.680403in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.678952in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.659880in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.643262in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.642755in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.648718in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.660308in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.692494in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.701853in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.709030in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.728954in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.737744in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.743911in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.755293in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.757296in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.752193in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.759030in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.769405in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.775109in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.755964in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.757268in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.765812in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.776757in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.777346in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.774030in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.759226in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.755719in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.754360in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.755419in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.757029in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.769521in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.781772in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.793480in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.811816in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.809607in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.802139in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.871320in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.876456in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.890262in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.930842in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.934753in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.935864in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.948913in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.950274in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.948127in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.932622in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.745062in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.734999in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.728991in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.728445in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.730349in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.734425in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.749796in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.803495in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.809067in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.791728in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.627988in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.625102in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.622517in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.619226in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.625340in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.635546in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.651976in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.657199in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.664637in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.692939in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.764526in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.840333in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.841269in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.828087in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.791835in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.782613in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.781992in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.787644in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.821107in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.796929in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.791223in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.789934in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.780242in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.760345in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.700614in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.685978in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.691067in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.683281in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.656703in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.650425in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.646115in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.649343in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.654817in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.668789in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.779205in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.790138in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.784229in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.774304in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.775759in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.785691in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.786687in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.789176in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.819627in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.819183in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.801167in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.642572in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.586679in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.540806in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.433688in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.456803in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.642611in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.695498in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.776143in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.778945in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.750396in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.712139in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.669868in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.659493in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.659993in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.694972in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.705943in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.711640in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.713524in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.714938in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.718877in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.732860in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.729778in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.650083in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.650378in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.659643in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.660800in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.655180in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.643300in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.631866in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.594275in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.587426in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.583973in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.582748in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.586053in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.594077in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.644386in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.669989in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.672984in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.678054in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.682256in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.690291in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.689454in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.664452in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.667934in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.673113in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.672080in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.664710in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.659818in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.644829in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.637124in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.629161in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.627046in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.625933in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.620385in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.607883in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.588817in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.554080in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.446615in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.416278in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.390785in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.380133in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.374962in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.374741in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.376493in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.405374in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.560853in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.603281in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.623677in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.628927in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.636476in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.642964in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.648323in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.659887in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.662162in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.662352in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.658568in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.647803in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.644205in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.639691in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.644791in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.671571in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.672448in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.628383in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.630576in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.635665in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.643306in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.664332in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.664988in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.658967in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.657136in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.667157in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.678215in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.716864in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.814488in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.858781in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.888238in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.890855in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.874677in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.864128in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.831688in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.708566in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.706376in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.715281in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.719320in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.722525in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.722012in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.706485in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.712618in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.692226in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.656878in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.454714in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.430286in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.427921in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.432351in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.444562in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.463860in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.491837in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.580197in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.716892in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.769526in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.779481in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.787589in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.813676in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.816163in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.811463in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.789926in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.671272in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.647404in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.690695in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.692363in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.680003in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.673579in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.681624in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.723271in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.737264in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.766663in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.747221in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.799660in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.812558in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.804651in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.775983in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.703436in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.690184in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.672126in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.610642in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.611188in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.630340in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.660237in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.661130in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.648345in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.538286in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.562517in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.562437in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.567548in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.609838in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.634845in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.663915in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.685314in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.727819in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.737992in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.752301in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.763087in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.761525in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.718114in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.720805in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.726036in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.746575in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.749129in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.746331in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.738579in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.737487in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.738050in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.740355in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.758898in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.759235in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.758221in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.754036in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.724039in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.719828in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.722010in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.726403in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.723557in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.703674in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.690507in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.692466in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.706444in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.721975in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.730578in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.739439in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.740419in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.745258in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.762844in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.768234in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.769846in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.763425in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.720667in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.684803in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.662520in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.653098in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.653406in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.657325in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.672419in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.704879in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.701511in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.686200in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.606866in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.596945in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.604480in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.589281in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.560836in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.546922in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.546982in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.564093in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.581799in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.627465in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.646147in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.645360in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.630321in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.609692in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.592345in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.526559in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.517090in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.504112in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.601966in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.642566in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.652322in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.653848in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.642149in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.639764in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.632303in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.622569in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.567546in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.563062in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.565024in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.572421in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.603541in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.658620in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.732815in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.734103in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.720590in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.669160in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.657761in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.664815in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.699003in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.790720in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.800539in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.806211in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.807190in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.796051in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.787632in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.760064in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.749877in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.745639in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.743499in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.744625in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.759831in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.762650in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.762376in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.760702in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.743289in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.742885in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.745932in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.761871in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.761210in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.754098in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.754352in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.756230in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.755263in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.750049in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.753212in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.750830in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.753121in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.766108in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.782398in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.812111in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.813616in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.795077in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.797683in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.809934in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.827982in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.839238in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.836364in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.805593in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.705969in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.690756in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.681141in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.680954in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.689687in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.695514in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.716731in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.750030in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.765315in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.767956in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.750641in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.654933in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.640769in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.633745in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.630122in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.624520in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.618810in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.611634in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.612910in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.620872in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.633763in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.694701in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.719161in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.731888in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.728122in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.706070in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.689460in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.683688in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.684749in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.692889in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.711306in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.729166in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.739623in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.766323in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.765959in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.750964in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.750785in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.747843in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.714101in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.677648in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.669076in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.670800in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.675160in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.655246in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.651107in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.650718in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.653807in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.659624in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.736181in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.755840in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.760412in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.755925in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.746659in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.747086in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.765789in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.772103in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.773680in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.765637in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.734951in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.729329in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.728460in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.720491in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.687249in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.641379in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.459974in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.384562in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.355455in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.355063in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.364648in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.388610in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.415668in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.443323in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.672917in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.710273in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.728798in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.771075in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.769396in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.738996in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.713789in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.745741in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.792744in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.800476in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.801891in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.799591in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.796401in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.790646in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.781893in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.768096in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.651119in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.646766in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.647444in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.652983in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.652955in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.647201in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.641012in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.630852in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.632070in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.631164in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.632852in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.648973in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.657715in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.650119in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.575241in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.518723in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.536098in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.563906in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.602201in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.617151in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.630795in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.642561in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.668442in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.669911in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.667575in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.672548in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.703172in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.690522in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.691337in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.690913in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.683483in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.666535in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.622107in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.485241in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.446001in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.417709in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.384429in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.386170in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.395697in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.420465in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.595955in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.631847in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.640194in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.656501in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.668106in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.670752in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.668116in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.656590in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.626058in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.622133in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.621144in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.624064in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.644355in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.640640in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.617596in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.614353in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.614394in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.626248in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.627447in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.626902in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.623485in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.624424in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.631423in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.660979in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.665611in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.653320in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{2.653586in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.655581in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.660221in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.669937in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.683718in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.759651in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.774355in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.834605in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.851354in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.849454in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.820747in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.774135in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.745316in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.746650in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.758160in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.759544in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.753519in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.756678in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.762270in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.763709in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.746850in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.714862in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.697130in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.715572in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.720974in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.705876in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.663783in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.500285in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.463973in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.440884in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.428048in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.449748in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.712588in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.746525in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.757496in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.764356in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.766483in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.786603in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.773322in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.768379in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.773582in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.796516in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.797946in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.634109in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.632221in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.592271in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.593194in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.635446in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.632618in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.608777in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.596079in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.603706in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.629053in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.709096in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.769176in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.776234in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.776653in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.769320in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.769835in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.827665in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.838769in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.842565in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.829478in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.803488in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.684218in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.677191in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.674691in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.633713in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.626244in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.644771in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.678761in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.669888in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.652276in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.643951in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.648430in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.682412in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.686005in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.676153in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.656913in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.648283in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.654355in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.710562in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.739781in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.780319in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.787266in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.784784in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.774347in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.771708in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.787090in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.786453in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.769043in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.771202in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.803451in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.814589in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.817323in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.817485in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.815280in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.797100in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.792986in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.784204in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.771425in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.769602in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.775208in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.784221in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.800365in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.749400in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.752034in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.756683in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.744386in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.746437in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.760989in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.756014in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.704628in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.712510in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.725219in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.726548in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.726261in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.728338in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.767425in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.769277in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.766996in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.760809in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.736891in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.699635in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.684014in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.679190in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.679671in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.687388in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.709672in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.715010in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.707777in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.696294in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.644063in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.630296in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.593246in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.596395in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.617103in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.621800in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.618442in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.609871in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.633692in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.659848in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.655729in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.662630in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.663778in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.656246in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.640063in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.613591in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.544555in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.541776in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.542964in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.540157in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.534477in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.468101in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.488918in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.537987in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.609314in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.624110in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.623555in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.611412in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.601768in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.602148in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.607955in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.616664in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.621949in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.626591in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.657751in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.667416in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.722322in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.726452in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.743275in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.740415in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.727759in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.727240in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.756784in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.778879in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.786394in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.781629in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.759665in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.748023in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.741361in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.737538in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.736812in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.739662in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.746438in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.756925in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.757439in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.735151in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.731739in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.731264in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.733143in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.751711in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.756866in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.804432in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.806350in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.802540in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.804630in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.826548in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.826259in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.819179in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.818713in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.820248in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.824139in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.830728in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.849203in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.852973in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.865565in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.866342in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.862947in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.850420in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.770170in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.762787in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.760646in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.764650in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.767344in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.782596in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.819068in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.833941in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.833044in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.813024in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.642093in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.637813in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.638162in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.640504in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.639842in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.641772in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.648896in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.679598in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.725606in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.762809in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.811101in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.820523in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.833385in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.854245in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.856689in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.856335in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.824312in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.825478in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.825450in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.821539in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.805289in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.699174in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.684412in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.695055in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.710746in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.711898in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.660466in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.656740in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.657228in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.664832in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.700938in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.760176in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.781462in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.781856in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.772680in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.769255in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.772362in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.777313in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.781336in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.792580in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.794103in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.744467in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.624182in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.593436in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.550269in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.428502in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.389551in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.394188in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.407516in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.395347in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.410290in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.467853in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.596995in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.637036in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.678177in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.707811in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.714378in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.674129in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.671047in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.663961in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.645752in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.642330in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.646095in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.657465in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.732438in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.749839in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.750721in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.721267in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.566221in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.550690in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.545185in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.545458in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.557890in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.568967in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.565340in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.530101in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.410957in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.409474in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.535793in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.550136in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.554138in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.557180in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.560661in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.572425in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.580686in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.603249in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.604411in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.606402in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.614717in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.635703in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.645090in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.631666in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.623178in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.547017in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.535287in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.534264in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.558534in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.684122in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.697282in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.673913in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.620328in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.600723in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.569919in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.442002in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.394182in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.382134in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.380621in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.386379in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.399831in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.424292in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.550814in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.588608in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.610098in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.634036in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.644691in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.648739in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.646575in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.632719in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.632869in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.642194in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.642746in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.637635in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.628797in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.628210in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.630463in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.639832in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.640467in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.637305in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.639544in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.653818in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.657743in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.659743in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.658762in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.659957in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.668061in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.814813in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.859639in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.868256in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.863485in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.850863in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.853555in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.808343in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.743888in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.738922in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.744860in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.761866in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.766064in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.766853in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.753655in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.739954in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.730763in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.710596in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.677582in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.560183in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.467708in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.461213in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.463465in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.479086in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.512795in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.697338in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.746015in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.772347in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.792380in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.807782in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.787609in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.787549in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.819380in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.815921in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.806320in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.783104in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.670248in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.661519in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.681592in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.683209in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.690861in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.707236in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.711929in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.702678in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.700987in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.713929in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.766573in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.776534in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.779787in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.787183in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.791452in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.836234in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.839794in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.840337in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.837144in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.823814in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.764015in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.695988in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.672589in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.670424in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.663923in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.653409in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.652731in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.665403in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.677278in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.684696in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.696047in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.816761in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.826985in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.825921in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.822946in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.830167in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.840824in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.843236in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.828405in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.775698in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.762423in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.760533in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.751936in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.763949in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.867220in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.870886in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.835944in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.835167in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.843039in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.839274in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.834790in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.823104in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.840991in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.840614in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.813331in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.781830in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.783724in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.815596in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.815012in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.807453in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.808401in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.835419in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.826694in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.764731in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.759202in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.767643in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.791778in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.799082in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.802652in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.796582in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.760545in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.753041in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.754002in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.771369in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.777729in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.776957in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.772989in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.766686in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.757801in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.744105in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.661406in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.650887in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.651989in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.670964in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.707476in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.724836in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.731814in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.734754in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.735235in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.733693in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.721278in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.646269in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.642183in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.640979in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.642191in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.641875in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.642345in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.640763in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.650732in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.648882in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.636763in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.558776in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.547724in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.545352in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.557586in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.494953in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.539617in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.620767in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.640894in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.645916in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.652620in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.661646in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.704730in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.703279in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.692616in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.668218in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.628089in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.465279in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.446977in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.441550in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.539083in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.581279in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.623214in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.713063in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.761647in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.768373in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.772322in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.783436in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.782896in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.768791in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.739924in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.738718in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.743319in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.764811in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.767399in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.764633in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.763614in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.776491in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.786473in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.789906in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.790653in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.789612in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.783214in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.782936in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.792869in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.817645in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.820686in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.818276in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.823004in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.845328in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.882949in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.900724in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.910819in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.909492in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.903905in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.903640in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.914143in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.941363in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.940392in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.933896in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.933122in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.934326in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.932214in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.928221in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.922396in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.910175in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.786837in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.775265in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.768534in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.767195in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.768037in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.765686in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.738989in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.735400in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.734765in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.713438in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.709677in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.707449in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.698562in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.681316in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.679795in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.680255in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.675757in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.658271in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.644500in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.466059in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.437962in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.424989in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.432643in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.484158in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.610236in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.705698in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.793898in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.814502in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.860577in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.872811in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.872135in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.859550in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.830733in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.826167in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.827288in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.831387in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.833121in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.832984in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.830347in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.810396in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.797957in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.711085in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.732604in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.734182in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.710954in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.682147in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.651795in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.652287in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.679508in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.724196in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.717332in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.697977in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.694838in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.701743in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.718699in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.760124in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.753194in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.740948in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.669495in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.639407in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.616267in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.508950in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.404692in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.397836in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.416560in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.734873in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.773503in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.743172in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.726769in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.717574in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.717248in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.714082in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.695245in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.695643in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.708328in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.796808in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.817704in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.835256in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.834418in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.817855in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.766291in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.684232in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.645602in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.623710in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.622862in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.626446in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.626397in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.624684in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.617355in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.612681in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.604642in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.578680in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.514002in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.398398in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.369243in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.337530in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.376597in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.468914in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.570204in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.581426in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.594986in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.633223in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.668802in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.676743in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.659430in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.631336in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.616509in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.613158in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.585142in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.392044in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.351956in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.373426in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.503519in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.585807in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.675358in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.687040in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.681200in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.660133in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.650199in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.622087in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.600791in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.560825in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.412316in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.386727in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.382271in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.384158in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.388327in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.398144in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.424369in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.590026in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.632068in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.642677in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.689561in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.692997in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.690420in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.685652in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.687205in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.684603in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.669745in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.665021in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.660211in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.654142in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.653859in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.655056in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.665205in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.670106in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.670188in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.683622in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.680302in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.663008in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.658876in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.660621in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.691033in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.700141in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.712063in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.770289in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.779682in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.783552in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.790711in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.818218in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.824946in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.827684in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.827708in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.815356in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.715234in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.714483in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.718207in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.710499in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.627645in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.627955in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.651236in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.701302in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.707239in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.705124in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.687589in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.647665in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.518419in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.481278in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.459208in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.451686in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.457511in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.479197in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.567073in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.665348in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.724758in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.765938in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.792006in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.806314in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.813705in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.813790in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.788456in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.786729in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.802025in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.813684in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.800477in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.642713in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.635114in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.671373in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.671342in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.676307in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.671029in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.651607in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.670358in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.685382in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.764095in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.814712in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.821982in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.810360in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.791178in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.789945in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.821954in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.824669in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.820747in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.823678in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.830248in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.825039in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.801443in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.812729in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.799443in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.717903in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.726088in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.713718in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.657781in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.655091in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.663554in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.668688in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.666065in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.666375in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.726806in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.751391in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.761794in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.770684in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.796426in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.783509in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.733052in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.722081in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.725311in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.743997in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.774885in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.791202in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.858871in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.897230in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.891820in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.874333in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.804557in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.791344in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.773231in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.696632in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.678544in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.673967in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.676881in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.685902in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.708099in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.713930in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.750804in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.759595in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.765911in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.766869in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.763348in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.741624in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.665719in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.669665in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.711434in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.712764in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.716497in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.729102in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.738488in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.739138in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.741020in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.758530in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.759128in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.755931in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.748814in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.723022in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.683245in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.631082in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.592793in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.582560in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.582618in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.585516in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.598893in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.607799in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.611967in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.599480in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.596756in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.591514in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.580110in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.497651in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.477435in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.509629in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.514652in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.515012in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.500013in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.503988in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.518664in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.608014in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.618866in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.622468in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.625264in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.640259in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.652852in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.645002in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.623284in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.538378in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.542222in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.540094in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.520543in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.497313in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.482074in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.501282in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.567252in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.581942in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.595922in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.600967in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.650701in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.657022in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.659495in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.658754in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.653350in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.653399in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.663093in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.657198in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.654028in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.653079in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.653533in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.656477in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.678986in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.700655in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.707266in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.710934in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.710804in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.708265in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.701175in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.672315in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.668558in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.670009in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.674112in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.722141in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.733719in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.741183in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.741288in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.733784in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.726644in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.710655in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.646595in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.577342in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.575818in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.577670in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.599915in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.644652in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.648751in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.643291in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.609998in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.588591in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.577924in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.541809in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.518587in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.501382in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.493142in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.492826in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.504518in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.596337in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.612830in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.606241in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.567517in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.533240in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.505505in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.501244in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.499451in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.499106in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.501480in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.498420in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.497749in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.500206in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.517534in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.518256in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.515548in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.554992in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.600534in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.610381in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.624739in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.642568in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.666493in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.673640in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.661193in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.621200in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.559909in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.524903in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.521234in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.538220in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.546545in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.550957in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.552533in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.543015in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.537837in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.550101in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.551202in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.555083in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.561204in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.563047in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.563143in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.546260in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.556599in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.558328in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.537738in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.515014in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.525720in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.531146in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.525758in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.527602in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.518714in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.517387in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.514283in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.507922in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.505594in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.505291in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.526830in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.529222in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.528197in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.505790in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.491329in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.498435in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.514788in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.630551in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.687525in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.690319in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.685684in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.661640in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.609314in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.583806in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.579327in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.582808in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.592810in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.614491in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.689439in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.767314in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.798732in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.811831in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.788676in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.724286in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.710853in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.709806in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.712867in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.722897in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.779595in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.785562in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.786651in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.781690in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.761596in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.745978in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.670973in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.672732in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.686227in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.694243in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.688557in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.647584in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.641559in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.640229in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.644488in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.655398in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.777515in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.782552in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.784880in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.794721in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.790410in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.791790in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.805788in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.824468in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.827661in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.814288in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.701046in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.664079in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.526479in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.456851in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.420746in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.410173in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.427105in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.636250in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.681362in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.732333in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.764987in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.771128in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.764892in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.752601in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.747260in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.745270in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.729085in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.723141in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.730535in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.774983in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.797452in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.803597in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.792172in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.775482in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.760766in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.689907in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.604647in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.590369in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.584663in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.584453in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.590038in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.594860in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.595967in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.599510in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.600377in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.599429in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.587421in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.588526in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.599474in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.618486in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.631226in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.639120in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.638760in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.631966in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.640419in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.656807in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.665549in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.672973in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.684344in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.681778in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.676350in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.660467in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.656054in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.654196in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.653255in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.640780in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.630330in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.594794in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.566988in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.432877in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.411666in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.383644in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.379315in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.384956in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.399744in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.450107in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.559922in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.594075in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.603376in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.612838in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.617671in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.613682in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.613540in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.618324in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.618139in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.615638in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.610966in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.595591in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.586091in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.581638in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.580054in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.581187in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.581937in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.580391in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.557539in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.556161in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.568474in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.569069in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.576403in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.568344in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.569528in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.588175in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.590527in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.591430in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.591171in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.591682in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.592417in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.591862in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.594830in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.620014in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.625681in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.645656in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.669537in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.671080in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.674315in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.683119in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.725097in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.744608in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.756190in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.789441in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.801005in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.801936in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.787816in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.761039in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.664005in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.658729in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.670761in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.680704in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.671395in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.684711in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.687001in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.671354in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.674460in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.690365in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.695941in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.690677in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.664454in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.580100in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.561254in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.430047in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.417880in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.414808in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.419699in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.462084in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.590548in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.653585in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.675447in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.721203in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.720211in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.665117in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.669762in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.702113in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.734116in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.747081in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.739260in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.707357in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.617654in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.591458in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.577745in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.577262in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.615484in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.614883in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.606380in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.604214in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.608189in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.611053in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.629401in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.640577in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.678094in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.717648in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.789693in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.787690in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.776221in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.768982in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.774630in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.798178in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.804772in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.799671in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.799810in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.791979in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.761644in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.759556in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.772426in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.765925in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.741173in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.640011in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.633551in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.653001in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.606111in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.586209in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.588358in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.650606in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.673556in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.675550in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.669677in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.671427in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.682711in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.689032in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.694931in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.707180in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.715249in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.746543in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.753509in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.739332in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.662875in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.584231in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.567849in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.568451in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.599634in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.817929in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.951113in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.962915in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.959451in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.947548in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.936644in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.921770in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.864156in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.859661in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.861314in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.868640in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.873356in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.873241in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.852768in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.770011in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.761556in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.773357in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.786735in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.790950in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.793281in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.794651in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.789478in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.722853in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.731149in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.738339in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.738793in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.736302in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.732078in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.730208in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.736608in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.752917in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.786674in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.787954in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.786402in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.773148in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.759678in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.749885in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.709339in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.715127in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.735544in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.791365in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.784421in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.642988in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.634876in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{2.649692in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.645721in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.628859in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.619513in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.625046in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.640515in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.648030in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{2.653060in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.653233in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{2.637127in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{2.568401in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{2.556792in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{2.559231in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{2.569055in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.563605in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{2.535061in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{2.518926in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.505507in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.539665in}}%
\pgfpathlineto{\pgfqpoint{0.606848in}{2.587442in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.616726in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.625385in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.633360in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.635597in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.634484in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.624539in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.598925in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.577574in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.572457in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.572263in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.576245in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.618754in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.627195in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.657225in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.714200in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.724391in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.726351in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.710146in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.688152in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.680608in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.678647in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.682480in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.701199in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.721645in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.741682in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.746005in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.746279in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.740539in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.737566in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.736956in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.746634in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.765576in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.766606in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.767799in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.765973in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.743881in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.744441in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.769763in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.792189in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.800722in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.803161in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.803898in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.800164in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.783394in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.776384in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.751743in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.674416in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.479857in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.498422in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.540205in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.657590in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.690391in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.716336in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.746652in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.765746in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.796576in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.805284in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.807443in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.813896in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.825710in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.822371in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.796928in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.756940in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.599941in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.468014in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.490688in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.607863in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.674751in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.786530in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.790526in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.793114in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.792906in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.783307in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.759268in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.689037in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.644681in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.616411in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.609156in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.605765in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.626944in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.675143in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.691899in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.701903in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.707375in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.715218in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.761474in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.790727in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.803480in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.795101in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.788544in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.786201in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.788896in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.794323in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.690215in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.678587in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.685155in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.678734in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.628302in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.626091in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.631081in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.640029in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.671858in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.765876in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.770807in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.774071in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.774452in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.776493in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.783350in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.785510in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.802104in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.797615in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.777868in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.635732in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.441565in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.411035in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.404638in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.421018in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.519778in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.591743in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.679636in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.700088in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.700699in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{2.666384in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.664636in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.664762in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.661810in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.650431in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.647233in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.652041in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.650522in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.638935in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.621658in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.623183in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.625962in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.630641in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.620947in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.605235in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.564814in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.536610in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.522383in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.484901in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.475559in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.469964in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.467977in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.461684in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.450541in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.446444in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.449435in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.455504in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.485112in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.481325in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.373746in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.363798in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.354028in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.375303in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.399067in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.398456in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.369350in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.361474in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.375933in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.381931in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.411456in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.484984in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.488023in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.487778in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.501088in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.533311in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.559623in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.567822in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.574724in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.615372in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.618181in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.603935in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.585411in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.580196in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.581406in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.587961in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.571357in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.574347in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.574435in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.575503in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.582294in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.579431in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.573451in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.552265in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.525478in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.508993in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.503608in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.504436in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.496956in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.471783in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.410625in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.376009in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.375395in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.375939in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.378750in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.385776in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.401298in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.453549in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.513309in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.560205in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.564816in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.580571in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.590845in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.601139in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.617868in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.624529in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.636448in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.632922in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.616850in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.613259in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.612277in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.612734in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.615048in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.619379in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.621453in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.611293in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.599029in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.592936in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.593622in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.602089in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.605853in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.605338in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.607373in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.611739in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.624809in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.623081in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.619999in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.628974in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.633307in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.644602in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.694225in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.783416in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.819827in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.848848in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.861596in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.868572in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.867199in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.845855in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.748241in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.725593in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.725348in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.750629in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.764638in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.754646in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.700513in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.712091in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.709503in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.689856in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.653521in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.445577in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.432085in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.429307in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.433933in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.445950in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.470865in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.709177in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.779908in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.805910in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.833323in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.843359in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.848150in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.823650in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.840813in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.844885in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.833699in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.797400in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.693371in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.635492in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.633745in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.655117in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.665734in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.676778in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.682274in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.681555in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.666956in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.676449in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.706542in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.735829in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.766546in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.804426in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.771158in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.771661in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.829322in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.827829in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.814144in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.767781in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.767109in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.687670in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.677938in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.679353in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.683118in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.720944in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.727442in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.723175in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.705609in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.660717in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.656729in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.659395in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.698755in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.710976in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.760952in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.785312in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.809084in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.815700in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.807736in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.753256in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.745006in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.787621in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.793224in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.822280in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.823001in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.819026in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.810839in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.795436in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.780301in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.747679in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.747390in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.753158in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.769324in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.761686in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.739267in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.684733in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.677978in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.686271in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{2.701299in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.688650in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.718524in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.719099in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.713495in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.703947in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.696709in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.695789in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.697682in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.699278in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.702243in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.746678in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.749341in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.749710in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.747568in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.742129in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.721190in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.666840in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.645561in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.641083in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.643061in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.648759in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.667539in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.708487in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.708198in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.693359in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.692323in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.704011in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.696205in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.622507in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.624808in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.595482in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.598686in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.598247in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.600425in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.621573in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.632044in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{2.632550in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{2.636347in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{2.635473in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{2.617125in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{2.591508in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{2.580043in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{2.561828in}}%
\pgfpathlineto{\pgfqpoint{3.045264in}{2.516462in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{2.508969in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{2.506778in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.468163in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{2.469576in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.475177in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.498170in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.506914in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.507574in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.509813in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.514953in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.517758in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.518585in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.528329in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.556045in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.564325in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.569238in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.575213in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.576937in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.578370in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.601367in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.630931in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.633174in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.637175in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.648441in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.656541in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.712455in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.719040in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.722480in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.721625in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.705003in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.697309in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.693927in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.698756in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.719052in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.719576in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.704318in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.703736in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.710058in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.708668in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.717454in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.748302in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.758197in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.764103in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.766671in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.768607in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.777091in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.788351in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.815673in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.828903in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.830476in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.820786in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.796443in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.790305in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.786967in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.787180in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.788819in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.788392in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.777533in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.772975in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.767334in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.770701in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.774037in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.774731in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.772888in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.773358in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.775551in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.773449in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.776982in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.774240in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.756336in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.670435in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.657244in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.648894in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.644886in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.645648in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.641349in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.647082in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.640032in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.652393in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.687665in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.695059in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.701474in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.705738in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.706701in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.709023in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.717605in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.749016in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.758378in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.767390in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.772243in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.775527in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.774921in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.779092in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.781016in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.780889in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.764756in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.696354in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.662400in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.641729in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.628759in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.623234in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.623115in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.626022in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.634014in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.647822in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.690632in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.738856in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.755892in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.763049in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.762198in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.765634in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.772201in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.775841in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.774467in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.771459in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.771585in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.780546in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.781294in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.779214in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.777615in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.615045in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.458480in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.414122in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.388007in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.393760in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.409002in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{2.494074in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.564558in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.574807in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.583923in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.624579in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.632975in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.640174in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.643340in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.642788in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.647641in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.677216in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.678505in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.681331in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.698889in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.703584in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.707612in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.708436in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.707722in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.709127in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.737742in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.760056in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.768723in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.760475in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.708028in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.633381in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.590505in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.579176in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.577251in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.585897in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.628106in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.633850in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.641182in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.641415in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.638656in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.653705in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.640056in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.640449in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.647790in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.646738in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.635747in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.634588in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.636530in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.641084in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.648816in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.646504in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.647192in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.523756in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.345535in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.324378in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.328731in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.366358in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.376893in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.379305in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.374698in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.359462in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.365505in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.378960in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.400910in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.530250in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.546520in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.558092in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.575283in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.636967in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.647415in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.648347in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.645555in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.626866in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.624811in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.628193in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.627031in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.630565in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.646359in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.644577in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.610916in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.597954in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.590239in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.583390in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.578623in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.574283in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.587120in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.598323in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.626052in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.644545in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.644460in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.641672in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.640289in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.640993in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.648765in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.655727in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.667655in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.712381in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.716434in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.715667in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.713231in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.713653in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.717125in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.718284in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.713950in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.706253in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.700733in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.691822in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.641352in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.636184in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.644379in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.636635in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.605431in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.605878in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.616958in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.619614in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.618651in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.620709in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.625296in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.631529in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.636836in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.640341in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.635535in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.609259in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.437987in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.457880in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.459859in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.451200in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.459905in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.508723in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.674028in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.702334in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.711323in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.732698in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.751025in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.752149in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.740903in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.724829in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.710230in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.690544in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.686831in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.685396in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.680892in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.669130in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.570854in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.566495in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.595881in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.603543in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.603532in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{2.582263in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.579588in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.582505in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.611355in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.613729in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.635678in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.665354in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.711282in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.734983in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.776874in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.777938in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.775649in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.768402in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.659361in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.639534in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.641512in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.673341in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.703925in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.710227in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.713160in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.714409in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.711483in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.710001in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.708612in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.718249in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.730081in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.736797in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.738108in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.739015in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.754178in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.780519in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.783134in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.783275in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.780667in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.767385in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.745458in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.727903in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.732118in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.745798in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.752579in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.753231in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.708021in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.704991in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.703757in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.704894in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.715050in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.727192in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.764135in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.763756in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.742410in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.713876in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.705983in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.703849in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.703128in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.704612in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.716389in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.717151in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.707528in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.709745in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.724984in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.735090in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.736757in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.734066in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.728243in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.696952in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.662028in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{2.614314in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.607922in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.604401in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.603822in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.606143in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.624641in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.666878in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.667861in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.660684in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.651721in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.625715in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{2.619460in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.618037in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.618478in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.621206in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.619897in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.617175in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{2.603904in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.587887in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{2.584723in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.587061in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.593038in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.607260in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{2.598497in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{2.514842in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.490089in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.480045in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.485281in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.475644in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.537604in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.633795in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.639997in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.684000in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.714419in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.718385in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.718017in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.713824in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.719367in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.718920in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.712197in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.682679in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.680703in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.684559in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.692055in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.719842in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.765497in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.767607in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.755799in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.750603in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.741230in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.730130in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.729573in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.738753in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.738533in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.729508in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.701848in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.635382in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.631286in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.654019in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.742615in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.779898in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.835422in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.862300in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.870711in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.872136in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.876784in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.885224in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.897061in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.904548in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.903028in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.892433in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.858700in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.847830in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.841745in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.841583in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.848485in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.924015in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.933664in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.939295in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.932929in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.890918in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.775978in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.752000in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.745097in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.740894in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.738964in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.738828in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.740971in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.747354in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.799525in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.805807in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.794883in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.698792in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.647583in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.644763in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.645294in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.649680in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.648845in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.651988in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.653605in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.656552in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.663024in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.740331in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.794966in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.846072in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.863749in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.869001in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.867661in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.857319in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.858588in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.866669in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.859725in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.821710in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.777080in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.747332in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.688709in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.691055in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.697967in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.697770in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.688558in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.648420in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.642077in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.644408in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.688664in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.752260in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.766819in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.774715in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.775765in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.770503in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.766851in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.766092in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.794136in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.794808in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.714745in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.440605in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.420787in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.428549in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.458984in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.591074in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.649460in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.661492in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.660124in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.656919in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.657874in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.663283in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.700759in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.690904in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.687125in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.672294in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.633910in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.626835in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.630812in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.662180in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.722229in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.735050in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.742860in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.746043in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.746490in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.745394in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.742853in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.738338in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.714397in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.686525in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.656413in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.646389in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.612588in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.613288in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.616342in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.641783in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.653887in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.655162in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.645779in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.614463in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.621476in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.553502in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.547949in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.559627in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.571996in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.569506in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.571467in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.578897in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.604689in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.635009in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.644128in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.645048in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.642065in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.637548in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.629895in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.602393in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.531490in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.393301in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.387565in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.388110in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.390366in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.415991in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.424806in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.496809in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.607288in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.647467in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.658955in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.672665in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.673322in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.676824in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.675368in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.671955in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.666156in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.617949in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.613073in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{2.610563in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.620329in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.624691in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.626898in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.626938in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.625667in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.618102in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.611415in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.608751in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.608947in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.607736in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.602325in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.578408in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.557266in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.483114in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.350385in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.395172in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.447012in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.651949in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.665855in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.653663in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.650512in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.658515in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.667507in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.681946in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.854450in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.887334in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.900985in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.901743in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.756603in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.738260in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.741037in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.752601in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.790978in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.781709in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.731615in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.730903in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.749646in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.746357in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.711557in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.541084in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.457534in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.432394in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.444167in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.505532in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.763753in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.784093in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.822902in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.849485in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.836672in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.831740in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.849012in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.831901in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.797337in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.656968in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.633305in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.625533in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.672039in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.691730in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.673226in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.722139in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.742475in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.795048in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.799730in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.872412in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.868153in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.837118in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.696970in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.673858in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.669873in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.680207in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.675758in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.654637in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.655338in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.677528in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.708473in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.713167in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.711307in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.693172in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.704534in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.795602in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.828189in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.845843in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.850185in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.838574in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.793846in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.781104in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.801739in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.808113in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.824964in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.933811in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.967404in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.977766in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.978857in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.974072in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.953362in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.932637in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.893565in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.868998in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.866844in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.877145in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.882502in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.883168in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.863556in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.789717in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.784079in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.794635in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.807092in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.810385in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.811797in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.811946in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.809719in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.791690in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.784221in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.793992in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.792601in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.780118in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.779263in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.780408in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.783430in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.806085in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.806779in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.803110in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.795249in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.767570in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.704979in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.680024in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.664043in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.663314in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.670336in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.692004in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.713659in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.713716in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.704349in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.665282in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.662008in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.654676in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.602032in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.592649in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.596847in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.587558in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.571852in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.565082in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.593869in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.621688in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.643284in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.633306in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.573855in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.511935in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.488426in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.453699in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.531112in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.622829in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.630193in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.634537in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.629042in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.636109in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.643551in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.649078in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.652028in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.652861in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.644675in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.642000in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.645764in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.658737in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.716446in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.733844in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.736807in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.728850in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.716016in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.710472in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.699149in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.702003in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.715370in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.760644in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.774548in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.790299in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.783368in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.749140in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.741318in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.737952in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.737502in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.740594in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.747052in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.759883in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.757412in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.745123in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.741774in}}%
\pgfpathlineto{\pgfqpoint{0.808474in}{2.718187in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.684879in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.674724in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.668583in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.666371in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.672534in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.710408in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.716668in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.717131in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.707759in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.694668in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.687693in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.686722in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.689771in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.694854in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.705810in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.735291in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.755315in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.756146in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.732830in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.721131in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.714923in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.714959in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.721932in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.742669in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.743756in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.730565in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.694315in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.695444in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.689355in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.688565in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.685063in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.673829in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.674597in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.677222in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.688701in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.701738in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.724223in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.774161in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.781144in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.777830in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.761830in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.612271in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.613552in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.631835in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{2.641335in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.640557in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.630131in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.623930in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.624595in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{2.629425in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.640882in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.650032in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.656754in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.662583in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.672303in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.703745in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.720323in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.728923in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.736883in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.744901in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.746728in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.744363in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.712196in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.693157in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.692225in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.687770in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.679376in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.628901in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{2.623919in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.611674in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.610492in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.618882in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.604797in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.560802in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.552800in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.552123in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.528279in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.527190in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.544422in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.545947in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.536063in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.536039in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.550439in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.554148in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.554850in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.554286in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.549731in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.548762in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.580696in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.596520in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.596608in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.588384in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.581937in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.573926in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.554158in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.559856in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.560495in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.557806in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.557851in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.566774in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.561000in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.551350in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.532269in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.522957in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.517569in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.511095in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.488130in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.472525in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.428453in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.411500in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.405193in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.393353in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.392125in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.413415in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.418137in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.391766in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.405262in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.433710in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.507222in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.561857in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.599033in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.613486in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.618391in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.615808in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.607877in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.605969in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.608523in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.622796in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.630521in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.632165in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.629175in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.618672in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.620767in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.625496in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.617472in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.603213in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.595336in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.594939in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.601812in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.638409in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.647402in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.644174in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.643341in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.644195in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.652128in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.698908in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.697870in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.665731in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.634947in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.617517in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.569936in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.557063in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.549234in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.546781in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.553024in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.552995in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.549647in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.523874in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.519587in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.529110in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{2.530115in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.526362in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.516672in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.472765in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.471440in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.472876in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.487311in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.507384in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.631526in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.647524in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.655398in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.667943in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.668719in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.640646in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.640153in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.657768in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.664245in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.662110in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.650440in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.652380in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.666355in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.666153in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.660844in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.652154in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.646725in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.645620in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.644697in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.642234in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.638335in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.638284in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.647527in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.641116in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.623767in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.480936in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.407571in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.384000in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.388616in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.398889in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.395329in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.364678in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.360059in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.419274in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.477175in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.524759in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.641271in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.648565in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.660948in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.669836in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.669292in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.664312in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.665904in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.663367in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.649601in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.647834in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.648462in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.650479in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.644779in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.640578in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.621923in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.617474in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.600639in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.564123in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.474548in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.447500in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.450765in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.461019in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.507957in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.537760in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.532887in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.516773in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.427406in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.616197in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.622064in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.629319in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.640206in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.662231in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.664883in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.662625in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.666172in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.679118in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.894971in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.953937in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.955239in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.940993in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.888434in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.611655in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.627757in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.675118in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.682396in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.671058in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.743465in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.737498in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.683927in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.723942in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.730711in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.707996in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.427364in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.415418in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.440928in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.744133in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.878611in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.919225in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.911181in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.787307in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.755056in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.760106in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.832316in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.832997in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.808114in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.643742in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.587535in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.578589in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.587990in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.644200in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.657314in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.669565in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.676737in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.638291in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.642725in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.805057in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.843498in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.834443in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.813912in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.800931in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.803989in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.858023in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.865766in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.862142in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.863920in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.873182in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.837125in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.668575in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.637776in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.640240in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.661364in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.664299in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.662303in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.660817in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.671966in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.671151in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.667198in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.669136in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.701734in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.744761in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.820340in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.849051in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.865559in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.864849in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.839586in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.750508in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.745114in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.762810in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.761412in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.754973in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.755877in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.763139in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.816722in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.847941in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.864348in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.868883in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.869102in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.862750in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.863490in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.872967in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.850783in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.809653in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.789993in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.790676in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.793845in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.800697in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.833896in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.831327in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.803840in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.731716in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.718487in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.723817in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.778871in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.795473in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.798001in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.780776in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.753258in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.743773in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.744410in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.752557in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.756479in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.751220in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.743514in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.743444in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.765098in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.779367in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{2.779761in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{2.772520in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.765784in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.725432in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.722719in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.724973in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.731823in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.764868in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.794154in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.805382in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.796446in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{2.648702in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{2.637726in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.637358in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.631490in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.612229in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.614382in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.609076in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.605613in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.607243in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{2.645771in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{2.645362in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.619389in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{2.583213in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.572670in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.552887in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.488727in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.493169in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.507770in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.463889in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.454924in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.457925in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.465200in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.518375in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.499423in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.492897in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.487579in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.489564in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.493489in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.503514in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.513577in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.515465in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.503227in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.498473in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.497917in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.500726in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.484443in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.474100in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.467746in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.464026in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.464657in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.466555in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.483517in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.508453in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.508437in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.501180in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.471036in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.474107in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.482322in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.513145in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.499079in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.493656in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.496924in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.504524in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.502877in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.479736in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.449433in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.382402in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.366287in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.473055in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.641732in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.759186in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.775562in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.755119in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.631639in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.609472in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.611684in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.619115in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.609907in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.605142in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.602589in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.595483in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.602081in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.618993in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.636725in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.648955in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.609791in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.581907in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.579872in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.580691in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.583636in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.599574in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.601021in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.596819in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.604849in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.608671in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.606010in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.607518in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.610414in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.611500in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.610887in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.604030in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.582641in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.583382in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.598663in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.600184in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.600311in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.597478in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.588327in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.591640in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{2.596967in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.594121in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.588311in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.579381in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.587518in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.587341in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.584839in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.586618in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.596464in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.615584in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.614414in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.598174in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.598858in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.604645in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.631543in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.634266in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.629634in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.630574in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.640066in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.634667in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.607105in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.591845in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.556271in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.524856in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.516854in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.518002in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.520791in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.515865in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.490487in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.489462in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.500096in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.508744in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{1.202275in}{2.539176in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.546555in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.531928in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.525594in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.530924in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.532702in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.525561in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.511083in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.505687in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.513859in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.507482in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.508748in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.517903in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.511249in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.524218in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.525282in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.522181in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.515006in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.512709in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.517295in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.516461in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.512011in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.501741in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.480211in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.417566in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.535880in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.620821in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.637592in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.642458in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.645097in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.653560in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.679535in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.686142in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.658013in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.655415in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.665274in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.705248in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.924948in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.942286in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.951678in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.931510in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.877273in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.872576in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.893364in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.868026in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.839483in}}%
\pgfpathlineto{\pgfqpoint{1.463759in}{2.670429in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{2.636653in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.637556in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.671596in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.680279in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.682278in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.684356in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.664081in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.666793in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.682822in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.788932in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.851873in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.875133in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.889236in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.892432in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.890092in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.873451in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.869600in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.870898in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.871758in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.875163in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.882556in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.887042in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.867143in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.763191in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.633755in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.459296in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.421124in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.409975in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.454758in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.550462in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.698427in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.768464in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.788486in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.800338in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.828431in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.820010in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.786378in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.789263in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.794083in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.779779in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{2.757566in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.755382in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.928437in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.931310in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.913145in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.859325in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{2.716888in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.664956in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.661881in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.665463in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.665763in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.670795in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.666047in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{2.650620in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.611980in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.606578in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.608932in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.649856in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.656997in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{2.665723in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.636877in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.632788in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.632540in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.636983in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.678190in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.678631in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.663904in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.659608in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.641631in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.635877in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.618930in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.615461in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.616583in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.638314in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.619190in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{2.537900in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.491133in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.294651in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.392374in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.379185in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.380433in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.397543in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.414638in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.478635in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.582134in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.627076in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.657287in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.664094in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.661847in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.667842in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.679296in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.685561in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.685091in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.674429in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.663606in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.662210in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.659837in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.673212in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.669946in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.659292in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.653704in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.651865in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.653004in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.650442in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.641390in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.648501in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.672126in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.679663in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.678259in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.671618in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.670959in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.678228in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.688852in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.690094in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.689160in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.696080in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.736028in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.832811in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.944852in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.954117in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{2.940574in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.818462in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.669107in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.632105in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.637645in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.679207in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.688831in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{2.665097in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.716854in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.705806in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.669279in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.668368in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.679951in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.708143in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.615815in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.421290in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.416070in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.432279in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.459829in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.585845in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.821079in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.844816in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.846658in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.819393in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.816387in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.806323in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.775044in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.756387in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.767960in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.807551in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.871887in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.879188in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.843125in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.675003in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.606966in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.582165in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.689470in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.681212in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.662046in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.673075in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.715704in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.805590in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.837274in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.836677in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.769913in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.799304in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.883477in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.902617in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.910313in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.891447in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.846525in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.844740in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.826968in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.660685in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.645813in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.645321in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.687081in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.687880in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.678172in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.680145in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.676649in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.669584in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.660401in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.645894in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.651238in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.654569in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.668612in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.681279in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.788911in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.800301in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{2.803819in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.783263in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.786398in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.800103in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.807888in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.819240in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.949243in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.959325in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.961358in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.955858in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.931809in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.863717in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.851522in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.844868in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.829795in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{2.767066in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.753401in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.757297in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.780431in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.807257in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.814481in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.813696in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.796931in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.719196in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.717866in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.722388in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.746216in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.744733in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.745308in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.755820in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.757099in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.724914in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.722945in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.725271in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.744070in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.761994in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.764968in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.767419in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.773109in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{2.799094in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.800589in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.797701in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.790602in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{2.763915in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.724066in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.692252in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.676843in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.673327in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{2.675964in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{2.682267in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.705964in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{2.753136in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{2.764061in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{2.770359in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.767332in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.756053in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{2.734242in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{2.668534in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{2.654724in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{2.657578in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{2.657155in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.633197in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{2.629249in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{2.627243in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.630873in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{2.654880in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{2.667802in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.683310in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.683169in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.665395in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{2.556454in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{2.552001in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{2.554146in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{2.544985in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.501740in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{2.490064in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{2.489948in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.647270in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.651854in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.655384in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.656082in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.654355in}}%
\pgfpathlineto{\pgfqpoint{0.635202in}{2.652114in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.660598in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.671912in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.681957in}}%
\pgfpathlineto{\pgfqpoint{0.669856in}{2.705230in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.714410in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.757645in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.765173in}}%
\pgfpathlineto{\pgfqpoint{0.688758in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.752780in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.654546in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.639285in}}%
\pgfpathlineto{\pgfqpoint{0.713962in}{2.636469in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.656908in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{2.708292in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.720944in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.728165in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.731776in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.729112in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{2.718583in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{2.693482in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.690030in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.698668in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.698888in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.690380in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.692345in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.688128in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.687743in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.690884in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{2.696947in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.698252in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.694806in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.696023in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.696600in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.696028in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.698094in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.704456in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.720316in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.762243in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.769636in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.765028in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.765292in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.769629in}}%
\pgfpathlineto{\pgfqpoint{0.862031in}{2.759066in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.761919in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.769187in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.796757in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.825782in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.830285in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.822675in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.796254in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.792747in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.796544in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.851084in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.867140in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.880522in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.875678in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.862087in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.821368in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.795700in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.725433in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.702192in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{2.688244in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.683080in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.684815in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.696118in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.707593in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.710340in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.716144in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{2.748412in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.782991in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.787396in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.774773in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.755660in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.743787in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.738047in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.694950in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.670016in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.598881in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.589342in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.603144in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{2.567764in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.560922in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.563314in}}%
\pgfpathlineto{\pgfqpoint{1.073108in}{2.598903in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.630187in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.631483in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.615198in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{2.611172in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.610410in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.612320in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.641543in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.684520in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{2.795263in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.857156in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{2.870257in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.860432in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.779344in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.775946in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.799734in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.764436in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.751541in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.744617in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.741619in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.730131in}}%
\pgfpathlineto{\pgfqpoint{1.199125in}{2.706328in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.594063in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.594445in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.649708in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.652954in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.650536in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.640190in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.642509in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.648958in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.659773in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.704564in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.708616in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.704891in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.697461in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.695474in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{2.698031in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{2.702459in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.696918in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.696319in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.697949in}}%
\pgfpathlineto{\pgfqpoint{1.293637in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.704680in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.710244in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.742553in}}%
\pgfpathlineto{\pgfqpoint{1.315690in}{2.756825in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.754538in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.725521in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.665686in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.617933in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.397594in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.409030in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{2.462778in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.536080in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.612774in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.633519in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.715593in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.758428in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.756232in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.741170in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.726244in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.682694in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.678882in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.714712in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.752229in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.765595in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{2.773916in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{2.782188in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.799605in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.786622in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.758516in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.627192in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.607964in}}%
\pgfpathlineto{\pgfqpoint{1.498413in}{2.592493in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.585427in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.588633in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.591330in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.604383in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.591829in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.537428in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.506508in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{2.508768in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.521747in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.600281in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{2.651410in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{2.669142in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.675687in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.678682in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.647424in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.646072in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{2.656415in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.662821in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.681466in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.686139in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.680604in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.662020in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.661608in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.664658in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.664241in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.643195in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.639098in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.638750in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{2.646649in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.644129in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.638969in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.636068in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.635447in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.622722in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.587025in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.482723in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.424139in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{2.413440in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.373557in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.370477in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{2.382274in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.385470in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.391917in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.405011in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.453565in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{2.543771in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.692683in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.697475in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{2.686184in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.604602in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.598041in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.596151in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.598235in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.610142in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.630920in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{2.654698in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.652787in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.648171in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{2.647158in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.652026in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{2.654100in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{2.657786in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.676356in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.682607in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.683142in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.668392in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.664811in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.643710in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.644152in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.679683in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{2.680076in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.665706in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.663567in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.664083in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.666016in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.669458in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.674754in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.683469in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.698273in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.752748in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.853853in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.903002in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.916168in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.920598in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.917768in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.904626in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.652358in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.648235in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.661347in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.694739in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.680665in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.655679in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.659640in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.725165in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.698727in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.703644in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.719860in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.720611in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.701079in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.669055in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{2.557887in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.445982in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.420686in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.412241in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.417848in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.433162in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.487185in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.602598in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{2.719066in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.777242in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.793959in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.795340in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.776564in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.773255in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.772040in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.764067in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{2.764368in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.772579in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.847136in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.845068in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.796313in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{2.654071in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.609657in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{2.581053in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.579157in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.655083in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.688458in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.687249in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.672381in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.670460in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.699497in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.779516in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.841878in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.852134in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.841310in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.791023in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.793189in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.835515in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.904144in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.827826in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.828080in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.834792in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{2.815281in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.659612in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.643937in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.639940in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.662096in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{2.666601in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.665398in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.673634in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.675944in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.673131in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.657237in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.658731in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.666926in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.667619in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.680518in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.799095in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.814029in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.835061in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.840423in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.840010in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.812779in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.672187in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.657919in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.661857in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.673112in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.676528in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.674582in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.675757in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.686289in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.731323in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.862157in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.878683in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.888672in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.888812in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.844248in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.837533in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.848459in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.846986in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.810222in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.808679in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.818283in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.867193in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.873149in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.846080in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.789157in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.757165in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.755820in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{2.769648in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.791707in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.799233in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{2.801720in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.802722in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{2.800172in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.758536in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.761005in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.765295in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.763093in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.755719in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.754534in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{2.755663in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.759700in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.779490in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.790749in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.813419in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.816441in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.814304in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.807550in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.782840in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.767313in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.744809in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.692421in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{2.686970in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.691297in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.715188in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.743561in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.750841in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.751837in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{2.730264in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.711626in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.652251in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.650799in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.657196in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.657028in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.620877in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.616111in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.616984in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.615686in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.630520in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{2.643899in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.657444in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.655334in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.640747in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.590557in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{2.577449in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{2.572557in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.571310in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.560100in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.499925in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.490074in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.492399in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.582496in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.642827in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.652619in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.655602in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.649907in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.674011in}}%
\pgfpathlineto{\pgfqpoint{0.647803in}{2.677105in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.675356in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.666679in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{2.661780in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.737679in}}%
\pgfpathlineto{\pgfqpoint{0.682458in}{2.758106in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.760378in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.747457in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.739880in}}%
\pgfpathlineto{\pgfqpoint{0.701360in}{2.708837in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{2.703172in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.712662in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.795615in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{2.799568in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.798300in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.797704in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.797240in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.798964in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{2.809018in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{2.803456in}}%
\pgfpathlineto{\pgfqpoint{0.773819in}{2.788566in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.770953in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{2.763747in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{2.762427in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{2.768975in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.772192in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.796476in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{0.827376in}{2.819920in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.819383in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.817652in}}%
\pgfpathlineto{\pgfqpoint{0.836828in}{2.817822in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.822133in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.832726in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{2.868553in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.900040in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.900103in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.856493in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.853030in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.861488in}}%
\pgfpathlineto{\pgfqpoint{0.884084in}{2.915024in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{2.922331in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{2.950513in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.963284in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.967857in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.966618in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.961409in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.952884in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.928728in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.777922in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{2.759539in}}%
\pgfpathlineto{\pgfqpoint{0.928189in}{2.748990in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.739448in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.737372in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{2.736841in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.737533in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.741747in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.741861in}}%
\pgfpathlineto{\pgfqpoint{0.962844in}{2.735110in}}%
\pgfpathlineto{\pgfqpoint{0.969145in}{2.733170in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.730912in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.721957in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.721167in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{2.709664in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.648150in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.642885in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.641407in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.637997in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.630155in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.617514in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{2.612124in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{2.610732in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{2.610633in}}%
\pgfpathlineto{\pgfqpoint{1.025852in}{2.612117in}}%
\pgfpathlineto{\pgfqpoint{1.032153in}{2.618582in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{2.620800in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.635492in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.639963in}}%
\pgfpathlineto{\pgfqpoint{1.051055in}{2.642361in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.642391in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.725363in}}%
\pgfpathlineto{\pgfqpoint{1.076259in}{2.765469in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.772573in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{2.776797in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.786375in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.823731in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.880939in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.878910in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.843981in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.860125in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{2.868141in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.866887in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.845597in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.780821in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{2.630884in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.603244in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.608387in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.653030in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.658922in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.651445in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.646939in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{2.645840in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.651809in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.661828in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.696859in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{2.757984in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.799703in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.858823in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.857146in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.842212in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{2.866199in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.859227in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.776567in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.631995in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.403644in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{2.405831in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.422727in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.453251in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.590186in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.672126in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.705962in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.722895in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.728825in}}%
\pgfpathlineto{\pgfqpoint{1.325141in}{2.752932in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.749104in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.708328in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{2.698892in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.701813in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.712649in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.689161in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.693804in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.762181in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.764069in}}%
\pgfpathlineto{\pgfqpoint{1.384999in}{2.765419in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.675321in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.663691in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.619745in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.577011in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.575608in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.596671in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{2.607542in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{2.612123in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.607128in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.576928in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.565091in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.546885in}}%
\pgfpathlineto{\pgfqpoint{1.485812in}{2.556794in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{2.566938in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.569307in}}%
\pgfpathlineto{\pgfqpoint{1.504714in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.590996in}}%
\pgfpathlineto{\pgfqpoint{1.514165in}{2.612730in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.610974in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{2.607140in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.608572in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{2.638925in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.652050in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{2.656171in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.656692in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.650736in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.646627in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{2.636548in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.634930in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{2.638607in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{2.641250in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.643549in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{2.644156in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{2.642469in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.634577in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{2.632875in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{2.636383in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{2.634667in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{2.608442in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.600596in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.557723in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.474098in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.345774in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{2.293729in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.384226in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{2.382329in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.370644in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.368135in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.370003in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{2.379548in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{2.428029in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.599285in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{2.656690in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.672690in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.674510in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.674773in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.670756in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{2.660204in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.657027in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{2.657104in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.664761in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.664378in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{2.662902in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.653174in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.654777in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{2.661116in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.656044in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.647959in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.630911in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{2.628233in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.634448in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.670979in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{2.667543in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.667313in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.688572in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{2.687019in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.679351in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.681599in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.692502in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.714925in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.791022in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.872441in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{2.930573in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{2.951449in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{2.958140in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.939514in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.860271in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.631982in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.646071in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.688575in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.717644in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{2.743087in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.758817in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.753661in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.692935in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.682264in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.683554in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{2.692782in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.718823in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.713754in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.675946in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.430314in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{2.417008in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.410067in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{2.407423in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.477863in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.743140in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.764364in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.777176in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{2.785338in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.808344in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.804894in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.794097in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.787455in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{2.791005in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{2.812493in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.842254in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.666617in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.604696in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.597941in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{2.612734in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.659610in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{2.673559in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.680941in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.664879in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.629145in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.610575in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{2.617829in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.657713in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{2.671915in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{2.699315in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.688127in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.690769in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.689089in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.673642in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.638028in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.658345in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.678580in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.690900in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.722201in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.713005in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.708762in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.705125in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{2.671841in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.621447in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.605140in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{2.604648in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{2.603314in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.579763in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.604290in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.608803in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.607719in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.603958in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{2.605024in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{2.610879in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.638772in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.644306in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.648958in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.649913in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.679596in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.697859in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.708180in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.733595in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.735369in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.722943in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.724896in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.720911in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.690570in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.672336in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.662391in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.674096in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.700135in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.721906in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.730912in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.761207in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.777795in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.782349in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.783015in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.773508in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.732209in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.724503in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.723006in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.722963in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.708529in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.701540in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.673600in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.668386in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.666856in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.662647in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.664235in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.674556in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.708097in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.715858in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.718724in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.670854in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.643092in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.630416in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{2.628980in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{2.633048in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{2.649205in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{2.673648in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.695817in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.699453in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.693492in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.670834in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.668259in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.661174in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.662261in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{2.666700in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{2.687613in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.719934in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.726904in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{2.718045in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{2.717628in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{2.725870in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.736149in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{2.745890in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.752868in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{2.754754in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.732904in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{2.728518in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{2.723231in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{2.700135in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.625502in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.619057in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.619832in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.627400in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{2.680480in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.708806in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{2.722310in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{2.709833in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{2.544521in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{2.530157in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.528316in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.518537in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.423190in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.412089in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.413493in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.421942in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.607898in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{2.628221in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.649173in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{2.654484in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{2.654046in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{2.642213in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{2.644246in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.664489in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{2.678850in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.680554in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{2.663205in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{2.593621in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{2.583085in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.579143in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.512204in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{2.478569in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{2.464401in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{3.215386in}{2.254218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{2.492699in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{2.548505in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{2.577341in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{2.607647in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.690343in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{2.719186in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{2.728027in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{2.708818in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{2.662068in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.653458in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{2.658125in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.685800in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{2.688393in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{2.676847in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{2.630319in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{2.627016in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{2.640193in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{2.694360in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{2.707903in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{2.722381in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.746010in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{2.788572in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.798506in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{2.720298in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{2.714538in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.736033in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{2.787400in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.807202in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.819895in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{2.823819in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{2.818273in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{2.825791in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{2.823941in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{2.780616in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.770700in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{2.755106in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{2.704116in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{2.686897in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.675787in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{2.675632in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.682424in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{2.694170in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{2.700196in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{2.682876in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{2.685541in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{2.710332in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{2.714271in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{2.739039in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{2.769090in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{2.748604in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{2.738818in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{2.739427in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{2.756347in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{2.731221in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{2.738898in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{2.772454in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{2.773535in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{2.769813in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{2.738988in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{2.731995in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.726057in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{2.719350in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{2.719181in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{2.725370in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.802215in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{2.832047in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{2.848918in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{2.855396in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{2.855499in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{2.839401in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{2.796525in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{2.628315in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.620119in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{2.617689in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{2.618298in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{2.628720in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{2.634899in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{2.634191in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{2.636862in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.637918in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{2.640993in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.659872in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{2.662842in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{2.664024in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{2.667190in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{2.675961in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{2.680424in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{2.689701in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.742997in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{2.756704in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{2.754510in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.744596in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.702426in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.702748in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{2.730179in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{2.734804in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{2.733646in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{2.727196in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.729606in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{2.719124in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{2.611021in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{2.667372in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.667930in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{2.669616in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{2.656362in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.657401in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.661019in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.683528in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{2.735055in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{2.822524in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.836603in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{2.825721in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{2.754446in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{2.725710in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.734066in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{2.739873in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.747434in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{2.758665in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{2.761919in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{2.744235in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{2.658740in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{2.644240in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{2.404552in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{2.407508in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{2.437674in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{2.626899in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{2.731733in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{2.740259in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{2.719667in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{2.707230in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.708187in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.719179in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.769262in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.771117in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{2.699887in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{2.697927in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{2.716691in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{2.698084in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{2.719724in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.786507in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{2.844618in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.841569in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{2.815169in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{2.654391in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{2.640467in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{2.635929in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{2.653683in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{2.654518in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{2.653486in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{2.651200in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{2.621771in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.613765in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{2.612561in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{2.617124in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{2.630637in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.645710in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{2.653912in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.681790in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{2.693996in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{2.692829in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{2.657933in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{2.670418in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{2.671666in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.655017in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{2.658947in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{2.661706in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{2.668086in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.625552in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{2.602751in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.412264in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{2.399750in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.392497in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{2.394860in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{2.405317in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{2.420380in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.508176in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{2.603159in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{2.622323in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{2.624815in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.636045in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{2.711367in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{2.718163in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{2.722750in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{2.721445in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{2.704714in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{2.701849in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{2.700703in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{2.703476in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{2.700203in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{2.691907in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{2.654450in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.658993in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{2.683976in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{2.685012in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.677811in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{2.626493in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{2.643143in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{2.665903in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{2.676007in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.652569in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{2.648782in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{2.656080in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{2.696901in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.790786in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.784619in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.728492in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.715931in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.669968in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.644631in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.640961in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.678530in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.715687in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.728459in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.732251in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.662913in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.675259in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.675490in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.620283in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{2.437606in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{2.438401in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{2.457602in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{2.491108in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{2.599632in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{2.700573in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{2.759156in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{2.793452in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.833656in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{2.844292in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{2.836367in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.813031in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{2.808492in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.861446in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.865185in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{2.839508in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.738948in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.682620in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.654974in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.653421in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{2.679465in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{2.701440in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{2.692912in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{2.660139in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{2.642957in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{2.648667in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.709111in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.759714in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{2.759170in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{2.722621in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{2.718972in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.788024in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.780657in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.737210in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.728041in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.740658in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.732744in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{2.683257in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{2.671398in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{2.670704in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{2.711622in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.713984in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{2.659610in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{2.703037in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.712608in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.716023in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.721840in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{2.722313in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{2.715711in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{2.694516in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{2.687867in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.693437in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.683430in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{2.679015in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.690951in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.700709in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.832301in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.852366in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.863398in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.866624in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.867432in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.865205in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.843551in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.795279in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.784124in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.768617in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.766633in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.771326in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{2.779461in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.798633in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.787162in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{2.719890in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.713866in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.728914in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.717434in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.699506in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.694995in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.699147in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{2.709471in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{2.763666in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{2.759074in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{2.750839in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{2.736415in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{2.734999in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{2.736131in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{2.739419in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{2.796814in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{2.800186in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.799353in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{2.794682in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{2.785644in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.748229in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{2.726381in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{2.663097in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.687055in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{2.734527in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{2.729033in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.688968in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{2.635119in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{2.627165in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.613529in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.622015in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{2.618272in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{2.623225in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{2.616155in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{2.590476in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.585972in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.610426in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.634087in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{2.629177in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{2.578762in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{2.575576in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.587135in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{2.574128in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{2.496870in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.491071in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{2.491071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{2.194570in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581645in}{2.461757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{0.447437in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{2.194570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.081435in}}%
\pgfpathlineto{\pgfqpoint{0.447437in}{2.081435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581645in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211726in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211726in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841808in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841808in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471890in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471890in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101971in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101971in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{1.365653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267924in,y=1.323221in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{1.723544in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.723544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{1.723544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203688in,y=1.681112in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{2.081435in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{2.081435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203688in,y=2.039003in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148132in,y=1.693720in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Velocity (ms\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{1.659940in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{1.830621in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{1.769560in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{1.799827in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{1.788282in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{1.741754in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{1.751628in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{1.805795in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{1.828357in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{1.828738in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{1.833816in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{1.857445in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{1.909941in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{1.901912in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{1.831733in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{1.825973in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{1.833785in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{1.837034in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{1.898835in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{1.931330in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.935253in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{1.929708in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{1.892051in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{1.815551in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{1.798332in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{1.787221in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{1.787066in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{1.811631in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{1.796976in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{1.814784in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{1.822083in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.889653in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{1.860039in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{1.850862in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{1.867782in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{1.842656in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{1.850333in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{1.883889in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{1.866534in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{1.843430in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{1.837492in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{1.830615in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{1.849529in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{1.913650in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{1.960353in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{1.966831in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{1.961253in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{1.746334in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{1.745626in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{1.749353in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{1.771307in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{1.774277in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{1.775458in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{1.778624in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{1.791859in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{1.854432in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{1.868139in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{1.856031in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{1.827575in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{1.841614in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{1.838631in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{1.838005in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{1.830559in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{1.717877in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.778807in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{1.779365in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{1.768836in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{1.772454in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{1.846490in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.933959in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{1.937156in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.837145in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{1.870100in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{1.855670in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.770175in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{1.518943in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{1.549109in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{1.851694in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{1.818665in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{1.819621in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{1.880697in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{1.809362in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{1.828125in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.809519in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{1.810145in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{1.897942in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{1.956052in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.953003in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.942079in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{1.926604in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{1.765826in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{1.751902in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{1.759928in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{1.765117in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{1.764921in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.762635in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.757145in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.793225in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.805431in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.804264in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.783101in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.511184in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.503932in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.506295in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.516752in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.531814in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.733758in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.747480in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.793122in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.822801in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.832669in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.834185in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.816149in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.813284in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.803342in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.796447in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.792070in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.789246in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.737928in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.754578in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.787442in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.767515in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.808336in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.894382in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.896054in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.781403in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.756065in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.786694in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.786925in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.731718in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.563843in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.549041in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.602543in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.870591in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.904887in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.945091in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.955727in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.947802in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.924465in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.919927in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.972881in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.850382in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.794055in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.766409in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.812875in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.771574in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.754392in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.871149in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.870605in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.834056in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.830407in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.899459in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.848645in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.839475in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.794692in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.782833in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.782138in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.771045in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.814472in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.819593in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.827146in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.799302in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.804872in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.805867in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.790450in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.802386in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.812144in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.943736in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.963801in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.974833in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.978059in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.976640in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.906714in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.895559in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.880052in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.878067in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.882761in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.890896in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.910068in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.898597in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.831324in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.817478in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.810941in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.806429in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.820905in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.847850in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.846434in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.911621in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.906117in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.859664in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.837816in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.777553in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.798490in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.800403in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.746554in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.738600in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.740611in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.685563in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.608304in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.602506in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.602506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.758914in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.781747in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.778851in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.756657in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.797391in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.801363in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.793763in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.812555in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.813920in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.812920in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.801348in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.801769in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.702767in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.476249in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.499384in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.500813in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.507309in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.530730in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.611197in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.713559in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.803102in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.832534in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.846630in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.854806in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.857962in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.853280in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.842185in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.835834in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.828593in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.827650in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.830339in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.837155in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.840434in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.825375in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.804616in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.790726in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.783498in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.768148in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.758693in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.733926in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.756279in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.767308in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.793432in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.810195in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.847631in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.872512in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.895407in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.733156in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.736989in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.780418in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.798965in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.800477in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.802585in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.800273in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.781367in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.710696in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.715792in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.765314in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.832483in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.875426in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.886133in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.829760in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.820941in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.836418in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.871130in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.873271in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.860581in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.811563in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.754831in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.741042in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.741957in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.757684in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.783193in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.724043in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.696521in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.749540in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.812357in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.847467in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.843890in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.813857in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.786588in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.790102in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.873387in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.865123in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.785470in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.785897in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.815505in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.835107in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.815820in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.826767in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.851212in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.896091in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.922109in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.865710in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.864257in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.906944in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.945582in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.942195in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.953293in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.949995in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.928380in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.807386in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.809713in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.823440in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.822271in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.817975in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.833624in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.838480in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.839558in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.864790in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.899420in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.907404in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.851202in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.813601in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.810340in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.814383in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.878799in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.870655in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.833432in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.749099in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.750983in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.792472in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.707542in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.688994in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.670009in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.642620in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719482in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.718567in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.720523in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.739476in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.738527in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.746829in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.776673in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.773744in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.752076in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.718052in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.683085in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.670431in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.648520in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.559439in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.510491in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.499169in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.500161in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.513861in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.812896in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.815329in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.814755in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.808335in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.781259in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.757107in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.715208in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.721508in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.720521in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.732438in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.733367in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.725352in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.660466in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.664097in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.673010in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.688208in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.769492in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.782701in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.787705in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.788780in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.785675in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.756749in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.752686in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.753540in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.760384in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.800759in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.831169in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.870764in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.850993in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.779715in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.739172in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.774328in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.783615in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.794893in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.768923in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.751428in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.537774in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.542539in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.582180in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.612073in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.729332in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.775290in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.810657in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.806013in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.808998in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.822691in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.802697in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.792613in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.792856in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.827148in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.822237in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.808300in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.820314in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.811715in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.715287in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.719732in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.747660in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.744482in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.741334in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.750061in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.753610in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.712380in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.763907in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.821991in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.878203in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.883758in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.851259in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.921950in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.885774in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.883115in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.872545in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.728582in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.776243in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.772033in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.733606in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.736910in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.778691in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.776544in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.745578in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.745075in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.786731in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.802166in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.826960in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.772426in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.776488in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.791839in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.828783in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.840860in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.814569in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.805994in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.809686in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.865743in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.858742in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.814708in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.879687in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.881114in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.859242in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.847145in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.854647in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.854823in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.822580in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.825747in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.873095in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.880036in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.885396in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.892825in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.900879in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.894879in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.881964in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.864007in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.872105in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.871978in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.833812in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.830969in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.832161in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.831104in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.826544in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.818474in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.805542in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.732245in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.699690in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.697962in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.719470in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.790751in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.746649in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.732432in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.726277in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.718775in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.696670in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.687340in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.750622in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.738783in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.703557in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.698013in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.599076in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.578711in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.729526in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.813036in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.828158in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.837202in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.825802in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.769322in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.756770in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.737397in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.729254in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.688334in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.671998in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.517136in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.507406in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.522978in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.630594in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.754634in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.784159in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.854319in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.843025in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.847588in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.847031in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.777097in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.790991in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.789264in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.767354in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.740155in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.739880in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.779741in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.782301in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.774483in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.777191in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.793240in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.834709in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.853930in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.882402in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.882664in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.769943in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.768532in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.815387in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.839299in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.838987in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.802985in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.800555in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.803445in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.556540in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.743779in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.800860in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.861267in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.852324in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.786446in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.801200in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.804764in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.775630in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.770862in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.766922in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.715681in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.734552in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.711896in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.714698in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.740927in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.733694in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.767606in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.831760in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.835011in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.800338in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.863418in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.881103in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.848712in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.844166in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.870364in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.854395in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.756274in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.749841in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.753510in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.787398in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.807438in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.801236in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.752637in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.749085in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.769968in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.784207in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.782532in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.777263in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.785223in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.832877in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.873000in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.834037in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.837311in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.838289in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.841852in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.878659in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.910545in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.915587in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.916954in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.916551in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.905045in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.863538in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.858411in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.854759in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.850480in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.858538in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.876203in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.821175in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.852188in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.846788in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.834627in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.818851in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.817998in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.819299in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.828069in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.875437in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.870619in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.788643in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.790552in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.797748in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.842519in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.848554in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.840965in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.799319in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.788772in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.785089in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.784140in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.775450in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.717742in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.722292in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.740704in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.746186in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.746184in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.735823in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.740274in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.767673in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.754931in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.652562in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.663480in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.657589in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.613419in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.600735in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.726125in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.751939in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.748839in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.802876in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.803503in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.789057in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.773793in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.776247in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.776472in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.774478in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.768348in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.756171in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.546889in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.517182in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.509056in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.529223in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.649266in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.640005in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.662607in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.706687in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.714291in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.716616in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.715503in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.671521in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.613371in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.613291in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.669720in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.665568in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.665699in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.696458in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.692011in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.691754in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.702028in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.535394in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.524633in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.538869in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.797687in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.811023in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.807868in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.800643in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.800757in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.810596in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.862415in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.886185in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.905213in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.918631in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.923368in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.917719in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.877932in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.827023in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.765034in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.848260in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.849237in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.793776in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.774866in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.561831in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.589542in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.879000in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.927181in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.938579in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.940528in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.940128in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.943770in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.945017in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.919976in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.931556in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.976307in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.971717in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.946932in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.774934in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.767260in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.777649in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.787893in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.783064in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.772309in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.774379in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.834051in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.872345in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.895729in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.886274in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.846801in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.841011in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.909087in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.912231in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.902404in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.863535in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.838047in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.737963in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.757285in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.771007in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.762734in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.741066in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.744511in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.779397in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.772951in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.762530in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.757605in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.760866in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.786540in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.793236in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.798401in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.814824in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.831428in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.824315in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.824926in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.834522in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.839484in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.887783in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.906659in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.912292in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.896915in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.893235in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.880900in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.831164in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.821089in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.855376in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.872329in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.828561in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.853124in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.863519in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.876683in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.880469in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.856539in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.842658in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.867890in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.864079in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.856291in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.828967in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.798110in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.778316in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.772870in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.774617in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.782675in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.807483in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.845491in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.847719in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.643462in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.657171in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.720718in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.769073in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.775203in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.766824in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.742689in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.782766in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.775623in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.730991in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.702318in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.606908in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.677394in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.673770in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.693965in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.712053in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.729719in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.725751in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.715872in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.687773in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.680724in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.679795in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.698515in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.704934in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.724600in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.730682in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.726441in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.730571in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.727797in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.709508in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.691897in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.580309in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.511789in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.507609in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.506731in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.513914in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.521392in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.536271in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.567233in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.746534in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.779138in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.810224in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.812726in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.811588in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.753548in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.741011in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.737615in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.741828in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.746250in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.745429in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.733444in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.717343in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.713560in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.684552in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.684405in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.694018in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.755681in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.748736in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.728209in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.726822in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.744426in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.817856in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.843061in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.845550in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.815396in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.703127in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.704885in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.764336in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.765922in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.739422in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.728666in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.742167in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.749927in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.753887in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.746256in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.726122in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.543061in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.538231in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.541621in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.554151in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.621913in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.789777in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.824113in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.824649in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.750690in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.819946in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.846684in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.893250in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.862281in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.761144in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.755959in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.785308in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.767183in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.765838in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.747167in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.743022in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.754490in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.817218in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.880536in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.877818in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.824650in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.791037in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.756069in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.702893in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.696681in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.705153in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.783801in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.764486in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.688753in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.686032in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.690532in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.715160in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.714437in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.689027in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.684030in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.661043in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.657931in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.720076in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.753354in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.750525in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.711213in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.708577in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.709369in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.814295in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.806150in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.786969in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.787193in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.868637in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.871732in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.873116in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.872358in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.866268in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.799593in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.781227in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.775306in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.711151in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.727319in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.739256in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.731814in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.684610in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.686214in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.693839in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.703576in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.721601in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.753993in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.781571in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.761547in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.761912in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.763609in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.766836in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.784255in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.830327in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.833131in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.829102in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.821612in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.752659in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.721269in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.659433in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.701984in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.780922in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{1.784372in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{1.684363in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.677730in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{1.728603in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.669370in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{1.659989in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{1.557398in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.717403in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.719368in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.731563in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.739531in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.763140in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.815797in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.813109in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.785623in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.745477in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.701560in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.703540in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.732510in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.737820in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.737443in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.715733in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.681214in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.635158in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.457770in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.450435in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.496489in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.499357in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.496557in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.496838in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.521162in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.542090in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.678818in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.737643in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.818033in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.820695in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.752760in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.745325in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.741499in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.743865in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.765704in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.786968in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.788103in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.759668in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.765371in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.767227in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.780650in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.770905in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.711693in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.723172in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.763566in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.521679in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.731100in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.776201in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.822180in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.847179in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.868558in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.887729in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.892418in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.828342in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.745793in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.811390in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.817179in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.812406in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.787534in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.807690in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.791371in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.744432in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.546886in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.657124in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.750757in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.831681in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.857264in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.888354in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.889721in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.843065in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.827537in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.827315in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.870915in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.750644in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.752693in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.782769in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.769734in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.772871in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.746878in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.735868in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.745535in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.502106in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.487875in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.508071in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.655572in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.696103in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.720220in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.758567in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.832258in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.894947in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.897574in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.862233in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.716084in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.731457in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.772802in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.768959in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.734899in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.775679in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.775821in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.779134in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.807681in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.814399in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.832161in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.856660in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.841206in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.846275in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.851201in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.850013in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.847101in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.837327in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.819224in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.819248in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.821551in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.812907in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.801975in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.802936in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.845457in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.839946in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.784644in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.776677in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.773481in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.766252in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.788143in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.792466in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.798277in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.806998in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.828185in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.827230in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.816883in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.884445in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.876840in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.862478in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.754539in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.719029in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.745404in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.826435in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.821493in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.687986in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.665522in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.668586in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.689181in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{1.762424in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.689263in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.671341in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.623895in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.613965in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{1.617590in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.711765in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.701053in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.697418in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.729617in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.773884in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.749359in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.738597in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.722412in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.698592in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.698660in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.695088in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.671341in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.653178in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.530798in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.512298in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.523044in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.609215in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.720235in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.740052in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.804754in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.811891in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.768865in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.774484in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.774742in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.769640in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.761626in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.766420in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.790131in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.791343in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.778227in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.770230in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.741416in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.747445in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.778489in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.788756in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.794582in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.799400in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.814449in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.819258in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.825715in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.895165in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.910401in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.925209in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.872648in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.754775in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.772144in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.787557in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.796892in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.757348in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.756187in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.777302in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.777578in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.763068in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.697959in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.570284in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.551425in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.636932in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.721090in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.781139in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.800493in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.875223in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.870768in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.848283in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.729087in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.713605in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.751793in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.770888in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.766361in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.769236in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.744924in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.790942in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.799552in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.815643in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.829187in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.790582in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.828980in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.866319in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.872258in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.864959in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.830242in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.830688in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.830573in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.766934in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.759045in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.769290in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.796527in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.839590in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.844349in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.794422in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.781863in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.787345in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.853798in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.861462in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.897419in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.858338in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.822332in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.884037in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.927503in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.928252in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.921383in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.869342in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.867429in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.846034in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.846604in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.860491in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.799761in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.807725in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.817211in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.823828in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.804014in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.815057in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.819961in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.791174in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.784879in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.777331in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.777273in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.780832in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.817808in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.842650in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.840748in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.836008in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.835364in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.841308in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.815037in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.727719in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.724916in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.742423in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.784765in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.786872in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.708196in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.726349in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.738385in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.737209in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.703186in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.696256in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.749611in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.691564in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.636950in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.633895in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.635343in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.643519in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.641041in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.602488in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.591017in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.592988in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.721411in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.737553in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.758255in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.779983in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.707288in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.697632in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.664295in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.623262in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.532790in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.499112in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.496039in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.496624in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.524813in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.747862in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.794578in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.805985in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.814983in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.812471in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.784966in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.784951in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.784314in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.777151in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.755876in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.751993in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.773825in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.781719in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.730577in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.733099in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.789504in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.802068in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.804722in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.805846in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.801125in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.777744in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.833253in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.883417in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.899439in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.930455in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.933761in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.921320in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.889034in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.759632in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.822205in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.836701in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.831197in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.809677in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.828890in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.830695in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.816453in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.779917in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.550522in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.597762in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.885852in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.902183in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.929815in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.933255in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.878839in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.856484in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.903947in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.911085in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.912043in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.754822in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.764583in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.735894in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.771487in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.771671in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.794895in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.840427in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.865670in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.850179in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.793377in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.785733in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.786357in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.792857in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.861129in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.864428in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.807898in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.807113in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.810285in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.798960in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.743536in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.753966in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.781708in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.767930in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.735233in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.789782in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.811358in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.827718in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.830711in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.835358in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.852203in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.857831in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.836190in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.827326in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.833680in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.846848in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.814569in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.805994in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.811702in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.813267in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.816690in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.834759in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.836150in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.835168in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.836774in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.841350in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.909947in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.904296in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.831424in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.828104in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.834902in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.845111in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.850439in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.841435in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.818102in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.814217in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.816596in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.818563in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.827490in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.858402in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.864488in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.866772in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.855390in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.856966in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.888258in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.913722in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.911510in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.899689in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.839469in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.876621in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.873802in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.824742in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.807455in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.790672in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.740700in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.760921in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.795349in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.796583in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.783440in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.636524in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.635852in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.729598in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.730328in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.737903in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.751826in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.758076in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.757059in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.753696in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.765988in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.767443in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.767163in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.760633in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.760631in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.669152in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.611492in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.520349in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.489819in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.502602in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.498968in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.505549in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.541392in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.610908in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.726245in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.775926in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.805203in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.814597in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.812465in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.817606in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.770391in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.770129in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.766984in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.754204in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.761742in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.761562in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.751534in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.749569in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.743721in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.749430in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.783031in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.789054in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.800358in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.808407in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.809196in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.807563in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.818683in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.880740in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.883994in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.876675in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.852511in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.761582in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.774137in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.780980in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.792589in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.806101in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.803697in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.783006in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.726352in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.749406in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.741339in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.722994in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.687853in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.629743in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.478150in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.517182in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.568841in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.824325in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.835561in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.811172in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.854970in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.865151in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.858551in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.766605in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.758984in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.762520in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.807898in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.773464in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.777804in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.875136in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.911393in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.926721in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.907697in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.878906in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.864266in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.868596in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.911353in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.941582in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.938484in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.911505in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.770904in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.793555in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.850392in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.842586in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.809058in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.809706in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.860593in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.898986in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.919710in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.955658in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.947789in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.850316in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.889569in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.941731in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.944471in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.944406in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.937518in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.902109in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.904993in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.902952in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.887677in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.891815in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.902387in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.915057in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.903227in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.827394in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.824976in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.837016in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.831258in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.786384in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.783797in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.793210in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.815699in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.833816in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.842280in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.857869in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.858608in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.862510in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.864825in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.893534in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.891418in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.869046in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.799868in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.800821in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.820998in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.851469in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.809253in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.799326in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.795446in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.726646in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.790447in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.730310in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.718826in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.613857in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.611221in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.723615in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.739794in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.758220in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.773412in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.797689in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.796819in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.784841in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.778829in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.776846in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.767894in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.756435in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.754492in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.749762in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.743785in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.741309in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.735409in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.722372in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.698275in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.533076in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.514493in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.542412in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.704247in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.730184in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.828643in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.823665in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.811622in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.775285in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.801884in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.824753in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.819312in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.809911in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.765283in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.763057in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.816355in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.820278in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.812055in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.811661in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.814677in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.770729in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.765095in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.765055in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.773289in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.817409in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.831747in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.862181in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.865268in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.724292in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.730867in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.749255in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.759634in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.767622in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.780601in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.786729in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.765927in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.769154in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.790699in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.794548in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.786002in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.764747in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.734081in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.627543in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.550766in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.552377in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.640714in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.799827in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.869657in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.885175in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.855665in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.860735in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.770124in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.749920in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.746380in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.752468in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.779728in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.780426in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.773703in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.773582in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.778813in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.771027in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.790624in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.856980in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.852643in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.838951in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.861080in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.908517in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.911584in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.897415in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.836545in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.838733in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.853338in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.847625in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.831666in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.788197in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.798925in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.810833in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.814082in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.808575in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.845931in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.830501in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.781716in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.792044in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.797072in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.801025in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.811074in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.832108in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.829168in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.793911in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.792820in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.785977in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.786008in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.797158in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.797395in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.796322in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.780336in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.767688in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.763475in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.771588in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.790125in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.828354in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.855754in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.856510in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.848802in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.826964in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.823704in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.834686in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.830538in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.819690in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.815152in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.838621in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.830890in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.823579in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.823996in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.833567in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.900702in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.910973in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.913697in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.912412in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.906760in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.896676in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.865880in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.824699in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.785185in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.788659in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.885228in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.891171in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.885063in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.847670in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.766927in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.763565in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.730180in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.742738in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.737292in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.738857in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.720006in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.644145in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.718567in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.720229in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.727178in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.733841in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.730657in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.736717in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.727143in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.727301in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.747353in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.756011in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.722191in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.712009in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.699330in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.694699in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.693004in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.646210in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.543595in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.513633in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.506925in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.538480in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.575119in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.722539in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.735396in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.747960in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.807563in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.743645in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.739362in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.740380in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.738166in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.740139in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.739291in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.729307in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.723920in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.716452in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.715354in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.760733in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.753613in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.753106in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.759970in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.780454in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.851905in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.977484in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.989135in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.994362in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.987771in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.906507in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.770967in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.758426in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.844032in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.854023in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.860763in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.860203in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.797288in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.815817in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.813125in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.782735in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.555274in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.550850in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.610003in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.741656in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.879502in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.956614in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.980307in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.977535in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.872551in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.860649in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.879298in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.968400in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.796957in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.775032in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.777181in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.831388in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.826244in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.778406in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.792360in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.858369in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.928743in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.978250in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.923932in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.917373in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.950012in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.984276in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.974326in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.827354in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.816558in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.840272in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.748175in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.817665in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.778582in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.834023in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.880717in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.903256in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.917100in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.923011in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.917461in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.905718in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.904355in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.896759in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.884777in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.897861in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.923541in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.923357in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.912541in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.872514in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.873647in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.908056in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.911132in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.909047in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.917867in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.927124in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.933390in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.907746in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.858241in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.856227in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.824867in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.822286in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.835590in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.840010in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.861268in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.877279in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.876213in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.866807in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.866733in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.868982in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.878409in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.901692in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.904765in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.903887in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.873733in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.848441in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.840538in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.835980in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.880827in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.883052in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.870235in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.828931in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.824806in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.846756in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.739810in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.715626in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.800541in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.642787in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.620904in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.605649in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.599943in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.598960in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.676852in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.725096in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.739435in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.729761in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.730015in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.732929in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.734307in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.730360in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.735332in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.735149in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.732064in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.722819in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.737285in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.734461in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.729808in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.720989in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.535260in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.495712in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.502730in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.516923in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.763017in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.776331in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.779812in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.810741in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.810653in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.807595in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.743305in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.738144in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.742517in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.744461in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.744274in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.743565in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.758912in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.759185in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.739490in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.722169in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.712391in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.707516in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.713467in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.742202in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.774317in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.765731in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.763174in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.769002in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.786269in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.894497in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.939056in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.936988in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.921420in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.868597in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.751768in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.786549in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.796223in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.817523in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.825351in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.820080in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.797360in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.814677in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.816485in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.796830in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.750653in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.564326in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.551544in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.559215in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.584594in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.826861in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.845142in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.903537in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.910643in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.915750in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.914143in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.885674in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.785486in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.763261in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.796998in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.796039in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.785165in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.823594in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.794161in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.852190in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.833556in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.769796in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.749402in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.756697in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.786217in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.838218in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.845007in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.827555in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.767125in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.777861in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.811532in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.813609in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.763526in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.796867in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.820334in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.834059in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.822973in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.783803in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.796976in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.822554in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.847960in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.856435in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.855912in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.798559in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.792105in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.800318in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.797863in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.748472in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.740929in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.757634in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.809598in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.804777in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.738571in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.738262in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.742006in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.753755in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.751014in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.737548in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.734731in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.724880in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.688506in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.686188in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.698547in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.752275in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.762117in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.772810in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.769452in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.767251in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.744700in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.745751in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.755531in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.771593in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.843204in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.849873in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.830200in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.771565in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.724673in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.718674in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.719115in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.737078in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.737624in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.756315in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.778345in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.781939in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.766099in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.764881in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.761826in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.747434in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.749240in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.755334in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.754622in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.704370in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.702944in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.726001in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.726245in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.718769in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.714466in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.714269in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.718170in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{1.731371in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.746818in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.741926in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.670573in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.606256in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.600129in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.689894in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.672506in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.667884in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.691138in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.698257in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.709832in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.717212in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.723064in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.721882in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.722388in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.725487in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.713208in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.684262in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.578931in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.519103in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.489836in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.521407in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.552067in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.706136in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.724933in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.724338in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.725695in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.789326in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.795744in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.799591in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.773194in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.760481in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.732995in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.728967in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.727244in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.741281in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.756295in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.757337in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.739483in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.745761in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.807423in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.803117in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.776795in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.775710in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.777831in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.771359in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.908664in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.926199in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.937741in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.923379in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.900617in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.821371in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.777725in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.777933in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.837429in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.865187in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.854550in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.765028in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.775283in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.821766in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.828223in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.808993in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.762194in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.575488in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.557010in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.588828in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.699444in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.829127in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.910304in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.941957in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.959715in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.988961in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.990349in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.957006in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.861153in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.907498in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.902364in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.809906in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.744692in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.731220in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.734047in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.803556in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.804107in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.781948in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.771274in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.771898in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.803936in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.871068in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.875156in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.819596in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.826678in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.734522in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.717192in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.779594in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.797116in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.793712in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.768170in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.808448in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.807705in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.771242in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.813557in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.860205in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.834301in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.831001in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.834019in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.874971in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.880919in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.846045in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.862231in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.853982in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.834097in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.823569in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.700559in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.686710in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.690047in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.728495in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.775803in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.903094in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.898488in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.817576in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.812995in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.801493in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.799690in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.801210in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.804239in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.782097in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.780703in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.790153in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.789876in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.790779in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.792984in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.797185in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.812696in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.860973in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.867394in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.868589in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.855073in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.825006in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.803307in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.728896in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.714931in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.832332in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.819790in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.826706in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.829626in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.821412in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.754077in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.754980in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.757684in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.779572in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.738434in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{1.591640in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.708383in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.701969in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.701694in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.704294in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.729446in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.750832in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.768251in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.771466in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.767063in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.749208in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.767173in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.769883in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.770888in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.765635in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.729416in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.726310in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.719398in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.707477in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.691193in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.516352in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.505377in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.496525in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.501397in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.515993in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.553067in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.781983in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.804903in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.775460in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.758374in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.754676in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.760514in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.774582in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.770801in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.715451in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.695383in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.628088in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.620394in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.618089in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.622303in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.636616in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.714090in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.728269in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.739757in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.759389in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.767066in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.785950in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.936287in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.980031in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.986027in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.943947in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.846789in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.792100in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.757080in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.760050in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.797314in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.808304in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.833480in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.823825in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.804831in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.795466in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.800597in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.788293in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.738004in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.633747in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.612997in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.500540in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.702064in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.749158in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.808785in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.837108in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.871601in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.859291in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.875822in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.890668in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.890438in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.877856in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.771686in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.766620in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.774295in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.761050in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.775402in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.836163in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.965338in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.005695in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.934202in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.956903in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{2.008438in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{2.009412in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.987053in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.889363in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.821591in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.754074in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.752988in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.785936in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.756298in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.758965in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.802860in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.791183in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.796433in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.808645in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.808598in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.801298in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.801059in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.870312in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.926366in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.915852in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.892818in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.883338in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.888718in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.987251in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.989684in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.985397in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.925270in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.914479in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.923530in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.943536in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.952884in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.940808in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.941242in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.945545in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.953854in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.876506in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.879363in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.889078in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.902389in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.906313in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.911941in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.927309in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.931157in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.918180in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.921678in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.944791in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.909378in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.864207in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.861750in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.902448in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.809935in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.802696in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.783076in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.740215in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.755469in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.748610in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.754080in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.797585in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.786440in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.671206in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.621816in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.616371in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.709891in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.707322in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.708140in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.723301in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.749097in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.771429in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.721913in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.721427in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.710793in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.672181in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.641789in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.511850in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.759378in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.764057in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.787902in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.809349in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.811065in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.773110in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.748747in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.749116in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.753891in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.760841in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.769936in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.784627in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.718082in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.702846in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.706016in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.715841in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.779188in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.781136in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.775292in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.777043in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.788227in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.774009in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.785859in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.843590in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.929870in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.960348in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.959129in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.772139in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.772543in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.838089in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.844726in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.794142in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.784711in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.814137in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.814479in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.558727in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.548272in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.583684in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.822240in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.818845in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.798889in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.570142in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.548477in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.602600in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.587634in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.562554in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.560789in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.558600in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.521229in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.539000in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.595902in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.598498in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.581359in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.579478in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.582867in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.607764in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.597450in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.590644in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.587175in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.587168in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.591904in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.591270in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.578570in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.528568in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.541765in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.558979in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.599932in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.588509in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.575148in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.571227in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.560656in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.565365in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.592432in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.526922in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.524011in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.539998in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.556348in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.613960in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.608647in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.587935in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.565737in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.562927in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.563792in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.548597in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.551492in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.537149in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.532248in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.535067in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.602374in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.601113in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.520195in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.590759in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.544747in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.576896in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.535418in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.532130in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.560834in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.642729in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.693223in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.775375in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.856903in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.890804in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.901662in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.900517in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.877231in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{1.772099in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.756699in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.758729in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.775403in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{1.857571in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{1.851209in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{1.832463in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{1.825524in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{1.837647in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.860397in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{1.867090in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{1.876665in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{1.874573in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{1.814134in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{3.045264in}{1.771119in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{1.874860in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{1.892574in}}%
\pgfpathlineto{\pgfqpoint{3.076768in}{1.895642in}}%
\pgfpathlineto{\pgfqpoint{3.079918in}{1.894608in}}%
\pgfpathlineto{\pgfqpoint{3.083069in}{1.889277in}}%
\pgfpathlineto{\pgfqpoint{3.086219in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{3.092520in}{1.811771in}}%
\pgfpathlineto{\pgfqpoint{3.098821in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{1.729634in}}%
\pgfpathlineto{\pgfqpoint{3.105122in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{3.108272in}{1.718976in}}%
\pgfpathlineto{\pgfqpoint{3.111423in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{3.114573in}{1.724385in}}%
\pgfpathlineto{\pgfqpoint{3.120874in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{3.136626in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{3.139776in}{1.813442in}}%
\pgfpathlineto{\pgfqpoint{3.142927in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{3.152378in}{1.710261in}}%
\pgfpathlineto{\pgfqpoint{3.155528in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{3.168130in}{1.743023in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{3.174431in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.180732in}{1.716711in}}%
\pgfpathlineto{\pgfqpoint{3.183882in}{1.717067in}}%
\pgfpathlineto{\pgfqpoint{3.187032in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{3.190183in}{1.721958in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.695428in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{3.209085in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{3.221687in}{1.739708in}}%
\pgfpathlineto{\pgfqpoint{3.231138in}{1.762936in}}%
\pgfpathlineto{\pgfqpoint{3.234289in}{1.758242in}}%
\pgfpathlineto{\pgfqpoint{3.246890in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.250041in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{3.256341in}{1.591799in}}%
\pgfpathlineto{\pgfqpoint{3.259492in}{1.574383in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{1.567838in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.570344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.710643in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.703734in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.710411in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.735086in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.745776in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.745553in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.681100in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.523955in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.535164in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.642320in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.652802in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.571590in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.565755in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.563758in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.603127in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.609039in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.508642in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.510408in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.507228in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.492773in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.494823in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.521141in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.617544in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.659655in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.742649in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.762961in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.792310in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.788725in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.779565in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.741667in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.734441in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.737492in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.744621in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.743018in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.735817in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.743718in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.741127in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.718558in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.706640in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.612895in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.628894in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.664269in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.713532in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.747976in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.782311in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.799777in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{2.020634in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{2.035495in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.047489in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.042860in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{2.017244in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.784305in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.786591in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.828237in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.828488in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.812423in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.782779in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.764388in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.821583in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.829507in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.820027in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.536740in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.529226in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.554263in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.583049in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.845167in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.918586in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.947796in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.941110in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.921040in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.910965in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.938574in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.943764in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.934544in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.771288in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.728949in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.756133in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.752029in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.745834in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.777819in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.777081in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.773241in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.778700in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.897037in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.911882in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.895295in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.869677in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.891916in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.916519in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.929245in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.923054in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.925256in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.911121in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.813788in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.736011in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.731591in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.760945in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.759883in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.782622in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.945586in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.960695in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.981956in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.968469in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.901387in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.923123in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.972359in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.053056in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.064964in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{2.070196in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{2.055347in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.969880in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.962282in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.949113in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.892123in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.884821in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.900673in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.957399in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.889203in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.910463in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.908582in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.893142in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.891074in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.878973in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.878745in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.880303in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.883628in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.908195in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.909533in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.906442in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.899181in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.841423in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.823044in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.821166in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.828332in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.882168in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.874488in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.714807in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.709376in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.729430in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.735402in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.698778in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.692851in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.762424in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.764559in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.750249in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.652913in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.662762in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.636428in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.724177in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.737904in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.758332in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.756961in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.746691in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.771053in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.807854in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.810036in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.796626in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.759128in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.752770in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.749591in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.745578in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.659273in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.506761in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.514920in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.507081in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.567910in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.692385in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.701553in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.703669in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.710826in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.740762in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.743127in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.732966in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.722573in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.714368in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.711268in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.714580in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.719723in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.734198in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.733385in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.723796in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.699102in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.654227in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.615390in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.613762in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.655009in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.757437in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.762457in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.770587in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.797068in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.880317in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.985348in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.013857in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.013033in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.785708in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.789101in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.802875in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.811133in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.811396in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.800071in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.804547in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.818331in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.821117in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.820847in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.817770in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.791636in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.574833in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.535357in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.541804in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.620299in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.838794in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.883192in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.904601in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.929416in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.930702in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.902924in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.899940in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.924482in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.937921in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.922170in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.739881in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.755828in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.763433in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.770860in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.770266in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.787847in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.862178in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.886503in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.884873in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.869917in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.784038in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.772747in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.780528in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.827466in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.817887in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.659888in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.651197in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.676917in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.730112in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.761426in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.776595in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.777847in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.739968in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.697706in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.707484in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.721410in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.741563in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.743333in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.763357in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.782872in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.793332in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.799231in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.805453in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.823353in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.823574in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.818581in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.809764in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.786376in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.725320in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.715829in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.715729in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.737823in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.763646in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.764453in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.714284in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.727391in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.735386in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.739474in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.747146in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.727634in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.708071in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.699641in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.725662in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.728598in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.755920in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.793032in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.810722in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.808613in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.803049in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.722440in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.703566in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.684682in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.650921in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.632431in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.650376in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.644019in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.650214in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.668812in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.668837in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.617334in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.582857in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{1.573168in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.655220in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{1.509374in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{1.494132in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{1.492560in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.714465in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.708707in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.704665in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.707062in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.723372in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.724941in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.710776in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.722598in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.682431in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.725924in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.728385in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.719043in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.709364in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.595441in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.573579in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.544930in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.534686in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.517848in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.435981in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.467854in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.472419in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.587768in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.724683in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.733588in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.761129in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.761901in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.758474in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.758803in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.755451in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.750701in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.751356in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.755133in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.749969in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.750908in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.749007in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.724782in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.721540in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.716698in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.705948in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.624143in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.619775in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.641997in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.753660in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.755850in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.782342in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.983669in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.995820in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{2.015461in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{2.010583in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.982128in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.775656in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.771566in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.822233in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.834720in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.834530in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.825286in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.807840in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.777504in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.552847in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.563113in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.880002in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.903577in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.927561in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.954515in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.959068in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.919945in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.911768in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.916673in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.938334in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.941432in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.745984in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.744610in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.781499in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.780655in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.789065in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.791744in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.791782in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.799910in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.835545in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.890418in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.975450in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.979417in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.974466in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{2.005238in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{2.025749in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{2.028531in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{2.001228in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.971525in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.820745in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.795232in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.817989in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.882228in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.828106in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.810441in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.818654in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.825869in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.831269in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.844913in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.879550in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.855812in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.847808in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.857845in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.910331in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.929804in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{2.036137in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{2.034443in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{2.013652in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.980162in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.966136in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.964054in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.956212in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.888663in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.898289in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.919037in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.921530in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.901579in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.924773in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.916471in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.878871in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.870198in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.881869in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.881209in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.880923in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.901690in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.932187in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.931404in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.926203in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.916556in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.816806in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.819618in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.861715in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.886453in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.892329in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.887163in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.875247in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.854481in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.769849in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.724588in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.740588in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.737921in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.781303in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.779680in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.675358in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.658637in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.651846in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.637854in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.714510in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.714569in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.719433in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.721390in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.731321in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.741567in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.775613in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.770859in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.763205in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.723053in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.720110in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.706274in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.703949in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.707211in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.644695in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.527506in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.510006in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.516169in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.679860in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.696026in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.694884in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.690825in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.738151in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.762915in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.764957in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.764619in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.724230in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.724466in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.721214in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.704385in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.667829in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.607225in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.603108in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.631321in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.644363in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.746275in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.751691in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.753082in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.756686in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.771046in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.798583in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.845213in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.957831in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.970990in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.984340in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.979030in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.956435in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.921208in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.726048in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.703471in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.740863in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.750574in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.764703in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.764594in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.754579in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.737687in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.727527in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.766934in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.765259in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.705109in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.519446in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.524901in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.533199in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.568790in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.634088in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.843345in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.857567in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.816136in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.816903in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.842013in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.844518in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.841410in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.689995in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.743635in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.722571in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.751584in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.772614in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.842001in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.838895in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.805399in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.807836in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.895688in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.903033in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.754746in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.758944in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.806865in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.805759in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.795536in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.770105in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.830090in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.835534in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.839332in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.860648in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.852702in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.733853in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.752839in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.781008in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.860719in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.887143in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.889314in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.889081in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.840763in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.837222in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.864085in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.864791in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.850993in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.753870in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.767825in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.776425in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.791567in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.807085in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.845767in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.852781in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.855163in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.845470in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.846132in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.858332in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.882969in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.807890in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.771375in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.751886in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.741847in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.747418in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.744758in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.728094in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.699267in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.718643in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.617119in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.553691in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.606465in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.702999in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{1.747484in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.741486in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.691343in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.663529in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.650466in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.656779in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.634804in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{1.562681in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{1.546354in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.744739in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.762444in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.755260in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.638270in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.703495in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.752332in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.754928in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.735294in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.735657in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.737387in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.727679in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.700074in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.535229in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.523080in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.502580in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.517430in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.538531in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.716299in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.727153in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.728792in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.791370in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.794130in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.790412in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.748648in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.733504in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.730438in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.729317in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.729695in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.758731in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.759623in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.729046in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.723227in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.728209in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.718752in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.710271in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.624475in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.619430in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.620411in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.628312in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.651680in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.751084in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.759923in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.763535in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.800555in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.920528in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.938830in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.986560in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.992308in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.990577in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.969266in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.890794in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.752799in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.752269in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.791147in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.806559in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.797106in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.800259in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.799510in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.710138in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.541561in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.544171in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.621861in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.853471in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.877666in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.901077in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.926650in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.922518in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.887461in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.870022in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.878247in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.905983in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.899675in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.862601in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.722266in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.800565in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.843143in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.892176in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.930516in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.943444in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.938939in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.911121in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.907842in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.863006in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.795477in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.717851in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.757084in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.754597in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.717989in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.711358in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.736200in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.763611in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.806477in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.892181in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.923740in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.964021in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.971306in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.924752in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.920575in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.937033in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.954947in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.945510in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.933570in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.915815in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.914821in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.911920in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.903411in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.903470in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.907888in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.923571in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.919195in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.895965in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.836489in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.832743in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.852495in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.869266in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.874993in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.887472in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.891586in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.891222in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.882553in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.878194in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.875880in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.876316in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.878396in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.885818in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.780626in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.777805in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.823689in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.822837in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.775191in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.773886in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.803109in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.816531in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.843763in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.837447in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.777676in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.773281in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.799749in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.790961in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.716745in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.720838in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.710285in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.688797in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.686407in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.694418in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.719507in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.742875in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.731547in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.693614in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.606908in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.593204in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.595644in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.699977in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.694437in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.692781in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.701317in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.706822in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.740579in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.767155in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.726855in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.729416in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.744005in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.760579in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.760222in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.749706in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.737150in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.523181in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.499721in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.458840in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.449995in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.569317in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.577684in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.582390in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.588659in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.622961in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.616689in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.607578in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.554740in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.535073in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.517564in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.607702in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.750453in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.756651in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.758825in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.759365in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.752257in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.750945in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.749212in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.754301in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.753858in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.743517in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.639611in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.615459in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.595294in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.564049in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.716776in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.743862in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.797035in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.787456in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.796962in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.821030in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.842979in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.856637in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.872609in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.846798in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.821012in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.749179in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.785042in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.763227in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.792965in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.792819in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.924090in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.930637in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.922152in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.860193in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.972708in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.968797in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.767455in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.776894in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.798729in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.818949in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.799959in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.773663in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.771928in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.781938in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.807152in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.875541in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.879852in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.864200in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.913900in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.932425in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.924710in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.810218in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.779055in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.816661in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.810157in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.740437in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.807889in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.868198in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.902637in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.908893in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.897463in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.929857in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.955157in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.955562in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.951788in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.901115in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.903718in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.910003in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.925362in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.925171in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.909878in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.884655in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.877595in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.892644in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.894574in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.900281in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.906807in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.905224in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.695856in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.693105in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.706409in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.721349in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.727948in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.713388in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.633205in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.616554in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.617877in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.622452in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.644659in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.650377in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.625073in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.613729in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.856632in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.818451in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.801321in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.743858in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.741143in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.743977in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.806418in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.815423in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.782771in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{1.673881in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.705652in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.699123in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.702456in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.743941in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.752537in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.748034in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.739860in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.756380in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.758717in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.753851in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.739105in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.733349in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.719788in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.733787in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.724503in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.697147in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.749555in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.764729in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.721180in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.695808in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.607127in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.510363in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.770390in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.769752in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.771247in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.785127in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.785190in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.782112in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.772192in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.767518in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.748894in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.752061in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.765021in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.847151in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.855323in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.801231in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.774635in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.736814in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.665362in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.644801in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.613718in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.747430in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.771974in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.771584in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.809886in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.825295in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.837672in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.823898in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.758676in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.725470in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.730867in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.752055in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.810178in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.824688in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.809703in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.763570in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.756057in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.773825in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.722919in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.687032in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.555263in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.584026in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.633965in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.838474in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.859120in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.866516in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.990903in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.994528in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.992117in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.959784in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.845466in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.840526in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.838873in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.795196in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.780370in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.802892in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.943906in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.988541in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.979141in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.909214in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.894623in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.899010in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.960676in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.945480in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.918704in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.928552in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.758366in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.859883in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.856656in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.781347in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.790192in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.826805in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.854274in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.893330in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.891053in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.871447in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.855009in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.872713in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.903282in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.907096in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.909035in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.908021in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.901541in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.855279in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.844230in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.848397in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.840972in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.831710in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.830130in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.871103in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.864191in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.822355in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.802269in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.794975in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.796623in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.803470in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.814189in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.769457in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.761592in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.766238in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.769947in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.778002in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.777649in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.772295in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.772309in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.776158in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.791229in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.824133in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.838556in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.854855in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.918402in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.919169in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.889733in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.861206in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.846104in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.849220in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.856554in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.889342in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.876146in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.838803in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.829896in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.837168in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.773738in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.772127in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.779510in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.770577in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.741184in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.750651in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.765951in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.689779in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.589202in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.703981in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.685339in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.708420in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.752703in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.771691in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.773091in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.767487in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.710034in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.714774in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.749849in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.754159in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.754530in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.717876in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.705005in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.654397in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.500565in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.487032in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.505974in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.541541in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.695071in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.708778in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.729184in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.748263in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.760062in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.791314in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.795123in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.789947in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.779361in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.774837in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.757312in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.759008in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.738988in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.740539in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.744876in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.762510in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.654450in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.738954in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.777066in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.777836in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.771042in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.749486in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.752723in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.787010in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.809120in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.796811in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.768698in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.635635in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.629380in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.625719in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.625741in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.644478in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.653593in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.654855in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.660669in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.698368in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.700924in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.682783in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.485697in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.475083in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.476426in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.503128in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.613328in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.672034in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.735028in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.761793in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.754311in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.749196in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.772969in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.779815in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.750219in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.731087in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.727672in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.618181in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.642338in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.644471in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.656888in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.644967in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.639309in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.606133in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.613196in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.640199in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.671936in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.680213in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.672525in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.671820in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.684865in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.702048in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.735381in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.739225in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.730217in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.711438in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.706746in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.711401in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.769953in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.761536in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.720137in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.725653in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.745525in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.752614in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.740189in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.721198in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.709357in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.697623in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.693591in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.711342in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.717204in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.718510in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.682086in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.684522in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.691697in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.687617in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.689045in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.770482in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.775458in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.759128in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.761383in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.766317in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.765002in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.752988in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.754675in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.761513in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.774556in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.792523in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.791755in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.780281in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.747326in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.742192in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.744793in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.757651in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.764183in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.771612in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.782780in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.853623in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.872536in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.835172in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.820864in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.762342in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.756387in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.751289in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.761072in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.766383in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.771225in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.767506in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.753716in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.737942in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.732686in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.716610in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.717952in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.722748in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.714919in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.683684in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.654753in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.649737in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.649389in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.654452in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.690324in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.691540in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.709935in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.729513in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.758227in}}%
\pgfpathlineto{\pgfqpoint{2.897195in}{1.751801in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.749582in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.750884in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.783350in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.787161in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{1.761151in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{1.731781in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{1.732058in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{1.741626in}}%
\pgfpathlineto{\pgfqpoint{2.991707in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{2.998008in}{1.761667in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{3.013760in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{1.722076in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{1.710639in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{1.688786in}}%
\pgfpathlineto{\pgfqpoint{3.042114in}{1.682538in}}%
\pgfpathlineto{\pgfqpoint{3.045264in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{1.668361in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{3.061016in}{1.675764in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{1.629820in}}%
\pgfpathlineto{\pgfqpoint{3.079918in}{1.610412in}}%
\pgfpathlineto{\pgfqpoint{3.083069in}{1.607970in}}%
\pgfpathlineto{\pgfqpoint{3.086219in}{1.611028in}}%
\pgfpathlineto{\pgfqpoint{3.098821in}{1.631729in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{3.127175in}{1.675390in}}%
\pgfpathlineto{\pgfqpoint{3.130325in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{3.136626in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{3.146077in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{3.149227in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{3.152378in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{3.155528in}{1.535343in}}%
\pgfpathlineto{\pgfqpoint{3.158679in}{1.550671in}}%
\pgfpathlineto{\pgfqpoint{3.161829in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.698449in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.687337in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.613572in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.601035in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.693651in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.695583in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.695112in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.691008in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.692591in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.697656in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.710644in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.714630in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.743096in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.786809in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.785807in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.779197in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.764411in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.675824in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.538949in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.503200in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.498819in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.497057in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.529901in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.550595in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.627603in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.737332in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.753468in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.770925in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.792482in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.796966in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.795376in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.785524in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.741720in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.708518in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.718406in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.744383in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.727952in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.712350in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.681378in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.632131in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.602982in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.599257in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.600189in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.604577in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.610226in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.639104in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.732199in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.748070in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.747549in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.752305in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.765277in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.758833in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.742065in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.740523in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.743399in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.795279in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.822715in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.799029in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.708631in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.795680in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.770836in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.770586in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.798159in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.766025in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.616925in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.573126in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.689007in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.738094in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.783967in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.791178in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.747619in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.739440in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.712243in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.746500in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.792811in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.816741in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.821588in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.820303in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.707998in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.644985in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.686847in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.704620in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.713501in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.725545in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.713357in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.769980in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.780615in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.799624in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.816308in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.850784in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.807912in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.833251in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.853621in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.948933in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.957477in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.946408in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.875469in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.832719in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.705985in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.693798in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.693934in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.709683in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.745383in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.747850in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.763234in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.783039in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.878220in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.893414in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.900238in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.888901in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.842164in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.809275in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.811228in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.845604in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.889950in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.915472in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.924251in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.943159in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.940821in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.931665in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.849066in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.779901in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.782917in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.803336in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.825537in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.860229in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.816960in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.824002in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.740597in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.783052in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.830038in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.844582in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.843621in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.796950in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.785306in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.786096in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.789108in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.800686in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.829515in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.831763in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.830959in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.826462in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.818644in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.727265in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.711520in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.718308in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.768311in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.799787in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.795477in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.733619in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.724781in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.736913in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.739605in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{1.693865in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.686888in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{1.759702in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.767732in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{1.771226in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{1.763340in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{1.647701in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{1.642465in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{1.632550in}}%
\pgfpathlineto{\pgfqpoint{2.957053in}{1.612317in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.589588in}}%
\pgfpathlineto{\pgfqpoint{2.969654in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{2.972805in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.710614in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.713754in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.725736in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.744343in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.758132in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.816247in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.820696in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.822692in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.775566in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.754674in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.754765in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.775144in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.785778in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.787800in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.785838in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.790571in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.782284in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.763090in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.602792in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.509099in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.530282in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.700697in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.783586in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.787184in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.787727in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.783904in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.737633in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.736117in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.737502in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.753608in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.761090in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.746944in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.747036in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.761105in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.756031in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.690473in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.622289in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.620097in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.678571in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.688305in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.695522in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.715669in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.720601in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.737731in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.772492in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.787608in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.911009in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.925317in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.875707in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.770822in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.816650in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.817156in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.806820in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.810697in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.867044in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.848417in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.787960in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.794430in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.813704in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.861577in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.827770in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.666009in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.593690in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.561718in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.566258in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.817008in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.883646in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.912906in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.916201in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.884677in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.939365in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.938983in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.826915in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.740228in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.743919in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.785455in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.796014in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.748893in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.860391in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.906932in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.908094in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.897808in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.844995in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.927374in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.911318in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.856362in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.848781in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.787738in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.866111in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.778415in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.781289in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.801096in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.817246in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.884846in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.929150in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.893893in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.828652in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.885199in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.891653in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.911096in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.912417in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.909264in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.910498in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.921519in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.935819in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.887251in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.928407in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.982130in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.998142in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.996326in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.881856in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.868419in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.873929in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.908015in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.902854in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.889632in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.887358in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.887457in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.881041in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.861621in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.809210in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.802375in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.808287in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.857517in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.859199in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.859291in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.855241in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.857342in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.910765in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.911899in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.899756in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.890545in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.832114in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.779471in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.839266in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.835636in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.816558in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.762477in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.751314in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.775864in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.734795in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.782817in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.796495in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.792532in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.767746in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.711711in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.700855in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.680885in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.585910in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.575637in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.585825in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719975in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.737274in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.756773in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.755959in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.768971in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.772251in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.768570in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.742502in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.727169in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.724176in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.746501in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.742118in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.728228in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.733193in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.748166in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.746159in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.736313in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.707535in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.648920in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.398426in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.495508in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.494581in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.491330in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.490354in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.492769in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.498997in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.512547in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.581080in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.688705in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.705734in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.710892in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.711592in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.716925in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.736745in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.736248in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.733645in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.740627in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.756634in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.752705in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.728192in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.726234in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.726965in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.736815in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.736873in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.722165in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.670878in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.661445in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.753161in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.773993in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.780964in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.921597in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.948994in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.946803in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.935747in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.914354in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.775289in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.763199in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.763420in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.773033in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.801780in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.825100in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.712948in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.662380in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.528974in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.516687in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.525294in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.960269in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.943337in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.946130in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.946332in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.841816in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.788257in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.758675in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.744571in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.698824in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.708167in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.782768in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.761370in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.757550in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.772556in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.839684in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.891038in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.945788in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.935533in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.940673in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.997526in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.936038in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.862969in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.782247in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.750059in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.844619in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.855492in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.864147in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.866210in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.893051in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.895146in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.894516in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.891832in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.881441in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.817089in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.785811in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.790694in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.799426in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.793504in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.776159in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.733643in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.739835in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.734817in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.733054in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.696186in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.697215in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.721394in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.721894in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.720518in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.704747in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.709476in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.705619in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.708747in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.843730in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.825072in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.748686in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.670250in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.663386in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.679183in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.714090in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.749325in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{1.748949in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.736531in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.711010in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.543867in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.544362in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.541577in}}%
\pgfpathlineto{\pgfqpoint{2.925548in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{2.928699in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.689093in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.683259in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.683797in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.691609in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.699880in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.746766in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.762408in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.769569in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.770930in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.770185in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.766861in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.760858in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.731054in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.749589in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.753917in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.752649in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.742715in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.712743in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.690972in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.607841in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.503788in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.495312in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.490860in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.489966in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.566744in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.683903in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.749946in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.785170in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.790103in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.792698in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.784679in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.777260in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.726429in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.731685in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.748248in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.752211in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.750678in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.736214in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.736258in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.754779in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.749512in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.749764in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.753562in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.757893in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.777257in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.725559in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.721271in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.736691in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.759491in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.817349in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.845125in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.856419in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.865057in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.853800in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.735216in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.720730in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.766076in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.778065in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.781116in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.781682in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.777158in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.709322in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.693825in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.697391in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.695624in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.688859in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.675470in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.643307in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.556062in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.531573in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.553108in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.576287in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.711838in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.748723in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.755858in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.755493in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.713295in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.721054in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.739803in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.764563in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.699503in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.721982in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.727871in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.811445in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.871621in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.880071in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.883092in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.710566in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.723776in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.759988in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.772077in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.806739in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.847586in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.872268in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.039874in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.055856in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{2.058870in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.060150in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{2.058134in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.945947in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.900501in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.887807in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.904349in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.910429in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.916390in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.057505in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.068066in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{2.066696in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{2.038651in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.019339in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.961583in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.962724in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.969513in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.978368in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.958787in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.930840in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.921764in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.958322in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.956882in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.931509in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.872824in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.888156in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.888781in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.887934in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.888805in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.893240in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.899613in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.914341in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.912604in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.892298in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.852037in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.845017in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.841879in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.846488in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.913408in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.919118in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.796196in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.786909in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.791185in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.772766in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.796778in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.799232in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.799431in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.787346in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.744217in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.738998in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.745784in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.746803in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.641979in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.635518in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719732in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.793229in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.776726in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.754461in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.745738in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.753610in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.762842in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.759996in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.754365in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.728171in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.665522in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.504943in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.489976in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.495581in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.568331in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.712223in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.743410in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.766583in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.764238in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.759540in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.756335in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.729188in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.734796in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.768897in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.773584in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.772582in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.767910in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.767659in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.765984in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.754906in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.751091in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.752423in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.753608in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.753130in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.740739in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.742628in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.761972in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.778817in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.777803in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.772276in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.773859in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.785124in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.797210in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.894913in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.929997in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.971571in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.953486in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.835636in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.854211in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.863220in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.869433in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.867758in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.820381in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.833072in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.796198in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.572886in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.557955in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.551494in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.516418in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.535186in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.643493in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.818903in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.844885in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.937256in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.933570in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.917769in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.843077in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.826514in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.720330in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.747043in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.675039in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.704772in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.742979in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.827353in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.818558in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.878690in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.817902in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.823956in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.805175in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.754040in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.744925in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.755819in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.753774in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.743548in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.746569in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.778240in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.793180in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.791056in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.806556in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.819435in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.920221in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.949160in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.942396in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.900819in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.926706in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.934646in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.986947in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.994063in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.998245in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.000095in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.996966in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.962349in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.896514in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.888956in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.897691in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.907291in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.812347in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.813551in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.821192in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.849474in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.855519in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.795046in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.793802in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.816105in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.809056in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.803621in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.810489in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.840396in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.836121in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.828687in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.753945in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.752502in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.775070in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.833717in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.884023in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.865264in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.703704in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.779729in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.776790in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.761586in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.670722in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.655411in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.671077in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.668670in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.647626in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.599240in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.594901in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.726858in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.743536in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.768674in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.763134in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.765641in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.779247in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.779360in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.777138in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.770202in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.765329in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.762298in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.750415in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.714691in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.681024in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.654901in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.551625in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.525225in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.505884in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.500516in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.496742in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.502755in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.521381in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.743926in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.756934in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.766348in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.772356in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.752108in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.696658in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.687791in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.686575in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.713527in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.710428in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.710705in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.712450in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.722774in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.717008in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.700349in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.696744in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.695205in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.695439in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.702132in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.700830in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.695400in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.727972in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.726719in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.721971in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.715273in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.724844in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.758865in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.920029in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.939331in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.950715in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.949380in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.832301in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.851324in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.851901in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.794483in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.783598in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.788608in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.798302in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.780450in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.594078in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.542279in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.568027in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.660791in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.823254in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.841918in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.861324in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.899029in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.899464in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.875223in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.877929in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.906178in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.910839in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.902298in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.872028in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.791069in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.794634in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.789103in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.838396in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.892466in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.855194in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.854118in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.895408in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.881521in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.860926in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.848107in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.849020in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.865457in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.781349in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.790599in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.780501in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.763039in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.765678in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.772917in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.772758in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.754297in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.758663in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.783965in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.836481in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.855840in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.933669in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.936225in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.922629in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.890370in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.910134in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.972492in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.976718in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.976306in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.970523in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.951832in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.926569in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.856041in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.858103in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.866437in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.885561in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.875988in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.812445in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.827439in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.832487in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.837110in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.828550in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.829720in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.860044in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.857374in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.861277in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.893834in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.892882in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.886260in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.860888in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.830854in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.812250in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.807740in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.809348in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.815951in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.837949in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.861244in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.741769in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.753664in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.755235in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.706327in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.718631in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.779270in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.757984in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.701811in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.690612in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.659081in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.646032in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.743162in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.774554in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.781114in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.785085in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.785162in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.781083in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.767094in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.775108in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.758621in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.767185in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.766995in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.773421in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.776982in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.778184in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.772146in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.689894in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.651679in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.555134in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.486847in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.499620in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.549258in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.648164in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.674384in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.746212in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.727571in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.690770in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.668373in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.663745in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.664533in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.678456in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.685207in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.700795in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.703350in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.702384in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.690641in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.687999in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.686909in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.688296in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.696169in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.728026in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.728940in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.724570in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.704124in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.716844in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.733389in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.782710in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.805935in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.851663in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.866198in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.844222in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.784786in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.779072in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.783618in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.804439in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.819852in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.717285in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.715662in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.749205in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.688405in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.540117in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.551465in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.591575in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.781212in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.826155in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.870528in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.875878in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.847876in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.890840in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.885497in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.852661in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.699236in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.695790in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.703633in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.762603in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.779448in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.782449in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.751459in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.756008in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.781053in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.807074in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.904882in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.908861in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.950131in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.937328in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.817508in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.816595in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.744501in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.744815in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.779660in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.764186in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.741408in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.731839in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.796793in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.815145in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.817922in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.809116in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.685585in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.686063in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.715885in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.769397in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.854249in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.854561in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.849010in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.832285in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.742200in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.722241in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.738737in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.744897in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.757511in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.776497in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.812658in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.813493in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.769301in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.780659in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.783524in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.774957in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.809609in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.802769in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.795956in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.804066in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.795991in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.749860in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.721943in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.714132in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.698490in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.671187in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.667673in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.670983in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.715580in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.770215in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.772834in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.762217in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.710490in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.706369in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.710464in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.698756in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.738994in}}%
\pgfpathlineto{\pgfqpoint{2.919248in}{1.738361in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{1.724133in}}%
\pgfpathlineto{\pgfqpoint{2.931849in}{1.643811in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.650209in}}%
\pgfpathlineto{\pgfqpoint{2.944451in}{1.651597in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{1.620868in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{2.960203in}{1.604248in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.720196in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.777804in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.807779in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.819326in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.807435in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.796149in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.798140in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.797779in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.792634in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.713001in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.713988in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.734994in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.734657in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.725028in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.723742in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.718309in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.704586in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.679526in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.551070in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.533515in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.500763in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.513254in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.565348in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.749153in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.760416in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.764186in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.741133in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.663140in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.740906in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.747996in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.753506in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.787248in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.767182in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.746223in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.743059in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.741710in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.739128in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.724109in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.718572in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.722306in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.735776in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.767139in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.768591in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.750980in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.751265in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.794771in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.899439in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.938980in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.954655in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.955291in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.937164in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.862589in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.851498in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.857162in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.897974in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.899431in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.886623in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.850611in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.861708in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.735759in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.610606in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.587961in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.598300in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.821258in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.906652in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.932979in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.940813in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.945462in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.938631in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.919479in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.931074in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.948862in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.944023in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.779515in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.804395in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.804808in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.810348in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.824080in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.817148in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.916604in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.931873in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.900335in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.900248in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.943080in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.997295in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.006441in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{2.006994in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.984383in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.829283in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.823259in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.809827in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.805446in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.771022in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.774688in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.799498in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.794480in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.796211in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.811463in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.821835in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.873231in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.941909in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.894306in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.904187in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.899730in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.907460in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.919705in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.960141in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.049850in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.059644in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.060010in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.032295in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.016628in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.994949in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.001689in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.998816in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.974912in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.931089in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.934919in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.966692in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.968097in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.964652in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.961503in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.962105in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.969575in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.971201in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.965297in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.962325in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.940026in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.884056in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.873870in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.872539in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.879290in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.905115in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.899386in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.888961in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.846332in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.838197in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.832037in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.841916in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.875942in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.891393in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.774314in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.766672in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.778767in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.780122in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.743477in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.730456in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.785830in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.725444in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.727473in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.733287in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.731138in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.681479in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.670814in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.736449in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.766826in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.770804in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.781624in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.765083in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.764843in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.769128in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.766026in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.742693in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.762180in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.748960in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.748028in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.714929in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.710131in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.700893in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.657447in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.631360in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.506101in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.506850in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.512384in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.576929in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.708795in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.746352in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.784502in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.776477in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.772209in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.766770in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.754160in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.749728in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.750831in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.769579in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.766043in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.746035in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.750125in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.763665in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.757286in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.744205in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.742089in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.745278in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.770827in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.776332in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.762849in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.758430in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.764927in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.779393in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.799731in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.807398in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.819869in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.926324in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.934483in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.937676in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.842059in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.835169in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.852219in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.855402in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.838656in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.850024in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.837899in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.558253in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.575923in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.603006in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.691650in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.931920in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.003899in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{2.000903in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.981227in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.895805in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.848132in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.802823in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.802965in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.820079in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.819701in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.813050in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.818685in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.846886in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.909283in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.933047in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.929637in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.922127in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.919234in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.926622in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.971859in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.972971in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.891782in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.842928in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.844885in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.831156in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.749885in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.780724in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.779217in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.780150in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.794594in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.825460in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.885709in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.966409in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.996005in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.011121in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.014405in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.014094in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.007740in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.985182in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.974762in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.947154in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.947388in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.954234in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.960953in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.895165in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.887779in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.894443in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.898864in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.911511in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.915256in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.918179in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.916538in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.899269in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.820538in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.817315in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.826340in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.831071in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.829373in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.830244in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.833074in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.845807in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.877723in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.878768in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.878015in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.801065in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.801395in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.807761in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.832551in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.811967in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.780159in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.701279in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.689382in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.705739in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.735315in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.748353in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.750403in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.743596in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.681649in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.683133in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.686319in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.719094in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.717247in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.719208in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.727456in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.778841in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.829422in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.828980in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.772600in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.699964in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.696891in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.695748in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.696660in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.695390in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.646969in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.476335in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.499152in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.555472in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.721926in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.730004in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.769772in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.774639in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.781668in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.779779in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.747981in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.744492in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.764522in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.764054in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.760135in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.755762in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.755427in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.763119in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.770163in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.770540in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.761019in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.762788in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.776142in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.778401in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.778032in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.773494in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.780194in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.792290in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.932633in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.929085in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.836811in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.836958in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.856464in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.863472in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.870070in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.883515in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.884856in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.848974in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.853806in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.843498in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.565043in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.555894in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.555766in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.564505in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.585450in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.664820in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.785638in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.871457in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.898707in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.976695in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.969455in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.930834in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.930630in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.925959in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.897379in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.760630in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.765057in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.781433in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.719157in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.706180in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.705223in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.710951in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.755317in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.828194in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.991847in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.975527in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.865687in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.859539in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.863055in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.786574in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.773488in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.765719in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.763182in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.744733in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.749753in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.770405in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.753313in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.756287in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.794216in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.818936in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.854471in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.887194in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.907100in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.939990in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.921573in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.923801in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.938154in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.952684in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.971235in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.991305in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{2.002490in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.003087in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.001442in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.982915in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.968622in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.973661in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.985403in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.971213in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.896279in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.876376in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.873368in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.876125in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.869050in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.863115in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.899583in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.898101in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.892652in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.869102in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.782468in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.754801in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.750926in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.750870in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.770602in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.853771in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.832718in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.716117in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.707279in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.721908in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.688366in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.684041in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.744061in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.741338in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.728268in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.656261in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.653056in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.656212in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.609919in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.601055in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.596300in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.738929in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.748863in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.760947in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.677361in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.683464in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.685871in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.686632in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.689061in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.693825in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.741666in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.614634in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.515646in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.535742in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.694172in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.714663in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.718535in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.723718in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.768824in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.768128in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.772113in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.770849in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.733571in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.732049in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.738625in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.778626in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.793319in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.795239in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.786197in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.740215in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.737137in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.744082in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.765502in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.769839in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.771616in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.775287in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.800350in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.922876in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.935271in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.958392in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.967678in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.962539in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.798835in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.844785in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.865400in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.828153in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.819394in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.830560in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.843035in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.832537in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.624519in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.578778in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.570235in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.583018in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.608635in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.844650in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.889148in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.914829in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{2.003531in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{2.008197in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.997403in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.958183in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.793579in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.768846in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.773241in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.783013in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.786338in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.780743in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.777987in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.799121in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.849837in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.925220in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.927083in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.925908in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.944427in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.994960in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.994530in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.984840in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.981719in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.970514in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.764236in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.751473in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.749851in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.759586in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.756017in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.724587in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.720730in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.766622in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.936305in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.954938in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.933464in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.950818in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.032031in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.030385in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.022442in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.020548in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.016844in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{2.008857in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.944145in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.944755in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.958725in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.950012in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.872654in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.900539in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.915332in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.920370in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.895804in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.885378in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.884684in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.887749in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.895768in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.880482in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.884059in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.910379in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.908568in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.902689in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.892287in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.824448in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.818884in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.816934in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.824781in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.839609in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.821090in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.721105in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.717735in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.743298in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.727530in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.704753in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.765936in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.763580in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.733627in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.658183in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.657407in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.639223in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.634201in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.723209in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.742912in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.732421in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.737316in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.746065in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.722994in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.731338in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.745175in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.748475in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.743366in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.743442in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.738955in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.734018in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.655736in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.635524in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.506721in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.495774in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.489778in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.493632in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.507124in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.567934in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.667460in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.715183in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.726991in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.752517in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.754845in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.754649in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.750170in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.756359in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.755193in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.744873in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.749727in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.762554in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.761328in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.736018in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.736546in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.739363in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.764150in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.766156in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.758566in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.772199in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.776825in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.761693in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.768409in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.776392in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.835465in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.970412in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.024996in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.041041in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.044776in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.034792in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.871994in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.861560in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.870819in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.888908in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.892583in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.902029in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.850695in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.837146in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.817015in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.579197in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.556712in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.681178in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.783161in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.947075in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.987435in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.988912in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.957771in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.967420in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.972196in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.971167in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.821936in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.756582in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.751120in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.789679in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.795515in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.815546in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.840597in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.936115in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.960454in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.950210in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.987041in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.006808in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.012911in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.002640in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.951386in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.948055in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.934861in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.809985in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.793022in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.794447in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.785984in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.758093in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.761686in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.809879in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.833348in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.854669in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.882886in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.993960in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.008889in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{2.026858in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{2.019519in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.852080in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.842859in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.821087in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.822631in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.832304in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.849840in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.889307in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.902335in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.906482in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.906741in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.883377in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.876764in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.846097in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.840673in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.842096in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.849098in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.873862in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.846383in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.826300in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.827256in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.831384in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.836486in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.851718in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.864639in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.863700in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.852443in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.883270in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.868868in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.821145in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.741924in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.717383in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.720511in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.726878in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.749242in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.789438in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.797656in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.796680in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.788431in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.772962in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.728075in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.692230in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.696606in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.697601in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.705711in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.710871in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.714318in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.709013in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.729433in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.744385in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.745893in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.630948in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.644372in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.641361in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.795969in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.829168in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.841269in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.838119in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.760965in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.750814in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.745854in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.743160in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.743066in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.752803in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.753355in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.751696in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.724570in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.689396in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.524137in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.504950in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.597883in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.728934in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.735463in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.754386in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.765168in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.767244in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.754378in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.753807in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.745380in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.743483in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.742895in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.741738in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.740237in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.724498in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.730476in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.747128in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.790630in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.796935in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.811796in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.885739in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.900273in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.900412in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.864923in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.864582in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.878079in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.857129in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.831813in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.801982in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.758095in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.575476in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.613973in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.817360in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.883672in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.951794in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.956145in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.947172in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.913631in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.935647in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.769981in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.773550in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.802050in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.810578in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.836446in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.953960in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.982441in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.976989in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.032292in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{2.030665in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.969215in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.971013in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.956742in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.872382in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.794722in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.755968in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.764207in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.762102in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.816834in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.936813in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.010411in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{2.016363in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.003301in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.899561in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.899802in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.918931in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{2.065841in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.088194in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.082346in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{2.052902in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{2.019409in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.983475in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.961784in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.963646in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.990518in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.920977in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.916490in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.919506in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.961481in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.894327in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.883253in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.892586in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.891370in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.908575in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.932236in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.840041in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.836065in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.836197in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.917562in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.882154in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.742505in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.744748in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.757140in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.745930in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.716258in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.718666in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.773580in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.775698in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.765146in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.703188in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.705599in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.704002in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.660514in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.646308in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.633395in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.632354in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.726981in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.765782in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.774263in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.814165in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.800379in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.755733in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.768753in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.767789in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.764145in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.746286in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.746866in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.752934in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.749345in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.717712in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.697829in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.550525in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.497759in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.502491in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.573043in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.676458in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.727700in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.733850in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.741233in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.756820in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.760168in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.760803in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.782544in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.783063in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.780070in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.771636in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.766422in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.777878in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.746918in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.743507in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.751709in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.745118in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.744947in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.832781in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.965337in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.997012in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.013465in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.993257in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.948160in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.825725in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.802966in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.811399in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.879946in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.888312in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.887052in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.842068in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.842352in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.835216in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.674959in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.554891in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.530432in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.780715in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.884831in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.908190in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.931783in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.990791in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{2.011413in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.984546in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.790598in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.788825in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.824904in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.831370in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.828220in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.821086in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.825983in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.857814in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.912562in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.983447in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.974731in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.979917in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{2.056558in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{2.048651in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{2.008208in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.840341in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.811403in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.805513in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.810581in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.801395in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.762579in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.780841in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.784088in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.784283in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.797780in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.800518in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.828572in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.958293in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.973338in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.986458in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.985877in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.963530in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.858590in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.860063in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.891370in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{2.048925in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{2.026550in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{2.001414in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.916705in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.909531in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.913746in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.934922in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.928058in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.890146in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.912971in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.914093in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.915869in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.922633in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.921423in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.909175in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.913689in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.927286in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.955093in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.957224in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.941563in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.897009in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.822699in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.805963in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.802464in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.814883in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.862543in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.909576in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.911320in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.891043in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.719286in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.711921in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.724452in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.748974in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.784504in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.791483in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.713331in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.676317in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.683681in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.654912in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.635104in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.725763in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.800237in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.798454in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.777242in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.779628in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.784321in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.740221in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.736534in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.729717in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.694123in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.654108in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.550387in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.523914in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.499442in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.486331in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.488542in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.501632in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.653921in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.736664in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.741259in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.745238in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.771887in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.773961in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.764925in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.756528in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.752758in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.758165in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.783639in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.781001in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.742868in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.777999in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.768662in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.773927in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.779471in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.791335in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.799899in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.811772in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.932481in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.974461in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{2.001702in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.001421in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.984469in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.968872in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.884957in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.839910in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.825059in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.834769in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.817765in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.818739in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.795689in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.756908in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.593714in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.561719in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.539052in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.545472in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.559687in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.580899in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.836955in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.866193in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.892068in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.926739in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.892991in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.754841in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.783866in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.802992in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.789257in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.786598in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.824602in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.842245in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.880371in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.858570in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.864097in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.905242in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.920388in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.911890in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.800664in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.742139in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.722209in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.723251in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.771887in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.755334in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.697304in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.651496in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.673933in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.673853in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.697081in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.723572in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.750238in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.833191in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.840588in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.869999in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.829542in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.834467in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.838125in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.860853in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.850833in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.848658in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.870526in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.869000in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.861833in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.834657in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.831922in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.831766in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.832352in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.812917in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.839453in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.853877in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.853844in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.851718in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.850969in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.852914in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.858808in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.881249in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.879388in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.862350in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.827285in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.792876in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.766618in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.765764in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.770368in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.785916in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.817707in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.714823in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.709430in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.693872in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.667893in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.655330in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.734095in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.758923in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.754962in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.698601in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.647561in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.636703in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.756147in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.714317in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.687808in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.637053in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.653423in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.742160in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.753918in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.779953in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.781351in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.778878in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.791833in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.812124in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.814434in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.801984in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.802267in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.794366in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.776613in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.593633in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.555978in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.495941in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.533372in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.708573in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.751877in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.762603in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.779805in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.782210in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.767732in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.737371in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.733472in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.755277in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.755820in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.728800in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.725993in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.738886in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.736527in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.735945in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.773212in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.777179in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.765057in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.781970in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.795964in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.886251in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.946393in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.959837in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.929740in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.856228in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.869957in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.870965in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.865103in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.874048in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.874773in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.856642in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.824394in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.827390in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.832692in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.815403in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.771948in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.542258in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.562819in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.799672in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.844381in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.869321in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.898319in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.894828in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.909460in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.888820in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.743551in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.703156in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.705231in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.747390in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.763678in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.760828in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.741285in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.854085in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.881185in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.887994in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.888015in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.940027in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.912795in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.795264in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.756581in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.780483in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.755543in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.794166in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.797073in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.786396in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.767712in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.822485in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.883589in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.898869in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.895706in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.885166in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.883152in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.898749in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.880536in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.882888in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.928893in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.928892in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.926557in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.904190in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.882613in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.886875in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.895961in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.911744in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.909674in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.860947in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.863721in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.867856in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.872405in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.866835in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.814305in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.824120in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.838008in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.837745in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.839917in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.880649in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.878143in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.871709in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.847557in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.795321in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.791174in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.807073in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.754822in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.749725in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.740607in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.704797in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.708262in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.728821in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.733065in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.729378in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.721236in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.720699in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.745429in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.766212in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.767580in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.774921in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.723399in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.654463in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.653305in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.719578in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.721081in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.745964in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.745381in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.756289in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.740064in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.725122in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.668658in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.800317in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.809009in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.805630in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.725782in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.666654in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.567831in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.513825in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.492790in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.500556in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.688984in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.705610in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.753361in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.759456in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.745288in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.754755in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.742659in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.750409in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.751477in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.748780in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.748717in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.751640in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.758609in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.770465in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.771605in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.770208in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.774748in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.782347in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.846081in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.935271in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.975267in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.961257in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.964878in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.962889in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.954422in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.939359in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.852753in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.851437in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.874924in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.869263in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.860769in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.849331in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.836771in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.812847in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.576652in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.600166in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.693647in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.846347in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.866588in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.918159in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.918695in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.928599in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.925043in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.790614in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.795589in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.822429in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.820013in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.895512in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.899550in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.907296in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.950279in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.951795in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.951175in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.945221in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.927061in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.862203in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.823494in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.801679in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.782582in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.779972in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.768121in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.797836in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.817606in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.917494in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.933026in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.938648in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.935407in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.953955in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.946620in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.934076in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.892756in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.875603in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.865713in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.863682in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.881771in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.967411in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.978545in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.951524in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.946503in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.953136in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.949450in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.933215in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.935747in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.954601in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.911177in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.899482in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.923027in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.944288in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.920412in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.882851in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.873294in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.914326in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.913680in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.904373in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.878393in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.869185in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.864564in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.868497in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.884410in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.887703in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.889147in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.887313in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.882488in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.875440in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.865573in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.850063in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.782980in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.768341in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.762548in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.775291in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.839066in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.843758in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.846761in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.842701in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.824047in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.764458in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.754465in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.762280in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.757953in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.740020in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.683623in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.665830in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.656961in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.658674in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.717895in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.713909in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.714743in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.720761in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.741297in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.786506in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.788171in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.732611in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.712033in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.662928in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.570060in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.473604in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.598953in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.719108in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.778906in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.767538in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.755286in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.691951in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.529594in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.501560in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.494413in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.503798in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.690071in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.764720in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.798652in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.794379in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.795083in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.797558in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.766024in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.765880in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.776036in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.784788in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.794785in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.771450in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.776748in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.800641in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.808918in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.817169in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.885853in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.893589in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.899470in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.940272in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.907660in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.828718in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.827972in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.805117in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.736967in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.816797in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.818398in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.806801in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.774960in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.605741in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.578167in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.565322in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.566514in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.800231in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.883836in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.900607in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.922619in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.918196in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.904539in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.897929in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.899824in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.908808in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.911134in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.925001in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.921318in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.752611in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.780362in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.784680in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.761382in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.791094in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.931273in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.899611in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.919778in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.930233in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.935751in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.933614in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.933455in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.940821in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.940646in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.912834in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.914708in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.923232in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.917181in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.862764in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.823866in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.829161in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.837058in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.833446in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.776201in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.781103in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.795444in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.851934in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.897120in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.907240in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.900782in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.833917in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.834461in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.858683in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.883077in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.894268in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.009524in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.006626in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.994820in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.906132in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.891765in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.794039in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.785594in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.790045in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.818577in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.822492in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.824087in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.827966in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.866247in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.876433in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.877003in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.863424in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.790522in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.778237in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.779627in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.791647in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.817994in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.822015in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.823561in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.826563in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.851709in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.868799in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.870848in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.854096in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.823131in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.749491in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.697317in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.695648in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.721900in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.711931in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.697477in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.681013in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.596154in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.628759in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.612296in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.700467in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.733061in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.735780in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.742830in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.764793in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.762435in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.744765in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.650982in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.652295in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.731831in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.745680in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.746717in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.742747in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.766880in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.794087in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.793541in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.767681in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.765668in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.764846in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.752974in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.708361in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.491747in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.558717in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.669485in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.704154in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.713993in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.723955in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.729520in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.707946in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.698150in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.691503in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.692530in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.692607in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.667725in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.679572in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.678959in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.680120in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.680271in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.698556in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.702000in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.707346in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.702826in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.705494in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.703981in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.726314in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.731181in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.780815in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.793468in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.810711in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.854328in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.866630in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.912170in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.914453in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.901535in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.875541in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.776505in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.769926in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.774433in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.787633in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.791891in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.788707in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.782928in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.784247in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.799014in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.783006in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.807529in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.674715in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.543618in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.530096in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.530162in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.698937in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.776605in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.831861in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.831805in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.814864in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.780760in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.858058in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.853165in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.823587in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.732792in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.705166in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.687829in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.726787in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.718019in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.715852in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.718779in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.721735in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.739916in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.750462in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.787563in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.900852in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.900081in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.880548in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.885034in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.908529in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.915677in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.907656in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.911599in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.905032in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.883713in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.879018in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.855613in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.744439in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.758347in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.765473in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.754429in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.720847in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.699365in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.693481in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.698920in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.761251in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.786865in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.781765in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.782531in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.797573in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.806016in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.818081in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.825296in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.856786in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.853139in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.778452in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.679446in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.677724in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.855466in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.955237in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{2.040679in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{2.061167in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.073129in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{2.074578in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{2.059588in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{2.048551in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.036225in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.976966in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.971215in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.972510in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.979633in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.984347in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.984986in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.966718in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.883920in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.870284in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.872540in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.897621in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.906034in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.901561in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.834124in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.849559in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.850219in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.848027in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.841747in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.897876in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.899303in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.898063in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.885293in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.819902in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.820527in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.825749in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.845903in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.901892in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.897040in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.745925in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.757746in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.743925in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.764009in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.764773in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.750296in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.683277in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.670167in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.676055in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.647107in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.630832in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.679557in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.666598in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.664709in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.671433in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.679515in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.730800in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.703482in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.692901in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.695428in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.686078in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.693842in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.692326in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.687840in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.654311in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.640118in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.615702in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.612000in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.525874in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.487784in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.486892in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.494662in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.506249in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.658340in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.668430in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.696189in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.727628in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.731912in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.733195in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.748054in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.723880in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.732783in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.728217in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.704548in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.712585in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.716797in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.718241in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.722128in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.729664in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.735848in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.734920in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.731331in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.752021in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.769564in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.826900in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.926095in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.965532in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.976041in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.979641in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.979751in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.966771in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.835802in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.840933in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.855147in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.874486in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.870570in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.811013in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.811620in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.780353in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.670801in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.563722in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.572390in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.647862in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.809407in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.840455in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.928005in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.951229in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.958313in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.952231in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.938050in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.936353in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.955601in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.949929in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.921740in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.742705in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.750536in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.786017in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.792289in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.784124in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.776952in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.783755in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.811647in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.900306in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.919915in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.880140in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.910782in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.939356in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.886972in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.877527in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.879725in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.867953in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.828704in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.836831in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.836563in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.823563in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.778973in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.769547in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.781384in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.910020in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.923781in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.903635in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.856715in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.884610in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.902105in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.934185in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.933535in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.928127in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.918586in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.894187in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.864006in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.858857in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.860322in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.879973in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.877863in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.788334in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.791369in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.811339in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.808602in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.827428in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.812694in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.809226in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.808668in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.812240in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.856167in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.860056in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.856051in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.848443in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.823871in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.753764in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.753551in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.757949in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.775067in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.818773in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.815731in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.806450in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.802231in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.814778in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.740127in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.728096in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.711991in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.710990in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.720074in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.742427in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.743049in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.750391in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.738598in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.692245in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.695539in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.632134in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.621838in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.618586in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.740384in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.744793in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.748630in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.749403in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.748060in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.755199in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.757897in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.746039in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.752228in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.751157in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.758014in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.757414in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.760645in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.759865in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.742266in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.652294in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.585684in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.491426in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.488419in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.474431in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.471618in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.483213in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.505163in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.633658in}}%
\pgfpathlineto{\pgfqpoint{1.734694in}{1.647125in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.746024in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.758064in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.760466in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.758311in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.746484in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.735856in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.738923in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.748130in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.757853in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.703303in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.685524in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.691491in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.695384in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.733864in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.755098in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.756805in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.751873in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.752012in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.764117in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.774215in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.820852in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.827196in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.824537in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.830200in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.818261in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.812477in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.758374in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.753117in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.757566in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.719549in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.720527in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.730782in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.730505in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.750606in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.750183in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.733904in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.688774in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.561100in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.545680in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.567389in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.565479in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.820093in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.827029in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.830534in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.839890in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.799481in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.784414in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.683923in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.678928in}}%
\pgfpathlineto{\pgfqpoint{2.223007in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.691965in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.718525in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.723541in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.861083in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.887649in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.889615in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.888413in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.870726in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.826996in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.760073in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.752274in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.752214in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.811460in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.823289in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.825400in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.825180in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.823021in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.817776in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.847557in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.849129in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.851349in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.864718in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.873566in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.895106in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.893059in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.843012in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.839370in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.864545in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.817349in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.815874in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.818931in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.824441in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.881139in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.878880in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.848504in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.821921in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.815879in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.814488in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.826786in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.828338in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.818497in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.820029in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.848776in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.846991in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.737434in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.716965in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.715114in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.716333in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.720558in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.731013in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.764766in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.775758in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.772970in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{1.731652in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{1.729653in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{1.731868in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.729695in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.697355in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.701834in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.713428in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.730748in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.741123in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.759973in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.757506in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.724941in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.727297in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.731736in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.716601in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.661724in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.673095in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.684661in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.687158in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.710791in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.754173in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.751151in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.719456in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.498844in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.500916in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.525396in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.532619in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.567817in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.710351in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.753662in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.768127in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.778352in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.783243in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.784750in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.779970in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.763224in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.726137in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.722142in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.721745in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.729827in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.738149in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.738658in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.719580in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.719657in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.676358in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.478001in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.460187in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{1.777800in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.786948in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.805121in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.861027in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.957631in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.994404in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.010317in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{2.018901in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.853697in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.850681in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.861600in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.893295in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.900794in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.849091in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.841069in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.859089in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.838626in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.780463in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.548948in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.862050in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.912319in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.957904in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.946551in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.961299in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.950207in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.921326in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.733055in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.744145in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.771853in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.795874in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.802908in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.785594in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.788601in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.849590in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.909715in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.912199in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.924251in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.964543in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.781852in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.789925in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.789340in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.770524in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.817720in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.823335in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.824597in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.809900in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.855604in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.935683in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.954334in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.961309in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.957343in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.893092in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.916751in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{2.073372in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{2.086537in}}%
\pgfpathlineto{\pgfqpoint{2.452882in}{2.091435in}}%
\pgfpathmoveto{\pgfqpoint{2.453120in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{2.087575in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{2.068044in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{2.053051in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.977658in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.982347in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.995702in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.984654in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.911821in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.896339in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.896777in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.904462in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.923063in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.923133in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.896915in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.895390in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.901132in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.905308in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.891316in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.893692in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.918444in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.916363in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.910072in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.778512in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.799149in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.822526in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.826008in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.774309in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.769076in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.724111in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.705950in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.704531in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.677234in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.703438in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.743240in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{1.729461in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.607856in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.573075in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.562135in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.730463in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.755062in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.767489in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.751256in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.775774in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.761958in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.762100in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.778251in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.760372in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.756699in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.748819in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.758031in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.744943in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.719956in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.493014in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.506822in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.509665in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.498522in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.483145in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.510667in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.539330in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.756364in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.765669in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.782438in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.782182in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.776124in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.759507in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.759267in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.761667in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.757702in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.754443in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.735990in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.731808in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.721290in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.694167in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.573303in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.641898in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.647444in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.641318in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.541004in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.558697in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.700996in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.734543in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.775328in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.782958in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.801078in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.833984in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.959672in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{2.061721in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{2.064500in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{2.031228in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.757638in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.719912in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.726148in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.795027in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.776842in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.857442in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.833089in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.792207in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.780815in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.843463in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.837920in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.528690in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.567052in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.800007in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{2.022481in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{2.029988in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.992402in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.868967in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.880225in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.946949in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.941229in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.898687in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.712489in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.691558in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.688812in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.748286in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.774123in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.785725in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.785466in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.758078in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.867647in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.951579in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.916508in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.974530in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.977642in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.973296in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.975085in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.766007in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.773009in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.774756in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.784090in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.869020in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.941608in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.964942in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.979804in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.967028in}}%
\pgfpathlineto{\pgfqpoint{2.408881in}{1.855319in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.858749in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.872274in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.866387in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.979280in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.975780in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.977623in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.983234in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.984519in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.976683in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.910137in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.901540in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.903576in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.908406in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.930360in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.941473in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.947457in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.933456in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.856535in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.829427in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.886656in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.898096in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.859660in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.855471in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.858503in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.867266in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.856580in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.888947in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.891162in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.889759in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.880651in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.862244in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.840804in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.835011in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.835609in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.849538in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.899503in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.920524in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.895665in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.861231in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.772346in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.753587in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.748390in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.737356in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.724441in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.724696in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.727762in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.746454in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.759598in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.753227in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.711448in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.689351in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.675271in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{1.601015in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.769466in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.743810in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.742349in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.744664in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{1.752012in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.784327in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.789937in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.778461in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.774945in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.776287in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.751561in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.733873in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.727426in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.738895in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.749186in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.749659in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.744368in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.725822in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.668270in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.627887in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.401807in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.492176in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.490209in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.494916in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.503440in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.517060in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.645750in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.706813in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.746856in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.763462in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.772770in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.777678in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.772824in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.775312in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.793737in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.796774in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.794566in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.776404in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.771401in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.784831in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.767636in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.762940in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.759358in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.752863in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.756037in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.783547in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.792136in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.802170in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{2.045861in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.062292in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.895215in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.761152in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.743642in}}%
\pgfpathlineto{\pgfqpoint{1.974125in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.796057in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.796921in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.784271in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.788944in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.826169in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.776761in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.814773in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.820024in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.799213in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.645972in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.582755in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.521792in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.630232in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.768675in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.912920in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.951647in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.928705in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.927710in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.874055in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.872996in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.974418in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.987583in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.697674in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.758547in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.798198in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.802827in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.767118in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.775838in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.906282in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.942057in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.938927in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.887849in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.882259in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.897070in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{2.004388in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{2.021457in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.966521in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.954500in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.920025in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.786590in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.787067in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.787614in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.791016in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.779077in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.769509in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.757815in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.907083in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.899461in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.895782in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.940385in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.072895in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.071889in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{2.059106in}}%
\pgfpathlineto{\pgfqpoint{2.449837in}{1.967747in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.929693in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.864930in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.873154in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.922894in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.926410in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.918697in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.837636in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.829328in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.831255in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.837553in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.854420in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.860762in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.868114in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.857749in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.842828in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.834698in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.875159in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.876332in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.879921in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.882715in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.897369in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.910956in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.906097in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.896879in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.867667in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.848119in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.796403in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.786509in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.785835in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.790314in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.798669in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.879800in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.881825in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.769438in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.766725in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.771025in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.747685in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.763289in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.796645in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.789129in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.763732in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.682650in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.662846in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.665601in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.604883in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.599106in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{1.604171in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.729704in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.756311in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.771424in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.759160in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.755917in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.767625in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.795156in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.793807in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.772610in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.772508in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{1.757669in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.757239in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.758395in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.756408in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.752193in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{1.747449in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.742596in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.578122in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.547370in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.522590in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{1.495212in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.508269in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.723097in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.772579in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.799582in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.806530in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.766449in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.723427in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{1.713047in}}%
\pgfpathlineto{\pgfqpoint{1.763048in}{1.708491in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.707117in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.717898in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.745824in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.762127in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.757918in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.767162in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.777461in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.794510in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.792236in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.782024in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.778272in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{1.863861in}{1.759740in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.792965in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.788461in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.779748in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.774953in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.776089in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.778732in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.782877in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.789234in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{1.914267in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{2.021115in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{2.031665in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{2.024408in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.784370in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{1.758324in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.767904in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{1.989877in}{1.841055in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{1.996178in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.832160in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.823742in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.761361in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.545370in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.525155in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.534530in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.845320in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.898744in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.885445in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{1.884571in}}%
\pgfpathlineto{\pgfqpoint{2.093841in}{1.881872in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.875639in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.879540in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.890680in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.938922in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.963368in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.950602in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{1.794368in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.705619in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.698705in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.759486in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.795149in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{2.172601in}{1.780925in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.900201in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{1.960237in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.961358in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.941011in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.913087in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{1.900972in}}%
\pgfpathlineto{\pgfqpoint{2.219857in}{1.911524in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{1.983764in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{2.006799in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.996606in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.938836in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{2.251361in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.784785in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.750819in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.776577in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.777270in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.786466in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.776658in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.768103in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.777322in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.780862in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.899355in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.936635in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.948743in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.953245in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.943903in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.903456in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.776913in}}%
\pgfpathlineto{\pgfqpoint{2.383678in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.393129in}{1.786306in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.787773in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.785759in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.790034in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.804552in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.909096in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.981193in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.994760in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{2.000474in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{2.443536in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.950259in}}%
\pgfpathlineto{\pgfqpoint{2.452987in}{1.961566in}}%
\pgfpathlineto{\pgfqpoint{2.456138in}{1.952664in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.920297in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.920985in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.925145in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.985113in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.979754in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.883218in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.869794in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.913761in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.914284in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.907786in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.880798in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.872438in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.870234in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.876843in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.875944in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.866078in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.868300in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.888382in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.898805in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.927231in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.922884in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.815140in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.801140in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.799844in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.807360in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.833519in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.859499in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.863437in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.862690in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.847536in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.836037in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.761042in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.768952in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.764646in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.728725in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{1.727119in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.732836in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.751189in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.765897in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.768440in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.694503in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.681803in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.533068in}{1.714425in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{1.542519in}{1.704925in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.720327in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{1.727935in}}%
\pgfpathlineto{\pgfqpoint{1.570873in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.762526in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.766797in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.761860in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{1.596076in}{1.747911in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.746281in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{1.749935in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.752625in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.754938in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.755564in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.753900in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.744304in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.746122in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.736730in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.719922in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{1.712083in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{1.697387in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.669362in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.585775in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.405079in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{1.709491in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.481387in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.490932in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.539316in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.768073in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.784116in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{1.785935in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.786207in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.782205in}}%
\pgfpathlineto{\pgfqpoint{1.797702in}{1.775783in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.771649in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.768462in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.775813in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{1.774359in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.764606in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.766182in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.772598in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.766131in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.767463in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.776064in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.742398in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.739675in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.745841in}}%
\pgfpathlineto{\pgfqpoint{1.898515in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.779017in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.778726in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.782994in}}%
\pgfpathlineto{\pgfqpoint{1.917418in}{1.800011in}}%
\pgfpathlineto{\pgfqpoint{1.920568in}{1.798503in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.790782in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.792988in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.902226in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{1.983698in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{2.062816in}}%
\pgfpathlineto{\pgfqpoint{1.958373in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{1.971972in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.743614in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.742058in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.757409in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.854442in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.865271in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.804443in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.793704in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.804144in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.787664in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.541852in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.521528in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{1.518813in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.527138in}}%
\pgfpathlineto{\pgfqpoint{2.071788in}{1.589109in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{1.888593in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.896710in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.919718in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.916360in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.905596in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.902406in}}%
\pgfpathlineto{\pgfqpoint{2.134796in}{1.923860in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.953617in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.959501in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.778240in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{2.166300in}{1.709410in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.724067in}}%
\pgfpathlineto{\pgfqpoint{2.175751in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{2.185202in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{2.188353in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.776529in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.740725in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.729146in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.769102in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{1.783318in}}%
\pgfpathlineto{\pgfqpoint{2.226158in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.232459in}{1.799591in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.802174in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.800560in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.762091in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.749414in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{2.260812in}{1.789981in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.832703in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.833637in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{2.286016in}{1.819926in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.820196in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.816632in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.783376in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{2.311219in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{1.716047in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.714766in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.691154in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{1.715689in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.720244in}}%
\pgfpathlineto{\pgfqpoint{2.345873in}{1.719174in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.715864in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.716427in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.722282in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.750163in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.760392in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.767389in}}%
\pgfpathlineto{\pgfqpoint{2.396280in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.802352in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.809261in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{2.412032in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.846805in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.834401in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.836315in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.802104in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.785495in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.811539in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.833313in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.842296in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.872572in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.893767in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.894497in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.885074in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.843730in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.835953in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.834437in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.819982in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.785063in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.778299in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{1.775634in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.785886in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.819454in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.827258in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.830153in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.782365in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.741880in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.760591in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.785003in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.807218in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.805006in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.780115in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.780493in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.782280in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.773689in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.778108in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.831329in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.838328in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.840372in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.829506in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.829062in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.837282in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.847563in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.857292in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.866196in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.844354in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.839981in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.737042in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{1.738778in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{1.833789in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.821581in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{1.656158in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.641594in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.639804in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{1.630025in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.534762in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{1.719222in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.739588in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.760574in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{1.765908in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{1.765504in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.753681in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.755663in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.790247in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{1.698224in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{2.900345in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.590115in}}%
\pgfpathlineto{\pgfqpoint{2.906646in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.575816in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{3.265793in}{1.365653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{1.659940in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{1.830621in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{1.769560in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{1.799827in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{1.788282in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{1.741754in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{1.751628in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{1.805795in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{1.828357in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{1.828738in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{1.833816in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{1.857445in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{1.909941in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{1.901912in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{1.831733in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{1.825973in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{1.833785in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{1.837034in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{1.898835in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{1.931330in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.935253in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{1.929708in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{1.892051in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{1.815551in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{1.798332in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{1.787221in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{1.787066in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{1.811631in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{1.796976in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{1.814784in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{1.822083in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.889653in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{1.884462in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{1.860039in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{1.850862in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{1.867782in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{1.842656in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{1.850333in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{1.883889in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{1.866534in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{1.843430in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{1.837492in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{1.830615in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{1.849529in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{1.913650in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{1.960353in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{1.966831in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{1.961253in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{1.746334in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{1.745626in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{1.749353in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{1.771307in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{1.774277in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{1.775458in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{1.778624in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{1.791859in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{1.854432in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{1.868139in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{1.856031in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{1.827575in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{1.841614in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{1.838631in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{1.838005in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{1.830559in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{1.717877in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.778807in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{1.779365in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{1.768836in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{1.772454in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{1.846490in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.933959in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{1.937156in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.837145in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{1.870100in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{1.855670in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.770175in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{1.518943in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{1.549109in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{1.851694in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{1.818665in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{1.819621in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{1.880697in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{1.809362in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{1.828125in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.809519in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{1.810145in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{1.897942in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{1.956052in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.953003in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.942079in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{1.926604in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{1.765826in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{1.751902in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{1.759928in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{1.765117in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{1.764921in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.762635in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{1.757145in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.793225in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{1.805431in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{1.804264in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.783101in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{1.511184in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.503932in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{1.506295in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{1.516752in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{1.531814in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{1.733758in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{1.747480in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{1.793122in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.822801in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{1.832669in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{1.834185in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{1.816149in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.813284in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.803342in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{1.796447in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{1.792070in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{1.789246in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.737928in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{1.754578in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{1.787442in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.760217in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{1.767515in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.808336in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.894382in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.896054in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{1.781403in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.756065in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{1.786694in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.786925in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{1.731718in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.563843in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{1.549041in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{1.602543in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{1.870591in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.904887in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.945091in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.955727in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.947802in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.924465in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.919927in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.972881in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.850382in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.794055in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.766409in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{1.812875in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.771574in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{1.754392in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.784308in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.871149in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.870605in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{1.834056in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.830407in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.899459in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.848645in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{1.839475in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{1.794692in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{1.782833in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.782138in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{1.771045in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{1.814472in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{1.819593in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.827146in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.799302in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{1.800850in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.804872in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.805867in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{1.790450in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.802386in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{1.812144in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.943736in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.963801in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.974833in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.978059in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.976640in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.906714in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.895559in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{1.880052in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{1.878067in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{1.882761in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.890896in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.910068in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.898597in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.831324in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.817478in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.810941in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.806429in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{1.820905in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.847850in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.846434in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.911621in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.906117in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.859664in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.837816in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.777553in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.798490in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.800403in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.746554in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{1.738600in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.740611in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.685563in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{1.608304in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.602506in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{1.602506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{1.306005in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529918in}{1.723995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{0.447437in}{2.081435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{1.306005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.192870in}}%
\pgfpathlineto{\pgfqpoint{0.447437in}{1.192870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.581645in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581645in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581645in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211726in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211726in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211726in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841808in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841808in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841808in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471890in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471890in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471890in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101971in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101971in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101971in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923719in,y=0.135604in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{0.477088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267924in,y=0.434656in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{0.834979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203688in,y=0.792547in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{1.192870in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447437in}{1.192870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203688in,y=1.150438in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{0.684626in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{0.913213in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{0.911262in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{0.917230in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{0.939792in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{0.940173in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.945219in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.046688in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{0.993570in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{0.926985in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{0.898656in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{0.923066in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{0.991959in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{1.000037in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{0.971474in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.962297in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{0.975994in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{0.957462in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{0.995324in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{0.956647in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{0.942050in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{0.948240in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{1.072688in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{0.890059in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{0.967466in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{0.957674in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{0.956515in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{0.892486in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{0.867110in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.649462in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{0.942537in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{0.942049in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{0.922757in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{0.920797in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{0.944725in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.942593in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{1.009376in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{1.067487in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.053514in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{0.871363in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{0.877388in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{0.874070in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{0.853507in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{0.876782in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{0.904660in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{0.916866in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{0.893620in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{0.881816in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{0.884576in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{0.888973in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{0.615367in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{0.617729in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{0.826028in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{0.845192in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{0.858915in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{0.904557in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{0.944314in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{0.906846in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{0.866013in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{0.888772in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{0.898877in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{0.892234in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{0.875438in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.871652in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{0.878950in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{0.956227in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.005817in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.013655in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{0.938801in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{0.885783in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{0.898360in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{0.822501in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.016322in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.067162in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.035900in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.062378in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{0.961817in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{0.871537in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{0.895743in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{0.931981in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{0.982583in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{0.982039in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.010893in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.003527in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{0.960080in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{0.950910in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{0.906127in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{0.934492in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{0.882480in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{0.944710in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{0.910737in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{0.912285in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{0.917302in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{0.923579in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.055171in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.075235in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{0.991487in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{0.989502in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{0.994196in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.010032in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.928913in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.922376in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.917864in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.966932in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.962289in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.971099in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.949251in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.888987in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.885966in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.890469in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.909925in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.957396in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.844885in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.839025in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.808376in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.856956in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.713941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.018805in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.938991in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.941452in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.928027in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.928558in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.931493in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.955333in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.954375in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.019746in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.023395in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.991061in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.980009in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.860807in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.917286in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.899536in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.815403in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.797632in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.779390in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.006327in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.974000in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.936265in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.965933in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.993323in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.978963in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.975332in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.974596in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.975731in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.941259in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.924305in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.819003in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.810549in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.893374in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.846696in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.814347in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.827745in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.863598in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.857777in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.820613in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.802151in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.701793in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.687511in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.999663in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.995796in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.980964in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.941126in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.946149in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.961382in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.980824in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.949463in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.932271in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.936865in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.987278in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.976704in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.950359in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.906372in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.906231in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.926605in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.957142in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.902712in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.897074in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.896664in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.890935in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.873941in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.833056in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.831923in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.855678in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.858533in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.843971in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.855792in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.872687in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.774832in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.717459in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.713032in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.990283in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.943897in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.945809in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.949365in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.991446in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.987235in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.961301in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.950901in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.943982in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.952439in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.978937in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.980199in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.977234in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.970361in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.885310in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.882037in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.884199in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.914526in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.962112in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.762919in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.764136in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.785841in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.877993in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.881401in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.889885in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.872517in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.847367in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.795943in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.723228in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.831920in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.830663in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.864677in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.893018in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.891468in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.873293in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.874917in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.941426in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.945047in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.940761in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.864514in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.834003in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.800814in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.782301in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.771156in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.766244in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.780634in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.808592in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.789258in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.865274in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{0.684240in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{0.673391in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{0.669004in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.914340in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.896851in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.887271in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.899688in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.928038in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.936293in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.998254in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.998862in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.848236in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.858694in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.929482in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.893750in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.794597in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.811969in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.827488in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.873908in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.811976in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.779258in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.729722in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.959199in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.931870in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.928468in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.939017in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.933095in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.920647in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.932027in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.901878in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.894999in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.890577in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.895289in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.925189in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.952055in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.945710in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.934592in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.917794in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.857377in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.882244in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.821376in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.859408in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.747374in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.745268in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.755832in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.746034in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.711182in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.705077in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.702037in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.013102in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.963984in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.965053in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.958199in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.927337in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.927128in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.932594in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.937239in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.968526in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.975149in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.979857in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.966580in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.967634in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.970337in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.024379in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.969100in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.949949in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.954957in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.989223in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.928761in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.908819in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.872219in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.846264in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.889509in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.900533in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.755944in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.951504in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.898550in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.946360in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.954282in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.969059in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.005337in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.978702in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.942879in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.913609in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.945554in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.965306in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.929225in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.906901in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.910680in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.904034in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.900251in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.786308in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.722447in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.990292in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.945515in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.947953in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.946294in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.946437in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.948976in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.934354in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.023672in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.025508in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.022998in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.989421in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.895071in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.895956in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.901996in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.999273in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.953652in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.878499in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.878870in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.877621in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.866718in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.845338in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.843012in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.749230in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.737757in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.732648in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.967059in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.972092in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.961972in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.945837in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.936923in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.988275in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.988684in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.978959in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.977522in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.978966in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.015405in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.013439in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.991187in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.954904in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.946308in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.947828in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.953307in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.990357in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.938996in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.914586in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.851970in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.742347in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.727563in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.875650in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.879621in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.874549in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.861618in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.853780in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.853641in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.870275in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.913464in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.943620in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.849823in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.854180in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.871001in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.892502in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.893748in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.877221in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.876529in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.871593in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.857577in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.815581in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.833701in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.838797in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.852999in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.856855in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.782564in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.785680in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{0.766711in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.724620in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{0.715313in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{0.710320in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.969638in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.999019in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.933322in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.913443in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.914359in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.915093in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.918090in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.913558in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.892297in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.894843in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.904938in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.909674in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.926144in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.979853in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.974480in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.932954in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.907929in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.824313in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.929956in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.867082in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.867560in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.845979in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.742212in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.701174in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.992275in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.993734in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.001342in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.013479in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.023107in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.040231in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.048609in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.973158in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.974364in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{1.013479in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.013636in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.914037in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.863962in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.909137in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.897538in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.744837in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.733146in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{0.993996in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.951368in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.988762in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.989235in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.921457in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.988642in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.838259in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.862968in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.833231in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.835924in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.801572in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.805703in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.871583in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.874903in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.793520in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.696330in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.682412in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.683981in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.992230in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.983934in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.977284in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.990991in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.004653in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.001869in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.990304in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.001136in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.020168in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.020533in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.929580in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.929721in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.941689in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.962410in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.824283in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.805538in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.874223in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.856362in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.765631in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.777290in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.769096in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.683602in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.894988in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.823419in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.826009in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.851817in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.858770in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.841033in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.808358in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.814904in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.839767in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.903913in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.920541in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.914987in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.765504in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.736115in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.745223in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.790783in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.753143in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.779446in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.695441in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{0.778915in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{0.791971in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{0.794730in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{0.604089in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.602058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.015235in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.020329in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.032267in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.035402in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.037179in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.021787in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.995432in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.992446in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.993959in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.022110in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.008355in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.990689in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.941321in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.932067in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.928945in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.995035in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.821880in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.868305in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.870136in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.850993in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.887472in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.985691in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.862849in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.865399in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.889370in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.910034in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.956089in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.957244in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.959265in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.994110in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.909198in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.853734in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.852344in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.857114in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.802209in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.690032in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.666571in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.671915in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.764653in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.802953in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.833465in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.818843in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.857120in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.766269in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.681046in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.010145in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.957871in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.999637in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.987514in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.954119in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.934929in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.935826in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.887169in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.884352in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.890605in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.913072in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.926433in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.950707in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.883645in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.910838in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.904677in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.831827in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.800692in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.855150in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.808359in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.704796in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.026739in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.020244in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.988821in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.990392in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.017640in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.978287in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.832901in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.810754in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.827121in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.727915in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.755192in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.760909in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.710432in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.639518in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.909836in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.940749in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.967723in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.928686in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.933108in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.917245in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.858763in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.847777in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.852696in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.925500in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.916052in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.997667in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.975395in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.934004in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.921630in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.925397in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.933339in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.889038in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.883928in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.935853in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.967131in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.958449in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.957647in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.968436in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.967993in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.941352in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.943802in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.932352in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.883584in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.890697in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.881348in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.867544in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.809529in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.700452in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.907837in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.848607in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.810888in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.765937in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.804018in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.801806in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.857782in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.867889in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.869980in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.897984in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.892264in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.837801in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.841591in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.872687in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.793268in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.800554in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.790498in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.786522in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.719879in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.727990in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.744196in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{0.789489in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{0.791731in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.784152in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{0.729149in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{0.649922in}}%
\pgfpathlineto{\pgfqpoint{2.878292in}{0.643205in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{0.649340in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.995129in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.947338in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.939404in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.839802in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.866071in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.901296in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.899805in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.896314in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.897114in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.904041in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.940083in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.939484in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.931865in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.906057in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.823775in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.914945in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.837047in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.878409in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.752955in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{0.700420in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.005774in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.999451in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.999547in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.997632in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.982136in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.914759in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.970305in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.967669in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.021077in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.016017in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.950067in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.947982in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.936202in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.872026in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.852029in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.878621in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.899353in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.908084in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.889776in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.693790in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.848462in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.849993in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.849059in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.846089in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.809854in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.821185in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.833111in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.829817in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.902791in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.957804in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.776967in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.862048in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.838627in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.690182in}}%
\pgfpathlineto{\pgfqpoint{2.834187in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.656012in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.039635in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.039923in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.027478in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.031924in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.066636in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.987756in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.999646in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.000188in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.999370in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.011190in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.023930in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.956312in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.009733in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.902524in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.886026in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.897124in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.910815in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.898120in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.855226in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.843315in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.773086in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.753026in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.747010in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.947592in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.948037in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.966899in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.907066in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.927490in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.913940in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.915230in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.951927in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.947043in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.939303in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.884497in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.868865in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.863853in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.990446in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.995718in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.815410in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.891477in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.871721in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.815117in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.779565in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.765924in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.782902in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.779301in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.706331in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.001506in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.988556in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.942160in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.942928in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.947022in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.941846in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.948628in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.940920in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.964021in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.973050in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.969468in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.999754in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.990194in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.919984in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.919568in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.969642in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.970334in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.925957in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.910182in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.821005in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.847121in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.865828in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.889257in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.791534in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.774173in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.764307in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.758865in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.750468in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.970966in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.948719in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.917229in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.898199in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.899503in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.881125in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.889622in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.914293in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.907974in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.907365in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.915642in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.834192in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.822893in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.782735in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.779188in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.779109in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.795450in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.826771in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.817864in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.783387in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.844202in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.849880in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.835992in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.755617in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{0.747892in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{0.763002in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{0.732623in}}%
\pgfpathlineto{\pgfqpoint{2.840487in}{0.724225in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{2.849939in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.048596in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.052729in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.071379in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.070404in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{1.072445in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.083651in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{1.057998in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.999026in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.983742in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.016294in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.011913in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.960186in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.945335in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{1.005181in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.992346in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.965756in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.889112in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.891777in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.889598in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.837674in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.783404in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.031739in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.008012in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.026884in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.018929in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.941127in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.942524in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.988532in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.940401in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.911831in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.935739in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.974172in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.965694in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.799697in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.818468in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.858548in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.793910in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.796543in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.739737in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.725315in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.027189in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.037139in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.028251in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.989832in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.991624in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.972983in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.974540in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.988015in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.960003in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.894247in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.862269in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.865325in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.818775in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.855472in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.767818in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.761785in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.721595in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.712585in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.707785in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.025603in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.992019in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.992359in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.998324in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.994087in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.991996in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.992527in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.994909in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.005784in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.931271in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.953773in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.952327in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.829172in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.876837in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.876546in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.773215in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.751781in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.968106in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.966138in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.942488in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.941113in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.963731in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.964835in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.984575in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.829170in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.814385in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.814535in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.809222in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.821947in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.825964in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.839619in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.854660in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.825212in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.754414in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.753608in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.030407in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.022539in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.024054in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.063871in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.074001in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.018583in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.995896in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.003963in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.013602in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.949142in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.955464in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.887734in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.816831in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.818303in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.743862in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.005200in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.019638in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.030329in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.022087in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{1.049765in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.063035in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.971092in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.914814in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.944401in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.979553in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.841836in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.821989in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.852019in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.902664in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.869579in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.795576in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.790357in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.992547in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.958636in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.951831in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.944178in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.928367in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.914610in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.918923in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.962493in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.962573in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.966237in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.950134in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.876707in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.878842in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.892501in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.925840in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.915664in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.822734in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.826933in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.807926in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.854743in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.867179in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.869186in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.824032in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.800815in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.769296in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.751759in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.980553in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.969819in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.976737in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.984061in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.979058in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.949132in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.951212in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.960272in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.909660in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.906880in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.932560in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.919145in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.866913in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.816119in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.819277in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.841297in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.832738in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.885504in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.886640in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.879097in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.862900in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.763020in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.015764in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.028674in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.995001in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.985455in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.016452in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.975921in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.000650in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.994316in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.987433in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.898357in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.955109in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.958181in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.954536in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.877496in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.866471in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.864514in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.873697in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.777987in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.769798in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.974347in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.950456in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.948265in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.988442in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.889034in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.904184in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.930039in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.933986in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.938450in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.960928in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.963397in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.980629in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.982187in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.963880in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.858559in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.806899in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.725333in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.726453in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.840602in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.844782in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.871835in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.762020in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.758888in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{2.831036in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.990510in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{1.000688in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.015450in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.964648in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.947053in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.955405in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.953600in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.008374in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.010393in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.006814in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.932694in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.931411in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.935064in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.942569in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.009683in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.855903in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.868694in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.779600in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.790382in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.779934in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.749635in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.001630in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.974004in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.919425in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.922812in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.926169in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.914530in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.940715in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{0.921829in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.922621in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.941350in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.866959in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.893269in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.932197in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.844389in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.817929in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.821767in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.808571in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.736229in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.730789in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.729375in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.937115in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.939485in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.972388in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.955936in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.935313in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.928311in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.926371in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.926184in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{0.928454in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.930074in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.938459in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.959132in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.948513in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.826375in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.890850in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.852130in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.843757in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.825345in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.807621in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.808712in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.818498in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.799532in}{0.729040in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.701516in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.702723in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{2.815284in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.007942in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{1.014544in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.033999in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.033948in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.026713in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.012438in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{1.004958in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.936691in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.885075in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.909971in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.937368in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.931306in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.816765in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.861801in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.786931in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.027087in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.956338in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.955607in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.000849in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.016915in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.020863in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.007755in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.968172in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.967359in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{0.979410in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.001933in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.989814in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.947536in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.862091in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.859942in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.860190in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.835437in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.828479in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.725825in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.714140in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.727351in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.014244in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.010590in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.968005in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.952985in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.955210in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.969645in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.980460in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.946595in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.949217in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.988399in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.987453in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.990806in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{1.022922in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.019043in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.010879in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.964673in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.911460in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.898723in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.896572in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.988442in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.877879in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.850645in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.861608in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.885080in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.775137in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.777628in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.720441in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.711731in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.481341in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{1.038088in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.996940in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.023050in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{1.024790in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.016870in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.990935in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.987174in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.977567in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{2.601056in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{2.607357in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.011317in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.911866in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.972328in}}%
\pgfpathlineto{\pgfqpoint{2.654613in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.885196in}}%
\pgfpathlineto{\pgfqpoint{2.676666in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.874899in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{0.879739in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.792947in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.719827in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478190in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{0.959177in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.890468in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.878592in}}%
\pgfpathlineto{\pgfqpoint{2.503394in}{0.873767in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.873961in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.892593in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{2.534898in}{0.897770in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.892394in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.886481in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{0.950466in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.940397in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.978187in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{0.977154in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{0.958477in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{0.954800in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{2.632560in}{0.949663in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{2.642012in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.913484in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.754980in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.752893in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.663133in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.637619in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.655689in}}%
\pgfpathlineto{\pgfqpoint{2.749126in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{2.761727in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{2.764878in}{0.878037in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{0.864890in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.870705in}}%
\pgfpathlineto{\pgfqpoint{2.783780in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.904038in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.902263in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{0.812352in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{2.808983in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.792837in}}%
\pgfpathlineto{\pgfqpoint{2.821585in}{0.694640in}}%
\pgfpathlineto{\pgfqpoint{2.824735in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{0.684626in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.600547in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{0.913213in}}%
\pgfpathlineto{\pgfqpoint{0.613149in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.616299in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.625750in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{0.632051in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{0.641502in}{0.911262in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{0.650954in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{0.657254in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{0.917230in}}%
\pgfpathlineto{\pgfqpoint{0.666706in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{0.673006in}{0.939792in}}%
\pgfpathlineto{\pgfqpoint{0.676157in}{0.940173in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{0.691909in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{0.698210in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{0.707661in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{0.710811in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.945219in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{0.732864in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.046688in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{0.758067in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{0.761218in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{0.993570in}}%
\pgfpathlineto{\pgfqpoint{0.783271in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{0.926985in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{0.898656in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{0.821076in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{0.824226in}{0.923066in}}%
\pgfpathlineto{\pgfqpoint{0.830527in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{0.833677in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{0.839978in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{0.852580in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{0.858881in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{0.865181in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{0.991959in}}%
\pgfpathlineto{\pgfqpoint{0.874633in}{1.000037in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{0.890385in}{0.971474in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.962297in}}%
\pgfpathlineto{\pgfqpoint{0.906137in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{0.909287in}{0.975994in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{0.957462in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{0.931340in}{0.995324in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{0.937641in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.943942in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{0.950242in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{0.956647in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{0.975446in}{0.942050in}}%
\pgfpathlineto{\pgfqpoint{0.978596in}{0.948240in}}%
\pgfpathlineto{\pgfqpoint{0.981746in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{0.997498in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{1.000649in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{1.003799in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.006950in}{1.072688in}}%
\pgfpathlineto{\pgfqpoint{1.010100in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.016401in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{1.038454in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{0.890059in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{0.967466in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{0.957674in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{0.956515in}}%
\pgfpathlineto{\pgfqpoint{1.186523in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{1.189673in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{0.892486in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{1.252682in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{1.268434in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{1.296787in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{1.303088in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{0.867110in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.649462in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{1.372397in}{0.942537in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{0.942049in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{1.400751in}{0.922757in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{0.920797in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{1.410202in}{0.944725in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.419653in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{1.422804in}{0.942593in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{1.009376in}}%
\pgfpathlineto{\pgfqpoint{1.441706in}{1.067487in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.053514in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{1.473210in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{1.476361in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{1.479511in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{0.871363in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{1.501564in}{0.877388in}}%
\pgfpathlineto{\pgfqpoint{1.507865in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{0.874070in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{0.853507in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{1.561422in}{0.876782in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{0.904660in}}%
\pgfpathlineto{\pgfqpoint{1.586625in}{0.916866in}}%
\pgfpathlineto{\pgfqpoint{1.589775in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{0.893620in}}%
\pgfpathlineto{\pgfqpoint{1.618129in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{1.633881in}{0.881816in}}%
\pgfpathlineto{\pgfqpoint{1.637031in}{0.884576in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{0.888973in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{1.681137in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{0.615367in}}%
\pgfpathlineto{\pgfqpoint{1.690588in}{0.617729in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{1.700040in}{0.643249in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{0.826028in}}%
\pgfpathlineto{\pgfqpoint{1.715792in}{0.845192in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{0.858915in}}%
\pgfpathlineto{\pgfqpoint{1.731544in}{0.904557in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{0.944314in}}%
\pgfpathlineto{\pgfqpoint{1.766198in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{1.788251in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{1.791401in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{1.807153in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.819755in}{0.906846in}}%
\pgfpathlineto{\pgfqpoint{1.822906in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.829206in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{1.851259in}{0.866013in}}%
\pgfpathlineto{\pgfqpoint{1.870162in}{0.888772in}}%
\pgfpathlineto{\pgfqpoint{1.876462in}{0.898877in}}%
\pgfpathlineto{\pgfqpoint{1.879613in}{0.892234in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{0.875438in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.871652in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{0.878950in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{0.956227in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.005817in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.013655in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{1.939471in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{0.938801in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{1.983576in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{1.993028in}{0.885783in}}%
\pgfpathlineto{\pgfqpoint{1.999328in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{0.898360in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.030832in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{2.037133in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{2.040284in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{2.046585in}{0.822501in}}%
\pgfpathlineto{\pgfqpoint{2.052885in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{2.059186in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{2.065487in}{1.016322in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{2.078089in}{1.067162in}}%
\pgfpathlineto{\pgfqpoint{2.081239in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{1.035900in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{2.112743in}{1.062378in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{0.961817in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{2.156849in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{2.159999in}{0.871537in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{0.895743in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{0.931981in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{0.982583in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{0.982039in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.010893in}}%
\pgfpathlineto{\pgfqpoint{2.238759in}{1.003527in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{0.960080in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{0.950910in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{2.263963in}{0.906127in}}%
\pgfpathlineto{\pgfqpoint{2.267113in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{0.934492in}}%
\pgfpathlineto{\pgfqpoint{2.292316in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{0.882480in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{2.326971in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{0.944710in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{2.361625in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{0.910737in}}%
\pgfpathlineto{\pgfqpoint{2.367926in}{0.912285in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{0.917302in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.380528in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{0.923579in}}%
\pgfpathlineto{\pgfqpoint{2.402581in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{1.055171in}}%
\pgfpathlineto{\pgfqpoint{2.418333in}{1.075235in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{2.424634in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{2.446686in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{0.991487in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{0.989502in}}%
\pgfpathlineto{\pgfqpoint{2.468739in}{0.994196in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{1.010032in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.928913in}}%
\pgfpathlineto{\pgfqpoint{2.506544in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{0.922376in}}%
\pgfpathlineto{\pgfqpoint{2.525447in}{0.917864in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{2.538048in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{2.579004in}{0.966932in}}%
\pgfpathlineto{\pgfqpoint{2.585304in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{2.588455in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{2.591605in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{0.962289in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{2.616808in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{0.971099in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{0.949251in}}%
\pgfpathlineto{\pgfqpoint{2.645162in}{0.888987in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{0.885966in}}%
\pgfpathlineto{\pgfqpoint{2.651463in}{0.890469in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.909925in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{0.957396in}}%
\pgfpathlineto{\pgfqpoint{2.673516in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{2.692418in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{0.844885in}}%
\pgfpathlineto{\pgfqpoint{2.711321in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{2.714471in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.717622in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{0.839025in}}%
\pgfpathlineto{\pgfqpoint{2.727073in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{0.808376in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{0.856956in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{2.793231in}{0.713941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478190in}{1.007379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447437in}{0.417439in}}{\pgfqpoint{2.952563in}{0.775430in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{0.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447437in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{0.447437in}{1.192870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581645in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.101971in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342909in}{3.447222in}}%
\pgfpathlineto{\pgfqpoint{0.587354in}{3.447222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685132in,y=3.404444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Actual Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342909in}{3.274178in}}%
\pgfpathlineto{\pgfqpoint{0.587354in}{3.274178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685132in,y=3.231400in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Predicted Velocities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025876in}{3.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245876in,y=3.404444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Current Velocity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_distance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/Thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.438581in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537295in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.537295in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537295in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537295in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932151in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932151in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932151in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327007in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.327007in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327007in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327007in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721863in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.721863in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721863in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721863in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116718in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.116718in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116718in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116718in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511574in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.511574in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511574in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511574in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906430in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906430in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906430in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301286in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.301286in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301286in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301286in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919291in,y=0.135604in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.813080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{0.813080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=0.770648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{1.340600in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.340600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{1.340600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=1.298168in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.868120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{1.868120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=1.825688in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139276in,y=1.208720in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont State-of-Charge (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537295in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{3.103858in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{3.103858in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{0.537295in}{0.813080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539307in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543482in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{0.545963in}{1.862600in}}%
\pgfpathlineto{\pgfqpoint{0.552168in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{0.566465in}{1.825113in}}%
\pgfpathlineto{\pgfqpoint{0.573459in}{1.821763in}}%
\pgfpathlineto{\pgfqpoint{0.580071in}{1.819104in}}%
\pgfpathlineto{\pgfqpoint{0.592883in}{1.808987in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.802167in}}%
\pgfpathlineto{\pgfqpoint{0.606393in}{1.791527in}}%
\pgfpathlineto{\pgfqpoint{0.609651in}{1.791034in}}%
\pgfpathlineto{\pgfqpoint{0.612823in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{0.616078in}{1.790325in}}%
\pgfpathlineto{\pgfqpoint{0.630467in}{1.768807in}}%
\pgfpathlineto{\pgfqpoint{0.634460in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{0.657352in}{1.713148in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{0.666908in}{1.703240in}}%
\pgfpathlineto{\pgfqpoint{0.671375in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{0.679701in}{1.704157in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{1.703446in}}%
\pgfpathlineto{\pgfqpoint{0.704394in}{1.689033in}}%
\pgfpathlineto{\pgfqpoint{0.713242in}{1.683934in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{1.677013in}}%
\pgfpathlineto{\pgfqpoint{0.749023in}{1.664054in}}%
\pgfpathlineto{\pgfqpoint{0.758345in}{1.654212in}}%
\pgfpathlineto{\pgfqpoint{0.773000in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{0.788153in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{0.793101in}{1.624864in}}%
\pgfpathlineto{\pgfqpoint{0.802614in}{1.625350in}}%
\pgfpathlineto{\pgfqpoint{0.807161in}{1.625158in}}%
\pgfpathlineto{\pgfqpoint{0.811368in}{1.628264in}}%
\pgfpathlineto{\pgfqpoint{0.815060in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{0.818546in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{0.829253in}{1.635451in}}%
\pgfpathlineto{\pgfqpoint{0.844853in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{0.853021in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{1.600422in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{1.583857in}}%
\pgfpathlineto{\pgfqpoint{0.885871in}{1.572543in}}%
\pgfpathlineto{\pgfqpoint{0.894673in}{1.565117in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{1.548755in}}%
\pgfpathlineto{\pgfqpoint{0.929216in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.535548in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.517343in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{1.513534in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{1.513558in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{1.512031in}}%
\pgfpathlineto{\pgfqpoint{1.010876in}{1.509659in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{1.035587in}{1.477595in}}%
\pgfpathlineto{\pgfqpoint{1.043146in}{1.469032in}}%
\pgfpathlineto{\pgfqpoint{1.067570in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.105427in}{1.399461in}}%
\pgfpathlineto{\pgfqpoint{1.113896in}{1.388631in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{1.134163in}{1.371410in}}%
\pgfpathlineto{\pgfqpoint{1.141921in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.359740in}}%
\pgfpathlineto{\pgfqpoint{1.156910in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{1.160336in}{1.352415in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{1.349995in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.339416in}}%
\pgfpathlineto{\pgfqpoint{1.181783in}{1.318850in}}%
\pgfpathlineto{\pgfqpoint{1.193293in}{1.302927in}}%
\pgfpathlineto{\pgfqpoint{1.212719in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.235476in}{1.256037in}}%
\pgfpathlineto{\pgfqpoint{1.246963in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{1.271326in}{1.203649in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{1.312459in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{1.318580in}{1.175865in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{1.154669in}}%
\pgfpathlineto{\pgfqpoint{1.352166in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.359856in}{1.119136in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{1.382895in}{1.100402in}}%
\pgfpathlineto{\pgfqpoint{1.394431in}{1.087267in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{1.406052in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.425756in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.436303in}{1.049205in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{1.444815in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{1.446907in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.049193in}}%
\pgfpathlineto{\pgfqpoint{1.450114in}{1.048560in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{1.452634in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.461941in}{1.023933in}}%
\pgfpathlineto{\pgfqpoint{1.466926in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{1.016849in}}%
\pgfpathlineto{\pgfqpoint{1.479642in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.488449in}{1.000724in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{1.519933in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{1.535575in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.572502in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{1.582016in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{1.593703in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.602005in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{1.627219in}{0.891897in}}%
\pgfpathlineto{\pgfqpoint{1.632912in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{1.641304in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{1.646627in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{1.656550in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.659962in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{1.668696in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{0.893782in}}%
\pgfpathlineto{\pgfqpoint{1.686270in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{1.689821in}{0.895003in}}%
\pgfpathlineto{\pgfqpoint{1.696402in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{1.702986in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{1.727672in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{1.731211in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{1.738375in}{0.924210in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{1.767690in}{0.932460in}}%
\pgfpathlineto{\pgfqpoint{1.774895in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.789293in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{1.796285in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{1.805561in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.951114in}}%
\pgfpathlineto{\pgfqpoint{1.814813in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{1.825199in}{0.939565in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{1.839382in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.910044in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{0.909569in}}%
\pgfpathlineto{\pgfqpoint{1.887762in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{1.895679in}{0.905900in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{1.930480in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{1.937646in}{0.888215in}}%
\pgfpathlineto{\pgfqpoint{1.944647in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{1.958661in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{1.981194in}{0.863387in}}%
\pgfpathlineto{\pgfqpoint{1.993743in}{0.849501in}}%
\pgfpathlineto{\pgfqpoint{2.003704in}{0.838288in}}%
\pgfpathlineto{\pgfqpoint{2.021119in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{2.024638in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{2.038707in}{0.818050in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{2.054005in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{2.058112in}{0.809719in}}%
\pgfpathlineto{\pgfqpoint{2.066584in}{0.808906in}}%
\pgfpathlineto{\pgfqpoint{2.079840in}{0.808775in}}%
\pgfpathlineto{\pgfqpoint{2.084226in}{0.811428in}}%
\pgfpathlineto{\pgfqpoint{2.092298in}{0.825298in}}%
\pgfpathlineto{\pgfqpoint{2.105654in}{0.861988in}}%
\pgfpathlineto{\pgfqpoint{2.108715in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{2.118416in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{2.125144in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{2.146177in}{0.872427in}}%
\pgfpathlineto{\pgfqpoint{2.149701in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{2.153159in}{0.882911in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{2.167475in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{2.170938in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{2.179616in}{0.926459in}}%
\pgfpathlineto{\pgfqpoint{2.186440in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{2.189357in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{2.191004in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{2.192886in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{2.197644in}{0.940925in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{0.925761in}}%
\pgfpathlineto{\pgfqpoint{2.213963in}{0.922996in}}%
\pgfpathlineto{\pgfqpoint{2.221564in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{2.229669in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{2.238213in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{2.250289in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.967877in}}%
\pgfpathlineto{\pgfqpoint{2.261764in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{2.265736in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{2.269786in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{2.278106in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{2.282316in}{0.954854in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{2.290318in}{0.962129in}}%
\pgfpathlineto{\pgfqpoint{2.297454in}{0.979427in}}%
\pgfpathlineto{\pgfqpoint{2.303781in}{0.996066in}}%
\pgfpathlineto{\pgfqpoint{2.306887in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{2.313284in}{1.002702in}}%
\pgfpathlineto{\pgfqpoint{2.323447in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.337237in}{1.018054in}}%
\pgfpathlineto{\pgfqpoint{2.342910in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{2.345700in}{1.040642in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{2.358532in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{2.365526in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{2.372820in}{1.031231in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{1.040924in}}%
\pgfpathlineto{\pgfqpoint{2.392328in}{1.047299in}}%
\pgfpathlineto{\pgfqpoint{2.399665in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{2.410200in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{2.441346in}{1.104543in}}%
\pgfpathlineto{\pgfqpoint{2.445569in}{1.106840in}}%
\pgfpathlineto{\pgfqpoint{2.453703in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{2.465062in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{2.468602in}{1.146134in}}%
\pgfpathlineto{\pgfqpoint{2.475546in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{2.482636in}{1.155831in}}%
\pgfpathlineto{\pgfqpoint{2.486259in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{2.493650in}{1.167658in}}%
\pgfpathlineto{\pgfqpoint{2.509083in}{1.188607in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{1.213627in}}%
\pgfpathlineto{\pgfqpoint{2.531984in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{2.547741in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{2.556104in}{1.216800in}}%
\pgfpathlineto{\pgfqpoint{2.560391in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{2.582638in}{1.232374in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{1.238755in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{2.609680in}{1.257367in}}%
\pgfpathlineto{\pgfqpoint{2.613805in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{2.622183in}{1.262463in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{1.272461in}}%
\pgfpathlineto{\pgfqpoint{2.670453in}{1.275592in}}%
\pgfpathlineto{\pgfqpoint{2.679465in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{2.684175in}{1.273310in}}%
\pgfpathlineto{\pgfqpoint{2.694042in}{1.256845in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{1.234298in}}%
\pgfpathlineto{\pgfqpoint{2.724596in}{1.249574in}}%
\pgfpathlineto{\pgfqpoint{2.729366in}{1.251988in}}%
\pgfpathlineto{\pgfqpoint{2.738950in}{1.254509in}}%
\pgfpathlineto{\pgfqpoint{2.753477in}{1.260371in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{1.282185in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.297683in}}%
\pgfpathlineto{\pgfqpoint{2.792488in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{2.799892in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{2.814882in}{1.310710in}}%
\pgfpathlineto{\pgfqpoint{2.849353in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{2.861129in}{1.324524in}}%
\pgfpathlineto{\pgfqpoint{2.872964in}{1.327802in}}%
\pgfpathlineto{\pgfqpoint{2.876875in}{1.329562in}}%
\pgfpathlineto{\pgfqpoint{2.888722in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{2.914170in}{1.324178in}}%
\pgfpathlineto{\pgfqpoint{2.923185in}{1.322469in}}%
\pgfpathlineto{\pgfqpoint{2.936628in}{1.324367in}}%
\pgfpathlineto{\pgfqpoint{2.949288in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{2.953312in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{2.957155in}{1.331770in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{1.336771in}}%
\pgfpathlineto{\pgfqpoint{2.964523in}{1.338220in}}%
\pgfpathlineto{\pgfqpoint{2.975871in}{1.335538in}}%
\pgfpathlineto{\pgfqpoint{2.983892in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{2.992299in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{2.996555in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{3.004795in}{1.348339in}}%
\pgfpathlineto{\pgfqpoint{3.016412in}{1.365945in}}%
\pgfpathlineto{\pgfqpoint{3.020288in}{1.367286in}}%
\pgfpathlineto{\pgfqpoint{3.024022in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{3.034313in}{1.395803in}}%
\pgfpathlineto{\pgfqpoint{3.040673in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{3.078421in}{1.428191in}}%
\pgfpathlineto{\pgfqpoint{3.081962in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{3.088322in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{3.093857in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{1.471679in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{1.473083in}}%
\pgfpathlineto{\pgfqpoint{3.101407in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{3.101407in}{1.476321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539012in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542791in}{1.864807in}}%
\pgfpathlineto{\pgfqpoint{0.558881in}{1.839306in}}%
\pgfpathlineto{\pgfqpoint{0.566337in}{1.821672in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{1.814879in}}%
\pgfpathlineto{\pgfqpoint{0.574020in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{0.580937in}{1.815250in}}%
\pgfpathlineto{\pgfqpoint{0.584240in}{1.814481in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.811846in}}%
\pgfpathlineto{\pgfqpoint{0.598212in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{0.601709in}{1.795021in}}%
\pgfpathlineto{\pgfqpoint{0.605007in}{1.794775in}}%
\pgfpathlineto{\pgfqpoint{0.608119in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{0.611204in}{1.795961in}}%
\pgfpathlineto{\pgfqpoint{0.614398in}{1.792615in}}%
\pgfpathlineto{\pgfqpoint{0.629018in}{1.768173in}}%
\pgfpathlineto{\pgfqpoint{0.644515in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{0.652841in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{0.666203in}{1.714222in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{1.712829in}}%
\pgfpathlineto{\pgfqpoint{0.678339in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{0.682148in}{1.714416in}}%
\pgfpathlineto{\pgfqpoint{0.710534in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{0.719791in}{1.684263in}}%
\pgfpathlineto{\pgfqpoint{0.729196in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{0.733863in}{1.677980in}}%
\pgfpathlineto{\pgfqpoint{0.743289in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{0.757218in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{0.765997in}{1.662729in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{1.657019in}}%
\pgfpathlineto{\pgfqpoint{0.794686in}{1.658001in}}%
\pgfpathlineto{\pgfqpoint{0.802087in}{1.655840in}}%
\pgfpathlineto{\pgfqpoint{0.819799in}{1.647960in}}%
\pgfpathlineto{\pgfqpoint{0.826983in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{0.830673in}{1.636540in}}%
\pgfpathlineto{\pgfqpoint{0.834294in}{1.634346in}}%
\pgfpathlineto{\pgfqpoint{0.837841in}{1.633753in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{0.879278in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.571504in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{0.925152in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{0.937527in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{0.953513in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{0.974694in}{1.522512in}}%
\pgfpathlineto{\pgfqpoint{0.995105in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{1.014732in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{1.491813in}}%
\pgfpathlineto{\pgfqpoint{1.030331in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{1.043350in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{1.053052in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{1.063002in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{1.072773in}{1.420070in}}%
\pgfpathlineto{\pgfqpoint{1.077463in}{1.417691in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.418663in}}%
\pgfpathlineto{\pgfqpoint{1.107589in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{1.113625in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{1.403488in}}%
\pgfpathlineto{\pgfqpoint{1.157400in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{1.180722in}{1.349574in}}%
\pgfpathlineto{\pgfqpoint{1.191199in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{1.198572in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{1.206557in}{1.306583in}}%
\pgfpathlineto{\pgfqpoint{1.218967in}{1.285328in}}%
\pgfpathlineto{\pgfqpoint{1.226953in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.272981in}}%
\pgfpathlineto{\pgfqpoint{1.241918in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{1.265468in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{1.285014in}{1.204581in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{1.203849in}}%
\pgfpathlineto{\pgfqpoint{1.298127in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{1.204657in}}%
\pgfpathlineto{\pgfqpoint{1.304184in}{1.200256in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{1.321246in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{1.171081in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{1.345980in}{1.143157in}}%
\pgfpathlineto{\pgfqpoint{1.354670in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{1.364192in}{1.101638in}}%
\pgfpathlineto{\pgfqpoint{1.368920in}{1.096699in}}%
\pgfpathlineto{\pgfqpoint{1.373443in}{1.096418in}}%
\pgfpathlineto{\pgfqpoint{1.381885in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{1.389821in}{1.094152in}}%
\pgfpathlineto{\pgfqpoint{1.393723in}{1.091365in}}%
\pgfpathlineto{\pgfqpoint{1.413965in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{1.418166in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{1.426036in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{1.432954in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{1.436181in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{1.445439in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{1.452419in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{1.455205in}{1.061138in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{1.048235in}}%
\pgfpathlineto{\pgfqpoint{1.470358in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{1.474380in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{1.478231in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{1.481980in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{1.485736in}{1.007466in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.493623in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{1.502162in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{1.506240in}{0.979234in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{0.982434in}}%
\pgfpathlineto{\pgfqpoint{1.517457in}{0.981292in}}%
\pgfpathlineto{\pgfqpoint{1.528918in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{1.532591in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.959510in}}%
\pgfpathlineto{\pgfqpoint{1.544293in}{0.951046in}}%
\pgfpathlineto{\pgfqpoint{1.548697in}{0.938268in}}%
\pgfpathlineto{\pgfqpoint{1.567581in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{1.572442in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{1.581853in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{1.586305in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{0.913691in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{1.628158in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{1.641396in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{1.647985in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{1.651141in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{1.654183in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{1.660158in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{1.672066in}{0.917214in}}%
\pgfpathlineto{\pgfqpoint{1.690902in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{1.700835in}{0.922738in}}%
\pgfpathlineto{\pgfqpoint{1.711165in}{0.925128in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.931041in}}%
\pgfpathlineto{\pgfqpoint{1.732677in}{0.935087in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{0.946487in}}%
\pgfpathlineto{\pgfqpoint{1.746205in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.952795in}}%
\pgfpathlineto{\pgfqpoint{1.766643in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{1.773283in}{0.954531in}}%
\pgfpathlineto{\pgfqpoint{1.783412in}{0.948484in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{0.943506in}}%
\pgfpathlineto{\pgfqpoint{1.802992in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{1.805876in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{1.812554in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{1.818919in}{0.962068in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{1.836164in}{0.934913in}}%
\pgfpathlineto{\pgfqpoint{1.845682in}{0.930260in}}%
\pgfpathlineto{\pgfqpoint{1.856265in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{1.875334in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{1.898097in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.905486in}{0.916931in}}%
\pgfpathlineto{\pgfqpoint{1.927635in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{1.941099in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.951351in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.958472in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{1.972435in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{0.867785in}}%
\pgfpathlineto{\pgfqpoint{1.998090in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{2.018594in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{2.028510in}{0.830673in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{0.828184in}}%
\pgfpathlineto{\pgfqpoint{2.050046in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{2.058231in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.075555in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{0.810069in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{2.112796in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{2.119729in}{0.862818in}}%
\pgfpathlineto{\pgfqpoint{2.126968in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{2.134510in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{2.142389in}{0.862807in}}%
\pgfpathlineto{\pgfqpoint{2.146131in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{0.888789in}}%
\pgfpathlineto{\pgfqpoint{2.159887in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{2.167028in}{0.896863in}}%
\pgfpathlineto{\pgfqpoint{2.170514in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{2.186801in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{2.190008in}{0.952429in}}%
\pgfpathlineto{\pgfqpoint{2.191968in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{2.194333in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{2.204217in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{2.208177in}{0.896107in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{2.216695in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{2.230422in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{2.240099in}{0.884329in}}%
\pgfpathlineto{\pgfqpoint{2.244917in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{2.254127in}{0.902368in}}%
\pgfpathlineto{\pgfqpoint{2.263517in}{0.902246in}}%
\pgfpathlineto{\pgfqpoint{2.273215in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{2.288254in}{0.910104in}}%
\pgfpathlineto{\pgfqpoint{2.297571in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.305126in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{2.308443in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{2.311746in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{2.343230in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{2.356699in}{0.990541in}}%
\pgfpathlineto{\pgfqpoint{2.363840in}{0.992983in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{1.005869in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{1.007114in}}%
\pgfpathlineto{\pgfqpoint{2.391580in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{2.403517in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{2.407363in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{2.415270in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{2.440771in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{2.445127in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{2.461188in}{1.089833in}}%
\pgfpathlineto{\pgfqpoint{2.469173in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{2.472914in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{2.479916in}{1.122296in}}%
\pgfpathlineto{\pgfqpoint{2.483362in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{2.494027in}{1.137745in}}%
\pgfpathlineto{\pgfqpoint{2.505212in}{1.144281in}}%
\pgfpathlineto{\pgfqpoint{2.509016in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{2.512697in}{1.151449in}}%
\pgfpathlineto{\pgfqpoint{2.519671in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{2.526402in}{1.175989in}}%
\pgfpathlineto{\pgfqpoint{2.547893in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{2.585987in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{1.220307in}}%
\pgfpathlineto{\pgfqpoint{2.596819in}{1.223691in}}%
\pgfpathlineto{\pgfqpoint{2.604096in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.607648in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{2.632904in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{2.636761in}{1.253659in}}%
\pgfpathlineto{\pgfqpoint{2.645223in}{1.239079in}}%
\pgfpathlineto{\pgfqpoint{2.654588in}{1.223237in}}%
\pgfpathlineto{\pgfqpoint{2.659538in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.213098in}}%
\pgfpathlineto{\pgfqpoint{2.669646in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{2.679776in}{1.217971in}}%
\pgfpathlineto{\pgfqpoint{2.684652in}{1.222078in}}%
\pgfpathlineto{\pgfqpoint{2.693734in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{2.702540in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{1.251076in}}%
\pgfpathlineto{\pgfqpoint{2.745581in}{1.254039in}}%
\pgfpathlineto{\pgfqpoint{2.758995in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{1.260973in}}%
\pgfpathlineto{\pgfqpoint{2.771405in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{2.775144in}{1.284621in}}%
\pgfpathlineto{\pgfqpoint{2.778909in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{2.794377in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{2.798209in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{2.805541in}{1.305636in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{2.852311in}{1.310540in}}%
\pgfpathlineto{\pgfqpoint{2.856526in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{2.860704in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{2.864813in}{1.314124in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{1.322559in}}%
\pgfpathlineto{\pgfqpoint{2.897042in}{1.322630in}}%
\pgfpathlineto{\pgfqpoint{2.901245in}{1.320249in}}%
\pgfpathlineto{\pgfqpoint{2.909890in}{1.319070in}}%
\pgfpathlineto{\pgfqpoint{2.923328in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{2.936708in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{1.329984in}}%
\pgfpathlineto{\pgfqpoint{2.963593in}{1.346649in}}%
\pgfpathlineto{\pgfqpoint{2.974085in}{1.344171in}}%
\pgfpathlineto{\pgfqpoint{2.985446in}{1.340622in}}%
\pgfpathlineto{\pgfqpoint{2.989421in}{1.340492in}}%
\pgfpathlineto{\pgfqpoint{2.993350in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{3.004514in}{1.364162in}}%
\pgfpathlineto{\pgfqpoint{3.014113in}{1.390816in}}%
\pgfpathlineto{\pgfqpoint{3.026153in}{1.405940in}}%
\pgfpathlineto{\pgfqpoint{3.029196in}{1.407443in}}%
\pgfpathlineto{\pgfqpoint{3.041258in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{3.049648in}{1.431929in}}%
\pgfpathlineto{\pgfqpoint{3.055185in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{3.076211in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{3.090072in}{1.469039in}}%
\pgfpathlineto{\pgfqpoint{3.092827in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{3.104021in}{1.489505in}}%
\pgfpathlineto{\pgfqpoint{3.104021in}{1.489505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539217in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541170in}{1.867799in}}%
\pgfpathlineto{\pgfqpoint{0.548268in}{1.859986in}}%
\pgfpathlineto{\pgfqpoint{0.573203in}{1.826895in}}%
\pgfpathlineto{\pgfqpoint{0.585672in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{0.602085in}{1.802929in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{0.617939in}{1.774837in}}%
\pgfpathlineto{\pgfqpoint{0.622130in}{1.770312in}}%
\pgfpathlineto{\pgfqpoint{0.641775in}{1.759708in}}%
\pgfpathlineto{\pgfqpoint{0.653249in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{0.664236in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{0.671370in}{1.733169in}}%
\pgfpathlineto{\pgfqpoint{0.684945in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{0.698320in}{1.718227in}}%
\pgfpathlineto{\pgfqpoint{0.713046in}{1.709135in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.703748in}}%
\pgfpathlineto{\pgfqpoint{0.767610in}{1.677832in}}%
\pgfpathlineto{\pgfqpoint{0.775226in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{0.798295in}{1.661376in}}%
\pgfpathlineto{\pgfqpoint{0.802159in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{0.820666in}{1.651853in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{1.624743in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{0.880303in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{1.592225in}}%
\pgfpathlineto{\pgfqpoint{0.916410in}{1.584195in}}%
\pgfpathlineto{\pgfqpoint{0.925727in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.572114in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{1.561100in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{0.997188in}{1.528746in}}%
\pgfpathlineto{\pgfqpoint{1.004538in}{1.520963in}}%
\pgfpathlineto{\pgfqpoint{1.061328in}{1.476154in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{1.103670in}{1.451772in}}%
\pgfpathlineto{\pgfqpoint{1.110783in}{1.443567in}}%
\pgfpathlineto{\pgfqpoint{1.125801in}{1.424121in}}%
\pgfpathlineto{\pgfqpoint{1.129537in}{1.419898in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.407991in}}%
\pgfpathlineto{\pgfqpoint{1.161623in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.169517in}{1.360577in}}%
\pgfpathlineto{\pgfqpoint{1.176351in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{1.187532in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{1.195979in}{1.320810in}}%
\pgfpathlineto{\pgfqpoint{1.208113in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{1.225040in}{1.268590in}}%
\pgfpathlineto{\pgfqpoint{1.240908in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{1.252969in}{1.233492in}}%
\pgfpathlineto{\pgfqpoint{1.261135in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.189993in}}%
\pgfpathlineto{\pgfqpoint{1.291744in}{1.189092in}}%
\pgfpathlineto{\pgfqpoint{1.294968in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{1.298139in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.304780in}{1.178445in}}%
\pgfpathlineto{\pgfqpoint{1.308181in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{1.311401in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.314545in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{1.330472in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{1.146112in}}%
\pgfpathlineto{\pgfqpoint{1.345168in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{1.353695in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{1.366672in}{1.095043in}}%
\pgfpathlineto{\pgfqpoint{1.374940in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{1.386927in}{1.080769in}}%
\pgfpathlineto{\pgfqpoint{1.390826in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{1.068868in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{1.424219in}{1.032698in}}%
\pgfpathlineto{\pgfqpoint{1.435715in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{1.445901in}{1.029529in}}%
\pgfpathlineto{\pgfqpoint{1.448478in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{1.453001in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.455718in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{1.029254in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.010084in}}%
\pgfpathlineto{\pgfqpoint{1.473541in}{1.004045in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{1.504766in}{0.970277in}}%
\pgfpathlineto{\pgfqpoint{1.512261in}{0.972794in}}%
\pgfpathlineto{\pgfqpoint{1.515877in}{0.971900in}}%
\pgfpathlineto{\pgfqpoint{1.526968in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{1.564273in}{0.909481in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{1.573972in}{0.901673in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{0.903452in}}%
\pgfpathlineto{\pgfqpoint{1.602818in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{0.913647in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{0.913665in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{0.910194in}}%
\pgfpathlineto{\pgfqpoint{1.629867in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{1.644664in}{0.910388in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{0.917816in}}%
\pgfpathlineto{\pgfqpoint{1.675238in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{1.687065in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{1.699383in}{0.926882in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{0.929237in}}%
\pgfpathlineto{\pgfqpoint{1.708388in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{0.948807in}}%
\pgfpathlineto{\pgfqpoint{1.760540in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{1.770224in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.779654in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{1.791697in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{0.946090in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{1.812715in}{0.953439in}}%
\pgfpathlineto{\pgfqpoint{1.817846in}{0.956728in}}%
\pgfpathlineto{\pgfqpoint{1.823515in}{0.954033in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{1.834158in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.840078in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.859991in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{0.921636in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{1.895853in}{0.926502in}}%
\pgfpathlineto{\pgfqpoint{1.908093in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{1.916775in}{0.915035in}}%
\pgfpathlineto{\pgfqpoint{1.931367in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{1.937073in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{1.952127in}{0.882869in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{0.868079in}}%
\pgfpathlineto{\pgfqpoint{1.981614in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{0.844674in}}%
\pgfpathlineto{\pgfqpoint{2.019412in}{0.826771in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{2.045887in}{0.823208in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{0.822149in}}%
\pgfpathlineto{\pgfqpoint{2.076266in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{0.822419in}}%
\pgfpathlineto{\pgfqpoint{2.088737in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.826025in}}%
\pgfpathlineto{\pgfqpoint{2.096712in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{2.106636in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{2.126297in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{2.140324in}{0.871310in}}%
\pgfpathlineto{\pgfqpoint{2.143799in}{0.875166in}}%
\pgfpathlineto{\pgfqpoint{2.150503in}{0.886847in}}%
\pgfpathlineto{\pgfqpoint{2.157415in}{0.889001in}}%
\pgfpathlineto{\pgfqpoint{2.164555in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{2.168021in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{2.177192in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{0.950899in}}%
\pgfpathlineto{\pgfqpoint{2.187771in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{2.191194in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{2.195756in}{0.941456in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{2.215202in}{0.919599in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{0.921590in}}%
\pgfpathlineto{\pgfqpoint{2.229786in}{0.926116in}}%
\pgfpathlineto{\pgfqpoint{2.237237in}{0.930299in}}%
\pgfpathlineto{\pgfqpoint{2.241047in}{0.932081in}}%
\pgfpathlineto{\pgfqpoint{2.244754in}{0.936946in}}%
\pgfpathlineto{\pgfqpoint{2.251787in}{0.954270in}}%
\pgfpathlineto{\pgfqpoint{2.259003in}{0.957129in}}%
\pgfpathlineto{\pgfqpoint{2.274199in}{0.959853in}}%
\pgfpathlineto{\pgfqpoint{2.285187in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{2.292694in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{0.984995in}}%
\pgfpathlineto{\pgfqpoint{2.305660in}{1.013836in}}%
\pgfpathlineto{\pgfqpoint{2.308553in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{2.314558in}{1.022372in}}%
\pgfpathlineto{\pgfqpoint{2.320880in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{2.330187in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{1.042289in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{2.345240in}{1.060495in}}%
\pgfpathlineto{\pgfqpoint{2.354921in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{2.365338in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.372689in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.066729in}}%
\pgfpathlineto{\pgfqpoint{2.397258in}{1.069946in}}%
\pgfpathlineto{\pgfqpoint{2.405282in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{2.413506in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.440224in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{2.449100in}{1.115458in}}%
\pgfpathlineto{\pgfqpoint{2.453367in}{1.122504in}}%
\pgfpathlineto{\pgfqpoint{2.457639in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{2.465424in}{1.139909in}}%
\pgfpathlineto{\pgfqpoint{2.474769in}{1.171384in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{2.490373in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{2.497066in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{2.500477in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{2.503801in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{2.513111in}{1.206942in}}%
\pgfpathlineto{\pgfqpoint{2.519389in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{2.529358in}{1.213592in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{1.215349in}}%
\pgfpathlineto{\pgfqpoint{2.536165in}{1.218675in}}%
\pgfpathlineto{\pgfqpoint{2.542450in}{1.234483in}}%
\pgfpathlineto{\pgfqpoint{2.545611in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{2.548894in}{1.238195in}}%
\pgfpathlineto{\pgfqpoint{2.552290in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{1.239400in}}%
\pgfpathlineto{\pgfqpoint{2.585078in}{1.252055in}}%
\pgfpathlineto{\pgfqpoint{2.588837in}{1.255890in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{2.606000in}{1.282146in}}%
\pgfpathlineto{\pgfqpoint{2.609569in}{1.282264in}}%
\pgfpathlineto{\pgfqpoint{2.616943in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.632275in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.288407in}}%
\pgfpathlineto{\pgfqpoint{2.651190in}{1.307435in}}%
\pgfpathlineto{\pgfqpoint{2.654911in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{2.662800in}{1.302332in}}%
\pgfpathlineto{\pgfqpoint{2.671191in}{1.295500in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{2.683985in}{1.297762in}}%
\pgfpathlineto{\pgfqpoint{2.696608in}{1.302676in}}%
\pgfpathlineto{\pgfqpoint{2.709049in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{2.713070in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{2.724368in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{2.728195in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{2.740383in}{1.310552in}}%
\pgfpathlineto{\pgfqpoint{2.744617in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{2.774051in}{1.331217in}}%
\pgfpathlineto{\pgfqpoint{2.790158in}{1.337450in}}%
\pgfpathlineto{\pgfqpoint{2.797716in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{2.801494in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{2.809275in}{1.351440in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{2.830287in}{1.347313in}}%
\pgfpathlineto{\pgfqpoint{2.847657in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{2.860907in}{1.359537in}}%
\pgfpathlineto{\pgfqpoint{2.865218in}{1.363557in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{1.369673in}}%
\pgfpathlineto{\pgfqpoint{2.881902in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{2.890127in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{2.898438in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{2.902645in}{1.382745in}}%
\pgfpathlineto{\pgfqpoint{2.906781in}{1.384438in}}%
\pgfpathlineto{\pgfqpoint{2.914569in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{2.922291in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{2.937199in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{2.946611in}{1.423570in}}%
\pgfpathlineto{\pgfqpoint{2.952346in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{2.963415in}{1.421875in}}%
\pgfpathlineto{\pgfqpoint{2.978720in}{1.413886in}}%
\pgfpathlineto{\pgfqpoint{2.989032in}{1.414011in}}%
\pgfpathlineto{\pgfqpoint{2.992633in}{1.414436in}}%
\pgfpathlineto{\pgfqpoint{2.996090in}{1.418241in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{3.014221in}{1.455399in}}%
\pgfpathlineto{\pgfqpoint{3.016999in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.463159in}}%
\pgfpathlineto{\pgfqpoint{3.028495in}{1.466207in}}%
\pgfpathlineto{\pgfqpoint{3.031225in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{3.055721in}{1.494839in}}%
\pgfpathlineto{\pgfqpoint{3.070451in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{3.076804in}{1.500172in}}%
\pgfpathlineto{\pgfqpoint{3.079980in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{3.091409in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{3.094147in}{1.524395in}}%
\pgfpathlineto{\pgfqpoint{3.098731in}{1.536853in}}%
\pgfpathlineto{\pgfqpoint{3.102418in}{1.544808in}}%
\pgfpathlineto{\pgfqpoint{3.104175in}{1.545777in}}%
\pgfpathlineto{\pgfqpoint{3.104175in}{1.545777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539230in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543256in}{1.866126in}}%
\pgfpathlineto{\pgfqpoint{0.547931in}{1.860330in}}%
\pgfpathlineto{\pgfqpoint{0.556292in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{1.807084in}}%
\pgfpathlineto{\pgfqpoint{0.598120in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{0.613003in}{1.781268in}}%
\pgfpathlineto{\pgfqpoint{0.630615in}{1.748613in}}%
\pgfpathlineto{\pgfqpoint{0.639480in}{1.742789in}}%
\pgfpathlineto{\pgfqpoint{0.648519in}{1.731355in}}%
\pgfpathlineto{\pgfqpoint{0.667949in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{0.672706in}{1.697187in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.695441in}}%
\pgfpathlineto{\pgfqpoint{0.695700in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{0.727475in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{0.731744in}{1.683844in}}%
\pgfpathlineto{\pgfqpoint{0.736021in}{1.681793in}}%
\pgfpathlineto{\pgfqpoint{0.744763in}{1.672797in}}%
\pgfpathlineto{\pgfqpoint{0.766961in}{1.652778in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{1.649127in}}%
\pgfpathlineto{\pgfqpoint{0.793083in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{0.829715in}{1.621532in}}%
\pgfpathlineto{\pgfqpoint{0.843201in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{1.586156in}}%
\pgfpathlineto{\pgfqpoint{0.857786in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{0.862482in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{0.867216in}{1.581142in}}%
\pgfpathlineto{\pgfqpoint{0.892213in}{1.552133in}}%
\pgfpathlineto{\pgfqpoint{0.902242in}{1.546359in}}%
\pgfpathlineto{\pgfqpoint{0.907078in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{0.911868in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{0.921572in}{1.535189in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{1.519660in}}%
\pgfpathlineto{\pgfqpoint{0.951713in}{1.516122in}}%
\pgfpathlineto{\pgfqpoint{0.962203in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{0.967566in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{0.997806in}{1.495933in}}%
\pgfpathlineto{\pgfqpoint{1.002125in}{1.501502in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.504251in}}%
\pgfpathlineto{\pgfqpoint{1.010253in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.018051in}{1.499385in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{1.493029in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{1.480481in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{1.437769in}}%
\pgfpathlineto{\pgfqpoint{1.073342in}{1.427305in}}%
\pgfpathlineto{\pgfqpoint{1.077888in}{1.424017in}}%
\pgfpathlineto{\pgfqpoint{1.086403in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{1.104352in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{1.116865in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{1.132080in}{1.404529in}}%
\pgfpathlineto{\pgfqpoint{1.164604in}{1.365113in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{1.350866in}}%
\pgfpathlineto{\pgfqpoint{1.188516in}{1.306773in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.267785in}}%
\pgfpathlineto{\pgfqpoint{1.223175in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{1.232692in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.249407in}}%
\pgfpathlineto{\pgfqpoint{1.241990in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{1.256701in}{1.220246in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.272022in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{1.276857in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{1.294632in}{1.188747in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{1.193604in}}%
\pgfpathlineto{\pgfqpoint{1.301883in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{1.305499in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{1.309189in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{1.180807in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{1.330173in}{1.163774in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{1.157414in}}%
\pgfpathlineto{\pgfqpoint{1.344548in}{1.145056in}}%
\pgfpathlineto{\pgfqpoint{1.356659in}{1.124760in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.116627in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{1.385481in}{1.096485in}}%
\pgfpathlineto{\pgfqpoint{1.393491in}{1.092420in}}%
\pgfpathlineto{\pgfqpoint{1.401483in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.409693in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.422343in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{1.057340in}}%
\pgfpathlineto{\pgfqpoint{1.444066in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{1.447026in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{1.451208in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{1.072556in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{1.068783in}}%
\pgfpathlineto{\pgfqpoint{1.471068in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.474846in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{1.486137in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{1.505605in}{0.989238in}}%
\pgfpathlineto{\pgfqpoint{1.516220in}{0.985536in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.970474in}}%
\pgfpathlineto{\pgfqpoint{1.534234in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{1.541806in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{1.554463in}{0.932720in}}%
\pgfpathlineto{\pgfqpoint{1.568007in}{0.915822in}}%
\pgfpathlineto{\pgfqpoint{1.572589in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{1.581433in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{1.589918in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{1.598100in}{0.900776in}}%
\pgfpathlineto{\pgfqpoint{1.605595in}{0.902873in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.906205in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{1.644272in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.667870in}{0.911647in}}%
\pgfpathlineto{\pgfqpoint{1.689140in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.761463in}{0.935155in}}%
\pgfpathlineto{\pgfqpoint{1.765033in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{1.768388in}{0.949813in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{0.952882in}}%
\pgfpathlineto{\pgfqpoint{1.774820in}{0.953488in}}%
\pgfpathlineto{\pgfqpoint{1.784084in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{1.801890in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{1.807173in}{0.940804in}}%
\pgfpathlineto{\pgfqpoint{1.809544in}{0.941792in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{0.954058in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.825410in}{0.950798in}}%
\pgfpathlineto{\pgfqpoint{1.836048in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.842848in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{1.853737in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{1.873108in}{0.919035in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{1.889198in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{1.893148in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.897111in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{1.928707in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{1.935817in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{1.942644in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{1.953056in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{1.960019in}{0.874953in}}%
\pgfpathlineto{\pgfqpoint{1.973308in}{0.867077in}}%
\pgfpathlineto{\pgfqpoint{1.976517in}{0.864481in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{1.992471in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{2.006226in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{2.020216in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{2.023723in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{2.030537in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{0.826096in}}%
\pgfpathlineto{\pgfqpoint{2.041161in}{0.821026in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{2.049009in}{0.815461in}}%
\pgfpathlineto{\pgfqpoint{2.057146in}{0.815325in}}%
\pgfpathlineto{\pgfqpoint{2.078497in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{2.087331in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{2.091617in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{2.109772in}{0.865237in}}%
\pgfpathlineto{\pgfqpoint{2.113197in}{0.865514in}}%
\pgfpathlineto{\pgfqpoint{2.116732in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{2.124068in}{0.863947in}}%
\pgfpathlineto{\pgfqpoint{2.127840in}{0.863530in}}%
\pgfpathlineto{\pgfqpoint{2.135498in}{0.866369in}}%
\pgfpathlineto{\pgfqpoint{2.143360in}{0.867390in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{2.154359in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{2.169243in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.909809in}}%
\pgfpathlineto{\pgfqpoint{2.188904in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{2.192624in}{0.948157in}}%
\pgfpathlineto{\pgfqpoint{2.197697in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{2.204139in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{2.211166in}{0.914985in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.906242in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{0.906316in}}%
\pgfpathlineto{\pgfqpoint{2.231118in}{0.907531in}}%
\pgfpathlineto{\pgfqpoint{2.239062in}{0.919759in}}%
\pgfpathlineto{\pgfqpoint{2.250230in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{2.260731in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{2.267859in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{2.275272in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{0.965916in}}%
\pgfpathlineto{\pgfqpoint{2.286177in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{2.292894in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{0.994563in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{2.302719in}{1.002642in}}%
\pgfpathlineto{\pgfqpoint{2.308437in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{2.314367in}{1.020080in}}%
\pgfpathlineto{\pgfqpoint{2.317431in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{2.320404in}{1.024442in}}%
\pgfpathlineto{\pgfqpoint{2.326131in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{2.332101in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{2.338353in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{2.344462in}{1.050516in}}%
\pgfpathlineto{\pgfqpoint{2.361139in}{1.058099in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{1.061799in}}%
\pgfpathlineto{\pgfqpoint{2.380099in}{1.067746in}}%
\pgfpathlineto{\pgfqpoint{2.387180in}{1.086582in}}%
\pgfpathlineto{\pgfqpoint{2.390738in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{2.414451in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{2.423155in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{2.439474in}{1.127304in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{1.131699in}}%
\pgfpathlineto{\pgfqpoint{2.455983in}{1.140036in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{2.473725in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{2.483490in}{1.199623in}}%
\pgfpathlineto{\pgfqpoint{2.490285in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{2.497315in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{2.504589in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{2.508214in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{2.514859in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{2.518021in}{1.228585in}}%
\pgfpathlineto{\pgfqpoint{2.524513in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{2.538181in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{2.544967in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.551994in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{2.559614in}{1.248274in}}%
\pgfpathlineto{\pgfqpoint{2.563533in}{1.249363in}}%
\pgfpathlineto{\pgfqpoint{2.575572in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{2.592369in}{1.275183in}}%
\pgfpathlineto{\pgfqpoint{2.596571in}{1.278532in}}%
\pgfpathlineto{\pgfqpoint{2.604477in}{1.291296in}}%
\pgfpathlineto{\pgfqpoint{2.608346in}{1.294087in}}%
\pgfpathlineto{\pgfqpoint{2.616161in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{2.624083in}{1.295292in}}%
\pgfpathlineto{\pgfqpoint{2.640451in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.653213in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{1.299481in}}%
\pgfpathlineto{\pgfqpoint{2.680375in}{1.304922in}}%
\pgfpathlineto{\pgfqpoint{2.684856in}{1.306903in}}%
\pgfpathlineto{\pgfqpoint{2.697312in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{2.713649in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{2.729594in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{2.750001in}{1.330107in}}%
\pgfpathlineto{\pgfqpoint{2.758440in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{2.762618in}{1.334491in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{1.354647in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.359202in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{1.361749in}}%
\pgfpathlineto{\pgfqpoint{2.801090in}{1.363228in}}%
\pgfpathlineto{\pgfqpoint{2.817254in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{2.829512in}{1.369042in}}%
\pgfpathlineto{\pgfqpoint{2.858592in}{1.380889in}}%
\pgfpathlineto{\pgfqpoint{2.870295in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{1.403245in}}%
\pgfpathlineto{\pgfqpoint{2.889119in}{1.405484in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.406357in}}%
\pgfpathlineto{\pgfqpoint{2.921095in}{1.402551in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.403304in}}%
\pgfpathlineto{\pgfqpoint{2.933611in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{2.945247in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{2.952502in}{1.416463in}}%
\pgfpathlineto{\pgfqpoint{2.977501in}{1.411298in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.410437in}}%
\pgfpathlineto{\pgfqpoint{2.989303in}{1.410600in}}%
\pgfpathlineto{\pgfqpoint{2.993244in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{3.011323in}{1.448551in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.457813in}}%
\pgfpathlineto{\pgfqpoint{3.024929in}{1.463329in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{3.033818in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{3.042964in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{3.049266in}{1.486683in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{1.490186in}}%
\pgfpathlineto{\pgfqpoint{3.055347in}{1.495499in}}%
\pgfpathlineto{\pgfqpoint{3.061484in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{3.077711in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{3.083404in}{1.524165in}}%
\pgfpathlineto{\pgfqpoint{3.088203in}{1.538419in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{1.541325in}}%
\pgfpathlineto{\pgfqpoint{3.095535in}{1.541844in}}%
\pgfpathlineto{\pgfqpoint{3.097838in}{1.545117in}}%
\pgfpathlineto{\pgfqpoint{3.101905in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{1.555196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539320in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545914in}{1.863053in}}%
\pgfpathlineto{\pgfqpoint{0.554408in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{0.568588in}{1.824795in}}%
\pgfpathlineto{\pgfqpoint{0.572406in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{0.576091in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{1.817208in}}%
\pgfpathlineto{\pgfqpoint{0.583096in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{0.590383in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{0.602013in}{1.791764in}}%
\pgfpathlineto{\pgfqpoint{0.606033in}{1.787125in}}%
\pgfpathlineto{\pgfqpoint{0.610239in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{0.623795in}{1.756444in}}%
\pgfpathlineto{\pgfqpoint{0.632282in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{1.755082in}}%
\pgfpathlineto{\pgfqpoint{0.657476in}{1.746483in}}%
\pgfpathlineto{\pgfqpoint{0.684015in}{1.727583in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{0.718856in}{1.698520in}}%
\pgfpathlineto{\pgfqpoint{0.727277in}{1.692695in}}%
\pgfpathlineto{\pgfqpoint{0.739503in}{1.689400in}}%
\pgfpathlineto{\pgfqpoint{0.747196in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{0.762050in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{0.769358in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{0.776513in}{1.673228in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{1.670529in}}%
\pgfpathlineto{\pgfqpoint{0.793052in}{1.672850in}}%
\pgfpathlineto{\pgfqpoint{0.799408in}{1.667595in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{1.642839in}}%
\pgfpathlineto{\pgfqpoint{0.825864in}{1.634025in}}%
\pgfpathlineto{\pgfqpoint{0.842243in}{1.620210in}}%
\pgfpathlineto{\pgfqpoint{0.850657in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{0.858952in}{1.606563in}}%
\pgfpathlineto{\pgfqpoint{0.866865in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{0.870935in}{1.600196in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{1.586131in}}%
\pgfpathlineto{\pgfqpoint{0.883879in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{0.904593in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.912452in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{0.924591in}{1.556437in}}%
\pgfpathlineto{\pgfqpoint{0.937755in}{1.539200in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.537022in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{0.959616in}{1.531408in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{0.977752in}{1.517662in}}%
\pgfpathlineto{\pgfqpoint{0.987065in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{1.506750in}}%
\pgfpathlineto{\pgfqpoint{0.995939in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{1.520117in}}%
\pgfpathlineto{\pgfqpoint{1.010402in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{1.517064in}}%
\pgfpathlineto{\pgfqpoint{1.035597in}{1.500787in}}%
\pgfpathlineto{\pgfqpoint{1.042246in}{1.491317in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{1.439083in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{1.424029in}}%
\pgfpathlineto{\pgfqpoint{1.110328in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{1.125910in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{1.172928in}{1.335832in}}%
\pgfpathlineto{\pgfqpoint{1.190339in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{1.219522in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.228899in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{1.233238in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{1.249470in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{1.235060in}}%
\pgfpathlineto{\pgfqpoint{1.274073in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{1.299001in}{1.203612in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{1.313625in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{1.322173in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{1.341991in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{1.351609in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{1.118112in}}%
\pgfpathlineto{\pgfqpoint{1.386181in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.395750in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{1.424252in}{1.064147in}}%
\pgfpathlineto{\pgfqpoint{1.441728in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{1.446574in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{1.069235in}}%
\pgfpathlineto{\pgfqpoint{1.456264in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{1.470629in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{1.034488in}}%
\pgfpathlineto{\pgfqpoint{1.476818in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{1.493170in}{1.010555in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{0.994871in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{1.521812in}{0.976484in}}%
\pgfpathlineto{\pgfqpoint{1.534133in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{1.547566in}{0.952032in}}%
\pgfpathlineto{\pgfqpoint{1.554347in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{1.564659in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{1.578248in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{1.595560in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.611764in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{1.636565in}{0.901986in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{0.904075in}}%
\pgfpathlineto{\pgfqpoint{1.645435in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{1.656378in}{0.936650in}}%
\pgfpathlineto{\pgfqpoint{1.659083in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{0.915284in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{1.669665in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{1.675853in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{0.909507in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.916325in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{0.923641in}}%
\pgfpathlineto{\pgfqpoint{1.739230in}{0.934004in}}%
\pgfpathlineto{\pgfqpoint{1.757271in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{1.784955in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{1.801801in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{1.804970in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{1.807846in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{1.815355in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{1.819105in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{1.820295in}{0.956881in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{1.835733in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{1.840279in}{0.941333in}}%
\pgfpathlineto{\pgfqpoint{1.847358in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{1.857208in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.868421in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{1.877052in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{1.893862in}{0.948701in}}%
\pgfpathlineto{\pgfqpoint{1.902126in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.906338in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{1.913732in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.953503in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{1.968008in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{1.975336in}{0.886701in}}%
\pgfpathlineto{\pgfqpoint{1.997052in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{2.011342in}{0.834940in}}%
\pgfpathlineto{\pgfqpoint{2.022345in}{0.826696in}}%
\pgfpathlineto{\pgfqpoint{2.036927in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{2.044903in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{2.053353in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{2.066652in}{0.810127in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.084911in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{2.110962in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{0.865707in}}%
\pgfpathlineto{\pgfqpoint{2.136882in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{2.140907in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{0.865679in}}%
\pgfpathlineto{\pgfqpoint{2.148624in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{0.890115in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{2.170282in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{2.179689in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{2.185074in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{0.942920in}}%
\pgfpathlineto{\pgfqpoint{2.188223in}{0.943033in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{2.192485in}{0.935212in}}%
\pgfpathlineto{\pgfqpoint{2.202725in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{2.211249in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{2.215849in}{0.861914in}}%
\pgfpathlineto{\pgfqpoint{2.220565in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{2.225337in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{0.859045in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{0.881686in}}%
\pgfpathlineto{\pgfqpoint{2.253594in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{2.258221in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{2.262988in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{2.267885in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{0.885273in}}%
\pgfpathlineto{\pgfqpoint{2.282967in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{2.287894in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{2.300480in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{2.320992in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{2.327808in}{0.962398in}}%
\pgfpathlineto{\pgfqpoint{2.338197in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{2.341541in}{0.979133in}}%
\pgfpathlineto{\pgfqpoint{2.359279in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{2.366868in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{2.370787in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{2.387566in}{0.992989in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{0.994772in}}%
\pgfpathlineto{\pgfqpoint{2.408105in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{2.416247in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{2.424697in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.034146in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{1.040727in}}%
\pgfpathlineto{\pgfqpoint{2.463312in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{1.113021in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.122064in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.144652in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{2.521670in}{1.146268in}}%
\pgfpathlineto{\pgfqpoint{2.525089in}{1.148017in}}%
\pgfpathlineto{\pgfqpoint{2.538202in}{1.167002in}}%
\pgfpathlineto{\pgfqpoint{2.548410in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{2.558984in}{1.172653in}}%
\pgfpathlineto{\pgfqpoint{2.566144in}{1.170752in}}%
\pgfpathlineto{\pgfqpoint{2.573430in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{2.577127in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{2.584633in}{1.172470in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{1.196978in}}%
\pgfpathlineto{\pgfqpoint{2.611858in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{2.623289in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{2.638649in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{2.646495in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.223135in}}%
\pgfpathlineto{\pgfqpoint{2.663415in}{1.220922in}}%
\pgfpathlineto{\pgfqpoint{2.672383in}{1.218937in}}%
\pgfpathlineto{\pgfqpoint{2.681454in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{2.708006in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{2.712170in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{2.719906in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{2.723665in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{2.731293in}{1.251578in}}%
\pgfpathlineto{\pgfqpoint{2.739264in}{1.248743in}}%
\pgfpathlineto{\pgfqpoint{2.751661in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.755878in}{1.250614in}}%
\pgfpathlineto{\pgfqpoint{2.760024in}{1.252969in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{2.786786in}{1.281135in}}%
\pgfpathlineto{\pgfqpoint{2.806797in}{1.286041in}}%
\pgfpathlineto{\pgfqpoint{2.827288in}{1.294298in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{1.298882in}}%
\pgfpathlineto{\pgfqpoint{2.852494in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{2.856741in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{2.860867in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{2.864873in}{1.313497in}}%
\pgfpathlineto{\pgfqpoint{2.868837in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{2.884373in}{1.323145in}}%
\pgfpathlineto{\pgfqpoint{2.896053in}{1.323647in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.323801in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.325673in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{1.342826in}}%
\pgfpathlineto{\pgfqpoint{2.961133in}{1.341934in}}%
\pgfpathlineto{\pgfqpoint{2.971624in}{1.336159in}}%
\pgfpathlineto{\pgfqpoint{2.979172in}{1.331961in}}%
\pgfpathlineto{\pgfqpoint{2.987118in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{2.991070in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.348361in}}%
\pgfpathlineto{\pgfqpoint{3.008760in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{3.019122in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{3.021559in}{1.405672in}}%
\pgfpathlineto{\pgfqpoint{3.024288in}{1.402537in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{3.034017in}{1.387665in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.388934in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{1.391384in}}%
\pgfpathlineto{\pgfqpoint{3.056543in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{3.069630in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{3.076506in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{3.079827in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{3.088836in}{1.447245in}}%
\pgfpathlineto{\pgfqpoint{3.094453in}{1.454574in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{3.105297in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{3.105297in}{1.472883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539420in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544011in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{0.549824in}{1.853455in}}%
\pgfpathlineto{\pgfqpoint{0.564907in}{1.821928in}}%
\pgfpathlineto{\pgfqpoint{0.568884in}{1.817581in}}%
\pgfpathlineto{\pgfqpoint{0.572696in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{0.583182in}{1.815478in}}%
\pgfpathlineto{\pgfqpoint{0.589838in}{1.811446in}}%
\pgfpathlineto{\pgfqpoint{0.593154in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{0.596294in}{1.807101in}}%
\pgfpathlineto{\pgfqpoint{0.599256in}{1.808588in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{0.615206in}{1.790538in}}%
\pgfpathlineto{\pgfqpoint{0.622942in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{0.631653in}{1.752193in}}%
\pgfpathlineto{\pgfqpoint{0.636136in}{1.745058in}}%
\pgfpathlineto{\pgfqpoint{0.654161in}{1.726247in}}%
\pgfpathlineto{\pgfqpoint{0.667670in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{0.672033in}{1.708584in}}%
\pgfpathlineto{\pgfqpoint{0.676222in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{1.707313in}}%
\pgfpathlineto{\pgfqpoint{0.684389in}{1.704318in}}%
\pgfpathlineto{\pgfqpoint{0.697047in}{1.692108in}}%
\pgfpathlineto{\pgfqpoint{0.710398in}{1.682488in}}%
\pgfpathlineto{\pgfqpoint{0.719554in}{1.678955in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.672130in}}%
\pgfpathlineto{\pgfqpoint{0.746843in}{1.666385in}}%
\pgfpathlineto{\pgfqpoint{0.764956in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{0.773712in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{1.652694in}}%
\pgfpathlineto{\pgfqpoint{0.790094in}{1.650138in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.637424in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{1.630062in}}%
\pgfpathlineto{\pgfqpoint{0.838095in}{1.617516in}}%
\pgfpathlineto{\pgfqpoint{0.867114in}{1.590309in}}%
\pgfpathlineto{\pgfqpoint{0.895203in}{1.554852in}}%
\pgfpathlineto{\pgfqpoint{0.900024in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{0.909274in}{1.550867in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{1.550116in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{0.931373in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{1.534154in}}%
\pgfpathlineto{\pgfqpoint{0.940142in}{1.533266in}}%
\pgfpathlineto{\pgfqpoint{0.948555in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{0.957098in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{0.965910in}{1.519001in}}%
\pgfpathlineto{\pgfqpoint{0.974720in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{0.979088in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{0.983318in}{1.511191in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.022078in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{1.031485in}{1.493719in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{1.091033in}{1.426923in}}%
\pgfpathlineto{\pgfqpoint{1.099127in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.403331in}}%
\pgfpathlineto{\pgfqpoint{1.135058in}{1.380018in}}%
\pgfpathlineto{\pgfqpoint{1.154126in}{1.358697in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{1.351940in}}%
\pgfpathlineto{\pgfqpoint{1.176667in}{1.332097in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{1.310100in}}%
\pgfpathlineto{\pgfqpoint{1.212685in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{1.261413in}}%
\pgfpathlineto{\pgfqpoint{1.233174in}{1.256626in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{1.272087in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{1.281286in}{1.186955in}}%
\pgfpathlineto{\pgfqpoint{1.285719in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{1.293868in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{1.297522in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{1.301021in}{1.187613in}}%
\pgfpathlineto{\pgfqpoint{1.304577in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{1.178017in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{1.322314in}{1.164510in}}%
\pgfpathlineto{\pgfqpoint{1.325804in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{1.332558in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{1.339738in}{1.144396in}}%
\pgfpathlineto{\pgfqpoint{1.347790in}{1.128187in}}%
\pgfpathlineto{\pgfqpoint{1.361738in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{1.366737in}{1.083103in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{1.376291in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{1.380760in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{1.393680in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.416592in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{1.424950in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{1.435792in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{1.447625in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{1.452481in}{1.059678in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{1.456846in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{1.476550in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{1.484799in}{0.998464in}}%
\pgfpathlineto{\pgfqpoint{1.493481in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{1.498074in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{1.502603in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{1.506941in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{1.518866in}{0.971294in}}%
\pgfpathlineto{\pgfqpoint{1.522789in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{1.526727in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{1.530505in}{0.960701in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{1.537865in}{0.958848in}}%
\pgfpathlineto{\pgfqpoint{1.541831in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{1.550643in}{0.928654in}}%
\pgfpathlineto{\pgfqpoint{1.560520in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{1.565689in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{0.894812in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{0.894561in}}%
\pgfpathlineto{\pgfqpoint{1.602041in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.605509in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.611525in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{1.617415in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{1.623527in}{0.911148in}}%
\pgfpathlineto{\pgfqpoint{1.629694in}{0.909976in}}%
\pgfpathlineto{\pgfqpoint{1.638819in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{1.669913in}{0.919396in}}%
\pgfpathlineto{\pgfqpoint{1.674821in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{1.679527in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{0.940721in}}%
\pgfpathlineto{\pgfqpoint{1.726492in}{0.948845in}}%
\pgfpathlineto{\pgfqpoint{1.734392in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{1.742359in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{1.750730in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{1.768695in}{0.965568in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{1.792547in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{1.801125in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{1.803696in}{0.947965in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{1.819676in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{1.823380in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{1.837681in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{1.844299in}{0.925641in}}%
\pgfpathlineto{\pgfqpoint{1.854524in}{0.923676in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{1.879992in}{0.924858in}}%
\pgfpathlineto{\pgfqpoint{1.883655in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{1.897231in}{0.931286in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{1.912761in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{1.940639in}{0.898487in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{0.891663in}}%
\pgfpathlineto{\pgfqpoint{1.976131in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{1.981409in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{0.861740in}}%
\pgfpathlineto{\pgfqpoint{2.003231in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{0.839128in}}%
\pgfpathlineto{\pgfqpoint{2.022536in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{2.028622in}{0.835901in}}%
\pgfpathlineto{\pgfqpoint{2.034599in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{2.050586in}{0.828320in}}%
\pgfpathlineto{\pgfqpoint{2.064973in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{2.084398in}{0.830556in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{0.855625in}}%
\pgfpathlineto{\pgfqpoint{2.104777in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{0.877886in}}%
\pgfpathlineto{\pgfqpoint{2.116224in}{0.880043in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{0.882730in}}%
\pgfpathlineto{\pgfqpoint{2.134791in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{2.141400in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{2.144697in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{2.153888in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{2.166552in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{2.175120in}{0.931805in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{0.963652in}}%
\pgfpathlineto{\pgfqpoint{2.192134in}{0.961409in}}%
\pgfpathlineto{\pgfqpoint{2.206656in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{0.923669in}}%
\pgfpathlineto{\pgfqpoint{2.221526in}{0.925155in}}%
\pgfpathlineto{\pgfqpoint{2.225261in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{2.235079in}{0.956645in}}%
\pgfpathlineto{\pgfqpoint{2.238592in}{0.955258in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{2.246125in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{2.262085in}{0.963019in}}%
\pgfpathlineto{\pgfqpoint{2.274765in}{0.968702in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{2.306140in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{2.309399in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{2.323054in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{2.333072in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{2.336467in}{1.042025in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{2.342773in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{2.345932in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{2.352654in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{2.375679in}{1.059509in}}%
\pgfpathlineto{\pgfqpoint{2.384230in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{2.388515in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{2.400479in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{2.411406in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{2.424705in}{1.133864in}}%
\pgfpathlineto{\pgfqpoint{2.436257in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{2.438990in}{1.166762in}}%
\pgfpathlineto{\pgfqpoint{2.441842in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{2.461387in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{2.464785in}{1.172509in}}%
\pgfpathlineto{\pgfqpoint{2.478998in}{1.211166in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{2.493124in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{2.498467in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{2.503764in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{2.511076in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{2.542755in}{1.255340in}}%
\pgfpathlineto{\pgfqpoint{2.545900in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{2.551826in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.275627in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{1.275145in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{1.262704in}}%
\pgfpathlineto{\pgfqpoint{2.593421in}{1.262789in}}%
\pgfpathlineto{\pgfqpoint{2.601145in}{1.266893in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{2.627111in}{1.313377in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{2.649002in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{2.669309in}{1.325736in}}%
\pgfpathlineto{\pgfqpoint{2.681893in}{1.332109in}}%
\pgfpathlineto{\pgfqpoint{2.685933in}{1.336227in}}%
\pgfpathlineto{\pgfqpoint{2.700369in}{1.359029in}}%
\pgfpathlineto{\pgfqpoint{2.710559in}{1.361312in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{2.722368in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{2.737202in}{1.378267in}}%
\pgfpathlineto{\pgfqpoint{2.746469in}{1.381774in}}%
\pgfpathlineto{\pgfqpoint{2.752286in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{1.400779in}}%
\pgfpathlineto{\pgfqpoint{2.762912in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.794369in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{2.807061in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{2.833192in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{2.860203in}{1.438214in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{2.883781in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{2.900404in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.907538in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{1.442704in}}%
\pgfpathlineto{\pgfqpoint{2.918965in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{2.926699in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{2.947948in}{1.453247in}}%
\pgfpathlineto{\pgfqpoint{2.954170in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{2.956987in}{1.454863in}}%
\pgfpathlineto{\pgfqpoint{2.959583in}{1.460394in}}%
\pgfpathlineto{\pgfqpoint{2.964446in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.465877in}}%
\pgfpathlineto{\pgfqpoint{2.982938in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{3.005984in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{1.472681in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{1.502049in}}%
\pgfpathlineto{\pgfqpoint{3.026179in}{1.509644in}}%
\pgfpathlineto{\pgfqpoint{3.031371in}{1.514088in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{1.518025in}}%
\pgfpathlineto{\pgfqpoint{3.057601in}{1.523526in}}%
\pgfpathlineto{\pgfqpoint{3.067196in}{1.529269in}}%
\pgfpathlineto{\pgfqpoint{3.086540in}{1.564663in}}%
\pgfpathlineto{\pgfqpoint{3.095413in}{1.581183in}}%
\pgfpathlineto{\pgfqpoint{3.100808in}{1.589129in}}%
\pgfpathlineto{\pgfqpoint{3.105670in}{1.591720in}}%
\pgfpathlineto{\pgfqpoint{3.105670in}{1.591720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539441in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543897in}{1.865338in}}%
\pgfpathlineto{\pgfqpoint{0.546397in}{1.862504in}}%
\pgfpathlineto{\pgfqpoint{0.562410in}{1.834461in}}%
\pgfpathlineto{\pgfqpoint{0.573604in}{1.819192in}}%
\pgfpathlineto{\pgfqpoint{0.584127in}{1.815022in}}%
\pgfpathlineto{\pgfqpoint{0.594458in}{1.806973in}}%
\pgfpathlineto{\pgfqpoint{0.601771in}{1.797308in}}%
\pgfpathlineto{\pgfqpoint{0.617840in}{1.773794in}}%
\pgfpathlineto{\pgfqpoint{0.642648in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{0.655751in}{1.727984in}}%
\pgfpathlineto{\pgfqpoint{0.665060in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{0.669625in}{1.706746in}}%
\pgfpathlineto{\pgfqpoint{0.678171in}{1.707998in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{1.705341in}}%
\pgfpathlineto{\pgfqpoint{0.686581in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{0.694757in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{0.706961in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{0.719775in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{0.728519in}{1.682819in}}%
\pgfpathlineto{\pgfqpoint{0.741887in}{1.672194in}}%
\pgfpathlineto{\pgfqpoint{0.755361in}{1.660784in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{0.776825in}{1.653847in}}%
\pgfpathlineto{\pgfqpoint{0.797247in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{1.641314in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{1.636579in}}%
\pgfpathlineto{\pgfqpoint{0.836110in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{0.851712in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{1.593490in}}%
\pgfpathlineto{\pgfqpoint{0.883806in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{0.897178in}{1.564599in}}%
\pgfpathlineto{\pgfqpoint{0.901580in}{1.561764in}}%
\pgfpathlineto{\pgfqpoint{0.910024in}{1.559638in}}%
\pgfpathlineto{\pgfqpoint{0.922581in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{0.935448in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{0.956176in}{1.530257in}}%
\pgfpathlineto{\pgfqpoint{0.969873in}{1.513573in}}%
\pgfpathlineto{\pgfqpoint{0.983759in}{1.506005in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.505084in}}%
\pgfpathlineto{\pgfqpoint{1.000912in}{1.501944in}}%
\pgfpathlineto{\pgfqpoint{1.017027in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{1.484124in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.470463in}}%
\pgfpathlineto{\pgfqpoint{1.045783in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{1.054956in}{1.440871in}}%
\pgfpathlineto{\pgfqpoint{1.059267in}{1.438473in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{1.076442in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{1.096151in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{1.105386in}{1.415895in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{1.407752in}}%
\pgfpathlineto{\pgfqpoint{1.147872in}{1.369104in}}%
\pgfpathlineto{\pgfqpoint{1.158544in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{1.169609in}{1.347507in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{1.207703in}{1.276919in}}%
\pgfpathlineto{\pgfqpoint{1.217480in}{1.258513in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{1.235146in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{1.239235in}{1.248568in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{1.260626in}{1.216536in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{1.211679in}}%
\pgfpathlineto{\pgfqpoint{1.280758in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{1.297453in}{1.198850in}}%
\pgfpathlineto{\pgfqpoint{1.304030in}{1.188584in}}%
\pgfpathlineto{\pgfqpoint{1.307441in}{1.181749in}}%
\pgfpathlineto{\pgfqpoint{1.348642in}{1.136270in}}%
\pgfpathlineto{\pgfqpoint{1.355830in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{1.362988in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{1.377641in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.384977in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{1.412321in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.061267in}}%
\pgfpathlineto{\pgfqpoint{1.424166in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{1.434374in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{1.443528in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{1.446124in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{1.071609in}}%
\pgfpathlineto{\pgfqpoint{1.455402in}{1.066391in}}%
\pgfpathlineto{\pgfqpoint{1.462253in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{1.476927in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{1.012497in}}%
\pgfpathlineto{\pgfqpoint{1.495997in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{1.499427in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{1.534233in}{0.973776in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{1.545267in}{0.951252in}}%
\pgfpathlineto{\pgfqpoint{1.549522in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{1.553924in}{0.930185in}}%
\pgfpathlineto{\pgfqpoint{1.558338in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{1.566891in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{1.574922in}{0.919329in}}%
\pgfpathlineto{\pgfqpoint{1.578713in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{0.916909in}}%
\pgfpathlineto{\pgfqpoint{1.599407in}{0.911729in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{1.635244in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{1.660886in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{1.669109in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{1.705420in}{0.917790in}}%
\pgfpathlineto{\pgfqpoint{1.712116in}{0.919538in}}%
\pgfpathlineto{\pgfqpoint{1.722530in}{0.922365in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{1.751438in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{0.953558in}}%
\pgfpathlineto{\pgfqpoint{1.763012in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{1.765787in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{1.798705in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{1.804365in}{0.936276in}}%
\pgfpathlineto{\pgfqpoint{1.806953in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{1.809170in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{1.812748in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{1.816379in}{0.946661in}}%
\pgfpathlineto{\pgfqpoint{1.824940in}{0.938758in}}%
\pgfpathlineto{\pgfqpoint{1.834404in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{1.856000in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{0.910226in}}%
\pgfpathlineto{\pgfqpoint{1.867191in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{1.882136in}{0.915515in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.905076in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{1.911380in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{1.925069in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{1.928472in}{0.897041in}}%
\pgfpathlineto{\pgfqpoint{1.931725in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{1.934952in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{1.965188in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{1.968564in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{1.974869in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{1.980649in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{1.983499in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{1.996141in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{1.999165in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{2.005805in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{2.022247in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{2.043180in}{0.816581in}}%
\pgfpathlineto{\pgfqpoint{2.050941in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{2.054945in}{0.815791in}}%
\pgfpathlineto{\pgfqpoint{2.063227in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{2.084739in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{2.096755in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{2.106261in}{0.865776in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{2.128585in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{2.132066in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{2.135682in}{0.869134in}}%
\pgfpathlineto{\pgfqpoint{2.139389in}{0.867902in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{2.157311in}{0.889598in}}%
\pgfpathlineto{\pgfqpoint{2.160810in}{0.892516in}}%
\pgfpathlineto{\pgfqpoint{2.171687in}{0.896320in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.900772in}}%
\pgfpathlineto{\pgfqpoint{2.187381in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{2.189014in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.921339in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{2.202831in}{0.905182in}}%
\pgfpathlineto{\pgfqpoint{2.214016in}{0.904315in}}%
\pgfpathlineto{\pgfqpoint{2.243455in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{2.251485in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{2.255267in}{0.944891in}}%
\pgfpathlineto{\pgfqpoint{2.262993in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{2.275094in}{0.959167in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{0.963634in}}%
\pgfpathlineto{\pgfqpoint{2.295224in}{0.976731in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{2.308213in}{1.005027in}}%
\pgfpathlineto{\pgfqpoint{2.321807in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{2.325222in}{1.014106in}}%
\pgfpathlineto{\pgfqpoint{2.331932in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{2.344584in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{2.350983in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{2.359887in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{2.361428in}{1.076346in}}%
\pgfpathlineto{\pgfqpoint{2.364281in}{1.071128in}}%
\pgfpathlineto{\pgfqpoint{2.371835in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{2.374842in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{2.391416in}{1.044763in}}%
\pgfpathlineto{\pgfqpoint{2.402510in}{1.050949in}}%
\pgfpathlineto{\pgfqpoint{2.410136in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{2.443563in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{2.452135in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{2.460246in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{2.472972in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.153231in}}%
\pgfpathlineto{\pgfqpoint{2.491543in}{1.158485in}}%
\pgfpathlineto{\pgfqpoint{2.501596in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{1.171924in}}%
\pgfpathlineto{\pgfqpoint{2.514185in}{1.184406in}}%
\pgfpathlineto{\pgfqpoint{2.520448in}{1.188709in}}%
\pgfpathlineto{\pgfqpoint{2.537244in}{1.196859in}}%
\pgfpathlineto{\pgfqpoint{2.544029in}{1.205936in}}%
\pgfpathlineto{\pgfqpoint{2.576404in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{2.580254in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{2.611988in}{1.236890in}}%
\pgfpathlineto{\pgfqpoint{2.620086in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{2.627960in}{1.253498in}}%
\pgfpathlineto{\pgfqpoint{2.647824in}{1.267872in}}%
\pgfpathlineto{\pgfqpoint{2.675750in}{1.287016in}}%
\pgfpathlineto{\pgfqpoint{2.690939in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{2.698480in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{1.304921in}}%
\pgfpathlineto{\pgfqpoint{2.750542in}{1.307770in}}%
\pgfpathlineto{\pgfqpoint{2.762419in}{1.310718in}}%
\pgfpathlineto{\pgfqpoint{2.766254in}{1.314654in}}%
\pgfpathlineto{\pgfqpoint{2.773407in}{1.329904in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{2.790178in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.348618in}}%
\pgfpathlineto{\pgfqpoint{2.836366in}{1.357084in}}%
\pgfpathlineto{\pgfqpoint{2.843790in}{1.358406in}}%
\pgfpathlineto{\pgfqpoint{2.874104in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.881570in}{1.371539in}}%
\pgfpathlineto{\pgfqpoint{2.892849in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{2.900555in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{2.908573in}{1.369857in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.364300in}}%
\pgfpathlineto{\pgfqpoint{2.921395in}{1.364222in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{1.370966in}}%
\pgfpathlineto{\pgfqpoint{2.938033in}{1.374488in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{1.391304in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{2.954000in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.965725in}{1.393639in}}%
\pgfpathlineto{\pgfqpoint{2.985241in}{1.388592in}}%
\pgfpathlineto{\pgfqpoint{2.992548in}{1.389345in}}%
\pgfpathlineto{\pgfqpoint{3.000186in}{1.391492in}}%
\pgfpathlineto{\pgfqpoint{3.003831in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{3.014887in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{3.025257in}{1.438319in}}%
\pgfpathlineto{\pgfqpoint{3.048023in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.464690in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{3.095837in}{1.500480in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.512410in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.512410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539490in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541603in}{1.869341in}}%
\pgfpathlineto{\pgfqpoint{0.545990in}{1.867081in}}%
\pgfpathlineto{\pgfqpoint{0.548551in}{1.863402in}}%
\pgfpathlineto{\pgfqpoint{0.557969in}{1.844136in}}%
\pgfpathlineto{\pgfqpoint{0.574948in}{1.825768in}}%
\pgfpathlineto{\pgfqpoint{0.581786in}{1.819738in}}%
\pgfpathlineto{\pgfqpoint{0.588576in}{1.814333in}}%
\pgfpathlineto{\pgfqpoint{0.599284in}{1.801607in}}%
\pgfpathlineto{\pgfqpoint{0.606876in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{0.619305in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{0.633135in}{1.745458in}}%
\pgfpathlineto{\pgfqpoint{0.638065in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{0.657911in}{1.715012in}}%
\pgfpathlineto{\pgfqpoint{0.662716in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{0.667311in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{0.675879in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{0.679899in}{1.712267in}}%
\pgfpathlineto{\pgfqpoint{0.683891in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{0.692197in}{1.700341in}}%
\pgfpathlineto{\pgfqpoint{0.700995in}{1.691051in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{1.675872in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{0.735156in}{1.669257in}}%
\pgfpathlineto{\pgfqpoint{0.739919in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{0.744603in}{1.671217in}}%
\pgfpathlineto{\pgfqpoint{0.749279in}{1.668577in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{1.646035in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.641909in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{0.804683in}{1.648121in}}%
\pgfpathlineto{\pgfqpoint{0.808584in}{1.649138in}}%
\pgfpathlineto{\pgfqpoint{0.816207in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{0.823786in}{1.643432in}}%
\pgfpathlineto{\pgfqpoint{0.831547in}{1.636805in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{1.613810in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{1.611244in}}%
\pgfpathlineto{\pgfqpoint{0.871722in}{1.605077in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{0.892743in}{1.576603in}}%
\pgfpathlineto{\pgfqpoint{0.900811in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{1.579655in}}%
\pgfpathlineto{\pgfqpoint{0.925160in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{0.938958in}{1.561588in}}%
\pgfpathlineto{\pgfqpoint{0.945707in}{1.560745in}}%
\pgfpathlineto{\pgfqpoint{0.949045in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{0.956018in}{1.554078in}}%
\pgfpathlineto{\pgfqpoint{0.980543in}{1.524232in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.516879in}}%
\pgfpathlineto{\pgfqpoint{0.993472in}{1.516170in}}%
\pgfpathlineto{\pgfqpoint{1.004851in}{1.519876in}}%
\pgfpathlineto{\pgfqpoint{1.011859in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.025349in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{1.032005in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{1.038991in}{1.493179in}}%
\pgfpathlineto{\pgfqpoint{1.046781in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{1.055498in}{1.456148in}}%
\pgfpathlineto{\pgfqpoint{1.060066in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{1.078792in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{1.425043in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.104860in}{1.435525in}}%
\pgfpathlineto{\pgfqpoint{1.107552in}{1.436655in}}%
\pgfpathlineto{\pgfqpoint{1.115082in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{1.122583in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{1.139241in}{1.402169in}}%
\pgfpathlineto{\pgfqpoint{1.151116in}{1.388759in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{1.375525in}}%
\pgfpathlineto{\pgfqpoint{1.177835in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{1.186110in}{1.331614in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{1.317468in}}%
\pgfpathlineto{\pgfqpoint{1.206477in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{1.217894in}{1.296258in}}%
\pgfpathlineto{\pgfqpoint{1.228919in}{1.282961in}}%
\pgfpathlineto{\pgfqpoint{1.239712in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{1.250190in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{1.216245in}}%
\pgfpathlineto{\pgfqpoint{1.283052in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.203514in}}%
\pgfpathlineto{\pgfqpoint{1.297221in}{1.205349in}}%
\pgfpathlineto{\pgfqpoint{1.300353in}{1.203963in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{1.200488in}}%
\pgfpathlineto{\pgfqpoint{1.310074in}{1.189771in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{1.187480in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{1.340682in}{1.162279in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{1.140787in}}%
\pgfpathlineto{\pgfqpoint{1.386066in}{1.113643in}}%
\pgfpathlineto{\pgfqpoint{1.402947in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{1.410148in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.422124in}{1.063365in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{1.433351in}{1.059717in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.055935in}}%
\pgfpathlineto{\pgfqpoint{1.443298in}{1.053418in}}%
\pgfpathlineto{\pgfqpoint{1.446207in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{1.448602in}{1.057931in}}%
\pgfpathlineto{\pgfqpoint{1.453132in}{1.070776in}}%
\pgfpathlineto{\pgfqpoint{1.454341in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{1.471284in}{1.034588in}}%
\pgfpathlineto{\pgfqpoint{1.474728in}{1.028606in}}%
\pgfpathlineto{\pgfqpoint{1.478115in}{1.025092in}}%
\pgfpathlineto{\pgfqpoint{1.484588in}{1.022270in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{1.019274in}}%
\pgfpathlineto{\pgfqpoint{1.498149in}{1.005151in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{0.997132in}}%
\pgfpathlineto{\pgfqpoint{1.514451in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{0.991030in}}%
\pgfpathlineto{\pgfqpoint{1.526837in}{0.985792in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{1.538924in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{1.552196in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{1.574355in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{1.593023in}{0.918361in}}%
\pgfpathlineto{\pgfqpoint{1.596550in}{0.916891in}}%
\pgfpathlineto{\pgfqpoint{1.603042in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.611421in}{0.920416in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{1.635601in}{0.913910in}}%
\pgfpathlineto{\pgfqpoint{1.664558in}{0.923592in}}%
\pgfpathlineto{\pgfqpoint{1.674556in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{0.922962in}}%
\pgfpathlineto{\pgfqpoint{1.693598in}{0.924800in}}%
\pgfpathlineto{\pgfqpoint{1.701568in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.712844in}{0.933897in}}%
\pgfpathlineto{\pgfqpoint{1.718871in}{0.935296in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{1.754549in}{0.947488in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{0.955389in}}%
\pgfpathlineto{\pgfqpoint{1.767061in}{0.958064in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{1.787424in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.803641in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{1.808417in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{1.812123in}{0.949114in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.953923in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{1.841329in}{0.924792in}}%
\pgfpathlineto{\pgfqpoint{1.854487in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{1.879221in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.886683in}{0.921165in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{1.893815in}{0.923775in}}%
\pgfpathlineto{\pgfqpoint{1.897241in}{0.924376in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{0.921786in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{0.913996in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{1.957984in}{0.875526in}}%
\pgfpathlineto{\pgfqpoint{1.975008in}{0.865711in}}%
\pgfpathlineto{\pgfqpoint{1.981214in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{1.987550in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{2.023349in}{0.825545in}}%
\pgfpathlineto{\pgfqpoint{2.030873in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{2.047308in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{2.051753in}{0.811451in}}%
\pgfpathlineto{\pgfqpoint{2.065384in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{2.079381in}{0.816690in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{2.096025in}{0.843195in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{2.136850in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{2.144092in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{0.902045in}}%
\pgfpathlineto{\pgfqpoint{2.157329in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{2.167464in}{0.908283in}}%
\pgfpathlineto{\pgfqpoint{2.170828in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{2.176893in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{2.186712in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{2.188212in}{0.960742in}}%
\pgfpathlineto{\pgfqpoint{2.189880in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{2.191878in}{0.957123in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{2.203426in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{2.210318in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{2.224744in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{2.232249in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{2.239908in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{2.272118in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{2.292991in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{2.296790in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{2.306214in}{1.023128in}}%
\pgfpathlineto{\pgfqpoint{2.309114in}{1.028935in}}%
\pgfpathlineto{\pgfqpoint{2.315216in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{2.321878in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{2.331897in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{2.335325in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{2.338550in}{1.056412in}}%
\pgfpathlineto{\pgfqpoint{2.341656in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{2.348170in}{1.068350in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{2.362486in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{2.377641in}{1.076144in}}%
\pgfpathlineto{\pgfqpoint{2.389076in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{2.396689in}{1.097254in}}%
\pgfpathlineto{\pgfqpoint{2.403711in}{1.115027in}}%
\pgfpathlineto{\pgfqpoint{2.407267in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.122165in}}%
\pgfpathlineto{\pgfqpoint{2.426294in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{1.137332in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{2.450725in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.462329in}{1.172440in}}%
\pgfpathlineto{\pgfqpoint{2.466092in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{1.219680in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{2.489766in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{2.497143in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{2.504860in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{2.512762in}{1.222801in}}%
\pgfpathlineto{\pgfqpoint{2.516408in}{1.231604in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{1.242994in}}%
\pgfpathlineto{\pgfqpoint{2.523290in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{2.545578in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{2.557550in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.569829in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{2.595539in}{1.266074in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{1.267976in}}%
\pgfpathlineto{\pgfqpoint{2.608349in}{1.280569in}}%
\pgfpathlineto{\pgfqpoint{2.619898in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{2.623766in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{2.635773in}{1.303480in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{1.307053in}}%
\pgfpathlineto{\pgfqpoint{2.670910in}{1.307291in}}%
\pgfpathlineto{\pgfqpoint{2.680210in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{2.684690in}{1.314787in}}%
\pgfpathlineto{\pgfqpoint{2.693098in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.330122in}}%
\pgfpathlineto{\pgfqpoint{2.709651in}{1.332667in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{2.750036in}{1.342385in}}%
\pgfpathlineto{\pgfqpoint{2.754179in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{2.758199in}{1.347997in}}%
\pgfpathlineto{\pgfqpoint{2.772953in}{1.371460in}}%
\pgfpathlineto{\pgfqpoint{2.783882in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{2.791369in}{1.374290in}}%
\pgfpathlineto{\pgfqpoint{2.795172in}{1.373362in}}%
\pgfpathlineto{\pgfqpoint{2.798888in}{1.375184in}}%
\pgfpathlineto{\pgfqpoint{2.802515in}{1.380113in}}%
\pgfpathlineto{\pgfqpoint{2.806141in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{2.817085in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{2.854270in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{2.861337in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{2.878582in}{1.423860in}}%
\pgfpathlineto{\pgfqpoint{2.885474in}{1.423870in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{1.418113in}}%
\pgfpathlineto{\pgfqpoint{2.935276in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{2.943145in}{1.418007in}}%
\pgfpathlineto{\pgfqpoint{2.946998in}{1.416707in}}%
\pgfpathlineto{\pgfqpoint{2.954365in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{2.982498in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{1.436190in}}%
\pgfpathlineto{\pgfqpoint{2.999526in}{1.449349in}}%
\pgfpathlineto{\pgfqpoint{3.006345in}{1.452006in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{3.018425in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{3.033465in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{3.036481in}{1.486012in}}%
\pgfpathlineto{\pgfqpoint{3.044839in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{3.062451in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{1.515210in}}%
\pgfpathlineto{\pgfqpoint{3.074933in}{1.520809in}}%
\pgfpathlineto{\pgfqpoint{3.087146in}{1.552657in}}%
\pgfpathlineto{\pgfqpoint{3.091663in}{1.555732in}}%
\pgfpathlineto{\pgfqpoint{3.096238in}{1.557670in}}%
\pgfpathlineto{\pgfqpoint{3.100222in}{1.565003in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{1.567451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539318in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.867863in}}%
\pgfpathlineto{\pgfqpoint{0.545866in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{0.558226in}{1.840840in}}%
\pgfpathlineto{\pgfqpoint{0.570555in}{1.813462in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{0.585542in}{1.813447in}}%
\pgfpathlineto{\pgfqpoint{0.589072in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{0.596474in}{1.800470in}}%
\pgfpathlineto{\pgfqpoint{0.612768in}{1.775343in}}%
\pgfpathlineto{\pgfqpoint{0.622351in}{1.748407in}}%
\pgfpathlineto{\pgfqpoint{0.627210in}{1.742460in}}%
\pgfpathlineto{\pgfqpoint{0.636568in}{1.739409in}}%
\pgfpathlineto{\pgfqpoint{0.654870in}{1.722720in}}%
\pgfpathlineto{\pgfqpoint{0.668453in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{0.681162in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{0.693822in}{1.689531in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{0.735531in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{0.743670in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{0.751864in}{1.666265in}}%
\pgfpathlineto{\pgfqpoint{0.773389in}{1.643668in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{0.791106in}{1.634563in}}%
\pgfpathlineto{\pgfqpoint{0.799599in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{0.807774in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{0.811656in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{0.819211in}{1.628150in}}%
\pgfpathlineto{\pgfqpoint{0.826713in}{1.623718in}}%
\pgfpathlineto{\pgfqpoint{0.846124in}{1.607731in}}%
\pgfpathlineto{\pgfqpoint{0.857909in}{1.598815in}}%
\pgfpathlineto{\pgfqpoint{0.873658in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{0.898483in}{1.558818in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{1.551373in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{1.551854in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{1.550659in}}%
\pgfpathlineto{\pgfqpoint{0.927062in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{0.939381in}{1.530558in}}%
\pgfpathlineto{\pgfqpoint{0.943393in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{0.951276in}{1.530637in}}%
\pgfpathlineto{\pgfqpoint{0.963507in}{1.521277in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.501098in}}%
\pgfpathlineto{\pgfqpoint{1.009226in}{1.493592in}}%
\pgfpathlineto{\pgfqpoint{1.019484in}{1.496977in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.489903in}}%
\pgfpathlineto{\pgfqpoint{1.039906in}{1.473237in}}%
\pgfpathlineto{\pgfqpoint{1.067307in}{1.418976in}}%
\pgfpathlineto{\pgfqpoint{1.076917in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{1.090320in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{1.094433in}{1.410004in}}%
\pgfpathlineto{\pgfqpoint{1.102070in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{1.105618in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{1.112435in}{1.406946in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{1.401011in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{1.147737in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{1.158482in}{1.357427in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{1.353235in}}%
\pgfpathlineto{\pgfqpoint{1.170083in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.188639in}{1.284694in}}%
\pgfpathlineto{\pgfqpoint{1.209852in}{1.245190in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{1.239892in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{1.238662in}}%
\pgfpathlineto{\pgfqpoint{1.234185in}{1.244522in}}%
\pgfpathlineto{\pgfqpoint{1.238395in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.242561in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{1.267665in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{1.275617in}{1.199000in}}%
\pgfpathlineto{\pgfqpoint{1.291220in}{1.178458in}}%
\pgfpathlineto{\pgfqpoint{1.298122in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{1.301450in}{1.176322in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{1.172525in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{1.161226in}}%
\pgfpathlineto{\pgfqpoint{1.318936in}{1.154845in}}%
\pgfpathlineto{\pgfqpoint{1.328634in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{1.338716in}{1.140449in}}%
\pgfpathlineto{\pgfqpoint{1.345920in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{1.125589in}}%
\pgfpathlineto{\pgfqpoint{1.365295in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.376045in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.383637in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{1.388257in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{1.398081in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{1.418965in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{1.433645in}{1.030680in}}%
\pgfpathlineto{\pgfqpoint{1.440243in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{1.446255in}{1.028946in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{1.452926in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.050018in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{1.463680in}{1.033258in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{1.015461in}}%
\pgfpathlineto{\pgfqpoint{1.483483in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{1.493854in}{1.002728in}}%
\pgfpathlineto{\pgfqpoint{1.501138in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{0.989980in}}%
\pgfpathlineto{\pgfqpoint{1.514904in}{0.986388in}}%
\pgfpathlineto{\pgfqpoint{1.538425in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{1.546157in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.907413in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{1.588145in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{1.606791in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{1.613101in}{0.905491in}}%
\pgfpathlineto{\pgfqpoint{1.619242in}{0.903850in}}%
\pgfpathlineto{\pgfqpoint{1.628615in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.634832in}{0.902023in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{0.907830in}}%
\pgfpathlineto{\pgfqpoint{1.663741in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{1.669365in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.693815in}{0.916073in}}%
\pgfpathlineto{\pgfqpoint{1.710207in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{1.720489in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{1.738120in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{1.752663in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{1.766930in}{0.941633in}}%
\pgfpathlineto{\pgfqpoint{1.773640in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.944281in}}%
\pgfpathlineto{\pgfqpoint{1.792181in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{1.803432in}{0.936768in}}%
\pgfpathlineto{\pgfqpoint{1.808438in}{0.937311in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{1.815871in}{0.951062in}}%
\pgfpathlineto{\pgfqpoint{1.820232in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.823891in}{0.946179in}}%
\pgfpathlineto{\pgfqpoint{1.827235in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{1.834755in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.837751in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{0.919697in}}%
\pgfpathlineto{\pgfqpoint{1.854085in}{0.916454in}}%
\pgfpathlineto{\pgfqpoint{1.864803in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{1.875760in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{1.883153in}{0.917723in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{0.910684in}}%
\pgfpathlineto{\pgfqpoint{1.915427in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{1.925728in}{0.898635in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{0.896036in}}%
\pgfpathlineto{\pgfqpoint{1.938541in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{1.958701in}{0.872378in}}%
\pgfpathlineto{\pgfqpoint{1.972257in}{0.864723in}}%
\pgfpathlineto{\pgfqpoint{1.981486in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{1.994473in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{2.019720in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{0.828375in}}%
\pgfpathlineto{\pgfqpoint{2.033303in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{0.822337in}}%
\pgfpathlineto{\pgfqpoint{2.057579in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.071258in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{2.085280in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.828358in}}%
\pgfpathlineto{\pgfqpoint{2.097707in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{2.104285in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.863615in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{2.117319in}{0.864291in}}%
\pgfpathlineto{\pgfqpoint{2.124535in}{0.859406in}}%
\pgfpathlineto{\pgfqpoint{2.131982in}{0.860979in}}%
\pgfpathlineto{\pgfqpoint{2.143573in}{0.863313in}}%
\pgfpathlineto{\pgfqpoint{2.147356in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{2.154713in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{2.166120in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.885713in}}%
\pgfpathlineto{\pgfqpoint{2.173597in}{0.893223in}}%
\pgfpathlineto{\pgfqpoint{2.186964in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{2.188492in}{0.940962in}}%
\pgfpathlineto{\pgfqpoint{2.190211in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{2.194373in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{2.199774in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{0.901590in}}%
\pgfpathlineto{\pgfqpoint{2.214869in}{0.883518in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{0.878034in}}%
\pgfpathlineto{\pgfqpoint{2.223758in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{2.237679in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{2.263104in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.285181in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{2.297365in}{0.935296in}}%
\pgfpathlineto{\pgfqpoint{2.303967in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{2.307152in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{2.320504in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{2.323735in}{0.971677in}}%
\pgfpathlineto{\pgfqpoint{2.326778in}{0.981012in}}%
\pgfpathlineto{\pgfqpoint{2.329865in}{0.986547in}}%
\pgfpathlineto{\pgfqpoint{2.333142in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{2.336535in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{2.339858in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{2.343175in}{0.994026in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{2.360765in}{1.006352in}}%
\pgfpathlineto{\pgfqpoint{2.368268in}{1.016995in}}%
\pgfpathlineto{\pgfqpoint{2.380204in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{2.388488in}{1.048285in}}%
\pgfpathlineto{\pgfqpoint{2.392383in}{1.054917in}}%
\pgfpathlineto{\pgfqpoint{2.399517in}{1.075689in}}%
\pgfpathlineto{\pgfqpoint{2.402982in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{2.406474in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{2.413685in}{1.083251in}}%
\pgfpathlineto{\pgfqpoint{2.425147in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{2.433201in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{2.441416in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{2.445321in}{1.100001in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{2.456333in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{2.460020in}{1.127030in}}%
\pgfpathlineto{\pgfqpoint{2.463537in}{1.133866in}}%
\pgfpathlineto{\pgfqpoint{2.473126in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{2.482826in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{2.496495in}{1.170223in}}%
\pgfpathlineto{\pgfqpoint{2.499755in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{2.505869in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{2.512070in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.196138in}}%
\pgfpathlineto{\pgfqpoint{2.554671in}{1.200870in}}%
\pgfpathlineto{\pgfqpoint{2.566264in}{1.208420in}}%
\pgfpathlineto{\pgfqpoint{2.585978in}{1.220538in}}%
\pgfpathlineto{\pgfqpoint{2.602149in}{1.229192in}}%
\pgfpathlineto{\pgfqpoint{2.614462in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{2.618589in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{2.622585in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{1.250688in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{1.259723in}}%
\pgfpathlineto{\pgfqpoint{2.665628in}{1.271609in}}%
\pgfpathlineto{\pgfqpoint{2.673171in}{1.283252in}}%
\pgfpathlineto{\pgfqpoint{2.684170in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{2.699013in}{1.289849in}}%
\pgfpathlineto{\pgfqpoint{2.706759in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{2.710649in}{1.283147in}}%
\pgfpathlineto{\pgfqpoint{2.718442in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{2.730539in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{2.752454in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{2.756969in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{1.279798in}}%
\pgfpathlineto{\pgfqpoint{2.773219in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{2.777051in}{1.302168in}}%
\pgfpathlineto{\pgfqpoint{2.788747in}{1.302355in}}%
\pgfpathlineto{\pgfqpoint{2.796767in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{1.302604in}}%
\pgfpathlineto{\pgfqpoint{2.808440in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{2.812153in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{2.815864in}{1.320735in}}%
\pgfpathlineto{\pgfqpoint{2.830871in}{1.326914in}}%
\pgfpathlineto{\pgfqpoint{2.838638in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{2.846699in}{1.326243in}}%
\pgfpathlineto{\pgfqpoint{2.854910in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{2.875597in}{1.338870in}}%
\pgfpathlineto{\pgfqpoint{2.883712in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{2.895950in}{1.343767in}}%
\pgfpathlineto{\pgfqpoint{2.908545in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{2.917192in}{1.344755in}}%
\pgfpathlineto{\pgfqpoint{2.926175in}{1.341397in}}%
\pgfpathlineto{\pgfqpoint{2.930723in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{2.935205in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.351151in}}%
\pgfpathlineto{\pgfqpoint{2.955802in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.963614in}{1.351179in}}%
\pgfpathlineto{\pgfqpoint{2.984111in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{2.988268in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{2.996153in}{1.361767in}}%
\pgfpathlineto{\pgfqpoint{3.003608in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{3.007224in}{1.381514in}}%
\pgfpathlineto{\pgfqpoint{3.013901in}{1.398583in}}%
\pgfpathlineto{\pgfqpoint{3.019930in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{3.026039in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{3.042094in}{1.424700in}}%
\pgfpathlineto{\pgfqpoint{3.048210in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{3.054406in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{3.067387in}{1.445564in}}%
\pgfpathlineto{\pgfqpoint{3.081341in}{1.449430in}}%
\pgfpathlineto{\pgfqpoint{3.084886in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{3.088266in}{1.458470in}}%
\pgfpathlineto{\pgfqpoint{3.101446in}{1.495118in}}%
\pgfpathlineto{\pgfqpoint{3.103678in}{1.496611in}}%
\pgfpathlineto{\pgfqpoint{3.103678in}{1.496611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539240in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541267in}{1.867247in}}%
\pgfpathlineto{\pgfqpoint{0.546024in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{0.554697in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{0.576881in}{1.821505in}}%
\pgfpathlineto{\pgfqpoint{0.589416in}{1.812114in}}%
\pgfpathlineto{\pgfqpoint{0.602365in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{0.623771in}{1.783757in}}%
\pgfpathlineto{\pgfqpoint{0.626888in}{1.780018in}}%
\pgfpathlineto{\pgfqpoint{0.637783in}{1.756737in}}%
\pgfpathlineto{\pgfqpoint{0.645907in}{1.741150in}}%
\pgfpathlineto{\pgfqpoint{0.660651in}{1.736294in}}%
\pgfpathlineto{\pgfqpoint{0.677709in}{1.722965in}}%
\pgfpathlineto{\pgfqpoint{0.688351in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{1.691579in}}%
\pgfpathlineto{\pgfqpoint{0.724764in}{1.687338in}}%
\pgfpathlineto{\pgfqpoint{0.741425in}{1.682273in}}%
\pgfpathlineto{\pgfqpoint{0.749389in}{1.678011in}}%
\pgfpathlineto{\pgfqpoint{0.753439in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{1.660486in}}%
\pgfpathlineto{\pgfqpoint{0.782419in}{1.652703in}}%
\pgfpathlineto{\pgfqpoint{0.790477in}{1.649910in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{0.808696in}{1.648913in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{1.649852in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{1.649352in}}%
\pgfpathlineto{\pgfqpoint{0.821675in}{1.643993in}}%
\pgfpathlineto{\pgfqpoint{0.828888in}{1.633507in}}%
\pgfpathlineto{\pgfqpoint{0.850847in}{1.594191in}}%
\pgfpathlineto{\pgfqpoint{0.869039in}{1.583670in}}%
\pgfpathlineto{\pgfqpoint{0.878731in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{1.542898in}}%
\pgfpathlineto{\pgfqpoint{0.904586in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{0.909436in}{1.544543in}}%
\pgfpathlineto{\pgfqpoint{0.919164in}{1.536829in}}%
\pgfpathlineto{\pgfqpoint{0.924214in}{1.530780in}}%
\pgfpathlineto{\pgfqpoint{0.929353in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{0.934408in}{1.521037in}}%
\pgfpathlineto{\pgfqpoint{0.944202in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{0.949077in}{1.522859in}}%
\pgfpathlineto{\pgfqpoint{0.974142in}{1.504517in}}%
\pgfpathlineto{\pgfqpoint{0.979275in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{0.984238in}{1.498991in}}%
\pgfpathlineto{\pgfqpoint{0.988984in}{1.501389in}}%
\pgfpathlineto{\pgfqpoint{0.993433in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{1.001373in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{1.005097in}{1.515936in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{1.034022in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{1.050774in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{1.451695in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{1.427466in}}%
\pgfpathlineto{\pgfqpoint{1.112535in}{1.417222in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.400447in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.354122in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.327053in}}%
\pgfpathlineto{\pgfqpoint{1.185715in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{1.211170in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{1.235299in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{1.252372in}{1.237693in}}%
\pgfpathlineto{\pgfqpoint{1.278166in}{1.201857in}}%
\pgfpathlineto{\pgfqpoint{1.289073in}{1.199673in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{1.199300in}}%
\pgfpathlineto{\pgfqpoint{1.295566in}{1.196588in}}%
\pgfpathlineto{\pgfqpoint{1.302419in}{1.184557in}}%
\pgfpathlineto{\pgfqpoint{1.309374in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.323021in}{1.158248in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.152769in}}%
\pgfpathlineto{\pgfqpoint{1.349833in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{1.358350in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{1.366552in}{1.109490in}}%
\pgfpathlineto{\pgfqpoint{1.382443in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.085735in}}%
\pgfpathlineto{\pgfqpoint{1.405645in}{1.070914in}}%
\pgfpathlineto{\pgfqpoint{1.413688in}{1.060419in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.057678in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.057218in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{1.435073in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{1.444141in}{1.073930in}}%
\pgfpathlineto{\pgfqpoint{1.445333in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{1.448764in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{1.478380in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{1.485977in}{1.005752in}}%
\pgfpathlineto{\pgfqpoint{1.489888in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{1.493713in}{0.996996in}}%
\pgfpathlineto{\pgfqpoint{1.497380in}{0.995677in}}%
\pgfpathlineto{\pgfqpoint{1.500872in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{1.504282in}{0.995562in}}%
\pgfpathlineto{\pgfqpoint{1.507771in}{0.992432in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{1.514734in}{0.985211in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{0.984987in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.981187in}}%
\pgfpathlineto{\pgfqpoint{1.528103in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{1.536023in}{0.959770in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{0.933673in}}%
\pgfpathlineto{\pgfqpoint{1.554863in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{0.911079in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{0.904629in}}%
\pgfpathlineto{\pgfqpoint{1.583268in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{1.603028in}{0.905501in}}%
\pgfpathlineto{\pgfqpoint{1.610196in}{0.903572in}}%
\pgfpathlineto{\pgfqpoint{1.613645in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{1.620252in}{0.909064in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{0.910400in}}%
\pgfpathlineto{\pgfqpoint{1.660030in}{0.920362in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{0.923426in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{1.690997in}{0.937319in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{0.952581in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{1.752302in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.768613in}{0.961695in}}%
\pgfpathlineto{\pgfqpoint{1.775189in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{1.788111in}{0.950576in}}%
\pgfpathlineto{\pgfqpoint{1.793849in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{1.796290in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{1.810623in}{0.968066in}}%
\pgfpathlineto{\pgfqpoint{1.815791in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{1.824055in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.934772in}}%
\pgfpathlineto{\pgfqpoint{1.838060in}{0.929892in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{1.845499in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{1.849200in}{0.931609in}}%
\pgfpathlineto{\pgfqpoint{1.856678in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{1.867898in}{0.934740in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{1.889425in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{1.896123in}{0.927749in}}%
\pgfpathlineto{\pgfqpoint{1.935167in}{0.893146in}}%
\pgfpathlineto{\pgfqpoint{1.954696in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.977107in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{1.998277in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{2.009245in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.016563in}{0.819512in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{0.812975in}}%
\pgfpathlineto{\pgfqpoint{2.059720in}{0.813466in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{0.815151in}}%
\pgfpathlineto{\pgfqpoint{2.072506in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{2.076712in}{0.818895in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{2.093915in}{0.859730in}}%
\pgfpathlineto{\pgfqpoint{2.097083in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{2.107211in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{2.128611in}{0.863587in}}%
\pgfpathlineto{\pgfqpoint{2.132011in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{2.153496in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{2.159507in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.167511in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{2.168036in}{0.937903in}}%
\pgfpathlineto{\pgfqpoint{2.170997in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{2.177318in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{2.182275in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{2.195549in}{0.883005in}}%
\pgfpathlineto{\pgfqpoint{2.199290in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{2.211002in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{2.214925in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{2.218787in}{0.895959in}}%
\pgfpathlineto{\pgfqpoint{2.222694in}{0.900214in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{0.905882in}}%
\pgfpathlineto{\pgfqpoint{2.237980in}{0.922848in}}%
\pgfpathlineto{\pgfqpoint{2.241688in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.929567in}}%
\pgfpathlineto{\pgfqpoint{2.265265in}{0.930562in}}%
\pgfpathlineto{\pgfqpoint{2.273550in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{2.281165in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{2.287798in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{2.297754in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{2.326067in}{1.012419in}}%
\pgfpathlineto{\pgfqpoint{2.329571in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{2.341507in}{1.015722in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.020073in}}%
\pgfpathlineto{\pgfqpoint{2.354504in}{1.031753in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.037949in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.039038in}}%
\pgfpathlineto{\pgfqpoint{2.372782in}{1.043869in}}%
\pgfpathlineto{\pgfqpoint{2.381171in}{1.058214in}}%
\pgfpathlineto{\pgfqpoint{2.385321in}{1.061816in}}%
\pgfpathlineto{\pgfqpoint{2.393810in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{2.398142in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{2.434846in}{1.092419in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{2.451855in}{1.118769in}}%
\pgfpathlineto{\pgfqpoint{2.455168in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{2.458510in}{1.135681in}}%
\pgfpathlineto{\pgfqpoint{2.465333in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{2.475950in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{2.487064in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{2.494750in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{1.155279in}}%
\pgfpathlineto{\pgfqpoint{2.510604in}{1.159652in}}%
\pgfpathlineto{\pgfqpoint{2.518022in}{1.177403in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.181847in}}%
\pgfpathlineto{\pgfqpoint{2.525451in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.182844in}}%
\pgfpathlineto{\pgfqpoint{2.537816in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{2.542262in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{2.556059in}{1.170064in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{1.175869in}}%
\pgfpathlineto{\pgfqpoint{2.580065in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{2.592504in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{2.600668in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{2.613190in}{1.207614in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{2.634834in}{1.209781in}}%
\pgfpathlineto{\pgfqpoint{2.648808in}{1.204915in}}%
\pgfpathlineto{\pgfqpoint{2.653594in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{2.663169in}{1.205951in}}%
\pgfpathlineto{\pgfqpoint{2.667833in}{1.208244in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.221389in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{1.219112in}}%
\pgfpathlineto{\pgfqpoint{2.707429in}{1.223811in}}%
\pgfpathlineto{\pgfqpoint{2.725042in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{2.734105in}{1.222434in}}%
\pgfpathlineto{\pgfqpoint{2.738610in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{1.244679in}}%
\pgfpathlineto{\pgfqpoint{2.754621in}{1.252321in}}%
\pgfpathlineto{\pgfqpoint{2.762297in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{2.770079in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{2.773805in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{2.780772in}{1.279291in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{1.284339in}}%
\pgfpathlineto{\pgfqpoint{2.798320in}{1.286127in}}%
\pgfpathlineto{\pgfqpoint{2.809685in}{1.281133in}}%
\pgfpathlineto{\pgfqpoint{2.821495in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{2.862039in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{2.891508in}{1.291510in}}%
\pgfpathlineto{\pgfqpoint{2.900260in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{2.917288in}{1.305618in}}%
\pgfpathlineto{\pgfqpoint{2.932955in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.313777in}}%
\pgfpathlineto{\pgfqpoint{2.947574in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{2.958916in}{1.311718in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{2.970955in}{1.313133in}}%
\pgfpathlineto{\pgfqpoint{2.974817in}{1.319582in}}%
\pgfpathlineto{\pgfqpoint{2.982202in}{1.335373in}}%
\pgfpathlineto{\pgfqpoint{2.992960in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{1.357076in}}%
\pgfpathlineto{\pgfqpoint{3.006534in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.009496in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{3.012490in}{1.385329in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{1.399419in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.431700in}}%
\pgfpathlineto{\pgfqpoint{3.072496in}{1.441084in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{3.080923in}{1.454949in}}%
\pgfpathlineto{\pgfqpoint{3.080923in}{1.454949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539458in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544056in}{1.864448in}}%
\pgfpathlineto{\pgfqpoint{0.549334in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{0.567966in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{0.575821in}{1.812891in}}%
\pgfpathlineto{\pgfqpoint{0.586910in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{0.605582in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{0.622273in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{0.642615in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{0.670610in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{0.719037in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{0.723350in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{0.727548in}{1.687583in}}%
\pgfpathlineto{\pgfqpoint{0.735635in}{1.687629in}}%
\pgfpathlineto{\pgfqpoint{0.746933in}{1.686138in}}%
\pgfpathlineto{\pgfqpoint{0.753841in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{0.760482in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{0.780015in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{0.792678in}{1.668104in}}%
\pgfpathlineto{\pgfqpoint{0.802138in}{1.661490in}}%
\pgfpathlineto{\pgfqpoint{0.811568in}{1.655662in}}%
\pgfpathlineto{\pgfqpoint{0.820668in}{1.651171in}}%
\pgfpathlineto{\pgfqpoint{0.829861in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{0.839428in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{0.849290in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{0.876298in}{1.604465in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.592985in}}%
\pgfpathlineto{\pgfqpoint{0.903065in}{1.583564in}}%
\pgfpathlineto{\pgfqpoint{0.916288in}{1.574753in}}%
\pgfpathlineto{\pgfqpoint{0.925623in}{1.569342in}}%
\pgfpathlineto{\pgfqpoint{0.935197in}{1.562238in}}%
\pgfpathlineto{\pgfqpoint{0.958748in}{1.549018in}}%
\pgfpathlineto{\pgfqpoint{0.966005in}{1.542566in}}%
\pgfpathlineto{\pgfqpoint{0.977734in}{1.528789in}}%
\pgfpathlineto{\pgfqpoint{0.981795in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{0.985720in}{1.522408in}}%
\pgfpathlineto{\pgfqpoint{0.993034in}{1.525816in}}%
\pgfpathlineto{\pgfqpoint{0.996523in}{1.525419in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{1.019392in}{1.511074in}}%
\pgfpathlineto{\pgfqpoint{1.032488in}{1.497216in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{1.098338in}{1.422419in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.417457in}}%
\pgfpathlineto{\pgfqpoint{1.112520in}{1.412727in}}%
\pgfpathlineto{\pgfqpoint{1.119374in}{1.407331in}}%
\pgfpathlineto{\pgfqpoint{1.125800in}{1.404481in}}%
\pgfpathlineto{\pgfqpoint{1.131826in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{1.394681in}}%
\pgfpathlineto{\pgfqpoint{1.168977in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{1.182769in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{1.193474in}{1.323004in}}%
\pgfpathlineto{\pgfqpoint{1.214949in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.222114in}{1.288929in}}%
\pgfpathlineto{\pgfqpoint{1.232364in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{1.262505in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.223198in}}%
\pgfpathlineto{\pgfqpoint{1.292465in}{1.210411in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{1.192054in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.173390in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.169476in}}%
\pgfpathlineto{\pgfqpoint{1.346318in}{1.157242in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{1.382238in}{1.120411in}}%
\pgfpathlineto{\pgfqpoint{1.391446in}{1.113330in}}%
\pgfpathlineto{\pgfqpoint{1.400978in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{1.428465in}{1.069051in}}%
\pgfpathlineto{\pgfqpoint{1.431547in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{1.434524in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{1.442879in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{1.447467in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{1.063732in}}%
\pgfpathlineto{\pgfqpoint{1.451698in}{1.068493in}}%
\pgfpathlineto{\pgfqpoint{1.452801in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.460635in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{1.467847in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{1.488043in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{1.001536in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{1.517064in}{0.984019in}}%
\pgfpathlineto{\pgfqpoint{1.523439in}{0.977888in}}%
\pgfpathlineto{\pgfqpoint{1.532567in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{1.548568in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{1.583321in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{1.605816in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{1.614708in}{0.904465in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{1.626665in}{0.900875in}}%
\pgfpathlineto{\pgfqpoint{1.635422in}{0.902762in}}%
\pgfpathlineto{\pgfqpoint{1.665847in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{1.683194in}{0.909413in}}%
\pgfpathlineto{\pgfqpoint{1.689302in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{1.718389in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.746422in}{0.930354in}}%
\pgfpathlineto{\pgfqpoint{1.753290in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{1.769873in}{0.947931in}}%
\pgfpathlineto{\pgfqpoint{1.776309in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{1.803951in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{1.806388in}{0.939750in}}%
\pgfpathlineto{\pgfqpoint{1.810358in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{1.816397in}{0.953980in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{0.954993in}}%
\pgfpathlineto{\pgfqpoint{1.827367in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{1.832557in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{1.867012in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{1.874284in}{0.922145in}}%
\pgfpathlineto{\pgfqpoint{1.900842in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{1.912046in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.927055in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{1.940748in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{1.947878in}{0.884064in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{1.963018in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{1.970439in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{1.977359in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{1.980652in}{0.866013in}}%
\pgfpathlineto{\pgfqpoint{1.987291in}{0.860714in}}%
\pgfpathlineto{\pgfqpoint{1.998332in}{0.848242in}}%
\pgfpathlineto{\pgfqpoint{2.002016in}{0.848045in}}%
\pgfpathlineto{\pgfqpoint{2.005709in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{2.013152in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{2.030377in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{2.055651in}{0.825902in}}%
\pgfpathlineto{\pgfqpoint{2.075750in}{0.829727in}}%
\pgfpathlineto{\pgfqpoint{2.084022in}{0.832104in}}%
\pgfpathlineto{\pgfqpoint{2.087971in}{0.838151in}}%
\pgfpathlineto{\pgfqpoint{2.107805in}{0.883395in}}%
\pgfpathlineto{\pgfqpoint{2.110823in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{2.117116in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{2.123607in}{0.885109in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{0.891314in}}%
\pgfpathlineto{\pgfqpoint{2.154048in}{0.905806in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{0.910922in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{0.930943in}}%
\pgfpathlineto{\pgfqpoint{2.187491in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{0.962614in}}%
\pgfpathlineto{\pgfqpoint{2.191010in}{0.960505in}}%
\pgfpathlineto{\pgfqpoint{2.195890in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{2.213171in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{2.217153in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{2.225326in}{0.919234in}}%
\pgfpathlineto{\pgfqpoint{2.246709in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{2.254851in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{2.258922in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{2.280209in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{2.288963in}{0.971592in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{2.303053in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{2.306191in}{1.009495in}}%
\pgfpathlineto{\pgfqpoint{2.316028in}{1.012168in}}%
\pgfpathlineto{\pgfqpoint{2.322911in}{1.014475in}}%
\pgfpathlineto{\pgfqpoint{2.329639in}{1.024776in}}%
\pgfpathlineto{\pgfqpoint{2.336428in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{2.342493in}{1.046943in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.049047in}}%
\pgfpathlineto{\pgfqpoint{2.355529in}{1.051392in}}%
\pgfpathlineto{\pgfqpoint{2.362670in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{2.382130in}{1.067751in}}%
\pgfpathlineto{\pgfqpoint{2.401821in}{1.096823in}}%
\pgfpathlineto{\pgfqpoint{2.409952in}{1.098224in}}%
\pgfpathlineto{\pgfqpoint{2.418477in}{1.099804in}}%
\pgfpathlineto{\pgfqpoint{2.427401in}{1.101965in}}%
\pgfpathlineto{\pgfqpoint{2.431902in}{1.104489in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{2.460332in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{2.468145in}{1.155953in}}%
\pgfpathlineto{\pgfqpoint{2.475278in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{2.478771in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{1.188322in}}%
\pgfpathlineto{\pgfqpoint{2.496941in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{1.203331in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{1.206717in}}%
\pgfpathlineto{\pgfqpoint{2.531303in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{2.535131in}{1.215382in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{1.236358in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{2.577905in}{1.259071in}}%
\pgfpathlineto{\pgfqpoint{2.604563in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{2.608390in}{1.276976in}}%
\pgfpathlineto{\pgfqpoint{2.622742in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{2.636936in}{1.310906in}}%
\pgfpathlineto{\pgfqpoint{2.640406in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{2.647387in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.349975in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{2.702649in}{1.348742in}}%
\pgfpathlineto{\pgfqpoint{2.709364in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{1.352110in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{2.729294in}{1.351242in}}%
\pgfpathlineto{\pgfqpoint{2.736453in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{2.744043in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{2.751938in}{1.338858in}}%
\pgfpathlineto{\pgfqpoint{2.760026in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{2.764099in}{1.339768in}}%
\pgfpathlineto{\pgfqpoint{2.768080in}{1.343211in}}%
\pgfpathlineto{\pgfqpoint{2.775759in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{2.791070in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{2.802708in}{1.368376in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{1.371473in}}%
\pgfpathlineto{\pgfqpoint{2.813998in}{1.381596in}}%
\pgfpathlineto{\pgfqpoint{2.832782in}{1.389115in}}%
\pgfpathlineto{\pgfqpoint{2.844216in}{1.392376in}}%
\pgfpathlineto{\pgfqpoint{2.855811in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{2.875270in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{2.882862in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{2.886650in}{1.407187in}}%
\pgfpathlineto{\pgfqpoint{2.890528in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{2.907614in}{1.384378in}}%
\pgfpathlineto{\pgfqpoint{2.916619in}{1.386138in}}%
\pgfpathlineto{\pgfqpoint{2.921159in}{1.387358in}}%
\pgfpathlineto{\pgfqpoint{2.930146in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{2.950627in}{1.408529in}}%
\pgfpathlineto{\pgfqpoint{2.954182in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{2.957635in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{2.961089in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.975596in}{1.406436in}}%
\pgfpathlineto{\pgfqpoint{2.983394in}{1.404417in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{3.004462in}{1.406330in}}%
\pgfpathlineto{\pgfqpoint{3.012937in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{3.024770in}{1.438437in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.462826in}}%
\pgfpathlineto{\pgfqpoint{3.048215in}{1.475478in}}%
\pgfpathlineto{\pgfqpoint{3.060455in}{1.493526in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{1.497320in}}%
\pgfpathlineto{\pgfqpoint{3.076305in}{1.499662in}}%
\pgfpathlineto{\pgfqpoint{3.082343in}{1.512590in}}%
\pgfpathlineto{\pgfqpoint{3.091571in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{3.094510in}{1.521144in}}%
\pgfpathlineto{\pgfqpoint{3.101653in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{3.105877in}{1.544128in}}%
\pgfpathlineto{\pgfqpoint{3.105877in}{1.544128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539257in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543536in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.852726in}}%
\pgfpathlineto{\pgfqpoint{0.560901in}{1.839417in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{0.576050in}{1.813081in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{0.589348in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{0.592221in}{1.816431in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.814932in}}%
\pgfpathlineto{\pgfqpoint{0.601096in}{1.807693in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{1.794003in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{0.627029in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{0.639867in}{1.749444in}}%
\pgfpathlineto{\pgfqpoint{0.664644in}{1.725796in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{0.676677in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{0.684247in}{1.710817in}}%
\pgfpathlineto{\pgfqpoint{0.696164in}{1.698060in}}%
\pgfpathlineto{\pgfqpoint{0.709316in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{0.718610in}{1.679761in}}%
\pgfpathlineto{\pgfqpoint{0.723262in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{0.727809in}{1.678373in}}%
\pgfpathlineto{\pgfqpoint{0.732232in}{1.681137in}}%
\pgfpathlineto{\pgfqpoint{0.736603in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{0.745290in}{1.675957in}}%
\pgfpathlineto{\pgfqpoint{0.757973in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{0.766007in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{0.769567in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{0.788191in}{1.678248in}}%
\pgfpathlineto{\pgfqpoint{0.798702in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{0.802509in}{1.648233in}}%
\pgfpathlineto{\pgfqpoint{0.820969in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{0.832828in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{0.850356in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{0.854611in}{1.600377in}}%
\pgfpathlineto{\pgfqpoint{0.858683in}{1.602827in}}%
\pgfpathlineto{\pgfqpoint{0.862656in}{1.603048in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{1.598919in}}%
\pgfpathlineto{\pgfqpoint{0.882588in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{0.895278in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{0.908630in}{1.558051in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{0.940110in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{1.529473in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{1.525749in}}%
\pgfpathlineto{\pgfqpoint{0.962768in}{1.514783in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{1.511639in}}%
\pgfpathlineto{\pgfqpoint{0.990222in}{1.503108in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.016695in}{1.502489in}}%
\pgfpathlineto{\pgfqpoint{1.020280in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{1.023709in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{1.027026in}{1.497916in}}%
\pgfpathlineto{\pgfqpoint{1.030326in}{1.496140in}}%
\pgfpathlineto{\pgfqpoint{1.037149in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{1.052218in}{1.465752in}}%
\pgfpathlineto{\pgfqpoint{1.060797in}{1.446833in}}%
\pgfpathlineto{\pgfqpoint{1.065163in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{1.073637in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{1.430931in}}%
\pgfpathlineto{\pgfqpoint{1.095444in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{1.101789in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{1.108104in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{1.120381in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{1.135874in}{1.395705in}}%
\pgfpathlineto{\pgfqpoint{1.149477in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{1.163563in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{1.171403in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{1.184601in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{1.198739in}{1.293620in}}%
\pgfpathlineto{\pgfqpoint{1.213776in}{1.263644in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.252002in}}%
\pgfpathlineto{\pgfqpoint{1.237092in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{1.241473in}{1.244602in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.213942in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{1.212366in}}%
\pgfpathlineto{\pgfqpoint{1.275718in}{1.217730in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{1.213302in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{1.214422in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{1.300633in}{1.224258in}}%
\pgfpathlineto{\pgfqpoint{1.303388in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{1.309185in}{1.213617in}}%
\pgfpathlineto{\pgfqpoint{1.314765in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{1.328294in}{1.191803in}}%
\pgfpathlineto{\pgfqpoint{1.336656in}{1.178890in}}%
\pgfpathlineto{\pgfqpoint{1.348247in}{1.161228in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.140292in}}%
\pgfpathlineto{\pgfqpoint{1.367841in}{1.132681in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{1.380045in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.382902in}{1.126583in}}%
\pgfpathlineto{\pgfqpoint{1.388846in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{1.395038in}{1.103252in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{1.415102in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{1.418617in}{1.051953in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{1.050518in}}%
\pgfpathlineto{\pgfqpoint{1.425224in}{1.051149in}}%
\pgfpathlineto{\pgfqpoint{1.431165in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{1.438844in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{1.446342in}{1.086467in}}%
\pgfpathlineto{\pgfqpoint{1.451047in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{1.454397in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{1.084666in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.471063in}{1.057811in}}%
\pgfpathlineto{\pgfqpoint{1.494730in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.503078in}{1.004456in}}%
\pgfpathlineto{\pgfqpoint{1.516235in}{0.992570in}}%
\pgfpathlineto{\pgfqpoint{1.522057in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{1.539325in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{1.546258in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{1.553291in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{1.600469in}{0.912744in}}%
\pgfpathlineto{\pgfqpoint{1.606299in}{0.914037in}}%
\pgfpathlineto{\pgfqpoint{1.611573in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{1.624654in}{0.912786in}}%
\pgfpathlineto{\pgfqpoint{1.636239in}{0.909413in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{0.909265in}}%
\pgfpathlineto{\pgfqpoint{1.648200in}{0.910871in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{1.672888in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{1.690661in}{0.921239in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{0.924657in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{1.717765in}{0.938461in}}%
\pgfpathlineto{\pgfqpoint{1.723738in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{1.739128in}{0.951761in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{1.757823in}{0.966732in}}%
\pgfpathlineto{\pgfqpoint{1.760676in}{0.968579in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{0.969152in}}%
\pgfpathlineto{\pgfqpoint{1.785456in}{0.962228in}}%
\pgfpathlineto{\pgfqpoint{1.799196in}{0.952234in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{1.813245in}{0.961824in}}%
\pgfpathlineto{\pgfqpoint{1.814365in}{0.962263in}}%
\pgfpathlineto{\pgfqpoint{1.819030in}{0.959765in}}%
\pgfpathlineto{\pgfqpoint{1.822130in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{1.826601in}{0.953788in}}%
\pgfpathlineto{\pgfqpoint{1.834805in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{1.837855in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{1.843987in}{0.933276in}}%
\pgfpathlineto{\pgfqpoint{1.854077in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{1.864948in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{0.925041in}}%
\pgfpathlineto{\pgfqpoint{1.875605in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.882417in}{0.936261in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{0.938003in}}%
\pgfpathlineto{\pgfqpoint{1.901556in}{0.934987in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{1.923117in}{0.916274in}}%
\pgfpathlineto{\pgfqpoint{1.937918in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{1.950263in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{1.999334in}{0.845349in}}%
\pgfpathlineto{\pgfqpoint{2.012472in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{2.022289in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{2.035254in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{2.042722in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{2.046964in}{0.819731in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{2.061353in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{0.807034in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{2.076884in}{0.807032in}}%
\pgfpathlineto{\pgfqpoint{2.081923in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{2.099533in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.106242in}{0.867438in}}%
\pgfpathlineto{\pgfqpoint{2.109528in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{2.136931in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{2.145078in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{0.868617in}}%
\pgfpathlineto{\pgfqpoint{2.152202in}{0.880092in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{0.885196in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{0.890675in}}%
\pgfpathlineto{\pgfqpoint{2.173950in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{0.937960in}}%
\pgfpathlineto{\pgfqpoint{2.188539in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{0.937390in}}%
\pgfpathlineto{\pgfqpoint{2.192420in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{2.216968in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{2.222093in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{2.227205in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{2.232279in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{2.237385in}{0.849831in}}%
\pgfpathlineto{\pgfqpoint{2.242237in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.877579in}}%
\pgfpathlineto{\pgfqpoint{2.259195in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{2.268591in}{0.868664in}}%
\pgfpathlineto{\pgfqpoint{2.273484in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{2.283473in}{0.869552in}}%
\pgfpathlineto{\pgfqpoint{2.288409in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{2.307619in}{0.917737in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{2.325666in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{2.333368in}{0.938650in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.340467in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{2.343913in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{2.347550in}{0.962459in}}%
\pgfpathlineto{\pgfqpoint{2.351479in}{0.957043in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{0.947731in}}%
\pgfpathlineto{\pgfqpoint{2.360346in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{2.365088in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{2.379881in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{0.917829in}}%
\pgfpathlineto{\pgfqpoint{2.394598in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{2.399137in}{0.940512in}}%
\pgfpathlineto{\pgfqpoint{2.403744in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{2.418144in}{0.948118in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.954290in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{0.997372in}}%
\pgfpathlineto{\pgfqpoint{2.464166in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.467905in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.024125in}}%
\pgfpathlineto{\pgfqpoint{2.490940in}{1.031115in}}%
\pgfpathlineto{\pgfqpoint{2.497432in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{2.500601in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{2.510518in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{2.517478in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{2.532205in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{1.083936in}}%
\pgfpathlineto{\pgfqpoint{2.542748in}{1.102780in}}%
\pgfpathlineto{\pgfqpoint{2.549632in}{1.108534in}}%
\pgfpathlineto{\pgfqpoint{2.560372in}{1.115936in}}%
\pgfpathlineto{\pgfqpoint{2.571728in}{1.119678in}}%
\pgfpathlineto{\pgfqpoint{2.575668in}{1.120070in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{2.588733in}{1.101640in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{2.597943in}{1.101962in}}%
\pgfpathlineto{\pgfqpoint{2.624153in}{1.135704in}}%
\pgfpathlineto{\pgfqpoint{2.637106in}{1.141375in}}%
\pgfpathlineto{\pgfqpoint{2.654855in}{1.147408in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{2.690941in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{2.695123in}{1.170109in}}%
\pgfpathlineto{\pgfqpoint{2.699374in}{1.169798in}}%
\pgfpathlineto{\pgfqpoint{2.712713in}{1.157303in}}%
\pgfpathlineto{\pgfqpoint{2.717221in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.749197in}{1.167985in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{2.763273in}{1.173632in}}%
\pgfpathlineto{\pgfqpoint{2.775552in}{1.194653in}}%
\pgfpathlineto{\pgfqpoint{2.783547in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{2.795681in}{1.200903in}}%
\pgfpathlineto{\pgfqpoint{2.803300in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{2.830174in}{1.215293in}}%
\pgfpathlineto{\pgfqpoint{2.838155in}{1.214616in}}%
\pgfpathlineto{\pgfqpoint{2.846361in}{1.213565in}}%
\pgfpathlineto{\pgfqpoint{2.863131in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{2.879906in}{1.226984in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{1.229307in}}%
\pgfpathlineto{\pgfqpoint{2.922893in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{2.931711in}{1.234360in}}%
\pgfpathlineto{\pgfqpoint{2.936026in}{1.236353in}}%
\pgfpathlineto{\pgfqpoint{2.944427in}{1.237641in}}%
\pgfpathlineto{\pgfqpoint{2.952414in}{1.239697in}}%
\pgfpathlineto{\pgfqpoint{2.972042in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{2.984689in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{2.988937in}{1.237242in}}%
\pgfpathlineto{\pgfqpoint{2.996935in}{1.250724in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{1.260899in}}%
\pgfpathlineto{\pgfqpoint{3.004529in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{3.020332in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{1.280056in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.313320in}}%
\pgfpathlineto{\pgfqpoint{3.054844in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{3.075656in}{1.324832in}}%
\pgfpathlineto{\pgfqpoint{3.079186in}{1.328108in}}%
\pgfpathlineto{\pgfqpoint{3.085666in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{3.097969in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{3.105832in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{3.105832in}{1.384768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539287in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543674in}{1.863819in}}%
\pgfpathlineto{\pgfqpoint{0.554698in}{1.847671in}}%
\pgfpathlineto{\pgfqpoint{0.565917in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{0.570151in}{1.808348in}}%
\pgfpathlineto{\pgfqpoint{0.574281in}{1.804543in}}%
\pgfpathlineto{\pgfqpoint{0.581937in}{1.807147in}}%
\pgfpathlineto{\pgfqpoint{0.588876in}{1.809313in}}%
\pgfpathlineto{\pgfqpoint{0.598684in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{0.605021in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{0.610450in}{1.804674in}}%
\pgfpathlineto{\pgfqpoint{0.615583in}{1.801642in}}%
\pgfpathlineto{\pgfqpoint{0.621021in}{1.794674in}}%
\pgfpathlineto{\pgfqpoint{0.634091in}{1.771562in}}%
\pgfpathlineto{\pgfqpoint{0.663047in}{1.723211in}}%
\pgfpathlineto{\pgfqpoint{0.667452in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{0.671684in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.716584in}}%
\pgfpathlineto{\pgfqpoint{0.683446in}{1.715354in}}%
\pgfpathlineto{\pgfqpoint{0.695378in}{1.705255in}}%
\pgfpathlineto{\pgfqpoint{0.717925in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{0.727548in}{1.679717in}}%
\pgfpathlineto{\pgfqpoint{0.736694in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{0.741191in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{0.759603in}{1.664976in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{0.790410in}{1.656095in}}%
\pgfpathlineto{\pgfqpoint{0.798619in}{1.656078in}}%
\pgfpathlineto{\pgfqpoint{0.806696in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{0.827289in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{0.849584in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{0.858352in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{0.866985in}{1.598880in}}%
\pgfpathlineto{\pgfqpoint{0.875692in}{1.589893in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{1.579900in}}%
\pgfpathlineto{\pgfqpoint{0.897881in}{1.570421in}}%
\pgfpathlineto{\pgfqpoint{0.923159in}{1.554556in}}%
\pgfpathlineto{\pgfqpoint{0.936214in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{0.940573in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{0.953245in}{1.538934in}}%
\pgfpathlineto{\pgfqpoint{0.970316in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{0.990904in}{1.517968in}}%
\pgfpathlineto{\pgfqpoint{1.007008in}{1.505335in}}%
\pgfpathlineto{\pgfqpoint{1.022945in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{1.030061in}{1.492221in}}%
\pgfpathlineto{\pgfqpoint{1.033470in}{1.490948in}}%
\pgfpathlineto{\pgfqpoint{1.040384in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{1.478195in}}%
\pgfpathlineto{\pgfqpoint{1.048045in}{1.469660in}}%
\pgfpathlineto{\pgfqpoint{1.056682in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{1.075874in}{1.417160in}}%
\pgfpathlineto{\pgfqpoint{1.080652in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{1.412350in}}%
\pgfpathlineto{\pgfqpoint{1.094333in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{1.098313in}{1.415556in}}%
\pgfpathlineto{\pgfqpoint{1.105009in}{1.428533in}}%
\pgfpathlineto{\pgfqpoint{1.107986in}{1.430123in}}%
\pgfpathlineto{\pgfqpoint{1.110862in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{1.116655in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{1.155624in}{1.377235in}}%
\pgfpathlineto{\pgfqpoint{1.166042in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.180853in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.331833in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{1.216305in}{1.267066in}}%
\pgfpathlineto{\pgfqpoint{1.221169in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{1.225784in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{1.238843in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{1.252367in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.267126in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.195620in}}%
\pgfpathlineto{\pgfqpoint{1.290019in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{1.297482in}{1.192801in}}%
\pgfpathlineto{\pgfqpoint{1.300927in}{1.192356in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.311305in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{1.314610in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{1.176649in}}%
\pgfpathlineto{\pgfqpoint{1.324752in}{1.168734in}}%
\pgfpathlineto{\pgfqpoint{1.331437in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{1.338207in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{1.345635in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{1.354333in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{1.359133in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.369309in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{1.374381in}{1.083020in}}%
\pgfpathlineto{\pgfqpoint{1.379235in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{1.392481in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.396722in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{1.409903in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{1.424038in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{1.034161in}}%
\pgfpathlineto{\pgfqpoint{1.437008in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{1.440851in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{1.452770in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{1.477392in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{1.481195in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{1.485036in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{1.007942in}}%
\pgfpathlineto{\pgfqpoint{1.501932in}{0.983341in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{1.517328in}{0.983100in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.532029in}{0.970561in}}%
\pgfpathlineto{\pgfqpoint{1.535624in}{0.967364in}}%
\pgfpathlineto{\pgfqpoint{1.543581in}{0.951920in}}%
\pgfpathlineto{\pgfqpoint{1.557528in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{1.562648in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{0.901294in}}%
\pgfpathlineto{\pgfqpoint{1.582683in}{0.900625in}}%
\pgfpathlineto{\pgfqpoint{1.599959in}{0.906588in}}%
\pgfpathlineto{\pgfqpoint{1.603648in}{0.910115in}}%
\pgfpathlineto{\pgfqpoint{1.612820in}{0.927297in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{0.932225in}}%
\pgfpathlineto{\pgfqpoint{1.622747in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.933268in}}%
\pgfpathlineto{\pgfqpoint{1.670036in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.684413in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.689848in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{1.706760in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{1.727956in}{0.953984in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{0.969376in}}%
\pgfpathlineto{\pgfqpoint{1.761344in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{1.767286in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{1.773206in}{0.971524in}}%
\pgfpathlineto{\pgfqpoint{1.782170in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{1.797442in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.803187in}{0.951940in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{1.808240in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{1.813304in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{1.815831in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{1.822210in}{0.969249in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{0.935090in}}%
\pgfpathlineto{\pgfqpoint{1.847852in}{0.935225in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{1.869096in}{0.935079in}}%
\pgfpathlineto{\pgfqpoint{1.893581in}{0.943485in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{0.940569in}}%
\pgfpathlineto{\pgfqpoint{1.912303in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.953229in}{0.889145in}}%
\pgfpathlineto{\pgfqpoint{1.962864in}{0.880551in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.983566in}{0.866419in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{2.021518in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{2.034970in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{2.047090in}{0.815907in}}%
\pgfpathlineto{\pgfqpoint{2.051496in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{0.809236in}}%
\pgfpathlineto{\pgfqpoint{2.079221in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.814519in}}%
\pgfpathlineto{\pgfqpoint{2.096919in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{2.100676in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{2.107127in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{2.110329in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{2.113697in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{0.861933in}}%
\pgfpathlineto{\pgfqpoint{2.120779in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{2.143156in}{0.865663in}}%
\pgfpathlineto{\pgfqpoint{2.146887in}{0.869630in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.887298in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.893465in}}%
\pgfpathlineto{\pgfqpoint{2.175597in}{0.899899in}}%
\pgfpathlineto{\pgfqpoint{2.188259in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{2.190030in}{0.940042in}}%
\pgfpathlineto{\pgfqpoint{2.192136in}{0.936118in}}%
\pgfpathlineto{\pgfqpoint{2.194764in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{2.201807in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{2.205643in}{0.890267in}}%
\pgfpathlineto{\pgfqpoint{2.209525in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{2.217433in}{0.892381in}}%
\pgfpathlineto{\pgfqpoint{2.225548in}{0.897517in}}%
\pgfpathlineto{\pgfqpoint{2.246592in}{0.913122in}}%
\pgfpathlineto{\pgfqpoint{2.264123in}{0.920648in}}%
\pgfpathlineto{\pgfqpoint{2.273075in}{0.923999in}}%
\pgfpathlineto{\pgfqpoint{2.282129in}{0.929698in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{2.305831in}{0.973330in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{0.977676in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{2.330039in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{2.341808in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{2.353324in}{1.034720in}}%
\pgfpathlineto{\pgfqpoint{2.372526in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.398017in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{2.401602in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{2.412938in}{1.079442in}}%
\pgfpathlineto{\pgfqpoint{2.420950in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{2.424989in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{2.438833in}{1.124325in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{2.460333in}{1.130480in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{1.138224in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{2.478144in}{1.166840in}}%
\pgfpathlineto{\pgfqpoint{2.484914in}{1.169848in}}%
\pgfpathlineto{\pgfqpoint{2.495597in}{1.171746in}}%
\pgfpathlineto{\pgfqpoint{2.503018in}{1.172771in}}%
\pgfpathlineto{\pgfqpoint{2.506619in}{1.177513in}}%
\pgfpathlineto{\pgfqpoint{2.516517in}{1.200383in}}%
\pgfpathlineto{\pgfqpoint{2.519801in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{2.560182in}{1.218995in}}%
\pgfpathlineto{\pgfqpoint{2.567175in}{1.233781in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{1.236602in}}%
\pgfpathlineto{\pgfqpoint{2.584825in}{1.237420in}}%
\pgfpathlineto{\pgfqpoint{2.592205in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{2.603567in}{1.249279in}}%
\pgfpathlineto{\pgfqpoint{2.619234in}{1.261022in}}%
\pgfpathlineto{\pgfqpoint{2.639413in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{2.643307in}{1.277767in}}%
\pgfpathlineto{\pgfqpoint{2.650528in}{1.295838in}}%
\pgfpathlineto{\pgfqpoint{2.654054in}{1.300709in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{1.311385in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{1.319377in}}%
\pgfpathlineto{\pgfqpoint{2.688941in}{1.330212in}}%
\pgfpathlineto{\pgfqpoint{2.698157in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.333803in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{1.314184in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{2.715771in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{2.722011in}{1.333566in}}%
\pgfpathlineto{\pgfqpoint{2.728202in}{1.335153in}}%
\pgfpathlineto{\pgfqpoint{2.737837in}{1.334656in}}%
\pgfpathlineto{\pgfqpoint{2.741032in}{1.335958in}}%
\pgfpathlineto{\pgfqpoint{2.747169in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{2.750264in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{2.753241in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{2.761259in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{2.786831in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{2.806091in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{2.822855in}{1.376427in}}%
\pgfpathlineto{\pgfqpoint{2.829577in}{1.379571in}}%
\pgfpathlineto{\pgfqpoint{2.836239in}{1.384050in}}%
\pgfpathlineto{\pgfqpoint{2.842908in}{1.387004in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.398766in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{2.865185in}{1.399457in}}%
\pgfpathlineto{\pgfqpoint{2.868746in}{1.394975in}}%
\pgfpathlineto{\pgfqpoint{2.876516in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{2.880524in}{1.377082in}}%
\pgfpathlineto{\pgfqpoint{2.888500in}{1.378358in}}%
\pgfpathlineto{\pgfqpoint{2.892369in}{1.381469in}}%
\pgfpathlineto{\pgfqpoint{2.899824in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{2.903536in}{1.393090in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{2.922631in}{1.398788in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.403774in}}%
\pgfpathlineto{\pgfqpoint{2.933127in}{1.415948in}}%
\pgfpathlineto{\pgfqpoint{2.945317in}{1.423341in}}%
\pgfpathlineto{\pgfqpoint{2.948235in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{2.960417in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{1.405585in}}%
\pgfpathlineto{\pgfqpoint{2.983208in}{1.405971in}}%
\pgfpathlineto{\pgfqpoint{2.986569in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{2.989869in}{1.417220in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{3.009605in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{3.015926in}{1.447250in}}%
\pgfpathlineto{\pgfqpoint{3.022376in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.472323in}}%
\pgfpathlineto{\pgfqpoint{3.048639in}{1.477009in}}%
\pgfpathlineto{\pgfqpoint{3.060244in}{1.489114in}}%
\pgfpathlineto{\pgfqpoint{3.075594in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{3.088974in}{1.524023in}}%
\pgfpathlineto{\pgfqpoint{3.094004in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{3.100389in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.543280in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.543280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539289in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543604in}{1.864478in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.850776in}}%
\pgfpathlineto{\pgfqpoint{0.566867in}{1.819557in}}%
\pgfpathlineto{\pgfqpoint{0.570830in}{1.815386in}}%
\pgfpathlineto{\pgfqpoint{0.574672in}{1.813440in}}%
\pgfpathlineto{\pgfqpoint{0.585177in}{1.813805in}}%
\pgfpathlineto{\pgfqpoint{0.591922in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{0.598786in}{1.802017in}}%
\pgfpathlineto{\pgfqpoint{0.605822in}{1.795288in}}%
\pgfpathlineto{\pgfqpoint{0.617584in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{0.626360in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{1.741121in}}%
\pgfpathlineto{\pgfqpoint{0.645354in}{1.731405in}}%
\pgfpathlineto{\pgfqpoint{0.671427in}{1.716935in}}%
\pgfpathlineto{\pgfqpoint{0.682713in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{0.694045in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{0.739371in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{0.764325in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{0.776862in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{0.785193in}{1.653390in}}%
\pgfpathlineto{\pgfqpoint{0.797381in}{1.648507in}}%
\pgfpathlineto{\pgfqpoint{0.831681in}{1.631806in}}%
\pgfpathlineto{\pgfqpoint{0.851545in}{1.611052in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{1.611046in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{1.607034in}}%
\pgfpathlineto{\pgfqpoint{0.873724in}{1.601400in}}%
\pgfpathlineto{\pgfqpoint{0.885003in}{1.591725in}}%
\pgfpathlineto{\pgfqpoint{0.896308in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{0.911665in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{0.948005in}{1.551685in}}%
\pgfpathlineto{\pgfqpoint{0.962676in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{0.970167in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{0.977995in}{1.532582in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{1.524106in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{1.524043in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.529752in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.529083in}}%
\pgfpathlineto{\pgfqpoint{1.012210in}{1.523757in}}%
\pgfpathlineto{\pgfqpoint{1.026745in}{1.498371in}}%
\pgfpathlineto{\pgfqpoint{1.050158in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.055423in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{1.086626in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{1.091106in}{1.419034in}}%
\pgfpathlineto{\pgfqpoint{1.101856in}{1.439492in}}%
\pgfpathlineto{\pgfqpoint{1.104900in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{1.107868in}{1.438779in}}%
\pgfpathlineto{\pgfqpoint{1.116735in}{1.429722in}}%
\pgfpathlineto{\pgfqpoint{1.134524in}{1.409473in}}%
\pgfpathlineto{\pgfqpoint{1.160056in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{1.170122in}{1.365262in}}%
\pgfpathlineto{\pgfqpoint{1.198741in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{1.300269in}}%
\pgfpathlineto{\pgfqpoint{1.220248in}{1.284152in}}%
\pgfpathlineto{\pgfqpoint{1.228856in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{1.241239in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{1.267485in}{1.223929in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{1.296178in}{1.200233in}}%
\pgfpathlineto{\pgfqpoint{1.299669in}{1.200061in}}%
\pgfpathlineto{\pgfqpoint{1.303212in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{1.310493in}{1.185443in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{1.338556in}{1.157002in}}%
\pgfpathlineto{\pgfqpoint{1.346366in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{1.359595in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{1.368860in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{1.391260in}{1.082605in}}%
\pgfpathlineto{\pgfqpoint{1.400120in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{1.029147in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{1.447079in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.054814in}}%
\pgfpathlineto{\pgfqpoint{1.453094in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{1.456084in}{1.049707in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.479432in}{0.998599in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{1.000504in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{0.998033in}}%
\pgfpathlineto{\pgfqpoint{1.491368in}{0.992232in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{1.512285in}{0.977619in}}%
\pgfpathlineto{\pgfqpoint{1.516023in}{0.976885in}}%
\pgfpathlineto{\pgfqpoint{1.523334in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{0.971256in}}%
\pgfpathlineto{\pgfqpoint{1.533223in}{0.969259in}}%
\pgfpathlineto{\pgfqpoint{1.536666in}{0.964962in}}%
\pgfpathlineto{\pgfqpoint{1.544494in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{1.553802in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.558898in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{1.564132in}{0.902807in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{1.574362in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.596746in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{1.604401in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.906826in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.911746in}}%
\pgfpathlineto{\pgfqpoint{1.617310in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{1.629461in}{0.910885in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{0.921339in}}%
\pgfpathlineto{\pgfqpoint{1.663815in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{1.668257in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{1.701643in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{0.949860in}}%
\pgfpathlineto{\pgfqpoint{1.755234in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{1.758184in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{1.784395in}{0.962548in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{0.951130in}}%
\pgfpathlineto{\pgfqpoint{1.806104in}{0.951953in}}%
\pgfpathlineto{\pgfqpoint{1.813568in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{1.820563in}{0.964208in}}%
\pgfpathlineto{\pgfqpoint{1.824451in}{0.959431in}}%
\pgfpathlineto{\pgfqpoint{1.828873in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{1.831788in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.936923in}}%
\pgfpathlineto{\pgfqpoint{1.843794in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.928646in}}%
\pgfpathlineto{\pgfqpoint{1.888710in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{1.908701in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{0.914390in}}%
\pgfpathlineto{\pgfqpoint{1.930519in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.945806in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{1.961914in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{1.974791in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{1.994707in}{0.850656in}}%
\pgfpathlineto{\pgfqpoint{1.998298in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{2.005228in}{0.849831in}}%
\pgfpathlineto{\pgfqpoint{2.008623in}{0.849130in}}%
\pgfpathlineto{\pgfqpoint{2.015421in}{0.843772in}}%
\pgfpathlineto{\pgfqpoint{2.022240in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.032365in}{0.833357in}}%
\pgfpathlineto{\pgfqpoint{2.035888in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{2.039592in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{2.060820in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{2.070088in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{0.805250in}}%
\pgfpathlineto{\pgfqpoint{2.084237in}{0.808057in}}%
\pgfpathlineto{\pgfqpoint{2.088785in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{2.100762in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{2.110792in}{0.853061in}}%
\pgfpathlineto{\pgfqpoint{2.118536in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{2.122542in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{2.138864in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{2.142822in}{0.846405in}}%
\pgfpathlineto{\pgfqpoint{2.146432in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{2.149763in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{2.156504in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{2.167561in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{2.174960in}{0.878374in}}%
\pgfpathlineto{\pgfqpoint{2.187636in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{2.189456in}{0.918656in}}%
\pgfpathlineto{\pgfqpoint{2.191724in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{2.202031in}{0.866893in}}%
\pgfpathlineto{\pgfqpoint{2.215813in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{2.220768in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.230926in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{2.236113in}{0.823108in}}%
\pgfpathlineto{\pgfqpoint{2.241228in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{2.254235in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{2.258346in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{2.271101in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{2.284455in}{0.860942in}}%
\pgfpathlineto{\pgfqpoint{2.288875in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{2.296489in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{0.907735in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{2.321908in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{2.334176in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.952079in}}%
\pgfpathlineto{\pgfqpoint{2.352206in}{0.958600in}}%
\pgfpathlineto{\pgfqpoint{2.369178in}{0.972046in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{2.390115in}{0.996778in}}%
\pgfpathlineto{\pgfqpoint{2.404503in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{2.420405in}{1.008079in}}%
\pgfpathlineto{\pgfqpoint{2.428833in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{2.440724in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{2.448310in}{1.046131in}}%
\pgfpathlineto{\pgfqpoint{2.456226in}{1.053609in}}%
\pgfpathlineto{\pgfqpoint{2.460119in}{1.059249in}}%
\pgfpathlineto{\pgfqpoint{2.472929in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{2.478894in}{1.110422in}}%
\pgfpathlineto{\pgfqpoint{2.485296in}{1.113461in}}%
\pgfpathlineto{\pgfqpoint{2.495611in}{1.113417in}}%
\pgfpathlineto{\pgfqpoint{2.499204in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{2.502739in}{1.113947in}}%
\pgfpathlineto{\pgfqpoint{2.512792in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{2.530676in}{1.133968in}}%
\pgfpathlineto{\pgfqpoint{2.537413in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{2.540627in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.561944in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{2.581887in}{1.161340in}}%
\pgfpathlineto{\pgfqpoint{2.585965in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.182260in}}%
\pgfpathlineto{\pgfqpoint{2.605491in}{1.183836in}}%
\pgfpathlineto{\pgfqpoint{2.617473in}{1.184432in}}%
\pgfpathlineto{\pgfqpoint{2.642685in}{1.192449in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{2.655025in}{1.208148in}}%
\pgfpathlineto{\pgfqpoint{2.659006in}{1.212320in}}%
\pgfpathlineto{\pgfqpoint{2.671172in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{2.679392in}{1.217923in}}%
\pgfpathlineto{\pgfqpoint{2.703476in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{2.711263in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{2.715031in}{1.233819in}}%
\pgfpathlineto{\pgfqpoint{2.728060in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.733475in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{2.736124in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{1.273207in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{2.757793in}{1.255061in}}%
\pgfpathlineto{\pgfqpoint{2.762089in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{2.766588in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{2.770958in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{2.790444in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{2.801666in}{1.263909in}}%
\pgfpathlineto{\pgfqpoint{2.812517in}{1.274855in}}%
\pgfpathlineto{\pgfqpoint{2.837782in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{1.296708in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{1.314184in}}%
\pgfpathlineto{\pgfqpoint{2.887076in}{1.314226in}}%
\pgfpathlineto{\pgfqpoint{2.901536in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.312647in}}%
\pgfpathlineto{\pgfqpoint{2.921577in}{1.308949in}}%
\pgfpathlineto{\pgfqpoint{2.929857in}{1.311105in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.319377in}}%
\pgfpathlineto{\pgfqpoint{2.945166in}{1.321807in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{1.338755in}}%
\pgfpathlineto{\pgfqpoint{2.957163in}{1.338496in}}%
\pgfpathlineto{\pgfqpoint{2.969766in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{2.980301in}{1.320480in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{2.991709in}{1.320144in}}%
\pgfpathlineto{\pgfqpoint{2.995542in}{1.323861in}}%
\pgfpathlineto{\pgfqpoint{3.003074in}{1.334774in}}%
\pgfpathlineto{\pgfqpoint{3.006846in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{3.014504in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{3.018263in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{3.025308in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{3.031806in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{1.377910in}}%
\pgfpathlineto{\pgfqpoint{3.038276in}{1.379310in}}%
\pgfpathlineto{\pgfqpoint{3.041441in}{1.383057in}}%
\pgfpathlineto{\pgfqpoint{3.047539in}{1.393472in}}%
\pgfpathlineto{\pgfqpoint{3.053728in}{1.397268in}}%
\pgfpathlineto{\pgfqpoint{3.073574in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{3.076918in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{3.083218in}{1.419550in}}%
\pgfpathlineto{\pgfqpoint{3.098094in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{3.103949in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{3.103949in}{1.459349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539301in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541427in}{1.866747in}}%
\pgfpathlineto{\pgfqpoint{0.546454in}{1.859177in}}%
\pgfpathlineto{\pgfqpoint{0.556386in}{1.838621in}}%
\pgfpathlineto{\pgfqpoint{0.569084in}{1.806727in}}%
\pgfpathlineto{\pgfqpoint{0.573286in}{1.803727in}}%
\pgfpathlineto{\pgfqpoint{0.584673in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{0.591596in}{1.803365in}}%
\pgfpathlineto{\pgfqpoint{0.598415in}{1.798113in}}%
\pgfpathlineto{\pgfqpoint{0.605537in}{1.789244in}}%
\pgfpathlineto{\pgfqpoint{0.613296in}{1.777123in}}%
\pgfpathlineto{\pgfqpoint{0.621947in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{0.635402in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.649135in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{0.653590in}{1.719752in}}%
\pgfpathlineto{\pgfqpoint{0.657872in}{1.719006in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{1.716813in}}%
\pgfpathlineto{\pgfqpoint{0.674367in}{1.705759in}}%
\pgfpathlineto{\pgfqpoint{0.678346in}{1.703572in}}%
\pgfpathlineto{\pgfqpoint{0.682388in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{1.689540in}}%
\pgfpathlineto{\pgfqpoint{0.703737in}{1.680487in}}%
\pgfpathlineto{\pgfqpoint{0.708173in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{0.725186in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.733179in}{1.685331in}}%
\pgfpathlineto{\pgfqpoint{0.741229in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{0.762530in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{0.784278in}{1.641901in}}%
\pgfpathlineto{\pgfqpoint{0.792988in}{1.636129in}}%
\pgfpathlineto{\pgfqpoint{0.805437in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{0.817571in}{1.626913in}}%
\pgfpathlineto{\pgfqpoint{0.821659in}{1.623547in}}%
\pgfpathlineto{\pgfqpoint{0.834636in}{1.606486in}}%
\pgfpathlineto{\pgfqpoint{0.848526in}{1.590014in}}%
\pgfpathlineto{\pgfqpoint{0.853084in}{1.587957in}}%
\pgfpathlineto{\pgfqpoint{0.861736in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{0.865998in}{1.587265in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{0.884512in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{0.895248in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{0.900640in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{0.905858in}{1.529983in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{0.925851in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{0.930954in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{1.515484in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.515155in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.504954in}}%
\pgfpathlineto{\pgfqpoint{0.975034in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{0.996161in}{1.512475in}}%
\pgfpathlineto{\pgfqpoint{0.999860in}{1.512947in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{1.036149in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{1.044280in}{1.466525in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.414272in}}%
\pgfpathlineto{\pgfqpoint{1.078103in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{1.091690in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{1.102508in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{1.426975in}}%
\pgfpathlineto{\pgfqpoint{1.111746in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.170774in}{1.352254in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.318766in}}%
\pgfpathlineto{\pgfqpoint{1.220820in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{1.225683in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{1.234615in}{1.257715in}}%
\pgfpathlineto{\pgfqpoint{1.238698in}{1.257524in}}%
\pgfpathlineto{\pgfqpoint{1.242618in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{1.250298in}{1.248072in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.268796in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.305732in}{1.196002in}}%
\pgfpathlineto{\pgfqpoint{1.308795in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{1.158897in}}%
\pgfpathlineto{\pgfqpoint{1.349829in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.134484in}}%
\pgfpathlineto{\pgfqpoint{1.386633in}{1.111566in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{1.442088in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{1.446123in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.448974in}{1.064524in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{1.466577in}{1.028501in}}%
\pgfpathlineto{\pgfqpoint{1.472653in}{1.021005in}}%
\pgfpathlineto{\pgfqpoint{1.488141in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{0.994456in}}%
\pgfpathlineto{\pgfqpoint{1.501414in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{0.978519in}}%
\pgfpathlineto{\pgfqpoint{1.527328in}{0.974296in}}%
\pgfpathlineto{\pgfqpoint{1.533019in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{0.956884in}}%
\pgfpathlineto{\pgfqpoint{1.555613in}{0.924288in}}%
\pgfpathlineto{\pgfqpoint{1.559925in}{0.919912in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{0.916753in}}%
\pgfpathlineto{\pgfqpoint{1.576065in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{1.603633in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{1.620188in}{0.904793in}}%
\pgfpathlineto{\pgfqpoint{1.628753in}{0.901760in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{0.902680in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{1.641919in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{1.653056in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{1.655691in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{1.660893in}{0.924865in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{0.916779in}}%
\pgfpathlineto{\pgfqpoint{1.694528in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.703819in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{1.736358in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{1.769210in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{1.775523in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{1.790882in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{1.799686in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{0.934836in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{1.812012in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{1.814364in}{0.951126in}}%
\pgfpathlineto{\pgfqpoint{1.823460in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{1.826479in}{0.943678in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{0.927708in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{1.854953in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{1.865467in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{1.872714in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{1.879980in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.897327in}{0.921300in}}%
\pgfpathlineto{\pgfqpoint{1.907172in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{1.945936in}{0.885721in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{0.874315in}}%
\pgfpathlineto{\pgfqpoint{1.968516in}{0.872360in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{0.869696in}}%
\pgfpathlineto{\pgfqpoint{1.974269in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.976840in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{1.983513in}{0.876161in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{1.996343in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{2.001750in}{0.854744in}}%
\pgfpathlineto{\pgfqpoint{2.010867in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{2.026789in}{0.823863in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{0.819853in}}%
\pgfpathlineto{\pgfqpoint{2.041173in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{2.045453in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{2.054687in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{2.069634in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{2.074768in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{2.079904in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{2.084929in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{2.101872in}{0.837575in}}%
\pgfpathlineto{\pgfqpoint{2.108358in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{2.118944in}{0.849276in}}%
\pgfpathlineto{\pgfqpoint{2.122643in}{0.849378in}}%
\pgfpathlineto{\pgfqpoint{2.141695in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{2.145517in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{0.874881in}}%
\pgfpathlineto{\pgfqpoint{2.156301in}{0.878446in}}%
\pgfpathlineto{\pgfqpoint{2.159933in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{2.163469in}{0.883506in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{2.187904in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{2.202304in}{0.922690in}}%
\pgfpathlineto{\pgfqpoint{2.205418in}{0.918760in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.908319in}}%
\pgfpathlineto{\pgfqpoint{2.231477in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{2.239796in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{2.243988in}{0.918679in}}%
\pgfpathlineto{\pgfqpoint{2.252113in}{0.932063in}}%
\pgfpathlineto{\pgfqpoint{2.256197in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{2.277540in}{0.948037in}}%
\pgfpathlineto{\pgfqpoint{2.294090in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{2.301021in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.997707in}}%
\pgfpathlineto{\pgfqpoint{2.307670in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{2.336207in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{2.339646in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{2.346208in}{1.032957in}}%
\pgfpathlineto{\pgfqpoint{2.349753in}{1.030913in}}%
\pgfpathlineto{\pgfqpoint{2.362079in}{1.010571in}}%
\pgfpathlineto{\pgfqpoint{2.371683in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{2.376821in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{0.979083in}}%
\pgfpathlineto{\pgfqpoint{2.387423in}{0.976352in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.406907in}{1.008163in}}%
\pgfpathlineto{\pgfqpoint{2.416767in}{1.013014in}}%
\pgfpathlineto{\pgfqpoint{2.427069in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{2.437738in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{2.464775in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{2.474704in}{1.098231in}}%
\pgfpathlineto{\pgfqpoint{2.481270in}{1.106999in}}%
\pgfpathlineto{\pgfqpoint{2.488139in}{1.111805in}}%
\pgfpathlineto{\pgfqpoint{2.491640in}{1.112692in}}%
\pgfpathlineto{\pgfqpoint{2.495035in}{1.116251in}}%
\pgfpathlineto{\pgfqpoint{2.501504in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{2.518856in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{2.522433in}{1.131364in}}%
\pgfpathlineto{\pgfqpoint{2.532380in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{2.546414in}{1.158196in}}%
\pgfpathlineto{\pgfqpoint{2.553744in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{2.571900in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{2.583897in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{2.592553in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.181275in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.180752in}}%
\pgfpathlineto{\pgfqpoint{2.624369in}{1.182851in}}%
\pgfpathlineto{\pgfqpoint{2.633029in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{2.637338in}{1.200505in}}%
\pgfpathlineto{\pgfqpoint{2.641739in}{1.201179in}}%
\pgfpathlineto{\pgfqpoint{2.650959in}{1.195518in}}%
\pgfpathlineto{\pgfqpoint{2.670922in}{1.182949in}}%
\pgfpathlineto{\pgfqpoint{2.676088in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{2.681238in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{2.686217in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.205136in}}%
\pgfpathlineto{\pgfqpoint{2.699993in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{2.704748in}{1.199742in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.714445in}{1.189508in}}%
\pgfpathlineto{\pgfqpoint{2.728755in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{2.757858in}{1.194692in}}%
\pgfpathlineto{\pgfqpoint{2.762771in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{2.775949in}{1.217143in}}%
\pgfpathlineto{\pgfqpoint{2.784473in}{1.222355in}}%
\pgfpathlineto{\pgfqpoint{2.793174in}{1.225143in}}%
\pgfpathlineto{\pgfqpoint{2.802080in}{1.225823in}}%
\pgfpathlineto{\pgfqpoint{2.811067in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{2.875398in}{1.251088in}}%
\pgfpathlineto{\pgfqpoint{2.884560in}{1.255525in}}%
\pgfpathlineto{\pgfqpoint{2.893729in}{1.255534in}}%
\pgfpathlineto{\pgfqpoint{2.907747in}{1.254803in}}%
\pgfpathlineto{\pgfqpoint{2.922119in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{2.931665in}{1.263336in}}%
\pgfpathlineto{\pgfqpoint{2.949490in}{1.275937in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{2.966020in}{1.275520in}}%
\pgfpathlineto{\pgfqpoint{2.974397in}{1.272581in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.268825in}}%
\pgfpathlineto{\pgfqpoint{2.987601in}{1.268367in}}%
\pgfpathlineto{\pgfqpoint{2.996125in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{3.003994in}{1.294295in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{3.021219in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{3.024341in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{3.033945in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{3.043002in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{3.049117in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{3.061998in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{3.079425in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{3.082973in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{3.089359in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{1.413025in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{1.422308in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{1.422308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539345in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{1.867938in}}%
\pgfpathlineto{\pgfqpoint{0.543609in}{1.866397in}}%
\pgfpathlineto{\pgfqpoint{0.548815in}{1.858108in}}%
\pgfpathlineto{\pgfqpoint{0.559068in}{1.836068in}}%
\pgfpathlineto{\pgfqpoint{0.572092in}{1.803017in}}%
\pgfpathlineto{\pgfqpoint{0.576374in}{1.801676in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.805926in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{0.601313in}{1.803727in}}%
\pgfpathlineto{\pgfqpoint{0.608443in}{1.792642in}}%
\pgfpathlineto{\pgfqpoint{0.645452in}{1.722517in}}%
\pgfpathlineto{\pgfqpoint{0.656221in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{0.661391in}{1.702080in}}%
\pgfpathlineto{\pgfqpoint{0.675440in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{0.679722in}{1.707995in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{0.705756in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{0.714878in}{1.684679in}}%
\pgfpathlineto{\pgfqpoint{0.723780in}{1.688287in}}%
\pgfpathlineto{\pgfqpoint{0.732454in}{1.688329in}}%
\pgfpathlineto{\pgfqpoint{0.740902in}{1.685674in}}%
\pgfpathlineto{\pgfqpoint{0.749303in}{1.679229in}}%
\pgfpathlineto{\pgfqpoint{0.775089in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{0.812362in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{0.816398in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{0.824971in}{1.625270in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.587970in}}%
\pgfpathlineto{\pgfqpoint{0.854410in}{1.587578in}}%
\pgfpathlineto{\pgfqpoint{0.859106in}{1.590261in}}%
\pgfpathlineto{\pgfqpoint{0.863696in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{0.868284in}{1.588436in}}%
\pgfpathlineto{\pgfqpoint{0.872943in}{1.584030in}}%
\pgfpathlineto{\pgfqpoint{0.882560in}{1.571226in}}%
\pgfpathlineto{\pgfqpoint{0.887377in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{0.896836in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{0.914643in}{1.557770in}}%
\pgfpathlineto{\pgfqpoint{0.918833in}{1.556779in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.551098in}}%
\pgfpathlineto{\pgfqpoint{0.935746in}{1.543038in}}%
\pgfpathlineto{\pgfqpoint{0.944085in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{0.948332in}{1.538788in}}%
\pgfpathlineto{\pgfqpoint{0.957346in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{0.972106in}{1.507972in}}%
\pgfpathlineto{\pgfqpoint{0.977012in}{1.506933in}}%
\pgfpathlineto{\pgfqpoint{0.986364in}{1.509240in}}%
\pgfpathlineto{\pgfqpoint{0.998976in}{1.514696in}}%
\pgfpathlineto{\pgfqpoint{1.002864in}{1.514996in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{1.028903in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{1.036231in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{1.043840in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.072765in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{1.084877in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.088668in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{1.131590in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{1.152029in}{1.369932in}}%
\pgfpathlineto{\pgfqpoint{1.175360in}{1.336409in}}%
\pgfpathlineto{\pgfqpoint{1.189061in}{1.305614in}}%
\pgfpathlineto{\pgfqpoint{1.204296in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{1.220915in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.226389in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{1.231577in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{1.261479in}{1.209561in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.204175in}}%
\pgfpathlineto{\pgfqpoint{1.279957in}{1.202791in}}%
\pgfpathlineto{\pgfqpoint{1.288542in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.191543in}}%
\pgfpathlineto{\pgfqpoint{1.314434in}{1.178487in}}%
\pgfpathlineto{\pgfqpoint{1.318058in}{1.176831in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{1.172335in}}%
\pgfpathlineto{\pgfqpoint{1.325290in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{1.328671in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{1.331951in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.338466in}{1.164857in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.146013in}}%
\pgfpathlineto{\pgfqpoint{1.361428in}{1.124898in}}%
\pgfpathlineto{\pgfqpoint{1.374309in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{1.382425in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{1.390604in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{1.421134in}{1.054623in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{1.052718in}}%
\pgfpathlineto{\pgfqpoint{1.446310in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{1.448896in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{1.453592in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{1.457981in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{1.466659in}{1.038733in}}%
\pgfpathlineto{\pgfqpoint{1.474591in}{1.017567in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{1.486675in}{1.007533in}}%
\pgfpathlineto{\pgfqpoint{1.490645in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{1.503268in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{1.507298in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{1.511118in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{0.983695in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.980161in}}%
\pgfpathlineto{\pgfqpoint{1.526549in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{1.530299in}{0.966253in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{0.966414in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{1.554687in}{0.932471in}}%
\pgfpathlineto{\pgfqpoint{1.559314in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{1.573089in}{0.916331in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{0.907499in}}%
\pgfpathlineto{\pgfqpoint{1.611790in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{1.633121in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{0.913668in}}%
\pgfpathlineto{\pgfqpoint{1.666158in}{0.919014in}}%
\pgfpathlineto{\pgfqpoint{1.682330in}{0.921552in}}%
\pgfpathlineto{\pgfqpoint{1.693876in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{0.926484in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{0.929839in}}%
\pgfpathlineto{\pgfqpoint{1.732197in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{1.735451in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{1.744434in}{0.954756in}}%
\pgfpathlineto{\pgfqpoint{1.750291in}{0.957322in}}%
\pgfpathlineto{\pgfqpoint{1.764956in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{1.773857in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{1.807972in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{1.810255in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{1.820420in}{0.957607in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{1.827848in}{0.948123in}}%
\pgfpathlineto{\pgfqpoint{1.835785in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{1.838987in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{1.842259in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{1.870141in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{1.873717in}{0.925683in}}%
\pgfpathlineto{\pgfqpoint{1.877187in}{0.931050in}}%
\pgfpathlineto{\pgfqpoint{1.883961in}{0.935591in}}%
\pgfpathlineto{\pgfqpoint{1.890542in}{0.936978in}}%
\pgfpathlineto{\pgfqpoint{1.900175in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{1.906514in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{1.958890in}{0.877064in}}%
\pgfpathlineto{\pgfqpoint{1.962164in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{1.968228in}{0.879525in}}%
\pgfpathlineto{\pgfqpoint{1.971133in}{0.878763in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{1.991561in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.001763in}{0.843910in}}%
\pgfpathlineto{\pgfqpoint{2.005152in}{0.843202in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{2.022373in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{2.029184in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{2.032566in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{0.819237in}}%
\pgfpathlineto{\pgfqpoint{2.052782in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{2.057503in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{2.062286in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{2.099716in}{0.834416in}}%
\pgfpathlineto{\pgfqpoint{2.106596in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{2.109997in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{0.858265in}}%
\pgfpathlineto{\pgfqpoint{2.117478in}{0.851188in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{0.848501in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{0.855741in}}%
\pgfpathlineto{\pgfqpoint{2.145371in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{2.156021in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{2.163126in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{2.174194in}{0.895488in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{2.187870in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{2.189431in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{2.191207in}{0.939706in}}%
\pgfpathlineto{\pgfqpoint{2.193351in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{2.199260in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{0.895073in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{2.217898in}{0.895049in}}%
\pgfpathlineto{\pgfqpoint{2.221619in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{2.228400in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.975753in}}%
\pgfpathlineto{\pgfqpoint{2.250153in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{2.259653in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{2.271450in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{2.277866in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{2.281058in}{1.012564in}}%
\pgfpathlineto{\pgfqpoint{2.288566in}{1.020618in}}%
\pgfpathlineto{\pgfqpoint{2.299192in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{2.310367in}{1.029559in}}%
\pgfpathlineto{\pgfqpoint{2.313860in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{2.323619in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{2.328752in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{2.337841in}{1.054579in}}%
\pgfpathlineto{\pgfqpoint{2.341228in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{2.350389in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{2.358903in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{2.384890in}{1.113739in}}%
\pgfpathlineto{\pgfqpoint{2.391227in}{1.116072in}}%
\pgfpathlineto{\pgfqpoint{2.400235in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{2.408913in}{1.140774in}}%
\pgfpathlineto{\pgfqpoint{2.415779in}{1.147088in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{2.457138in}{1.189937in}}%
\pgfpathlineto{\pgfqpoint{2.460915in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{2.466517in}{1.216273in}}%
\pgfpathlineto{\pgfqpoint{2.475083in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{2.478119in}{1.225896in}}%
\pgfpathlineto{\pgfqpoint{2.479723in}{1.225349in}}%
\pgfpathlineto{\pgfqpoint{2.483315in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{2.489423in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{2.491333in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{2.496375in}{1.212225in}}%
\pgfpathlineto{\pgfqpoint{2.502900in}{1.219239in}}%
\pgfpathlineto{\pgfqpoint{2.509285in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{2.514052in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{2.518599in}{1.246638in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.258537in}}%
\pgfpathlineto{\pgfqpoint{2.534962in}{1.262579in}}%
\pgfpathlineto{\pgfqpoint{2.542661in}{1.261121in}}%
\pgfpathlineto{\pgfqpoint{2.545946in}{1.267088in}}%
\pgfpathlineto{\pgfqpoint{2.548459in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{2.550831in}{1.272611in}}%
\pgfpathlineto{\pgfqpoint{2.557667in}{1.268472in}}%
\pgfpathlineto{\pgfqpoint{2.560994in}{1.266258in}}%
\pgfpathlineto{\pgfqpoint{2.566494in}{1.264533in}}%
\pgfpathlineto{\pgfqpoint{2.571375in}{1.271079in}}%
\pgfpathlineto{\pgfqpoint{2.580488in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{2.587032in}{1.278189in}}%
\pgfpathlineto{\pgfqpoint{2.592322in}{1.282403in}}%
\pgfpathlineto{\pgfqpoint{2.595865in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{2.604550in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{2.610961in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{1.315606in}}%
\pgfpathlineto{\pgfqpoint{2.619143in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{2.621573in}{1.316544in}}%
\pgfpathlineto{\pgfqpoint{2.624247in}{1.314001in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{1.309444in}}%
\pgfpathlineto{\pgfqpoint{2.630610in}{1.301344in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{2.642754in}{1.270691in}}%
\pgfpathlineto{\pgfqpoint{2.668973in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{2.677861in}{1.281041in}}%
\pgfpathlineto{\pgfqpoint{2.685986in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{2.696384in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{2.699742in}{1.319231in}}%
\pgfpathlineto{\pgfqpoint{2.709820in}{1.319653in}}%
\pgfpathlineto{\pgfqpoint{2.729454in}{1.323488in}}%
\pgfpathlineto{\pgfqpoint{2.759154in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{2.763237in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{2.774869in}{1.328471in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{1.331277in}}%
\pgfpathlineto{\pgfqpoint{2.786441in}{1.333578in}}%
\pgfpathlineto{\pgfqpoint{2.798576in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{2.819381in}{1.344218in}}%
\pgfpathlineto{\pgfqpoint{2.840484in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{2.848388in}{1.361981in}}%
\pgfpathlineto{\pgfqpoint{2.855761in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{2.870471in}{1.379189in}}%
\pgfpathlineto{\pgfqpoint{2.877020in}{1.393914in}}%
\pgfpathlineto{\pgfqpoint{2.880367in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{2.895753in}{1.365226in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.362842in}}%
\pgfpathlineto{\pgfqpoint{2.908410in}{1.363341in}}%
\pgfpathlineto{\pgfqpoint{2.925861in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{2.934402in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{2.942050in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{2.948565in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{2.951581in}{1.397928in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{2.966370in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{2.976152in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{2.986973in}{1.382537in}}%
\pgfpathlineto{\pgfqpoint{2.990705in}{1.382973in}}%
\pgfpathlineto{\pgfqpoint{2.994291in}{1.388782in}}%
\pgfpathlineto{\pgfqpoint{3.000724in}{1.408277in}}%
\pgfpathlineto{\pgfqpoint{3.006410in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{3.021652in}{1.430162in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.433076in}}%
\pgfpathlineto{\pgfqpoint{3.033532in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{3.039451in}{1.449866in}}%
\pgfpathlineto{\pgfqpoint{3.042323in}{1.453425in}}%
\pgfpathlineto{\pgfqpoint{3.047737in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{1.468731in}}%
\pgfpathlineto{\pgfqpoint{3.068118in}{1.471561in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.473246in}}%
\pgfpathlineto{\pgfqpoint{3.081072in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{3.087160in}{1.487572in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{3.104458in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{3.104458in}{1.524410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539106in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545112in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{0.549873in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.827067in}}%
\pgfpathlineto{\pgfqpoint{0.572083in}{1.823325in}}%
\pgfpathlineto{\pgfqpoint{0.578510in}{1.822312in}}%
\pgfpathlineto{\pgfqpoint{0.600263in}{1.805664in}}%
\pgfpathlineto{\pgfqpoint{0.623388in}{1.779247in}}%
\pgfpathlineto{\pgfqpoint{0.634708in}{1.760800in}}%
\pgfpathlineto{\pgfqpoint{0.643190in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{0.652074in}{1.728724in}}%
\pgfpathlineto{\pgfqpoint{0.656346in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{0.660419in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{1.724567in}}%
\pgfpathlineto{\pgfqpoint{0.674964in}{1.725119in}}%
\pgfpathlineto{\pgfqpoint{0.681556in}{1.721498in}}%
\pgfpathlineto{\pgfqpoint{0.684982in}{1.717993in}}%
\pgfpathlineto{\pgfqpoint{0.696481in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{0.700547in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.689503in}}%
\pgfpathlineto{\pgfqpoint{0.742607in}{1.679309in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{0.772363in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{0.776716in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{1.648600in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{0.810104in}{1.635360in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{0.834988in}{1.614521in}}%
\pgfpathlineto{\pgfqpoint{0.848624in}{1.597081in}}%
\pgfpathlineto{\pgfqpoint{0.858000in}{1.587516in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.581939in}}%
\pgfpathlineto{\pgfqpoint{0.876120in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{0.885570in}{1.566140in}}%
\pgfpathlineto{\pgfqpoint{0.895521in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{0.900446in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.548293in}}%
\pgfpathlineto{\pgfqpoint{0.914520in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{0.919173in}{1.543513in}}%
\pgfpathlineto{\pgfqpoint{0.933401in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{1.523390in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{1.502362in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{1.497987in}}%
\pgfpathlineto{\pgfqpoint{0.986950in}{1.495916in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{1.500044in}}%
\pgfpathlineto{\pgfqpoint{1.000535in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{1.009007in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{1.017303in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{1.025746in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{1.034559in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{1.044113in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{1.060152in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{1.070766in}{1.413146in}}%
\pgfpathlineto{\pgfqpoint{1.085085in}{1.416747in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{1.416858in}}%
\pgfpathlineto{\pgfqpoint{1.093493in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.103895in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.113309in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.134871in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{1.364122in}}%
\pgfpathlineto{\pgfqpoint{1.172813in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{1.181791in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.191230in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{1.206115in}{1.274549in}}%
\pgfpathlineto{\pgfqpoint{1.211293in}{1.264696in}}%
\pgfpathlineto{\pgfqpoint{1.216405in}{1.257780in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{1.255551in}}%
\pgfpathlineto{\pgfqpoint{1.225979in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{1.230595in}{1.253263in}}%
\pgfpathlineto{\pgfqpoint{1.244494in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.253969in}{1.223163in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{1.283572in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{1.185433in}}%
\pgfpathlineto{\pgfqpoint{1.296208in}{1.188588in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{1.205046in}}%
\pgfpathlineto{\pgfqpoint{1.305621in}{1.204237in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{1.315303in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.321399in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{1.327278in}{1.183842in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.164607in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{1.115485in}}%
\pgfpathlineto{\pgfqpoint{1.373435in}{1.097179in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.091615in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.090930in}}%
\pgfpathlineto{\pgfqpoint{1.387560in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{1.391877in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.396115in}{1.094516in}}%
\pgfpathlineto{\pgfqpoint{1.400370in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.413679in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{1.422965in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{1.052408in}}%
\pgfpathlineto{\pgfqpoint{1.431805in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{1.446563in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{1.453444in}{1.086826in}}%
\pgfpathlineto{\pgfqpoint{1.455825in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.075778in}}%
\pgfpathlineto{\pgfqpoint{1.470126in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{1.477226in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.488317in}{1.015871in}}%
\pgfpathlineto{\pgfqpoint{1.504582in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.986071in}}%
\pgfpathlineto{\pgfqpoint{1.512408in}{0.986026in}}%
\pgfpathlineto{\pgfqpoint{1.516066in}{0.987115in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{1.541751in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{0.965451in}}%
\pgfpathlineto{\pgfqpoint{1.559410in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{0.966644in}}%
\pgfpathlineto{\pgfqpoint{1.570318in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{1.584043in}{0.949399in}}%
\pgfpathlineto{\pgfqpoint{1.595765in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{1.600294in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{1.606218in}{0.929991in}}%
\pgfpathlineto{\pgfqpoint{1.613792in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{1.622416in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{1.627312in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{1.634581in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{1.641418in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{1.646682in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{1.654239in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{1.670515in}{0.919823in}}%
\pgfpathlineto{\pgfqpoint{1.684044in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{1.692628in}{0.920522in}}%
\pgfpathlineto{\pgfqpoint{1.698067in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{1.703577in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{1.736719in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.739770in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{1.745217in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{1.755070in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{1.757560in}{0.984198in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{0.968924in}}%
\pgfpathlineto{\pgfqpoint{1.773752in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.778049in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{0.972176in}}%
\pgfpathlineto{\pgfqpoint{1.789891in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{0.955082in}}%
\pgfpathlineto{\pgfqpoint{1.801507in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{0.946962in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{0.948906in}}%
\pgfpathlineto{\pgfqpoint{1.812383in}{0.950909in}}%
\pgfpathlineto{\pgfqpoint{1.816193in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{1.818526in}{0.955941in}}%
\pgfpathlineto{\pgfqpoint{1.821739in}{0.956240in}}%
\pgfpathlineto{\pgfqpoint{1.827161in}{0.949475in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{0.933641in}}%
\pgfpathlineto{\pgfqpoint{1.842965in}{0.929766in}}%
\pgfpathlineto{\pgfqpoint{1.855564in}{0.926835in}}%
\pgfpathlineto{\pgfqpoint{1.862275in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{1.876355in}{0.927742in}}%
\pgfpathlineto{\pgfqpoint{1.879763in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{1.883061in}{0.933969in}}%
\pgfpathlineto{\pgfqpoint{1.889490in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{1.892622in}{0.936727in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{1.917249in}{0.918506in}}%
\pgfpathlineto{\pgfqpoint{1.932829in}{0.903728in}}%
\pgfpathlineto{\pgfqpoint{1.945160in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{1.954460in}{0.884096in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{1.971379in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{1.982163in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{1.996712in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{2.006225in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{2.020120in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{0.823269in}}%
\pgfpathlineto{\pgfqpoint{2.035348in}{0.821072in}}%
\pgfpathlineto{\pgfqpoint{2.044228in}{0.816388in}}%
\pgfpathlineto{\pgfqpoint{2.054119in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{2.064895in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{2.070466in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{2.081738in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.856346in}}%
\pgfpathlineto{\pgfqpoint{2.112429in}{0.858999in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{2.123378in}{0.858308in}}%
\pgfpathlineto{\pgfqpoint{2.138479in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{2.142297in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.145951in}{0.870509in}}%
\pgfpathlineto{\pgfqpoint{2.152650in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{2.159542in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{2.167015in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{2.170864in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{2.174591in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.937076in}}%
\pgfpathlineto{\pgfqpoint{2.190414in}{0.936959in}}%
\pgfpathlineto{\pgfqpoint{2.192161in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{2.199650in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{2.210091in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{2.222955in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{2.227573in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{2.237049in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{2.246742in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{2.260436in}{0.897536in}}%
\pgfpathlineto{\pgfqpoint{2.269572in}{0.901783in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.908804in}}%
\pgfpathlineto{\pgfqpoint{2.293068in}{0.914856in}}%
\pgfpathlineto{\pgfqpoint{2.300698in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{2.307111in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{2.313052in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{2.316134in}{0.963407in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{2.338940in}{0.976569in}}%
\pgfpathlineto{\pgfqpoint{2.342336in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{2.345702in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{0.987419in}}%
\pgfpathlineto{\pgfqpoint{2.352728in}{0.988201in}}%
\pgfpathlineto{\pgfqpoint{2.360368in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{2.368367in}{0.991935in}}%
\pgfpathlineto{\pgfqpoint{2.376697in}{0.995799in}}%
\pgfpathlineto{\pgfqpoint{2.385462in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{2.390001in}{0.995312in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{2.407015in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{2.411201in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{2.438082in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{2.442763in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{2.468618in}{1.074806in}}%
\pgfpathlineto{\pgfqpoint{2.474801in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{2.480777in}{1.103649in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{2.494987in}{1.116682in}}%
\pgfpathlineto{\pgfqpoint{2.501129in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{2.510834in}{1.119191in}}%
\pgfpathlineto{\pgfqpoint{2.514082in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{2.526550in}{1.141493in}}%
\pgfpathlineto{\pgfqpoint{2.533036in}{1.145453in}}%
\pgfpathlineto{\pgfqpoint{2.536553in}{1.144679in}}%
\pgfpathlineto{\pgfqpoint{2.548694in}{1.125762in}}%
\pgfpathlineto{\pgfqpoint{2.557953in}{1.109444in}}%
\pgfpathlineto{\pgfqpoint{2.562793in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{2.572633in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{2.587818in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{2.592870in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{2.611411in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{2.620406in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{2.624974in}{1.149857in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{2.644385in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{2.660755in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{2.666494in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{2.678145in}{1.119049in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{2.693837in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{2.698726in}{1.149813in}}%
\pgfpathlineto{\pgfqpoint{2.703657in}{1.149205in}}%
\pgfpathlineto{\pgfqpoint{2.708589in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{2.727042in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{2.731340in}{1.168313in}}%
\pgfpathlineto{\pgfqpoint{2.735686in}{1.168518in}}%
\pgfpathlineto{\pgfqpoint{2.740158in}{1.166828in}}%
\pgfpathlineto{\pgfqpoint{2.754539in}{1.153190in}}%
\pgfpathlineto{\pgfqpoint{2.759515in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{2.764319in}{1.156936in}}%
\pgfpathlineto{\pgfqpoint{2.777252in}{1.179064in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{2.799100in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{2.808150in}{1.185889in}}%
\pgfpathlineto{\pgfqpoint{2.812611in}{1.188368in}}%
\pgfpathlineto{\pgfqpoint{2.825193in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{2.829329in}{1.208709in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{2.868070in}{1.212051in}}%
\pgfpathlineto{\pgfqpoint{2.885207in}{1.219016in}}%
\pgfpathlineto{\pgfqpoint{2.898021in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{2.906747in}{1.218451in}}%
\pgfpathlineto{\pgfqpoint{2.920143in}{1.220750in}}%
\pgfpathlineto{\pgfqpoint{2.929100in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{2.949827in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{2.964902in}{1.237304in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{1.233147in}}%
\pgfpathlineto{\pgfqpoint{2.984667in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{2.993184in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{3.005092in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{1.283957in}}%
\pgfpathlineto{\pgfqpoint{3.017267in}{1.288852in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{1.295329in}}%
\pgfpathlineto{\pgfqpoint{3.038167in}{1.304312in}}%
\pgfpathlineto{\pgfqpoint{3.043615in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{3.052089in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{3.064164in}{1.322240in}}%
\pgfpathlineto{\pgfqpoint{3.077161in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{3.080316in}{1.329457in}}%
\pgfpathlineto{\pgfqpoint{3.090552in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{3.097947in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{3.100182in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{3.105499in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{3.105499in}{1.377294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539344in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543462in}{1.866575in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{0.568114in}{1.834288in}}%
\pgfpathlineto{\pgfqpoint{0.580298in}{1.825123in}}%
\pgfpathlineto{\pgfqpoint{0.598712in}{1.808214in}}%
\pgfpathlineto{\pgfqpoint{0.614872in}{1.791021in}}%
\pgfpathlineto{\pgfqpoint{0.625150in}{1.779519in}}%
\pgfpathlineto{\pgfqpoint{0.639103in}{1.765563in}}%
\pgfpathlineto{\pgfqpoint{0.659526in}{1.747661in}}%
\pgfpathlineto{\pgfqpoint{0.669868in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{0.675146in}{1.756992in}}%
\pgfpathlineto{\pgfqpoint{0.677623in}{1.753894in}}%
\pgfpathlineto{\pgfqpoint{0.683916in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{0.693784in}{1.715521in}}%
\pgfpathlineto{\pgfqpoint{0.697773in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{0.701963in}{1.700586in}}%
\pgfpathlineto{\pgfqpoint{0.710706in}{1.693027in}}%
\pgfpathlineto{\pgfqpoint{0.719637in}{1.689446in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{0.732832in}{1.686578in}}%
\pgfpathlineto{\pgfqpoint{0.746235in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.670687in}}%
\pgfpathlineto{\pgfqpoint{0.755102in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{0.767677in}{1.666216in}}%
\pgfpathlineto{\pgfqpoint{0.784072in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{0.796427in}{1.651009in}}%
\pgfpathlineto{\pgfqpoint{0.808855in}{1.642391in}}%
\pgfpathlineto{\pgfqpoint{0.812831in}{1.642894in}}%
\pgfpathlineto{\pgfqpoint{0.816804in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{0.824968in}{1.633023in}}%
\pgfpathlineto{\pgfqpoint{0.842557in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{0.856399in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{0.873924in}{1.589300in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.584134in}}%
\pgfpathlineto{\pgfqpoint{0.892512in}{1.563471in}}%
\pgfpathlineto{\pgfqpoint{0.897230in}{1.559864in}}%
\pgfpathlineto{\pgfqpoint{0.910431in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{0.914619in}{1.559973in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{1.544271in}}%
\pgfpathlineto{\pgfqpoint{0.943608in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{0.981135in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{0.984997in}{1.521649in}}%
\pgfpathlineto{\pgfqpoint{0.988502in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{0.996753in}{1.543187in}}%
\pgfpathlineto{\pgfqpoint{1.004677in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{1.006417in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{1.009834in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{1.013685in}{1.539683in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{1.529532in}}%
\pgfpathlineto{\pgfqpoint{1.039418in}{1.488039in}}%
\pgfpathlineto{\pgfqpoint{1.070885in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{1.080595in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.089534in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{1.097623in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{1.104845in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.108176in}{1.429150in}}%
\pgfpathlineto{\pgfqpoint{1.114463in}{1.426949in}}%
\pgfpathlineto{\pgfqpoint{1.120331in}{1.423051in}}%
\pgfpathlineto{\pgfqpoint{1.123046in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{1.417010in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{1.403502in}}%
\pgfpathlineto{\pgfqpoint{1.149445in}{1.385138in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{1.162690in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{1.170464in}{1.349162in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{1.325285in}}%
\pgfpathlineto{\pgfqpoint{1.198614in}{1.285020in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{1.219788in}{1.249953in}}%
\pgfpathlineto{\pgfqpoint{1.224754in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{1.250594in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{1.267766in}{1.205038in}}%
\pgfpathlineto{\pgfqpoint{1.272307in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{1.276730in}{1.205785in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.200510in}}%
\pgfpathlineto{\pgfqpoint{1.285689in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{1.289943in}{1.191402in}}%
\pgfpathlineto{\pgfqpoint{1.297665in}{1.191966in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{1.304419in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.180886in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{1.334344in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{1.168485in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.122750in}}%
\pgfpathlineto{\pgfqpoint{1.367052in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{1.376056in}{1.101141in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{1.081768in}}%
\pgfpathlineto{\pgfqpoint{1.411484in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{1.421113in}{1.043004in}}%
\pgfpathlineto{\pgfqpoint{1.425861in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{1.430408in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{1.043811in}}%
\pgfpathlineto{\pgfqpoint{1.446064in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{1.453301in}{1.073494in}}%
\pgfpathlineto{\pgfqpoint{1.454583in}{1.072541in}}%
\pgfpathlineto{\pgfqpoint{1.457925in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.044771in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{1.042278in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{1.474246in}{1.052245in}}%
\pgfpathlineto{\pgfqpoint{1.476197in}{1.049740in}}%
\pgfpathlineto{\pgfqpoint{1.501253in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.505109in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{1.515686in}{0.994720in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{0.991091in}}%
\pgfpathlineto{\pgfqpoint{1.522791in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{1.526250in}{0.982927in}}%
\pgfpathlineto{\pgfqpoint{1.529611in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{1.536291in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{1.539790in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{1.570458in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.579385in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{1.583684in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{1.596174in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{1.607035in}{0.912303in}}%
\pgfpathlineto{\pgfqpoint{1.613042in}{0.919901in}}%
\pgfpathlineto{\pgfqpoint{1.615930in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.913393in}}%
\pgfpathlineto{\pgfqpoint{1.634093in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{1.637033in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{1.641851in}{0.928098in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{0.942987in}}%
\pgfpathlineto{\pgfqpoint{1.661459in}{0.932033in}}%
\pgfpathlineto{\pgfqpoint{1.666541in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{1.672420in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{1.678621in}{0.921915in}}%
\pgfpathlineto{\pgfqpoint{1.691528in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{1.694821in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{1.701257in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{1.717471in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{1.760032in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{1.763337in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{1.766562in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{1.769752in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{1.782303in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{1.796609in}{0.955676in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.954829in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{0.959508in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{0.962317in}}%
\pgfpathlineto{\pgfqpoint{1.815179in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{1.818851in}{0.959380in}}%
\pgfpathlineto{\pgfqpoint{1.822097in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{1.827575in}{0.952733in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{1.842219in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{1.847822in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.937018in}}%
\pgfpathlineto{\pgfqpoint{1.886963in}{0.938838in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{1.905053in}{0.929661in}}%
\pgfpathlineto{\pgfqpoint{1.919589in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{1.939827in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{0.879151in}}%
\pgfpathlineto{\pgfqpoint{1.966656in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.974487in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{1.983283in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{0.874953in}}%
\pgfpathlineto{\pgfqpoint{1.989654in}{0.869691in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{2.006493in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{2.016151in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{2.022840in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{2.042299in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{2.052032in}{0.813624in}}%
\pgfpathlineto{\pgfqpoint{2.062779in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{2.068312in}{0.808963in}}%
\pgfpathlineto{\pgfqpoint{2.079506in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{2.084990in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{2.110105in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{2.117315in}{0.869506in}}%
\pgfpathlineto{\pgfqpoint{2.121022in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{2.124673in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{2.128256in}{0.876769in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{0.881563in}}%
\pgfpathlineto{\pgfqpoint{2.146736in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{2.153887in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{2.168727in}{0.903001in}}%
\pgfpathlineto{\pgfqpoint{2.172408in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{2.178827in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{2.188045in}{0.956580in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{2.191087in}{0.956981in}}%
\pgfpathlineto{\pgfqpoint{2.195086in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{2.215099in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{0.894477in}}%
\pgfpathlineto{\pgfqpoint{2.223679in}{0.889890in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{2.237186in}{0.889204in}}%
\pgfpathlineto{\pgfqpoint{2.246516in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{2.251141in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{2.260040in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{2.264525in}{0.917304in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{2.273791in}{0.916153in}}%
\pgfpathlineto{\pgfqpoint{2.283270in}{0.919907in}}%
\pgfpathlineto{\pgfqpoint{2.287966in}{0.923960in}}%
\pgfpathlineto{\pgfqpoint{2.300456in}{0.945721in}}%
\pgfpathlineto{\pgfqpoint{2.313162in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{2.319600in}{0.986795in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{2.329254in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{1.005043in}}%
\pgfpathlineto{\pgfqpoint{2.339199in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{1.010279in}}%
\pgfpathlineto{\pgfqpoint{2.345896in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{2.352882in}{1.020200in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{2.376583in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{2.385204in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{2.389531in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{2.401726in}{1.056207in}}%
\pgfpathlineto{\pgfqpoint{2.412345in}{1.084710in}}%
\pgfpathlineto{\pgfqpoint{2.415731in}{1.091315in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{2.434031in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{2.437836in}{1.101246in}}%
\pgfpathlineto{\pgfqpoint{2.444997in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{2.454363in}{1.144979in}}%
\pgfpathlineto{\pgfqpoint{2.463639in}{1.174094in}}%
\pgfpathlineto{\pgfqpoint{2.487931in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{2.496152in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.212435in}}%
\pgfpathlineto{\pgfqpoint{2.526701in}{1.217435in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.236356in}}%
\pgfpathlineto{\pgfqpoint{2.562283in}{1.260023in}}%
\pgfpathlineto{\pgfqpoint{2.567904in}{1.266808in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{2.626817in}{1.308042in}}%
\pgfpathlineto{\pgfqpoint{2.636157in}{1.315982in}}%
\pgfpathlineto{\pgfqpoint{2.642477in}{1.320549in}}%
\pgfpathlineto{\pgfqpoint{2.645841in}{1.318800in}}%
\pgfpathlineto{\pgfqpoint{2.649347in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{1.314579in}}%
\pgfpathlineto{\pgfqpoint{2.671310in}{1.319971in}}%
\pgfpathlineto{\pgfqpoint{2.678887in}{1.322399in}}%
\pgfpathlineto{\pgfqpoint{2.700877in}{1.333984in}}%
\pgfpathlineto{\pgfqpoint{2.704312in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{2.716677in}{1.351824in}}%
\pgfpathlineto{\pgfqpoint{2.728271in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{2.746305in}{1.358102in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{2.772145in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{2.783641in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{2.792192in}{1.391208in}}%
\pgfpathlineto{\pgfqpoint{2.813573in}{1.397339in}}%
\pgfpathlineto{\pgfqpoint{2.829237in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.417272in}}%
\pgfpathlineto{\pgfqpoint{2.854445in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{2.868879in}{1.427283in}}%
\pgfpathlineto{\pgfqpoint{2.880708in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{2.889894in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.906621in}{1.421614in}}%
\pgfpathlineto{\pgfqpoint{2.917453in}{1.422898in}}%
\pgfpathlineto{\pgfqpoint{2.924821in}{1.424913in}}%
\pgfpathlineto{\pgfqpoint{2.935554in}{1.431204in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{1.438108in}}%
\pgfpathlineto{\pgfqpoint{2.956874in}{1.436728in}}%
\pgfpathlineto{\pgfqpoint{2.959444in}{1.438130in}}%
\pgfpathlineto{\pgfqpoint{2.963887in}{1.447235in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{2.980088in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{2.985284in}{1.449333in}}%
\pgfpathlineto{\pgfqpoint{2.994635in}{1.466233in}}%
\pgfpathlineto{\pgfqpoint{3.004554in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{3.020779in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{3.040081in}{1.509573in}}%
\pgfpathlineto{\pgfqpoint{3.057930in}{1.519581in}}%
\pgfpathlineto{\pgfqpoint{3.082866in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{3.085414in}{1.539220in}}%
\pgfpathlineto{\pgfqpoint{3.100059in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.573913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539593in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541875in}{1.868620in}}%
\pgfpathlineto{\pgfqpoint{0.546723in}{1.864765in}}%
\pgfpathlineto{\pgfqpoint{0.555062in}{1.854211in}}%
\pgfpathlineto{\pgfqpoint{0.588408in}{1.820300in}}%
\pgfpathlineto{\pgfqpoint{0.604169in}{1.804936in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.795701in}}%
\pgfpathlineto{\pgfqpoint{0.620040in}{1.791143in}}%
\pgfpathlineto{\pgfqpoint{0.649306in}{1.759160in}}%
\pgfpathlineto{\pgfqpoint{0.673710in}{1.730004in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.727898in}}%
\pgfpathlineto{\pgfqpoint{0.680904in}{1.723072in}}%
\pgfpathlineto{\pgfqpoint{0.693192in}{1.701288in}}%
\pgfpathlineto{\pgfqpoint{0.697584in}{1.695591in}}%
\pgfpathlineto{\pgfqpoint{0.715735in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{1.684437in}}%
\pgfpathlineto{\pgfqpoint{0.729301in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{0.733695in}{1.685838in}}%
\pgfpathlineto{\pgfqpoint{0.738098in}{1.683633in}}%
\pgfpathlineto{\pgfqpoint{0.747013in}{1.675547in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.666051in}}%
\pgfpathlineto{\pgfqpoint{0.764966in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{0.778790in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{1.644428in}}%
\pgfpathlineto{\pgfqpoint{0.796907in}{1.641880in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{0.810308in}{1.633114in}}%
\pgfpathlineto{\pgfqpoint{0.819100in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{0.832760in}{1.614954in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{1.605031in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.597217in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{1.587833in}}%
\pgfpathlineto{\pgfqpoint{0.879117in}{1.580427in}}%
\pgfpathlineto{\pgfqpoint{0.893054in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{0.897677in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{0.906651in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.557011in}}%
\pgfpathlineto{\pgfqpoint{0.920108in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{0.929140in}{1.539649in}}%
\pgfpathlineto{\pgfqpoint{0.960836in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.511478in}}%
\pgfpathlineto{\pgfqpoint{0.979643in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.506822in}}%
\pgfpathlineto{\pgfqpoint{0.988708in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.511038in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{1.019609in}{1.503554in}}%
\pgfpathlineto{\pgfqpoint{1.026977in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{1.063184in}{1.450954in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{1.446468in}}%
\pgfpathlineto{\pgfqpoint{1.079168in}{1.441346in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{1.437548in}}%
\pgfpathlineto{\pgfqpoint{1.101357in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{1.107249in}{1.446301in}}%
\pgfpathlineto{\pgfqpoint{1.111359in}{1.439924in}}%
\pgfpathlineto{\pgfqpoint{1.129902in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.390766in}}%
\pgfpathlineto{\pgfqpoint{1.149074in}{1.385266in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{1.363247in}}%
\pgfpathlineto{\pgfqpoint{1.182810in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{1.210796in}{1.285984in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{1.272874in}}%
\pgfpathlineto{\pgfqpoint{1.224700in}{1.271904in}}%
\pgfpathlineto{\pgfqpoint{1.229037in}{1.269670in}}%
\pgfpathlineto{\pgfqpoint{1.237607in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.267721in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{1.271877in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{1.284485in}{1.200391in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{1.302561in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{1.305734in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.318770in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{1.327677in}{1.174909in}}%
\pgfpathlineto{\pgfqpoint{1.333586in}{1.168533in}}%
\pgfpathlineto{\pgfqpoint{1.339763in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{1.354100in}{1.134635in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.109772in}}%
\pgfpathlineto{\pgfqpoint{1.384298in}{1.089840in}}%
\pgfpathlineto{\pgfqpoint{1.388609in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{1.075188in}}%
\pgfpathlineto{\pgfqpoint{1.401776in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{1.420126in}{1.045849in}}%
\pgfpathlineto{\pgfqpoint{1.424515in}{1.044960in}}%
\pgfpathlineto{\pgfqpoint{1.432740in}{1.045331in}}%
\pgfpathlineto{\pgfqpoint{1.440192in}{1.046918in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{1.048627in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.452785in}{1.075230in}}%
\pgfpathlineto{\pgfqpoint{1.453853in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{1.467989in}{1.038294in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{1.487054in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{1.495241in}{1.000254in}}%
\pgfpathlineto{\pgfqpoint{1.503992in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{1.508275in}{0.980112in}}%
\pgfpathlineto{\pgfqpoint{1.512375in}{0.979039in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.979630in}}%
\pgfpathlineto{\pgfqpoint{1.523909in}{0.976885in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{1.539023in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{1.560691in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{1.565246in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{1.590675in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{1.598498in}{0.907392in}}%
\pgfpathlineto{\pgfqpoint{1.602123in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{1.605430in}{0.911147in}}%
\pgfpathlineto{\pgfqpoint{1.611048in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{0.922788in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{0.914535in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{0.914094in}}%
\pgfpathlineto{\pgfqpoint{1.639606in}{0.915685in}}%
\pgfpathlineto{\pgfqpoint{1.648232in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.652064in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{1.659966in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{0.931650in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.926976in}}%
\pgfpathlineto{\pgfqpoint{1.674684in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{0.928219in}}%
\pgfpathlineto{\pgfqpoint{1.688719in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{1.694635in}{0.929043in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{1.720022in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{1.730772in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{1.768917in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{1.784992in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{0.969063in}}%
\pgfpathlineto{\pgfqpoint{1.796583in}{0.969510in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.812233in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{1.813096in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.816433in}{0.953427in}}%
\pgfpathlineto{\pgfqpoint{1.827644in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{1.834927in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.837679in}{0.926759in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.924625in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{0.922539in}}%
\pgfpathlineto{\pgfqpoint{1.871695in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.927310in}}%
\pgfpathlineto{\pgfqpoint{1.897640in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{1.904056in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{1.932945in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{1.969057in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{1.978328in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{0.873014in}}%
\pgfpathlineto{\pgfqpoint{1.984629in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{1.993654in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{2.002187in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{2.032622in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{0.820082in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{2.055946in}{0.812601in}}%
\pgfpathlineto{\pgfqpoint{2.061183in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{2.071823in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{2.077211in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{2.082504in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{2.110706in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{2.117653in}{0.867058in}}%
\pgfpathlineto{\pgfqpoint{2.125044in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{2.136568in}{0.864910in}}%
\pgfpathlineto{\pgfqpoint{2.140451in}{0.865573in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{0.871305in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{2.166341in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{2.182524in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{2.190460in}{0.948071in}}%
\pgfpathlineto{\pgfqpoint{2.192302in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{2.197164in}{0.933421in}}%
\pgfpathlineto{\pgfqpoint{2.207450in}{0.902135in}}%
\pgfpathlineto{\pgfqpoint{2.215874in}{0.884681in}}%
\pgfpathlineto{\pgfqpoint{2.220383in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{2.224983in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{2.234418in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{2.249055in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{2.262811in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.929594in}}%
\pgfpathlineto{\pgfqpoint{2.286278in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{0.936690in}}%
\pgfpathlineto{\pgfqpoint{2.298744in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{2.305178in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{2.308322in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{2.325114in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{2.331944in}{0.994334in}}%
\pgfpathlineto{\pgfqpoint{2.338995in}{0.997996in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{2.349888in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{2.366528in}{0.997688in}}%
\pgfpathlineto{\pgfqpoint{2.375585in}{0.998448in}}%
\pgfpathlineto{\pgfqpoint{2.385159in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{0.997011in}}%
\pgfpathlineto{\pgfqpoint{2.395215in}{0.995243in}}%
\pgfpathlineto{\pgfqpoint{2.400280in}{0.996744in}}%
\pgfpathlineto{\pgfqpoint{2.405286in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{2.410349in}{1.008256in}}%
\pgfpathlineto{\pgfqpoint{2.442408in}{1.025370in}}%
\pgfpathlineto{\pgfqpoint{2.453015in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{2.458223in}{1.048417in}}%
\pgfpathlineto{\pgfqpoint{2.475264in}{1.078852in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{2.482327in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{2.493269in}{1.103866in}}%
\pgfpathlineto{\pgfqpoint{2.516655in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{2.537625in}{1.119643in}}%
\pgfpathlineto{\pgfqpoint{2.541684in}{1.124282in}}%
\pgfpathlineto{\pgfqpoint{2.545418in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{2.549093in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{2.560296in}{1.148183in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.157046in}}%
\pgfpathlineto{\pgfqpoint{2.575525in}{1.159719in}}%
\pgfpathlineto{\pgfqpoint{2.579534in}{1.160225in}}%
\pgfpathlineto{\pgfqpoint{2.583713in}{1.157147in}}%
\pgfpathlineto{\pgfqpoint{2.587992in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{2.596693in}{1.158437in}}%
\pgfpathlineto{\pgfqpoint{2.600998in}{1.161122in}}%
\pgfpathlineto{\pgfqpoint{2.613155in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{1.184431in}}%
\pgfpathlineto{\pgfqpoint{2.638045in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{2.642370in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{2.651339in}{1.192046in}}%
\pgfpathlineto{\pgfqpoint{2.656073in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{2.671888in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{2.682960in}{1.147047in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{2.703085in}{1.170282in}}%
\pgfpathlineto{\pgfqpoint{2.708049in}{1.168873in}}%
\pgfpathlineto{\pgfqpoint{2.717836in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{2.726733in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{2.731056in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{2.753176in}{1.190814in}}%
\pgfpathlineto{\pgfqpoint{2.766921in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.771406in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{2.775828in}{1.205831in}}%
\pgfpathlineto{\pgfqpoint{2.780271in}{1.208119in}}%
\pgfpathlineto{\pgfqpoint{2.793807in}{1.209731in}}%
\pgfpathlineto{\pgfqpoint{2.798414in}{1.209205in}}%
\pgfpathlineto{\pgfqpoint{2.807687in}{1.211844in}}%
\pgfpathlineto{\pgfqpoint{2.821593in}{1.218404in}}%
\pgfpathlineto{\pgfqpoint{2.826115in}{1.222667in}}%
\pgfpathlineto{\pgfqpoint{2.838835in}{1.242327in}}%
\pgfpathlineto{\pgfqpoint{2.859917in}{1.249129in}}%
\pgfpathlineto{\pgfqpoint{2.885563in}{1.256678in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.898734in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{2.912437in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{2.921807in}{1.253222in}}%
\pgfpathlineto{\pgfqpoint{2.931101in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{2.948360in}{1.270513in}}%
\pgfpathlineto{\pgfqpoint{2.952211in}{1.275539in}}%
\pgfpathlineto{\pgfqpoint{2.955981in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{2.963449in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{1.264208in}}%
\pgfpathlineto{\pgfqpoint{2.991722in}{1.263423in}}%
\pgfpathlineto{\pgfqpoint{2.996086in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{3.004559in}{1.276618in}}%
\pgfpathlineto{\pgfqpoint{3.012188in}{1.289766in}}%
\pgfpathlineto{\pgfqpoint{3.021115in}{1.320206in}}%
\pgfpathlineto{\pgfqpoint{3.026825in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{3.035834in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{3.045374in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{3.048635in}{1.329932in}}%
\pgfpathlineto{\pgfqpoint{3.051826in}{1.332825in}}%
\pgfpathlineto{\pgfqpoint{3.057994in}{1.342746in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{1.348073in}}%
\pgfpathlineto{\pgfqpoint{3.077746in}{1.350150in}}%
\pgfpathlineto{\pgfqpoint{3.081166in}{1.352421in}}%
\pgfpathlineto{\pgfqpoint{3.084398in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{3.095040in}{1.389287in}}%
\pgfpathlineto{\pgfqpoint{3.097401in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{3.102048in}{1.395450in}}%
\pgfpathlineto{\pgfqpoint{3.104298in}{1.396885in}}%
\pgfpathlineto{\pgfqpoint{3.104298in}{1.396885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539594in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544242in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{0.546726in}{1.864288in}}%
\pgfpathlineto{\pgfqpoint{0.555462in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{0.561912in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{0.571244in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{0.598919in}{1.807858in}}%
\pgfpathlineto{\pgfqpoint{0.618776in}{1.785521in}}%
\pgfpathlineto{\pgfqpoint{0.633988in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{0.642257in}{1.748683in}}%
\pgfpathlineto{\pgfqpoint{0.663610in}{1.721384in}}%
\pgfpathlineto{\pgfqpoint{0.675750in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{1.711408in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.704267in}}%
\pgfpathlineto{\pgfqpoint{0.703930in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.687576in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{0.738788in}{1.675591in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{1.666452in}}%
\pgfpathlineto{\pgfqpoint{0.752228in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.663889in}}%
\pgfpathlineto{\pgfqpoint{0.760842in}{1.661692in}}%
\pgfpathlineto{\pgfqpoint{0.774107in}{1.650182in}}%
\pgfpathlineto{\pgfqpoint{0.778514in}{1.648136in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{0.795656in}{1.642666in}}%
\pgfpathlineto{\pgfqpoint{0.825614in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{0.853477in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{0.862931in}{1.583383in}}%
\pgfpathlineto{\pgfqpoint{0.872393in}{1.576391in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{1.563115in}}%
\pgfpathlineto{\pgfqpoint{0.892616in}{1.548916in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.545259in}}%
\pgfpathlineto{\pgfqpoint{0.902662in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{0.912349in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{0.917146in}{1.536971in}}%
\pgfpathlineto{\pgfqpoint{0.926973in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{0.931861in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{0.936683in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{0.941513in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{0.946399in}{1.517823in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{0.961811in}{1.501841in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{0.977346in}{1.495724in}}%
\pgfpathlineto{\pgfqpoint{0.991564in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{1.000106in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{1.015938in}{1.498154in}}%
\pgfpathlineto{\pgfqpoint{1.023572in}{1.492516in}}%
\pgfpathlineto{\pgfqpoint{1.031239in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{1.047526in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{1.070530in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.417644in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.412648in}}%
\pgfpathlineto{\pgfqpoint{1.093165in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{1.097228in}{1.411134in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{1.413014in}}%
\pgfpathlineto{\pgfqpoint{1.104505in}{1.417002in}}%
\pgfpathlineto{\pgfqpoint{1.107858in}{1.417591in}}%
\pgfpathlineto{\pgfqpoint{1.114437in}{1.413099in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{1.139847in}{1.388489in}}%
\pgfpathlineto{\pgfqpoint{1.149319in}{1.379779in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.363695in}}%
\pgfpathlineto{\pgfqpoint{1.177423in}{1.340766in}}%
\pgfpathlineto{\pgfqpoint{1.195231in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{1.223970in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{1.231243in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{1.202791in}}%
\pgfpathlineto{\pgfqpoint{1.299659in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{1.305846in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{1.312338in}{1.181906in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.179707in}}%
\pgfpathlineto{\pgfqpoint{1.321086in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{1.323733in}{1.182602in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{1.412699in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{1.421085in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{1.439135in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.445168in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{1.447769in}{1.056959in}}%
\pgfpathlineto{\pgfqpoint{1.449834in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.065763in}}%
\pgfpathlineto{\pgfqpoint{1.466532in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{1.521513in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.960819in}}%
\pgfpathlineto{\pgfqpoint{1.580941in}{0.914862in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.600564in}{0.904808in}}%
\pgfpathlineto{\pgfqpoint{1.607487in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{1.610681in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{1.616513in}{0.910832in}}%
\pgfpathlineto{\pgfqpoint{1.619330in}{0.910822in}}%
\pgfpathlineto{\pgfqpoint{1.627964in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.633644in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{1.636371in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{1.638876in}{0.914653in}}%
\pgfpathlineto{\pgfqpoint{1.646194in}{0.932557in}}%
\pgfpathlineto{\pgfqpoint{1.649494in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{1.656891in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.661305in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.668355in}{0.923379in}}%
\pgfpathlineto{\pgfqpoint{1.676628in}{0.918386in}}%
\pgfpathlineto{\pgfqpoint{1.688413in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.697532in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{1.709349in}{0.935045in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{0.938912in}}%
\pgfpathlineto{\pgfqpoint{1.747973in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{1.777020in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{1.791298in}{0.956748in}}%
\pgfpathlineto{\pgfqpoint{1.805165in}{0.948141in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{1.816187in}{0.962615in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{0.956510in}}%
\pgfpathlineto{\pgfqpoint{1.834684in}{0.938013in}}%
\pgfpathlineto{\pgfqpoint{1.837406in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.842760in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{1.854199in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{0.932970in}}%
\pgfpathlineto{\pgfqpoint{1.892852in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{1.902190in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.914266in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{1.940713in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{1.958500in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.966883in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{1.976987in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{1.987304in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{1.993617in}{0.861180in}}%
\pgfpathlineto{\pgfqpoint{2.003924in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{2.023086in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{2.033526in}{0.821167in}}%
\pgfpathlineto{\pgfqpoint{2.059844in}{0.812843in}}%
\pgfpathlineto{\pgfqpoint{2.064878in}{0.809474in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{2.080133in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{2.097193in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{2.106177in}{0.872528in}}%
\pgfpathlineto{\pgfqpoint{2.111875in}{0.874820in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{0.881096in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.146441in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{2.152488in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{2.171823in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{2.185983in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{2.191698in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{2.195764in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{2.207735in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{2.249736in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{2.253643in}{0.927830in}}%
\pgfpathlineto{\pgfqpoint{2.261104in}{0.943508in}}%
\pgfpathlineto{\pgfqpoint{2.268639in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{2.280278in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.288211in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{2.292105in}{0.964094in}}%
\pgfpathlineto{\pgfqpoint{2.302054in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{1.014235in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{1.018434in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.022106in}}%
\pgfpathlineto{\pgfqpoint{2.326566in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{2.341763in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{2.347766in}{1.053564in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.077000in}}%
\pgfpathlineto{\pgfqpoint{2.381463in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{2.397051in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{2.411832in}{1.121336in}}%
\pgfpathlineto{\pgfqpoint{2.453117in}{1.139872in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{2.465662in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{2.475809in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{2.485760in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.499838in}{1.206974in}}%
\pgfpathlineto{\pgfqpoint{2.507145in}{1.210623in}}%
\pgfpathlineto{\pgfqpoint{2.514095in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{2.517413in}{1.229434in}}%
\pgfpathlineto{\pgfqpoint{2.520759in}{1.233550in}}%
\pgfpathlineto{\pgfqpoint{2.553587in}{1.245134in}}%
\pgfpathlineto{\pgfqpoint{2.561356in}{1.250212in}}%
\pgfpathlineto{\pgfqpoint{2.577106in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{2.601363in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{2.605104in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{2.614894in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{2.617944in}{1.319286in}}%
\pgfpathlineto{\pgfqpoint{2.630509in}{1.323664in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{1.322760in}}%
\pgfpathlineto{\pgfqpoint{2.652536in}{1.309335in}}%
\pgfpathlineto{\pgfqpoint{2.660895in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{2.665187in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{2.673847in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.691023in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.695147in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{2.703267in}{1.326255in}}%
\pgfpathlineto{\pgfqpoint{2.719143in}{1.330836in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{1.334199in}}%
\pgfpathlineto{\pgfqpoint{2.750885in}{1.335732in}}%
\pgfpathlineto{\pgfqpoint{2.759139in}{1.336522in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.382551in}}%
\pgfpathlineto{\pgfqpoint{2.792886in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{2.802889in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.396329in}}%
\pgfpathlineto{\pgfqpoint{2.841695in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{1.396924in}}%
\pgfpathlineto{\pgfqpoint{2.877470in}{1.401623in}}%
\pgfpathlineto{\pgfqpoint{2.885418in}{1.404805in}}%
\pgfpathlineto{\pgfqpoint{2.897444in}{1.405925in}}%
\pgfpathlineto{\pgfqpoint{2.909854in}{1.406459in}}%
\pgfpathlineto{\pgfqpoint{2.922640in}{1.408213in}}%
\pgfpathlineto{\pgfqpoint{2.926783in}{1.412639in}}%
\pgfpathlineto{\pgfqpoint{2.938117in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{2.945079in}{1.434824in}}%
\pgfpathlineto{\pgfqpoint{2.951666in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{2.961089in}{1.434944in}}%
\pgfpathlineto{\pgfqpoint{2.970496in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{2.973624in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.979692in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{2.987966in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{2.990732in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{3.002537in}{1.463331in}}%
\pgfpathlineto{\pgfqpoint{3.011884in}{1.493280in}}%
\pgfpathlineto{\pgfqpoint{3.013431in}{1.494413in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{1.494093in}}%
\pgfpathlineto{\pgfqpoint{3.019298in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{3.023997in}{1.486239in}}%
\pgfpathlineto{\pgfqpoint{3.031882in}{1.483534in}}%
\pgfpathlineto{\pgfqpoint{3.040455in}{1.484617in}}%
\pgfpathlineto{\pgfqpoint{3.046410in}{1.487118in}}%
\pgfpathlineto{\pgfqpoint{3.049332in}{1.490187in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{1.503365in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{3.078450in}{1.509953in}}%
\pgfpathlineto{\pgfqpoint{3.081556in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{3.087152in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{3.091962in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{3.099064in}{1.544436in}}%
\pgfpathlineto{\pgfqpoint{3.105595in}{1.559753in}}%
\pgfpathlineto{\pgfqpoint{3.105595in}{1.559753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539569in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544153in}{1.866480in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{0.557530in}{1.852247in}}%
\pgfpathlineto{\pgfqpoint{0.566272in}{1.842345in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{1.828773in}}%
\pgfpathlineto{\pgfqpoint{0.587142in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{0.615159in}{1.789463in}}%
\pgfpathlineto{\pgfqpoint{0.626296in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{0.641372in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{0.653356in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{0.665958in}{1.721491in}}%
\pgfpathlineto{\pgfqpoint{0.669949in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{0.673758in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{0.677507in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{0.681284in}{1.715990in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{1.690173in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.688577in}}%
\pgfpathlineto{\pgfqpoint{0.723474in}{1.691411in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{0.743569in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{0.747345in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{0.754736in}{1.683386in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.667186in}}%
\pgfpathlineto{\pgfqpoint{0.794976in}{1.662819in}}%
\pgfpathlineto{\pgfqpoint{0.805601in}{1.655980in}}%
\pgfpathlineto{\pgfqpoint{0.812276in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{0.818983in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{0.837263in}{1.630569in}}%
\pgfpathlineto{\pgfqpoint{0.849171in}{1.618036in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{1.615843in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.860385in}{1.616453in}}%
\pgfpathlineto{\pgfqpoint{0.867710in}{1.610987in}}%
\pgfpathlineto{\pgfqpoint{0.879188in}{1.598506in}}%
\pgfpathlineto{\pgfqpoint{0.895292in}{1.581599in}}%
\pgfpathlineto{\pgfqpoint{0.907240in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{0.915203in}{1.565955in}}%
\pgfpathlineto{\pgfqpoint{0.934689in}{1.554474in}}%
\pgfpathlineto{\pgfqpoint{0.942442in}{1.549973in}}%
\pgfpathlineto{\pgfqpoint{0.954471in}{1.541349in}}%
\pgfpathlineto{\pgfqpoint{0.962761in}{1.535062in}}%
\pgfpathlineto{\pgfqpoint{0.975127in}{1.529494in}}%
\pgfpathlineto{\pgfqpoint{0.983498in}{1.523166in}}%
\pgfpathlineto{\pgfqpoint{0.991870in}{1.516958in}}%
\pgfpathlineto{\pgfqpoint{1.003922in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{1.015391in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{1.022340in}{1.502830in}}%
\pgfpathlineto{\pgfqpoint{1.028936in}{1.499538in}}%
\pgfpathlineto{\pgfqpoint{1.035560in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{1.052210in}{1.477291in}}%
\pgfpathlineto{\pgfqpoint{1.055231in}{1.476464in}}%
\pgfpathlineto{\pgfqpoint{1.058066in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{1.466535in}}%
\pgfpathlineto{\pgfqpoint{1.081232in}{1.457560in}}%
\pgfpathlineto{\pgfqpoint{1.098766in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{1.107864in}{1.425248in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.135062in}{1.403367in}}%
\pgfpathlineto{\pgfqpoint{1.151435in}{1.382808in}}%
\pgfpathlineto{\pgfqpoint{1.197047in}{1.324315in}}%
\pgfpathlineto{\pgfqpoint{1.224605in}{1.292020in}}%
\pgfpathlineto{\pgfqpoint{1.233346in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{1.278168in}}%
\pgfpathlineto{\pgfqpoint{1.248792in}{1.274062in}}%
\pgfpathlineto{\pgfqpoint{1.252731in}{1.266063in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{1.267823in}{1.230917in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.227422in}}%
\pgfpathlineto{\pgfqpoint{1.288637in}{1.200566in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.196586in}}%
\pgfpathlineto{\pgfqpoint{1.295548in}{1.194567in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.197178in}}%
\pgfpathlineto{\pgfqpoint{1.304747in}{1.195493in}}%
\pgfpathlineto{\pgfqpoint{1.314427in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{1.323631in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{1.355198in}{1.131275in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.121396in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.067943in}}%
\pgfpathlineto{\pgfqpoint{1.433612in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.059871in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{1.455301in}{1.065477in}}%
\pgfpathlineto{\pgfqpoint{1.458830in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{1.466722in}{1.038021in}}%
\pgfpathlineto{\pgfqpoint{1.476565in}{1.022085in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{0.988109in}}%
\pgfpathlineto{\pgfqpoint{1.514885in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{1.527442in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{1.540406in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.912605in}}%
\pgfpathlineto{\pgfqpoint{1.589823in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{1.604136in}{0.907411in}}%
\pgfpathlineto{\pgfqpoint{1.607052in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.609622in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{1.612070in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{1.617010in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.622169in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{1.632541in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{1.637664in}{0.912996in}}%
\pgfpathlineto{\pgfqpoint{1.642345in}{0.918091in}}%
\pgfpathlineto{\pgfqpoint{1.648326in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{1.659402in}{0.927004in}}%
\pgfpathlineto{\pgfqpoint{1.672255in}{0.923463in}}%
\pgfpathlineto{\pgfqpoint{1.676886in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{1.692642in}{0.924662in}}%
\pgfpathlineto{\pgfqpoint{1.709797in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{1.741505in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{1.750324in}{0.960149in}}%
\pgfpathlineto{\pgfqpoint{1.757620in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{1.759811in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{1.762075in}{0.978277in}}%
\pgfpathlineto{\pgfqpoint{1.767142in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{1.782317in}{0.956518in}}%
\pgfpathlineto{\pgfqpoint{1.794676in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{1.803865in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.806698in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.949891in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{1.815012in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{1.817624in}{0.962852in}}%
\pgfpathlineto{\pgfqpoint{1.821092in}{0.962970in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.960304in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{0.949687in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.935264in}}%
\pgfpathlineto{\pgfqpoint{1.849939in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{1.859622in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{0.927625in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{0.928870in}}%
\pgfpathlineto{\pgfqpoint{1.877034in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{1.880294in}{0.937096in}}%
\pgfpathlineto{\pgfqpoint{1.883510in}{0.938972in}}%
\pgfpathlineto{\pgfqpoint{1.889817in}{0.939532in}}%
\pgfpathlineto{\pgfqpoint{1.895952in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{1.904988in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{1.930261in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{1.933352in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.942283in}{0.899052in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{0.875592in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{0.874901in}}%
\pgfpathlineto{\pgfqpoint{1.986193in}{0.867763in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{2.013597in}{0.832512in}}%
\pgfpathlineto{\pgfqpoint{2.020352in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{2.045653in}{0.815541in}}%
\pgfpathlineto{\pgfqpoint{2.050500in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{2.060446in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{2.065533in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{2.075868in}{0.806820in}}%
\pgfpathlineto{\pgfqpoint{2.081046in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.098986in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{2.105700in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{2.108893in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{2.139840in}{0.877593in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{0.878202in}}%
\pgfpathlineto{\pgfqpoint{2.147170in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{0.891116in}}%
\pgfpathlineto{\pgfqpoint{2.165468in}{0.895332in}}%
\pgfpathlineto{\pgfqpoint{2.169251in}{0.897212in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{2.183536in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{2.186468in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{2.189433in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{2.191171in}{0.951519in}}%
\pgfpathlineto{\pgfqpoint{2.195504in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{2.211593in}{0.909472in}}%
\pgfpathlineto{\pgfqpoint{2.219885in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{2.224241in}{0.898714in}}%
\pgfpathlineto{\pgfqpoint{2.247049in}{0.909830in}}%
\pgfpathlineto{\pgfqpoint{2.264089in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{2.285607in}{0.951484in}}%
\pgfpathlineto{\pgfqpoint{2.294543in}{0.954941in}}%
\pgfpathlineto{\pgfqpoint{2.302241in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{2.310661in}{0.997188in}}%
\pgfpathlineto{\pgfqpoint{2.347644in}{1.014439in}}%
\pgfpathlineto{\pgfqpoint{2.354607in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{2.369107in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{2.393105in}{1.060184in}}%
\pgfpathlineto{\pgfqpoint{2.401763in}{1.065483in}}%
\pgfpathlineto{\pgfqpoint{2.410689in}{1.068892in}}%
\pgfpathlineto{\pgfqpoint{2.424541in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{2.434076in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{2.438818in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{2.447903in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{2.469187in}{1.123576in}}%
\pgfpathlineto{\pgfqpoint{2.481723in}{1.164670in}}%
\pgfpathlineto{\pgfqpoint{2.487596in}{1.166698in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.172156in}}%
\pgfpathlineto{\pgfqpoint{2.509544in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{2.515303in}{1.193878in}}%
\pgfpathlineto{\pgfqpoint{2.518212in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{2.537269in}{1.200419in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.186384in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{2.575942in}{1.179405in}}%
\pgfpathlineto{\pgfqpoint{2.590617in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{2.600640in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{2.614637in}{1.209468in}}%
\pgfpathlineto{\pgfqpoint{2.628631in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{2.657435in}{1.225525in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{2.704868in}{1.255695in}}%
\pgfpathlineto{\pgfqpoint{2.709415in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{2.736265in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{2.749919in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{2.759129in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{2.775330in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.294169in}}%
\pgfpathlineto{\pgfqpoint{2.791165in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{2.799385in}{1.295105in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{2.863074in}{1.317785in}}%
\pgfpathlineto{\pgfqpoint{2.871740in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{2.880253in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{2.888700in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{2.905790in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{2.909633in}{1.333479in}}%
\pgfpathlineto{\pgfqpoint{2.916410in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{1.350929in}}%
\pgfpathlineto{\pgfqpoint{2.923720in}{1.346116in}}%
\pgfpathlineto{\pgfqpoint{2.927525in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{2.931311in}{1.343660in}}%
\pgfpathlineto{\pgfqpoint{2.938623in}{1.348197in}}%
\pgfpathlineto{\pgfqpoint{2.945593in}{1.350018in}}%
\pgfpathlineto{\pgfqpoint{2.948977in}{1.350020in}}%
\pgfpathlineto{\pgfqpoint{2.952346in}{1.348882in}}%
\pgfpathlineto{\pgfqpoint{2.955770in}{1.345616in}}%
\pgfpathlineto{\pgfqpoint{2.966575in}{1.332075in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{2.985902in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{2.997046in}{1.348418in}}%
\pgfpathlineto{\pgfqpoint{3.007335in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{3.014250in}{1.373429in}}%
\pgfpathlineto{\pgfqpoint{3.024942in}{1.377468in}}%
\pgfpathlineto{\pgfqpoint{3.031331in}{1.394192in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{3.040053in}{1.408313in}}%
\pgfpathlineto{\pgfqpoint{3.045391in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{3.053532in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{3.070948in}{1.432782in}}%
\pgfpathlineto{\pgfqpoint{3.080310in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{1.446522in}}%
\pgfpathlineto{\pgfqpoint{3.100144in}{1.477593in}}%
\pgfpathlineto{\pgfqpoint{3.103906in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{3.103906in}{1.479900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539143in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.540974in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{0.545001in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{0.556086in}{1.845870in}}%
\pgfpathlineto{\pgfqpoint{0.559017in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{0.564521in}{1.842035in}}%
\pgfpathlineto{\pgfqpoint{0.570118in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{0.576083in}{1.827199in}}%
\pgfpathlineto{\pgfqpoint{0.581792in}{1.823987in}}%
\pgfpathlineto{\pgfqpoint{0.587203in}{1.821014in}}%
\pgfpathlineto{\pgfqpoint{0.600695in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{0.605189in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{0.610358in}{1.812158in}}%
\pgfpathlineto{\pgfqpoint{0.614115in}{1.805923in}}%
\pgfpathlineto{\pgfqpoint{0.626612in}{1.771603in}}%
\pgfpathlineto{\pgfqpoint{0.642262in}{1.745136in}}%
\pgfpathlineto{\pgfqpoint{0.651143in}{1.727187in}}%
\pgfpathlineto{\pgfqpoint{0.655611in}{1.721256in}}%
\pgfpathlineto{\pgfqpoint{0.664240in}{1.715581in}}%
\pgfpathlineto{\pgfqpoint{0.672190in}{1.713710in}}%
\pgfpathlineto{\pgfqpoint{0.679331in}{1.715688in}}%
\pgfpathlineto{\pgfqpoint{0.682720in}{1.715418in}}%
\pgfpathlineto{\pgfqpoint{0.686123in}{1.713774in}}%
\pgfpathlineto{\pgfqpoint{0.693094in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{0.711587in}{1.698275in}}%
\pgfpathlineto{\pgfqpoint{0.728809in}{1.681329in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{1.681860in}}%
\pgfpathlineto{\pgfqpoint{0.737457in}{1.679615in}}%
\pgfpathlineto{\pgfqpoint{0.746444in}{1.669481in}}%
\pgfpathlineto{\pgfqpoint{0.756021in}{1.654545in}}%
\pgfpathlineto{\pgfqpoint{0.760853in}{1.649600in}}%
\pgfpathlineto{\pgfqpoint{0.765579in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{0.774671in}{1.649327in}}%
\pgfpathlineto{\pgfqpoint{0.779098in}{1.649764in}}%
\pgfpathlineto{\pgfqpoint{0.787977in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{0.792385in}{1.641789in}}%
\pgfpathlineto{\pgfqpoint{0.805233in}{1.637324in}}%
\pgfpathlineto{\pgfqpoint{0.826387in}{1.623139in}}%
\pgfpathlineto{\pgfqpoint{0.839639in}{1.608050in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{1.594686in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{1.596032in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.594574in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{1.590477in}}%
\pgfpathlineto{\pgfqpoint{0.880209in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{0.901430in}{1.532289in}}%
\pgfpathlineto{\pgfqpoint{0.906719in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{0.911832in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{0.916864in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{0.926839in}{1.528508in}}%
\pgfpathlineto{\pgfqpoint{0.936951in}{1.519246in}}%
\pgfpathlineto{\pgfqpoint{0.941880in}{1.519226in}}%
\pgfpathlineto{\pgfqpoint{0.951498in}{1.521317in}}%
\pgfpathlineto{\pgfqpoint{0.956420in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{0.966809in}{1.504346in}}%
\pgfpathlineto{\pgfqpoint{0.983618in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.479692in}}%
\pgfpathlineto{\pgfqpoint{0.994292in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{0.999180in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{1.011485in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{1.019093in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{1.030359in}{1.490120in}}%
\pgfpathlineto{\pgfqpoint{1.042454in}{1.471890in}}%
\pgfpathlineto{\pgfqpoint{1.046898in}{1.463601in}}%
\pgfpathlineto{\pgfqpoint{1.056675in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{1.077569in}{1.407339in}}%
\pgfpathlineto{\pgfqpoint{1.096099in}{1.410646in}}%
\pgfpathlineto{\pgfqpoint{1.100043in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{1.106742in}{1.426226in}}%
\pgfpathlineto{\pgfqpoint{1.109728in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{1.126572in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.388836in}}%
\pgfpathlineto{\pgfqpoint{1.170227in}{1.352135in}}%
\pgfpathlineto{\pgfqpoint{1.182203in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{1.216454in}{1.257748in}}%
\pgfpathlineto{\pgfqpoint{1.221721in}{1.250793in}}%
\pgfpathlineto{\pgfqpoint{1.226745in}{1.249570in}}%
\pgfpathlineto{\pgfqpoint{1.236153in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.209131in}}%
\pgfpathlineto{\pgfqpoint{1.269557in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{1.273944in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{1.278248in}{1.205440in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{1.290839in}{1.197619in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.202836in}}%
\pgfpathlineto{\pgfqpoint{1.301752in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{1.305422in}{1.197634in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{1.312857in}{1.186699in}}%
\pgfpathlineto{\pgfqpoint{1.316428in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{1.172607in}}%
\pgfpathlineto{\pgfqpoint{1.334389in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.337816in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{1.345299in}{1.153423in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{1.423868in}{1.042627in}}%
\pgfpathlineto{\pgfqpoint{1.428337in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{1.436554in}{1.040579in}}%
\pgfpathlineto{\pgfqpoint{1.443836in}{1.042748in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{1.453428in}{1.071209in}}%
\pgfpathlineto{\pgfqpoint{1.457589in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{1.472701in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{1.476814in}{1.014486in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{1.011263in}}%
\pgfpathlineto{\pgfqpoint{1.484787in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{1.492964in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.501621in}{0.983811in}}%
\pgfpathlineto{\pgfqpoint{1.505816in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{0.988117in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{0.986900in}}%
\pgfpathlineto{\pgfqpoint{1.527703in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{0.972197in}}%
\pgfpathlineto{\pgfqpoint{1.538164in}{0.968520in}}%
\pgfpathlineto{\pgfqpoint{1.555206in}{0.934040in}}%
\pgfpathlineto{\pgfqpoint{1.570865in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{1.576199in}{0.896205in}}%
\pgfpathlineto{\pgfqpoint{1.581276in}{0.897742in}}%
\pgfpathlineto{\pgfqpoint{1.590018in}{0.912307in}}%
\pgfpathlineto{\pgfqpoint{1.593538in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{1.598944in}{0.938627in}}%
\pgfpathlineto{\pgfqpoint{1.603089in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{1.606510in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{1.611501in}{0.941672in}}%
\pgfpathlineto{\pgfqpoint{1.617036in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{1.625197in}{0.931862in}}%
\pgfpathlineto{\pgfqpoint{1.629436in}{0.931455in}}%
\pgfpathlineto{\pgfqpoint{1.633775in}{0.930821in}}%
\pgfpathlineto{\pgfqpoint{1.642131in}{0.933584in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{0.931818in}}%
\pgfpathlineto{\pgfqpoint{1.648918in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{1.651269in}{0.929058in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{1.679469in}{0.931766in}}%
\pgfpathlineto{\pgfqpoint{1.690312in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{0.940743in}}%
\pgfpathlineto{\pgfqpoint{1.751948in}{0.952953in}}%
\pgfpathlineto{\pgfqpoint{1.758542in}{0.955494in}}%
\pgfpathlineto{\pgfqpoint{1.770830in}{0.963244in}}%
\pgfpathlineto{\pgfqpoint{1.776981in}{0.959315in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.941126in}}%
\pgfpathlineto{\pgfqpoint{1.805724in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{1.818026in}{0.963279in}}%
\pgfpathlineto{\pgfqpoint{1.821228in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{1.827477in}{0.960683in}}%
\pgfpathlineto{\pgfqpoint{1.832120in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{1.844715in}{0.950590in}}%
\pgfpathlineto{\pgfqpoint{1.850800in}{0.948468in}}%
\pgfpathlineto{\pgfqpoint{1.855029in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.951680in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876051in}{0.969762in}}%
\pgfpathlineto{\pgfqpoint{1.881126in}{0.955723in}}%
\pgfpathlineto{\pgfqpoint{1.887403in}{0.945122in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{0.935935in}}%
\pgfpathlineto{\pgfqpoint{1.909929in}{0.928919in}}%
\pgfpathlineto{\pgfqpoint{1.957464in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{1.963172in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{0.889841in}}%
\pgfpathlineto{\pgfqpoint{1.976715in}{0.889349in}}%
\pgfpathlineto{\pgfqpoint{1.980500in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{1.981966in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{1.983491in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{1.984070in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{1.986823in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{1.991252in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{2.002755in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{2.019416in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{2.026584in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{2.037083in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{2.044468in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{2.048269in}{0.819114in}}%
\pgfpathlineto{\pgfqpoint{2.072311in}{0.822880in}}%
\pgfpathlineto{\pgfqpoint{2.080705in}{0.825074in}}%
\pgfpathlineto{\pgfqpoint{2.084849in}{0.827230in}}%
\pgfpathlineto{\pgfqpoint{2.092795in}{0.838780in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{0.842577in}}%
\pgfpathlineto{\pgfqpoint{2.100271in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{2.106653in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{2.109760in}{0.874479in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{2.119968in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{2.145622in}{0.879406in}}%
\pgfpathlineto{\pgfqpoint{2.149210in}{0.884568in}}%
\pgfpathlineto{\pgfqpoint{2.155780in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{2.159066in}{0.906995in}}%
\pgfpathlineto{\pgfqpoint{2.169553in}{0.907900in}}%
\pgfpathlineto{\pgfqpoint{2.173034in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{2.179166in}{0.929533in}}%
\pgfpathlineto{\pgfqpoint{2.186659in}{0.955019in}}%
\pgfpathlineto{\pgfqpoint{2.189699in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{2.191495in}{0.955028in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{2.203951in}{0.905299in}}%
\pgfpathlineto{\pgfqpoint{2.208188in}{0.892916in}}%
\pgfpathlineto{\pgfqpoint{2.212598in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{2.217115in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{2.226388in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{2.231043in}{0.886300in}}%
\pgfpathlineto{\pgfqpoint{2.252361in}{0.921919in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{2.265911in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{2.270792in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{2.285791in}{0.919386in}}%
\pgfpathlineto{\pgfqpoint{2.290620in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{2.298917in}{0.940614in}}%
\pgfpathlineto{\pgfqpoint{2.305608in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{2.312298in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{2.326399in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{2.330018in}{0.976622in}}%
\pgfpathlineto{\pgfqpoint{2.337462in}{0.978229in}}%
\pgfpathlineto{\pgfqpoint{2.344255in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.347656in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{2.351169in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{2.370167in}{1.005984in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{2.382707in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{2.391222in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{2.395465in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{2.407913in}{1.044577in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{1.047243in}}%
\pgfpathlineto{\pgfqpoint{2.434631in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{2.439307in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{2.467656in}{1.105120in}}%
\pgfpathlineto{\pgfqpoint{2.478141in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{2.481578in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{2.499469in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{2.506926in}{1.146692in}}%
\pgfpathlineto{\pgfqpoint{2.510514in}{1.152294in}}%
\pgfpathlineto{\pgfqpoint{2.520101in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{2.550590in}{1.194890in}}%
\pgfpathlineto{\pgfqpoint{2.557920in}{1.195991in}}%
\pgfpathlineto{\pgfqpoint{2.561760in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.184644in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{2.591069in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{2.599971in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{2.604463in}{1.194006in}}%
\pgfpathlineto{\pgfqpoint{2.622245in}{1.215152in}}%
\pgfpathlineto{\pgfqpoint{2.636010in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{2.664748in}{1.228903in}}%
\pgfpathlineto{\pgfqpoint{2.707594in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{2.734410in}{1.259015in}}%
\pgfpathlineto{\pgfqpoint{2.770904in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{2.783646in}{1.288497in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{2.844722in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{1.318701in}}%
\pgfpathlineto{\pgfqpoint{2.871444in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{2.875670in}{1.325525in}}%
\pgfpathlineto{\pgfqpoint{2.879534in}{1.332370in}}%
\pgfpathlineto{\pgfqpoint{2.891577in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{2.897043in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{2.899905in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{2.905938in}{1.367235in}}%
\pgfpathlineto{\pgfqpoint{2.908688in}{1.372160in}}%
\pgfpathlineto{\pgfqpoint{2.913172in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{2.915239in}{1.391314in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{1.394846in}}%
\pgfpathlineto{\pgfqpoint{2.927914in}{1.394231in}}%
\pgfpathlineto{\pgfqpoint{2.941951in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{2.948573in}{1.383590in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{2.957777in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{1.394508in}}%
\pgfpathlineto{\pgfqpoint{2.960497in}{1.387931in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{1.371104in}}%
\pgfpathlineto{\pgfqpoint{2.972425in}{1.346500in}}%
\pgfpathlineto{\pgfqpoint{2.979334in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{2.983056in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{2.986887in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{2.998909in}{1.330617in}}%
\pgfpathlineto{\pgfqpoint{3.002892in}{1.334556in}}%
\pgfpathlineto{\pgfqpoint{3.018006in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{3.021789in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{3.025447in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{3.035095in}{1.393692in}}%
\pgfpathlineto{\pgfqpoint{3.041318in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{3.047559in}{1.403283in}}%
\pgfpathlineto{\pgfqpoint{3.056952in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{3.060225in}{1.411344in}}%
\pgfpathlineto{\pgfqpoint{3.067179in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{3.074514in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{3.078262in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{3.081905in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{3.101803in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.472255in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.473532in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.473532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539094in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542970in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{0.547256in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{0.556650in}{1.850678in}}%
\pgfpathlineto{\pgfqpoint{0.563017in}{1.835370in}}%
\pgfpathlineto{\pgfqpoint{0.570498in}{1.817496in}}%
\pgfpathlineto{\pgfqpoint{0.573997in}{1.817946in}}%
\pgfpathlineto{\pgfqpoint{0.577305in}{1.820354in}}%
\pgfpathlineto{\pgfqpoint{0.580542in}{1.819431in}}%
\pgfpathlineto{\pgfqpoint{0.593058in}{1.811379in}}%
\pgfpathlineto{\pgfqpoint{0.598937in}{1.807889in}}%
\pgfpathlineto{\pgfqpoint{0.613487in}{1.795218in}}%
\pgfpathlineto{\pgfqpoint{0.616110in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{0.621264in}{1.792608in}}%
\pgfpathlineto{\pgfqpoint{0.640133in}{1.771906in}}%
\pgfpathlineto{\pgfqpoint{0.650489in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{0.653724in}{1.748689in}}%
\pgfpathlineto{\pgfqpoint{0.656878in}{1.747583in}}%
\pgfpathlineto{\pgfqpoint{0.659918in}{1.745035in}}%
\pgfpathlineto{\pgfqpoint{0.662722in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{0.665236in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.671605in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{0.672262in}{1.756704in}}%
\pgfpathlineto{\pgfqpoint{0.673151in}{1.753916in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{1.744616in}}%
\pgfpathlineto{\pgfqpoint{0.676327in}{1.744820in}}%
\pgfpathlineto{\pgfqpoint{0.684346in}{1.729736in}}%
\pgfpathlineto{\pgfqpoint{0.689392in}{1.718841in}}%
\pgfpathlineto{\pgfqpoint{0.697369in}{1.713918in}}%
\pgfpathlineto{\pgfqpoint{0.725212in}{1.697605in}}%
\pgfpathlineto{\pgfqpoint{0.732326in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{0.746148in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{0.756499in}{1.674835in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{1.665700in}}%
\pgfpathlineto{\pgfqpoint{0.811950in}{1.645049in}}%
\pgfpathlineto{\pgfqpoint{0.826354in}{1.629704in}}%
\pgfpathlineto{\pgfqpoint{0.837764in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.845383in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{0.853238in}{1.604905in}}%
\pgfpathlineto{\pgfqpoint{0.860617in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{0.864223in}{1.603624in}}%
\pgfpathlineto{\pgfqpoint{0.867916in}{1.600387in}}%
\pgfpathlineto{\pgfqpoint{0.879868in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{0.883794in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{1.576338in}}%
\pgfpathlineto{\pgfqpoint{0.907594in}{1.563992in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{0.938573in}{1.543170in}}%
\pgfpathlineto{\pgfqpoint{0.946134in}{1.543520in}}%
\pgfpathlineto{\pgfqpoint{0.960967in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{0.992172in}{1.524924in}}%
\pgfpathlineto{\pgfqpoint{0.999566in}{1.511099in}}%
\pgfpathlineto{\pgfqpoint{1.015341in}{1.491638in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{1.484258in}}%
\pgfpathlineto{\pgfqpoint{1.031129in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{1.039851in}{1.460755in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.072196in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{1.100527in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{1.139046in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.371652in}}%
\pgfpathlineto{\pgfqpoint{1.156561in}{1.369331in}}%
\pgfpathlineto{\pgfqpoint{1.159681in}{1.365106in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.185269in}{1.304660in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{1.198903in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{1.202955in}{1.302732in}}%
\pgfpathlineto{\pgfqpoint{1.206759in}{1.303056in}}%
\pgfpathlineto{\pgfqpoint{1.210413in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.289929in}}%
\pgfpathlineto{\pgfqpoint{1.230365in}{1.285787in}}%
\pgfpathlineto{\pgfqpoint{1.236450in}{1.279073in}}%
\pgfpathlineto{\pgfqpoint{1.245858in}{1.265380in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.258880in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{1.270262in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{1.277099in}{1.225134in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.223933in}}%
\pgfpathlineto{\pgfqpoint{1.289678in}{1.216212in}}%
\pgfpathlineto{\pgfqpoint{1.295355in}{1.213135in}}%
\pgfpathlineto{\pgfqpoint{1.297861in}{1.213444in}}%
\pgfpathlineto{\pgfqpoint{1.300178in}{1.214979in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{1.213276in}}%
\pgfpathlineto{\pgfqpoint{1.311274in}{1.196329in}}%
\pgfpathlineto{\pgfqpoint{1.320468in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{1.323425in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.187583in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.148176in}}%
\pgfpathlineto{\pgfqpoint{1.351548in}{1.143711in}}%
\pgfpathlineto{\pgfqpoint{1.355082in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{1.358403in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{1.361604in}{1.143582in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{1.391020in}{1.116411in}}%
\pgfpathlineto{\pgfqpoint{1.393989in}{1.112195in}}%
\pgfpathlineto{\pgfqpoint{1.400589in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{1.420092in}{1.080070in}}%
\pgfpathlineto{\pgfqpoint{1.430234in}{1.067315in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{1.060008in}}%
\pgfpathlineto{\pgfqpoint{1.445344in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{1.447613in}{1.061833in}}%
\pgfpathlineto{\pgfqpoint{1.452659in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{1.456886in}{1.064025in}}%
\pgfpathlineto{\pgfqpoint{1.460585in}{1.056280in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{1.042826in}}%
\pgfpathlineto{\pgfqpoint{1.473984in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{1.487491in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.010542in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{1.011607in}}%
\pgfpathlineto{\pgfqpoint{1.503921in}{1.006942in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{1.536217in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{0.968395in}}%
\pgfpathlineto{\pgfqpoint{1.551472in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{1.559721in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.934265in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{1.593972in}{0.918953in}}%
\pgfpathlineto{\pgfqpoint{1.605943in}{0.914805in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{1.633402in}{0.905109in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{1.641587in}{0.909329in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.648407in}{0.919052in}}%
\pgfpathlineto{\pgfqpoint{1.653688in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{1.664402in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{1.673454in}{0.919289in}}%
\pgfpathlineto{\pgfqpoint{1.682130in}{0.912889in}}%
\pgfpathlineto{\pgfqpoint{1.688458in}{0.911756in}}%
\pgfpathlineto{\pgfqpoint{1.694899in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{1.710784in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{1.714037in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{1.732257in}{0.946474in}}%
\pgfpathlineto{\pgfqpoint{1.738176in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{1.747282in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{1.750147in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.966460in}}%
\pgfpathlineto{\pgfqpoint{1.757935in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{1.763318in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{1.769185in}{0.961761in}}%
\pgfpathlineto{\pgfqpoint{1.778822in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{1.798415in}{0.941820in}}%
\pgfpathlineto{\pgfqpoint{1.804303in}{0.941263in}}%
\pgfpathlineto{\pgfqpoint{1.806882in}{0.942848in}}%
\pgfpathlineto{\pgfqpoint{1.810998in}{0.953236in}}%
\pgfpathlineto{\pgfqpoint{1.816553in}{0.959922in}}%
\pgfpathlineto{\pgfqpoint{1.819950in}{0.959283in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{1.827881in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{1.833956in}{0.931265in}}%
\pgfpathlineto{\pgfqpoint{1.837298in}{0.927064in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{0.925885in}}%
\pgfpathlineto{\pgfqpoint{1.857442in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.931464in}}%
\pgfpathlineto{\pgfqpoint{1.881466in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{0.935305in}}%
\pgfpathlineto{\pgfqpoint{1.904291in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{1.907668in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{0.901615in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{0.883918in}}%
\pgfpathlineto{\pgfqpoint{1.971301in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{0.873234in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.996449in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{2.005811in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{2.025560in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{2.038698in}{0.822400in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{2.082855in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{2.097301in}{0.851324in}}%
\pgfpathlineto{\pgfqpoint{2.103433in}{0.866457in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{0.870573in}}%
\pgfpathlineto{\pgfqpoint{2.109487in}{0.871931in}}%
\pgfpathlineto{\pgfqpoint{2.112800in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{2.116363in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{2.120027in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{2.127433in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{2.134941in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{2.138759in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{2.142512in}{0.869988in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{2.155904in}{0.899830in}}%
\pgfpathlineto{\pgfqpoint{2.165952in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.169315in}{0.907260in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{0.928506in}}%
\pgfpathlineto{\pgfqpoint{2.187609in}{0.957605in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{0.957560in}}%
\pgfpathlineto{\pgfqpoint{2.191040in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{2.193416in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{0.900291in}}%
\pgfpathlineto{\pgfqpoint{2.208465in}{0.898434in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{0.900465in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{0.888631in}}%
\pgfpathlineto{\pgfqpoint{2.226593in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{2.261067in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{2.271282in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{2.291952in}{0.929171in}}%
\pgfpathlineto{\pgfqpoint{2.304407in}{0.951574in}}%
\pgfpathlineto{\pgfqpoint{2.311639in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{2.330486in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{2.334469in}{0.982668in}}%
\pgfpathlineto{\pgfqpoint{2.338211in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.341609in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{1.004267in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{2.352952in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{2.362164in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{2.367006in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{2.376946in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{2.382076in}{0.955488in}}%
\pgfpathlineto{\pgfqpoint{2.387246in}{0.953964in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{2.409989in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{2.433698in}{1.002324in}}%
\pgfpathlineto{\pgfqpoint{2.438573in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{2.452405in}{1.027226in}}%
\pgfpathlineto{\pgfqpoint{2.457108in}{1.029586in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.034511in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{2.475332in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{2.481493in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{2.484670in}{1.075237in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{2.498710in}{1.066480in}}%
\pgfpathlineto{\pgfqpoint{2.506293in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{2.522362in}{1.072198in}}%
\pgfpathlineto{\pgfqpoint{2.530188in}{1.084161in}}%
\pgfpathlineto{\pgfqpoint{2.540855in}{1.109357in}}%
\pgfpathlineto{\pgfqpoint{2.544319in}{1.114476in}}%
\pgfpathlineto{\pgfqpoint{2.547879in}{1.115896in}}%
\pgfpathlineto{\pgfqpoint{2.559186in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{1.110518in}}%
\pgfpathlineto{\pgfqpoint{2.575357in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{2.583848in}{1.105347in}}%
\pgfpathlineto{\pgfqpoint{2.592582in}{1.111727in}}%
\pgfpathlineto{\pgfqpoint{2.604750in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{2.615086in}{1.163556in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{2.626124in}{1.160299in}}%
\pgfpathlineto{\pgfqpoint{2.634223in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{2.642621in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{2.673505in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{2.686850in}{1.170476in}}%
\pgfpathlineto{\pgfqpoint{2.694947in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{2.698911in}{1.186648in}}%
\pgfpathlineto{\pgfqpoint{2.706894in}{1.184278in}}%
\pgfpathlineto{\pgfqpoint{2.730203in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{2.742174in}{1.184183in}}%
\pgfpathlineto{\pgfqpoint{2.754563in}{1.184133in}}%
\pgfpathlineto{\pgfqpoint{2.758740in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{2.762807in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{2.766693in}{1.195532in}}%
\pgfpathlineto{\pgfqpoint{2.773924in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{1.215542in}}%
\pgfpathlineto{\pgfqpoint{2.791980in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{2.799476in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{2.803244in}{1.221691in}}%
\pgfpathlineto{\pgfqpoint{2.806883in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{2.813598in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{2.816876in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{2.836686in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{2.843376in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{2.867114in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{2.877221in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{2.895000in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{2.898768in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{2.906464in}{1.252039in}}%
\pgfpathlineto{\pgfqpoint{2.910364in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{2.914324in}{1.256434in}}%
\pgfpathlineto{\pgfqpoint{2.918472in}{1.255082in}}%
\pgfpathlineto{\pgfqpoint{2.931985in}{1.240137in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{2.945165in}{1.249418in}}%
\pgfpathlineto{\pgfqpoint{2.953359in}{1.252927in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{1.251341in}}%
\pgfpathlineto{\pgfqpoint{2.986308in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{2.990584in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{3.006392in}{1.275744in}}%
\pgfpathlineto{\pgfqpoint{3.014188in}{1.280567in}}%
\pgfpathlineto{\pgfqpoint{3.018015in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{3.035394in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{3.042213in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{3.054914in}{1.341517in}}%
\pgfpathlineto{\pgfqpoint{3.078020in}{1.352100in}}%
\pgfpathlineto{\pgfqpoint{3.084371in}{1.365163in}}%
\pgfpathlineto{\pgfqpoint{3.092843in}{1.383730in}}%
\pgfpathlineto{\pgfqpoint{3.095478in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{3.103753in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.406220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539360in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541570in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{0.544087in}{1.862826in}}%
\pgfpathlineto{\pgfqpoint{0.550504in}{1.847230in}}%
\pgfpathlineto{\pgfqpoint{0.562762in}{1.817046in}}%
\pgfpathlineto{\pgfqpoint{0.566819in}{1.814929in}}%
\pgfpathlineto{\pgfqpoint{0.570638in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{0.574360in}{1.817810in}}%
\pgfpathlineto{\pgfqpoint{0.581536in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{0.584949in}{1.814253in}}%
\pgfpathlineto{\pgfqpoint{0.591804in}{1.809100in}}%
\pgfpathlineto{\pgfqpoint{0.598911in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{0.606091in}{1.793408in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{0.622149in}{1.765823in}}%
\pgfpathlineto{\pgfqpoint{0.626651in}{1.756019in}}%
\pgfpathlineto{\pgfqpoint{0.631164in}{1.749881in}}%
\pgfpathlineto{\pgfqpoint{0.640212in}{1.741268in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{1.701767in}}%
\pgfpathlineto{\pgfqpoint{0.674119in}{1.693928in}}%
\pgfpathlineto{\pgfqpoint{0.678713in}{1.693972in}}%
\pgfpathlineto{\pgfqpoint{0.683274in}{1.692721in}}%
\pgfpathlineto{\pgfqpoint{0.697436in}{1.678930in}}%
\pgfpathlineto{\pgfqpoint{0.702232in}{1.677152in}}%
\pgfpathlineto{\pgfqpoint{0.711738in}{1.677761in}}%
\pgfpathlineto{\pgfqpoint{0.716433in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{0.725835in}{1.676503in}}%
\pgfpathlineto{\pgfqpoint{0.735252in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{0.745111in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{0.777644in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.617915in}}%
\pgfpathlineto{\pgfqpoint{0.796790in}{1.640909in}}%
\pgfpathlineto{\pgfqpoint{0.801144in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{0.805631in}{1.634314in}}%
\pgfpathlineto{\pgfqpoint{0.825196in}{1.605949in}}%
\pgfpathlineto{\pgfqpoint{0.830372in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{0.835480in}{1.596108in}}%
\pgfpathlineto{\pgfqpoint{0.840430in}{1.597038in}}%
\pgfpathlineto{\pgfqpoint{0.845354in}{1.596505in}}%
\pgfpathlineto{\pgfqpoint{0.855180in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{1.589386in}}%
\pgfpathlineto{\pgfqpoint{0.864494in}{1.589091in}}%
\pgfpathlineto{\pgfqpoint{0.869117in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{0.878432in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.561912in}}%
\pgfpathlineto{\pgfqpoint{0.899188in}{1.542271in}}%
\pgfpathlineto{\pgfqpoint{0.904363in}{1.541135in}}%
\pgfpathlineto{\pgfqpoint{0.913854in}{1.554698in}}%
\pgfpathlineto{\pgfqpoint{0.918593in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{0.933582in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.531700in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{1.534294in}}%
\pgfpathlineto{\pgfqpoint{0.957332in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{0.982255in}{1.536524in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.007573in}{1.520701in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{1.022000in}{1.507799in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.039596in}{1.494193in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{1.047376in}{1.478548in}}%
\pgfpathlineto{\pgfqpoint{1.051412in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.069845in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{1.076327in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{1.084981in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.095244in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.433352in}}%
\pgfpathlineto{\pgfqpoint{1.102054in}{1.433676in}}%
\pgfpathlineto{\pgfqpoint{1.108501in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{1.135947in}{1.406165in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{1.148967in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{1.152087in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{1.155410in}{1.380761in}}%
\pgfpathlineto{\pgfqpoint{1.162606in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{1.169762in}{1.358138in}}%
\pgfpathlineto{\pgfqpoint{1.176393in}{1.355058in}}%
\pgfpathlineto{\pgfqpoint{1.182540in}{1.350787in}}%
\pgfpathlineto{\pgfqpoint{1.185287in}{1.351429in}}%
\pgfpathlineto{\pgfqpoint{1.188025in}{1.350494in}}%
\pgfpathlineto{\pgfqpoint{1.200553in}{1.326544in}}%
\pgfpathlineto{\pgfqpoint{1.212988in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{1.244505in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{1.253549in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{1.258062in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{1.218078in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{1.210733in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{1.297373in}{1.205716in}}%
\pgfpathlineto{\pgfqpoint{1.300256in}{1.202674in}}%
\pgfpathlineto{\pgfqpoint{1.309905in}{1.185487in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{1.186401in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{1.322170in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{1.175126in}}%
\pgfpathlineto{\pgfqpoint{1.331411in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{1.337723in}{1.160704in}}%
\pgfpathlineto{\pgfqpoint{1.347827in}{1.146509in}}%
\pgfpathlineto{\pgfqpoint{1.354305in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{1.360942in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{1.372200in}{1.116938in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{1.117168in}}%
\pgfpathlineto{\pgfqpoint{1.379121in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{1.382329in}{1.119234in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{1.392173in}{1.107791in}}%
\pgfpathlineto{\pgfqpoint{1.399388in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{1.090132in}}%
\pgfpathlineto{\pgfqpoint{1.416212in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.419497in}{1.075822in}}%
\pgfpathlineto{\pgfqpoint{1.429314in}{1.064997in}}%
\pgfpathlineto{\pgfqpoint{1.435299in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{1.440919in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{1.443510in}{1.058287in}}%
\pgfpathlineto{\pgfqpoint{1.445868in}{1.058962in}}%
\pgfpathlineto{\pgfqpoint{1.453248in}{1.069266in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{1.461611in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{1.464430in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{1.037420in}}%
\pgfpathlineto{\pgfqpoint{1.481512in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{1.495206in}{1.003778in}}%
\pgfpathlineto{\pgfqpoint{1.513519in}{0.995248in}}%
\pgfpathlineto{\pgfqpoint{1.522517in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{0.974339in}}%
\pgfpathlineto{\pgfqpoint{1.537489in}{0.968049in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{1.548726in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{1.559742in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{1.566950in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{1.570684in}{0.932532in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{0.924947in}}%
\pgfpathlineto{\pgfqpoint{1.579050in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{1.583205in}{0.908285in}}%
\pgfpathlineto{\pgfqpoint{1.590852in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{1.594436in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{1.604557in}{0.911523in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{1.613349in}{0.915530in}}%
\pgfpathlineto{\pgfqpoint{1.621562in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{1.629542in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{1.636091in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{1.639415in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{1.643733in}{0.937207in}}%
\pgfpathlineto{\pgfqpoint{1.649241in}{0.937557in}}%
\pgfpathlineto{\pgfqpoint{1.653696in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{1.658701in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{1.668370in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{1.675378in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{1.685712in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{1.700347in}{0.924464in}}%
\pgfpathlineto{\pgfqpoint{1.706756in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{1.716702in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{1.726738in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{1.738558in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.750347in}{0.956592in}}%
\pgfpathlineto{\pgfqpoint{1.788224in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{1.799419in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{0.953879in}}%
\pgfpathlineto{\pgfqpoint{1.819908in}{0.954834in}}%
\pgfpathlineto{\pgfqpoint{1.822137in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{1.826488in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{1.839749in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{1.855241in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{1.879411in}{0.923007in}}%
\pgfpathlineto{\pgfqpoint{1.889767in}{0.923177in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{1.913012in}{0.910955in}}%
\pgfpathlineto{\pgfqpoint{1.929085in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{1.935263in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{0.882147in}}%
\pgfpathlineto{\pgfqpoint{1.954471in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{1.957484in}{0.877403in}}%
\pgfpathlineto{\pgfqpoint{1.965512in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{1.970117in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.883931in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{1.986089in}{0.871590in}}%
\pgfpathlineto{\pgfqpoint{1.994265in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{0.850445in}}%
\pgfpathlineto{\pgfqpoint{2.003550in}{0.848823in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{2.020210in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{2.023517in}{0.829894in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{0.830844in}}%
\pgfpathlineto{\pgfqpoint{2.053057in}{0.828909in}}%
\pgfpathlineto{\pgfqpoint{2.067298in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{2.078299in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{2.081771in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{2.094942in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{2.099251in}{0.888531in}}%
\pgfpathlineto{\pgfqpoint{2.107944in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{2.112542in}{0.894425in}}%
\pgfpathlineto{\pgfqpoint{2.124383in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{2.134032in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{2.149420in}{0.913321in}}%
\pgfpathlineto{\pgfqpoint{2.163214in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{2.165969in}{0.925527in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.938525in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{0.964348in}}%
\pgfpathlineto{\pgfqpoint{2.182854in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{2.186077in}{0.968524in}}%
\pgfpathlineto{\pgfqpoint{2.193908in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{2.195937in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{2.200215in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{2.214749in}{0.968464in}}%
\pgfpathlineto{\pgfqpoint{2.220452in}{0.966655in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{0.968803in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{2.242659in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{2.249011in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{2.252231in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{2.265800in}{0.998428in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{2.281556in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{2.284574in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{2.290547in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{2.304397in}{1.065420in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{1.068690in}}%
\pgfpathlineto{\pgfqpoint{2.313171in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{2.320196in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{2.322636in}{1.079395in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.101299in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{2.344729in}{1.113095in}}%
\pgfpathlineto{\pgfqpoint{2.352279in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{2.354893in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{1.128347in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{2.376472in}{1.138066in}}%
\pgfpathlineto{\pgfqpoint{2.382657in}{1.141162in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{1.145924in}}%
\pgfpathlineto{\pgfqpoint{2.391313in}{1.160108in}}%
\pgfpathlineto{\pgfqpoint{2.394169in}{1.162812in}}%
\pgfpathlineto{\pgfqpoint{2.413224in}{1.166520in}}%
\pgfpathlineto{\pgfqpoint{2.416500in}{1.171155in}}%
\pgfpathlineto{\pgfqpoint{2.428593in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{2.441268in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{2.466642in}{1.248826in}}%
\pgfpathlineto{\pgfqpoint{2.475348in}{1.253388in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.486039in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{2.491421in}{1.270318in}}%
\pgfpathlineto{\pgfqpoint{2.499172in}{1.277631in}}%
\pgfpathlineto{\pgfqpoint{2.507394in}{1.279398in}}%
\pgfpathlineto{\pgfqpoint{2.525724in}{1.288611in}}%
\pgfpathlineto{\pgfqpoint{2.535761in}{1.294351in}}%
\pgfpathlineto{\pgfqpoint{2.539080in}{1.298351in}}%
\pgfpathlineto{\pgfqpoint{2.542320in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{2.545594in}{1.309007in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.588843in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{2.599324in}{1.357691in}}%
\pgfpathlineto{\pgfqpoint{2.608855in}{1.372149in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{2.638624in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{2.650427in}{1.362864in}}%
\pgfpathlineto{\pgfqpoint{2.658703in}{1.363766in}}%
\pgfpathlineto{\pgfqpoint{2.671314in}{1.367508in}}%
\pgfpathlineto{\pgfqpoint{2.683183in}{1.382624in}}%
\pgfpathlineto{\pgfqpoint{2.698296in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{1.394819in}}%
\pgfpathlineto{\pgfqpoint{2.708466in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{2.714901in}{1.408182in}}%
\pgfpathlineto{\pgfqpoint{2.724496in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{2.734430in}{1.409346in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{2.753778in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{2.759908in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{2.766051in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.439711in}}%
\pgfpathlineto{\pgfqpoint{2.783588in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{2.791798in}{1.458033in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.801767in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.806476in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{2.819357in}{1.471304in}}%
\pgfpathlineto{\pgfqpoint{2.827468in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{2.840963in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{2.846748in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{2.849765in}{1.481309in}}%
\pgfpathlineto{\pgfqpoint{2.878284in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{2.887830in}{1.489255in}}%
\pgfpathlineto{\pgfqpoint{2.900759in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.910985in}{1.491307in}}%
\pgfpathlineto{\pgfqpoint{2.921517in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{2.944201in}{1.504617in}}%
\pgfpathlineto{\pgfqpoint{2.950125in}{1.499833in}}%
\pgfpathlineto{\pgfqpoint{2.959124in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{2.965167in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{2.974485in}{1.492654in}}%
\pgfpathlineto{\pgfqpoint{2.980828in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{2.984106in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.987364in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{2.990524in}{1.504364in}}%
\pgfpathlineto{\pgfqpoint{2.999282in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{3.005218in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{3.010815in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{3.016001in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{3.031485in}{1.560140in}}%
\pgfpathlineto{\pgfqpoint{3.039199in}{1.563469in}}%
\pgfpathlineto{\pgfqpoint{3.044108in}{1.570712in}}%
\pgfpathlineto{\pgfqpoint{3.054748in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{1.592831in}}%
\pgfpathlineto{\pgfqpoint{3.072144in}{1.598378in}}%
\pgfpathlineto{\pgfqpoint{3.084726in}{1.604498in}}%
\pgfpathlineto{\pgfqpoint{3.087317in}{1.606615in}}%
\pgfpathlineto{\pgfqpoint{3.089757in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{3.097344in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{3.101606in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{3.102975in}{1.635143in}}%
\pgfpathlineto{\pgfqpoint{3.102975in}{1.635143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539331in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541622in}{1.865276in}}%
\pgfpathlineto{\pgfqpoint{0.554136in}{1.842606in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{1.831466in}}%
\pgfpathlineto{\pgfqpoint{0.575015in}{1.822341in}}%
\pgfpathlineto{\pgfqpoint{0.578361in}{1.820039in}}%
\pgfpathlineto{\pgfqpoint{0.584783in}{1.817938in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{1.813630in}}%
\pgfpathlineto{\pgfqpoint{0.595422in}{1.800921in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{0.615234in}{1.775509in}}%
\pgfpathlineto{\pgfqpoint{0.619047in}{1.776385in}}%
\pgfpathlineto{\pgfqpoint{0.626611in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{0.630402in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{0.634373in}{1.762734in}}%
\pgfpathlineto{\pgfqpoint{0.647706in}{1.731188in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{0.657590in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{0.662208in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{0.680122in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{0.706936in}{1.665637in}}%
\pgfpathlineto{\pgfqpoint{0.712792in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{0.718647in}{1.647241in}}%
\pgfpathlineto{\pgfqpoint{0.724332in}{1.651728in}}%
\pgfpathlineto{\pgfqpoint{0.735065in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{1.666185in}}%
\pgfpathlineto{\pgfqpoint{0.745444in}{1.662061in}}%
\pgfpathlineto{\pgfqpoint{0.750722in}{1.654817in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{1.650914in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.652698in}}%
\pgfpathlineto{\pgfqpoint{0.770476in}{1.655439in}}%
\pgfpathlineto{\pgfqpoint{0.774778in}{1.663039in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.667160in}}%
\pgfpathlineto{\pgfqpoint{0.783206in}{1.665192in}}%
\pgfpathlineto{\pgfqpoint{0.787418in}{1.661987in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.660435in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{1.663278in}}%
\pgfpathlineto{\pgfqpoint{0.806547in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{0.814162in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{0.821635in}{1.649598in}}%
\pgfpathlineto{\pgfqpoint{0.829385in}{1.641088in}}%
\pgfpathlineto{\pgfqpoint{0.856318in}{1.597734in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{0.869394in}{1.603130in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{1.599777in}}%
\pgfpathlineto{\pgfqpoint{0.877980in}{1.594948in}}%
\pgfpathlineto{\pgfqpoint{0.890445in}{1.589190in}}%
\pgfpathlineto{\pgfqpoint{0.894375in}{1.588154in}}%
\pgfpathlineto{\pgfqpoint{0.898185in}{1.588975in}}%
\pgfpathlineto{\pgfqpoint{0.902107in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{0.914883in}{1.564296in}}%
\pgfpathlineto{\pgfqpoint{0.923607in}{1.557867in}}%
\pgfpathlineto{\pgfqpoint{0.927943in}{1.554799in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.553935in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{0.943407in}{1.568838in}}%
\pgfpathlineto{\pgfqpoint{0.946835in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.567955in}}%
\pgfpathlineto{\pgfqpoint{0.967754in}{1.559485in}}%
\pgfpathlineto{\pgfqpoint{0.971720in}{1.551987in}}%
\pgfpathlineto{\pgfqpoint{0.980512in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{0.989403in}{1.522045in}}%
\pgfpathlineto{\pgfqpoint{0.997486in}{1.525630in}}%
\pgfpathlineto{\pgfqpoint{1.004903in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{1.011898in}{1.524070in}}%
\pgfpathlineto{\pgfqpoint{1.018899in}{1.517819in}}%
\pgfpathlineto{\pgfqpoint{1.026217in}{1.507788in}}%
\pgfpathlineto{\pgfqpoint{1.037653in}{1.494247in}}%
\pgfpathlineto{\pgfqpoint{1.046200in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{1.050764in}{1.467344in}}%
\pgfpathlineto{\pgfqpoint{1.059989in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{1.064557in}{1.452025in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{1.094335in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.450109in}}%
\pgfpathlineto{\pgfqpoint{1.129960in}{1.420076in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{1.406055in}}%
\pgfpathlineto{\pgfqpoint{1.148508in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.163653in}{1.367910in}}%
\pgfpathlineto{\pgfqpoint{1.167657in}{1.360941in}}%
\pgfpathlineto{\pgfqpoint{1.171440in}{1.359501in}}%
\pgfpathlineto{\pgfqpoint{1.178284in}{1.360109in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{1.358331in}}%
\pgfpathlineto{\pgfqpoint{1.187998in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{1.194929in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{1.221603in}{1.293143in}}%
\pgfpathlineto{\pgfqpoint{1.232194in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.239485in}{1.271970in}}%
\pgfpathlineto{\pgfqpoint{1.247385in}{1.257448in}}%
\pgfpathlineto{\pgfqpoint{1.251518in}{1.248916in}}%
\pgfpathlineto{\pgfqpoint{1.255564in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{1.277319in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{1.290547in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{1.296508in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{1.302692in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.309353in}{1.194091in}}%
\pgfpathlineto{\pgfqpoint{1.312434in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.315525in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{1.325050in}{1.182543in}}%
\pgfpathlineto{\pgfqpoint{1.334267in}{1.175241in}}%
\pgfpathlineto{\pgfqpoint{1.349081in}{1.162567in}}%
\pgfpathlineto{\pgfqpoint{1.355314in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{1.370690in}{1.126169in}}%
\pgfpathlineto{\pgfqpoint{1.378065in}{1.124240in}}%
\pgfpathlineto{\pgfqpoint{1.396460in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{1.403148in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{1.406562in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{1.414240in}{1.082340in}}%
\pgfpathlineto{\pgfqpoint{1.418228in}{1.074152in}}%
\pgfpathlineto{\pgfqpoint{1.425786in}{1.069586in}}%
\pgfpathlineto{\pgfqpoint{1.432602in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.068676in}}%
\pgfpathlineto{\pgfqpoint{1.445552in}{1.071153in}}%
\pgfpathlineto{\pgfqpoint{1.450228in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.451417in}{1.077497in}}%
\pgfpathlineto{\pgfqpoint{1.455459in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{1.469122in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{1.482706in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.489357in}{1.015485in}}%
\pgfpathlineto{\pgfqpoint{1.497050in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{1.500807in}{0.994026in}}%
\pgfpathlineto{\pgfqpoint{1.507734in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{1.510903in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{0.993332in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{1.528005in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.973863in}}%
\pgfpathlineto{\pgfqpoint{1.551769in}{0.935301in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{0.933369in}}%
\pgfpathlineto{\pgfqpoint{1.563642in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{1.567343in}{0.932886in}}%
\pgfpathlineto{\pgfqpoint{1.570870in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.577379in}{0.936051in}}%
\pgfpathlineto{\pgfqpoint{1.583527in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{1.589838in}{0.927219in}}%
\pgfpathlineto{\pgfqpoint{1.596320in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{1.610488in}{0.919265in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{1.629407in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{1.639603in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{1.643493in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{1.651681in}{0.936214in}}%
\pgfpathlineto{\pgfqpoint{1.655317in}{0.932177in}}%
\pgfpathlineto{\pgfqpoint{1.659109in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{0.929057in}}%
\pgfpathlineto{\pgfqpoint{1.672608in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{0.932607in}}%
\pgfpathlineto{\pgfqpoint{1.695521in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{1.699335in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.701311in}{0.950892in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{0.943427in}}%
\pgfpathlineto{\pgfqpoint{1.719649in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{1.749363in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{1.754917in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.766629in}{0.962337in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{0.957424in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{0.946144in}}%
\pgfpathlineto{\pgfqpoint{1.790106in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.796198in}{0.947663in}}%
\pgfpathlineto{\pgfqpoint{1.809519in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{1.815371in}{0.960922in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.960222in}}%
\pgfpathlineto{\pgfqpoint{1.820907in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{1.828620in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{1.833950in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.933540in}}%
\pgfpathlineto{\pgfqpoint{1.839984in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{0.928624in}}%
\pgfpathlineto{\pgfqpoint{1.869728in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{1.876772in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{1.883300in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{1.904487in}{0.932055in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{1.922024in}{0.914859in}}%
\pgfpathlineto{\pgfqpoint{1.928322in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.946265in}{0.893455in}}%
\pgfpathlineto{\pgfqpoint{1.955125in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{1.963033in}{0.885265in}}%
\pgfpathlineto{\pgfqpoint{1.967839in}{0.883603in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{0.883714in}}%
\pgfpathlineto{\pgfqpoint{1.976067in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{0.880185in}}%
\pgfpathlineto{\pgfqpoint{1.988229in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{1.993151in}{0.858566in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{2.024661in}{0.826381in}}%
\pgfpathlineto{\pgfqpoint{2.037170in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{2.046831in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{2.082519in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{2.090082in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.093674in}{0.841129in}}%
\pgfpathlineto{\pgfqpoint{2.105588in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{2.121717in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{2.139565in}{0.868615in}}%
\pgfpathlineto{\pgfqpoint{2.143235in}{0.870206in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{2.150056in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{2.153402in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{2.160360in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{2.167493in}{0.894013in}}%
\pgfpathlineto{\pgfqpoint{2.173837in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{2.180448in}{0.933902in}}%
\pgfpathlineto{\pgfqpoint{2.185195in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{2.187642in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{2.190566in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{0.944655in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{0.939748in}}%
\pgfpathlineto{\pgfqpoint{2.200073in}{0.918737in}}%
\pgfpathlineto{\pgfqpoint{2.209307in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{2.216137in}{0.912376in}}%
\pgfpathlineto{\pgfqpoint{2.223216in}{0.914917in}}%
\pgfpathlineto{\pgfqpoint{2.226646in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{2.233053in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{0.939985in}}%
\pgfpathlineto{\pgfqpoint{2.244939in}{0.958358in}}%
\pgfpathlineto{\pgfqpoint{2.254124in}{0.963084in}}%
\pgfpathlineto{\pgfqpoint{2.271320in}{0.965047in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{2.286287in}{0.973267in}}%
\pgfpathlineto{\pgfqpoint{2.289721in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{2.297174in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{2.301811in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{2.317034in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{2.322672in}{1.026801in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.039905in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{2.343068in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{1.053254in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{2.355974in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{2.370212in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{2.389711in}{1.073379in}}%
\pgfpathlineto{\pgfqpoint{2.393740in}{1.076997in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{2.404907in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{2.408556in}{1.107991in}}%
\pgfpathlineto{\pgfqpoint{2.416155in}{1.110708in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{1.111074in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{1.108812in}}%
\pgfpathlineto{\pgfqpoint{2.429105in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{2.433949in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{1.105303in}}%
\pgfpathlineto{\pgfqpoint{2.456310in}{1.119548in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{2.485491in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{2.491815in}{1.177074in}}%
\pgfpathlineto{\pgfqpoint{2.498287in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{2.501293in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{2.506586in}{1.198855in}}%
\pgfpathlineto{\pgfqpoint{2.509145in}{1.202270in}}%
\pgfpathlineto{\pgfqpoint{2.529139in}{1.202451in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{1.209208in}}%
\pgfpathlineto{\pgfqpoint{2.556184in}{1.207726in}}%
\pgfpathlineto{\pgfqpoint{2.564433in}{1.190642in}}%
\pgfpathlineto{\pgfqpoint{2.568807in}{1.185257in}}%
\pgfpathlineto{\pgfqpoint{2.573222in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{2.577647in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{2.586173in}{1.203550in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{2.609113in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{2.612849in}{1.232746in}}%
\pgfpathlineto{\pgfqpoint{2.616787in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{2.625678in}{1.205857in}}%
\pgfpathlineto{\pgfqpoint{2.630270in}{1.205241in}}%
\pgfpathlineto{\pgfqpoint{2.653667in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{2.667983in}{1.219863in}}%
\pgfpathlineto{\pgfqpoint{2.677430in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{2.693962in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{2.701687in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{2.712969in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.716548in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{2.719998in}{1.267493in}}%
\pgfpathlineto{\pgfqpoint{2.723415in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.730358in}{1.270845in}}%
\pgfpathlineto{\pgfqpoint{2.745002in}{1.271068in}}%
\pgfpathlineto{\pgfqpoint{2.761293in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{2.765516in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{2.769627in}{1.270410in}}%
\pgfpathlineto{\pgfqpoint{2.773546in}{1.277043in}}%
\pgfpathlineto{\pgfqpoint{2.777309in}{1.285848in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{2.792408in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{2.796074in}{1.302381in}}%
\pgfpathlineto{\pgfqpoint{2.805703in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{2.808678in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{2.820706in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{2.823920in}{1.331571in}}%
\pgfpathlineto{\pgfqpoint{2.838760in}{1.309742in}}%
\pgfpathlineto{\pgfqpoint{2.842756in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{2.846723in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{2.850511in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{2.857598in}{1.330530in}}%
\pgfpathlineto{\pgfqpoint{2.875057in}{1.338263in}}%
\pgfpathlineto{\pgfqpoint{2.882017in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{2.888986in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{2.911054in}{1.338744in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{2.950167in}{1.358367in}}%
\pgfpathlineto{\pgfqpoint{2.958797in}{1.357560in}}%
\pgfpathlineto{\pgfqpoint{2.976966in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{2.987181in}{1.352581in}}%
\pgfpathlineto{\pgfqpoint{2.994406in}{1.355248in}}%
\pgfpathlineto{\pgfqpoint{2.997993in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{3.004652in}{1.375103in}}%
\pgfpathlineto{\pgfqpoint{3.010675in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{3.013654in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{3.028839in}{1.404852in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{3.039625in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{3.056757in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{3.066244in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{3.082364in}{1.449351in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{1.471960in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{1.474850in}}%
\pgfpathlineto{\pgfqpoint{3.100166in}{1.484298in}}%
\pgfpathlineto{\pgfqpoint{3.105738in}{1.486338in}}%
\pgfpathlineto{\pgfqpoint{3.105738in}{1.486338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539223in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541165in}{1.867896in}}%
\pgfpathlineto{\pgfqpoint{0.545420in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{0.562944in}{1.835121in}}%
\pgfpathlineto{\pgfqpoint{0.572419in}{1.828732in}}%
\pgfpathlineto{\pgfqpoint{0.611722in}{1.788517in}}%
\pgfpathlineto{\pgfqpoint{0.615380in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{0.627395in}{1.761678in}}%
\pgfpathlineto{\pgfqpoint{0.643541in}{1.746315in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{1.740182in}}%
\pgfpathlineto{\pgfqpoint{0.656433in}{1.722508in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{1.717443in}}%
\pgfpathlineto{\pgfqpoint{0.664794in}{1.717271in}}%
\pgfpathlineto{\pgfqpoint{0.672102in}{1.722583in}}%
\pgfpathlineto{\pgfqpoint{0.675514in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{0.682283in}{1.718644in}}%
\pgfpathlineto{\pgfqpoint{0.689682in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{0.702463in}{1.687269in}}%
\pgfpathlineto{\pgfqpoint{0.711246in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{1.689921in}}%
\pgfpathlineto{\pgfqpoint{0.732529in}{1.685237in}}%
\pgfpathlineto{\pgfqpoint{0.736720in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{0.740975in}{1.679737in}}%
\pgfpathlineto{\pgfqpoint{0.763955in}{1.649601in}}%
\pgfpathlineto{\pgfqpoint{0.768791in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.635724in}}%
\pgfpathlineto{\pgfqpoint{0.792152in}{1.640857in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{0.807711in}{1.647401in}}%
\pgfpathlineto{\pgfqpoint{0.811323in}{1.646669in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{0.824705in}{1.645131in}}%
\pgfpathlineto{\pgfqpoint{0.828123in}{1.641711in}}%
\pgfpathlineto{\pgfqpoint{0.835559in}{1.629630in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.616985in}}%
\pgfpathlineto{\pgfqpoint{0.847714in}{1.612233in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{0.875929in}{1.587707in}}%
\pgfpathlineto{\pgfqpoint{0.894134in}{1.560166in}}%
\pgfpathlineto{\pgfqpoint{0.903236in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{0.916154in}{1.551379in}}%
\pgfpathlineto{\pgfqpoint{0.924751in}{1.544618in}}%
\pgfpathlineto{\pgfqpoint{0.929274in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{0.933975in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{0.938679in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{1.525986in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{1.527566in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.524843in}}%
\pgfpathlineto{\pgfqpoint{0.973143in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{0.978294in}{1.496004in}}%
\pgfpathlineto{\pgfqpoint{0.992493in}{1.503180in}}%
\pgfpathlineto{\pgfqpoint{1.000519in}{1.514023in}}%
\pgfpathlineto{\pgfqpoint{1.004259in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{1.011551in}{1.511540in}}%
\pgfpathlineto{\pgfqpoint{1.022807in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.038760in}{1.480513in}}%
\pgfpathlineto{\pgfqpoint{1.051493in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.064852in}{1.445910in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{1.445974in}}%
\pgfpathlineto{\pgfqpoint{1.081312in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{1.102092in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{1.106244in}{1.428443in}}%
\pgfpathlineto{\pgfqpoint{1.122666in}{1.409561in}}%
\pgfpathlineto{\pgfqpoint{1.130497in}{1.398795in}}%
\pgfpathlineto{\pgfqpoint{1.138187in}{1.389234in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{1.150387in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.154408in}{1.363658in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{1.363557in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.176507in}{1.348427in}}%
\pgfpathlineto{\pgfqpoint{1.189034in}{1.322957in}}%
\pgfpathlineto{\pgfqpoint{1.197626in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{1.202037in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{1.299672in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{1.298460in}}%
\pgfpathlineto{\pgfqpoint{1.214330in}{1.298530in}}%
\pgfpathlineto{\pgfqpoint{1.221401in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{1.224820in}{1.299413in}}%
\pgfpathlineto{\pgfqpoint{1.242051in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.252565in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{1.266467in}{1.240637in}}%
\pgfpathlineto{\pgfqpoint{1.276719in}{1.225808in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.287895in}{1.205163in}}%
\pgfpathlineto{\pgfqpoint{1.304460in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{1.317246in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.320371in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{1.326238in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{1.329213in}{1.179041in}}%
\pgfpathlineto{\pgfqpoint{1.349069in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{1.352180in}{1.150009in}}%
\pgfpathlineto{\pgfqpoint{1.358382in}{1.143953in}}%
\pgfpathlineto{\pgfqpoint{1.364752in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{1.381277in}{1.116246in}}%
\pgfpathlineto{\pgfqpoint{1.388601in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{1.395918in}{1.098278in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{1.427968in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{1.440999in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{1.446508in}{1.059752in}}%
\pgfpathlineto{\pgfqpoint{1.448683in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{1.452724in}{1.073702in}}%
\pgfpathlineto{\pgfqpoint{1.453801in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{1.458243in}{1.064183in}}%
\pgfpathlineto{\pgfqpoint{1.465057in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{1.470328in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{1.478498in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{1.501145in}{0.995836in}}%
\pgfpathlineto{\pgfqpoint{1.514549in}{0.988085in}}%
\pgfpathlineto{\pgfqpoint{1.525367in}{0.973566in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{1.532183in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.535600in}{0.969437in}}%
\pgfpathlineto{\pgfqpoint{1.558277in}{0.937839in}}%
\pgfpathlineto{\pgfqpoint{1.562602in}{0.929409in}}%
\pgfpathlineto{\pgfqpoint{1.566928in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{0.921551in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{0.920291in}}%
\pgfpathlineto{\pgfqpoint{1.579231in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{1.586915in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{1.601603in}{0.909116in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{1.634369in}{0.909008in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{0.914126in}}%
\pgfpathlineto{\pgfqpoint{1.650161in}{0.920179in}}%
\pgfpathlineto{\pgfqpoint{1.654739in}{0.922169in}}%
\pgfpathlineto{\pgfqpoint{1.666591in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{0.915109in}}%
\pgfpathlineto{\pgfqpoint{1.689151in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{1.708459in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{1.715469in}{0.916439in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.919682in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{0.925948in}}%
\pgfpathlineto{\pgfqpoint{1.752196in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{1.755445in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{1.758632in}{0.948585in}}%
\pgfpathlineto{\pgfqpoint{1.765202in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{1.778787in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{1.789243in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{1.803144in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{0.928153in}}%
\pgfpathlineto{\pgfqpoint{1.809098in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.814933in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{1.818872in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{1.821040in}{0.957615in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{0.955293in}}%
\pgfpathlineto{\pgfqpoint{1.826418in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{1.836842in}{0.932660in}}%
\pgfpathlineto{\pgfqpoint{1.842496in}{0.933435in}}%
\pgfpathlineto{\pgfqpoint{1.848461in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.858263in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{1.865180in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{1.872163in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{1.885754in}{0.932617in}}%
\pgfpathlineto{\pgfqpoint{1.892036in}{0.935609in}}%
\pgfpathlineto{\pgfqpoint{1.898169in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{0.921069in}}%
\pgfpathlineto{\pgfqpoint{1.920465in}{0.911259in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{0.906342in}}%
\pgfpathlineto{\pgfqpoint{1.933238in}{0.902182in}}%
\pgfpathlineto{\pgfqpoint{1.949061in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.877129in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{0.878925in}}%
\pgfpathlineto{\pgfqpoint{1.983416in}{0.873444in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{0.848277in}}%
\pgfpathlineto{\pgfqpoint{2.012489in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{2.015393in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{2.038087in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{2.050543in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{2.054980in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{2.068616in}{0.816551in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{2.091413in}{0.833688in}}%
\pgfpathlineto{\pgfqpoint{2.099265in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{0.868651in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{2.113037in}{0.869167in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.120503in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{2.127830in}{0.873103in}}%
\pgfpathlineto{\pgfqpoint{2.131595in}{0.874232in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{2.143825in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{2.147622in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{2.151148in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{2.154651in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.892017in}}%
\pgfpathlineto{\pgfqpoint{2.162107in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{2.170331in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{2.174315in}{0.884273in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{2.189530in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{2.191454in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{0.915679in}}%
\pgfpathlineto{\pgfqpoint{2.200629in}{0.885891in}}%
\pgfpathlineto{\pgfqpoint{2.204481in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{2.212548in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{2.216813in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{0.869988in}}%
\pgfpathlineto{\pgfqpoint{2.234522in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{2.243633in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{2.256406in}{0.900810in}}%
\pgfpathlineto{\pgfqpoint{2.260820in}{0.897165in}}%
\pgfpathlineto{\pgfqpoint{2.270142in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{2.283862in}{0.903769in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{2.305360in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{2.308452in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{2.314854in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{2.335627in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{2.345008in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{2.348271in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{2.359682in}{0.997723in}}%
\pgfpathlineto{\pgfqpoint{2.363849in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{1.016493in}}%
\pgfpathlineto{\pgfqpoint{2.390154in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{2.402203in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{2.406226in}{1.050721in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{2.423316in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{2.437134in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{2.441714in}{1.058455in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{2.466217in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{2.476773in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{2.483760in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{2.499314in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{2.507555in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{2.511743in}{1.149859in}}%
\pgfpathlineto{\pgfqpoint{2.515815in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{2.519846in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{2.530606in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{2.534089in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{2.541294in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{2.548788in}{1.190257in}}%
\pgfpathlineto{\pgfqpoint{2.552794in}{1.188751in}}%
\pgfpathlineto{\pgfqpoint{2.557028in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{2.561389in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.579447in}{1.169510in}}%
\pgfpathlineto{\pgfqpoint{2.584109in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{2.588731in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{2.601339in}{1.188915in}}%
\pgfpathlineto{\pgfqpoint{2.605108in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{1.209475in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{2.661929in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{1.229279in}}%
\pgfpathlineto{\pgfqpoint{2.670661in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{1.224252in}}%
\pgfpathlineto{\pgfqpoint{2.684233in}{1.224777in}}%
\pgfpathlineto{\pgfqpoint{2.697772in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{2.702466in}{1.223862in}}%
\pgfpathlineto{\pgfqpoint{2.707256in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{2.712016in}{1.214917in}}%
\pgfpathlineto{\pgfqpoint{2.716611in}{1.217564in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{2.729727in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{2.739121in}{1.214533in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{1.192187in}}%
\pgfpathlineto{\pgfqpoint{2.754646in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{2.759747in}{1.193763in}}%
\pgfpathlineto{\pgfqpoint{2.773063in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.222240in}}%
\pgfpathlineto{\pgfqpoint{2.785836in}{1.222841in}}%
\pgfpathlineto{\pgfqpoint{2.790311in}{1.219407in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{1.217886in}}%
\pgfpathlineto{\pgfqpoint{2.803484in}{1.229366in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{2.816295in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{2.823989in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{2.831214in}{1.261438in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.256156in}}%
\pgfpathlineto{\pgfqpoint{2.854684in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{2.866915in}{1.258241in}}%
\pgfpathlineto{\pgfqpoint{2.883162in}{1.263615in}}%
\pgfpathlineto{\pgfqpoint{2.895581in}{1.259799in}}%
\pgfpathlineto{\pgfqpoint{2.904139in}{1.256020in}}%
\pgfpathlineto{\pgfqpoint{2.921952in}{1.255819in}}%
\pgfpathlineto{\pgfqpoint{2.935356in}{1.261789in}}%
\pgfpathlineto{\pgfqpoint{2.939740in}{1.261257in}}%
\pgfpathlineto{\pgfqpoint{2.948164in}{1.264199in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{2.960149in}{1.266220in}}%
\pgfpathlineto{\pgfqpoint{2.963901in}{1.268899in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{1.283830in}}%
\pgfpathlineto{\pgfqpoint{2.974221in}{1.285526in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.281545in}}%
\pgfpathlineto{\pgfqpoint{2.989193in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{2.993134in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.010295in}{1.321230in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{1.331377in}}%
\pgfpathlineto{\pgfqpoint{3.039329in}{1.348908in}}%
\pgfpathlineto{\pgfqpoint{3.061616in}{1.358563in}}%
\pgfpathlineto{\pgfqpoint{3.075435in}{1.363749in}}%
\pgfpathlineto{\pgfqpoint{3.079017in}{1.365287in}}%
\pgfpathlineto{\pgfqpoint{3.082474in}{1.369370in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{1.395470in}}%
\pgfpathlineto{\pgfqpoint{3.096653in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{3.102601in}{1.420519in}}%
\pgfpathlineto{\pgfqpoint{3.102601in}{1.420519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539298in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541328in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{0.545896in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{1.846731in}}%
\pgfpathlineto{\pgfqpoint{0.572822in}{1.829440in}}%
\pgfpathlineto{\pgfqpoint{0.578998in}{1.824538in}}%
\pgfpathlineto{\pgfqpoint{0.608861in}{1.791861in}}%
\pgfpathlineto{\pgfqpoint{0.616198in}{1.782730in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.758669in}}%
\pgfpathlineto{\pgfqpoint{0.640416in}{1.752081in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.721217in}}%
\pgfpathlineto{\pgfqpoint{0.669360in}{1.716655in}}%
\pgfpathlineto{\pgfqpoint{0.677548in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{0.681455in}{1.711810in}}%
\pgfpathlineto{\pgfqpoint{0.685403in}{1.709963in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{1.689669in}}%
\pgfpathlineto{\pgfqpoint{0.711657in}{1.689849in}}%
\pgfpathlineto{\pgfqpoint{0.724424in}{1.695592in}}%
\pgfpathlineto{\pgfqpoint{0.728554in}{1.694923in}}%
\pgfpathlineto{\pgfqpoint{0.732686in}{1.693119in}}%
\pgfpathlineto{\pgfqpoint{0.741147in}{1.684497in}}%
\pgfpathlineto{\pgfqpoint{0.749786in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{0.784738in}{1.653279in}}%
\pgfpathlineto{\pgfqpoint{0.793147in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{0.805767in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{0.826759in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{0.854145in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{0.872238in}{1.586792in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{1.574701in}}%
\pgfpathlineto{\pgfqpoint{0.891433in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{0.900850in}{1.558775in}}%
\pgfpathlineto{\pgfqpoint{0.923963in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{0.933498in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{0.938243in}{1.530928in}}%
\pgfpathlineto{\pgfqpoint{0.947963in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{0.963452in}{1.508169in}}%
\pgfpathlineto{\pgfqpoint{0.973811in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{0.989329in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{0.994241in}{1.495831in}}%
\pgfpathlineto{\pgfqpoint{0.998902in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{1.015183in}{1.508703in}}%
\pgfpathlineto{\pgfqpoint{1.019194in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.442677in}}%
\pgfpathlineto{\pgfqpoint{1.062194in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{1.077253in}{1.429879in}}%
\pgfpathlineto{\pgfqpoint{1.101963in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{1.105479in}{1.437666in}}%
\pgfpathlineto{\pgfqpoint{1.112420in}{1.431301in}}%
\pgfpathlineto{\pgfqpoint{1.137612in}{1.400280in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{1.152855in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{1.156587in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{1.160460in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.327212in}}%
\pgfpathlineto{\pgfqpoint{1.182942in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{1.208643in}{1.277347in}}%
\pgfpathlineto{\pgfqpoint{1.213991in}{1.269914in}}%
\pgfpathlineto{\pgfqpoint{1.219197in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{1.233895in}{1.259630in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{1.238725in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{1.207591in}}%
\pgfpathlineto{\pgfqpoint{1.274031in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.199482in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.205373in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{1.208122in}}%
\pgfpathlineto{\pgfqpoint{1.303019in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{1.306539in}{1.199773in}}%
\pgfpathlineto{\pgfqpoint{1.313665in}{1.186225in}}%
\pgfpathlineto{\pgfqpoint{1.326415in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{1.329549in}{1.172083in}}%
\pgfpathlineto{\pgfqpoint{1.335662in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{1.338870in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{1.141815in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{1.118107in}}%
\pgfpathlineto{\pgfqpoint{1.368571in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{1.373197in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{1.382090in}{1.098734in}}%
\pgfpathlineto{\pgfqpoint{1.386541in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{1.395345in}{1.083501in}}%
\pgfpathlineto{\pgfqpoint{1.399537in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{1.403710in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{1.425698in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{1.429952in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.444645in}{1.044141in}}%
\pgfpathlineto{\pgfqpoint{1.447467in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{1.453333in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.454488in}{1.071408in}}%
\pgfpathlineto{\pgfqpoint{1.458107in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{1.475036in}{1.022355in}}%
\pgfpathlineto{\pgfqpoint{1.482717in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{1.503062in}{0.986031in}}%
\pgfpathlineto{\pgfqpoint{1.507453in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{1.519724in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{1.530818in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{1.537956in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{1.541748in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.569915in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.900540in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{0.884420in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{1.611687in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{0.910091in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{1.634626in}{0.908095in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{0.910985in}}%
\pgfpathlineto{\pgfqpoint{1.646076in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{1.648559in}{0.927913in}}%
\pgfpathlineto{\pgfqpoint{1.652876in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{1.654927in}{0.938404in}}%
\pgfpathlineto{\pgfqpoint{1.659164in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{1.666060in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{1.677644in}{0.925496in}}%
\pgfpathlineto{\pgfqpoint{1.687262in}{0.925874in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.926502in}}%
\pgfpathlineto{\pgfqpoint{1.693808in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{1.712967in}{0.941810in}}%
\pgfpathlineto{\pgfqpoint{1.719709in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.723037in}{0.945630in}}%
\pgfpathlineto{\pgfqpoint{1.732320in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{1.735252in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{1.741245in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.759994in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.772173in}{0.971477in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{1.787675in}{0.959534in}}%
\pgfpathlineto{\pgfqpoint{1.790723in}{0.958278in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{1.801790in}{0.957847in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{1.813614in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{1.814285in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{1.817749in}{0.965411in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.964665in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.964871in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{0.961865in}}%
\pgfpathlineto{\pgfqpoint{1.834993in}{0.944146in}}%
\pgfpathlineto{\pgfqpoint{1.837845in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{1.840702in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{1.864093in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.870204in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{1.876309in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{0.946221in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{0.939353in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{1.916813in}{0.920654in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{1.968995in}{0.872827in}}%
\pgfpathlineto{\pgfqpoint{1.971898in}{0.871104in}}%
\pgfpathlineto{\pgfqpoint{1.982165in}{0.873426in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{2.016355in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{2.036735in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{2.064648in}{0.816201in}}%
\pgfpathlineto{\pgfqpoint{2.074300in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{2.079064in}{0.821878in}}%
\pgfpathlineto{\pgfqpoint{2.088086in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{2.095967in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{2.112686in}{0.877314in}}%
\pgfpathlineto{\pgfqpoint{2.130063in}{0.881470in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{2.152430in}{0.887043in}}%
\pgfpathlineto{\pgfqpoint{2.156267in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{2.167294in}{0.908458in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{0.923456in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{0.949026in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.188848in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{2.192043in}{0.961676in}}%
\pgfpathlineto{\pgfqpoint{2.194133in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{2.206363in}{0.918025in}}%
\pgfpathlineto{\pgfqpoint{2.214306in}{0.896280in}}%
\pgfpathlineto{\pgfqpoint{2.218491in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{2.236811in}{0.863993in}}%
\pgfpathlineto{\pgfqpoint{2.241717in}{0.859976in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{2.251487in}{0.862813in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{2.266037in}{0.876301in}}%
\pgfpathlineto{\pgfqpoint{2.276073in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{2.293363in}{0.916366in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{2.306014in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{2.311595in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{2.314469in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.324024in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{2.334277in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{2.341139in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{2.344366in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{2.347646in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{2.351100in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{2.379603in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{2.384144in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{2.388809in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{2.393594in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{2.398387in}{0.957827in}}%
\pgfpathlineto{\pgfqpoint{2.412639in}{0.980705in}}%
\pgfpathlineto{\pgfqpoint{2.422523in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{2.443162in}{1.012303in}}%
\pgfpathlineto{\pgfqpoint{2.452988in}{1.029025in}}%
\pgfpathlineto{\pgfqpoint{2.457791in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{2.470524in}{1.057502in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.099275in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{1.106638in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{2.521560in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{2.529282in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{2.549438in}{1.130901in}}%
\pgfpathlineto{\pgfqpoint{2.561868in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{2.578579in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{2.599891in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{2.625937in}{1.178681in}}%
\pgfpathlineto{\pgfqpoint{2.639059in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{2.656587in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{2.716934in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{2.744836in}{1.251041in}}%
\pgfpathlineto{\pgfqpoint{2.759030in}{1.257506in}}%
\pgfpathlineto{\pgfqpoint{2.773373in}{1.267633in}}%
\pgfpathlineto{\pgfqpoint{2.776873in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.789212in}{1.295303in}}%
\pgfpathlineto{\pgfqpoint{2.823130in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{2.832357in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{2.871888in}{1.324014in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{1.331367in}}%
\pgfpathlineto{\pgfqpoint{2.896881in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{2.908210in}{1.338841in}}%
\pgfpathlineto{\pgfqpoint{2.925752in}{1.345860in}}%
\pgfpathlineto{\pgfqpoint{2.931380in}{1.348609in}}%
\pgfpathlineto{\pgfqpoint{2.945542in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{2.951203in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{2.969933in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{2.984219in}{1.317537in}}%
\pgfpathlineto{\pgfqpoint{2.995953in}{1.319236in}}%
\pgfpathlineto{\pgfqpoint{2.999846in}{1.323462in}}%
\pgfpathlineto{\pgfqpoint{3.010389in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{3.021405in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.023875in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{3.036935in}{1.393818in}}%
\pgfpathlineto{\pgfqpoint{3.054181in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{3.072850in}{1.409539in}}%
\pgfpathlineto{\pgfqpoint{3.075864in}{1.414412in}}%
\pgfpathlineto{\pgfqpoint{3.081105in}{1.429901in}}%
\pgfpathlineto{\pgfqpoint{3.088156in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{3.090978in}{1.455940in}}%
\pgfpathlineto{\pgfqpoint{3.101281in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{3.104443in}{1.459231in}}%
\pgfpathlineto{\pgfqpoint{3.104443in}{1.459231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539332in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543672in}{1.865011in}}%
\pgfpathlineto{\pgfqpoint{0.557394in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{0.567702in}{1.827870in}}%
\pgfpathlineto{\pgfqpoint{0.578346in}{1.817079in}}%
\pgfpathlineto{\pgfqpoint{0.585400in}{1.811398in}}%
\pgfpathlineto{\pgfqpoint{0.627317in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{0.640371in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{0.669413in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{0.689239in}{1.704132in}}%
\pgfpathlineto{\pgfqpoint{0.697193in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{0.710119in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{1.685373in}}%
\pgfpathlineto{\pgfqpoint{0.737083in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{0.745889in}{1.673012in}}%
\pgfpathlineto{\pgfqpoint{0.768472in}{1.651195in}}%
\pgfpathlineto{\pgfqpoint{0.772993in}{1.649557in}}%
\pgfpathlineto{\pgfqpoint{0.781698in}{1.650664in}}%
\pgfpathlineto{\pgfqpoint{0.790174in}{1.647416in}}%
\pgfpathlineto{\pgfqpoint{0.811051in}{1.634834in}}%
\pgfpathlineto{\pgfqpoint{0.831870in}{1.619239in}}%
\pgfpathlineto{\pgfqpoint{0.849004in}{1.603461in}}%
\pgfpathlineto{\pgfqpoint{0.853262in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{0.857383in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.597196in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.586119in}}%
\pgfpathlineto{\pgfqpoint{0.904979in}{1.574467in}}%
\pgfpathlineto{\pgfqpoint{0.914772in}{1.571207in}}%
\pgfpathlineto{\pgfqpoint{0.921297in}{1.566222in}}%
\pgfpathlineto{\pgfqpoint{0.935123in}{1.554091in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{0.953038in}{1.543037in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{1.523907in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{1.057635in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.080534in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{1.096817in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{1.408886in}}%
\pgfpathlineto{\pgfqpoint{1.116699in}{1.396932in}}%
\pgfpathlineto{\pgfqpoint{1.128526in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{1.158946in}{1.335072in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.320241in}}%
\pgfpathlineto{\pgfqpoint{1.182235in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{1.207961in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.255331in}{1.242687in}}%
\pgfpathlineto{\pgfqpoint{1.265296in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{1.271462in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{1.277488in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.207696in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.311962in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{1.324378in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{1.330308in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{1.339490in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{1.353060in}{1.144296in}}%
\pgfpathlineto{\pgfqpoint{1.376117in}{1.124145in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{1.106391in}}%
\pgfpathlineto{\pgfqpoint{1.400314in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{1.076226in}}%
\pgfpathlineto{\pgfqpoint{1.433909in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{1.439058in}{1.081062in}}%
\pgfpathlineto{\pgfqpoint{1.443335in}{1.079331in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{1.464718in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{1.005034in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{1.510774in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{1.526371in}{0.970150in}}%
\pgfpathlineto{\pgfqpoint{1.536443in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{0.927461in}}%
\pgfpathlineto{\pgfqpoint{1.591692in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{1.598911in}{0.905275in}}%
\pgfpathlineto{\pgfqpoint{1.602308in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{1.611549in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{1.620039in}{0.906455in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{1.636477in}{0.907155in}}%
\pgfpathlineto{\pgfqpoint{1.754854in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{1.770723in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{0.951933in}}%
\pgfpathlineto{\pgfqpoint{1.789629in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{0.936056in}}%
\pgfpathlineto{\pgfqpoint{1.804471in}{0.937601in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{1.814499in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.819043in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{1.822174in}{0.954572in}}%
\pgfpathlineto{\pgfqpoint{1.824958in}{0.951141in}}%
\pgfpathlineto{\pgfqpoint{1.834553in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{1.840701in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{1.850399in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{1.871234in}{0.925205in}}%
\pgfpathlineto{\pgfqpoint{1.884939in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{1.894300in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{1.903274in}{0.931508in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{1.918941in}{0.915469in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.985364in}{0.858120in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{0.848018in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{2.011292in}{0.850172in}}%
\pgfpathlineto{\pgfqpoint{2.017172in}{0.847829in}}%
\pgfpathlineto{\pgfqpoint{2.026204in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{2.035987in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{2.043160in}{0.817331in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{0.813986in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{0.813236in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{2.078787in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{2.082816in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{2.086530in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{2.095820in}{0.856610in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{0.870577in}}%
\pgfpathlineto{\pgfqpoint{2.139616in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{2.146474in}{0.876498in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.881660in}}%
\pgfpathlineto{\pgfqpoint{2.156617in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{2.167988in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{2.176032in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{2.184903in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{2.190828in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{2.200398in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{2.209786in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{2.219507in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{2.222625in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{2.228454in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{2.237152in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{2.255577in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{2.278351in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{2.298441in}{1.011098in}}%
\pgfpathlineto{\pgfqpoint{2.304550in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{2.310050in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{2.315688in}{1.043656in}}%
\pgfpathlineto{\pgfqpoint{2.324517in}{1.050687in}}%
\pgfpathlineto{\pgfqpoint{2.339727in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{2.342632in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{2.348528in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{2.379894in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{2.389487in}{1.120124in}}%
\pgfpathlineto{\pgfqpoint{2.410011in}{1.135101in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{2.453378in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{2.457541in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.461430in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{1.216893in}}%
\pgfpathlineto{\pgfqpoint{2.492101in}{1.225090in}}%
\pgfpathlineto{\pgfqpoint{2.498675in}{1.235749in}}%
\pgfpathlineto{\pgfqpoint{2.508058in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{1.258694in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{2.528733in}{1.254362in}}%
\pgfpathlineto{\pgfqpoint{2.544610in}{1.261290in}}%
\pgfpathlineto{\pgfqpoint{2.560095in}{1.219551in}}%
\pgfpathlineto{\pgfqpoint{2.565815in}{1.209727in}}%
\pgfpathlineto{\pgfqpoint{2.577302in}{1.212814in}}%
\pgfpathlineto{\pgfqpoint{2.583016in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{2.588511in}{1.216890in}}%
\pgfpathlineto{\pgfqpoint{2.607138in}{1.249560in}}%
\pgfpathlineto{\pgfqpoint{2.615895in}{1.252648in}}%
\pgfpathlineto{\pgfqpoint{2.624786in}{1.258187in}}%
\pgfpathlineto{\pgfqpoint{2.642802in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{2.647493in}{1.270963in}}%
\pgfpathlineto{\pgfqpoint{2.652426in}{1.264383in}}%
\pgfpathlineto{\pgfqpoint{2.663007in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{2.674350in}{1.226008in}}%
\pgfpathlineto{\pgfqpoint{2.680168in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{2.685963in}{1.221641in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{1.234509in}}%
\pgfpathlineto{\pgfqpoint{2.714234in}{1.236434in}}%
\pgfpathlineto{\pgfqpoint{2.719592in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{2.729526in}{1.257172in}}%
\pgfpathlineto{\pgfqpoint{2.744441in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{2.754564in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{2.759640in}{1.261864in}}%
\pgfpathlineto{\pgfqpoint{2.764515in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{1.283583in}}%
\pgfpathlineto{\pgfqpoint{2.782978in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{2.787690in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{2.797354in}{1.286159in}}%
\pgfpathlineto{\pgfqpoint{2.807159in}{1.287286in}}%
\pgfpathlineto{\pgfqpoint{2.821806in}{1.291813in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{1.297231in}}%
\pgfpathlineto{\pgfqpoint{2.834990in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{2.860516in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{1.325048in}}%
\pgfpathlineto{\pgfqpoint{2.922047in}{1.328032in}}%
\pgfpathlineto{\pgfqpoint{2.952218in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{2.964057in}{1.340715in}}%
\pgfpathlineto{\pgfqpoint{2.989253in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{2.998394in}{1.339194in}}%
\pgfpathlineto{\pgfqpoint{3.002816in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.357996in}}%
\pgfpathlineto{\pgfqpoint{3.013869in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{3.020866in}{1.373825in}}%
\pgfpathlineto{\pgfqpoint{3.024219in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{3.027599in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.395718in}}%
\pgfpathlineto{\pgfqpoint{3.052195in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{3.059252in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{3.066431in}{1.410155in}}%
\pgfpathlineto{\pgfqpoint{3.069929in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{3.076376in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{3.079454in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{3.088830in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{1.465653in}}%
\pgfpathlineto{\pgfqpoint{3.105942in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{3.105942in}{1.470865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538739in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545462in}{1.860846in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{1.855813in}}%
\pgfpathlineto{\pgfqpoint{0.560931in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{0.580798in}{1.818242in}}%
\pgfpathlineto{\pgfqpoint{0.599662in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{0.605382in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{0.610906in}{1.793213in}}%
\pgfpathlineto{\pgfqpoint{0.616032in}{1.788990in}}%
\pgfpathlineto{\pgfqpoint{0.631571in}{1.771795in}}%
\pgfpathlineto{\pgfqpoint{0.647614in}{1.751299in}}%
\pgfpathlineto{\pgfqpoint{0.655022in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{0.670558in}{1.719162in}}%
\pgfpathlineto{\pgfqpoint{0.679052in}{1.704473in}}%
\pgfpathlineto{\pgfqpoint{0.681245in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{0.692295in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{0.706701in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.685084in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{1.683008in}}%
\pgfpathlineto{\pgfqpoint{0.743558in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{0.749278in}{1.668277in}}%
\pgfpathlineto{\pgfqpoint{0.765765in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{0.770666in}{1.613469in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.610100in}}%
\pgfpathlineto{\pgfqpoint{0.801105in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{0.804896in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{0.812456in}{1.617971in}}%
\pgfpathlineto{\pgfqpoint{0.820335in}{1.609490in}}%
\pgfpathlineto{\pgfqpoint{0.833186in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{0.857883in}{1.554353in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.549000in}}%
\pgfpathlineto{\pgfqpoint{0.878246in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{0.888060in}{1.539716in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{1.539129in}}%
\pgfpathlineto{\pgfqpoint{0.902142in}{1.534337in}}%
\pgfpathlineto{\pgfqpoint{0.911191in}{1.529437in}}%
\pgfpathlineto{\pgfqpoint{0.924191in}{1.523510in}}%
\pgfpathlineto{\pgfqpoint{0.941076in}{1.516165in}}%
\pgfpathlineto{\pgfqpoint{0.949305in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{0.957609in}{1.509593in}}%
\pgfpathlineto{\pgfqpoint{0.996115in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.023736in}{1.464764in}}%
\pgfpathlineto{\pgfqpoint{1.039814in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{1.418339in}}%
\pgfpathlineto{\pgfqpoint{1.080257in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{1.084824in}{1.391936in}}%
\pgfpathlineto{\pgfqpoint{1.104482in}{1.390170in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{1.388014in}}%
\pgfpathlineto{\pgfqpoint{1.120337in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.352066in}}%
\pgfpathlineto{\pgfqpoint{1.169403in}{1.320113in}}%
\pgfpathlineto{\pgfqpoint{1.177477in}{1.305474in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{1.290436in}}%
\pgfpathlineto{\pgfqpoint{1.203906in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{1.217877in}{1.245211in}}%
\pgfpathlineto{\pgfqpoint{1.222415in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{1.238912in}{1.234257in}}%
\pgfpathlineto{\pgfqpoint{1.246878in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{1.271983in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{1.280298in}{1.187234in}}%
\pgfpathlineto{\pgfqpoint{1.284364in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{1.179538in}}%
\pgfpathlineto{\pgfqpoint{1.302279in}{1.178705in}}%
\pgfpathlineto{\pgfqpoint{1.309067in}{1.170288in}}%
\pgfpathlineto{\pgfqpoint{1.312505in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{1.339712in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{1.355768in}{1.106442in}}%
\pgfpathlineto{\pgfqpoint{1.364327in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{1.376591in}{1.087357in}}%
\pgfpathlineto{\pgfqpoint{1.384800in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{1.397452in}{1.062908in}}%
\pgfpathlineto{\pgfqpoint{1.410460in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{1.419088in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{1.427196in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.042950in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{1.453660in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{1.456672in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{1.463633in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.469426in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{1.481196in}{1.007380in}}%
\pgfpathlineto{\pgfqpoint{1.506910in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.516917in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{0.950164in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{1.553644in}{0.924357in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{1.579586in}{0.894255in}}%
\pgfpathlineto{\pgfqpoint{1.583896in}{0.891058in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.602619in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{1.611760in}{0.899857in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{1.703273in}{0.907907in}}%
\pgfpathlineto{\pgfqpoint{1.724030in}{0.911577in}}%
\pgfpathlineto{\pgfqpoint{1.727501in}{0.914078in}}%
\pgfpathlineto{\pgfqpoint{1.733920in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{1.737080in}{0.931443in}}%
\pgfpathlineto{\pgfqpoint{1.759875in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.772139in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{1.786688in}{0.941019in}}%
\pgfpathlineto{\pgfqpoint{1.795242in}{0.935178in}}%
\pgfpathlineto{\pgfqpoint{1.801025in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{1.806403in}{0.931097in}}%
\pgfpathlineto{\pgfqpoint{1.808723in}{0.933894in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{1.818042in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{1.823475in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{1.828759in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{1.833849in}{0.928919in}}%
\pgfpathlineto{\pgfqpoint{1.836690in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{1.842544in}{0.922942in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{1.884388in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{1.893884in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{1.903038in}{0.922516in}}%
\pgfpathlineto{\pgfqpoint{1.909053in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.915370in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{1.922061in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{1.928779in}{0.898334in}}%
\pgfpathlineto{\pgfqpoint{1.935417in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{1.961217in}{0.875023in}}%
\pgfpathlineto{\pgfqpoint{1.977138in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.986630in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{2.000207in}{0.842989in}}%
\pgfpathlineto{\pgfqpoint{2.010316in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.824356in}}%
\pgfpathlineto{\pgfqpoint{2.031034in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{2.056315in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{2.065913in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{2.075768in}{0.801215in}}%
\pgfpathlineto{\pgfqpoint{2.085809in}{0.802754in}}%
\pgfpathlineto{\pgfqpoint{2.090725in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{2.115099in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.844326in}}%
\pgfpathlineto{\pgfqpoint{2.139412in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{2.143594in}{0.848805in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{0.882616in}}%
\pgfpathlineto{\pgfqpoint{2.185384in}{0.920484in}}%
\pgfpathlineto{\pgfqpoint{2.189688in}{0.925649in}}%
\pgfpathlineto{\pgfqpoint{2.192029in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{2.193488in}{0.928857in}}%
\pgfpathlineto{\pgfqpoint{2.199986in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{0.886925in}}%
\pgfpathlineto{\pgfqpoint{2.223250in}{0.874231in}}%
\pgfpathlineto{\pgfqpoint{2.227213in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{2.231254in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{2.235375in}{0.871259in}}%
\pgfpathlineto{\pgfqpoint{2.243853in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{2.257188in}{0.889824in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{0.896615in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.976117in}}%
\pgfpathlineto{\pgfqpoint{2.321914in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{2.341488in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{2.346746in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{2.360717in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{2.373013in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{2.383167in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{2.394217in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{2.398043in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{2.401801in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{2.445454in}{1.085175in}}%
\pgfpathlineto{\pgfqpoint{2.449714in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{2.457703in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{2.465159in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{2.476416in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{2.486207in}{1.162662in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{2.495834in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{2.502100in}{1.177652in}}%
\pgfpathlineto{\pgfqpoint{2.518792in}{1.189587in}}%
\pgfpathlineto{\pgfqpoint{2.525863in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{1.211181in}}%
\pgfpathlineto{\pgfqpoint{2.554883in}{1.233187in}}%
\pgfpathlineto{\pgfqpoint{2.571855in}{1.237315in}}%
\pgfpathlineto{\pgfqpoint{2.576447in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.224575in}}%
\pgfpathlineto{\pgfqpoint{2.600154in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{2.604604in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{2.618002in}{1.233627in}}%
\pgfpathlineto{\pgfqpoint{2.627119in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{2.645901in}{1.238531in}}%
\pgfpathlineto{\pgfqpoint{2.661073in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{1.232470in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{2.712663in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{2.726014in}{1.270354in}}%
\pgfpathlineto{\pgfqpoint{2.739129in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{2.756838in}{1.280200in}}%
\pgfpathlineto{\pgfqpoint{2.764646in}{1.293704in}}%
\pgfpathlineto{\pgfqpoint{2.768326in}{1.302809in}}%
\pgfpathlineto{\pgfqpoint{2.775760in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{2.791072in}{1.311180in}}%
\pgfpathlineto{\pgfqpoint{2.799035in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{2.815216in}{1.317539in}}%
\pgfpathlineto{\pgfqpoint{2.819173in}{1.319718in}}%
\pgfpathlineto{\pgfqpoint{2.822900in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{2.826455in}{1.335046in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{1.339158in}}%
\pgfpathlineto{\pgfqpoint{2.840721in}{1.342303in}}%
\pgfpathlineto{\pgfqpoint{2.851641in}{1.343380in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{1.344500in}}%
\pgfpathlineto{\pgfqpoint{2.888351in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{2.914734in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{2.922597in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.359804in}}%
\pgfpathlineto{\pgfqpoint{2.944589in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{2.951142in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{2.989006in}{1.362327in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.363957in}}%
\pgfpathlineto{\pgfqpoint{3.009731in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{3.013877in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{3.017687in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{3.054090in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{3.070901in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{3.074202in}{1.436268in}}%
\pgfpathlineto{\pgfqpoint{3.080170in}{1.451322in}}%
\pgfpathlineto{\pgfqpoint{3.085143in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{3.089999in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{3.095067in}{1.472555in}}%
\pgfpathlineto{\pgfqpoint{3.097494in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{3.105396in}{1.487748in}}%
\pgfpathlineto{\pgfqpoint{3.105396in}{1.487748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539549in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541772in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{0.546441in}{1.865285in}}%
\pgfpathlineto{\pgfqpoint{0.551969in}{1.856593in}}%
\pgfpathlineto{\pgfqpoint{0.565159in}{1.835615in}}%
\pgfpathlineto{\pgfqpoint{0.568669in}{1.831011in}}%
\pgfpathlineto{\pgfqpoint{0.572040in}{1.828868in}}%
\pgfpathlineto{\pgfqpoint{0.578284in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{0.581256in}{1.828210in}}%
\pgfpathlineto{\pgfqpoint{0.587194in}{1.822906in}}%
\pgfpathlineto{\pgfqpoint{0.609183in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{0.615636in}{1.793356in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.762363in}}%
\pgfpathlineto{\pgfqpoint{0.666030in}{1.736344in}}%
\pgfpathlineto{\pgfqpoint{0.688336in}{1.715997in}}%
\pgfpathlineto{\pgfqpoint{0.696187in}{1.709430in}}%
\pgfpathlineto{\pgfqpoint{0.704254in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{0.712403in}{1.703318in}}%
\pgfpathlineto{\pgfqpoint{0.724458in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{0.732395in}{1.701288in}}%
\pgfpathlineto{\pgfqpoint{0.740490in}{1.694688in}}%
\pgfpathlineto{\pgfqpoint{0.757736in}{1.671576in}}%
\pgfpathlineto{\pgfqpoint{0.766769in}{1.661221in}}%
\pgfpathlineto{\pgfqpoint{0.775708in}{1.656841in}}%
\pgfpathlineto{\pgfqpoint{0.793025in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.643907in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{0.844396in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.584009in}}%
\pgfpathlineto{\pgfqpoint{0.894671in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.563953in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.557932in}}%
\pgfpathlineto{\pgfqpoint{0.940232in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{0.974964in}{1.507228in}}%
\pgfpathlineto{\pgfqpoint{0.984935in}{1.502385in}}%
\pgfpathlineto{\pgfqpoint{0.989741in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{1.508411in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{1.025535in}{1.502791in}}%
\pgfpathlineto{\pgfqpoint{1.043330in}{1.486307in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{1.082777in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{1.094347in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{1.110205in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.418780in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{1.156338in}{1.373757in}}%
\pgfpathlineto{\pgfqpoint{1.190735in}{1.346987in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{1.339118in}}%
\pgfpathlineto{\pgfqpoint{1.207064in}{1.321527in}}%
\pgfpathlineto{\pgfqpoint{1.229060in}{1.281335in}}%
\pgfpathlineto{\pgfqpoint{1.257725in}{1.235379in}}%
\pgfpathlineto{\pgfqpoint{1.269793in}{1.226806in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{1.288894in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{1.295534in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{1.301994in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{1.308712in}{1.199872in}}%
\pgfpathlineto{\pgfqpoint{1.318277in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{1.324579in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{1.164257in}}%
\pgfpathlineto{\pgfqpoint{1.348147in}{1.150832in}}%
\pgfpathlineto{\pgfqpoint{1.355856in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{1.119569in}}%
\pgfpathlineto{\pgfqpoint{1.390361in}{1.100365in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{1.070161in}}%
\pgfpathlineto{\pgfqpoint{1.443890in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{1.448579in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.454499in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{1.457734in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{1.467518in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{1.480409in}{1.022666in}}%
\pgfpathlineto{\pgfqpoint{1.512258in}{0.985103in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{1.550818in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{1.562241in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{0.923372in}}%
\pgfpathlineto{\pgfqpoint{1.593602in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{1.601115in}{0.902374in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{0.901945in}}%
\pgfpathlineto{\pgfqpoint{1.614579in}{0.902253in}}%
\pgfpathlineto{\pgfqpoint{1.633556in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{1.666528in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{0.908362in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{0.909968in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{1.720748in}{0.917534in}}%
\pgfpathlineto{\pgfqpoint{1.724398in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{1.734446in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{1.744516in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{1.754783in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{1.764882in}{0.951700in}}%
\pgfpathlineto{\pgfqpoint{1.771503in}{0.951946in}}%
\pgfpathlineto{\pgfqpoint{1.787694in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{1.796846in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{1.802437in}{0.942522in}}%
\pgfpathlineto{\pgfqpoint{1.805018in}{0.942985in}}%
\pgfpathlineto{\pgfqpoint{1.809460in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{0.955001in}}%
\pgfpathlineto{\pgfqpoint{1.816772in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{0.955864in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{1.829128in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{1.834535in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.928769in}}%
\pgfpathlineto{\pgfqpoint{1.850195in}{0.925831in}}%
\pgfpathlineto{\pgfqpoint{1.863538in}{0.926963in}}%
\pgfpathlineto{\pgfqpoint{1.873116in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.941987in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{1.899428in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{1.907425in}{0.933768in}}%
\pgfpathlineto{\pgfqpoint{1.921655in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{0.906649in}}%
\pgfpathlineto{\pgfqpoint{1.944923in}{0.894476in}}%
\pgfpathlineto{\pgfqpoint{1.975218in}{0.866336in}}%
\pgfpathlineto{\pgfqpoint{2.001482in}{0.842720in}}%
\pgfpathlineto{\pgfqpoint{2.016039in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{2.028171in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{2.038607in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{2.046544in}{0.817124in}}%
\pgfpathlineto{\pgfqpoint{2.055149in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{2.064301in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{2.073786in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{2.083464in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{2.088264in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{2.097266in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{2.108809in}{0.836339in}}%
\pgfpathlineto{\pgfqpoint{2.116454in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{2.120395in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{2.124377in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{2.136488in}{0.844089in}}%
\pgfpathlineto{\pgfqpoint{2.140594in}{0.845063in}}%
\pgfpathlineto{\pgfqpoint{2.144565in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{2.148266in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{2.151735in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{0.873693in}}%
\pgfpathlineto{\pgfqpoint{2.165926in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{2.169483in}{0.881214in}}%
\pgfpathlineto{\pgfqpoint{2.175991in}{0.897555in}}%
\pgfpathlineto{\pgfqpoint{2.186016in}{0.931248in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{2.192569in}{0.931866in}}%
\pgfpathlineto{\pgfqpoint{2.205086in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{2.212919in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{2.229575in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{2.238284in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{2.242723in}{0.876122in}}%
\pgfpathlineto{\pgfqpoint{2.247126in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{2.259850in}{0.900891in}}%
\pgfpathlineto{\pgfqpoint{2.264112in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.924453in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{2.305041in}{0.957398in}}%
\pgfpathlineto{\pgfqpoint{2.314284in}{0.974343in}}%
\pgfpathlineto{\pgfqpoint{2.320743in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{2.338052in}{0.986649in}}%
\pgfpathlineto{\pgfqpoint{2.348505in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{2.359451in}{1.009434in}}%
\pgfpathlineto{\pgfqpoint{2.371031in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{2.379223in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{2.387845in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{2.392166in}{1.024835in}}%
\pgfpathlineto{\pgfqpoint{2.404398in}{1.043387in}}%
\pgfpathlineto{\pgfqpoint{2.421372in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{2.425778in}{1.053197in}}%
\pgfpathlineto{\pgfqpoint{2.430146in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{2.442356in}{1.077892in}}%
\pgfpathlineto{\pgfqpoint{2.446378in}{1.082631in}}%
\pgfpathlineto{\pgfqpoint{2.458760in}{1.092245in}}%
\pgfpathlineto{\pgfqpoint{2.462675in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{2.469767in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{2.473216in}{1.129690in}}%
\pgfpathlineto{\pgfqpoint{2.483750in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{2.490404in}{1.153399in}}%
\pgfpathlineto{\pgfqpoint{2.493605in}{1.160629in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{2.506954in}{1.167756in}}%
\pgfpathlineto{\pgfqpoint{2.513403in}{1.178313in}}%
\pgfpathlineto{\pgfqpoint{2.520017in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{2.526911in}{1.182218in}}%
\pgfpathlineto{\pgfqpoint{2.545204in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{2.573690in}{1.199049in}}%
\pgfpathlineto{\pgfqpoint{2.582450in}{1.203926in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{2.600749in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.202335in}}%
\pgfpathlineto{\pgfqpoint{2.619075in}{1.215997in}}%
\pgfpathlineto{\pgfqpoint{2.623397in}{1.223093in}}%
\pgfpathlineto{\pgfqpoint{2.632147in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{2.674655in}{1.228452in}}%
\pgfpathlineto{\pgfqpoint{2.679715in}{1.229044in}}%
\pgfpathlineto{\pgfqpoint{2.709434in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{2.722267in}{1.262690in}}%
\pgfpathlineto{\pgfqpoint{2.726324in}{1.265455in}}%
\pgfpathlineto{\pgfqpoint{2.742881in}{1.267083in}}%
\pgfpathlineto{\pgfqpoint{2.755737in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{2.771317in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{2.782584in}{1.296177in}}%
\pgfpathlineto{\pgfqpoint{2.794121in}{1.300031in}}%
\pgfpathlineto{\pgfqpoint{2.797921in}{1.304285in}}%
\pgfpathlineto{\pgfqpoint{2.801750in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{2.809456in}{1.303532in}}%
\pgfpathlineto{\pgfqpoint{2.821124in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{2.825038in}{1.299171in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{2.832718in}{1.306206in}}%
\pgfpathlineto{\pgfqpoint{2.840431in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{2.848239in}{1.313990in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{2.880742in}{1.320350in}}%
\pgfpathlineto{\pgfqpoint{2.888894in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{2.905611in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.320055in}}%
\pgfpathlineto{\pgfqpoint{2.939884in}{1.328220in}}%
\pgfpathlineto{\pgfqpoint{2.947623in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{2.955035in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{2.966012in}{1.333769in}}%
\pgfpathlineto{\pgfqpoint{2.985693in}{1.331003in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{3.000689in}{1.360541in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{1.363905in}}%
\pgfpathlineto{\pgfqpoint{3.011438in}{1.369730in}}%
\pgfpathlineto{\pgfqpoint{3.017758in}{1.388544in}}%
\pgfpathlineto{\pgfqpoint{3.020881in}{1.392404in}}%
\pgfpathlineto{\pgfqpoint{3.030506in}{1.396831in}}%
\pgfpathlineto{\pgfqpoint{3.033635in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{3.042241in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{3.054067in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{3.066720in}{1.428985in}}%
\pgfpathlineto{\pgfqpoint{3.076856in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{3.080238in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{3.086394in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{3.091851in}{1.463243in}}%
\pgfpathlineto{\pgfqpoint{3.094546in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{3.101858in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{3.104176in}{1.476270in}}%
\pgfpathlineto{\pgfqpoint{3.104176in}{1.476270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539548in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544127in}{1.865969in}}%
\pgfpathlineto{\pgfqpoint{0.549147in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{0.557965in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{0.564388in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{0.603868in}{1.804156in}}%
\pgfpathlineto{\pgfqpoint{0.610045in}{1.801513in}}%
\pgfpathlineto{\pgfqpoint{0.636309in}{1.773394in}}%
\pgfpathlineto{\pgfqpoint{0.661280in}{1.743666in}}%
\pgfpathlineto{\pgfqpoint{0.668447in}{1.736099in}}%
\pgfpathlineto{\pgfqpoint{0.682278in}{1.725823in}}%
\pgfpathlineto{\pgfqpoint{0.693765in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{0.706011in}{1.703004in}}%
\pgfpathlineto{\pgfqpoint{0.738455in}{1.695941in}}%
\pgfpathlineto{\pgfqpoint{0.762313in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{0.770505in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{0.834865in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{0.858501in}{1.610493in}}%
\pgfpathlineto{\pgfqpoint{0.870449in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{0.896421in}{1.569459in}}%
\pgfpathlineto{\pgfqpoint{0.909103in}{1.563822in}}%
\pgfpathlineto{\pgfqpoint{0.917545in}{1.556735in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{0.935763in}{1.533863in}}%
\pgfpathlineto{\pgfqpoint{0.945590in}{1.524522in}}%
\pgfpathlineto{\pgfqpoint{0.971255in}{1.505814in}}%
\pgfpathlineto{\pgfqpoint{0.976461in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{0.981514in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{1.020180in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.045058in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{1.061995in}{1.457010in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{1.437937in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{1.098125in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{1.101403in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{1.111091in}{1.433271in}}%
\pgfpathlineto{\pgfqpoint{1.123667in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{1.148739in}{1.393349in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.378682in}}%
\pgfpathlineto{\pgfqpoint{1.169160in}{1.369995in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.354228in}}%
\pgfpathlineto{\pgfqpoint{1.196988in}{1.332531in}}%
\pgfpathlineto{\pgfqpoint{1.214131in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{1.227053in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{1.247882in}{1.250959in}}%
\pgfpathlineto{\pgfqpoint{1.270286in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.274720in}{1.206905in}}%
\pgfpathlineto{\pgfqpoint{1.283524in}{1.195974in}}%
\pgfpathlineto{\pgfqpoint{1.287703in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{1.291647in}{1.195281in}}%
\pgfpathlineto{\pgfqpoint{1.295317in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.298746in}{1.202408in}}%
\pgfpathlineto{\pgfqpoint{1.302128in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{1.323648in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{1.330582in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{1.337679in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{1.345430in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{1.113067in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{1.088602in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{1.084424in}}%
\pgfpathlineto{\pgfqpoint{1.390743in}{1.082070in}}%
\pgfpathlineto{\pgfqpoint{1.399776in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{1.423246in}{1.039771in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{1.436237in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.440105in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{1.456401in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.461279in}{1.050066in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{1.481577in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{1.493497in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{1.501908in}{0.982647in}}%
\pgfpathlineto{\pgfqpoint{1.526410in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{1.538085in}{0.953547in}}%
\pgfpathlineto{\pgfqpoint{1.555394in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.564530in}{0.917109in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.582635in}{0.903171in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{1.614651in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.624347in}{0.901925in}}%
\pgfpathlineto{\pgfqpoint{1.630968in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.671571in}{0.912154in}}%
\pgfpathlineto{\pgfqpoint{1.694380in}{0.915966in}}%
\pgfpathlineto{\pgfqpoint{1.704803in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{1.728586in}{0.937375in}}%
\pgfpathlineto{\pgfqpoint{1.735422in}{0.939844in}}%
\pgfpathlineto{\pgfqpoint{1.741966in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{1.755262in}{0.954331in}}%
\pgfpathlineto{\pgfqpoint{1.765239in}{0.956355in}}%
\pgfpathlineto{\pgfqpoint{1.771950in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{1.803697in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{1.806178in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.811386in}{0.959724in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.960754in}}%
\pgfpathlineto{\pgfqpoint{1.821870in}{0.961348in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{0.953023in}}%
\pgfpathlineto{\pgfqpoint{1.831537in}{0.945429in}}%
\pgfpathlineto{\pgfqpoint{1.836670in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{1.850472in}{0.936534in}}%
\pgfpathlineto{\pgfqpoint{1.862578in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{0.936951in}}%
\pgfpathlineto{\pgfqpoint{1.878186in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{1.888892in}{0.950153in}}%
\pgfpathlineto{\pgfqpoint{1.891368in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{1.898775in}{0.943238in}}%
\pgfpathlineto{\pgfqpoint{1.913866in}{0.927784in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{0.847697in}}%
\pgfpathlineto{\pgfqpoint{2.001834in}{0.847117in}}%
\pgfpathlineto{\pgfqpoint{2.007402in}{0.846141in}}%
\pgfpathlineto{\pgfqpoint{2.013022in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{2.028185in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{2.052717in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{2.096509in}{0.825828in}}%
\pgfpathlineto{\pgfqpoint{2.100195in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{2.103666in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{2.107074in}{0.849151in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{2.128594in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{2.136112in}{0.858865in}}%
\pgfpathlineto{\pgfqpoint{2.139725in}{0.863613in}}%
\pgfpathlineto{\pgfqpoint{2.146318in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{2.149434in}{0.886543in}}%
\pgfpathlineto{\pgfqpoint{2.155221in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{2.170638in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{2.173698in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{2.178880in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{2.183786in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{2.186693in}{0.947575in}}%
\pgfpathlineto{\pgfqpoint{2.189972in}{0.946689in}}%
\pgfpathlineto{\pgfqpoint{2.191966in}{0.944180in}}%
\pgfpathlineto{\pgfqpoint{2.197203in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{2.200347in}{0.916702in}}%
\pgfpathlineto{\pgfqpoint{2.207327in}{0.904565in}}%
\pgfpathlineto{\pgfqpoint{2.211117in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{2.215006in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.231279in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{2.239793in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{2.244057in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{2.280741in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{2.289431in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{2.297242in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{2.305996in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{2.311607in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{2.314586in}{0.992286in}}%
\pgfpathlineto{\pgfqpoint{2.320881in}{0.992549in}}%
\pgfpathlineto{\pgfqpoint{2.334342in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{2.337708in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{2.340885in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.011312in}}%
\pgfpathlineto{\pgfqpoint{2.354143in}{1.016122in}}%
\pgfpathlineto{\pgfqpoint{2.372323in}{1.028847in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{1.046863in}}%
\pgfpathlineto{\pgfqpoint{2.415589in}{1.051219in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{1.053060in}}%
\pgfpathlineto{\pgfqpoint{2.434575in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{2.439440in}{1.058113in}}%
\pgfpathlineto{\pgfqpoint{2.444206in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{2.456871in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{2.460597in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{2.464347in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{2.468043in}{1.110368in}}%
\pgfpathlineto{\pgfqpoint{2.477780in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{2.484181in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{2.490817in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{2.510212in}{1.174648in}}%
\pgfpathlineto{\pgfqpoint{2.522953in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{2.540378in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{2.555215in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{2.558765in}{1.203907in}}%
\pgfpathlineto{\pgfqpoint{2.573590in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{2.576218in}{1.249715in}}%
\pgfpathlineto{\pgfqpoint{2.587217in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.253930in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.254892in}}%
\pgfpathlineto{\pgfqpoint{2.626452in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{2.665096in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{2.673183in}{1.278468in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{1.282005in}}%
\pgfpathlineto{\pgfqpoint{2.690307in}{1.314620in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.319377in}}%
\pgfpathlineto{\pgfqpoint{2.705152in}{1.319839in}}%
\pgfpathlineto{\pgfqpoint{2.714283in}{1.317461in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{1.311296in}}%
\pgfpathlineto{\pgfqpoint{2.750867in}{1.310448in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{2.769193in}{1.311115in}}%
\pgfpathlineto{\pgfqpoint{2.776106in}{1.321804in}}%
\pgfpathlineto{\pgfqpoint{2.779393in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{2.782707in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{2.796378in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{2.802981in}{1.343254in}}%
\pgfpathlineto{\pgfqpoint{2.844180in}{1.353141in}}%
\pgfpathlineto{\pgfqpoint{2.865963in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{2.873249in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{2.883968in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{2.894740in}{1.366774in}}%
\pgfpathlineto{\pgfqpoint{2.898363in}{1.366888in}}%
\pgfpathlineto{\pgfqpoint{2.901710in}{1.371431in}}%
\pgfpathlineto{\pgfqpoint{2.907496in}{1.390048in}}%
\pgfpathlineto{\pgfqpoint{2.916280in}{1.391021in}}%
\pgfpathlineto{\pgfqpoint{2.934108in}{1.392097in}}%
\pgfpathlineto{\pgfqpoint{2.953458in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{2.996019in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{2.999357in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{3.005478in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{3.008274in}{1.414976in}}%
\pgfpathlineto{\pgfqpoint{3.011104in}{1.418499in}}%
\pgfpathlineto{\pgfqpoint{3.022900in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{3.025812in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{3.033611in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{3.076320in}{1.470632in}}%
\pgfpathlineto{\pgfqpoint{3.081828in}{1.484436in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{1.498760in}}%
\pgfpathlineto{\pgfqpoint{3.088687in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{3.099966in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.513920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539478in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543987in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{0.549049in}{1.859872in}}%
\pgfpathlineto{\pgfqpoint{0.567605in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{0.580481in}{1.821273in}}%
\pgfpathlineto{\pgfqpoint{0.619067in}{1.785966in}}%
\pgfpathlineto{\pgfqpoint{0.629148in}{1.775903in}}%
\pgfpathlineto{\pgfqpoint{0.655954in}{1.738343in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{0.679739in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{0.696045in}{1.696261in}}%
\pgfpathlineto{\pgfqpoint{0.709025in}{1.688138in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{0.721998in}{1.690304in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{0.738877in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{0.751527in}{1.674354in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{1.660079in}}%
\pgfpathlineto{\pgfqpoint{0.773675in}{1.650865in}}%
\pgfpathlineto{\pgfqpoint{0.782754in}{1.646186in}}%
\pgfpathlineto{\pgfqpoint{0.800653in}{1.637679in}}%
\pgfpathlineto{\pgfqpoint{0.813713in}{1.630173in}}%
\pgfpathlineto{\pgfqpoint{0.855884in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{0.864230in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{0.877154in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{0.890916in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{0.905357in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{0.920178in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{0.930542in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{0.952563in}{1.499934in}}%
\pgfpathlineto{\pgfqpoint{0.969428in}{1.490204in}}%
\pgfpathlineto{\pgfqpoint{0.980614in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{0.986057in}{1.484991in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{1.005574in}{1.496043in}}%
\pgfpathlineto{\pgfqpoint{1.013954in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{1.021792in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{1.029320in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{1.056105in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{1.077026in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{1.081245in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{1.433783in}}%
\pgfpathlineto{\pgfqpoint{1.096202in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{1.434736in}}%
\pgfpathlineto{\pgfqpoint{1.106412in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.140238in}{1.391741in}}%
\pgfpathlineto{\pgfqpoint{1.150897in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.316589in}}%
\pgfpathlineto{\pgfqpoint{1.207057in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{1.256928in}}%
\pgfpathlineto{\pgfqpoint{1.261619in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.209772in}}%
\pgfpathlineto{\pgfqpoint{1.283930in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{1.288072in}{1.199336in}}%
\pgfpathlineto{\pgfqpoint{1.295694in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.299274in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{1.318386in}{1.174187in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{1.163131in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{1.139388in}}%
\pgfpathlineto{\pgfqpoint{1.359613in}{1.124245in}}%
\pgfpathlineto{\pgfqpoint{1.367805in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{1.375509in}{1.115795in}}%
\pgfpathlineto{\pgfqpoint{1.383325in}{1.106902in}}%
\pgfpathlineto{\pgfqpoint{1.391459in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{1.417280in}{1.056890in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{1.436053in}{1.053786in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{1.452409in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{1.453714in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{1.067731in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{1.065329in}}%
\pgfpathlineto{\pgfqpoint{1.463452in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{1.469261in}{1.038644in}}%
\pgfpathlineto{\pgfqpoint{1.504680in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{1.508519in}{0.983761in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{0.927038in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{0.913461in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.629773in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{1.644571in}{0.911074in}}%
\pgfpathlineto{\pgfqpoint{1.661459in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{1.672639in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{1.684795in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{1.694474in}{0.917351in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{0.940865in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{0.947558in}}%
\pgfpathlineto{\pgfqpoint{1.765361in}{0.952554in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{0.959724in}}%
\pgfpathlineto{\pgfqpoint{1.774166in}{0.964043in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{1.789301in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{1.806787in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.809265in}{0.944278in}}%
\pgfpathlineto{\pgfqpoint{1.816025in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.821879in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{1.826223in}{0.952499in}}%
\pgfpathlineto{\pgfqpoint{1.836572in}{0.933781in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{1.846169in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{1.852762in}{0.927017in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.927590in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.935624in}}%
\pgfpathlineto{\pgfqpoint{1.872647in}{0.956395in}}%
\pgfpathlineto{\pgfqpoint{1.875128in}{0.957058in}}%
\pgfpathlineto{\pgfqpoint{1.893254in}{0.940232in}}%
\pgfpathlineto{\pgfqpoint{1.899673in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{1.909777in}{0.925084in}}%
\pgfpathlineto{\pgfqpoint{1.916754in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{1.993844in}{0.848435in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{2.016893in}{0.827455in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{0.824540in}}%
\pgfpathlineto{\pgfqpoint{2.026538in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{2.048066in}{0.816307in}}%
\pgfpathlineto{\pgfqpoint{2.056660in}{0.806201in}}%
\pgfpathlineto{\pgfqpoint{2.070510in}{0.797916in}}%
\pgfpathlineto{\pgfqpoint{2.080106in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{2.089860in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{0.803058in}}%
\pgfpathlineto{\pgfqpoint{2.107411in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{2.115574in}{0.829098in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{2.132882in}{0.828953in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{0.832841in}}%
\pgfpathlineto{\pgfqpoint{2.153896in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{2.170163in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{2.173863in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{2.185951in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{0.914310in}}%
\pgfpathlineto{\pgfqpoint{2.193798in}{0.908812in}}%
\pgfpathlineto{\pgfqpoint{2.207481in}{0.855812in}}%
\pgfpathlineto{\pgfqpoint{2.211689in}{0.843511in}}%
\pgfpathlineto{\pgfqpoint{2.216041in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{2.229631in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{2.239046in}{0.825767in}}%
\pgfpathlineto{\pgfqpoint{2.243851in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{2.248635in}{0.829023in}}%
\pgfpathlineto{\pgfqpoint{2.257845in}{0.844500in}}%
\pgfpathlineto{\pgfqpoint{2.267116in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{2.291119in}{0.872903in}}%
\pgfpathlineto{\pgfqpoint{2.303754in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{2.310604in}{0.918062in}}%
\pgfpathlineto{\pgfqpoint{2.314039in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{2.324838in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{2.328468in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{0.935012in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{0.934704in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{2.343495in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{2.372106in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.390683in}{0.973062in}}%
\pgfpathlineto{\pgfqpoint{2.399522in}{0.987963in}}%
\pgfpathlineto{\pgfqpoint{2.403996in}{0.991074in}}%
\pgfpathlineto{\pgfqpoint{2.413217in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{2.448351in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{2.453686in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{1.009046in}}%
\pgfpathlineto{\pgfqpoint{2.480017in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{2.483852in}{1.049343in}}%
\pgfpathlineto{\pgfqpoint{2.487569in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{2.491213in}{1.064890in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.093980in}}%
\pgfpathlineto{\pgfqpoint{2.515423in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{2.522606in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{2.526162in}{1.105643in}}%
\pgfpathlineto{\pgfqpoint{2.529704in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{2.544293in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{2.548133in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{2.556267in}{1.116675in}}%
\pgfpathlineto{\pgfqpoint{2.564987in}{1.111797in}}%
\pgfpathlineto{\pgfqpoint{2.569502in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{2.578794in}{1.110227in}}%
\pgfpathlineto{\pgfqpoint{2.583562in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{2.588348in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{2.593052in}{1.116462in}}%
\pgfpathlineto{\pgfqpoint{2.606361in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{2.619670in}{1.141820in}}%
\pgfpathlineto{\pgfqpoint{2.628521in}{1.149650in}}%
\pgfpathlineto{\pgfqpoint{2.642048in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{2.646725in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{2.656653in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{2.673040in}{1.112920in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.106033in}}%
\pgfpathlineto{\pgfqpoint{2.684532in}{1.103761in}}%
\pgfpathlineto{\pgfqpoint{2.695918in}{1.109733in}}%
\pgfpathlineto{\pgfqpoint{2.707103in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{2.718066in}{1.122878in}}%
\pgfpathlineto{\pgfqpoint{2.728441in}{1.138189in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{1.141209in}}%
\pgfpathlineto{\pgfqpoint{2.759632in}{1.144411in}}%
\pgfpathlineto{\pgfqpoint{2.764755in}{1.148665in}}%
\pgfpathlineto{\pgfqpoint{2.774254in}{1.165081in}}%
\pgfpathlineto{\pgfqpoint{2.778945in}{1.167906in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{1.166997in}}%
\pgfpathlineto{\pgfqpoint{2.798522in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{2.837987in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{2.842969in}{1.181390in}}%
\pgfpathlineto{\pgfqpoint{2.847999in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{2.857925in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{2.862882in}{1.189980in}}%
\pgfpathlineto{\pgfqpoint{2.867710in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{2.880820in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{2.885009in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{2.893450in}{1.219832in}}%
\pgfpathlineto{\pgfqpoint{2.910785in}{1.219598in}}%
\pgfpathlineto{\pgfqpoint{2.924146in}{1.220969in}}%
\pgfpathlineto{\pgfqpoint{2.928590in}{1.222845in}}%
\pgfpathlineto{\pgfqpoint{2.937400in}{1.223605in}}%
\pgfpathlineto{\pgfqpoint{2.949779in}{1.228736in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{2.973217in}{1.224113in}}%
\pgfpathlineto{\pgfqpoint{2.981491in}{1.222272in}}%
\pgfpathlineto{\pgfqpoint{2.990154in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{2.994528in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{3.002907in}{1.238391in}}%
\pgfpathlineto{\pgfqpoint{3.006686in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{3.013446in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{3.027023in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{3.030249in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{3.036325in}{1.296167in}}%
\pgfpathlineto{\pgfqpoint{3.069263in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{3.072705in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{3.075981in}{1.319685in}}%
\pgfpathlineto{\pgfqpoint{3.082062in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{3.085029in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{3.099306in}{1.359999in}}%
\pgfpathlineto{\pgfqpoint{3.104277in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{3.104277in}{1.363701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539661in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544647in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{0.553155in}{1.854235in}}%
\pgfpathlineto{\pgfqpoint{0.569832in}{1.831800in}}%
\pgfpathlineto{\pgfqpoint{0.583863in}{1.818812in}}%
\pgfpathlineto{\pgfqpoint{0.590288in}{1.818364in}}%
\pgfpathlineto{\pgfqpoint{0.596394in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{1.810239in}}%
\pgfpathlineto{\pgfqpoint{0.624727in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{0.667049in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{0.676484in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{0.687347in}{1.716469in}}%
\pgfpathlineto{\pgfqpoint{0.695722in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.699152in}}%
\pgfpathlineto{\pgfqpoint{0.721569in}{1.695019in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.694279in}}%
\pgfpathlineto{\pgfqpoint{0.742195in}{1.690158in}}%
\pgfpathlineto{\pgfqpoint{0.754444in}{1.680119in}}%
\pgfpathlineto{\pgfqpoint{0.776062in}{1.660028in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.646842in}}%
\pgfpathlineto{\pgfqpoint{0.828277in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{0.861224in}{1.592150in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{1.581556in}}%
\pgfpathlineto{\pgfqpoint{0.886724in}{1.562059in}}%
\pgfpathlineto{\pgfqpoint{0.891952in}{1.556779in}}%
\pgfpathlineto{\pgfqpoint{0.902199in}{1.551384in}}%
\pgfpathlineto{\pgfqpoint{0.916998in}{1.545114in}}%
\pgfpathlineto{\pgfqpoint{0.926860in}{1.536969in}}%
\pgfpathlineto{\pgfqpoint{0.936979in}{1.526812in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{1.523753in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{0.962407in}{1.512709in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.511727in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{0.990247in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{0.998606in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{1.006302in}{1.512274in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{1.027243in}{1.499275in}}%
\pgfpathlineto{\pgfqpoint{1.030794in}{1.495127in}}%
\pgfpathlineto{\pgfqpoint{1.038619in}{1.480586in}}%
\pgfpathlineto{\pgfqpoint{1.052163in}{1.451858in}}%
\pgfpathlineto{\pgfqpoint{1.056975in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{1.066652in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{1.076052in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{1.434148in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{1.102811in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{1.109369in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{1.184905in}{1.341737in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{1.211395in}{1.302885in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.229228in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{1.278264in}{1.217242in}}%
\pgfpathlineto{\pgfqpoint{1.289090in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{1.302413in}{1.198747in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.328166in}{1.178570in}}%
\pgfpathlineto{\pgfqpoint{1.343298in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{1.352501in}{1.152909in}}%
\pgfpathlineto{\pgfqpoint{1.364323in}{1.141102in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{1.415078in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{1.417997in}{1.077230in}}%
\pgfpathlineto{\pgfqpoint{1.423488in}{1.076414in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{1.072393in}}%
\pgfpathlineto{\pgfqpoint{1.442185in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{1.446655in}{1.059686in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{1.452662in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{1.464178in}{1.042676in}}%
\pgfpathlineto{\pgfqpoint{1.469273in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{1.492964in}{1.009714in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{1.525764in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{1.535829in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{1.555502in}{0.936971in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.939059in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{0.934938in}}%
\pgfpathlineto{\pgfqpoint{1.590856in}{0.919253in}}%
\pgfpathlineto{\pgfqpoint{1.597927in}{0.913397in}}%
\pgfpathlineto{\pgfqpoint{1.601289in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{1.613202in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{1.644684in}{0.912109in}}%
\pgfpathlineto{\pgfqpoint{1.658934in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.909398in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.910546in}}%
\pgfpathlineto{\pgfqpoint{1.710599in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{1.714007in}{0.921630in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{1.727302in}{0.931990in}}%
\pgfpathlineto{\pgfqpoint{1.730519in}{0.935403in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{1.759403in}{0.947634in}}%
\pgfpathlineto{\pgfqpoint{1.765772in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{1.778369in}{0.946129in}}%
\pgfpathlineto{\pgfqpoint{1.793248in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{1.798931in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.940960in}}%
\pgfpathlineto{\pgfqpoint{1.815679in}{0.949781in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{1.836871in}{0.926808in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{1.849938in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{1.856847in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{1.860299in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{1.867087in}{0.926799in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{0.931557in}}%
\pgfpathlineto{\pgfqpoint{1.887071in}{0.931652in}}%
\pgfpathlineto{\pgfqpoint{1.896667in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{1.906282in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{1.926139in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{1.935646in}{0.897384in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.867617in}}%
\pgfpathlineto{\pgfqpoint{1.983723in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{2.000496in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{2.040254in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{2.050963in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{2.054680in}{0.822668in}}%
\pgfpathlineto{\pgfqpoint{2.058564in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{2.076134in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{2.080838in}{0.795315in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{2.094914in}{0.803650in}}%
\pgfpathlineto{\pgfqpoint{2.106989in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{2.110910in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{2.114918in}{0.829173in}}%
\pgfpathlineto{\pgfqpoint{2.119023in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{2.131180in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{2.143502in}{0.839747in}}%
\pgfpathlineto{\pgfqpoint{2.151343in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{2.167274in}{0.863769in}}%
\pgfpathlineto{\pgfqpoint{2.171040in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{2.182062in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{2.185367in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{0.920320in}}%
\pgfpathlineto{\pgfqpoint{2.192486in}{0.917269in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{2.205065in}{0.866549in}}%
\pgfpathlineto{\pgfqpoint{2.213489in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{2.217993in}{0.832839in}}%
\pgfpathlineto{\pgfqpoint{2.222592in}{0.829218in}}%
\pgfpathlineto{\pgfqpoint{2.236834in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{2.241727in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{2.246690in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{2.256824in}{0.829983in}}%
\pgfpathlineto{\pgfqpoint{2.277767in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{2.300054in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{0.915518in}}%
\pgfpathlineto{\pgfqpoint{2.320991in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{2.324606in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{2.328242in}{0.925160in}}%
\pgfpathlineto{\pgfqpoint{2.335771in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{2.343190in}{0.939745in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.940846in}}%
\pgfpathlineto{\pgfqpoint{2.355042in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{0.935491in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{0.942038in}}%
\pgfpathlineto{\pgfqpoint{2.400166in}{0.963164in}}%
\pgfpathlineto{\pgfqpoint{2.409684in}{0.967617in}}%
\pgfpathlineto{\pgfqpoint{2.429749in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{2.434909in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{2.440012in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{2.450047in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{2.485286in}{1.049639in}}%
\pgfpathlineto{\pgfqpoint{2.497140in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{1.097684in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{1.099661in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{2.527302in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{2.541308in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{2.545064in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{2.553015in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{2.561360in}{1.108296in}}%
\pgfpathlineto{\pgfqpoint{2.574409in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{2.611943in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{2.626982in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{2.663721in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.130702in}}%
\pgfpathlineto{\pgfqpoint{2.685136in}{1.140316in}}%
\pgfpathlineto{\pgfqpoint{2.705947in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{1.158134in}}%
\pgfpathlineto{\pgfqpoint{2.730771in}{1.166506in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{2.750177in}{1.173898in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{1.178364in}}%
\pgfpathlineto{\pgfqpoint{2.773393in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{2.777728in}{1.203204in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.205308in}}%
\pgfpathlineto{\pgfqpoint{2.804564in}{1.207177in}}%
\pgfpathlineto{\pgfqpoint{2.818276in}{1.212729in}}%
\pgfpathlineto{\pgfqpoint{2.822739in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{2.838428in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{2.872744in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{2.880439in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.904373in}{1.249572in}}%
\pgfpathlineto{\pgfqpoint{2.912704in}{1.250239in}}%
\pgfpathlineto{\pgfqpoint{2.921184in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{2.929659in}{1.256483in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{1.257587in}}%
\pgfpathlineto{\pgfqpoint{2.964864in}{1.259904in}}%
\pgfpathlineto{\pgfqpoint{2.983917in}{1.253755in}}%
\pgfpathlineto{\pgfqpoint{2.992133in}{1.255366in}}%
\pgfpathlineto{\pgfqpoint{3.000071in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{3.007380in}{1.284775in}}%
\pgfpathlineto{\pgfqpoint{3.016116in}{1.314607in}}%
\pgfpathlineto{\pgfqpoint{3.018818in}{1.317895in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{3.047287in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{3.065376in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{1.349806in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{1.352521in}}%
\pgfpathlineto{\pgfqpoint{3.077724in}{1.363313in}}%
\pgfpathlineto{\pgfqpoint{3.085758in}{1.380618in}}%
\pgfpathlineto{\pgfqpoint{3.093555in}{1.388085in}}%
\pgfpathlineto{\pgfqpoint{3.100168in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.104268in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{3.104268in}{1.403119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539387in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543611in}{1.866748in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{0.561777in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{0.571442in}{1.832590in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{0.632370in}{1.776231in}}%
\pgfpathlineto{\pgfqpoint{0.654421in}{1.745418in}}%
\pgfpathlineto{\pgfqpoint{0.665604in}{1.734873in}}%
\pgfpathlineto{\pgfqpoint{0.676222in}{1.727740in}}%
\pgfpathlineto{\pgfqpoint{0.686534in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{0.701961in}{1.700695in}}%
\pgfpathlineto{\pgfqpoint{0.710455in}{1.693970in}}%
\pgfpathlineto{\pgfqpoint{0.714703in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{0.718924in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{0.731437in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{0.735529in}{1.691998in}}%
\pgfpathlineto{\pgfqpoint{0.743725in}{1.686491in}}%
\pgfpathlineto{\pgfqpoint{0.756356in}{1.672751in}}%
\pgfpathlineto{\pgfqpoint{0.765223in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{0.774236in}{1.654545in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{0.792212in}{1.646491in}}%
\pgfpathlineto{\pgfqpoint{0.801142in}{1.640706in}}%
\pgfpathlineto{\pgfqpoint{0.805601in}{1.638273in}}%
\pgfpathlineto{\pgfqpoint{0.823933in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{0.833271in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{0.857424in}{1.592542in}}%
\pgfpathlineto{\pgfqpoint{0.866911in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{0.876397in}{1.578968in}}%
\pgfpathlineto{\pgfqpoint{0.900918in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{0.905861in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{0.915566in}{1.544885in}}%
\pgfpathlineto{\pgfqpoint{0.925392in}{1.535664in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{0.946013in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{0.951148in}{1.515957in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{0.971967in}{1.503585in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{0.991216in}{1.509525in}}%
\pgfpathlineto{\pgfqpoint{0.995610in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{1.496116in}}%
\pgfpathlineto{\pgfqpoint{1.035988in}{1.477598in}}%
\pgfpathlineto{\pgfqpoint{1.057169in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{1.070632in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.079463in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{1.418959in}}%
\pgfpathlineto{\pgfqpoint{1.098926in}{1.417988in}}%
\pgfpathlineto{\pgfqpoint{1.109046in}{1.410368in}}%
\pgfpathlineto{\pgfqpoint{1.118551in}{1.402189in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.150090in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.171075in}{1.335545in}}%
\pgfpathlineto{\pgfqpoint{1.183170in}{1.317335in}}%
\pgfpathlineto{\pgfqpoint{1.191495in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.214712in}{1.294735in}}%
\pgfpathlineto{\pgfqpoint{1.225657in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{1.258991in}{1.240391in}}%
\pgfpathlineto{\pgfqpoint{1.272838in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{1.290785in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{1.294422in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{1.195840in}}%
\pgfpathlineto{\pgfqpoint{1.315493in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{1.325875in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{1.335969in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{1.349451in}{1.153698in}}%
\pgfpathlineto{\pgfqpoint{1.362607in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{1.372939in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{1.418301in}{1.066964in}}%
\pgfpathlineto{\pgfqpoint{1.422166in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.449581in}{1.057582in}}%
\pgfpathlineto{\pgfqpoint{1.453198in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{1.456013in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{1.457633in}{1.061807in}}%
\pgfpathlineto{\pgfqpoint{1.464258in}{1.047085in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.036504in}}%
\pgfpathlineto{\pgfqpoint{1.485850in}{1.016133in}}%
\pgfpathlineto{\pgfqpoint{1.506919in}{0.994089in}}%
\pgfpathlineto{\pgfqpoint{1.513850in}{0.987768in}}%
\pgfpathlineto{\pgfqpoint{1.542668in}{0.955109in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{1.558615in}{0.936491in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{0.916362in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{1.599687in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{1.605823in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{1.611685in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{1.617274in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{1.629205in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{1.638252in}{0.906323in}}%
\pgfpathlineto{\pgfqpoint{1.666423in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{1.683562in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{1.692750in}{0.913928in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{0.930135in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{0.933296in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{1.782951in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{1.791348in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{1.804908in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{1.812140in}{0.937050in}}%
\pgfpathlineto{\pgfqpoint{1.814274in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{1.821881in}{0.950253in}}%
\pgfpathlineto{\pgfqpoint{1.825825in}{0.944554in}}%
\pgfpathlineto{\pgfqpoint{1.835200in}{0.928872in}}%
\pgfpathlineto{\pgfqpoint{1.841081in}{0.923848in}}%
\pgfpathlineto{\pgfqpoint{1.853317in}{0.922394in}}%
\pgfpathlineto{\pgfqpoint{1.863069in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{0.923055in}}%
\pgfpathlineto{\pgfqpoint{1.886806in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{1.896427in}{0.924096in}}%
\pgfpathlineto{\pgfqpoint{1.902696in}{0.920682in}}%
\pgfpathlineto{\pgfqpoint{1.932160in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.951613in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{1.991328in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{2.018500in}{0.826780in}}%
\pgfpathlineto{\pgfqpoint{2.043405in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{2.047530in}{0.816828in}}%
\pgfpathlineto{\pgfqpoint{2.051817in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{2.056201in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{2.074257in}{0.810520in}}%
\pgfpathlineto{\pgfqpoint{2.093002in}{0.815352in}}%
\pgfpathlineto{\pgfqpoint{2.097518in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{2.109499in}{0.842575in}}%
\pgfpathlineto{\pgfqpoint{2.113427in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{2.117448in}{0.844642in}}%
\pgfpathlineto{\pgfqpoint{2.121551in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{2.129850in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{2.138310in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{2.142626in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{2.154906in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{2.166999in}{0.872565in}}%
\pgfpathlineto{\pgfqpoint{2.170863in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{2.185585in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{2.190387in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{2.192247in}{0.932987in}}%
\pgfpathlineto{\pgfqpoint{2.194449in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{2.203396in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{0.900753in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{2.228137in}{0.893782in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{2.251627in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{2.266598in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{0.903356in}}%
\pgfpathlineto{\pgfqpoint{2.285866in}{0.926487in}}%
\pgfpathlineto{\pgfqpoint{2.290545in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{2.295051in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{2.302974in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{0.969724in}}%
\pgfpathlineto{\pgfqpoint{2.312969in}{0.974601in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{2.323182in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{2.335105in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{2.337939in}{1.010963in}}%
\pgfpathlineto{\pgfqpoint{2.340805in}{1.011936in}}%
\pgfpathlineto{\pgfqpoint{2.343689in}{1.014927in}}%
\pgfpathlineto{\pgfqpoint{2.359249in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{2.362687in}{1.020173in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{1.016519in}}%
\pgfpathlineto{\pgfqpoint{2.378004in}{1.017776in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{2.409655in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{1.022263in}}%
\pgfpathlineto{\pgfqpoint{2.430008in}{1.025577in}}%
\pgfpathlineto{\pgfqpoint{2.451624in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.455763in}{1.064552in}}%
\pgfpathlineto{\pgfqpoint{2.459825in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{2.470765in}{1.096783in}}%
\pgfpathlineto{\pgfqpoint{2.490350in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{2.500157in}{1.142178in}}%
\pgfpathlineto{\pgfqpoint{2.503529in}{1.143748in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{2.513288in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.519889in}{1.161221in}}%
\pgfpathlineto{\pgfqpoint{2.530277in}{1.164897in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{1.171634in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{2.556783in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{2.565434in}{1.161486in}}%
\pgfpathlineto{\pgfqpoint{2.569893in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{2.597813in}{1.172685in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{1.186512in}}%
\pgfpathlineto{\pgfqpoint{2.645182in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{2.670874in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{2.697035in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{2.707238in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{2.722302in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{2.732286in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{2.742360in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.757672in}{1.221176in}}%
\pgfpathlineto{\pgfqpoint{2.775425in}{1.251065in}}%
\pgfpathlineto{\pgfqpoint{2.779641in}{1.253255in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{1.256386in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{2.803668in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{2.819534in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{2.843765in}{1.283875in}}%
\pgfpathlineto{\pgfqpoint{2.860261in}{1.287346in}}%
\pgfpathlineto{\pgfqpoint{2.868589in}{1.288496in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{2.889217in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{2.910489in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{2.923705in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{2.936623in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{2.944564in}{1.316373in}}%
\pgfpathlineto{\pgfqpoint{2.951435in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{2.954679in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{2.984981in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{1.324839in}}%
\pgfpathlineto{\pgfqpoint{3.000767in}{1.325502in}}%
\pgfpathlineto{\pgfqpoint{3.004771in}{1.327887in}}%
\pgfpathlineto{\pgfqpoint{3.008465in}{1.334323in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{1.365657in}}%
\pgfpathlineto{\pgfqpoint{3.020530in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{3.029311in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{3.037329in}{1.389637in}}%
\pgfpathlineto{\pgfqpoint{3.062786in}{1.403415in}}%
\pgfpathlineto{\pgfqpoint{3.078214in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{3.083877in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{3.091102in}{1.441254in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{3.095834in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{3.101899in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.455651in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.455651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539709in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542123in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{0.547244in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{0.556031in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{0.569782in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{0.576828in}{1.827704in}}%
\pgfpathlineto{\pgfqpoint{0.597134in}{1.813899in}}%
\pgfpathlineto{\pgfqpoint{0.603825in}{1.807187in}}%
\pgfpathlineto{\pgfqpoint{0.625702in}{1.781160in}}%
\pgfpathlineto{\pgfqpoint{0.636919in}{1.769690in}}%
\pgfpathlineto{\pgfqpoint{0.667999in}{1.736071in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{1.725491in}}%
\pgfpathlineto{\pgfqpoint{0.696066in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.697408in}}%
\pgfpathlineto{\pgfqpoint{0.705159in}{1.693933in}}%
\pgfpathlineto{\pgfqpoint{0.732424in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{0.741298in}{1.687132in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{1.671360in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{1.665592in}}%
\pgfpathlineto{\pgfqpoint{0.791843in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{0.803754in}{1.655029in}}%
\pgfpathlineto{\pgfqpoint{0.815672in}{1.645966in}}%
\pgfpathlineto{\pgfqpoint{0.879185in}{1.586913in}}%
\pgfpathlineto{\pgfqpoint{0.898127in}{1.563273in}}%
\pgfpathlineto{\pgfqpoint{0.907703in}{1.556672in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{1.551134in}}%
\pgfpathlineto{\pgfqpoint{0.931895in}{1.533781in}}%
\pgfpathlineto{\pgfqpoint{0.937010in}{1.527864in}}%
\pgfpathlineto{\pgfqpoint{0.952699in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{0.969508in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.492871in}}%
\pgfpathlineto{\pgfqpoint{1.005452in}{1.505648in}}%
\pgfpathlineto{\pgfqpoint{1.009815in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{1.018261in}{1.503774in}}%
\pgfpathlineto{\pgfqpoint{1.026723in}{1.494111in}}%
\pgfpathlineto{\pgfqpoint{1.049000in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.063460in}{1.442683in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{1.428795in}}%
\pgfpathlineto{\pgfqpoint{1.087024in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.098909in}{1.432203in}}%
\pgfpathlineto{\pgfqpoint{1.105850in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{1.109074in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{1.115416in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{1.415261in}}%
\pgfpathlineto{\pgfqpoint{1.138863in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{1.145540in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{1.155762in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{1.366498in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.341062in}}%
\pgfpathlineto{\pgfqpoint{1.201585in}{1.312690in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.272604in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.259539in}}%
\pgfpathlineto{\pgfqpoint{1.248366in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{1.290169in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{1.298753in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{1.306716in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{1.318620in}{1.179764in}}%
\pgfpathlineto{\pgfqpoint{1.326343in}{1.175561in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{1.344774in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{1.361192in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{1.378933in}{1.103170in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.083836in}}%
\pgfpathlineto{\pgfqpoint{1.405851in}{1.073344in}}%
\pgfpathlineto{\pgfqpoint{1.419244in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{1.423652in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.051010in}}%
\pgfpathlineto{\pgfqpoint{1.448500in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{1.450861in}{1.058487in}}%
\pgfpathlineto{\pgfqpoint{1.454230in}{1.068928in}}%
\pgfpathlineto{\pgfqpoint{1.455716in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{1.061478in}}%
\pgfpathlineto{\pgfqpoint{1.467502in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{1.481259in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{1.493039in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{1.506024in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{1.510335in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{1.518573in}{0.975121in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{0.969641in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{0.966395in}}%
\pgfpathlineto{\pgfqpoint{1.537958in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{1.554616in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{1.563205in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.579547in}{0.919997in}}%
\pgfpathlineto{\pgfqpoint{1.594400in}{0.914483in}}%
\pgfpathlineto{\pgfqpoint{1.606671in}{0.915396in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{0.903954in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{1.646085in}{0.903931in}}%
\pgfpathlineto{\pgfqpoint{1.657864in}{0.907785in}}%
\pgfpathlineto{\pgfqpoint{1.669678in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{1.682310in}{0.906476in}}%
\pgfpathlineto{\pgfqpoint{1.692232in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.701669in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{1.711266in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{1.721326in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{1.724701in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{1.741586in}{0.960337in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{1.760015in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{1.771094in}{0.959885in}}%
\pgfpathlineto{\pgfqpoint{1.783458in}{0.950352in}}%
\pgfpathlineto{\pgfqpoint{1.792577in}{0.945790in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{0.946847in}}%
\pgfpathlineto{\pgfqpoint{1.823344in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.836634in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{1.842479in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{1.871224in}{0.924772in}}%
\pgfpathlineto{\pgfqpoint{1.877867in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{1.904227in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{1.913431in}{0.912861in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{1.938819in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{1.959816in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{1.963248in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{1.969680in}{0.870176in}}%
\pgfpathlineto{\pgfqpoint{1.972765in}{0.869027in}}%
\pgfpathlineto{\pgfqpoint{2.005438in}{0.841510in}}%
\pgfpathlineto{\pgfqpoint{2.012153in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.823592in}}%
\pgfpathlineto{\pgfqpoint{2.033429in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{2.045736in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{2.059685in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{2.074197in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{0.818399in}}%
\pgfpathlineto{\pgfqpoint{2.093900in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{2.102190in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{2.105798in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{2.109374in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{2.113027in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{2.116843in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{2.120779in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{2.124760in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{2.145229in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{2.149171in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{2.152920in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{2.156684in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{2.172252in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.176039in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{2.192937in}{0.934542in}}%
\pgfpathlineto{\pgfqpoint{2.198021in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{2.204412in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{0.892896in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{2.220234in}{0.884183in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{2.238421in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{2.252910in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{2.257892in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{2.268069in}{0.869763in}}%
\pgfpathlineto{\pgfqpoint{2.278520in}{0.872835in}}%
\pgfpathlineto{\pgfqpoint{2.283837in}{0.875428in}}%
\pgfpathlineto{\pgfqpoint{2.289132in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{2.306650in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.941895in}}%
\pgfpathlineto{\pgfqpoint{2.330576in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{2.334155in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{2.337691in}{0.953753in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{0.969519in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.971035in}}%
\pgfpathlineto{\pgfqpoint{2.366300in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{2.374594in}{0.972106in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{2.388060in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{2.392714in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{2.406769in}{0.983845in}}%
\pgfpathlineto{\pgfqpoint{2.416536in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{2.431839in}{0.991208in}}%
\pgfpathlineto{\pgfqpoint{2.437068in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{2.457251in}{1.025735in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.047713in}}%
\pgfpathlineto{\pgfqpoint{2.479427in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{2.485708in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{2.491641in}{1.101201in}}%
\pgfpathlineto{\pgfqpoint{2.497698in}{1.106182in}}%
\pgfpathlineto{\pgfqpoint{2.510530in}{1.114792in}}%
\pgfpathlineto{\pgfqpoint{2.513714in}{1.119705in}}%
\pgfpathlineto{\pgfqpoint{2.522586in}{1.139928in}}%
\pgfpathlineto{\pgfqpoint{2.531648in}{1.145642in}}%
\pgfpathlineto{\pgfqpoint{2.544660in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{2.563877in}{1.143663in}}%
\pgfpathlineto{\pgfqpoint{2.568144in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{2.581831in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{2.591473in}{1.133978in}}%
\pgfpathlineto{\pgfqpoint{2.596377in}{1.134234in}}%
\pgfpathlineto{\pgfqpoint{2.601188in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{2.610552in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{2.620067in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{2.665038in}{1.164362in}}%
\pgfpathlineto{\pgfqpoint{2.670374in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{2.675835in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.152520in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{1.154551in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.154135in}}%
\pgfpathlineto{\pgfqpoint{2.719169in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{2.728907in}{1.174795in}}%
\pgfpathlineto{\pgfqpoint{2.733691in}{1.177072in}}%
\pgfpathlineto{\pgfqpoint{2.743340in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.753127in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{2.758021in}{1.181241in}}%
\pgfpathlineto{\pgfqpoint{2.762759in}{1.187074in}}%
\pgfpathlineto{\pgfqpoint{2.775597in}{1.208106in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{1.210187in}}%
\pgfpathlineto{\pgfqpoint{2.792657in}{1.210196in}}%
\pgfpathlineto{\pgfqpoint{2.801513in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{2.824176in}{1.208182in}}%
\pgfpathlineto{\pgfqpoint{2.828639in}{1.211150in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{2.837245in}{1.223228in}}%
\pgfpathlineto{\pgfqpoint{2.854535in}{1.235289in}}%
\pgfpathlineto{\pgfqpoint{2.863285in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{2.884904in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.893443in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{2.910921in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{2.924400in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{2.937564in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{2.949659in}{1.268504in}}%
\pgfpathlineto{\pgfqpoint{2.953484in}{1.269849in}}%
\pgfpathlineto{\pgfqpoint{2.960988in}{1.269331in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.266580in}}%
\pgfpathlineto{\pgfqpoint{2.976241in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{2.980183in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{2.984128in}{1.264128in}}%
\pgfpathlineto{\pgfqpoint{2.988021in}{1.268183in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{3.014963in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{3.017897in}{1.326228in}}%
\pgfpathlineto{\pgfqpoint{3.030178in}{1.330645in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{3.041691in}{1.349841in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.355442in}}%
\pgfpathlineto{\pgfqpoint{3.065642in}{1.361345in}}%
\pgfpathlineto{\pgfqpoint{3.075494in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{3.078757in}{1.367459in}}%
\pgfpathlineto{\pgfqpoint{3.084869in}{1.379861in}}%
\pgfpathlineto{\pgfqpoint{3.092440in}{1.402362in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{3.104286in}{1.409969in}}%
\pgfpathlineto{\pgfqpoint{3.104286in}{1.409969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539492in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541595in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{0.545801in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{0.547986in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{0.555432in}{1.856773in}}%
\pgfpathlineto{\pgfqpoint{0.576521in}{1.829795in}}%
\pgfpathlineto{\pgfqpoint{0.592823in}{1.815150in}}%
\pgfpathlineto{\pgfqpoint{0.602504in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{0.612600in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{0.619692in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{0.649396in}{1.755971in}}%
\pgfpathlineto{\pgfqpoint{0.673116in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{0.687917in}{1.718736in}}%
\pgfpathlineto{\pgfqpoint{0.699845in}{1.705603in}}%
\pgfpathlineto{\pgfqpoint{0.708252in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{0.733856in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{0.742228in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{0.754824in}{1.677213in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.664211in}}%
\pgfpathlineto{\pgfqpoint{0.776413in}{1.658964in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{0.810317in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{1.574269in}}%
\pgfpathlineto{\pgfqpoint{0.895511in}{1.550459in}}%
\pgfpathlineto{\pgfqpoint{0.905618in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.535621in}}%
\pgfpathlineto{\pgfqpoint{0.930739in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.506149in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{0.986059in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{0.991489in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{1.010574in}{1.496366in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{1.018623in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.497601in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.045739in}{1.474645in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{1.428303in}}%
\pgfpathlineto{\pgfqpoint{1.084341in}{1.426602in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{1.102325in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.428237in}}%
\pgfpathlineto{\pgfqpoint{1.114779in}{1.421294in}}%
\pgfpathlineto{\pgfqpoint{1.136904in}{1.392702in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{1.365545in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{1.168924in}{1.344884in}}%
\pgfpathlineto{\pgfqpoint{1.177647in}{1.331963in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.185730in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{1.334164in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{1.200909in}{1.320892in}}%
\pgfpathlineto{\pgfqpoint{1.208369in}{1.310275in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{1.288268in}}%
\pgfpathlineto{\pgfqpoint{1.247346in}{1.259227in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{1.251215in}}%
\pgfpathlineto{\pgfqpoint{1.261457in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{1.278208in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{1.284977in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{1.297703in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{1.189086in}}%
\pgfpathlineto{\pgfqpoint{1.314251in}{1.179765in}}%
\pgfpathlineto{\pgfqpoint{1.327474in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{1.334005in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{1.367575in}{1.124256in}}%
\pgfpathlineto{\pgfqpoint{1.379395in}{1.113201in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.063161in}}%
\pgfpathlineto{\pgfqpoint{1.426461in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{1.433658in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{1.442805in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.448212in}{1.074178in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{1.453327in}{1.061953in}}%
\pgfpathlineto{\pgfqpoint{1.456898in}{1.055534in}}%
\pgfpathlineto{\pgfqpoint{1.475636in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.482602in}{1.008260in}}%
\pgfpathlineto{\pgfqpoint{1.500553in}{0.989414in}}%
\pgfpathlineto{\pgfqpoint{1.504315in}{0.983873in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{0.981105in}}%
\pgfpathlineto{\pgfqpoint{1.511499in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{1.521516in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{1.537763in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{1.548474in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{1.559541in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{1.567156in}{0.928510in}}%
\pgfpathlineto{\pgfqpoint{1.592355in}{0.913120in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{1.598981in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{1.607730in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{1.621100in}{0.905935in}}%
\pgfpathlineto{\pgfqpoint{1.629986in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{1.642490in}{0.899753in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{0.905127in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{1.693664in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{1.699691in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{1.718473in}{0.925775in}}%
\pgfpathlineto{\pgfqpoint{1.727346in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{1.736223in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{1.758086in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{1.764338in}{0.950884in}}%
\pgfpathlineto{\pgfqpoint{1.770592in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{1.805727in}{0.938934in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{1.816040in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{1.828561in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.833363in}{0.930580in}}%
\pgfpathlineto{\pgfqpoint{1.838905in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{1.850614in}{0.921395in}}%
\pgfpathlineto{\pgfqpoint{1.869450in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{1.882248in}{0.926147in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{0.919423in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.917582in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{1.972007in}{0.862992in}}%
\pgfpathlineto{\pgfqpoint{1.985016in}{0.855068in}}%
\pgfpathlineto{\pgfqpoint{1.998493in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{2.005067in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{0.838060in}}%
\pgfpathlineto{\pgfqpoint{2.018674in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{2.030063in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{2.034313in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{2.043764in}{0.816632in}}%
\pgfpathlineto{\pgfqpoint{2.054159in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{2.059574in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{2.065054in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.807361in}}%
\pgfpathlineto{\pgfqpoint{2.087379in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{2.092801in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{2.110256in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{2.131505in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{2.140318in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{2.144757in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{2.152891in}{0.868749in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.876851in}}%
\pgfpathlineto{\pgfqpoint{2.164633in}{0.882109in}}%
\pgfpathlineto{\pgfqpoint{2.168295in}{0.890359in}}%
\pgfpathlineto{\pgfqpoint{2.179413in}{0.926684in}}%
\pgfpathlineto{\pgfqpoint{2.183383in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{2.186493in}{0.946068in}}%
\pgfpathlineto{\pgfqpoint{2.189549in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{2.219942in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{2.229764in}{0.858713in}}%
\pgfpathlineto{\pgfqpoint{2.239896in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{2.245063in}{0.864624in}}%
\pgfpathlineto{\pgfqpoint{2.250194in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.265025in}{0.893184in}}%
\pgfpathlineto{\pgfqpoint{2.274973in}{0.900294in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{2.298062in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{2.311614in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{2.314819in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{2.321587in}{0.971121in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{0.969442in}}%
\pgfpathlineto{\pgfqpoint{2.328677in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{2.332373in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{2.336152in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{2.339855in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{2.343523in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{0.981445in}}%
\pgfpathlineto{\pgfqpoint{2.355064in}{0.983487in}}%
\pgfpathlineto{\pgfqpoint{2.363438in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{2.367885in}{0.980447in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{2.387095in}{0.973541in}}%
\pgfpathlineto{\pgfqpoint{2.392002in}{0.977750in}}%
\pgfpathlineto{\pgfqpoint{2.401687in}{0.990459in}}%
\pgfpathlineto{\pgfqpoint{2.416731in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{2.427162in}{1.003058in}}%
\pgfpathlineto{\pgfqpoint{2.432496in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{2.437841in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{2.477497in}{1.088124in}}%
\pgfpathlineto{\pgfqpoint{2.491664in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{2.501651in}{1.126003in}}%
\pgfpathlineto{\pgfqpoint{2.504941in}{1.127374in}}%
\pgfpathlineto{\pgfqpoint{2.522615in}{1.122086in}}%
\pgfpathlineto{\pgfqpoint{2.542102in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.546481in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{1.093575in}}%
\pgfpathlineto{\pgfqpoint{2.561545in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{2.566892in}{1.079824in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{1.086790in}}%
\pgfpathlineto{\pgfqpoint{2.588498in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{2.601326in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{2.605351in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{2.609364in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{2.620847in}{1.137759in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{1.138084in}}%
\pgfpathlineto{\pgfqpoint{2.632337in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{2.652934in}{1.125104in}}%
\pgfpathlineto{\pgfqpoint{2.661708in}{1.124848in}}%
\pgfpathlineto{\pgfqpoint{2.670629in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{2.692918in}{1.135438in}}%
\pgfpathlineto{\pgfqpoint{2.701616in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{2.714408in}{1.145002in}}%
\pgfpathlineto{\pgfqpoint{2.718477in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{2.722414in}{1.154278in}}%
\pgfpathlineto{\pgfqpoint{2.726341in}{1.157005in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{1.158215in}}%
\pgfpathlineto{\pgfqpoint{2.758948in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{2.763047in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{2.770920in}{1.181626in}}%
\pgfpathlineto{\pgfqpoint{2.778795in}{1.185129in}}%
\pgfpathlineto{\pgfqpoint{2.790800in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{2.794680in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{2.798483in}{1.198743in}}%
\pgfpathlineto{\pgfqpoint{2.806154in}{1.202270in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.210108in}}%
\pgfpathlineto{\pgfqpoint{2.845531in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{2.861872in}{1.216305in}}%
\pgfpathlineto{\pgfqpoint{2.870120in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.225008in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.226171in}}%
\pgfpathlineto{\pgfqpoint{2.915445in}{1.227633in}}%
\pgfpathlineto{\pgfqpoint{2.919722in}{1.228196in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{1.233131in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{1.250704in}}%
\pgfpathlineto{\pgfqpoint{2.948192in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.954167in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{2.959991in}{1.258011in}}%
\pgfpathlineto{\pgfqpoint{2.969003in}{1.253255in}}%
\pgfpathlineto{\pgfqpoint{2.978922in}{1.247012in}}%
\pgfpathlineto{\pgfqpoint{2.986044in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{2.989599in}{1.250034in}}%
\pgfpathlineto{\pgfqpoint{2.996428in}{1.262526in}}%
\pgfpathlineto{\pgfqpoint{3.005477in}{1.285918in}}%
\pgfpathlineto{\pgfqpoint{3.008378in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{1.300132in}}%
\pgfpathlineto{\pgfqpoint{3.019391in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{3.022184in}{1.305393in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{3.036078in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{3.041761in}{1.321092in}}%
\pgfpathlineto{\pgfqpoint{3.050390in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{3.056080in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{3.074337in}{1.341139in}}%
\pgfpathlineto{\pgfqpoint{3.077388in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{3.082760in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{3.087179in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{3.096225in}{1.380513in}}%
\pgfpathlineto{\pgfqpoint{3.100376in}{1.385535in}}%
\pgfpathlineto{\pgfqpoint{3.104386in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{3.104386in}{1.387485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539425in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541519in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{0.545866in}{1.865710in}}%
\pgfpathlineto{\pgfqpoint{0.548204in}{1.863690in}}%
\pgfpathlineto{\pgfqpoint{0.556508in}{1.849868in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{1.833369in}}%
\pgfpathlineto{\pgfqpoint{0.572906in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{0.581943in}{1.825737in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{1.811236in}}%
\pgfpathlineto{\pgfqpoint{0.611066in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{0.620868in}{1.784907in}}%
\pgfpathlineto{\pgfqpoint{0.631895in}{1.768512in}}%
\pgfpathlineto{\pgfqpoint{0.660828in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{0.668998in}{1.723187in}}%
\pgfpathlineto{\pgfqpoint{0.680525in}{1.717562in}}%
\pgfpathlineto{\pgfqpoint{0.684355in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{0.692502in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{0.701458in}{1.689456in}}%
\pgfpathlineto{\pgfqpoint{0.706183in}{1.683934in}}%
\pgfpathlineto{\pgfqpoint{0.710976in}{1.680480in}}%
\pgfpathlineto{\pgfqpoint{0.715716in}{1.679721in}}%
\pgfpathlineto{\pgfqpoint{0.733270in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{1.692725in}}%
\pgfpathlineto{\pgfqpoint{0.741577in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{0.795004in}{1.642865in}}%
\pgfpathlineto{\pgfqpoint{0.808296in}{1.641345in}}%
\pgfpathlineto{\pgfqpoint{0.812776in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{0.821926in}{1.627837in}}%
\pgfpathlineto{\pgfqpoint{0.835617in}{1.619183in}}%
\pgfpathlineto{\pgfqpoint{0.844734in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{1.601081in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.594627in}}%
\pgfpathlineto{\pgfqpoint{0.877022in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.566842in}}%
\pgfpathlineto{\pgfqpoint{0.902421in}{1.552312in}}%
\pgfpathlineto{\pgfqpoint{0.907408in}{1.550916in}}%
\pgfpathlineto{\pgfqpoint{0.916984in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{0.926398in}{1.546903in}}%
\pgfpathlineto{\pgfqpoint{0.941025in}{1.532561in}}%
\pgfpathlineto{\pgfqpoint{0.961009in}{1.521601in}}%
\pgfpathlineto{\pgfqpoint{0.981847in}{1.504735in}}%
\pgfpathlineto{\pgfqpoint{0.986925in}{1.503307in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{1.507148in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{1.506183in}}%
\pgfpathlineto{\pgfqpoint{1.024618in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.036147in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{1.052644in}{1.466690in}}%
\pgfpathlineto{\pgfqpoint{1.070369in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{1.074784in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{1.083061in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{1.097299in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{1.100522in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.165015in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{1.173784in}{1.329302in}}%
\pgfpathlineto{\pgfqpoint{1.182707in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{1.205463in}{1.294314in}}%
\pgfpathlineto{\pgfqpoint{1.214996in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{1.224891in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{1.257444in}}%
\pgfpathlineto{\pgfqpoint{1.243644in}{1.254145in}}%
\pgfpathlineto{\pgfqpoint{1.272462in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.209814in}}%
\pgfpathlineto{\pgfqpoint{1.286484in}{1.200532in}}%
\pgfpathlineto{\pgfqpoint{1.298680in}{1.198462in}}%
\pgfpathlineto{\pgfqpoint{1.302349in}{1.198414in}}%
\pgfpathlineto{\pgfqpoint{1.306080in}{1.195428in}}%
\pgfpathlineto{\pgfqpoint{1.309914in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.313626in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{1.184829in}}%
\pgfpathlineto{\pgfqpoint{1.320654in}{1.182962in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{1.348332in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{1.360761in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.118257in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.114079in}}%
\pgfpathlineto{\pgfqpoint{1.389510in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{1.410729in}{1.071212in}}%
\pgfpathlineto{\pgfqpoint{1.419488in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{1.423757in}{1.056123in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.061129in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{1.456596in}{1.071483in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.048465in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{1.030348in}}%
\pgfpathlineto{\pgfqpoint{1.483467in}{1.019376in}}%
\pgfpathlineto{\pgfqpoint{1.495484in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{1.512423in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{1.516490in}{0.976905in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{0.965328in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{1.540327in}{0.957834in}}%
\pgfpathlineto{\pgfqpoint{1.558131in}{0.928091in}}%
\pgfpathlineto{\pgfqpoint{1.577700in}{0.904938in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{0.901172in}}%
\pgfpathlineto{\pgfqpoint{1.592013in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{0.900992in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{0.903699in}}%
\pgfpathlineto{\pgfqpoint{1.604311in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{1.610542in}{0.928119in}}%
\pgfpathlineto{\pgfqpoint{1.613440in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{1.637038in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{1.649051in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.657858in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{1.689597in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{1.737183in}{0.948117in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{1.765969in}{0.964275in}}%
\pgfpathlineto{\pgfqpoint{1.772210in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{1.781603in}{0.959126in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.800727in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{1.803811in}{0.943490in}}%
\pgfpathlineto{\pgfqpoint{1.806715in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{1.809292in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{0.966114in}}%
\pgfpathlineto{\pgfqpoint{1.826067in}{0.961853in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{0.943242in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{1.857400in}{0.936536in}}%
\pgfpathlineto{\pgfqpoint{1.867244in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{1.880502in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{1.900072in}{0.934118in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{1.941063in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{2.007752in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{2.040216in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{2.052187in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{0.805668in}}%
\pgfpathlineto{\pgfqpoint{2.069384in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{2.091972in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{2.104113in}{0.833088in}}%
\pgfpathlineto{\pgfqpoint{2.107961in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{2.124064in}{0.836441in}}%
\pgfpathlineto{\pgfqpoint{2.140773in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{2.144985in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{2.152995in}{0.859418in}}%
\pgfpathlineto{\pgfqpoint{2.161033in}{0.864764in}}%
\pgfpathlineto{\pgfqpoint{2.165095in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{2.172804in}{0.878345in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{0.927125in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{0.928922in}}%
\pgfpathlineto{\pgfqpoint{2.190606in}{0.929214in}}%
\pgfpathlineto{\pgfqpoint{2.192746in}{0.925610in}}%
\pgfpathlineto{\pgfqpoint{2.202108in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{2.210173in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{0.853775in}}%
\pgfpathlineto{\pgfqpoint{2.219170in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{2.223847in}{0.849174in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.853871in}}%
\pgfpathlineto{\pgfqpoint{2.243191in}{0.856285in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{0.886319in}}%
\pgfpathlineto{\pgfqpoint{2.280290in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{2.302365in}{0.917743in}}%
\pgfpathlineto{\pgfqpoint{2.309136in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{2.312450in}{0.945567in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{2.323125in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{0.951612in}}%
\pgfpathlineto{\pgfqpoint{2.345334in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{0.964692in}}%
\pgfpathlineto{\pgfqpoint{2.353138in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{2.361799in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{2.366438in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{2.371245in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{2.376207in}{0.944041in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.944408in}}%
\pgfpathlineto{\pgfqpoint{2.386389in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{2.396300in}{0.963936in}}%
\pgfpathlineto{\pgfqpoint{2.401296in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{2.422271in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{2.433303in}{0.975950in}}%
\pgfpathlineto{\pgfqpoint{2.448895in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{2.453898in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{2.475601in}{1.043822in}}%
\pgfpathlineto{\pgfqpoint{2.479085in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{2.485851in}{1.069693in}}%
\pgfpathlineto{\pgfqpoint{2.492304in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{2.498868in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{2.505597in}{1.091775in}}%
\pgfpathlineto{\pgfqpoint{2.512099in}{1.101439in}}%
\pgfpathlineto{\pgfqpoint{2.518780in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{2.529303in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{2.540394in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{2.544372in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{2.562519in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{2.588435in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{2.593789in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{2.612593in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{2.621444in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{2.630629in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{2.635470in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{2.645758in}{1.090158in}}%
\pgfpathlineto{\pgfqpoint{2.662530in}{1.073091in}}%
\pgfpathlineto{\pgfqpoint{2.674371in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{2.680372in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{2.692168in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{2.697875in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{2.703526in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{2.714637in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{2.729729in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{2.739643in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{2.749835in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{2.755010in}{1.111441in}}%
\pgfpathlineto{\pgfqpoint{2.760147in}{1.113343in}}%
\pgfpathlineto{\pgfqpoint{2.774276in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{2.778844in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{2.788119in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{2.802520in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{2.812325in}{1.139600in}}%
\pgfpathlineto{\pgfqpoint{2.822275in}{1.140389in}}%
\pgfpathlineto{\pgfqpoint{2.827051in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{2.835789in}{1.161420in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.165542in}}%
\pgfpathlineto{\pgfqpoint{2.883448in}{1.180743in}}%
\pgfpathlineto{\pgfqpoint{2.923853in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{2.928555in}{1.178691in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{2.941862in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{2.950019in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{2.957878in}{1.197388in}}%
\pgfpathlineto{\pgfqpoint{2.965669in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{2.973667in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{2.982045in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{2.995354in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{2.999955in}{1.188310in}}%
\pgfpathlineto{\pgfqpoint{3.004404in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{3.012054in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{3.024719in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{1.235350in}}%
\pgfpathlineto{\pgfqpoint{3.037204in}{1.247802in}}%
\pgfpathlineto{\pgfqpoint{3.040094in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{3.075099in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{3.081400in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{3.087002in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{3.092612in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{3.099881in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{3.104340in}{1.317628in}}%
\pgfpathlineto{\pgfqpoint{3.104340in}{1.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539492in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544179in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{0.575536in}{1.825289in}}%
\pgfpathlineto{\pgfqpoint{0.595706in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{0.611491in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{0.618052in}{1.789071in}}%
\pgfpathlineto{\pgfqpoint{0.632923in}{1.766569in}}%
\pgfpathlineto{\pgfqpoint{0.653783in}{1.737194in}}%
\pgfpathlineto{\pgfqpoint{0.666287in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.713012in}}%
\pgfpathlineto{\pgfqpoint{0.702189in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{0.715803in}{1.685873in}}%
\pgfpathlineto{\pgfqpoint{0.724537in}{1.691353in}}%
\pgfpathlineto{\pgfqpoint{0.736496in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{0.740319in}{1.697295in}}%
\pgfpathlineto{\pgfqpoint{0.748157in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{1.660215in}}%
\pgfpathlineto{\pgfqpoint{0.779391in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{0.794460in}{1.633446in}}%
\pgfpathlineto{\pgfqpoint{0.814971in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{0.824766in}{1.618495in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{1.613550in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.591996in}}%
\pgfpathlineto{\pgfqpoint{0.873449in}{1.582645in}}%
\pgfpathlineto{\pgfqpoint{0.883474in}{1.572150in}}%
\pgfpathlineto{\pgfqpoint{0.893805in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.556106in}}%
\pgfpathlineto{\pgfqpoint{0.903907in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{0.908870in}{1.554153in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{0.929404in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.499799in}}%
\pgfpathlineto{\pgfqpoint{0.973650in}{1.499826in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{1.503279in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.505635in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{1.510133in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{1.517739in}}%
\pgfpathlineto{\pgfqpoint{1.002280in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{1.026321in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{1.042582in}{1.482479in}}%
\pgfpathlineto{\pgfqpoint{1.077858in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{1.091240in}{1.428923in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.434560in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{1.431213in}}%
\pgfpathlineto{\pgfqpoint{1.118319in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{1.127903in}{1.404998in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{1.397427in}}%
\pgfpathlineto{\pgfqpoint{1.145507in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{1.162199in}{1.353181in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{1.339748in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{1.323038in}}%
\pgfpathlineto{\pgfqpoint{1.185238in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.296901in}}%
\pgfpathlineto{\pgfqpoint{1.223085in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{1.232458in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{1.241774in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{1.256080in}{1.234384in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{1.270577in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{1.275106in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.279623in}{1.213880in}}%
\pgfpathlineto{\pgfqpoint{1.284087in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{1.206502in}}%
\pgfpathlineto{\pgfqpoint{1.296207in}{1.208404in}}%
\pgfpathlineto{\pgfqpoint{1.299821in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{1.208385in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{1.325489in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{1.332041in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{1.338859in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{1.376513in}{1.113841in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{1.397661in}{1.092879in}}%
\pgfpathlineto{\pgfqpoint{1.406265in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{1.419827in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.424177in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{1.448086in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{1.453032in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{1.454232in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{1.457101in}{1.080183in}}%
\pgfpathlineto{\pgfqpoint{1.466402in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{1.472590in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{1.491040in}{1.012672in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{1.520531in}{0.975183in}}%
\pgfpathlineto{\pgfqpoint{1.528464in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{1.536089in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{0.935568in}}%
\pgfpathlineto{\pgfqpoint{1.565456in}{0.926122in}}%
\pgfpathlineto{\pgfqpoint{1.583014in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{1.595681in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{1.599617in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{1.610406in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{1.617032in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.636434in}{0.906930in}}%
\pgfpathlineto{\pgfqpoint{1.660823in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{1.692659in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{1.699515in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{1.724989in}{0.922163in}}%
\pgfpathlineto{\pgfqpoint{1.728510in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{1.734980in}{0.944029in}}%
\pgfpathlineto{\pgfqpoint{1.738186in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{0.956638in}}%
\pgfpathlineto{\pgfqpoint{1.770835in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{1.777226in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.803674in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{1.810735in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{1.812678in}{0.948118in}}%
\pgfpathlineto{\pgfqpoint{1.815865in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{0.956137in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{1.834905in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.840718in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{0.927709in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.930386in}}%
\pgfpathlineto{\pgfqpoint{1.878790in}{0.931697in}}%
\pgfpathlineto{\pgfqpoint{1.885550in}{0.929143in}}%
\pgfpathlineto{\pgfqpoint{1.909552in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{1.936249in}{0.895547in}}%
\pgfpathlineto{\pgfqpoint{1.946274in}{0.886079in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{1.962650in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.855187in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{0.850821in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{2.034377in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{2.043413in}{0.815233in}}%
\pgfpathlineto{\pgfqpoint{2.053379in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{2.074308in}{0.811726in}}%
\pgfpathlineto{\pgfqpoint{2.085032in}{0.813791in}}%
\pgfpathlineto{\pgfqpoint{2.090295in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{2.111029in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{2.118414in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{2.130312in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.134537in}{0.851481in}}%
\pgfpathlineto{\pgfqpoint{2.138840in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{2.143186in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{2.155318in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{2.159248in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{0.873486in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.878861in}}%
\pgfpathlineto{\pgfqpoint{2.173504in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{2.179412in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{0.940084in}}%
\pgfpathlineto{\pgfqpoint{2.190881in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{2.192683in}{0.939026in}}%
\pgfpathlineto{\pgfqpoint{2.194928in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{2.204587in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{2.212736in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{2.217182in}{0.865153in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{0.861132in}}%
\pgfpathlineto{\pgfqpoint{2.245812in}{0.864627in}}%
\pgfpathlineto{\pgfqpoint{2.255936in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{2.282334in}{0.882131in}}%
\pgfpathlineto{\pgfqpoint{2.287556in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{2.307751in}{0.932045in}}%
\pgfpathlineto{\pgfqpoint{2.314759in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{2.329489in}{0.945821in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{2.348615in}{0.959829in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{2.365616in}{0.955985in}}%
\pgfpathlineto{\pgfqpoint{2.374988in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{2.379899in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{2.395211in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{2.415659in}{0.982153in}}%
\pgfpathlineto{\pgfqpoint{2.426337in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{2.431801in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{2.454396in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{2.477075in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{2.480698in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{2.484364in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{2.488030in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{2.491530in}{1.070350in}}%
\pgfpathlineto{\pgfqpoint{2.498067in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{2.504783in}{1.093879in}}%
\pgfpathlineto{\pgfqpoint{2.511712in}{1.096118in}}%
\pgfpathlineto{\pgfqpoint{2.515184in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{1.100946in}}%
\pgfpathlineto{\pgfqpoint{2.529539in}{1.108092in}}%
\pgfpathlineto{\pgfqpoint{2.544915in}{1.112462in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{2.558669in}{1.080740in}}%
\pgfpathlineto{\pgfqpoint{2.563632in}{1.073149in}}%
\pgfpathlineto{\pgfqpoint{2.573709in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{2.583986in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{2.589013in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{2.606332in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{2.614614in}{1.108994in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{2.623146in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{2.636703in}{1.105726in}}%
\pgfpathlineto{\pgfqpoint{2.641466in}{1.102325in}}%
\pgfpathlineto{\pgfqpoint{2.667660in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{2.678989in}{1.069610in}}%
\pgfpathlineto{\pgfqpoint{2.684686in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{2.701518in}{1.078690in}}%
\pgfpathlineto{\pgfqpoint{2.712366in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{2.726494in}{1.109561in}}%
\pgfpathlineto{\pgfqpoint{2.744672in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{2.767936in}{1.121446in}}%
\pgfpathlineto{\pgfqpoint{2.776617in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{2.789728in}{1.141182in}}%
\pgfpathlineto{\pgfqpoint{2.803207in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{2.825865in}{1.156235in}}%
\pgfpathlineto{\pgfqpoint{2.853205in}{1.165128in}}%
\pgfpathlineto{\pgfqpoint{2.871588in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{2.880609in}{1.177401in}}%
\pgfpathlineto{\pgfqpoint{2.885120in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{2.899006in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{2.908600in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{2.913520in}{1.166973in}}%
\pgfpathlineto{\pgfqpoint{2.918353in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{1.192287in}}%
\pgfpathlineto{\pgfqpoint{2.943988in}{1.203363in}}%
\pgfpathlineto{\pgfqpoint{2.951539in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{2.962434in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{2.969743in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{2.985408in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.998229in}{1.198288in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{3.011679in}{1.202835in}}%
\pgfpathlineto{\pgfqpoint{3.019592in}{1.216796in}}%
\pgfpathlineto{\pgfqpoint{3.028838in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{3.031716in}{1.251652in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.261093in}}%
\pgfpathlineto{\pgfqpoint{3.063384in}{1.265161in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.267791in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{3.083595in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{3.088899in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{3.091478in}{1.308615in}}%
\pgfpathlineto{\pgfqpoint{3.096734in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{3.099213in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{3.103845in}{1.318797in}}%
\pgfpathlineto{\pgfqpoint{3.103845in}{1.318797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539555in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541812in}{1.867917in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{0.554875in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{0.575474in}{1.822429in}}%
\pgfpathlineto{\pgfqpoint{0.585992in}{1.815574in}}%
\pgfpathlineto{\pgfqpoint{0.602387in}{1.804790in}}%
\pgfpathlineto{\pgfqpoint{0.609110in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{0.620069in}{1.781655in}}%
\pgfpathlineto{\pgfqpoint{0.623787in}{1.779182in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{1.764828in}}%
\pgfpathlineto{\pgfqpoint{0.672268in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{1.704164in}}%
\pgfpathlineto{\pgfqpoint{0.697486in}{1.695163in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{0.714278in}{1.695599in}}%
\pgfpathlineto{\pgfqpoint{0.718426in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{0.726743in}{1.694155in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{1.690659in}}%
\pgfpathlineto{\pgfqpoint{0.743445in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{0.751918in}{1.675788in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{1.668996in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.661769in}}%
\pgfpathlineto{\pgfqpoint{0.777684in}{1.657096in}}%
\pgfpathlineto{\pgfqpoint{0.786040in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{0.798459in}{1.648411in}}%
\pgfpathlineto{\pgfqpoint{0.823789in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{1.607140in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{1.597491in}}%
\pgfpathlineto{\pgfqpoint{0.873494in}{1.584751in}}%
\pgfpathlineto{\pgfqpoint{0.903173in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{0.913484in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{1.529388in}}%
\pgfpathlineto{\pgfqpoint{0.940691in}{1.507156in}}%
\pgfpathlineto{\pgfqpoint{0.963443in}{1.492962in}}%
\pgfpathlineto{\pgfqpoint{0.980644in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{0.986089in}{1.484249in}}%
\pgfpathlineto{\pgfqpoint{1.009151in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{1.017105in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{1.024953in}{1.497713in}}%
\pgfpathlineto{\pgfqpoint{1.036958in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{1.067832in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{1.437776in}}%
\pgfpathlineto{\pgfqpoint{1.076716in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{1.104124in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.439412in}}%
\pgfpathlineto{\pgfqpoint{1.125489in}{1.423515in}}%
\pgfpathlineto{\pgfqpoint{1.153748in}{1.388415in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.376746in}}%
\pgfpathlineto{\pgfqpoint{1.175659in}{1.366744in}}%
\pgfpathlineto{\pgfqpoint{1.192873in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{1.211546in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{1.221229in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{1.234797in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{1.239157in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{1.271038in}{1.221416in}}%
\pgfpathlineto{\pgfqpoint{1.275485in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{1.292713in}{1.199632in}}%
\pgfpathlineto{\pgfqpoint{1.300139in}{1.203102in}}%
\pgfpathlineto{\pgfqpoint{1.303702in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{1.193706in}}%
\pgfpathlineto{\pgfqpoint{1.317822in}{1.190038in}}%
\pgfpathlineto{\pgfqpoint{1.321120in}{1.188581in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{1.340992in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{1.361379in}{1.122026in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{1.387563in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{1.396429in}{1.083872in}}%
\pgfpathlineto{\pgfqpoint{1.419539in}{1.044418in}}%
\pgfpathlineto{\pgfqpoint{1.423924in}{1.042477in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.046933in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{1.453021in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.454416in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{1.459645in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{1.467915in}{1.043718in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{1.503625in}{0.987094in}}%
\pgfpathlineto{\pgfqpoint{1.515629in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{1.519363in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{0.975131in}}%
\pgfpathlineto{\pgfqpoint{1.536821in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{1.543660in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{1.558234in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{1.573364in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{1.588674in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{1.596588in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{1.600439in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{1.610948in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{1.620798in}{0.906564in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{1.634191in}{0.903976in}}%
\pgfpathlineto{\pgfqpoint{1.640745in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.909437in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{1.666438in}{0.917985in}}%
\pgfpathlineto{\pgfqpoint{1.682337in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{1.685796in}{0.911436in}}%
\pgfpathlineto{\pgfqpoint{1.699725in}{0.918491in}}%
\pgfpathlineto{\pgfqpoint{1.721131in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{1.731547in}{0.941746in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{0.946650in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{0.951884in}}%
\pgfpathlineto{\pgfqpoint{1.762461in}{0.955360in}}%
\pgfpathlineto{\pgfqpoint{1.778813in}{0.958646in}}%
\pgfpathlineto{\pgfqpoint{1.788215in}{0.953814in}}%
\pgfpathlineto{\pgfqpoint{1.803535in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{1.806403in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{0.944629in}}%
\pgfpathlineto{\pgfqpoint{1.811421in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{1.817391in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{0.965531in}}%
\pgfpathlineto{\pgfqpoint{1.839526in}{0.943882in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{0.939210in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{0.937088in}}%
\pgfpathlineto{\pgfqpoint{1.880928in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{1.897765in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{0.927084in}}%
\pgfpathlineto{\pgfqpoint{1.940073in}{0.899625in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{0.880850in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{0.878008in}}%
\pgfpathlineto{\pgfqpoint{1.982406in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{1.992565in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{1.995893in}{0.852713in}}%
\pgfpathlineto{\pgfqpoint{2.002610in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{2.012846in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{2.019892in}{0.828906in}}%
\pgfpathlineto{\pgfqpoint{2.040276in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{2.050069in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{2.055195in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{2.065704in}{0.802479in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{0.810966in}}%
\pgfpathlineto{\pgfqpoint{2.096392in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{2.123811in}{0.868881in}}%
\pgfpathlineto{\pgfqpoint{2.146883in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{0.894622in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{2.169440in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{2.175973in}{0.925311in}}%
\pgfpathlineto{\pgfqpoint{2.185679in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{0.962070in}}%
\pgfpathlineto{\pgfqpoint{2.191640in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{2.195495in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{2.200939in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{2.212138in}{0.904922in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{2.220735in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{2.225114in}{0.896425in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{0.907753in}}%
\pgfpathlineto{\pgfqpoint{2.247389in}{0.915257in}}%
\pgfpathlineto{\pgfqpoint{2.261036in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{2.279501in}{0.940416in}}%
\pgfpathlineto{\pgfqpoint{2.288795in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{2.293288in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{2.301260in}{0.967224in}}%
\pgfpathlineto{\pgfqpoint{2.311238in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{2.314484in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{2.324759in}{1.005160in}}%
\pgfpathlineto{\pgfqpoint{2.331891in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{2.339082in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{2.342543in}{1.021650in}}%
\pgfpathlineto{\pgfqpoint{2.346053in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{2.360987in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.368777in}{1.032379in}}%
\pgfpathlineto{\pgfqpoint{2.376819in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{2.385192in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{2.389470in}{1.045424in}}%
\pgfpathlineto{\pgfqpoint{2.397760in}{1.057544in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.064128in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{1.079812in}}%
\pgfpathlineto{\pgfqpoint{2.441676in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{2.453860in}{1.113923in}}%
\pgfpathlineto{\pgfqpoint{2.457481in}{1.125616in}}%
\pgfpathlineto{\pgfqpoint{2.461036in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{2.470220in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{2.479327in}{1.166412in}}%
\pgfpathlineto{\pgfqpoint{2.492305in}{1.176241in}}%
\pgfpathlineto{\pgfqpoint{2.495685in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{1.203217in}}%
\pgfpathlineto{\pgfqpoint{2.512503in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{1.229253in}}%
\pgfpathlineto{\pgfqpoint{2.520014in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{2.536399in}{1.236959in}}%
\pgfpathlineto{\pgfqpoint{2.542486in}{1.238329in}}%
\pgfpathlineto{\pgfqpoint{2.559715in}{1.235733in}}%
\pgfpathlineto{\pgfqpoint{2.567440in}{1.229384in}}%
\pgfpathlineto{\pgfqpoint{2.571386in}{1.230315in}}%
\pgfpathlineto{\pgfqpoint{2.583373in}{1.238437in}}%
\pgfpathlineto{\pgfqpoint{2.591501in}{1.243726in}}%
\pgfpathlineto{\pgfqpoint{2.599718in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{2.612179in}{1.249586in}}%
\pgfpathlineto{\pgfqpoint{2.624794in}{1.256441in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{1.277822in}}%
\pgfpathlineto{\pgfqpoint{2.663957in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{2.672077in}{1.289618in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{1.290158in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.291866in}}%
\pgfpathlineto{\pgfqpoint{2.716799in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{2.732856in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{2.741045in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{1.297854in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{1.303415in}}%
\pgfpathlineto{\pgfqpoint{2.765919in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{2.773686in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{2.785252in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{2.808574in}{1.343069in}}%
\pgfpathlineto{\pgfqpoint{2.816062in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{2.834461in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{2.848941in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{2.852596in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{2.879769in}{1.368273in}}%
\pgfpathlineto{\pgfqpoint{2.887850in}{1.365506in}}%
\pgfpathlineto{\pgfqpoint{2.895893in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{2.903958in}{1.370309in}}%
\pgfpathlineto{\pgfqpoint{2.925049in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{2.945124in}{1.386567in}}%
\pgfpathlineto{\pgfqpoint{2.952200in}{1.391238in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{1.392783in}}%
\pgfpathlineto{\pgfqpoint{2.986415in}{1.392568in}}%
\pgfpathlineto{\pgfqpoint{2.993875in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.997506in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{3.004145in}{1.419738in}}%
\pgfpathlineto{\pgfqpoint{3.009942in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{3.018546in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{3.026026in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{3.038731in}{1.466841in}}%
\pgfpathlineto{\pgfqpoint{3.049752in}{1.471551in}}%
\pgfpathlineto{\pgfqpoint{3.073810in}{1.483788in}}%
\pgfpathlineto{\pgfqpoint{3.080297in}{1.486509in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{3.092185in}{1.507482in}}%
\pgfpathlineto{\pgfqpoint{3.094889in}{1.510641in}}%
\pgfpathlineto{\pgfqpoint{3.099622in}{1.522826in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{1.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539517in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{1.866656in}}%
\pgfpathlineto{\pgfqpoint{0.551233in}{1.859677in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{1.837667in}}%
\pgfpathlineto{\pgfqpoint{0.572936in}{1.827853in}}%
\pgfpathlineto{\pgfqpoint{0.582902in}{1.820335in}}%
\pgfpathlineto{\pgfqpoint{0.598957in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{0.605077in}{1.802877in}}%
\pgfpathlineto{\pgfqpoint{0.615657in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{0.620902in}{1.794743in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{0.639931in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{0.662998in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{0.666743in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{0.680274in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{0.687306in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{1.703514in}}%
\pgfpathlineto{\pgfqpoint{0.707720in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{0.743931in}{1.677825in}}%
\pgfpathlineto{\pgfqpoint{0.748276in}{1.675758in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{1.674054in}}%
\pgfpathlineto{\pgfqpoint{0.789273in}{1.656571in}}%
\pgfpathlineto{\pgfqpoint{0.805981in}{1.642984in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{0.834854in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{0.843001in}{1.618263in}}%
\pgfpathlineto{\pgfqpoint{0.855548in}{1.605571in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{1.577353in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{1.529748in}}%
\pgfpathlineto{\pgfqpoint{0.953832in}{1.527627in}}%
\pgfpathlineto{\pgfqpoint{0.958373in}{1.524997in}}%
\pgfpathlineto{\pgfqpoint{0.972727in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{1.507980in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{1.510045in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{1.009992in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{1.024184in}{1.498781in}}%
\pgfpathlineto{\pgfqpoint{1.045985in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.074801in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{1.078989in}{1.432465in}}%
\pgfpathlineto{\pgfqpoint{1.082988in}{1.433060in}}%
\pgfpathlineto{\pgfqpoint{1.097055in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.100219in}{1.438231in}}%
\pgfpathlineto{\pgfqpoint{1.109544in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{1.124804in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{1.133704in}{1.407141in}}%
\pgfpathlineto{\pgfqpoint{1.143367in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{1.150645in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{1.177576in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{1.181453in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.333700in}}%
\pgfpathlineto{\pgfqpoint{1.199811in}{1.324171in}}%
\pgfpathlineto{\pgfqpoint{1.210497in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{1.229021in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{1.286135in}{1.205239in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.201560in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{1.199169in}}%
\pgfpathlineto{\pgfqpoint{1.304177in}{1.196565in}}%
\pgfpathlineto{\pgfqpoint{1.317926in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{1.324496in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.334488in}{1.162843in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{1.150593in}}%
\pgfpathlineto{\pgfqpoint{1.353458in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{1.378219in}{1.098441in}}%
\pgfpathlineto{\pgfqpoint{1.395037in}{1.077427in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{1.419663in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{1.427363in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{1.434530in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{1.440968in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{1.049585in}}%
\pgfpathlineto{\pgfqpoint{1.447582in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{1.450134in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{1.450808in}{1.068915in}}%
\pgfpathlineto{\pgfqpoint{1.454229in}{1.059620in}}%
\pgfpathlineto{\pgfqpoint{1.457363in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.035178in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.020364in}}%
\pgfpathlineto{\pgfqpoint{1.482909in}{1.002563in}}%
\pgfpathlineto{\pgfqpoint{1.490899in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{1.499407in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.503670in}{0.970925in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.946405in}}%
\pgfpathlineto{\pgfqpoint{1.560985in}{0.914626in}}%
\pgfpathlineto{\pgfqpoint{1.574555in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{1.587835in}{0.896577in}}%
\pgfpathlineto{\pgfqpoint{1.592080in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.596149in}{0.894839in}}%
\pgfpathlineto{\pgfqpoint{1.610588in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{0.894310in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.895513in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.899416in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{1.684763in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{1.691133in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{1.696752in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{1.701195in}{0.936344in}}%
\pgfpathlineto{\pgfqpoint{1.703707in}{0.934784in}}%
\pgfpathlineto{\pgfqpoint{1.709580in}{0.928175in}}%
\pgfpathlineto{\pgfqpoint{1.715769in}{0.928260in}}%
\pgfpathlineto{\pgfqpoint{1.731831in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{1.755531in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{1.773140in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{1.784234in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{1.791463in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{1.802253in}{0.927322in}}%
\pgfpathlineto{\pgfqpoint{1.805666in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.823521in}{0.958153in}}%
\pgfpathlineto{\pgfqpoint{1.826336in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{1.833160in}{0.941192in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.845339in}{0.929729in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{1.872132in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{1.875494in}{0.933814in}}%
\pgfpathlineto{\pgfqpoint{1.885338in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{1.891664in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{0.933439in}}%
\pgfpathlineto{\pgfqpoint{1.910024in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{1.925994in}{0.908090in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.900210in}}%
\pgfpathlineto{\pgfqpoint{1.947236in}{0.892176in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{1.990787in}{0.852786in}}%
\pgfpathlineto{\pgfqpoint{1.994194in}{0.849440in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{2.037525in}{0.819548in}}%
\pgfpathlineto{\pgfqpoint{2.046353in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{2.055453in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{2.060108in}{0.811608in}}%
\pgfpathlineto{\pgfqpoint{2.094030in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{0.840161in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{2.123470in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{2.127600in}{0.851148in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{0.854560in}}%
\pgfpathlineto{\pgfqpoint{2.140208in}{0.855498in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{0.867332in}}%
\pgfpathlineto{\pgfqpoint{2.151641in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{2.155346in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{0.883039in}}%
\pgfpathlineto{\pgfqpoint{2.166806in}{0.884836in}}%
\pgfpathlineto{\pgfqpoint{2.170502in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{2.186034in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{0.945518in}}%
\pgfpathlineto{\pgfqpoint{2.190374in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{2.192181in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{2.202793in}{0.916683in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{2.221679in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{2.225865in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{2.230089in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{2.238644in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{2.251813in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{2.260322in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{2.273465in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{2.282449in}{0.934954in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{2.300659in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{2.312278in}{0.997561in}}%
\pgfpathlineto{\pgfqpoint{2.324417in}{1.001722in}}%
\pgfpathlineto{\pgfqpoint{2.334245in}{1.007185in}}%
\pgfpathlineto{\pgfqpoint{2.337367in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{2.343089in}{1.030232in}}%
\pgfpathlineto{\pgfqpoint{2.348967in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{1.034864in}}%
\pgfpathlineto{\pgfqpoint{2.381884in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{2.386165in}{1.030278in}}%
\pgfpathlineto{\pgfqpoint{2.394815in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{2.403342in}{1.051691in}}%
\pgfpathlineto{\pgfqpoint{2.421428in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{1.064224in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{2.460123in}{1.116142in}}%
\pgfpathlineto{\pgfqpoint{2.463614in}{1.120138in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{2.499689in}{1.157399in}}%
\pgfpathlineto{\pgfqpoint{2.503136in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{2.509611in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{2.526650in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{2.530234in}{1.188477in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{1.193691in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{2.543597in}{1.213982in}}%
\pgfpathlineto{\pgfqpoint{2.547009in}{1.215330in}}%
\pgfpathlineto{\pgfqpoint{2.550543in}{1.214381in}}%
\pgfpathlineto{\pgfqpoint{2.557892in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{2.569477in}{1.207244in}}%
\pgfpathlineto{\pgfqpoint{2.581848in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{2.594934in}{1.211066in}}%
\pgfpathlineto{\pgfqpoint{2.599315in}{1.214026in}}%
\pgfpathlineto{\pgfqpoint{2.607887in}{1.226446in}}%
\pgfpathlineto{\pgfqpoint{2.616593in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{2.625408in}{1.235066in}}%
\pgfpathlineto{\pgfqpoint{2.633963in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{2.642569in}{1.252406in}}%
\pgfpathlineto{\pgfqpoint{2.664702in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{2.673868in}{1.260941in}}%
\pgfpathlineto{\pgfqpoint{2.687837in}{1.262356in}}%
\pgfpathlineto{\pgfqpoint{2.719428in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{2.723697in}{1.274421in}}%
\pgfpathlineto{\pgfqpoint{2.727964in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{2.749759in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.279998in}}%
\pgfpathlineto{\pgfqpoint{2.763263in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{2.788263in}{1.305585in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{1.317994in}}%
\pgfpathlineto{\pgfqpoint{2.812854in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{2.821180in}{1.326466in}}%
\pgfpathlineto{\pgfqpoint{2.833715in}{1.329949in}}%
\pgfpathlineto{\pgfqpoint{2.837714in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{2.845225in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{1.350495in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{2.879497in}{1.354410in}}%
\pgfpathlineto{\pgfqpoint{2.895186in}{1.356628in}}%
\pgfpathlineto{\pgfqpoint{2.919982in}{1.357293in}}%
\pgfpathlineto{\pgfqpoint{2.928487in}{1.360163in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{2.955660in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{2.969824in}{1.367651in}}%
\pgfpathlineto{\pgfqpoint{2.980879in}{1.363952in}}%
\pgfpathlineto{\pgfqpoint{2.984694in}{1.364367in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{1.368581in}}%
\pgfpathlineto{\pgfqpoint{2.995595in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{3.005323in}{1.405172in}}%
\pgfpathlineto{\pgfqpoint{3.008452in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{3.016994in}{1.426518in}}%
\pgfpathlineto{\pgfqpoint{3.028885in}{1.430739in}}%
\pgfpathlineto{\pgfqpoint{3.031899in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{3.037774in}{1.440609in}}%
\pgfpathlineto{\pgfqpoint{3.050041in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{3.083175in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{3.086368in}{1.470606in}}%
\pgfpathlineto{\pgfqpoint{3.092006in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{3.096770in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{3.101537in}{1.500518in}}%
\pgfpathlineto{\pgfqpoint{3.106138in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{3.106138in}{1.503188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539206in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545139in}{1.864776in}}%
\pgfpathlineto{\pgfqpoint{0.552017in}{1.856728in}}%
\pgfpathlineto{\pgfqpoint{0.572483in}{1.828725in}}%
\pgfpathlineto{\pgfqpoint{0.578604in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{0.587366in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{0.599100in}{1.808031in}}%
\pgfpathlineto{\pgfqpoint{0.634295in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{0.653095in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{0.669116in}{1.723898in}}%
\pgfpathlineto{\pgfqpoint{0.677041in}{1.717669in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{1.711829in}}%
\pgfpathlineto{\pgfqpoint{0.692960in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{1.694717in}}%
\pgfpathlineto{\pgfqpoint{0.710292in}{1.689747in}}%
\pgfpathlineto{\pgfqpoint{0.714593in}{1.691532in}}%
\pgfpathlineto{\pgfqpoint{0.718791in}{1.696339in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{1.695742in}}%
\pgfpathlineto{\pgfqpoint{0.743115in}{1.690634in}}%
\pgfpathlineto{\pgfqpoint{0.775744in}{1.662956in}}%
\pgfpathlineto{\pgfqpoint{0.787769in}{1.660613in}}%
\pgfpathlineto{\pgfqpoint{0.795667in}{1.656639in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{1.650124in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{0.911019in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{0.925272in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{0.935111in}{1.528055in}}%
\pgfpathlineto{\pgfqpoint{0.985227in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{1.508664in}}%
\pgfpathlineto{\pgfqpoint{1.003081in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{1.501655in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.481142in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{1.439944in}}%
\pgfpathlineto{\pgfqpoint{1.073921in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.078639in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{1.083104in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{1.094804in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{1.098168in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{1.101401in}{1.432472in}}%
\pgfpathlineto{\pgfqpoint{1.110958in}{1.424736in}}%
\pgfpathlineto{\pgfqpoint{1.123704in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{1.397034in}}%
\pgfpathlineto{\pgfqpoint{1.172008in}{1.339442in}}%
\pgfpathlineto{\pgfqpoint{1.185934in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{1.205148in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{1.215079in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.256702in}}%
\pgfpathlineto{\pgfqpoint{1.239395in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{1.268220in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{1.286750in}{1.195881in}}%
\pgfpathlineto{\pgfqpoint{1.294692in}{1.203166in}}%
\pgfpathlineto{\pgfqpoint{1.298277in}{1.206867in}}%
\pgfpathlineto{\pgfqpoint{1.301848in}{1.205885in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{1.189604in}}%
\pgfpathlineto{\pgfqpoint{1.320052in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{1.336838in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{1.348175in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{1.356549in}{1.133312in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{1.118944in}}%
\pgfpathlineto{\pgfqpoint{1.369597in}{1.113921in}}%
\pgfpathlineto{\pgfqpoint{1.378126in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.421796in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{1.425749in}{1.059004in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.064344in}}%
\pgfpathlineto{\pgfqpoint{1.444234in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{1.464767in}{1.045211in}}%
\pgfpathlineto{\pgfqpoint{1.473928in}{1.028880in}}%
\pgfpathlineto{\pgfqpoint{1.499301in}{0.995438in}}%
\pgfpathlineto{\pgfqpoint{1.517172in}{0.985742in}}%
\pgfpathlineto{\pgfqpoint{1.527268in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{1.540313in}{0.966340in}}%
\pgfpathlineto{\pgfqpoint{1.563232in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{1.571445in}{0.924005in}}%
\pgfpathlineto{\pgfqpoint{1.587207in}{0.914524in}}%
\pgfpathlineto{\pgfqpoint{1.590910in}{0.912803in}}%
\pgfpathlineto{\pgfqpoint{1.613908in}{0.919020in}}%
\pgfpathlineto{\pgfqpoint{1.626493in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{1.628796in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{1.634377in}{0.931505in}}%
\pgfpathlineto{\pgfqpoint{1.644876in}{0.917591in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{0.916737in}}%
\pgfpathlineto{\pgfqpoint{1.659985in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{1.674007in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{1.685960in}{0.913886in}}%
\pgfpathlineto{\pgfqpoint{1.689155in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{1.695504in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{1.708124in}{0.926118in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{1.730581in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{1.746114in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{1.758395in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.760942in}{0.977143in}}%
\pgfpathlineto{\pgfqpoint{1.774083in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.781407in}{0.952088in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{1.809544in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{1.816398in}{0.966738in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{0.969687in}}%
\pgfpathlineto{\pgfqpoint{1.823194in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{1.826262in}{0.964164in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.952465in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{1.853716in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.876473in}{0.945356in}}%
\pgfpathlineto{\pgfqpoint{1.882998in}{0.945804in}}%
\pgfpathlineto{\pgfqpoint{1.892603in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.908369in}{0.931962in}}%
\pgfpathlineto{\pgfqpoint{1.921153in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{0.899503in}}%
\pgfpathlineto{\pgfqpoint{1.965162in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{1.984337in}{0.860624in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{2.024522in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{2.032254in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{2.036554in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{2.045859in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{2.050807in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{2.055882in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{2.060946in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{2.070899in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{2.075831in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{2.080799in}{0.823793in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{2.099702in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{2.107838in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{0.863140in}}%
\pgfpathlineto{\pgfqpoint{2.124368in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{2.132843in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{0.903841in}}%
\pgfpathlineto{\pgfqpoint{2.169540in}{0.910136in}}%
\pgfpathlineto{\pgfqpoint{2.176585in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{2.187281in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{2.190881in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{2.193077in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{2.202436in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{2.214367in}{0.908568in}}%
\pgfpathlineto{\pgfqpoint{2.227081in}{0.912075in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{2.240593in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{2.271910in}{0.964903in}}%
\pgfpathlineto{\pgfqpoint{2.276500in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{0.962918in}}%
\pgfpathlineto{\pgfqpoint{2.285851in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{2.294957in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{2.303081in}{0.990240in}}%
\pgfpathlineto{\pgfqpoint{2.310005in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{2.313386in}{1.018730in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{1.021028in}}%
\pgfpathlineto{\pgfqpoint{2.323917in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{2.331149in}{1.029073in}}%
\pgfpathlineto{\pgfqpoint{2.334957in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{2.338712in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{2.342383in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{2.346112in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{2.354027in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{2.358211in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{2.362510in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{2.366851in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{2.397470in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{2.401969in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{2.411406in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{2.440492in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{2.455020in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{2.476540in}{1.148612in}}%
\pgfpathlineto{\pgfqpoint{2.480138in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{2.497156in}{1.195059in}}%
\pgfpathlineto{\pgfqpoint{2.507158in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{2.517404in}{1.215622in}}%
\pgfpathlineto{\pgfqpoint{2.531407in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{2.538525in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{2.542267in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{1.185434in}}%
\pgfpathlineto{\pgfqpoint{2.560103in}{1.178423in}}%
\pgfpathlineto{\pgfqpoint{2.564850in}{1.175971in}}%
\pgfpathlineto{\pgfqpoint{2.579098in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{2.583977in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{2.607102in}{1.219535in}}%
\pgfpathlineto{\pgfqpoint{2.619848in}{1.239309in}}%
\pgfpathlineto{\pgfqpoint{2.632462in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{2.640837in}{1.257972in}}%
\pgfpathlineto{\pgfqpoint{2.649087in}{1.266296in}}%
\pgfpathlineto{\pgfqpoint{2.653401in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{2.672978in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{1.247366in}}%
\pgfpathlineto{\pgfqpoint{2.692567in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{2.697385in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{2.707125in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{2.711967in}{1.249209in}}%
\pgfpathlineto{\pgfqpoint{2.716797in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{2.721536in}{1.251571in}}%
\pgfpathlineto{\pgfqpoint{2.726216in}{1.256697in}}%
\pgfpathlineto{\pgfqpoint{2.730946in}{1.258014in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{2.745473in}{1.257873in}}%
\pgfpathlineto{\pgfqpoint{2.759448in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{2.772694in}{1.286816in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{2.786297in}{1.284321in}}%
\pgfpathlineto{\pgfqpoint{2.790958in}{1.283018in}}%
\pgfpathlineto{\pgfqpoint{2.795562in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{2.800128in}{1.289237in}}%
\pgfpathlineto{\pgfqpoint{2.804757in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{2.819063in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{2.845547in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{2.849748in}{1.317800in}}%
\pgfpathlineto{\pgfqpoint{2.862967in}{1.310688in}}%
\pgfpathlineto{\pgfqpoint{2.867499in}{1.310173in}}%
\pgfpathlineto{\pgfqpoint{2.876569in}{1.312145in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.324523in}}%
\pgfpathlineto{\pgfqpoint{2.897802in}{1.331678in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{1.333031in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.332418in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.337723in}}%
\pgfpathlineto{\pgfqpoint{2.940068in}{1.344983in}}%
\pgfpathlineto{\pgfqpoint{2.954175in}{1.358209in}}%
\pgfpathlineto{\pgfqpoint{2.957446in}{1.359332in}}%
\pgfpathlineto{\pgfqpoint{2.964158in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.348564in}}%
\pgfpathlineto{\pgfqpoint{2.975152in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{2.979089in}{1.340744in}}%
\pgfpathlineto{\pgfqpoint{2.983049in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{2.994968in}{1.352464in}}%
\pgfpathlineto{\pgfqpoint{3.002901in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{3.006676in}{1.366621in}}%
\pgfpathlineto{\pgfqpoint{3.016692in}{1.396180in}}%
\pgfpathlineto{\pgfqpoint{3.026304in}{1.407596in}}%
\pgfpathlineto{\pgfqpoint{3.035926in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{3.087577in}{1.457396in}}%
\pgfpathlineto{\pgfqpoint{3.093536in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{3.098642in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{1.487417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539346in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543523in}{1.866306in}}%
\pgfpathlineto{\pgfqpoint{0.552764in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{0.579893in}{1.820701in}}%
\pgfpathlineto{\pgfqpoint{0.599760in}{1.803920in}}%
\pgfpathlineto{\pgfqpoint{0.620631in}{1.783036in}}%
\pgfpathlineto{\pgfqpoint{0.635472in}{1.766986in}}%
\pgfpathlineto{\pgfqpoint{0.639032in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{0.642351in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{0.645289in}{1.768068in}}%
\pgfpathlineto{\pgfqpoint{0.652515in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.653804in}{1.785578in}}%
\pgfpathlineto{\pgfqpoint{0.657547in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{0.662491in}{1.762450in}}%
\pgfpathlineto{\pgfqpoint{0.671001in}{1.747961in}}%
\pgfpathlineto{\pgfqpoint{0.688224in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{0.696590in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{0.700852in}{1.704355in}}%
\pgfpathlineto{\pgfqpoint{0.709521in}{1.701133in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.698525in}}%
\pgfpathlineto{\pgfqpoint{0.726878in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{0.759707in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{1.665245in}}%
\pgfpathlineto{\pgfqpoint{0.780822in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{0.829119in}{1.624717in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{0.856562in}{1.598848in}}%
\pgfpathlineto{\pgfqpoint{0.865900in}{1.592389in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{0.906663in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{1.528786in}}%
\pgfpathlineto{\pgfqpoint{0.939695in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{0.945346in}{1.506716in}}%
\pgfpathlineto{\pgfqpoint{0.950957in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{0.994228in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{1.003392in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.016285in}{1.500147in}}%
\pgfpathlineto{\pgfqpoint{1.033090in}{1.486700in}}%
\pgfpathlineto{\pgfqpoint{1.037056in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{1.052734in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{1.465779in}}%
\pgfpathlineto{\pgfqpoint{1.096921in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{1.107444in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.117363in}{1.406870in}}%
\pgfpathlineto{\pgfqpoint{1.120197in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.126549in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{1.129306in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.415589in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{1.397624in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{1.203620in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.238527in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.234719in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{1.198841in}}%
\pgfpathlineto{\pgfqpoint{1.293750in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{1.297572in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.309226in}{1.187711in}}%
\pgfpathlineto{\pgfqpoint{1.313191in}{1.181618in}}%
\pgfpathlineto{\pgfqpoint{1.327954in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{1.334596in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{1.337904in}{1.164766in}}%
\pgfpathlineto{\pgfqpoint{1.348555in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{1.356264in}{1.136926in}}%
\pgfpathlineto{\pgfqpoint{1.360152in}{1.132694in}}%
\pgfpathlineto{\pgfqpoint{1.374974in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{1.382356in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.099753in}}%
\pgfpathlineto{\pgfqpoint{1.402359in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.410639in}{1.073499in}}%
\pgfpathlineto{\pgfqpoint{1.418443in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{1.422067in}{1.068467in}}%
\pgfpathlineto{\pgfqpoint{1.438430in}{1.062273in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.073500in}}%
\pgfpathlineto{\pgfqpoint{1.455945in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.042589in}}%
\pgfpathlineto{\pgfqpoint{1.502305in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{1.510450in}{0.981985in}}%
\pgfpathlineto{\pgfqpoint{1.518152in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.525775in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{1.536772in}{0.967192in}}%
\pgfpathlineto{\pgfqpoint{1.544514in}{0.956273in}}%
\pgfpathlineto{\pgfqpoint{1.566413in}{0.923957in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{1.590076in}{0.901266in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{1.602460in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{1.609119in}{0.919294in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.920357in}}%
\pgfpathlineto{\pgfqpoint{1.630594in}{0.914551in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{1.642497in}{0.917539in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{0.919766in}}%
\pgfpathlineto{\pgfqpoint{1.652216in}{0.939980in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{1.657134in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{1.666217in}{0.920908in}}%
\pgfpathlineto{\pgfqpoint{1.671666in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{1.685950in}{0.919532in}}%
\pgfpathlineto{\pgfqpoint{1.694979in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{1.724347in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{1.734813in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{1.738181in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{1.744301in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{1.747281in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{1.750143in}{0.958210in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{0.983799in}}%
\pgfpathlineto{\pgfqpoint{1.758423in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{1.769463in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{1.779762in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{1.783309in}{0.943290in}}%
\pgfpathlineto{\pgfqpoint{1.793432in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{0.937880in}}%
\pgfpathlineto{\pgfqpoint{1.805923in}{0.939058in}}%
\pgfpathlineto{\pgfqpoint{1.808578in}{0.941342in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{1.821116in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.823459in}{0.960309in}}%
\pgfpathlineto{\pgfqpoint{1.826995in}{0.953616in}}%
\pgfpathlineto{\pgfqpoint{1.832096in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{1.838136in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{1.851764in}{0.926092in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{0.932171in}}%
\pgfpathlineto{\pgfqpoint{1.876862in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{1.880416in}{0.938356in}}%
\pgfpathlineto{\pgfqpoint{1.891150in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.901599in}{0.931701in}}%
\pgfpathlineto{\pgfqpoint{1.911808in}{0.924277in}}%
\pgfpathlineto{\pgfqpoint{1.952001in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{1.965619in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{1.989846in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{2.007132in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{2.010487in}{0.843459in}}%
\pgfpathlineto{\pgfqpoint{2.031884in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{2.039589in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{2.043732in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{0.819541in}}%
\pgfpathlineto{\pgfqpoint{2.070038in}{0.819000in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{2.079431in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{2.088932in}{0.818534in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{2.109615in}{0.848412in}}%
\pgfpathlineto{\pgfqpoint{2.117271in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{2.120837in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{2.127148in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{2.139848in}{0.884626in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{0.887893in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{2.178307in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{2.186046in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{0.947564in}}%
\pgfpathlineto{\pgfqpoint{2.191449in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{2.203763in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{2.220240in}{0.897446in}}%
\pgfpathlineto{\pgfqpoint{2.228972in}{0.900044in}}%
\pgfpathlineto{\pgfqpoint{2.233415in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{2.242610in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{2.247249in}{0.907016in}}%
\pgfpathlineto{\pgfqpoint{2.265035in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{2.282996in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{2.296787in}{0.951326in}}%
\pgfpathlineto{\pgfqpoint{2.304461in}{0.965375in}}%
\pgfpathlineto{\pgfqpoint{2.310827in}{0.986279in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{0.989060in}}%
\pgfpathlineto{\pgfqpoint{2.324172in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{2.331106in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{2.334591in}{1.001889in}}%
\pgfpathlineto{\pgfqpoint{2.341159in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{1.021031in}}%
\pgfpathlineto{\pgfqpoint{2.355181in}{1.020635in}}%
\pgfpathlineto{\pgfqpoint{2.367364in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{2.376118in}{1.013254in}}%
\pgfpathlineto{\pgfqpoint{2.380648in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{1.018481in}}%
\pgfpathlineto{\pgfqpoint{2.399035in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{2.403459in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{2.412594in}{1.042661in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{2.431414in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{2.436190in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{2.440924in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{2.450035in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{2.454607in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{2.459242in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{1.093107in}}%
\pgfpathlineto{\pgfqpoint{2.475947in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{2.479736in}{1.123232in}}%
\pgfpathlineto{\pgfqpoint{2.487507in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{2.491353in}{1.132319in}}%
\pgfpathlineto{\pgfqpoint{2.501561in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{2.511787in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{2.515183in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.172236in}}%
\pgfpathlineto{\pgfqpoint{2.533447in}{1.173850in}}%
\pgfpathlineto{\pgfqpoint{2.537347in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{2.557823in}{1.180292in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.186295in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.188482in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{1.214405in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{1.224019in}}%
\pgfpathlineto{\pgfqpoint{2.637263in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{2.645800in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{2.650214in}{1.237975in}}%
\pgfpathlineto{\pgfqpoint{2.654857in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{1.222901in}}%
\pgfpathlineto{\pgfqpoint{2.664725in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{2.680425in}{1.199711in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{2.690856in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{2.704689in}{1.229162in}}%
\pgfpathlineto{\pgfqpoint{2.709011in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{2.716738in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{2.720233in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{2.723702in}{1.256883in}}%
\pgfpathlineto{\pgfqpoint{2.744890in}{1.260088in}}%
\pgfpathlineto{\pgfqpoint{2.770918in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{2.778553in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{1.273430in}}%
\pgfpathlineto{\pgfqpoint{2.794787in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{2.819942in}{1.287710in}}%
\pgfpathlineto{\pgfqpoint{2.823705in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{2.827170in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{2.830569in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{1.313681in}}%
\pgfpathlineto{\pgfqpoint{2.855724in}{1.311968in}}%
\pgfpathlineto{\pgfqpoint{2.863298in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{2.867117in}{1.314273in}}%
\pgfpathlineto{\pgfqpoint{2.890887in}{1.308554in}}%
\pgfpathlineto{\pgfqpoint{2.911296in}{1.311911in}}%
\pgfpathlineto{\pgfqpoint{2.919654in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{2.931930in}{1.322080in}}%
\pgfpathlineto{\pgfqpoint{2.943168in}{1.330956in}}%
\pgfpathlineto{\pgfqpoint{2.958222in}{1.347795in}}%
\pgfpathlineto{\pgfqpoint{2.963661in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{2.975120in}{1.344756in}}%
\pgfpathlineto{\pgfqpoint{2.978064in}{1.346202in}}%
\pgfpathlineto{\pgfqpoint{2.992224in}{1.365985in}}%
\pgfpathlineto{\pgfqpoint{2.997258in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{3.003003in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{3.017414in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.409652in}}%
\pgfpathlineto{\pgfqpoint{3.023762in}{1.408176in}}%
\pgfpathlineto{\pgfqpoint{3.031989in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{3.037955in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{3.044053in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{3.053322in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{1.415861in}}%
\pgfpathlineto{\pgfqpoint{3.075863in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{3.088481in}{1.452661in}}%
\pgfpathlineto{\pgfqpoint{3.090871in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{3.095430in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{3.099735in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{3.103837in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{3.103837in}{1.467929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539432in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541516in}{1.868766in}}%
\pgfpathlineto{\pgfqpoint{0.545752in}{1.866838in}}%
\pgfpathlineto{\pgfqpoint{0.548175in}{1.864461in}}%
\pgfpathlineto{\pgfqpoint{0.553968in}{1.851384in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{1.842693in}}%
\pgfpathlineto{\pgfqpoint{0.569073in}{1.836263in}}%
\pgfpathlineto{\pgfqpoint{0.582149in}{1.819610in}}%
\pgfpathlineto{\pgfqpoint{0.592274in}{1.809571in}}%
\pgfpathlineto{\pgfqpoint{0.605589in}{1.798520in}}%
\pgfpathlineto{\pgfqpoint{0.619033in}{1.786161in}}%
\pgfpathlineto{\pgfqpoint{0.628949in}{1.777743in}}%
\pgfpathlineto{\pgfqpoint{0.635749in}{1.770327in}}%
\pgfpathlineto{\pgfqpoint{0.650477in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{0.661768in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{0.672485in}{1.730643in}}%
\pgfpathlineto{\pgfqpoint{0.679349in}{1.725602in}}%
\pgfpathlineto{\pgfqpoint{0.701137in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{0.708989in}{1.702506in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{0.744896in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{0.752062in}{1.689956in}}%
\pgfpathlineto{\pgfqpoint{0.764553in}{1.692838in}}%
\pgfpathlineto{\pgfqpoint{0.772744in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{0.778079in}{1.690964in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.662233in}}%
\pgfpathlineto{\pgfqpoint{0.818374in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{1.652776in}}%
\pgfpathlineto{\pgfqpoint{0.846517in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.644552in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{0.867354in}{1.631774in}}%
\pgfpathlineto{\pgfqpoint{0.878442in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{0.881341in}{1.609516in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{1.611061in}}%
\pgfpathlineto{\pgfqpoint{0.905959in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{0.916151in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{0.922248in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{0.930938in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.582149in}}%
\pgfpathlineto{\pgfqpoint{0.937573in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.566198in}}%
\pgfpathlineto{\pgfqpoint{0.964245in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{0.974510in}{1.543443in}}%
\pgfpathlineto{\pgfqpoint{0.977827in}{1.542668in}}%
\pgfpathlineto{\pgfqpoint{0.991840in}{1.547354in}}%
\pgfpathlineto{\pgfqpoint{1.000931in}{1.543683in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{1.535776in}}%
\pgfpathlineto{\pgfqpoint{1.022220in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{1.026972in}{1.517150in}}%
\pgfpathlineto{\pgfqpoint{1.039500in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{1.054353in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{1.482971in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{1.099253in}{1.431730in}}%
\pgfpathlineto{\pgfqpoint{1.105504in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{1.123123in}{1.391010in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{1.378413in}}%
\pgfpathlineto{\pgfqpoint{1.139870in}{1.352711in}}%
\pgfpathlineto{\pgfqpoint{1.146789in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{1.328213in}}%
\pgfpathlineto{\pgfqpoint{1.161004in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{1.170688in}{1.320618in}}%
\pgfpathlineto{\pgfqpoint{1.182233in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{1.190352in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{1.196181in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{1.203260in}{1.291548in}}%
\pgfpathlineto{\pgfqpoint{1.220866in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{1.256299in}}%
\pgfpathlineto{\pgfqpoint{1.232983in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{1.236748in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{1.248253in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{1.219340in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{1.208806in}}%
\pgfpathlineto{\pgfqpoint{1.286763in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{1.290763in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.294526in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{1.298049in}{1.199509in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{1.200145in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.196964in}}%
\pgfpathlineto{\pgfqpoint{1.312239in}{1.186842in}}%
\pgfpathlineto{\pgfqpoint{1.315788in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{1.322516in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{1.328937in}{1.177240in}}%
\pgfpathlineto{\pgfqpoint{1.335377in}{1.170096in}}%
\pgfpathlineto{\pgfqpoint{1.342301in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{1.362855in}{1.118321in}}%
\pgfpathlineto{\pgfqpoint{1.371597in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{1.389442in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{1.393872in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{1.075898in}}%
\pgfpathlineto{\pgfqpoint{1.421626in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{1.445213in}{1.064396in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{1.088779in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{1.089064in}}%
\pgfpathlineto{\pgfqpoint{1.457532in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{1.464716in}{1.064315in}}%
\pgfpathlineto{\pgfqpoint{1.471014in}{1.049801in}}%
\pgfpathlineto{\pgfqpoint{1.478088in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{1.489457in}{1.019838in}}%
\pgfpathlineto{\pgfqpoint{1.497684in}{1.005093in}}%
\pgfpathlineto{\pgfqpoint{1.506234in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{0.982452in}}%
\pgfpathlineto{\pgfqpoint{1.522680in}{0.976514in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{0.969213in}}%
\pgfpathlineto{\pgfqpoint{1.538459in}{0.963739in}}%
\pgfpathlineto{\pgfqpoint{1.546898in}{0.949087in}}%
\pgfpathlineto{\pgfqpoint{1.560279in}{0.930873in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{1.605218in}{0.917649in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.611028in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{1.644610in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{1.650325in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{1.669845in}{0.917261in}}%
\pgfpathlineto{\pgfqpoint{1.684994in}{0.915674in}}%
\pgfpathlineto{\pgfqpoint{1.691358in}{0.917345in}}%
\pgfpathlineto{\pgfqpoint{1.694523in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{1.713748in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{1.723857in}{0.930566in}}%
\pgfpathlineto{\pgfqpoint{1.751801in}{0.942268in}}%
\pgfpathlineto{\pgfqpoint{1.762338in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{1.769062in}{0.954077in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.954506in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{0.952488in}}%
\pgfpathlineto{\pgfqpoint{1.795252in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{1.801479in}{0.940844in}}%
\pgfpathlineto{\pgfqpoint{1.807146in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.809613in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{1.816133in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{1.823747in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.962736in}}%
\pgfpathlineto{\pgfqpoint{1.839978in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{1.845763in}{0.937812in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{1.857711in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{1.860671in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{1.878587in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{1.886944in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{0.950322in}}%
\pgfpathlineto{\pgfqpoint{1.897743in}{0.943908in}}%
\pgfpathlineto{\pgfqpoint{1.921105in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{0.883026in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{1.987126in}{0.854958in}}%
\pgfpathlineto{\pgfqpoint{1.996113in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{2.011476in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{2.035637in}{0.817663in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{0.817129in}}%
\pgfpathlineto{\pgfqpoint{2.047625in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{2.082682in}{0.818315in}}%
\pgfpathlineto{\pgfqpoint{2.087145in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{0.841946in}}%
\pgfpathlineto{\pgfqpoint{2.102481in}{0.853033in}}%
\pgfpathlineto{\pgfqpoint{2.105818in}{0.859174in}}%
\pgfpathlineto{\pgfqpoint{2.109181in}{0.861633in}}%
\pgfpathlineto{\pgfqpoint{2.123144in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{2.130041in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{2.144229in}{0.875712in}}%
\pgfpathlineto{\pgfqpoint{2.151153in}{0.885417in}}%
\pgfpathlineto{\pgfqpoint{2.165569in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{2.169072in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{2.186387in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.189074in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{2.190573in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{2.200208in}{0.926992in}}%
\pgfpathlineto{\pgfqpoint{2.206541in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{2.216912in}{0.921954in}}%
\pgfpathlineto{\pgfqpoint{2.235741in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{2.239509in}{0.933217in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.953216in}}%
\pgfpathlineto{\pgfqpoint{2.249880in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{2.260515in}{0.965363in}}%
\pgfpathlineto{\pgfqpoint{2.267955in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.283648in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{2.291821in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{2.295695in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{2.310512in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{2.313212in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.036978in}}%
\pgfpathlineto{\pgfqpoint{2.336598in}{1.051800in}}%
\pgfpathlineto{\pgfqpoint{2.339535in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{2.345443in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{2.354928in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{1.059752in}}%
\pgfpathlineto{\pgfqpoint{2.369692in}{1.057275in}}%
\pgfpathlineto{\pgfqpoint{2.386643in}{1.060046in}}%
\pgfpathlineto{\pgfqpoint{2.391083in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{2.403958in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{2.421892in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{2.426371in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{2.435381in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{2.448101in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{2.452322in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.460894in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{2.468849in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.192969in}}%
\pgfpathlineto{\pgfqpoint{2.491696in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{2.494737in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{2.500217in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{2.502943in}{1.219243in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{2.530819in}{1.227195in}}%
\pgfpathlineto{\pgfqpoint{2.537762in}{1.228668in}}%
\pgfpathlineto{\pgfqpoint{2.541218in}{1.231156in}}%
\pgfpathlineto{\pgfqpoint{2.544649in}{1.236477in}}%
\pgfpathlineto{\pgfqpoint{2.555231in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{1.256650in}}%
\pgfpathlineto{\pgfqpoint{2.573434in}{1.273253in}}%
\pgfpathlineto{\pgfqpoint{2.577167in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{2.580945in}{1.279275in}}%
\pgfpathlineto{\pgfqpoint{2.584842in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{1.266021in}}%
\pgfpathlineto{\pgfqpoint{2.600957in}{1.271074in}}%
\pgfpathlineto{\pgfqpoint{2.607629in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{2.613061in}{1.307657in}}%
\pgfpathlineto{\pgfqpoint{2.615632in}{1.311045in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{2.621339in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{1.272927in}}%
\pgfpathlineto{\pgfqpoint{2.633243in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{2.642246in}{1.258315in}}%
\pgfpathlineto{\pgfqpoint{2.652183in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{2.663105in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{2.668854in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{2.674712in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.680582in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{2.703664in}{1.221469in}}%
\pgfpathlineto{\pgfqpoint{2.714886in}{1.225273in}}%
\pgfpathlineto{\pgfqpoint{2.730240in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{2.755636in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{2.760654in}{1.255252in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{1.278321in}}%
\pgfpathlineto{\pgfqpoint{2.778063in}{1.281323in}}%
\pgfpathlineto{\pgfqpoint{2.786570in}{1.282740in}}%
\pgfpathlineto{\pgfqpoint{2.799738in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{2.808662in}{1.287850in}}%
\pgfpathlineto{\pgfqpoint{2.817601in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{2.822059in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{1.298096in}}%
\pgfpathlineto{\pgfqpoint{2.834177in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{2.869785in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{2.881647in}{1.324791in}}%
\pgfpathlineto{\pgfqpoint{2.889806in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{2.893963in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{2.953895in}{1.320474in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{2.969038in}{1.327305in}}%
\pgfpathlineto{\pgfqpoint{2.980906in}{1.325088in}}%
\pgfpathlineto{\pgfqpoint{2.989295in}{1.326825in}}%
\pgfpathlineto{\pgfqpoint{3.002507in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{3.016766in}{1.366770in}}%
\pgfpathlineto{\pgfqpoint{3.026377in}{1.372967in}}%
\pgfpathlineto{\pgfqpoint{3.032916in}{1.376941in}}%
\pgfpathlineto{\pgfqpoint{3.036079in}{1.380790in}}%
\pgfpathlineto{\pgfqpoint{3.042136in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{3.054556in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{3.070802in}{1.403687in}}%
\pgfpathlineto{\pgfqpoint{3.074050in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{3.077083in}{1.413170in}}%
\pgfpathlineto{\pgfqpoint{3.084824in}{1.435332in}}%
\pgfpathlineto{\pgfqpoint{3.095091in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{3.104223in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{3.104223in}{1.452369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539562in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541781in}{1.868936in}}%
\pgfpathlineto{\pgfqpoint{0.546339in}{1.866466in}}%
\pgfpathlineto{\pgfqpoint{0.559677in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{0.572131in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{1.821793in}}%
\pgfpathlineto{\pgfqpoint{0.590623in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{0.601468in}{1.813038in}}%
\pgfpathlineto{\pgfqpoint{0.606768in}{1.807864in}}%
\pgfpathlineto{\pgfqpoint{0.630484in}{1.778291in}}%
\pgfpathlineto{\pgfqpoint{0.652689in}{1.742680in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{1.736562in}}%
\pgfpathlineto{\pgfqpoint{0.678177in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{0.693193in}{1.711815in}}%
\pgfpathlineto{\pgfqpoint{0.697125in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{0.705166in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{0.713308in}{1.704362in}}%
\pgfpathlineto{\pgfqpoint{0.725345in}{1.701536in}}%
\pgfpathlineto{\pgfqpoint{0.729351in}{1.699267in}}%
\pgfpathlineto{\pgfqpoint{0.741548in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{0.754139in}{1.673089in}}%
\pgfpathlineto{\pgfqpoint{0.766858in}{1.664288in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.660083in}}%
\pgfpathlineto{\pgfqpoint{0.787541in}{1.655778in}}%
\pgfpathlineto{\pgfqpoint{0.795697in}{1.649197in}}%
\pgfpathlineto{\pgfqpoint{0.812542in}{1.632548in}}%
\pgfpathlineto{\pgfqpoint{0.848281in}{1.597919in}}%
\pgfpathlineto{\pgfqpoint{0.857146in}{1.593433in}}%
\pgfpathlineto{\pgfqpoint{0.865707in}{1.588955in}}%
\pgfpathlineto{\pgfqpoint{0.869435in}{1.593336in}}%
\pgfpathlineto{\pgfqpoint{0.876466in}{1.619648in}}%
\pgfpathlineto{\pgfqpoint{0.878327in}{1.620221in}}%
\pgfpathlineto{\pgfqpoint{0.882301in}{1.615660in}}%
\pgfpathlineto{\pgfqpoint{0.906470in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{1.558972in}}%
\pgfpathlineto{\pgfqpoint{0.926337in}{1.550033in}}%
\pgfpathlineto{\pgfqpoint{0.935059in}{1.540358in}}%
\pgfpathlineto{\pgfqpoint{0.944180in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{0.948779in}{1.529411in}}%
\pgfpathlineto{\pgfqpoint{0.953479in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{0.958212in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{0.962774in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{0.970870in}{1.530317in}}%
\pgfpathlineto{\pgfqpoint{0.977239in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{0.979895in}{1.554354in}}%
\pgfpathlineto{\pgfqpoint{0.982300in}{1.556459in}}%
\pgfpathlineto{\pgfqpoint{0.984388in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{1.557918in}}%
\pgfpathlineto{\pgfqpoint{0.989447in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.543493in}}%
\pgfpathlineto{\pgfqpoint{1.000969in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{1.038038in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{1.046914in}{1.461435in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{1.069142in}{1.445402in}}%
\pgfpathlineto{\pgfqpoint{1.073372in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{1.080911in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{1.455664in}}%
\pgfpathlineto{\pgfqpoint{1.090696in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{1.096646in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{1.111185in}{1.430772in}}%
\pgfpathlineto{\pgfqpoint{1.123898in}{1.408089in}}%
\pgfpathlineto{\pgfqpoint{1.134827in}{1.389765in}}%
\pgfpathlineto{\pgfqpoint{1.142466in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{1.150567in}{1.363630in}}%
\pgfpathlineto{\pgfqpoint{1.167566in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{1.212229in}{1.260877in}}%
\pgfpathlineto{\pgfqpoint{1.229865in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{1.252311in}{1.215688in}}%
\pgfpathlineto{\pgfqpoint{1.256856in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.261216in}{1.207450in}}%
\pgfpathlineto{\pgfqpoint{1.269256in}{1.209984in}}%
\pgfpathlineto{\pgfqpoint{1.276461in}{1.209624in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.206251in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{1.296925in}{1.194300in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{1.190942in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{1.184350in}}%
\pgfpathlineto{\pgfqpoint{1.316144in}{1.173765in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{1.131406in}}%
\pgfpathlineto{\pgfqpoint{1.357492in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{1.392934in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{1.066128in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.068738in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.070281in}}%
\pgfpathlineto{\pgfqpoint{1.416754in}{1.083520in}}%
\pgfpathlineto{\pgfqpoint{1.423100in}{1.097272in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.096282in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{1.438005in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{1.461902in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{1.469150in}{1.019632in}}%
\pgfpathlineto{\pgfqpoint{1.486359in}{1.007006in}}%
\pgfpathlineto{\pgfqpoint{1.496346in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{1.502847in}{0.993348in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{1.534600in}{0.965958in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.554194in}{0.955562in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{1.562499in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{1.574298in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{1.581616in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{1.585310in}{0.938017in}}%
\pgfpathlineto{\pgfqpoint{1.591121in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{1.594578in}{0.948786in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{1.596034in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.940097in}}%
\pgfpathlineto{\pgfqpoint{1.603370in}{0.935227in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{0.935703in}}%
\pgfpathlineto{\pgfqpoint{1.609256in}{0.937601in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{1.620979in}{0.927773in}}%
\pgfpathlineto{\pgfqpoint{1.622931in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{1.632760in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{0.926945in}}%
\pgfpathlineto{\pgfqpoint{1.651531in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{0.931013in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.688383in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{1.693792in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{0.955883in}}%
\pgfpathlineto{\pgfqpoint{1.702016in}{0.956707in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{1.709959in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{1.720549in}{0.965931in}}%
\pgfpathlineto{\pgfqpoint{1.725910in}{0.964664in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.961241in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{0.960510in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.960818in}}%
\pgfpathlineto{\pgfqpoint{1.756384in}{0.955405in}}%
\pgfpathlineto{\pgfqpoint{1.762447in}{0.952657in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{1.783083in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{1.791493in}{0.942724in}}%
\pgfpathlineto{\pgfqpoint{1.796563in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{1.807404in}{0.936298in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{1.840612in}{0.934336in}}%
\pgfpathlineto{\pgfqpoint{1.855761in}{0.928896in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{0.921235in}}%
\pgfpathlineto{\pgfqpoint{1.876833in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.922905in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.940713in}{0.852934in}}%
\pgfpathlineto{\pgfqpoint{1.946842in}{0.847143in}}%
\pgfpathlineto{\pgfqpoint{1.962030in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{1.977620in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{1.988684in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{1.992920in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{1.997360in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{2.006683in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{2.016500in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{2.031634in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{2.041717in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{0.832539in}}%
\pgfpathlineto{\pgfqpoint{2.066285in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{2.074446in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{2.091141in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{2.095011in}{0.846909in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.859000in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{2.113710in}{0.871687in}}%
\pgfpathlineto{\pgfqpoint{2.117280in}{0.878903in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{0.924336in}}%
\pgfpathlineto{\pgfqpoint{2.134956in}{0.924882in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.922953in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{2.148014in}{0.886981in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{2.159776in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{0.863680in}}%
\pgfpathlineto{\pgfqpoint{2.172788in}{0.860532in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{0.860509in}}%
\pgfpathlineto{\pgfqpoint{2.182075in}{0.858467in}}%
\pgfpathlineto{\pgfqpoint{2.186879in}{0.859323in}}%
\pgfpathlineto{\pgfqpoint{2.196677in}{0.864592in}}%
\pgfpathlineto{\pgfqpoint{2.206153in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{2.210905in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{2.225476in}{0.891388in}}%
\pgfpathlineto{\pgfqpoint{2.238306in}{0.913502in}}%
\pgfpathlineto{\pgfqpoint{2.245189in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{2.248408in}{0.942230in}}%
\pgfpathlineto{\pgfqpoint{2.251513in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{2.254683in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{2.261331in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{2.264781in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{2.278804in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{2.282205in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{2.285682in}{0.977324in}}%
\pgfpathlineto{\pgfqpoint{2.289272in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{2.300886in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.976806in}}%
\pgfpathlineto{\pgfqpoint{2.317755in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{2.326840in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{2.331364in}{0.982798in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{0.997246in}}%
\pgfpathlineto{\pgfqpoint{2.344260in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{2.362428in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{2.371948in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{2.381126in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{2.389638in}{1.047399in}}%
\pgfpathlineto{\pgfqpoint{2.393906in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{2.401919in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{2.409018in}{1.086362in}}%
\pgfpathlineto{\pgfqpoint{2.419590in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{2.423237in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{1.105815in}}%
\pgfpathlineto{\pgfqpoint{2.438671in}{1.108313in}}%
\pgfpathlineto{\pgfqpoint{2.442373in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{1.133405in}}%
\pgfpathlineto{\pgfqpoint{2.455891in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{2.477302in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{2.481165in}{1.156134in}}%
\pgfpathlineto{\pgfqpoint{2.485191in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{1.152768in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{1.155086in}}%
\pgfpathlineto{\pgfqpoint{2.511558in}{1.163157in}}%
\pgfpathlineto{\pgfqpoint{2.520795in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{2.533322in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{2.558596in}{1.190139in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{2.604216in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.203319in}}%
\pgfpathlineto{\pgfqpoint{2.649160in}{1.221717in}}%
\pgfpathlineto{\pgfqpoint{2.653243in}{1.228288in}}%
\pgfpathlineto{\pgfqpoint{2.657323in}{1.230699in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{1.237190in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{1.250286in}}%
\pgfpathlineto{\pgfqpoint{2.697752in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{2.701264in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{2.712036in}{1.266116in}}%
\pgfpathlineto{\pgfqpoint{2.719409in}{1.266874in}}%
\pgfpathlineto{\pgfqpoint{2.726614in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{2.741197in}{1.278261in}}%
\pgfpathlineto{\pgfqpoint{2.756055in}{1.279659in}}%
\pgfpathlineto{\pgfqpoint{2.771164in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{2.786469in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{1.292998in}}%
\pgfpathlineto{\pgfqpoint{2.797519in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{2.804834in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{2.827490in}{1.296895in}}%
\pgfpathlineto{\pgfqpoint{2.835558in}{1.296991in}}%
\pgfpathlineto{\pgfqpoint{2.847847in}{1.299969in}}%
\pgfpathlineto{\pgfqpoint{2.859773in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{2.870764in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{2.874200in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{2.880643in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{2.890455in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{2.904754in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{2.908533in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{2.912277in}{1.322433in}}%
\pgfpathlineto{\pgfqpoint{2.923202in}{1.338472in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.342086in}}%
\pgfpathlineto{\pgfqpoint{2.934206in}{1.347998in}}%
\pgfpathlineto{\pgfqpoint{2.943673in}{1.375813in}}%
\pgfpathlineto{\pgfqpoint{2.949765in}{1.381019in}}%
\pgfpathlineto{\pgfqpoint{2.955424in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.978922in}{1.404694in}}%
\pgfpathlineto{\pgfqpoint{2.985183in}{1.407162in}}%
\pgfpathlineto{\pgfqpoint{2.991483in}{1.412641in}}%
\pgfpathlineto{\pgfqpoint{2.994641in}{1.414436in}}%
\pgfpathlineto{\pgfqpoint{2.997611in}{1.420539in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{1.438280in}}%
\pgfpathlineto{\pgfqpoint{3.017474in}{1.453863in}}%
\pgfpathlineto{\pgfqpoint{3.017474in}{1.453863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539496in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545339in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{0.549074in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{0.567894in}{1.851385in}}%
\pgfpathlineto{\pgfqpoint{0.580725in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{0.592773in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{0.606001in}{1.809459in}}%
\pgfpathlineto{\pgfqpoint{0.624754in}{1.792694in}}%
\pgfpathlineto{\pgfqpoint{0.630489in}{1.784795in}}%
\pgfpathlineto{\pgfqpoint{0.639765in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{0.658725in}{1.750027in}}%
\pgfpathlineto{\pgfqpoint{0.674823in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{0.685024in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{0.692467in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{0.700170in}{1.703884in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{0.719145in}{1.705588in}}%
\pgfpathlineto{\pgfqpoint{0.726473in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{0.733755in}{1.700258in}}%
\pgfpathlineto{\pgfqpoint{0.767611in}{1.674758in}}%
\pgfpathlineto{\pgfqpoint{0.775249in}{1.671692in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{0.801413in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{0.812722in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{0.824014in}{1.644501in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{1.640592in}}%
\pgfpathlineto{\pgfqpoint{0.840324in}{1.624439in}}%
\pgfpathlineto{\pgfqpoint{0.848807in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{0.861574in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{0.874545in}{1.593448in}}%
\pgfpathlineto{\pgfqpoint{0.888377in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{0.902621in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{0.916179in}{1.554275in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{1.545836in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.540550in}}%
\pgfpathlineto{\pgfqpoint{0.959939in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.519573in}}%
\pgfpathlineto{\pgfqpoint{0.994103in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{1.037088in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{1.062905in}{1.442907in}}%
\pgfpathlineto{\pgfqpoint{1.088716in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{1.092708in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{1.099934in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{1.103306in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{1.109835in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{1.411858in}}%
\pgfpathlineto{\pgfqpoint{1.164662in}{1.366503in}}%
\pgfpathlineto{\pgfqpoint{1.182576in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.332318in}}%
\pgfpathlineto{\pgfqpoint{1.197480in}{1.326100in}}%
\pgfpathlineto{\pgfqpoint{1.205011in}{1.316622in}}%
\pgfpathlineto{\pgfqpoint{1.212981in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.221335in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{1.229834in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{1.247013in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{1.294607in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{1.298616in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{1.302338in}{1.180605in}}%
\pgfpathlineto{\pgfqpoint{1.305930in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.338048in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{1.344903in}{1.145766in}}%
\pgfpathlineto{\pgfqpoint{1.360919in}{1.114619in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{1.090884in}}%
\pgfpathlineto{\pgfqpoint{1.395100in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{1.061923in}}%
\pgfpathlineto{\pgfqpoint{1.438453in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{1.442224in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{1.448117in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{1.452961in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{1.454060in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{1.492274in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{1.521043in}{0.980040in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{1.534646in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{0.957307in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{1.591591in}{0.904396in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{0.891995in}}%
\pgfpathlineto{\pgfqpoint{1.608092in}{0.893817in}}%
\pgfpathlineto{\pgfqpoint{1.614102in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{1.616802in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{1.634229in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{1.650174in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.659737in}{0.910366in}}%
\pgfpathlineto{\pgfqpoint{1.672813in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{1.708413in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{1.737173in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{1.749898in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{1.765933in}{0.959628in}}%
\pgfpathlineto{\pgfqpoint{1.778966in}{0.953970in}}%
\pgfpathlineto{\pgfqpoint{1.791945in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{1.801742in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{1.804824in}{0.937772in}}%
\pgfpathlineto{\pgfqpoint{1.809894in}{0.949596in}}%
\pgfpathlineto{\pgfqpoint{1.814336in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{1.815173in}{0.964910in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{0.957854in}}%
\pgfpathlineto{\pgfqpoint{1.819958in}{0.958114in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{1.827474in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{0.942595in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{1.850348in}{0.930513in}}%
\pgfpathlineto{\pgfqpoint{1.856723in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{1.863244in}{0.929502in}}%
\pgfpathlineto{\pgfqpoint{1.869687in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{0.938018in}}%
\pgfpathlineto{\pgfqpoint{1.878971in}{0.939582in}}%
\pgfpathlineto{\pgfqpoint{1.885143in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{1.897499in}{0.930887in}}%
\pgfpathlineto{\pgfqpoint{1.913262in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.922985in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{1.935751in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{1.944360in}{0.898319in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{0.850246in}}%
\pgfpathlineto{\pgfqpoint{2.003158in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{2.019175in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.824659in}}%
\pgfpathlineto{\pgfqpoint{2.044005in}{0.818526in}}%
\pgfpathlineto{\pgfqpoint{2.047826in}{0.820125in}}%
\pgfpathlineto{\pgfqpoint{2.059249in}{0.828217in}}%
\pgfpathlineto{\pgfqpoint{2.063097in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{0.858397in}}%
\pgfpathlineto{\pgfqpoint{2.100228in}{0.864517in}}%
\pgfpathlineto{\pgfqpoint{2.106553in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{2.128082in}{0.898721in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{2.155317in}{0.916339in}}%
\pgfpathlineto{\pgfqpoint{2.164732in}{0.923474in}}%
\pgfpathlineto{\pgfqpoint{2.171119in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{0.964121in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{2.190131in}{0.964594in}}%
\pgfpathlineto{\pgfqpoint{2.193501in}{0.966961in}}%
\pgfpathlineto{\pgfqpoint{2.212329in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{2.219385in}{0.938305in}}%
\pgfpathlineto{\pgfqpoint{2.226878in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{2.234561in}{0.939006in}}%
\pgfpathlineto{\pgfqpoint{2.254719in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{2.262630in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{2.270229in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{2.295379in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{2.301493in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{2.306649in}{1.044616in}}%
\pgfpathlineto{\pgfqpoint{2.309347in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{1.044448in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{2.323525in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{2.328905in}{1.060302in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{2.343226in}{1.066489in}}%
\pgfpathlineto{\pgfqpoint{2.349197in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{2.358498in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{2.379193in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{2.406847in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{2.419275in}{1.124617in}}%
\pgfpathlineto{\pgfqpoint{2.427742in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{2.440657in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{2.449312in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{2.453578in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{2.465451in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{2.482011in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{2.485278in}{1.217562in}}%
\pgfpathlineto{\pgfqpoint{2.495679in}{1.221820in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{1.220483in}}%
\pgfpathlineto{\pgfqpoint{2.503171in}{1.221651in}}%
\pgfpathlineto{\pgfqpoint{2.522173in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{2.552436in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.278275in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{1.281678in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.286466in}}%
\pgfpathlineto{\pgfqpoint{2.602857in}{1.295554in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{2.643566in}{1.324389in}}%
\pgfpathlineto{\pgfqpoint{2.651953in}{1.327289in}}%
\pgfpathlineto{\pgfqpoint{2.669271in}{1.330722in}}%
\pgfpathlineto{\pgfqpoint{2.682317in}{1.337498in}}%
\pgfpathlineto{\pgfqpoint{2.702959in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{2.722738in}{1.358810in}}%
\pgfpathlineto{\pgfqpoint{2.730925in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{2.735057in}{1.353197in}}%
\pgfpathlineto{\pgfqpoint{2.739147in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{1.373865in}}%
\pgfpathlineto{\pgfqpoint{2.774076in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{2.781522in}{1.390762in}}%
\pgfpathlineto{\pgfqpoint{2.789088in}{1.392256in}}%
\pgfpathlineto{\pgfqpoint{2.792991in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{2.805558in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{2.809779in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{2.821919in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{2.844734in}{1.419338in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{2.886211in}{1.433093in}}%
\pgfpathlineto{\pgfqpoint{2.897747in}{1.433161in}}%
\pgfpathlineto{\pgfqpoint{2.905666in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{2.909664in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{2.917571in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{2.932446in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{2.939334in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{2.957688in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{2.969443in}{1.453438in}}%
\pgfpathlineto{\pgfqpoint{2.979360in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{2.992990in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{3.003081in}{1.471259in}}%
\pgfpathlineto{\pgfqpoint{3.025259in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{3.034308in}{1.510709in}}%
\pgfpathlineto{\pgfqpoint{3.046410in}{1.519938in}}%
\pgfpathlineto{\pgfqpoint{3.058093in}{1.533484in}}%
\pgfpathlineto{\pgfqpoint{3.069148in}{1.547950in}}%
\pgfpathlineto{\pgfqpoint{3.085630in}{1.563551in}}%
\pgfpathlineto{\pgfqpoint{3.088527in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{3.091444in}{1.563113in}}%
\pgfpathlineto{\pgfqpoint{3.096306in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{3.100195in}{1.586826in}}%
\pgfpathlineto{\pgfqpoint{3.103916in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{1.587862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538833in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.553597in}{1.850808in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{0.576651in}{1.821359in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.807082in}}%
\pgfpathlineto{\pgfqpoint{0.623397in}{1.775051in}}%
\pgfpathlineto{\pgfqpoint{0.642353in}{1.750832in}}%
\pgfpathlineto{\pgfqpoint{0.653792in}{1.739789in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.731061in}}%
\pgfpathlineto{\pgfqpoint{0.668902in}{1.725872in}}%
\pgfpathlineto{\pgfqpoint{0.675999in}{1.722286in}}%
\pgfpathlineto{\pgfqpoint{0.686764in}{1.712090in}}%
\pgfpathlineto{\pgfqpoint{0.702690in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{0.706940in}{1.692445in}}%
\pgfpathlineto{\pgfqpoint{0.711177in}{1.691575in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{1.693126in}}%
\pgfpathlineto{\pgfqpoint{0.727792in}{1.690796in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{0.763868in}{1.668145in}}%
\pgfpathlineto{\pgfqpoint{0.767857in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{0.775526in}{1.665519in}}%
\pgfpathlineto{\pgfqpoint{0.782683in}{1.668116in}}%
\pgfpathlineto{\pgfqpoint{0.792364in}{1.672107in}}%
\pgfpathlineto{\pgfqpoint{0.798663in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{0.802053in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{1.635896in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{1.608555in}}%
\pgfpathlineto{\pgfqpoint{0.861475in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{0.871781in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{0.893142in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{0.898349in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{0.908360in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{1.543061in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{1.534937in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{1.512182in}}%
\pgfpathlineto{\pgfqpoint{0.965678in}{1.496976in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{1.492917in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{1.492022in}}%
\pgfpathlineto{\pgfqpoint{0.997151in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.006108in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{1.014541in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.034718in}{1.482820in}}%
\pgfpathlineto{\pgfqpoint{1.042870in}{1.473662in}}%
\pgfpathlineto{\pgfqpoint{1.073608in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{1.077990in}{1.427739in}}%
\pgfpathlineto{\pgfqpoint{1.086155in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.093564in}{1.428496in}}%
\pgfpathlineto{\pgfqpoint{1.100410in}{1.425823in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{1.418378in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.389096in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{1.376751in}}%
\pgfpathlineto{\pgfqpoint{1.164844in}{1.347442in}}%
\pgfpathlineto{\pgfqpoint{1.186707in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{1.221094in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.241169in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{1.261350in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{1.266301in}{1.210668in}}%
\pgfpathlineto{\pgfqpoint{1.284374in}{1.202188in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{1.296385in}{1.195571in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{1.303609in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{1.310927in}{1.188622in}}%
\pgfpathlineto{\pgfqpoint{1.318143in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{1.337924in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.348905in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.361406in}{1.125708in}}%
\pgfpathlineto{\pgfqpoint{1.370037in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.094030in}}%
\pgfpathlineto{\pgfqpoint{1.409168in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.056795in}}%
\pgfpathlineto{\pgfqpoint{1.430756in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{1.447266in}{1.058005in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{1.454411in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{1.465139in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{1.471683in}{1.032759in}}%
\pgfpathlineto{\pgfqpoint{1.475060in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{1.485081in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{1.495594in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{1.521007in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{1.524378in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{1.530656in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{1.536890in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{1.562710in}{0.935551in}}%
\pgfpathlineto{\pgfqpoint{1.570854in}{0.927082in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{1.594719in}{0.911084in}}%
\pgfpathlineto{\pgfqpoint{1.602110in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{1.634534in}{0.905245in}}%
\pgfpathlineto{\pgfqpoint{1.661753in}{0.908916in}}%
\pgfpathlineto{\pgfqpoint{1.670799in}{0.908858in}}%
\pgfpathlineto{\pgfqpoint{1.680221in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{1.693369in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{0.926413in}}%
\pgfpathlineto{\pgfqpoint{1.708577in}{0.930524in}}%
\pgfpathlineto{\pgfqpoint{1.711627in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{1.714581in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{1.724724in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{0.968060in}}%
\pgfpathlineto{\pgfqpoint{1.766282in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{1.788347in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{1.794369in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{1.799880in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{1.807113in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.816181in}{0.960269in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.830245in}{0.944375in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{0.933381in}}%
\pgfpathlineto{\pgfqpoint{1.847471in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.854257in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{1.861177in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{1.868145in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{1.878549in}{0.929909in}}%
\pgfpathlineto{\pgfqpoint{1.888448in}{0.933402in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{0.925737in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{1.927928in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{1.963084in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{1.965718in}{0.876247in}}%
\pgfpathlineto{\pgfqpoint{1.968157in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{1.977797in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{1.978210in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{1.981995in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{1.988435in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{1.997331in}{0.849669in}}%
\pgfpathlineto{\pgfqpoint{2.004147in}{0.842107in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{2.014034in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{2.027851in}{0.827012in}}%
\pgfpathlineto{\pgfqpoint{2.049817in}{0.815425in}}%
\pgfpathlineto{\pgfqpoint{2.054918in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{2.065428in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.081590in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{2.086994in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{2.109134in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{2.117296in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{2.155357in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{0.881149in}}%
\pgfpathlineto{\pgfqpoint{2.171558in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{2.175482in}{0.890283in}}%
\pgfpathlineto{\pgfqpoint{2.188292in}{0.932069in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{0.925644in}}%
\pgfpathlineto{\pgfqpoint{2.209502in}{0.880514in}}%
\pgfpathlineto{\pgfqpoint{2.213866in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{2.218319in}{0.872412in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{2.251625in}{0.885795in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{0.891815in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{2.285594in}{0.918571in}}%
\pgfpathlineto{\pgfqpoint{2.298136in}{0.940810in}}%
\pgfpathlineto{\pgfqpoint{2.307812in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{2.310840in}{0.975931in}}%
\pgfpathlineto{\pgfqpoint{2.313960in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{0.976527in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{2.341715in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{2.393296in}{1.011158in}}%
\pgfpathlineto{\pgfqpoint{2.402385in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{2.421225in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{2.456225in}{1.058076in}}%
\pgfpathlineto{\pgfqpoint{2.469806in}{1.081461in}}%
\pgfpathlineto{\pgfqpoint{2.473562in}{1.088136in}}%
\pgfpathlineto{\pgfqpoint{2.480505in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{2.483966in}{1.114713in}}%
\pgfpathlineto{\pgfqpoint{2.491001in}{1.121681in}}%
\pgfpathlineto{\pgfqpoint{2.501065in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.143435in}}%
\pgfpathlineto{\pgfqpoint{2.529678in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.533481in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{2.540855in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{1.170676in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{2.556695in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{2.565729in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{2.570460in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{2.575273in}{1.153961in}}%
\pgfpathlineto{\pgfqpoint{2.589970in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{2.607867in}{1.189333in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.199342in}}%
\pgfpathlineto{\pgfqpoint{2.644892in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{2.655580in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{2.678798in}{1.154815in}}%
\pgfpathlineto{\pgfqpoint{2.684801in}{1.152738in}}%
\pgfpathlineto{\pgfqpoint{2.708335in}{1.160712in}}%
\pgfpathlineto{\pgfqpoint{2.713995in}{1.162556in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{1.180900in}}%
\pgfpathlineto{\pgfqpoint{2.729494in}{1.186538in}}%
\pgfpathlineto{\pgfqpoint{2.760351in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{2.774004in}{1.216676in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{1.219076in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{2.814802in}{1.225299in}}%
\pgfpathlineto{\pgfqpoint{2.823949in}{1.229620in}}%
\pgfpathlineto{\pgfqpoint{2.828397in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{2.841599in}{1.244442in}}%
\pgfpathlineto{\pgfqpoint{2.872656in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{2.881402in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{2.890094in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{2.921458in}{1.263021in}}%
\pgfpathlineto{\pgfqpoint{2.947386in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{2.955114in}{1.281389in}}%
\pgfpathlineto{\pgfqpoint{2.965487in}{1.294668in}}%
\pgfpathlineto{\pgfqpoint{2.972391in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{2.983449in}{1.292388in}}%
\pgfpathlineto{\pgfqpoint{2.987269in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{2.991026in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{1.341381in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.349650in}}%
\pgfpathlineto{\pgfqpoint{3.020199in}{1.353817in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{1.356600in}}%
\pgfpathlineto{\pgfqpoint{3.033715in}{1.370367in}}%
\pgfpathlineto{\pgfqpoint{3.044452in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{3.061775in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{3.080573in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{3.083613in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{3.098855in}{1.435855in}}%
\pgfpathlineto{\pgfqpoint{3.102277in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{3.105524in}{1.440804in}}%
\pgfpathlineto{\pgfqpoint{3.105524in}{1.440804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539613in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541899in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{1.865512in}}%
\pgfpathlineto{\pgfqpoint{0.554609in}{1.856188in}}%
\pgfpathlineto{\pgfqpoint{0.570340in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{0.576747in}{1.829108in}}%
\pgfpathlineto{\pgfqpoint{0.583046in}{1.824292in}}%
\pgfpathlineto{\pgfqpoint{0.605747in}{1.801866in}}%
\pgfpathlineto{\pgfqpoint{0.615551in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{0.628471in}{1.782475in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.771020in}}%
\pgfpathlineto{\pgfqpoint{0.643152in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{0.655078in}{1.741064in}}%
\pgfpathlineto{\pgfqpoint{0.662732in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{0.674002in}{1.726568in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{1.718227in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{1.707405in}}%
\pgfpathlineto{\pgfqpoint{0.697404in}{1.701091in}}%
\pgfpathlineto{\pgfqpoint{0.701749in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{1.692447in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{1.697270in}}%
\pgfpathlineto{\pgfqpoint{0.735748in}{1.695874in}}%
\pgfpathlineto{\pgfqpoint{0.743748in}{1.690243in}}%
\pgfpathlineto{\pgfqpoint{0.776651in}{1.663354in}}%
\pgfpathlineto{\pgfqpoint{0.800912in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{0.804685in}{1.653269in}}%
\pgfpathlineto{\pgfqpoint{0.811812in}{1.654914in}}%
\pgfpathlineto{\pgfqpoint{0.818670in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{0.822082in}{1.650746in}}%
\pgfpathlineto{\pgfqpoint{0.829229in}{1.642933in}}%
\pgfpathlineto{\pgfqpoint{0.840623in}{1.630560in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{0.855294in}{1.624199in}}%
\pgfpathlineto{\pgfqpoint{0.869675in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{0.877154in}{1.602765in}}%
\pgfpathlineto{\pgfqpoint{0.889230in}{1.585776in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{0.913057in}{1.572636in}}%
\pgfpathlineto{\pgfqpoint{0.928579in}{1.559758in}}%
\pgfpathlineto{\pgfqpoint{0.936666in}{1.552271in}}%
\pgfpathlineto{\pgfqpoint{0.940705in}{1.549903in}}%
\pgfpathlineto{\pgfqpoint{0.952567in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{0.968332in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{0.975755in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.004654in}{1.520641in}}%
\pgfpathlineto{\pgfqpoint{1.011606in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{1.025795in}{1.501856in}}%
\pgfpathlineto{\pgfqpoint{1.040981in}{1.482314in}}%
\pgfpathlineto{\pgfqpoint{1.062174in}{1.451688in}}%
\pgfpathlineto{\pgfqpoint{1.066460in}{1.448430in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{1.084790in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{1.087790in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{1.106363in}{1.432275in}}%
\pgfpathlineto{\pgfqpoint{1.122021in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.150146in}{1.385379in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{1.359084in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{1.213709in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.221467in}{1.284581in}}%
\pgfpathlineto{\pgfqpoint{1.232721in}{1.272363in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.246623in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.266996in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.276055in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{1.287876in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{1.292984in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.307083in}{1.211726in}}%
\pgfpathlineto{\pgfqpoint{1.311931in}{1.205641in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.200332in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{1.195025in}}%
\pgfpathlineto{\pgfqpoint{1.336088in}{1.178991in}}%
\pgfpathlineto{\pgfqpoint{1.341006in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{1.357611in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{1.386235in}{1.121077in}}%
\pgfpathlineto{\pgfqpoint{1.404099in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{1.440355in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{1.451455in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{1.453736in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{1.456805in}{1.041676in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{1.469244in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{1.478253in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{0.992917in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.505448in}{0.982251in}}%
\pgfpathlineto{\pgfqpoint{1.511479in}{0.978627in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{0.966732in}}%
\pgfpathlineto{\pgfqpoint{1.535019in}{0.962436in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{1.567259in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{1.581687in}{0.910655in}}%
\pgfpathlineto{\pgfqpoint{1.588581in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{1.601286in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{1.614020in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{1.621423in}{0.903320in}}%
\pgfpathlineto{\pgfqpoint{1.626220in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.907750in}}%
\pgfpathlineto{\pgfqpoint{1.644187in}{0.907024in}}%
\pgfpathlineto{\pgfqpoint{1.646252in}{0.908556in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{0.912765in}}%
\pgfpathlineto{\pgfqpoint{1.655482in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{1.673592in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.680274in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{1.690519in}{0.899343in}}%
\pgfpathlineto{\pgfqpoint{1.693868in}{0.902575in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.911748in}}%
\pgfpathlineto{\pgfqpoint{1.703512in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{1.716637in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{1.726789in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.733364in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{1.739988in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{1.756934in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.779566in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{0.938120in}}%
\pgfpathlineto{\pgfqpoint{1.798859in}{0.928142in}}%
\pgfpathlineto{\pgfqpoint{1.801927in}{0.927850in}}%
\pgfpathlineto{\pgfqpoint{1.804728in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{1.814217in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{1.815367in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{1.817713in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{0.916697in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{0.915519in}}%
\pgfpathlineto{\pgfqpoint{1.875751in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{1.879140in}{0.924453in}}%
\pgfpathlineto{\pgfqpoint{1.885949in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{1.899252in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.909025in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{1.922068in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{1.931423in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{1.940353in}{0.890341in}}%
\pgfpathlineto{\pgfqpoint{1.942958in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{1.950247in}{0.903040in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.891189in}}%
\pgfpathlineto{\pgfqpoint{1.966125in}{0.877420in}}%
\pgfpathlineto{\pgfqpoint{1.968350in}{0.875708in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{1.975017in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{1.976424in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{1.999166in}{0.847199in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{2.032255in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{2.040079in}{0.818285in}}%
\pgfpathlineto{\pgfqpoint{2.044575in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{0.813156in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.811326in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{0.802608in}}%
\pgfpathlineto{\pgfqpoint{2.077007in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{2.082809in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{2.088437in}{0.807761in}}%
\pgfpathlineto{\pgfqpoint{2.101363in}{0.832650in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{2.110371in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{2.117180in}{0.844069in}}%
\pgfpathlineto{\pgfqpoint{2.120751in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{2.124180in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{0.852786in}}%
\pgfpathlineto{\pgfqpoint{2.131248in}{0.850828in}}%
\pgfpathlineto{\pgfqpoint{2.139235in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{2.143250in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{2.146898in}{0.844830in}}%
\pgfpathlineto{\pgfqpoint{2.150322in}{0.856228in}}%
\pgfpathlineto{\pgfqpoint{2.153776in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{0.862376in}}%
\pgfpathlineto{\pgfqpoint{2.161059in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{2.164971in}{0.857696in}}%
\pgfpathlineto{\pgfqpoint{2.168935in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{2.172692in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{2.185559in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{2.188310in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{2.192084in}{0.903136in}}%
\pgfpathlineto{\pgfqpoint{2.197654in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{0.856503in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{2.228085in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{2.233477in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{2.239006in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{2.244387in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{2.261873in}{0.829064in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{0.829029in}}%
\pgfpathlineto{\pgfqpoint{2.275484in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{2.280282in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{0.826604in}}%
\pgfpathlineto{\pgfqpoint{2.297315in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{2.306350in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{2.308998in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{2.311711in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{2.314620in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{2.320931in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{2.324208in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{2.330961in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{2.337877in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{2.344197in}{0.903547in}}%
\pgfpathlineto{\pgfqpoint{2.347590in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{2.355093in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{2.367841in}{0.896883in}}%
\pgfpathlineto{\pgfqpoint{2.386779in}{0.903221in}}%
\pgfpathlineto{\pgfqpoint{2.391575in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{2.400701in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{2.405247in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{2.419453in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{0.934701in}}%
\pgfpathlineto{\pgfqpoint{2.439468in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{0.947240in}}%
\pgfpathlineto{\pgfqpoint{2.454784in}{0.952392in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{2.474506in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{2.477668in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{2.480856in}{1.010040in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.013566in}}%
\pgfpathlineto{\pgfqpoint{2.500805in}{1.015348in}}%
\pgfpathlineto{\pgfqpoint{2.507546in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{1.026242in}}%
\pgfpathlineto{\pgfqpoint{2.524702in}{1.034922in}}%
\pgfpathlineto{\pgfqpoint{2.542584in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{2.550484in}{1.038955in}}%
\pgfpathlineto{\pgfqpoint{2.563953in}{1.020650in}}%
\pgfpathlineto{\pgfqpoint{2.568792in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{2.583787in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{2.588846in}{1.018962in}}%
\pgfpathlineto{\pgfqpoint{2.606187in}{1.048982in}}%
\pgfpathlineto{\pgfqpoint{2.622873in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{2.635325in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{2.639532in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{2.643881in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.052308in}}%
\pgfpathlineto{\pgfqpoint{2.677926in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{2.683015in}{1.051369in}}%
\pgfpathlineto{\pgfqpoint{2.693107in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{2.698151in}{1.054737in}}%
\pgfpathlineto{\pgfqpoint{2.713474in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.718403in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{1.067355in}}%
\pgfpathlineto{\pgfqpoint{2.736308in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{2.740833in}{1.071706in}}%
\pgfpathlineto{\pgfqpoint{2.745461in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{2.759794in}{1.069571in}}%
\pgfpathlineto{\pgfqpoint{2.772458in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{2.776275in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{2.780156in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{2.788217in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{2.796670in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{2.814314in}{1.105748in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{1.104616in}}%
\pgfpathlineto{\pgfqpoint{2.823192in}{1.107523in}}%
\pgfpathlineto{\pgfqpoint{2.831374in}{1.121294in}}%
\pgfpathlineto{\pgfqpoint{2.839500in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{2.876491in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{2.884604in}{1.139589in}}%
\pgfpathlineto{\pgfqpoint{2.892796in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{2.926956in}{1.148231in}}%
\pgfpathlineto{\pgfqpoint{2.939631in}{1.152197in}}%
\pgfpathlineto{\pgfqpoint{2.947667in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.153523in}}%
\pgfpathlineto{\pgfqpoint{2.959321in}{1.148644in}}%
\pgfpathlineto{\pgfqpoint{2.971224in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{2.979817in}{1.126777in}}%
\pgfpathlineto{\pgfqpoint{2.984288in}{1.124467in}}%
\pgfpathlineto{\pgfqpoint{2.993466in}{1.124128in}}%
\pgfpathlineto{\pgfqpoint{2.997952in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{3.006125in}{1.143454in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{1.166699in}}%
\pgfpathlineto{\pgfqpoint{3.019256in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{3.022432in}{1.179144in}}%
\pgfpathlineto{\pgfqpoint{3.034688in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{3.037660in}{1.197144in}}%
\pgfpathlineto{\pgfqpoint{3.040643in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{3.058347in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{3.074188in}{1.223304in}}%
\pgfpathlineto{\pgfqpoint{3.080388in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{3.091542in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{3.096373in}{1.264980in}}%
\pgfpathlineto{\pgfqpoint{3.100376in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{3.102315in}{1.275725in}}%
\pgfpathlineto{\pgfqpoint{3.104354in}{1.274969in}}%
\pgfpathlineto{\pgfqpoint{3.104354in}{1.274969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539076in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.540806in}{1.868799in}}%
\pgfpathlineto{\pgfqpoint{0.550946in}{1.864037in}}%
\pgfpathlineto{\pgfqpoint{0.556556in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{0.565414in}{1.843736in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{1.838608in}}%
\pgfpathlineto{\pgfqpoint{0.579291in}{1.832187in}}%
\pgfpathlineto{\pgfqpoint{0.593858in}{1.815034in}}%
\pgfpathlineto{\pgfqpoint{0.599908in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{0.604004in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{0.607691in}{1.804176in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{1.792645in}}%
\pgfpathlineto{\pgfqpoint{0.628527in}{1.778301in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{1.777080in}}%
\pgfpathlineto{\pgfqpoint{0.632219in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{0.633976in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{0.641788in}{1.763966in}}%
\pgfpathlineto{\pgfqpoint{0.646075in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{0.648043in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{0.652014in}{1.753423in}}%
\pgfpathlineto{\pgfqpoint{0.658192in}{1.745440in}}%
\pgfpathlineto{\pgfqpoint{0.663393in}{1.743301in}}%
\pgfpathlineto{\pgfqpoint{0.666291in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{0.668405in}{1.744364in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{1.743569in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{0.678494in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{0.700457in}{1.674457in}}%
\pgfpathlineto{\pgfqpoint{0.704772in}{1.673307in}}%
\pgfpathlineto{\pgfqpoint{0.708908in}{1.674771in}}%
\pgfpathlineto{\pgfqpoint{0.712711in}{1.681465in}}%
\pgfpathlineto{\pgfqpoint{0.719224in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{0.722165in}{1.707079in}}%
\pgfpathlineto{\pgfqpoint{0.725079in}{1.707309in}}%
\pgfpathlineto{\pgfqpoint{0.731028in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{0.734057in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{0.739889in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{0.745709in}{1.693855in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{1.691886in}}%
\pgfpathlineto{\pgfqpoint{0.760596in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{0.773577in}{1.672403in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{0.804935in}{1.660783in}}%
\pgfpathlineto{\pgfqpoint{0.813459in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{1.649129in}}%
\pgfpathlineto{\pgfqpoint{0.851398in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{0.856831in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{0.865242in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{0.873833in}{1.612664in}}%
\pgfpathlineto{\pgfqpoint{0.879348in}{1.609943in}}%
\pgfpathlineto{\pgfqpoint{0.906959in}{1.585703in}}%
\pgfpathlineto{\pgfqpoint{0.915201in}{1.579883in}}%
\pgfpathlineto{\pgfqpoint{0.935522in}{1.565799in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.566690in}}%
\pgfpathlineto{\pgfqpoint{0.944078in}{1.564569in}}%
\pgfpathlineto{\pgfqpoint{0.962589in}{1.552533in}}%
\pgfpathlineto{\pgfqpoint{0.975147in}{1.545338in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{0.983753in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{0.986468in}{1.542655in}}%
\pgfpathlineto{\pgfqpoint{0.995806in}{1.543160in}}%
\pgfpathlineto{\pgfqpoint{1.000186in}{1.539365in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{1.531870in}}%
\pgfpathlineto{\pgfqpoint{1.010721in}{1.531739in}}%
\pgfpathlineto{\pgfqpoint{1.014614in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{1.025085in}{1.514926in}}%
\pgfpathlineto{\pgfqpoint{1.029654in}{1.509262in}}%
\pgfpathlineto{\pgfqpoint{1.034428in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{1.036659in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{1.041201in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{1.045832in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{1.060656in}{1.475439in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{1.108163in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{1.109896in}{1.425314in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{1.113764in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{1.424129in}}%
\pgfpathlineto{\pgfqpoint{1.127568in}{1.395150in}}%
\pgfpathlineto{\pgfqpoint{1.133999in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{1.140664in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{1.151260in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{1.154609in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{1.157911in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{1.161277in}{1.358627in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{1.346156in}}%
\pgfpathlineto{\pgfqpoint{1.185302in}{1.310940in}}%
\pgfpathlineto{\pgfqpoint{1.195074in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{1.239372in}}%
\pgfpathlineto{\pgfqpoint{1.222662in}{1.229146in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{1.222629in}}%
\pgfpathlineto{\pgfqpoint{1.233624in}{1.225310in}}%
\pgfpathlineto{\pgfqpoint{1.238775in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{1.243883in}{1.222341in}}%
\pgfpathlineto{\pgfqpoint{1.270242in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{1.285402in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.293235in}{1.187984in}}%
\pgfpathlineto{\pgfqpoint{1.296407in}{1.198977in}}%
\pgfpathlineto{\pgfqpoint{1.299554in}{1.197842in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.193782in}}%
\pgfpathlineto{\pgfqpoint{1.309784in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{1.323951in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{1.327340in}{1.165344in}}%
\pgfpathlineto{\pgfqpoint{1.330731in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{1.334221in}{1.157367in}}%
\pgfpathlineto{\pgfqpoint{1.337976in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{1.351154in}{1.113546in}}%
\pgfpathlineto{\pgfqpoint{1.356097in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{1.366498in}{1.081137in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{1.071478in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.062993in}}%
\pgfpathlineto{\pgfqpoint{1.418097in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{1.428443in}{1.025001in}}%
\pgfpathlineto{\pgfqpoint{1.433132in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{1.441155in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{1.070444in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{1.456401in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{1.021391in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.002094in}}%
\pgfpathlineto{\pgfqpoint{1.485292in}{0.994786in}}%
\pgfpathlineto{\pgfqpoint{1.494432in}{0.983017in}}%
\pgfpathlineto{\pgfqpoint{1.499202in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{1.503904in}{0.967219in}}%
\pgfpathlineto{\pgfqpoint{1.512838in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{1.517256in}{0.962584in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{1.526120in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{1.534370in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{1.538498in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{1.556726in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{1.583213in}{0.880026in}}%
\pgfpathlineto{\pgfqpoint{1.588825in}{0.872968in}}%
\pgfpathlineto{\pgfqpoint{1.594275in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{0.875527in}}%
\pgfpathlineto{\pgfqpoint{1.607593in}{0.891032in}}%
\pgfpathlineto{\pgfqpoint{1.611117in}{0.901035in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{1.631484in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{1.641790in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{1.654119in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{1.672843in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{0.911133in}}%
\pgfpathlineto{\pgfqpoint{1.686464in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{1.689891in}{0.913241in}}%
\pgfpathlineto{\pgfqpoint{1.699491in}{0.928967in}}%
\pgfpathlineto{\pgfqpoint{1.705772in}{0.933967in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{1.722819in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{1.726276in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{1.733071in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{1.739834in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{1.749638in}{0.959272in}}%
\pgfpathlineto{\pgfqpoint{1.765135in}{0.968833in}}%
\pgfpathlineto{\pgfqpoint{1.771146in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{1.796089in}{0.948758in}}%
\pgfpathlineto{\pgfqpoint{1.802082in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{1.809405in}{0.953355in}}%
\pgfpathlineto{\pgfqpoint{1.813561in}{0.967686in}}%
\pgfpathlineto{\pgfqpoint{1.813893in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{1.818933in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{1.821024in}{0.952213in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{1.833979in}{0.931707in}}%
\pgfpathlineto{\pgfqpoint{1.840009in}{0.924926in}}%
\pgfpathlineto{\pgfqpoint{1.846604in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{1.853419in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{1.863594in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{0.922617in}}%
\pgfpathlineto{\pgfqpoint{1.877783in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.884667in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{1.888048in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{1.894799in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{1.908265in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{1.925453in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{1.932175in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{1.987956in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{1.998458in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{2.001900in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{2.005351in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{2.023116in}{0.824833in}}%
\pgfpathlineto{\pgfqpoint{2.026705in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{2.038220in}{0.818931in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{2.068133in}{0.810784in}}%
\pgfpathlineto{\pgfqpoint{2.073899in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{2.098724in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{2.105175in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{2.108351in}{0.858395in}}%
\pgfpathlineto{\pgfqpoint{2.118867in}{0.850039in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{2.129211in}{0.863079in}}%
\pgfpathlineto{\pgfqpoint{2.132806in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{2.154528in}{0.881339in}}%
\pgfpathlineto{\pgfqpoint{2.158063in}{0.882075in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{0.879997in}}%
\pgfpathlineto{\pgfqpoint{2.169216in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{2.178122in}{0.912593in}}%
\pgfpathlineto{\pgfqpoint{2.184596in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{2.187118in}{0.937834in}}%
\pgfpathlineto{\pgfqpoint{2.190098in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{2.192018in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.911227in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{2.226736in}{0.846013in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{0.868124in}}%
\pgfpathlineto{\pgfqpoint{2.245353in}{0.873024in}}%
\pgfpathlineto{\pgfqpoint{2.253733in}{0.887331in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{0.889024in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{2.271859in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{0.870652in}}%
\pgfpathlineto{\pgfqpoint{2.287170in}{0.870550in}}%
\pgfpathlineto{\pgfqpoint{2.299342in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{2.310774in}{0.929317in}}%
\pgfpathlineto{\pgfqpoint{2.313588in}{0.930689in}}%
\pgfpathlineto{\pgfqpoint{2.316627in}{0.928127in}}%
\pgfpathlineto{\pgfqpoint{2.319813in}{0.926905in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{2.330072in}{0.929176in}}%
\pgfpathlineto{\pgfqpoint{2.333708in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{2.337246in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{2.343931in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{2.363126in}{0.947549in}}%
\pgfpathlineto{\pgfqpoint{2.372131in}{0.938356in}}%
\pgfpathlineto{\pgfqpoint{2.376864in}{0.934437in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{2.386516in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{2.404056in}{0.961208in}}%
\pgfpathlineto{\pgfqpoint{2.408594in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{2.423714in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{2.429114in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{0.941627in}}%
\pgfpathlineto{\pgfqpoint{2.454574in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{2.463591in}{0.989731in}}%
\pgfpathlineto{\pgfqpoint{2.471136in}{1.003077in}}%
\pgfpathlineto{\pgfqpoint{2.474480in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{2.480929in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{2.484257in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.025645in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{2.498420in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{2.512503in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{2.515998in}{1.056096in}}%
\pgfpathlineto{\pgfqpoint{2.522837in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{2.542588in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{2.549248in}{1.097664in}}%
\pgfpathlineto{\pgfqpoint{2.559574in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{2.575679in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{2.580123in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{2.584653in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{2.589201in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{2.598127in}{1.089521in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{1.099581in}}%
\pgfpathlineto{\pgfqpoint{2.615756in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{2.624765in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{2.638580in}{1.111840in}}%
\pgfpathlineto{\pgfqpoint{2.643520in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{1.091917in}}%
\pgfpathlineto{\pgfqpoint{2.659804in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{2.665588in}{1.064974in}}%
\pgfpathlineto{\pgfqpoint{2.671438in}{1.062906in}}%
\pgfpathlineto{\pgfqpoint{2.677289in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{2.683081in}{1.068646in}}%
\pgfpathlineto{\pgfqpoint{2.693848in}{1.085909in}}%
\pgfpathlineto{\pgfqpoint{2.698852in}{1.094577in}}%
\pgfpathlineto{\pgfqpoint{2.703784in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{2.708667in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{2.713410in}{1.105652in}}%
\pgfpathlineto{\pgfqpoint{2.726218in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{2.730383in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{2.739009in}{1.122259in}}%
\pgfpathlineto{\pgfqpoint{2.748089in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{2.757360in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.761828in}{1.121288in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{1.141670in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{2.793551in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{2.809873in}{1.153351in}}%
\pgfpathlineto{\pgfqpoint{2.822325in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{2.826444in}{1.157325in}}%
\pgfpathlineto{\pgfqpoint{2.838195in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{2.846042in}{1.173169in}}%
\pgfpathlineto{\pgfqpoint{2.875054in}{1.173604in}}%
\pgfpathlineto{\pgfqpoint{2.883509in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{2.896324in}{1.173522in}}%
\pgfpathlineto{\pgfqpoint{2.909481in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{1.180691in}}%
\pgfpathlineto{\pgfqpoint{2.948407in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{1.202376in}}%
\pgfpathlineto{\pgfqpoint{2.958987in}{1.202277in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{2.977235in}{1.192543in}}%
\pgfpathlineto{\pgfqpoint{2.985217in}{1.192151in}}%
\pgfpathlineto{\pgfqpoint{2.997862in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{3.002107in}{1.197659in}}%
\pgfpathlineto{\pgfqpoint{3.010220in}{1.210154in}}%
\pgfpathlineto{\pgfqpoint{3.013903in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{3.020615in}{1.237211in}}%
\pgfpathlineto{\pgfqpoint{3.030562in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{3.039989in}{1.259182in}}%
\pgfpathlineto{\pgfqpoint{3.046189in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{3.076545in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{3.079958in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{3.090823in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{3.095767in}{1.318728in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.331885in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.331885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539775in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542406in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{0.558584in}{1.843087in}}%
\pgfpathlineto{\pgfqpoint{0.575736in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.626413in}{1.780539in}}%
\pgfpathlineto{\pgfqpoint{0.641340in}{1.760838in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.727904in}}%
\pgfpathlineto{\pgfqpoint{0.666159in}{1.725355in}}%
\pgfpathlineto{\pgfqpoint{0.677007in}{1.725328in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.727483in}}%
\pgfpathlineto{\pgfqpoint{0.683417in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{0.689743in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{0.692832in}{1.722896in}}%
\pgfpathlineto{\pgfqpoint{0.696033in}{1.721391in}}%
\pgfpathlineto{\pgfqpoint{0.710845in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{0.722656in}{1.701828in}}%
\pgfpathlineto{\pgfqpoint{0.730097in}{1.705021in}}%
\pgfpathlineto{\pgfqpoint{0.737298in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{0.744573in}{1.697186in}}%
\pgfpathlineto{\pgfqpoint{0.751928in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{0.762771in}{1.684013in}}%
\pgfpathlineto{\pgfqpoint{0.769961in}{1.680287in}}%
\pgfpathlineto{\pgfqpoint{0.798993in}{1.662680in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.649630in}}%
\pgfpathlineto{\pgfqpoint{0.821390in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{0.829797in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{0.834051in}{1.626092in}}%
\pgfpathlineto{\pgfqpoint{0.842505in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{0.880807in}{1.586507in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.560975in}}%
\pgfpathlineto{\pgfqpoint{0.904213in}{1.558791in}}%
\pgfpathlineto{\pgfqpoint{0.908725in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{0.913181in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{1.550110in}}%
\pgfpathlineto{\pgfqpoint{0.946517in}{1.523969in}}%
\pgfpathlineto{\pgfqpoint{0.967104in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{1.508972in}}%
\pgfpathlineto{\pgfqpoint{0.977125in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{0.990824in}{1.515734in}}%
\pgfpathlineto{\pgfqpoint{0.998628in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{1.002264in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{1.005817in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{1.012939in}{1.518148in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{1.052347in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.069054in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.076886in}{1.447502in}}%
\pgfpathlineto{\pgfqpoint{1.091347in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{1.097135in}{1.446978in}}%
\pgfpathlineto{\pgfqpoint{1.099888in}{1.445412in}}%
\pgfpathlineto{\pgfqpoint{1.105524in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{1.119072in}{1.428048in}}%
\pgfpathlineto{\pgfqpoint{1.124280in}{1.421969in}}%
\pgfpathlineto{\pgfqpoint{1.144941in}{1.392527in}}%
\pgfpathlineto{\pgfqpoint{1.153881in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{1.165777in}{1.371049in}}%
\pgfpathlineto{\pgfqpoint{1.175594in}{1.354350in}}%
\pgfpathlineto{\pgfqpoint{1.220120in}{1.262214in}}%
\pgfpathlineto{\pgfqpoint{1.225015in}{1.258823in}}%
\pgfpathlineto{\pgfqpoint{1.229657in}{1.259096in}}%
\pgfpathlineto{\pgfqpoint{1.234065in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{1.238365in}{1.259606in}}%
\pgfpathlineto{\pgfqpoint{1.242706in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.256137in}{1.232890in}}%
\pgfpathlineto{\pgfqpoint{1.260451in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{1.268688in}{1.225746in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.211825in}}%
\pgfpathlineto{\pgfqpoint{1.284697in}{1.208755in}}%
\pgfpathlineto{\pgfqpoint{1.288339in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{1.291576in}{1.211072in}}%
\pgfpathlineto{\pgfqpoint{1.294465in}{1.217396in}}%
\pgfpathlineto{\pgfqpoint{1.297239in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{1.312892in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.322657in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{1.329075in}{1.180655in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.350509in}{1.153454in}}%
\pgfpathlineto{\pgfqpoint{1.357853in}{1.149347in}}%
\pgfpathlineto{\pgfqpoint{1.365198in}{1.142797in}}%
\pgfpathlineto{\pgfqpoint{1.372570in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{1.383566in}{1.124297in}}%
\pgfpathlineto{\pgfqpoint{1.410559in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{1.431084in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{1.434880in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{1.441750in}{1.059400in}}%
\pgfpathlineto{\pgfqpoint{1.444614in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{1.458694in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{1.469996in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{1.487467in}{1.018597in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{0.994351in}}%
\pgfpathlineto{\pgfqpoint{1.503871in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{1.523902in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.527528in}{0.974148in}}%
\pgfpathlineto{\pgfqpoint{1.531025in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{1.534490in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{1.538028in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{1.566760in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{1.580098in}{0.912072in}}%
\pgfpathlineto{\pgfqpoint{1.589128in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{1.597518in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{1.601208in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{1.607482in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{1.610386in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{1.621524in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.627008in}{0.920456in}}%
\pgfpathlineto{\pgfqpoint{1.635323in}{0.920062in}}%
\pgfpathlineto{\pgfqpoint{1.646728in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.653748in}{0.932516in}}%
\pgfpathlineto{\pgfqpoint{1.657889in}{0.936411in}}%
\pgfpathlineto{\pgfqpoint{1.662540in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{1.674612in}{0.920563in}}%
\pgfpathlineto{\pgfqpoint{1.678080in}{0.918194in}}%
\pgfpathlineto{\pgfqpoint{1.681575in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{1.688587in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{1.698403in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{1.708441in}{0.938796in}}%
\pgfpathlineto{\pgfqpoint{1.715485in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{1.722622in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{0.950256in}}%
\pgfpathlineto{\pgfqpoint{1.732917in}{0.955557in}}%
\pgfpathlineto{\pgfqpoint{1.736295in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{1.756026in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{1.762387in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{1.768811in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{1.778543in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{0.953351in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.956862in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{1.814988in}{0.976470in}}%
\pgfpathlineto{\pgfqpoint{1.816243in}{0.975913in}}%
\pgfpathlineto{\pgfqpoint{1.818159in}{0.978738in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.823596in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{1.828487in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{0.958826in}}%
\pgfpathlineto{\pgfqpoint{1.848651in}{0.940347in}}%
\pgfpathlineto{\pgfqpoint{1.855883in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{1.859556in}{0.936383in}}%
\pgfpathlineto{\pgfqpoint{1.863082in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.968258in}}%
\pgfpathlineto{\pgfqpoint{1.883981in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{1.889832in}{0.962646in}}%
\pgfpathlineto{\pgfqpoint{1.966144in}{0.877985in}}%
\pgfpathlineto{\pgfqpoint{1.976236in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{1.979447in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{0.844923in}}%
\pgfpathlineto{\pgfqpoint{2.006788in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{2.013566in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{2.023915in}{0.829215in}}%
\pgfpathlineto{\pgfqpoint{2.027490in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{2.035151in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{2.048728in}{0.815668in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{2.064500in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{0.803712in}}%
\pgfpathlineto{\pgfqpoint{2.080990in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{2.086201in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{2.106092in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{0.859214in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{2.119996in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{2.123461in}{0.857156in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{0.866248in}}%
\pgfpathlineto{\pgfqpoint{2.130134in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{2.133707in}{0.867033in}}%
\pgfpathlineto{\pgfqpoint{2.141439in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{2.145317in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{2.152689in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{2.167934in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{2.171561in}{0.888841in}}%
\pgfpathlineto{\pgfqpoint{2.180303in}{0.918784in}}%
\pgfpathlineto{\pgfqpoint{2.186579in}{0.938571in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{2.192881in}{0.936321in}}%
\pgfpathlineto{\pgfqpoint{2.200622in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{2.207609in}{0.898907in}}%
\pgfpathlineto{\pgfqpoint{2.215754in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{2.220157in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{2.229124in}{0.887744in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{0.908032in}}%
\pgfpathlineto{\pgfqpoint{2.250588in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{2.259037in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{2.263364in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{2.267841in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{2.277208in}{0.925557in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{0.924473in}}%
\pgfpathlineto{\pgfqpoint{2.287009in}{0.921984in}}%
\pgfpathlineto{\pgfqpoint{2.291854in}{0.922186in}}%
\pgfpathlineto{\pgfqpoint{2.299720in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{2.308459in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{2.314019in}{0.971348in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{2.327106in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{2.334262in}{0.958745in}}%
\pgfpathlineto{\pgfqpoint{2.337815in}{0.960900in}}%
\pgfpathlineto{\pgfqpoint{2.344698in}{0.974425in}}%
\pgfpathlineto{\pgfqpoint{2.352003in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{2.359939in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{2.382861in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{2.387808in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{2.401532in}{0.991466in}}%
\pgfpathlineto{\pgfqpoint{2.406032in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{2.410714in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{0.989353in}}%
\pgfpathlineto{\pgfqpoint{2.426023in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{2.431448in}{0.983059in}}%
\pgfpathlineto{\pgfqpoint{2.436682in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{2.451051in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{2.455853in}{1.015079in}}%
\pgfpathlineto{\pgfqpoint{2.468404in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{2.475212in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{2.481596in}{1.072042in}}%
\pgfpathlineto{\pgfqpoint{2.488161in}{1.075597in}}%
\pgfpathlineto{\pgfqpoint{2.494973in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{2.505141in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{1.097854in}}%
\pgfpathlineto{\pgfqpoint{2.529029in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.114791in}}%
\pgfpathlineto{\pgfqpoint{2.542701in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{2.546260in}{1.123866in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{2.562691in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{1.099544in}}%
\pgfpathlineto{\pgfqpoint{2.571920in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{2.591113in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{2.595918in}{1.104877in}}%
\pgfpathlineto{\pgfqpoint{2.608090in}{1.126604in}}%
\pgfpathlineto{\pgfqpoint{2.614835in}{1.145712in}}%
\pgfpathlineto{\pgfqpoint{2.621649in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{2.632097in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{2.635587in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{2.639183in}{1.159559in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.651231in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{2.670436in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{2.675648in}{1.106806in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{2.695924in}{1.120310in}}%
\pgfpathlineto{\pgfqpoint{2.700755in}{1.122788in}}%
\pgfpathlineto{\pgfqpoint{2.715452in}{1.117773in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{1.131934in}}%
\pgfpathlineto{\pgfqpoint{2.733906in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{2.753602in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{2.758702in}{1.114299in}}%
\pgfpathlineto{\pgfqpoint{2.771824in}{1.137414in}}%
\pgfpathlineto{\pgfqpoint{2.775987in}{1.139815in}}%
\pgfpathlineto{\pgfqpoint{2.784499in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{2.797736in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.811287in}{1.143297in}}%
\pgfpathlineto{\pgfqpoint{2.820324in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.833151in}{1.163172in}}%
\pgfpathlineto{\pgfqpoint{2.837323in}{1.166788in}}%
\pgfpathlineto{\pgfqpoint{2.858378in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{2.870886in}{1.179718in}}%
\pgfpathlineto{\pgfqpoint{2.879180in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{2.883379in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.175690in}}%
\pgfpathlineto{\pgfqpoint{2.914318in}{1.173457in}}%
\pgfpathlineto{\pgfqpoint{2.918965in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{2.923616in}{1.173985in}}%
\pgfpathlineto{\pgfqpoint{2.932779in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{1.185945in}}%
\pgfpathlineto{\pgfqpoint{2.945736in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{2.949712in}{1.191509in}}%
\pgfpathlineto{\pgfqpoint{2.957037in}{1.201405in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{1.201073in}}%
\pgfpathlineto{\pgfqpoint{2.967832in}{1.200167in}}%
\pgfpathlineto{\pgfqpoint{2.979403in}{1.193535in}}%
\pgfpathlineto{\pgfqpoint{2.983488in}{1.192130in}}%
\pgfpathlineto{\pgfqpoint{2.987607in}{1.193447in}}%
\pgfpathlineto{\pgfqpoint{2.991727in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.999779in}{1.208387in}}%
\pgfpathlineto{\pgfqpoint{3.003690in}{1.214239in}}%
\pgfpathlineto{\pgfqpoint{3.007412in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{3.014106in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{1.247921in}}%
\pgfpathlineto{\pgfqpoint{3.024065in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{3.030405in}{1.261351in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{1.270918in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.282623in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{1.286640in}}%
\pgfpathlineto{\pgfqpoint{3.077009in}{1.294164in}}%
\pgfpathlineto{\pgfqpoint{3.080172in}{1.299141in}}%
\pgfpathlineto{\pgfqpoint{3.088512in}{1.320048in}}%
\pgfpathlineto{\pgfqpoint{3.093778in}{1.326135in}}%
\pgfpathlineto{\pgfqpoint{3.096311in}{1.328043in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{1.343227in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{1.343822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539765in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545448in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{0.551948in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{0.571829in}{1.832622in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.825846in}}%
\pgfpathlineto{\pgfqpoint{0.582005in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{0.595509in}{1.812652in}}%
\pgfpathlineto{\pgfqpoint{0.629968in}{1.780763in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.748897in}}%
\pgfpathlineto{\pgfqpoint{0.657937in}{1.738136in}}%
\pgfpathlineto{\pgfqpoint{0.673896in}{1.725621in}}%
\pgfpathlineto{\pgfqpoint{0.677596in}{1.725465in}}%
\pgfpathlineto{\pgfqpoint{0.681322in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{0.706688in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{0.711200in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{0.715700in}{1.695035in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{0.733702in}{1.688507in}}%
\pgfpathlineto{\pgfqpoint{0.747187in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{0.765439in}{1.662799in}}%
\pgfpathlineto{\pgfqpoint{0.795901in}{1.652192in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{1.647264in}}%
\pgfpathlineto{\pgfqpoint{0.825769in}{1.629118in}}%
\pgfpathlineto{\pgfqpoint{0.858006in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{1.586985in}}%
\pgfpathlineto{\pgfqpoint{0.881952in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{0.897825in}{1.550527in}}%
\pgfpathlineto{\pgfqpoint{0.903082in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{0.913046in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{0.918032in}{1.546306in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{0.933729in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{0.944678in}{1.516406in}}%
\pgfpathlineto{\pgfqpoint{0.950260in}{1.512463in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{1.489927in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.482520in}}%
\pgfpathlineto{\pgfqpoint{0.996343in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{1.009851in}{1.505758in}}%
\pgfpathlineto{\pgfqpoint{1.013975in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{1.022065in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{1.034055in}{1.488695in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{1.430956in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{1.428223in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{1.114910in}{1.417160in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{1.410273in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.396070in}}%
\pgfpathlineto{\pgfqpoint{1.160986in}{1.372238in}}%
\pgfpathlineto{\pgfqpoint{1.164332in}{1.367467in}}%
\pgfpathlineto{\pgfqpoint{1.175664in}{1.342467in}}%
\pgfpathlineto{\pgfqpoint{1.179836in}{1.330082in}}%
\pgfpathlineto{\pgfqpoint{1.184113in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{1.221996in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.227117in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.241882in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{1.246788in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{1.276983in}{1.186041in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{1.176484in}}%
\pgfpathlineto{\pgfqpoint{1.290440in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{1.296779in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.190232in}}%
\pgfpathlineto{\pgfqpoint{1.309177in}{1.176071in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{1.170256in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.328909in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{1.335643in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{1.150828in}}%
\pgfpathlineto{\pgfqpoint{1.350921in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{1.388793in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{1.398534in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{1.413309in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{1.423425in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{1.428277in}{1.048129in}}%
\pgfpathlineto{\pgfqpoint{1.432776in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{1.446908in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{1.451785in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{1.470407in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.022146in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{1.014082in}}%
\pgfpathlineto{\pgfqpoint{1.502233in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{0.996408in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{1.520988in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{1.524699in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{0.981409in}}%
\pgfpathlineto{\pgfqpoint{1.535477in}{0.976166in}}%
\pgfpathlineto{\pgfqpoint{1.539168in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{1.555547in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{1.576540in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{1.580419in}{0.926223in}}%
\pgfpathlineto{\pgfqpoint{1.584061in}{0.929071in}}%
\pgfpathlineto{\pgfqpoint{1.587584in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{1.594375in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{1.605888in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{0.924925in}}%
\pgfpathlineto{\pgfqpoint{1.622716in}{0.915018in}}%
\pgfpathlineto{\pgfqpoint{1.628610in}{0.914455in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{1.639472in}{0.922731in}}%
\pgfpathlineto{\pgfqpoint{1.654230in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{1.664034in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.669193in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{0.925367in}}%
\pgfpathlineto{\pgfqpoint{1.688575in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{1.700402in}{0.930600in}}%
\pgfpathlineto{\pgfqpoint{1.706749in}{0.929620in}}%
\pgfpathlineto{\pgfqpoint{1.716658in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.723279in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{1.729776in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{1.736077in}{0.950912in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{1.745641in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{1.767949in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{1.777417in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{1.804149in}{0.945688in}}%
\pgfpathlineto{\pgfqpoint{1.808731in}{0.952161in}}%
\pgfpathlineto{\pgfqpoint{1.813658in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{1.814081in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{1.821777in}{0.957063in}}%
\pgfpathlineto{\pgfqpoint{1.824005in}{0.955621in}}%
\pgfpathlineto{\pgfqpoint{1.836862in}{0.935894in}}%
\pgfpathlineto{\pgfqpoint{1.842785in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{0.929592in}}%
\pgfpathlineto{\pgfqpoint{1.872367in}{0.928702in}}%
\pgfpathlineto{\pgfqpoint{1.886146in}{0.931981in}}%
\pgfpathlineto{\pgfqpoint{1.892863in}{0.931450in}}%
\pgfpathlineto{\pgfqpoint{1.902873in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{1.943264in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{1.949978in}{0.885867in}}%
\pgfpathlineto{\pgfqpoint{1.960001in}{0.877153in}}%
\pgfpathlineto{\pgfqpoint{1.970033in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.842935in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{0.842873in}}%
\pgfpathlineto{\pgfqpoint{2.009812in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{2.016987in}{0.830143in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.828707in}}%
\pgfpathlineto{\pgfqpoint{2.024034in}{0.828609in}}%
\pgfpathlineto{\pgfqpoint{2.031330in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{2.035315in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{2.044345in}{0.815446in}}%
\pgfpathlineto{\pgfqpoint{2.054714in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{0.811427in}}%
\pgfpathlineto{\pgfqpoint{2.071856in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{2.077587in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{2.100540in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{2.106829in}{0.870135in}}%
\pgfpathlineto{\pgfqpoint{2.109993in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{2.113337in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{2.120554in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{2.128246in}{0.860536in}}%
\pgfpathlineto{\pgfqpoint{2.132244in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{2.140571in}{0.855695in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{2.151778in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{2.155311in}{0.882720in}}%
\pgfpathlineto{\pgfqpoint{2.158899in}{0.885646in}}%
\pgfpathlineto{\pgfqpoint{2.162596in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{2.170294in}{0.886142in}}%
\pgfpathlineto{\pgfqpoint{2.173959in}{0.891562in}}%
\pgfpathlineto{\pgfqpoint{2.186236in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{2.190113in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{2.191715in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{2.207798in}{0.902308in}}%
\pgfpathlineto{\pgfqpoint{2.215513in}{0.892027in}}%
\pgfpathlineto{\pgfqpoint{2.219697in}{0.889606in}}%
\pgfpathlineto{\pgfqpoint{2.224011in}{0.889870in}}%
\pgfpathlineto{\pgfqpoint{2.228362in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{2.237200in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{2.259677in}{0.919140in}}%
\pgfpathlineto{\pgfqpoint{2.264175in}{0.920341in}}%
\pgfpathlineto{\pgfqpoint{2.273477in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{2.283265in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{2.288111in}{0.915063in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{2.309037in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{2.311911in}{0.977168in}}%
\pgfpathlineto{\pgfqpoint{2.314972in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{2.325217in}{0.968931in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{0.975608in}}%
\pgfpathlineto{\pgfqpoint{2.335755in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{2.344869in}{1.003299in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{1.005568in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{2.372415in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{2.376083in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{2.383267in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{2.390460in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{2.413931in}{1.086721in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{2.432690in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{1.106899in}}%
\pgfpathlineto{\pgfqpoint{2.444032in}{1.120458in}}%
\pgfpathlineto{\pgfqpoint{2.447798in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{2.454978in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{2.467656in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{1.173269in}}%
\pgfpathlineto{\pgfqpoint{2.481916in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{2.487320in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{2.492985in}{1.205296in}}%
\pgfpathlineto{\pgfqpoint{2.498855in}{1.204799in}}%
\pgfpathlineto{\pgfqpoint{2.513354in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{1.210599in}}%
\pgfpathlineto{\pgfqpoint{2.525776in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{1.208318in}}%
\pgfpathlineto{\pgfqpoint{2.535550in}{1.210980in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{2.548942in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{2.556176in}{1.215140in}}%
\pgfpathlineto{\pgfqpoint{2.563717in}{1.216624in}}%
\pgfpathlineto{\pgfqpoint{2.567659in}{1.214780in}}%
\pgfpathlineto{\pgfqpoint{2.571656in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{2.583370in}{1.227717in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{2.591060in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{2.626570in}{1.265470in}}%
\pgfpathlineto{\pgfqpoint{2.641898in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{2.645928in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{2.650092in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{2.654354in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{2.658674in}{1.265564in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{1.267894in}}%
\pgfpathlineto{\pgfqpoint{2.671768in}{1.270122in}}%
\pgfpathlineto{\pgfqpoint{2.683802in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{2.691562in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{2.695427in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{1.300475in}}%
\pgfpathlineto{\pgfqpoint{2.721140in}{1.309744in}}%
\pgfpathlineto{\pgfqpoint{2.734736in}{1.314408in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{2.742028in}{1.307216in}}%
\pgfpathlineto{\pgfqpoint{2.745832in}{1.304928in}}%
\pgfpathlineto{\pgfqpoint{2.753519in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{2.760817in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.321829in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{2.770772in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{2.773861in}{1.341077in}}%
\pgfpathlineto{\pgfqpoint{2.780132in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.341064in}}%
\pgfpathlineto{\pgfqpoint{2.797268in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{2.804635in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{2.808198in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{2.811634in}{1.346789in}}%
\pgfpathlineto{\pgfqpoint{2.815057in}{1.350749in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{1.353420in}}%
\pgfpathlineto{\pgfqpoint{2.832093in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{2.835536in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{2.839081in}{1.360184in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{2.854204in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{2.858134in}{1.353345in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.354856in}}%
\pgfpathlineto{\pgfqpoint{2.869710in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{2.873557in}{1.361163in}}%
\pgfpathlineto{\pgfqpoint{2.905538in}{1.356874in}}%
\pgfpathlineto{\pgfqpoint{2.909650in}{1.357878in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{2.921579in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{2.933255in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{2.947506in}{1.386125in}}%
\pgfpathlineto{\pgfqpoint{2.953951in}{1.388283in}}%
\pgfpathlineto{\pgfqpoint{2.956982in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{2.963028in}{1.391928in}}%
\pgfpathlineto{\pgfqpoint{2.969409in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.384137in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{1.380819in}}%
\pgfpathlineto{\pgfqpoint{2.995101in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{3.008744in}{1.425456in}}%
\pgfpathlineto{\pgfqpoint{3.013195in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{3.019254in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{3.021848in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{3.023456in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{3.030387in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{3.036217in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{3.045899in}{1.419253in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{3.055748in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{3.058949in}{1.430370in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{3.069010in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{3.076040in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{3.079534in}{1.437513in}}%
\pgfpathlineto{\pgfqpoint{3.082783in}{1.445408in}}%
\pgfpathlineto{\pgfqpoint{3.088458in}{1.464560in}}%
\pgfpathlineto{\pgfqpoint{3.091190in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.093949in}{1.470807in}}%
\pgfpathlineto{\pgfqpoint{3.096561in}{1.474048in}}%
\pgfpathlineto{\pgfqpoint{3.104425in}{1.494011in}}%
\pgfpathlineto{\pgfqpoint{3.104425in}{1.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{0.438581in}{1.868120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537295in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.301286in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{1.841744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534306in,y=1.251698in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904483in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904483in,y=1.251698in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274661in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274661in,y=1.251698in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290557in,y=1.324544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 39\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290557in,y=1.561928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.841744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290557in,y=1.799312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.056936in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.755370in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.755370in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{-1.056936in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628225in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{1.833580in}}%
\pgfpathlineto{\pgfqpoint{1.650376in}{1.830744in}}%
\pgfpathlineto{\pgfqpoint{1.661897in}{1.802257in}}%
\pgfpathlineto{\pgfqpoint{1.692580in}{1.717798in}}%
\pgfpathlineto{\pgfqpoint{1.718597in}{1.664055in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{1.642627in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{1.744898in}{1.638070in}}%
\pgfpathlineto{\pgfqpoint{1.751488in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{1.772166in}{1.610660in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{1.599931in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.589237in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{1.585197in}}%
\pgfpathlineto{\pgfqpoint{1.810481in}{1.585580in}}%
\pgfpathlineto{\pgfqpoint{1.826945in}{1.584313in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{1.584990in}}%
\pgfpathlineto{\pgfqpoint{1.843560in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{1.858696in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{1.883737in}{1.824448in}}%
\pgfpathlineto{\pgfqpoint{1.889477in}{1.835735in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.837888in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{1.834366in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{1.913953in}{1.835504in}}%
\pgfpathlineto{\pgfqpoint{1.928631in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.928631in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630125in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.633952in}{1.845742in}}%
\pgfpathlineto{\pgfqpoint{1.640039in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{1.645737in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.646320in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{1.850534in}}%
\pgfpathlineto{\pgfqpoint{1.675850in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{1.688320in}{1.754132in}}%
\pgfpathlineto{\pgfqpoint{1.701032in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{1.714060in}{1.690057in}}%
\pgfpathlineto{\pgfqpoint{1.720501in}{1.681676in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{1.684151in}}%
\pgfpathlineto{\pgfqpoint{1.739093in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{1.745214in}{1.679872in}}%
\pgfpathlineto{\pgfqpoint{1.751449in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{1.757969in}{1.654602in}}%
\pgfpathlineto{\pgfqpoint{1.764837in}{1.640973in}}%
\pgfpathlineto{\pgfqpoint{1.772038in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{1.779472in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.787070in}{1.588871in}}%
\pgfpathlineto{\pgfqpoint{1.794819in}{1.586799in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{1.835530in}{1.590812in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{1.651134in}}%
\pgfpathlineto{\pgfqpoint{1.872411in}{1.734885in}}%
\pgfpathlineto{\pgfqpoint{1.890919in}{1.836538in}}%
\pgfpathlineto{\pgfqpoint{1.897129in}{1.837609in}}%
\pgfpathlineto{\pgfqpoint{1.903546in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{1.910129in}{1.828184in}}%
\pgfpathlineto{\pgfqpoint{1.916854in}{1.827907in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{1.832292in}}%
\pgfpathlineto{\pgfqpoint{1.945200in}{1.829466in}}%
\pgfpathlineto{\pgfqpoint{1.952617in}{1.828132in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637371in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.651163in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{1.824102in}}%
\pgfpathlineto{\pgfqpoint{1.665734in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{1.746535in}}%
\pgfpathlineto{\pgfqpoint{1.695948in}{1.718179in}}%
\pgfpathlineto{\pgfqpoint{1.709028in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{1.722033in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{1.728314in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{1.672259in}}%
\pgfpathlineto{\pgfqpoint{1.740470in}{1.675480in}}%
\pgfpathlineto{\pgfqpoint{1.746471in}{1.676459in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.674501in}}%
\pgfpathlineto{\pgfqpoint{1.758726in}{1.668021in}}%
\pgfpathlineto{\pgfqpoint{1.771674in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{1.778373in}{1.645173in}}%
\pgfpathlineto{\pgfqpoint{1.785183in}{1.646095in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{1.652759in}}%
\pgfpathlineto{\pgfqpoint{1.828635in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{1.844160in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{1.852018in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{1.859698in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.866972in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{1.885579in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{1.897397in}{1.848702in}}%
\pgfpathlineto{\pgfqpoint{1.903524in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{1.909757in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{1.916070in}{1.847695in}}%
\pgfpathlineto{\pgfqpoint{1.922996in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.922996in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632925in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.835665in}}%
\pgfpathlineto{\pgfqpoint{1.647415in}{1.836701in}}%
\pgfpathlineto{\pgfqpoint{1.653187in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.816240in}}%
\pgfpathlineto{\pgfqpoint{1.677945in}{1.767843in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{1.690873in}{1.734132in}}%
\pgfpathlineto{\pgfqpoint{1.703742in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{1.716862in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.667687in}}%
\pgfpathlineto{\pgfqpoint{1.730117in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{1.664142in}}%
\pgfpathlineto{\pgfqpoint{1.749262in}{1.662934in}}%
\pgfpathlineto{\pgfqpoint{1.755863in}{1.650637in}}%
\pgfpathlineto{\pgfqpoint{1.762813in}{1.640118in}}%
\pgfpathlineto{\pgfqpoint{1.770080in}{1.631278in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{1.615075in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.613292in}}%
\pgfpathlineto{\pgfqpoint{1.808508in}{1.616883in}}%
\pgfpathlineto{\pgfqpoint{1.832819in}{1.626347in}}%
\pgfpathlineto{\pgfqpoint{1.849383in}{1.634791in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.655193in}}%
\pgfpathlineto{\pgfqpoint{1.872293in}{1.716149in}}%
\pgfpathlineto{\pgfqpoint{1.885253in}{1.808920in}}%
\pgfpathlineto{\pgfqpoint{1.891459in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.897881in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{1.904508in}{1.833340in}}%
\pgfpathlineto{\pgfqpoint{1.911282in}{1.834448in}}%
\pgfpathlineto{\pgfqpoint{1.925337in}{1.831385in}}%
\pgfpathlineto{\pgfqpoint{1.932465in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{1.939695in}{1.844161in}}%
\pgfpathlineto{\pgfqpoint{1.954436in}{1.848759in}}%
\pgfpathlineto{\pgfqpoint{1.955478in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.955478in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656505in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.662266in}{1.827676in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.693250in}{1.734259in}}%
\pgfpathlineto{\pgfqpoint{1.706902in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{1.727534in}{1.665634in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{1.657323in}}%
\pgfpathlineto{\pgfqpoint{1.747838in}{1.645922in}}%
\pgfpathlineto{\pgfqpoint{1.754875in}{1.633776in}}%
\pgfpathlineto{\pgfqpoint{1.769829in}{1.624581in}}%
\pgfpathlineto{\pgfqpoint{1.777660in}{1.609400in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{1.810608in}{1.591075in}}%
\pgfpathlineto{\pgfqpoint{1.827788in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{1.598454in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{1.868043in}{1.712585in}}%
\pgfpathlineto{\pgfqpoint{1.874928in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.842903in}}%
\pgfpathlineto{\pgfqpoint{1.893691in}{1.847459in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{1.913696in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.927597in}{1.841183in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{1.829594in}}%
\pgfpathlineto{\pgfqpoint{1.949837in}{1.831001in}}%
\pgfpathlineto{\pgfqpoint{1.957276in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.084455in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.090353in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{2.099197in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{2.108144in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{2.125976in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648393in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.650779in}{1.850722in}}%
\pgfpathlineto{\pgfqpoint{1.655749in}{1.840087in}}%
\pgfpathlineto{\pgfqpoint{1.672534in}{1.788112in}}%
\pgfpathlineto{\pgfqpoint{1.685311in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{1.737509in}}%
\pgfpathlineto{\pgfqpoint{1.703971in}{1.739466in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{1.722001in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.705772in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{1.707056in}}%
\pgfpathlineto{\pgfqpoint{1.744898in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{1.750509in}{1.706051in}}%
\pgfpathlineto{\pgfqpoint{1.762010in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{1.780485in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{1.793631in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{1.800479in}{1.666390in}}%
\pgfpathlineto{\pgfqpoint{1.807462in}{1.664525in}}%
\pgfpathlineto{\pgfqpoint{1.821745in}{1.671393in}}%
\pgfpathlineto{\pgfqpoint{1.843882in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.689283in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{1.716278in}}%
\pgfpathlineto{\pgfqpoint{1.865075in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{1.878430in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.878430in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626335in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.626693in}{1.851216in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.656296in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.678400in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{1.684070in}{1.778835in}}%
\pgfpathlineto{\pgfqpoint{1.691161in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.698500in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.698732in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.715745in}{1.753746in}}%
\pgfpathlineto{\pgfqpoint{1.727349in}{1.709325in}}%
\pgfpathlineto{\pgfqpoint{1.733320in}{1.694678in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{1.745877in}{1.660044in}}%
\pgfpathlineto{\pgfqpoint{1.759488in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{1.766598in}{1.620117in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{1.616870in}}%
\pgfpathlineto{\pgfqpoint{1.781150in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{1.788658in}{1.616559in}}%
\pgfpathlineto{\pgfqpoint{1.796361in}{1.609928in}}%
\pgfpathlineto{\pgfqpoint{1.804187in}{1.605778in}}%
\pgfpathlineto{\pgfqpoint{1.836464in}{1.614686in}}%
\pgfpathlineto{\pgfqpoint{1.844522in}{1.624923in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.705450in}}%
\pgfpathlineto{\pgfqpoint{1.879253in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{1.884876in}{1.841494in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.946134in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.946990in}{1.851061in}}%
\pgfpathlineto{\pgfqpoint{1.953608in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.953608in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630019in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638776in}{1.841201in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{1.847667in}}%
\pgfpathlineto{\pgfqpoint{1.656236in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{1.743678in}}%
\pgfpathlineto{\pgfqpoint{1.708631in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{1.688098in}}%
\pgfpathlineto{\pgfqpoint{1.736439in}{1.646791in}}%
\pgfpathlineto{\pgfqpoint{1.743523in}{1.634614in}}%
\pgfpathlineto{\pgfqpoint{1.750787in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{1.758323in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{1.774338in}{1.614372in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{1.597030in}}%
\pgfpathlineto{\pgfqpoint{1.791102in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{1.808232in}{1.606617in}}%
\pgfpathlineto{\pgfqpoint{1.825716in}{1.614698in}}%
\pgfpathlineto{\pgfqpoint{1.834476in}{1.620606in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{1.646394in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{1.739879in}}%
\pgfpathlineto{\pgfqpoint{1.883056in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.883056in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622948in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.633618in}{1.836754in}}%
\pgfpathlineto{\pgfqpoint{1.639571in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{1.843362in}}%
\pgfpathlineto{\pgfqpoint{1.650923in}{1.843508in}}%
\pgfpathlineto{\pgfqpoint{1.662603in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{1.715921in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{1.722611in}{1.666582in}}%
\pgfpathlineto{\pgfqpoint{1.735440in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{1.673188in}}%
\pgfpathlineto{\pgfqpoint{1.748079in}{1.666568in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.646021in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{1.769185in}{1.630526in}}%
\pgfpathlineto{\pgfqpoint{1.777039in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{1.785235in}{1.611936in}}%
\pgfpathlineto{\pgfqpoint{1.793596in}{1.593876in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{1.594022in}}%
\pgfpathlineto{\pgfqpoint{1.827969in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{1.836774in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{1.845536in}{1.610151in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.640198in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{1.703418in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{1.804508in}}%
\pgfpathlineto{\pgfqpoint{1.887054in}{1.831769in}}%
\pgfpathlineto{\pgfqpoint{1.893072in}{1.835376in}}%
\pgfpathlineto{\pgfqpoint{1.899222in}{1.837332in}}%
\pgfpathlineto{\pgfqpoint{1.905610in}{1.834812in}}%
\pgfpathlineto{\pgfqpoint{1.919140in}{1.812831in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.813881in}}%
\pgfpathlineto{\pgfqpoint{1.933103in}{1.819907in}}%
\pgfpathlineto{\pgfqpoint{1.940241in}{1.824337in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.826490in}}%
\pgfpathlineto{\pgfqpoint{1.954837in}{1.830409in}}%
\pgfpathlineto{\pgfqpoint{1.962228in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.962228in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615049in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.618555in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.835795in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{1.790585in}}%
\pgfpathlineto{\pgfqpoint{1.668988in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{1.682405in}{1.689177in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.633305in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{1.737502in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{1.744644in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{1.751892in}{1.603888in}}%
\pgfpathlineto{\pgfqpoint{1.766716in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{1.774313in}{1.600170in}}%
\pgfpathlineto{\pgfqpoint{1.781995in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{1.797611in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.613680in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.615817in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{1.619294in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{1.630531in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{1.690025in}}%
\pgfpathlineto{\pgfqpoint{1.855974in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.814286in}}%
\pgfpathlineto{\pgfqpoint{1.867668in}{1.815336in}}%
\pgfpathlineto{\pgfqpoint{1.880198in}{1.802109in}}%
\pgfpathlineto{\pgfqpoint{1.886656in}{1.800484in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.805672in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{1.919977in}{1.823967in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{1.930608in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.930608in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621443in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.623329in}{1.849247in}}%
\pgfpathlineto{\pgfqpoint{1.630209in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{1.636828in}{1.840065in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{1.655515in}{1.833299in}}%
\pgfpathlineto{\pgfqpoint{1.668436in}{1.802045in}}%
\pgfpathlineto{\pgfqpoint{1.675475in}{1.779009in}}%
\pgfpathlineto{\pgfqpoint{1.682509in}{1.762590in}}%
\pgfpathlineto{\pgfqpoint{1.689416in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{1.696342in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{1.710296in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{1.717117in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{1.722963in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{1.748781in}{1.721071in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{1.714145in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{1.662581in}}%
\pgfpathlineto{\pgfqpoint{1.782736in}{1.660332in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{1.664620in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{1.667053in}}%
\pgfpathlineto{\pgfqpoint{1.843178in}{1.689970in}}%
\pgfpathlineto{\pgfqpoint{1.850581in}{1.717182in}}%
\pgfpathlineto{\pgfqpoint{1.875184in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.875184in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639090in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{1.818371in}}%
\pgfpathlineto{\pgfqpoint{1.678196in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{1.684387in}{1.749574in}}%
\pgfpathlineto{\pgfqpoint{1.696715in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{1.715177in}{1.701913in}}%
\pgfpathlineto{\pgfqpoint{1.721331in}{1.689848in}}%
\pgfpathlineto{\pgfqpoint{1.727429in}{1.681730in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{1.673611in}}%
\pgfpathlineto{\pgfqpoint{1.751737in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{1.758432in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{1.765741in}{1.641060in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{1.782223in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{1.791241in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{1.604684in}}%
\pgfpathlineto{\pgfqpoint{1.810318in}{1.577153in}}%
\pgfpathlineto{\pgfqpoint{1.820074in}{1.573336in}}%
\pgfpathlineto{\pgfqpoint{1.829794in}{1.577144in}}%
\pgfpathlineto{\pgfqpoint{1.839243in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{1.872261in}{1.744777in}}%
\pgfpathlineto{\pgfqpoint{1.885599in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.897694in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.904868in}{1.813115in}}%
\pgfpathlineto{\pgfqpoint{1.912268in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{1.919716in}{1.795843in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{1.809501in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{1.813465in}}%
\pgfpathlineto{\pgfqpoint{1.950126in}{1.814547in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{1.825203in}}%
\pgfpathlineto{\pgfqpoint{1.963940in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.079217in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.092452in}{1.762218in}}%
\pgfpathlineto{\pgfqpoint{2.102060in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{2.111645in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{2.121159in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{2.130734in}{1.769739in}}%
\pgfpathlineto{\pgfqpoint{2.139830in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.152430in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.193361in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.198418in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651488in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.654822in}{1.844386in}}%
\pgfpathlineto{\pgfqpoint{1.665750in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{1.677200in}{1.769920in}}%
\pgfpathlineto{\pgfqpoint{1.688952in}{1.737914in}}%
\pgfpathlineto{\pgfqpoint{1.700918in}{1.709323in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{1.693012in}}%
\pgfpathlineto{\pgfqpoint{1.719684in}{1.669696in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{1.738343in}{1.651216in}}%
\pgfpathlineto{\pgfqpoint{1.744623in}{1.642371in}}%
\pgfpathlineto{\pgfqpoint{1.751205in}{1.636046in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{1.773929in}{1.617083in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{1.790579in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{1.807690in}{1.590676in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{1.843000in}{1.610838in}}%
\pgfpathlineto{\pgfqpoint{1.859671in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.736785in}}%
\pgfpathlineto{\pgfqpoint{1.886500in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{1.892503in}{1.848020in}}%
\pgfpathlineto{\pgfqpoint{1.898817in}{1.839478in}}%
\pgfpathlineto{\pgfqpoint{1.905397in}{1.824200in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{1.820434in}}%
\pgfpathlineto{\pgfqpoint{1.918871in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{1.932629in}{1.834388in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{1.837490in}}%
\pgfpathlineto{\pgfqpoint{1.954053in}{1.840987in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637976in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638369in}{1.851104in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{1.850748in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{1.675712in}{1.773455in}}%
\pgfpathlineto{\pgfqpoint{1.682445in}{1.765542in}}%
\pgfpathlineto{\pgfqpoint{1.689005in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{1.695438in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{1.701804in}{1.766586in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{1.756184in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{1.704148in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{1.759871in}{1.653456in}}%
\pgfpathlineto{\pgfqpoint{1.767191in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{1.774867in}{1.630965in}}%
\pgfpathlineto{\pgfqpoint{1.782867in}{1.606741in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{1.799675in}{1.568973in}}%
\pgfpathlineto{\pgfqpoint{1.808308in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{1.569127in}}%
\pgfpathlineto{\pgfqpoint{1.843580in}{1.581759in}}%
\pgfpathlineto{\pgfqpoint{1.852108in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{1.874565in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.880744in}{1.753463in}}%
\pgfpathlineto{\pgfqpoint{1.886853in}{1.791407in}}%
\pgfpathlineto{\pgfqpoint{1.893372in}{1.784278in}}%
\pgfpathlineto{\pgfqpoint{1.907892in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.706529in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.938263in}{1.727477in}}%
\pgfpathlineto{\pgfqpoint{1.946006in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{1.754326in}}%
\pgfpathlineto{\pgfqpoint{1.960196in}{1.782909in}}%
\pgfpathlineto{\pgfqpoint{1.966442in}{1.833654in}}%
\pgfpathlineto{\pgfqpoint{1.969957in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.063963in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.064445in}{1.846519in}}%
\pgfpathlineto{\pgfqpoint{2.090285in}{1.670314in}}%
\pgfpathlineto{\pgfqpoint{2.099577in}{1.652535in}}%
\pgfpathlineto{\pgfqpoint{2.118623in}{1.646872in}}%
\pgfpathlineto{\pgfqpoint{2.128349in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{2.137939in}{1.658404in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.762231in}}%
\pgfpathlineto{\pgfqpoint{2.170036in}{1.780525in}}%
\pgfpathlineto{\pgfqpoint{2.177871in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.202187in}{1.806734in}}%
\pgfpathlineto{\pgfqpoint{2.218990in}{1.819739in}}%
\pgfpathlineto{\pgfqpoint{2.227278in}{1.833634in}}%
\pgfpathlineto{\pgfqpoint{2.231478in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.231478in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675349in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.678780in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{1.683591in}{1.813481in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.748158in}}%
\pgfpathlineto{\pgfqpoint{1.723759in}{1.681232in}}%
\pgfpathlineto{\pgfqpoint{1.735866in}{1.652886in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.748483in}{1.634841in}}%
\pgfpathlineto{\pgfqpoint{1.762836in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{1.770861in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.607828in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{1.604686in}}%
\pgfpathlineto{\pgfqpoint{1.797301in}{1.579827in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{1.816200in}{1.550610in}}%
\pgfpathlineto{\pgfqpoint{1.825827in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{1.844879in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{1.876646in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{1.882754in}{1.765206in}}%
\pgfpathlineto{\pgfqpoint{1.888807in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{1.779055in}}%
\pgfpathlineto{\pgfqpoint{1.908657in}{1.767245in}}%
\pgfpathlineto{\pgfqpoint{1.915592in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{1.936750in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{1.794342in}}%
\pgfpathlineto{\pgfqpoint{1.958480in}{1.810552in}}%
\pgfpathlineto{\pgfqpoint{1.966628in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.966628in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655247in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.663822in}{1.822010in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{1.743099in}}%
\pgfpathlineto{\pgfqpoint{1.695296in}{1.739912in}}%
\pgfpathlineto{\pgfqpoint{1.701655in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{1.714504in}{1.699104in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{1.727585in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{1.740357in}{1.661517in}}%
\pgfpathlineto{\pgfqpoint{1.746698in}{1.660694in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{1.760322in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.632069in}}%
\pgfpathlineto{\pgfqpoint{1.776024in}{1.618991in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.610784in}}%
\pgfpathlineto{\pgfqpoint{1.793454in}{1.577050in}}%
\pgfpathlineto{\pgfqpoint{1.802423in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{1.829926in}{1.578051in}}%
\pgfpathlineto{\pgfqpoint{1.839217in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{1.600390in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.668607in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{1.700373in}}%
\pgfpathlineto{\pgfqpoint{1.885504in}{1.803346in}}%
\pgfpathlineto{\pgfqpoint{1.891881in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{1.898685in}{1.807695in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{1.775850in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{1.770178in}}%
\pgfpathlineto{\pgfqpoint{1.935626in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.950842in}{1.796337in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{1.963756in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.963756in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661653in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.674046in}{1.796886in}}%
\pgfpathlineto{\pgfqpoint{1.685186in}{1.760123in}}%
\pgfpathlineto{\pgfqpoint{1.697308in}{1.726502in}}%
\pgfpathlineto{\pgfqpoint{1.723362in}{1.665899in}}%
\pgfpathlineto{\pgfqpoint{1.730111in}{1.657093in}}%
\pgfpathlineto{\pgfqpoint{1.737053in}{1.650213in}}%
\pgfpathlineto{\pgfqpoint{1.751914in}{1.640325in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{1.768563in}{1.619248in}}%
\pgfpathlineto{\pgfqpoint{1.777604in}{1.612391in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{1.817760in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{1.828295in}{1.580239in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.585328in}}%
\pgfpathlineto{\pgfqpoint{1.849318in}{1.598030in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{1.715642in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.747388in}}%
\pgfpathlineto{\pgfqpoint{1.889880in}{1.799059in}}%
\pgfpathlineto{\pgfqpoint{1.896441in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.805299in}}%
\pgfpathlineto{\pgfqpoint{1.910038in}{1.805428in}}%
\pgfpathlineto{\pgfqpoint{1.916970in}{1.807886in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{1.811997in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{1.824870in}}%
\pgfpathlineto{\pgfqpoint{1.945285in}{1.827714in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{1.956623in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.956623in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667523in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.675690in}{1.809400in}}%
\pgfpathlineto{\pgfqpoint{1.686308in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{1.697811in}{1.727068in}}%
\pgfpathlineto{\pgfqpoint{1.709820in}{1.691272in}}%
\pgfpathlineto{\pgfqpoint{1.722115in}{1.663242in}}%
\pgfpathlineto{\pgfqpoint{1.728461in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.748981in}{1.639961in}}%
\pgfpathlineto{\pgfqpoint{1.756668in}{1.635328in}}%
\pgfpathlineto{\pgfqpoint{1.764947in}{1.622336in}}%
\pgfpathlineto{\pgfqpoint{1.773802in}{1.613264in}}%
\pgfpathlineto{\pgfqpoint{1.783197in}{1.606812in}}%
\pgfpathlineto{\pgfqpoint{1.803347in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{1.590140in}}%
\pgfpathlineto{\pgfqpoint{1.834709in}{1.596956in}}%
\pgfpathlineto{\pgfqpoint{1.844992in}{1.616518in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{1.890614in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.890614in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658278in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.673737in}{1.804505in}}%
\pgfpathlineto{\pgfqpoint{1.684050in}{1.767331in}}%
\pgfpathlineto{\pgfqpoint{1.701716in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{1.707776in}{1.705565in}}%
\pgfpathlineto{\pgfqpoint{1.713910in}{1.691576in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{1.674519in}}%
\pgfpathlineto{\pgfqpoint{1.726493in}{1.661715in}}%
\pgfpathlineto{\pgfqpoint{1.739695in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{1.754453in}{1.635870in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.621996in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.612564in}}%
\pgfpathlineto{\pgfqpoint{1.780856in}{1.606055in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{1.584924in}}%
\pgfpathlineto{\pgfqpoint{1.810277in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{1.820304in}{1.582721in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{1.587375in}}%
\pgfpathlineto{\pgfqpoint{1.840332in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{1.880625in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{1.822517in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{1.841917in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{1.906236in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{1.913086in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{1.920093in}{1.831571in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.832487in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{1.835829in}}%
\pgfpathlineto{\pgfqpoint{1.941701in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{1.948982in}{1.840580in}}%
\pgfpathlineto{\pgfqpoint{1.952006in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.952006in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666014in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.687608in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{1.698703in}{1.734047in}}%
\pgfpathlineto{\pgfqpoint{1.704666in}{1.720014in}}%
\pgfpathlineto{\pgfqpoint{1.710661in}{1.701104in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.690805in}}%
\pgfpathlineto{\pgfqpoint{1.728923in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{1.755612in}{1.635549in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{1.631284in}}%
\pgfpathlineto{\pgfqpoint{1.771153in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{1.779620in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{1.788560in}{1.607159in}}%
\pgfpathlineto{\pgfqpoint{1.797843in}{1.603294in}}%
\pgfpathlineto{\pgfqpoint{1.807282in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{1.816834in}{1.586103in}}%
\pgfpathlineto{\pgfqpoint{1.826451in}{1.585441in}}%
\pgfpathlineto{\pgfqpoint{1.835885in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.867874in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{1.881989in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.881989in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659326in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{1.820734in}}%
\pgfpathlineto{\pgfqpoint{1.677128in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{1.687285in}{1.751409in}}%
\pgfpathlineto{\pgfqpoint{1.698847in}{1.722752in}}%
\pgfpathlineto{\pgfqpoint{1.704965in}{1.709515in}}%
\pgfpathlineto{\pgfqpoint{1.717385in}{1.675558in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{1.745463in}{1.643545in}}%
\pgfpathlineto{\pgfqpoint{1.753693in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{1.762327in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{1.615435in}}%
\pgfpathlineto{\pgfqpoint{1.780323in}{1.596740in}}%
\pgfpathlineto{\pgfqpoint{1.789569in}{1.585514in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{1.578303in}}%
\pgfpathlineto{\pgfqpoint{1.808510in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{1.818153in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{1.827889in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{1.837599in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{1.846932in}{1.613621in}}%
\pgfpathlineto{\pgfqpoint{1.871235in}{1.716953in}}%
\pgfpathlineto{\pgfqpoint{1.883823in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{1.889811in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{1.894497in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.894497in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672988in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.679412in}{1.819689in}}%
\pgfpathlineto{\pgfqpoint{1.696755in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{1.709016in}{1.706811in}}%
\pgfpathlineto{\pgfqpoint{1.715412in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.748573in}{1.663924in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.663375in}}%
\pgfpathlineto{\pgfqpoint{1.761995in}{1.650950in}}%
\pgfpathlineto{\pgfqpoint{1.769014in}{1.634885in}}%
\pgfpathlineto{\pgfqpoint{1.776140in}{1.631513in}}%
\pgfpathlineto{\pgfqpoint{1.790716in}{1.635212in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{1.636225in}}%
\pgfpathlineto{\pgfqpoint{1.805786in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.658335in}}%
\pgfpathlineto{\pgfqpoint{1.844727in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.852240in}{1.696918in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{1.866853in}{1.737100in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{1.767554in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665464in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.814752in}}%
\pgfpathlineto{\pgfqpoint{1.690581in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{1.696532in}{1.736195in}}%
\pgfpathlineto{\pgfqpoint{1.708534in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{1.714693in}{1.696533in}}%
\pgfpathlineto{\pgfqpoint{1.727294in}{1.668153in}}%
\pgfpathlineto{\pgfqpoint{1.733561in}{1.657591in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{1.745850in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{1.751984in}{1.651981in}}%
\pgfpathlineto{\pgfqpoint{1.770972in}{1.634109in}}%
\pgfpathlineto{\pgfqpoint{1.777524in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{1.784174in}{1.634594in}}%
\pgfpathlineto{\pgfqpoint{1.804722in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{1.811813in}{1.646320in}}%
\pgfpathlineto{\pgfqpoint{1.818999in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{1.826261in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{1.840990in}{1.665381in}}%
\pgfpathlineto{\pgfqpoint{1.848225in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.844558in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.898210in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.903816in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{1.910687in}{1.811268in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{1.817139in}}%
\pgfpathlineto{\pgfqpoint{1.931575in}{1.836411in}}%
\pgfpathlineto{\pgfqpoint{1.938651in}{1.844187in}}%
\pgfpathlineto{\pgfqpoint{1.945810in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.947449in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663072in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.669286in}{1.825233in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{1.785067in}}%
\pgfpathlineto{\pgfqpoint{1.686475in}{1.772504in}}%
\pgfpathlineto{\pgfqpoint{1.692292in}{1.765205in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.708810in}}%
\pgfpathlineto{\pgfqpoint{1.717165in}{1.693254in}}%
\pgfpathlineto{\pgfqpoint{1.723529in}{1.682000in}}%
\pgfpathlineto{\pgfqpoint{1.729731in}{1.680023in}}%
\pgfpathlineto{\pgfqpoint{1.735784in}{1.684870in}}%
\pgfpathlineto{\pgfqpoint{1.741758in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.686960in}}%
\pgfpathlineto{\pgfqpoint{1.765873in}{1.681783in}}%
\pgfpathlineto{\pgfqpoint{1.772186in}{1.676456in}}%
\pgfpathlineto{\pgfqpoint{1.778611in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.675595in}}%
\pgfpathlineto{\pgfqpoint{1.798329in}{1.684992in}}%
\pgfpathlineto{\pgfqpoint{1.811820in}{1.696003in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.717434in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{1.744308in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{1.828946in}}%
\pgfpathlineto{\pgfqpoint{1.853083in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.853083in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664072in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.672795in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{1.683762in}{1.771385in}}%
\pgfpathlineto{\pgfqpoint{1.695616in}{1.738023in}}%
\pgfpathlineto{\pgfqpoint{1.713440in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{1.685963in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.664214in}}%
\pgfpathlineto{\pgfqpoint{1.749472in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{1.755330in}{1.672495in}}%
\pgfpathlineto{\pgfqpoint{1.767302in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{1.792593in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.672417in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{1.683351in}}%
\pgfpathlineto{\pgfqpoint{1.840360in}{1.697585in}}%
\pgfpathlineto{\pgfqpoint{1.847457in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{1.854540in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{1.861275in}{1.730580in}}%
\pgfpathlineto{\pgfqpoint{1.878141in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.898798in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{1.844109in}}%
\pgfpathlineto{\pgfqpoint{1.907364in}{1.828498in}}%
\pgfpathlineto{\pgfqpoint{1.913856in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{1.920402in}{1.831718in}}%
\pgfpathlineto{\pgfqpoint{1.940441in}{1.850256in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660051in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.672729in}{1.791740in}}%
\pgfpathlineto{\pgfqpoint{1.687605in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{1.698138in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{1.689616in}}%
\pgfpathlineto{\pgfqpoint{1.714498in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{1.720057in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.737650in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.743899in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{1.625674in}}%
\pgfpathlineto{\pgfqpoint{1.764360in}{1.622982in}}%
\pgfpathlineto{\pgfqpoint{1.772216in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{1.788724in}{1.607673in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{1.822985in}{1.624774in}}%
\pgfpathlineto{\pgfqpoint{1.840505in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.848973in}{1.663883in}}%
\pgfpathlineto{\pgfqpoint{1.871759in}{1.758003in}}%
\pgfpathlineto{\pgfqpoint{1.884145in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.899440in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{1.837993in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{1.918498in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{1.919573in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.941967in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.947641in}{1.831520in}}%
\pgfpathlineto{\pgfqpoint{1.955308in}{1.836097in}}%
\pgfpathlineto{\pgfqpoint{1.959062in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.959062in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660724in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{1.747687in}}%
\pgfpathlineto{\pgfqpoint{1.709564in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{1.723305in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{1.746209in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{1.754515in}{1.634867in}}%
\pgfpathlineto{\pgfqpoint{1.762999in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.771589in}{1.617595in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.613846in}}%
\pgfpathlineto{\pgfqpoint{1.789043in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.806851in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{1.815889in}{1.621053in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{1.625602in}}%
\pgfpathlineto{\pgfqpoint{1.833882in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{1.842567in}{1.672237in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.768278in}}%
\pgfpathlineto{\pgfqpoint{1.876708in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.123456in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{2.138856in}{1.815395in}}%
\pgfpathlineto{\pgfqpoint{2.148147in}{1.804985in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{1.828163in}}%
\pgfpathlineto{\pgfqpoint{2.163103in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.163103in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635289in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{1.807042in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.761584in}}%
\pgfpathlineto{\pgfqpoint{1.683604in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{1.695524in}{1.768095in}}%
\pgfpathlineto{\pgfqpoint{1.701227in}{1.770805in}}%
\pgfpathlineto{\pgfqpoint{1.706809in}{1.771274in}}%
\pgfpathlineto{\pgfqpoint{1.712325in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{1.717835in}{1.760733in}}%
\pgfpathlineto{\pgfqpoint{1.723389in}{1.749638in}}%
\pgfpathlineto{\pgfqpoint{1.740667in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{1.766561in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{1.773584in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{1.780717in}{1.604891in}}%
\pgfpathlineto{\pgfqpoint{1.802746in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.810295in}{1.607143in}}%
\pgfpathlineto{\pgfqpoint{1.817916in}{1.610560in}}%
\pgfpathlineto{\pgfqpoint{1.825611in}{1.615672in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.622210in}}%
\pgfpathlineto{\pgfqpoint{1.840916in}{1.636498in}}%
\pgfpathlineto{\pgfqpoint{1.847880in}{1.665674in}}%
\pgfpathlineto{\pgfqpoint{1.859822in}{1.764832in}}%
\pgfpathlineto{\pgfqpoint{1.865299in}{1.800249in}}%
\pgfpathlineto{\pgfqpoint{1.876339in}{1.815524in}}%
\pgfpathlineto{\pgfqpoint{1.887533in}{1.828079in}}%
\pgfpathlineto{\pgfqpoint{1.904839in}{1.839739in}}%
\pgfpathlineto{\pgfqpoint{1.910758in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629727in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.636933in}{1.839465in}}%
\pgfpathlineto{\pgfqpoint{1.648583in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{1.666838in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{1.673244in}{1.767433in}}%
\pgfpathlineto{\pgfqpoint{1.679650in}{1.749365in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{1.698661in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{1.704978in}{1.711435in}}%
\pgfpathlineto{\pgfqpoint{1.730774in}{1.655104in}}%
\pgfpathlineto{\pgfqpoint{1.737249in}{1.646981in}}%
\pgfpathlineto{\pgfqpoint{1.750746in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{1.758153in}{1.631812in}}%
\pgfpathlineto{\pgfqpoint{1.765967in}{1.620425in}}%
\pgfpathlineto{\pgfqpoint{1.774101in}{1.614317in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.590958in}}%
\pgfpathlineto{\pgfqpoint{1.791227in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.556266in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{1.549607in}}%
\pgfpathlineto{\pgfqpoint{1.818413in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{1.827701in}{1.550970in}}%
\pgfpathlineto{\pgfqpoint{1.846528in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{1.855746in}{1.574693in}}%
\pgfpathlineto{\pgfqpoint{1.879635in}{1.675973in}}%
\pgfpathlineto{\pgfqpoint{1.886850in}{1.711165in}}%
\pgfpathlineto{\pgfqpoint{1.894113in}{1.719736in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{1.916365in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{1.939243in}{1.753530in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{1.785504in}}%
\pgfpathlineto{\pgfqpoint{1.969514in}{1.814618in}}%
\pgfpathlineto{\pgfqpoint{1.977712in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.977712in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635781in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.666016in}{1.780604in}}%
\pgfpathlineto{\pgfqpoint{1.671647in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{1.677275in}{1.752753in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.730086in}}%
\pgfpathlineto{\pgfqpoint{1.715710in}{1.697779in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.657171in}}%
\pgfpathlineto{\pgfqpoint{1.744621in}{1.642074in}}%
\pgfpathlineto{\pgfqpoint{1.758025in}{1.631318in}}%
\pgfpathlineto{\pgfqpoint{1.772906in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{1.780827in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{1.789041in}{1.575076in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{1.806201in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{1.815036in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{1.833023in}{1.539042in}}%
\pgfpathlineto{\pgfqpoint{1.842131in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{1.851131in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{1.859835in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{1.889653in}{1.709029in}}%
\pgfpathlineto{\pgfqpoint{1.896751in}{1.715830in}}%
\pgfpathlineto{\pgfqpoint{1.903987in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.715004in}}%
\pgfpathlineto{\pgfqpoint{1.918844in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{1.736278in}}%
\pgfpathlineto{\pgfqpoint{1.941552in}{1.743902in}}%
\pgfpathlineto{\pgfqpoint{1.949250in}{1.748286in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{1.766826in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.795524in}}%
\pgfpathlineto{\pgfqpoint{1.971048in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.971048in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637966in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{1.798688in}}%
\pgfpathlineto{\pgfqpoint{1.672661in}{1.769836in}}%
\pgfpathlineto{\pgfqpoint{1.678260in}{1.760140in}}%
\pgfpathlineto{\pgfqpoint{1.683737in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{1.704745in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{1.715465in}{1.714668in}}%
\pgfpathlineto{\pgfqpoint{1.726662in}{1.678844in}}%
\pgfpathlineto{\pgfqpoint{1.732482in}{1.664259in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{1.770746in}{1.614113in}}%
\pgfpathlineto{\pgfqpoint{1.777560in}{1.612176in}}%
\pgfpathlineto{\pgfqpoint{1.784482in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{1.835821in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.647400in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{1.661728in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.690702in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{1.892864in}{1.776752in}}%
\pgfpathlineto{\pgfqpoint{1.912934in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{1.933787in}{1.806617in}}%
\pgfpathlineto{\pgfqpoint{1.940846in}{1.810397in}}%
\pgfpathlineto{\pgfqpoint{1.947620in}{1.831762in}}%
\pgfpathlineto{\pgfqpoint{1.950618in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.950618in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637862in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.656702in}{1.807248in}}%
\pgfpathlineto{\pgfqpoint{1.674093in}{1.763458in}}%
\pgfpathlineto{\pgfqpoint{1.692422in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{1.704922in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{1.723423in}{1.659926in}}%
\pgfpathlineto{\pgfqpoint{1.735395in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{1.747639in}{1.636596in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{1.627003in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.618884in}}%
\pgfpathlineto{\pgfqpoint{1.783677in}{1.593498in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{1.817843in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{1.826798in}{1.535538in}}%
\pgfpathlineto{\pgfqpoint{1.835835in}{1.539034in}}%
\pgfpathlineto{\pgfqpoint{1.844954in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{1.854123in}{1.545778in}}%
\pgfpathlineto{\pgfqpoint{1.863129in}{1.559261in}}%
\pgfpathlineto{\pgfqpoint{1.887033in}{1.658788in}}%
\pgfpathlineto{\pgfqpoint{1.894608in}{1.673508in}}%
\pgfpathlineto{\pgfqpoint{1.902338in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.665154in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{1.943097in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{1.951301in}{1.693286in}}%
\pgfpathlineto{\pgfqpoint{1.974191in}{1.783740in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.804298in}}%
\pgfpathlineto{\pgfqpoint{1.997174in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{1.832655in}}%
\pgfpathlineto{\pgfqpoint{2.009256in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.067101in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.067249in}{1.850318in}}%
\pgfpathlineto{\pgfqpoint{2.082552in}{1.741301in}}%
\pgfpathlineto{\pgfqpoint{2.090713in}{1.704600in}}%
\pgfpathlineto{\pgfqpoint{2.099058in}{1.684991in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{1.663564in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{2.133848in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{2.142858in}{1.666136in}}%
\pgfpathlineto{\pgfqpoint{2.151827in}{1.676103in}}%
\pgfpathlineto{\pgfqpoint{2.169097in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{2.177736in}{1.771405in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{1.806291in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{1.837186in}}%
\pgfpathlineto{\pgfqpoint{2.220484in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.220484in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630293in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.643296in}{1.830512in}}%
\pgfpathlineto{\pgfqpoint{1.655117in}{1.806786in}}%
\pgfpathlineto{\pgfqpoint{1.686566in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{1.699299in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{1.705577in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{1.711756in}{1.711212in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{1.707743in}}%
\pgfpathlineto{\pgfqpoint{1.754735in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{1.774367in}{1.645568in}}%
\pgfpathlineto{\pgfqpoint{1.781191in}{1.644700in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.647506in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{1.803151in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.819691in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{1.828387in}{1.531841in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.855011in}{1.537535in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.561926in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.626717in}}%
\pgfpathlineto{\pgfqpoint{1.886241in}{1.667607in}}%
\pgfpathlineto{\pgfqpoint{1.893593in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{1.676780in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.916502in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{1.924040in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{1.931599in}{1.705767in}}%
\pgfpathlineto{\pgfqpoint{1.939265in}{1.710986in}}%
\pgfpathlineto{\pgfqpoint{1.947036in}{1.713214in}}%
\pgfpathlineto{\pgfqpoint{1.954702in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{1.754037in}}%
\pgfpathlineto{\pgfqpoint{1.969404in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{1.976819in}{1.798135in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{1.813746in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{1.832462in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.069385in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{1.844974in}}%
\pgfpathlineto{\pgfqpoint{2.085929in}{1.731059in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{1.693276in}}%
\pgfpathlineto{\pgfqpoint{2.102996in}{1.676981in}}%
\pgfpathlineto{\pgfqpoint{2.120661in}{1.663907in}}%
\pgfpathlineto{\pgfqpoint{2.129699in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{2.138875in}{1.656142in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.658667in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{1.666997in}}%
\pgfpathlineto{\pgfqpoint{2.196557in}{1.720063in}}%
\pgfpathlineto{\pgfqpoint{2.206450in}{1.738208in}}%
\pgfpathlineto{\pgfqpoint{2.233509in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.233509in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629074in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638484in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{1.650813in}{1.816944in}}%
\pgfpathlineto{\pgfqpoint{1.669377in}{1.776392in}}%
\pgfpathlineto{\pgfqpoint{1.688342in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{1.707531in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{1.720323in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{1.653847in}}%
\pgfpathlineto{\pgfqpoint{1.739302in}{1.643224in}}%
\pgfpathlineto{\pgfqpoint{1.745813in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{1.759621in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{1.774754in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{1.782793in}{1.596126in}}%
\pgfpathlineto{\pgfqpoint{1.791014in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{1.799335in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{1.824868in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{1.842332in}{1.601483in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{1.868482in}{1.640032in}}%
\pgfpathlineto{\pgfqpoint{1.890947in}{1.737087in}}%
\pgfpathlineto{\pgfqpoint{1.898312in}{1.744846in}}%
\pgfpathlineto{\pgfqpoint{1.905851in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{1.913545in}{1.739256in}}%
\pgfpathlineto{\pgfqpoint{1.921305in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.748874in}}%
\pgfpathlineto{\pgfqpoint{1.936975in}{1.754096in}}%
\pgfpathlineto{\pgfqpoint{1.953060in}{1.756479in}}%
\pgfpathlineto{\pgfqpoint{1.961017in}{1.767495in}}%
\pgfpathlineto{\pgfqpoint{1.976085in}{1.827827in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{1.842815in}}%
\pgfpathlineto{\pgfqpoint{1.989586in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.989586in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636660in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.658114in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.760838in}}%
\pgfpathlineto{\pgfqpoint{1.683282in}{1.751788in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{1.740652in}}%
\pgfpathlineto{\pgfqpoint{1.702109in}{1.722686in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{1.710284in}}%
\pgfpathlineto{\pgfqpoint{1.727881in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{1.734565in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{1.748316in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{1.755622in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.763309in}{1.629259in}}%
\pgfpathlineto{\pgfqpoint{1.771391in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{1.779881in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{1.788653in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{1.598955in}}%
\pgfpathlineto{\pgfqpoint{1.806526in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{1.815596in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{1.824755in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{1.833992in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{1.852660in}{1.628296in}}%
\pgfpathlineto{\pgfqpoint{1.861699in}{1.648713in}}%
\pgfpathlineto{\pgfqpoint{1.877242in}{1.716525in}}%
\pgfpathlineto{\pgfqpoint{1.884008in}{1.771631in}}%
\pgfpathlineto{\pgfqpoint{1.890713in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{1.904717in}{1.798316in}}%
\pgfpathlineto{\pgfqpoint{1.912096in}{1.780494in}}%
\pgfpathlineto{\pgfqpoint{1.919561in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{1.934667in}{1.789307in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.795343in}}%
\pgfpathlineto{\pgfqpoint{1.950168in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{1.957940in}{1.804146in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{1.834288in}}%
\pgfpathlineto{\pgfqpoint{1.967726in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.967726in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619789in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.633150in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.651423in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{1.663773in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{1.682810in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{1.688993in}{1.740561in}}%
\pgfpathlineto{\pgfqpoint{1.695138in}{1.740424in}}%
\pgfpathlineto{\pgfqpoint{1.701328in}{1.730300in}}%
\pgfpathlineto{\pgfqpoint{1.707599in}{1.716771in}}%
\pgfpathlineto{\pgfqpoint{1.720650in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{1.734604in}{1.663424in}}%
\pgfpathlineto{\pgfqpoint{1.749973in}{1.648201in}}%
\pgfpathlineto{\pgfqpoint{1.758583in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{1.620346in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{1.613470in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.608720in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{1.807613in}{1.571972in}}%
\pgfpathlineto{\pgfqpoint{1.817975in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{1.828416in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{1.849472in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{1.859638in}{1.613474in}}%
\pgfpathlineto{\pgfqpoint{1.884659in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{1.892367in}{1.745596in}}%
\pgfpathlineto{\pgfqpoint{1.924072in}{1.764293in}}%
\pgfpathlineto{\pgfqpoint{1.932208in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{1.940413in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{1.957056in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{1.971553in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.091570in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.098028in}{1.817783in}}%
\pgfpathlineto{\pgfqpoint{2.107152in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{1.809710in}}%
\pgfpathlineto{\pgfqpoint{2.125872in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{2.145129in}{1.836308in}}%
\pgfpathlineto{\pgfqpoint{2.154124in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.154124in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637315in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.667512in}{1.783495in}}%
\pgfpathlineto{\pgfqpoint{1.680344in}{1.751960in}}%
\pgfpathlineto{\pgfqpoint{1.693526in}{1.716245in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.689387in}}%
\pgfpathlineto{\pgfqpoint{1.733343in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{1.746917in}{1.632896in}}%
\pgfpathlineto{\pgfqpoint{1.753906in}{1.627632in}}%
\pgfpathlineto{\pgfqpoint{1.761041in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{1.775821in}{1.592017in}}%
\pgfpathlineto{\pgfqpoint{1.783487in}{1.582520in}}%
\pgfpathlineto{\pgfqpoint{1.791335in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{1.799340in}{1.571009in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{1.570696in}}%
\pgfpathlineto{\pgfqpoint{1.815731in}{1.571929in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.585924in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.590517in}}%
\pgfpathlineto{\pgfqpoint{1.858084in}{1.600733in}}%
\pgfpathlineto{\pgfqpoint{1.880848in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{1.888064in}{1.712558in}}%
\pgfpathlineto{\pgfqpoint{1.895395in}{1.715357in}}%
\pgfpathlineto{\pgfqpoint{1.902872in}{1.714796in}}%
\pgfpathlineto{\pgfqpoint{1.910515in}{1.711008in}}%
\pgfpathlineto{\pgfqpoint{1.918256in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.719241in}}%
\pgfpathlineto{\pgfqpoint{1.933754in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{1.941610in}{1.742075in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{1.745164in}}%
\pgfpathlineto{\pgfqpoint{1.957484in}{1.752883in}}%
\pgfpathlineto{\pgfqpoint{1.972501in}{1.812883in}}%
\pgfpathlineto{\pgfqpoint{1.979985in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{1.995189in}{1.845586in}}%
\pgfpathlineto{\pgfqpoint{1.997100in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.074707in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.787491in}}%
\pgfpathlineto{\pgfqpoint{2.096581in}{1.768614in}}%
\pgfpathlineto{\pgfqpoint{2.105350in}{1.766784in}}%
\pgfpathlineto{\pgfqpoint{2.114265in}{1.772435in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{2.141620in}{1.798785in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632887in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.651102in}{1.817357in}}%
\pgfpathlineto{\pgfqpoint{1.663018in}{1.793842in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.786507in}}%
\pgfpathlineto{\pgfqpoint{1.692468in}{1.739668in}}%
\pgfpathlineto{\pgfqpoint{1.698354in}{1.730227in}}%
\pgfpathlineto{\pgfqpoint{1.704289in}{1.717479in}}%
\pgfpathlineto{\pgfqpoint{1.722533in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{1.728882in}{1.660768in}}%
\pgfpathlineto{\pgfqpoint{1.750094in}{1.640746in}}%
\pgfpathlineto{\pgfqpoint{1.758267in}{1.625249in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{1.776222in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{1.785721in}{1.605827in}}%
\pgfpathlineto{\pgfqpoint{1.795390in}{1.587396in}}%
\pgfpathlineto{\pgfqpoint{1.805156in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.598267in}}%
\pgfpathlineto{\pgfqpoint{1.845070in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{1.854939in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{1.887019in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{1.893816in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{1.907663in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{1.914863in}{1.810930in}}%
\pgfpathlineto{\pgfqpoint{1.929971in}{1.792484in}}%
\pgfpathlineto{\pgfqpoint{1.937892in}{1.777165in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.771387in}}%
\pgfpathlineto{\pgfqpoint{1.954111in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{1.962049in}{1.791060in}}%
\pgfpathlineto{\pgfqpoint{1.977186in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.089839in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{1.838692in}}%
\pgfpathlineto{\pgfqpoint{2.101443in}{1.820598in}}%
\pgfpathlineto{\pgfqpoint{2.119066in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{2.128083in}{1.830374in}}%
\pgfpathlineto{\pgfqpoint{2.137242in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{1.836322in}}%
\pgfpathlineto{\pgfqpoint{2.162084in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.162084in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642095in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{1.795606in}}%
\pgfpathlineto{\pgfqpoint{1.671696in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{1.677935in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{1.684212in}{1.772234in}}%
\pgfpathlineto{\pgfqpoint{1.696881in}{1.742709in}}%
\pgfpathlineto{\pgfqpoint{1.709723in}{1.712339in}}%
\pgfpathlineto{\pgfqpoint{1.722934in}{1.675580in}}%
\pgfpathlineto{\pgfqpoint{1.736812in}{1.656505in}}%
\pgfpathlineto{\pgfqpoint{1.744393in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{1.752527in}{1.632068in}}%
\pgfpathlineto{\pgfqpoint{1.761155in}{1.621518in}}%
\pgfpathlineto{\pgfqpoint{1.770171in}{1.614438in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{1.798947in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{1.808831in}{1.556659in}}%
\pgfpathlineto{\pgfqpoint{1.818661in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{1.847767in}{1.636685in}}%
\pgfpathlineto{\pgfqpoint{1.857283in}{1.656501in}}%
\pgfpathlineto{\pgfqpoint{1.866372in}{1.689269in}}%
\pgfpathlineto{\pgfqpoint{1.889537in}{1.787775in}}%
\pgfpathlineto{\pgfqpoint{1.896543in}{1.825452in}}%
\pgfpathlineto{\pgfqpoint{1.903583in}{1.837423in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636486in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.650052in}{1.825303in}}%
\pgfpathlineto{\pgfqpoint{1.662018in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{1.674751in}{1.767982in}}%
\pgfpathlineto{\pgfqpoint{1.687295in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{1.693481in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{1.699679in}{1.740650in}}%
\pgfpathlineto{\pgfqpoint{1.712218in}{1.711929in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{1.725387in}{1.680434in}}%
\pgfpathlineto{\pgfqpoint{1.739960in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.755996in}{1.633470in}}%
\pgfpathlineto{\pgfqpoint{1.772548in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{1.781004in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{1.597739in}}%
\pgfpathlineto{\pgfqpoint{1.816098in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{1.834248in}{1.611779in}}%
\pgfpathlineto{\pgfqpoint{1.852739in}{1.619421in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{1.886084in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{1.893740in}{1.739590in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.753654in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{1.932696in}{1.785478in}}%
\pgfpathlineto{\pgfqpoint{1.948526in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{1.956108in}{1.819198in}}%
\pgfpathlineto{\pgfqpoint{1.963592in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.963592in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.656268in}{1.818311in}}%
\pgfpathlineto{\pgfqpoint{1.674757in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.735631in}}%
\pgfpathlineto{\pgfqpoint{1.699925in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{1.718786in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{1.725137in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{1.738570in}{1.645648in}}%
\pgfpathlineto{\pgfqpoint{1.746112in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{1.754174in}{1.622932in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.615235in}}%
\pgfpathlineto{\pgfqpoint{1.771622in}{1.610733in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{1.608109in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{1.799910in}{1.577378in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{1.827819in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{1.837135in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{1.668545in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.720255in}}%
\pgfpathlineto{\pgfqpoint{1.887832in}{1.817330in}}%
\pgfpathlineto{\pgfqpoint{1.895370in}{1.829633in}}%
\pgfpathlineto{\pgfqpoint{1.903070in}{1.830383in}}%
\pgfpathlineto{\pgfqpoint{1.910911in}{1.827940in}}%
\pgfpathlineto{\pgfqpoint{1.918826in}{1.833522in}}%
\pgfpathlineto{\pgfqpoint{1.926788in}{1.844477in}}%
\pgfpathlineto{\pgfqpoint{1.930429in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.930429in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636852in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.646999in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{1.679887in}{1.756607in}}%
\pgfpathlineto{\pgfqpoint{1.686374in}{1.751547in}}%
\pgfpathlineto{\pgfqpoint{1.692730in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{1.699009in}{1.749474in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{1.741067in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.723530in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.699623in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{1.731696in}{1.669098in}}%
\pgfpathlineto{\pgfqpoint{1.745419in}{1.638333in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{1.759865in}{1.627585in}}%
\pgfpathlineto{\pgfqpoint{1.767634in}{1.625480in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.616917in}}%
\pgfpathlineto{\pgfqpoint{1.783742in}{1.612873in}}%
\pgfpathlineto{\pgfqpoint{1.800103in}{1.626359in}}%
\pgfpathlineto{\pgfqpoint{1.808421in}{1.633438in}}%
\pgfpathlineto{\pgfqpoint{1.816958in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{1.825713in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{1.612284in}}%
\pgfpathlineto{\pgfqpoint{1.852384in}{1.628905in}}%
\pgfpathlineto{\pgfqpoint{1.861123in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{1.884032in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.763357in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{1.777257in}}%
\pgfpathlineto{\pgfqpoint{1.912206in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635169in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.818350in}}%
\pgfpathlineto{\pgfqpoint{1.672719in}{1.769051in}}%
\pgfpathlineto{\pgfqpoint{1.689626in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{1.732591in}{1.651380in}}%
\pgfpathlineto{\pgfqpoint{1.745654in}{1.628139in}}%
\pgfpathlineto{\pgfqpoint{1.752456in}{1.624987in}}%
\pgfpathlineto{\pgfqpoint{1.767180in}{1.622583in}}%
\pgfpathlineto{\pgfqpoint{1.774933in}{1.602288in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{1.790773in}{1.604187in}}%
\pgfpathlineto{\pgfqpoint{1.798843in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{1.627921in}}%
\pgfpathlineto{\pgfqpoint{1.849033in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{1.734257in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{1.890351in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{1.826291in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{1.833186in}}%
\pgfpathlineto{\pgfqpoint{1.923258in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.923258in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545163in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.563125in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{1.574472in}{1.783705in}}%
\pgfpathlineto{\pgfqpoint{1.580222in}{1.768084in}}%
\pgfpathlineto{\pgfqpoint{1.591697in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{1.608747in}{1.723840in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{1.697607in}}%
\pgfpathlineto{\pgfqpoint{1.637619in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.643674in}{1.645526in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{1.629794in}}%
\pgfpathlineto{\pgfqpoint{1.672361in}{1.616909in}}%
\pgfpathlineto{\pgfqpoint{1.680686in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{1.689307in}{1.581845in}}%
\pgfpathlineto{\pgfqpoint{1.698168in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{1.707280in}{1.549762in}}%
\pgfpathlineto{\pgfqpoint{1.716574in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{1.725962in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{1.744950in}{1.535080in}}%
\pgfpathlineto{\pgfqpoint{1.754491in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{1.763855in}{1.561157in}}%
\pgfpathlineto{\pgfqpoint{1.795029in}{1.691926in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{1.809921in}{1.693969in}}%
\pgfpathlineto{\pgfqpoint{1.817529in}{1.696089in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{1.848746in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{1.856526in}{1.726417in}}%
\pgfpathlineto{\pgfqpoint{1.863783in}{1.756593in}}%
\pgfpathlineto{\pgfqpoint{1.870687in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.877618in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{1.888344in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.977620in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.985216in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{1.993112in}{1.832061in}}%
\pgfpathlineto{\pgfqpoint{2.001266in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{2.009614in}{1.817896in}}%
\pgfpathlineto{\pgfqpoint{2.018189in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{2.027026in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{2.058233in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.058233in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637087in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{1.835093in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{1.761476in}}%
\pgfpathlineto{\pgfqpoint{1.691558in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{1.703571in}{1.728877in}}%
\pgfpathlineto{\pgfqpoint{1.715551in}{1.709610in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{1.733901in}{1.667395in}}%
\pgfpathlineto{\pgfqpoint{1.740285in}{1.656466in}}%
\pgfpathlineto{\pgfqpoint{1.753852in}{1.642458in}}%
\pgfpathlineto{\pgfqpoint{1.760968in}{1.634355in}}%
\pgfpathlineto{\pgfqpoint{1.768146in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{1.789544in}{1.663917in}}%
\pgfpathlineto{\pgfqpoint{1.796728in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{1.803943in}{1.678910in}}%
\pgfpathlineto{\pgfqpoint{1.867109in}{1.808286in}}%
\pgfpathlineto{\pgfqpoint{1.873563in}{1.835827in}}%
\pgfpathlineto{\pgfqpoint{1.875674in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.875674in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658266in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.669022in}{1.808024in}}%
\pgfpathlineto{\pgfqpoint{1.680631in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{1.693412in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{1.699652in}{1.735386in}}%
\pgfpathlineto{\pgfqpoint{1.705788in}{1.738334in}}%
\pgfpathlineto{\pgfqpoint{1.711949in}{1.730054in}}%
\pgfpathlineto{\pgfqpoint{1.724514in}{1.697545in}}%
\pgfpathlineto{\pgfqpoint{1.731043in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{1.737856in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{1.752765in}{1.649311in}}%
\pgfpathlineto{\pgfqpoint{1.761028in}{1.634449in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.622825in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{1.614913in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{1.798396in}{1.590816in}}%
\pgfpathlineto{\pgfqpoint{1.808315in}{1.583961in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{1.592774in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.598576in}}%
\pgfpathlineto{\pgfqpoint{1.848750in}{1.605637in}}%
\pgfpathlineto{\pgfqpoint{1.882734in}{1.750349in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.773162in}}%
\pgfpathlineto{\pgfqpoint{1.897869in}{1.778896in}}%
\pgfpathlineto{\pgfqpoint{1.905567in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{1.913381in}{1.784767in}}%
\pgfpathlineto{\pgfqpoint{1.921325in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{1.929403in}{1.784272in}}%
\pgfpathlineto{\pgfqpoint{1.945923in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.795851in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654176in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.661597in}{1.822391in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{1.684072in}{1.757897in}}%
\pgfpathlineto{\pgfqpoint{1.701767in}{1.713525in}}%
\pgfpathlineto{\pgfqpoint{1.714102in}{1.680747in}}%
\pgfpathlineto{\pgfqpoint{1.720438in}{1.671096in}}%
\pgfpathlineto{\pgfqpoint{1.726813in}{1.658660in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{1.642631in}}%
\pgfpathlineto{\pgfqpoint{1.746114in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{1.627783in}}%
\pgfpathlineto{\pgfqpoint{1.769214in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{1.797879in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{1.596467in}}%
\pgfpathlineto{\pgfqpoint{1.819152in}{1.557238in}}%
\pgfpathlineto{\pgfqpoint{1.830025in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{1.840904in}{1.557270in}}%
\pgfpathlineto{\pgfqpoint{1.851456in}{1.580427in}}%
\pgfpathlineto{\pgfqpoint{1.869149in}{1.660841in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.692427in}}%
\pgfpathlineto{\pgfqpoint{1.886814in}{1.782051in}}%
\pgfpathlineto{\pgfqpoint{1.892582in}{1.783965in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.743814in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{1.731722in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{1.931726in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.714567in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.718171in}}%
\pgfpathlineto{\pgfqpoint{1.961070in}{1.747235in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{1.798528in}}%
\pgfpathlineto{\pgfqpoint{1.973965in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{1.980624in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{1.987623in}{1.820607in}}%
\pgfpathlineto{\pgfqpoint{1.994958in}{1.805132in}}%
\pgfpathlineto{\pgfqpoint{2.002389in}{1.800685in}}%
\pgfpathlineto{\pgfqpoint{2.009433in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{2.012590in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.062574in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.069679in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{2.085481in}{1.720591in}}%
\pgfpathlineto{\pgfqpoint{2.113297in}{1.586826in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.541118in}}%
\pgfpathlineto{\pgfqpoint{2.143863in}{1.538446in}}%
\pgfpathlineto{\pgfqpoint{2.168799in}{1.646252in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{1.676291in}}%
\pgfpathlineto{\pgfqpoint{2.184815in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.666716in}}%
\pgfpathlineto{\pgfqpoint{2.202169in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{2.211165in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{2.220187in}{1.665222in}}%
\pgfpathlineto{\pgfqpoint{2.236447in}{1.732279in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.761991in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630205in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.650590in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{1.669561in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{1.682744in}{1.743037in}}%
\pgfpathlineto{\pgfqpoint{1.689200in}{1.743605in}}%
\pgfpathlineto{\pgfqpoint{1.695669in}{1.735636in}}%
\pgfpathlineto{\pgfqpoint{1.702185in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{1.715451in}{1.684510in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{1.657250in}}%
\pgfpathlineto{\pgfqpoint{1.735708in}{1.651769in}}%
\pgfpathlineto{\pgfqpoint{1.742589in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{1.757299in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{1.618344in}}%
\pgfpathlineto{\pgfqpoint{1.774113in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{1.783215in}{1.605721in}}%
\pgfpathlineto{\pgfqpoint{1.802871in}{1.598499in}}%
\pgfpathlineto{\pgfqpoint{1.813385in}{1.594031in}}%
\pgfpathlineto{\pgfqpoint{1.824198in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.547626in}}%
\pgfpathlineto{\pgfqpoint{1.845477in}{1.576912in}}%
\pgfpathlineto{\pgfqpoint{1.870744in}{1.689457in}}%
\pgfpathlineto{\pgfqpoint{1.882839in}{1.791447in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{1.794716in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{1.776855in}}%
\pgfpathlineto{\pgfqpoint{1.908512in}{1.770676in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{1.783301in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.816781in}}%
\pgfpathlineto{\pgfqpoint{1.927906in}{1.829359in}}%
\pgfpathlineto{\pgfqpoint{1.934647in}{1.825665in}}%
\pgfpathlineto{\pgfqpoint{1.941741in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{1.948957in}{1.795232in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{1.813307in}}%
\pgfpathlineto{\pgfqpoint{1.962350in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.085467in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{1.805154in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{2.110766in}{1.752561in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{1.823949in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648423in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.653174in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.747657in}}%
\pgfpathlineto{\pgfqpoint{1.698363in}{1.745866in}}%
\pgfpathlineto{\pgfqpoint{1.704711in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{1.717471in}{1.711177in}}%
\pgfpathlineto{\pgfqpoint{1.737180in}{1.660860in}}%
\pgfpathlineto{\pgfqpoint{1.744149in}{1.651463in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{1.644381in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.639196in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{1.625646in}}%
\pgfpathlineto{\pgfqpoint{1.777002in}{1.616008in}}%
\pgfpathlineto{\pgfqpoint{1.786501in}{1.609278in}}%
\pgfpathlineto{\pgfqpoint{1.796393in}{1.605163in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{1.572827in}}%
\pgfpathlineto{\pgfqpoint{1.816906in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.562204in}}%
\pgfpathlineto{\pgfqpoint{1.837492in}{1.581511in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{1.878490in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.811966in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{1.808965in}}%
\pgfpathlineto{\pgfqpoint{1.910629in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{1.917125in}{1.802706in}}%
\pgfpathlineto{\pgfqpoint{1.923306in}{1.843616in}}%
\pgfpathlineto{\pgfqpoint{1.926558in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.933832in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{1.847149in}}%
\pgfpathlineto{\pgfqpoint{1.950834in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{1.958106in}{1.806237in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632067in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{1.684654in}{1.738711in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{1.697492in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{1.692166in}}%
\pgfpathlineto{\pgfqpoint{1.717488in}{1.681145in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{1.674682in}}%
\pgfpathlineto{\pgfqpoint{1.730700in}{1.674244in}}%
\pgfpathlineto{\pgfqpoint{1.737405in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{1.744379in}{1.649774in}}%
\pgfpathlineto{\pgfqpoint{1.751851in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{1.759972in}{1.626348in}}%
\pgfpathlineto{\pgfqpoint{1.768784in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.798639in}{1.600696in}}%
\pgfpathlineto{\pgfqpoint{1.809412in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{1.820365in}{1.569958in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.765372in}}%
\pgfpathlineto{\pgfqpoint{1.884741in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.901933in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.904776in}{1.843847in}}%
\pgfpathlineto{\pgfqpoint{1.911675in}{1.830845in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{1.817913in}}%
\pgfpathlineto{\pgfqpoint{1.933593in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{1.949206in}{1.796129in}}%
\pgfpathlineto{\pgfqpoint{1.956638in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{1.963695in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.963695in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{1.841744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274661in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.841744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.366976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.841744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_distance_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/Thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.438581in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537295in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.537295in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537295in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537295in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932151in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932151in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932151in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327007in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.327007in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327007in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327007in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721863in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.721863in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721863in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721863in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116718in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.116718in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116718in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116718in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511574in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.511574in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511574in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511574in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906430in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906430in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906430in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301286in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.301286in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301286in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301286in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919291in,y=0.135604in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.813080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{0.813080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=0.770648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{1.340600in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.340600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{1.340600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=1.298168in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.868120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438581in}{1.868120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194832in,y=1.825688in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139276in,y=1.208720in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont State-of-Charge (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537295in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{3.103858in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{3.103858in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{0.537295in}{0.813080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539307in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543482in}{1.865823in}}%
\pgfpathlineto{\pgfqpoint{0.545963in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{0.552168in}{1.846935in}}%
\pgfpathlineto{\pgfqpoint{0.566465in}{1.825372in}}%
\pgfpathlineto{\pgfqpoint{0.573459in}{1.822048in}}%
\pgfpathlineto{\pgfqpoint{0.580071in}{1.819398in}}%
\pgfpathlineto{\pgfqpoint{0.592883in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{0.606393in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{0.609651in}{1.791516in}}%
\pgfpathlineto{\pgfqpoint{0.612823in}{1.793906in}}%
\pgfpathlineto{\pgfqpoint{0.616078in}{1.790844in}}%
\pgfpathlineto{\pgfqpoint{0.634460in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{0.652475in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{0.657352in}{1.714433in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.707858in}}%
\pgfpathlineto{\pgfqpoint{0.666908in}{1.704560in}}%
\pgfpathlineto{\pgfqpoint{0.671375in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{0.679701in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{1.704778in}}%
\pgfpathlineto{\pgfqpoint{0.704394in}{1.690384in}}%
\pgfpathlineto{\pgfqpoint{0.713242in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{1.678416in}}%
\pgfpathlineto{\pgfqpoint{0.749023in}{1.665503in}}%
\pgfpathlineto{\pgfqpoint{0.758345in}{1.655706in}}%
\pgfpathlineto{\pgfqpoint{0.773000in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{0.788153in}{1.627831in}}%
\pgfpathlineto{\pgfqpoint{0.793101in}{1.626550in}}%
\pgfpathlineto{\pgfqpoint{0.802614in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{0.807161in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{0.811368in}{1.629970in}}%
\pgfpathlineto{\pgfqpoint{0.815060in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{0.818546in}{1.645703in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{0.829253in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{0.844853in}{1.618167in}}%
\pgfpathlineto{\pgfqpoint{0.853021in}{1.608962in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{1.605664in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{1.602835in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{0.885871in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{0.894673in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{0.929216in}{1.545347in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.538615in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{1.533878in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.520602in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{1.515464in}}%
\pgfpathlineto{\pgfqpoint{1.010876in}{1.513111in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.492224in}}%
\pgfpathlineto{\pgfqpoint{1.035587in}{1.481406in}}%
\pgfpathlineto{\pgfqpoint{1.043146in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{1.071770in}{1.437144in}}%
\pgfpathlineto{\pgfqpoint{1.101200in}{1.409339in}}%
\pgfpathlineto{\pgfqpoint{1.113896in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{1.386970in}}%
\pgfpathlineto{\pgfqpoint{1.134163in}{1.376116in}}%
\pgfpathlineto{\pgfqpoint{1.141921in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.364596in}}%
\pgfpathlineto{\pgfqpoint{1.156910in}{1.357807in}}%
\pgfpathlineto{\pgfqpoint{1.160336in}{1.357449in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.344635in}}%
\pgfpathlineto{\pgfqpoint{1.181783in}{1.324226in}}%
\pgfpathlineto{\pgfqpoint{1.193293in}{1.308298in}}%
\pgfpathlineto{\pgfqpoint{1.212719in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.235476in}{1.260572in}}%
\pgfpathlineto{\pgfqpoint{1.246963in}{1.245075in}}%
\pgfpathlineto{\pgfqpoint{1.271326in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{1.199546in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{1.185792in}}%
\pgfpathlineto{\pgfqpoint{1.312459in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{1.318580in}{1.179214in}}%
\pgfpathlineto{\pgfqpoint{1.337643in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{1.352166in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{1.359856in}{1.121552in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{1.382895in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{1.394431in}{1.088711in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{1.406052in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{1.425756in}{1.053665in}}%
\pgfpathlineto{\pgfqpoint{1.436303in}{1.050019in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{1.444815in}{1.041060in}}%
\pgfpathlineto{\pgfqpoint{1.446907in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.049843in}}%
\pgfpathlineto{\pgfqpoint{1.450114in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.047088in}}%
\pgfpathlineto{\pgfqpoint{1.452634in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{1.461941in}{1.024427in}}%
\pgfpathlineto{\pgfqpoint{1.465196in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{1.472703in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{1.477329in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.481895in}{1.004091in}}%
\pgfpathlineto{\pgfqpoint{1.488449in}{1.000535in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{1.522599in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{1.530330in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{1.538325in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{1.562702in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{1.569268in}{0.916336in}}%
\pgfpathlineto{\pgfqpoint{1.590858in}{0.905190in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{0.897586in}}%
\pgfpathlineto{\pgfqpoint{1.627219in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{1.632912in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{1.641304in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{1.646627in}{0.891824in}}%
\pgfpathlineto{\pgfqpoint{1.656550in}{0.915553in}}%
\pgfpathlineto{\pgfqpoint{1.659962in}{0.909717in}}%
\pgfpathlineto{\pgfqpoint{1.668696in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{1.686270in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{1.689821in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{1.696402in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{1.702986in}{0.909679in}}%
\pgfpathlineto{\pgfqpoint{1.727672in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{1.731211in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{1.738375in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{1.767690in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.774895in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{1.789293in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{1.796285in}{0.919539in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{1.805561in}{0.922745in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{1.814813in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{1.825199in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{1.839382in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{0.910109in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{0.907430in}}%
\pgfpathlineto{\pgfqpoint{1.887762in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{1.895679in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.930480in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{1.937646in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{1.944647in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{1.965381in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{1.975121in}{0.859967in}}%
\pgfpathlineto{\pgfqpoint{1.981194in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.990515in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{2.000328in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{2.017579in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{2.024638in}{0.818458in}}%
\pgfpathlineto{\pgfqpoint{2.038707in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{2.054005in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{2.058112in}{0.806594in}}%
\pgfpathlineto{\pgfqpoint{2.066584in}{0.805782in}}%
\pgfpathlineto{\pgfqpoint{2.079840in}{0.805650in}}%
\pgfpathlineto{\pgfqpoint{2.084226in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{2.092298in}{0.822173in}}%
\pgfpathlineto{\pgfqpoint{2.105654in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{2.108715in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{2.118416in}{0.860621in}}%
\pgfpathlineto{\pgfqpoint{2.125144in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{2.146177in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{2.149701in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{2.153159in}{0.879787in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{2.167475in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{2.170938in}{0.894583in}}%
\pgfpathlineto{\pgfqpoint{2.179616in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{2.186440in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{2.189357in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{2.191004in}{0.948139in}}%
\pgfpathlineto{\pgfqpoint{2.192886in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{2.197644in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{0.926229in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{2.213963in}{0.919871in}}%
\pgfpathlineto{\pgfqpoint{2.221564in}{0.918806in}}%
\pgfpathlineto{\pgfqpoint{2.229669in}{0.920830in}}%
\pgfpathlineto{\pgfqpoint{2.238213in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{2.250289in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{2.261764in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{2.265736in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{2.269786in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{2.278106in}{0.956879in}}%
\pgfpathlineto{\pgfqpoint{2.282316in}{0.951729in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{2.290318in}{0.959005in}}%
\pgfpathlineto{\pgfqpoint{2.297454in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{2.303781in}{0.992941in}}%
\pgfpathlineto{\pgfqpoint{2.306887in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{2.313284in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{2.323447in}{1.002987in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.009839in}}%
\pgfpathlineto{\pgfqpoint{2.337237in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{2.342910in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{2.345700in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{2.358532in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{2.365526in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{2.372820in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{2.392328in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{2.399665in}{1.060402in}}%
\pgfpathlineto{\pgfqpoint{2.410200in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{1.092799in}}%
\pgfpathlineto{\pgfqpoint{2.441346in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{2.445569in}{1.103716in}}%
\pgfpathlineto{\pgfqpoint{2.453703in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{2.465062in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{2.468602in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{2.475546in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{2.482636in}{1.152707in}}%
\pgfpathlineto{\pgfqpoint{2.486259in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{2.493650in}{1.164534in}}%
\pgfpathlineto{\pgfqpoint{2.509083in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{1.194289in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{1.210503in}}%
\pgfpathlineto{\pgfqpoint{2.531984in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{2.547741in}{1.216053in}}%
\pgfpathlineto{\pgfqpoint{2.556104in}{1.213676in}}%
\pgfpathlineto{\pgfqpoint{2.560391in}{1.215041in}}%
\pgfpathlineto{\pgfqpoint{2.582638in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{1.239699in}}%
\pgfpathlineto{\pgfqpoint{2.609680in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{2.613805in}{1.258596in}}%
\pgfpathlineto{\pgfqpoint{2.622183in}{1.259339in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{2.670453in}{1.272468in}}%
\pgfpathlineto{\pgfqpoint{2.679465in}{1.275673in}}%
\pgfpathlineto{\pgfqpoint{2.684175in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{2.694042in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{1.232836in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{2.724596in}{1.246451in}}%
\pgfpathlineto{\pgfqpoint{2.729366in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{2.738950in}{1.251385in}}%
\pgfpathlineto{\pgfqpoint{2.753477in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{1.279062in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.294560in}}%
\pgfpathlineto{\pgfqpoint{2.792488in}{1.296208in}}%
\pgfpathlineto{\pgfqpoint{2.799892in}{1.303822in}}%
\pgfpathlineto{\pgfqpoint{2.814882in}{1.307587in}}%
\pgfpathlineto{\pgfqpoint{2.849353in}{1.317659in}}%
\pgfpathlineto{\pgfqpoint{2.861129in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{2.872964in}{1.324678in}}%
\pgfpathlineto{\pgfqpoint{2.876875in}{1.326438in}}%
\pgfpathlineto{\pgfqpoint{2.888722in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{2.914170in}{1.321054in}}%
\pgfpathlineto{\pgfqpoint{2.923185in}{1.319345in}}%
\pgfpathlineto{\pgfqpoint{2.936628in}{1.321243in}}%
\pgfpathlineto{\pgfqpoint{2.949288in}{1.325805in}}%
\pgfpathlineto{\pgfqpoint{2.953312in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{2.957155in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.964523in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.975871in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.983892in}{1.331301in}}%
\pgfpathlineto{\pgfqpoint{2.992299in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{2.996555in}{1.333456in}}%
\pgfpathlineto{\pgfqpoint{3.004795in}{1.345215in}}%
\pgfpathlineto{\pgfqpoint{3.016412in}{1.362821in}}%
\pgfpathlineto{\pgfqpoint{3.020288in}{1.364162in}}%
\pgfpathlineto{\pgfqpoint{3.024022in}{1.369414in}}%
\pgfpathlineto{\pgfqpoint{3.034313in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{3.040673in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{3.078421in}{1.425066in}}%
\pgfpathlineto{\pgfqpoint{3.081962in}{1.429828in}}%
\pgfpathlineto{\pgfqpoint{3.088322in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{3.093857in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{3.101407in}{1.473195in}}%
\pgfpathlineto{\pgfqpoint{3.101407in}{1.473195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539012in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542791in}{1.864796in}}%
\pgfpathlineto{\pgfqpoint{0.558881in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{0.566337in}{1.821890in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{1.815184in}}%
\pgfpathlineto{\pgfqpoint{0.574020in}{1.812895in}}%
\pgfpathlineto{\pgfqpoint{0.580937in}{1.815565in}}%
\pgfpathlineto{\pgfqpoint{0.584240in}{1.814785in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.812148in}}%
\pgfpathlineto{\pgfqpoint{0.598212in}{1.797617in}}%
\pgfpathlineto{\pgfqpoint{0.601709in}{1.795383in}}%
\pgfpathlineto{\pgfqpoint{0.605007in}{1.795119in}}%
\pgfpathlineto{\pgfqpoint{0.608119in}{1.797045in}}%
\pgfpathlineto{\pgfqpoint{0.611204in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{0.614398in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{0.629018in}{1.768639in}}%
\pgfpathlineto{\pgfqpoint{0.644515in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{0.652841in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{0.666203in}{1.714672in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{0.678339in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{0.682148in}{1.714851in}}%
\pgfpathlineto{\pgfqpoint{0.710534in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{0.719791in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{0.729196in}{1.679781in}}%
\pgfpathlineto{\pgfqpoint{0.733863in}{1.678543in}}%
\pgfpathlineto{\pgfqpoint{0.743289in}{1.671300in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{1.667371in}}%
\pgfpathlineto{\pgfqpoint{0.757218in}{1.663179in}}%
\pgfpathlineto{\pgfqpoint{0.765997in}{1.663294in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.659001in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{1.657570in}}%
\pgfpathlineto{\pgfqpoint{0.794686in}{1.658552in}}%
\pgfpathlineto{\pgfqpoint{0.802087in}{1.656396in}}%
\pgfpathlineto{\pgfqpoint{0.819799in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{0.826983in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{0.830673in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{0.834294in}{1.635076in}}%
\pgfpathlineto{\pgfqpoint{0.837841in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{1.632577in}}%
\pgfpathlineto{\pgfqpoint{0.879278in}{1.594944in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.558990in}}%
\pgfpathlineto{\pgfqpoint{0.925152in}{1.556861in}}%
\pgfpathlineto{\pgfqpoint{0.937527in}{1.545441in}}%
\pgfpathlineto{\pgfqpoint{0.953513in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{0.974694in}{1.523331in}}%
\pgfpathlineto{\pgfqpoint{0.995105in}{1.513237in}}%
\pgfpathlineto{\pgfqpoint{1.014732in}{1.498305in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{1.030331in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{1.043350in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{1.053052in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{1.063002in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{1.072773in}{1.421411in}}%
\pgfpathlineto{\pgfqpoint{1.077463in}{1.419046in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.420018in}}%
\pgfpathlineto{\pgfqpoint{1.107589in}{1.420835in}}%
\pgfpathlineto{\pgfqpoint{1.113625in}{1.417189in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{1.404926in}}%
\pgfpathlineto{\pgfqpoint{1.157400in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{1.177305in}{1.354897in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{1.347529in}}%
\pgfpathlineto{\pgfqpoint{1.194802in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{1.206557in}{1.308756in}}%
\pgfpathlineto{\pgfqpoint{1.218967in}{1.287385in}}%
\pgfpathlineto{\pgfqpoint{1.226953in}{1.279590in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.274824in}}%
\pgfpathlineto{\pgfqpoint{1.241918in}{1.265284in}}%
\pgfpathlineto{\pgfqpoint{1.265468in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{1.285014in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{1.205136in}}%
\pgfpathlineto{\pgfqpoint{1.298127in}{1.207383in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.304184in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{1.184198in}}%
\pgfpathlineto{\pgfqpoint{1.321246in}{1.176785in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.158789in}}%
\pgfpathlineto{\pgfqpoint{1.345980in}{1.143976in}}%
\pgfpathlineto{\pgfqpoint{1.354670in}{1.121871in}}%
\pgfpathlineto{\pgfqpoint{1.364192in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.368920in}{1.097498in}}%
\pgfpathlineto{\pgfqpoint{1.373443in}{1.097198in}}%
\pgfpathlineto{\pgfqpoint{1.381885in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{1.389821in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{1.393723in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{1.413965in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{1.418166in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.051781in}}%
\pgfpathlineto{\pgfqpoint{1.426036in}{1.051440in}}%
\pgfpathlineto{\pgfqpoint{1.432954in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{1.436181in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{1.445439in}{1.046238in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{1.050285in}}%
\pgfpathlineto{\pgfqpoint{1.452419in}{1.064892in}}%
\pgfpathlineto{\pgfqpoint{1.455205in}{1.061451in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{1.048481in}}%
\pgfpathlineto{\pgfqpoint{1.470358in}{1.018510in}}%
\pgfpathlineto{\pgfqpoint{1.474380in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{1.478231in}{1.009116in}}%
\pgfpathlineto{\pgfqpoint{1.481980in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{1.485736in}{1.007603in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{1.493623in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{1.502162in}{0.980416in}}%
\pgfpathlineto{\pgfqpoint{1.506240in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{1.517457in}{0.981234in}}%
\pgfpathlineto{\pgfqpoint{1.528918in}{0.967888in}}%
\pgfpathlineto{\pgfqpoint{1.532591in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{0.958994in}}%
\pgfpathlineto{\pgfqpoint{1.544293in}{0.950593in}}%
\pgfpathlineto{\pgfqpoint{1.548697in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.567581in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{1.572442in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.581853in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{1.586305in}{0.903235in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{0.912969in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{1.628158in}{0.907226in}}%
\pgfpathlineto{\pgfqpoint{1.641396in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{1.647985in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.651141in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{1.654183in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{1.660158in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{1.672066in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{1.690902in}{0.919047in}}%
\pgfpathlineto{\pgfqpoint{1.700835in}{0.921740in}}%
\pgfpathlineto{\pgfqpoint{1.711165in}{0.924130in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.926989in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.930043in}}%
\pgfpathlineto{\pgfqpoint{1.732677in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{1.746205in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{0.951797in}}%
\pgfpathlineto{\pgfqpoint{1.766643in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{1.773283in}{0.953462in}}%
\pgfpathlineto{\pgfqpoint{1.783412in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{0.942096in}}%
\pgfpathlineto{\pgfqpoint{1.802992in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{1.805876in}{0.938055in}}%
\pgfpathlineto{\pgfqpoint{1.812554in}{0.952162in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.960606in}}%
\pgfpathlineto{\pgfqpoint{1.818919in}{0.960666in}}%
\pgfpathlineto{\pgfqpoint{1.823910in}{0.956775in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.943953in}}%
\pgfpathlineto{\pgfqpoint{1.836164in}{0.933311in}}%
\pgfpathlineto{\pgfqpoint{1.845682in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{1.856265in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{1.875334in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{0.920827in}}%
\pgfpathlineto{\pgfqpoint{1.898097in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{1.909185in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{1.927635in}{0.895266in}}%
\pgfpathlineto{\pgfqpoint{1.941099in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{1.951351in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.958472in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{1.972435in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{1.994781in}{0.847822in}}%
\pgfpathlineto{\pgfqpoint{2.018594in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{2.028510in}{0.825304in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.818875in}}%
\pgfpathlineto{\pgfqpoint{2.046081in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{2.050046in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{2.058231in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{2.075555in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.856136in}}%
\pgfpathlineto{\pgfqpoint{2.112796in}{0.856374in}}%
\pgfpathlineto{\pgfqpoint{2.119729in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{2.126968in}{0.854613in}}%
\pgfpathlineto{\pgfqpoint{2.134510in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{2.142389in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{2.146131in}{0.859736in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{0.880250in}}%
\pgfpathlineto{\pgfqpoint{2.159887in}{0.884897in}}%
\pgfpathlineto{\pgfqpoint{2.167028in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.170514in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{2.186801in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{2.190008in}{0.943891in}}%
\pgfpathlineto{\pgfqpoint{2.191968in}{0.940998in}}%
\pgfpathlineto{\pgfqpoint{2.194333in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{2.204217in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{2.208177in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{0.882514in}}%
\pgfpathlineto{\pgfqpoint{2.216695in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{2.230422in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{2.240099in}{0.875791in}}%
\pgfpathlineto{\pgfqpoint{2.244917in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{2.254127in}{0.893830in}}%
\pgfpathlineto{\pgfqpoint{2.263517in}{0.893708in}}%
\pgfpathlineto{\pgfqpoint{2.273215in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{2.288254in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{2.297571in}{0.916594in}}%
\pgfpathlineto{\pgfqpoint{2.305126in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{2.308443in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{2.311746in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{2.343230in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.982378in}}%
\pgfpathlineto{\pgfqpoint{2.356699in}{0.982004in}}%
\pgfpathlineto{\pgfqpoint{2.363840in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{2.391580in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{2.403517in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{2.407363in}{1.029139in}}%
\pgfpathlineto{\pgfqpoint{2.415270in}{1.035491in}}%
\pgfpathlineto{\pgfqpoint{2.440771in}{1.051777in}}%
\pgfpathlineto{\pgfqpoint{2.445127in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.076585in}}%
\pgfpathlineto{\pgfqpoint{2.461188in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.469173in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{2.472914in}{1.094028in}}%
\pgfpathlineto{\pgfqpoint{2.479916in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{2.483362in}{1.119982in}}%
\pgfpathlineto{\pgfqpoint{2.494027in}{1.129208in}}%
\pgfpathlineto{\pgfqpoint{2.505212in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{2.509016in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{2.512697in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{2.519671in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{2.526402in}{1.167453in}}%
\pgfpathlineto{\pgfqpoint{2.547893in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{1.192576in}}%
\pgfpathlineto{\pgfqpoint{2.585987in}{1.201371in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{2.596819in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{2.604096in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{2.607648in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{1.229864in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{2.632904in}{1.244808in}}%
\pgfpathlineto{\pgfqpoint{2.636761in}{1.245123in}}%
\pgfpathlineto{\pgfqpoint{2.645223in}{1.230542in}}%
\pgfpathlineto{\pgfqpoint{2.654588in}{1.214701in}}%
\pgfpathlineto{\pgfqpoint{2.659538in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{2.664579in}{1.204562in}}%
\pgfpathlineto{\pgfqpoint{2.669646in}{1.205350in}}%
\pgfpathlineto{\pgfqpoint{2.679776in}{1.209434in}}%
\pgfpathlineto{\pgfqpoint{2.684652in}{1.213541in}}%
\pgfpathlineto{\pgfqpoint{2.693734in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{2.702540in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{2.745581in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{2.758995in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{1.252437in}}%
\pgfpathlineto{\pgfqpoint{2.771405in}{1.266320in}}%
\pgfpathlineto{\pgfqpoint{2.775144in}{1.276085in}}%
\pgfpathlineto{\pgfqpoint{2.778909in}{1.278381in}}%
\pgfpathlineto{\pgfqpoint{2.794377in}{1.281454in}}%
\pgfpathlineto{\pgfqpoint{2.798209in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{2.805541in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.300471in}}%
\pgfpathlineto{\pgfqpoint{2.852311in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{2.856526in}{1.301300in}}%
\pgfpathlineto{\pgfqpoint{2.860704in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{2.864813in}{1.305588in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{2.897042in}{1.314094in}}%
\pgfpathlineto{\pgfqpoint{2.901245in}{1.311713in}}%
\pgfpathlineto{\pgfqpoint{2.909890in}{1.310534in}}%
\pgfpathlineto{\pgfqpoint{2.923328in}{1.311191in}}%
\pgfpathlineto{\pgfqpoint{2.936708in}{1.315167in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{2.963593in}{1.338114in}}%
\pgfpathlineto{\pgfqpoint{2.974085in}{1.335635in}}%
\pgfpathlineto{\pgfqpoint{2.985446in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{2.989421in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{2.993350in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{3.004514in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{3.014113in}{1.382277in}}%
\pgfpathlineto{\pgfqpoint{3.026153in}{1.397401in}}%
\pgfpathlineto{\pgfqpoint{3.029196in}{1.398904in}}%
\pgfpathlineto{\pgfqpoint{3.041258in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{3.049648in}{1.423389in}}%
\pgfpathlineto{\pgfqpoint{3.055185in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{3.076211in}{1.435768in}}%
\pgfpathlineto{\pgfqpoint{3.090072in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{3.092827in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{3.104021in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{3.104021in}{1.480963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539217in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541170in}{1.867799in}}%
\pgfpathlineto{\pgfqpoint{0.548268in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{0.573203in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{0.585672in}{1.820962in}}%
\pgfpathlineto{\pgfqpoint{0.602085in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{0.609623in}{1.790460in}}%
\pgfpathlineto{\pgfqpoint{0.617939in}{1.775258in}}%
\pgfpathlineto{\pgfqpoint{0.622130in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{0.641775in}{1.760118in}}%
\pgfpathlineto{\pgfqpoint{0.653249in}{1.748522in}}%
\pgfpathlineto{\pgfqpoint{0.664236in}{1.740093in}}%
\pgfpathlineto{\pgfqpoint{0.671370in}{1.733652in}}%
\pgfpathlineto{\pgfqpoint{0.684945in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{0.698320in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{0.713046in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{0.767610in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{0.775226in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{0.798295in}{1.662243in}}%
\pgfpathlineto{\pgfqpoint{0.802159in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{0.820666in}{1.652882in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{1.626076in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{0.880303in}{1.606881in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{0.916410in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{0.925727in}{1.579158in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.547834in}}%
\pgfpathlineto{\pgfqpoint{0.997188in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{1.004538in}{1.522155in}}%
\pgfpathlineto{\pgfqpoint{1.064205in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{1.103670in}{1.452386in}}%
\pgfpathlineto{\pgfqpoint{1.110783in}{1.444087in}}%
\pgfpathlineto{\pgfqpoint{1.125801in}{1.424523in}}%
\pgfpathlineto{\pgfqpoint{1.129537in}{1.420284in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.408377in}}%
\pgfpathlineto{\pgfqpoint{1.161623in}{1.377469in}}%
\pgfpathlineto{\pgfqpoint{1.169517in}{1.361123in}}%
\pgfpathlineto{\pgfqpoint{1.176351in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{1.187532in}{1.345529in}}%
\pgfpathlineto{\pgfqpoint{1.195979in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{1.208113in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{1.273494in}}%
\pgfpathlineto{\pgfqpoint{1.225040in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.240908in}{1.252707in}}%
\pgfpathlineto{\pgfqpoint{1.248900in}{1.240612in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.291744in}{1.189775in}}%
\pgfpathlineto{\pgfqpoint{1.294968in}{1.189502in}}%
\pgfpathlineto{\pgfqpoint{1.298139in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{1.304780in}{1.179144in}}%
\pgfpathlineto{\pgfqpoint{1.308181in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{1.311401in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{1.314545in}{1.173135in}}%
\pgfpathlineto{\pgfqpoint{1.330472in}{1.157250in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{1.345168in}{1.131457in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{1.353695in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{1.366672in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{1.374940in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{1.386927in}{1.081916in}}%
\pgfpathlineto{\pgfqpoint{1.390826in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.424219in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{1.435715in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{1.445901in}{1.030913in}}%
\pgfpathlineto{\pgfqpoint{1.448478in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{1.453001in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{1.455718in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{1.473541in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.477235in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{1.002038in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.999755in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.504766in}{0.972101in}}%
\pgfpathlineto{\pgfqpoint{1.512261in}{0.974618in}}%
\pgfpathlineto{\pgfqpoint{1.515877in}{0.973720in}}%
\pgfpathlineto{\pgfqpoint{1.526968in}{0.962326in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{1.564273in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{1.573972in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{1.602818in}{0.907015in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{0.915717in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{0.912061in}}%
\pgfpathlineto{\pgfqpoint{1.629867in}{0.911819in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.644664in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{0.919588in}}%
\pgfpathlineto{\pgfqpoint{1.675238in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{1.687065in}{0.922095in}}%
\pgfpathlineto{\pgfqpoint{1.699383in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{1.708388in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{1.760540in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{1.770224in}{0.959626in}}%
\pgfpathlineto{\pgfqpoint{1.779654in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{1.791697in}{0.949282in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{1.812715in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{1.817846in}{0.956885in}}%
\pgfpathlineto{\pgfqpoint{1.823515in}{0.954191in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{1.834158in}{0.935530in}}%
\pgfpathlineto{\pgfqpoint{1.840078in}{0.929356in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.924315in}}%
\pgfpathlineto{\pgfqpoint{1.859991in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{1.870936in}{0.920182in}}%
\pgfpathlineto{\pgfqpoint{1.878379in}{0.920067in}}%
\pgfpathlineto{\pgfqpoint{1.882081in}{0.919840in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{1.895853in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{1.910991in}{0.917785in}}%
\pgfpathlineto{\pgfqpoint{1.919692in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{1.931367in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{1.937073in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{1.952127in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{1.960818in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{1.976718in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{1.981614in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.005500in}{0.832061in}}%
\pgfpathlineto{\pgfqpoint{2.015969in}{0.820480in}}%
\pgfpathlineto{\pgfqpoint{2.019412in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{0.819129in}}%
\pgfpathlineto{\pgfqpoint{2.045887in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{2.076266in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{0.814321in}}%
\pgfpathlineto{\pgfqpoint{2.088737in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{2.096712in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{2.106636in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{0.859381in}}%
\pgfpathlineto{\pgfqpoint{2.126297in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{2.140324in}{0.863213in}}%
\pgfpathlineto{\pgfqpoint{2.143799in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{2.150503in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{2.157415in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{2.164555in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{2.168021in}{0.887649in}}%
\pgfpathlineto{\pgfqpoint{2.177192in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{2.187771in}{0.944146in}}%
\pgfpathlineto{\pgfqpoint{2.191194in}{0.941907in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{2.195756in}{0.933358in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{2.215202in}{0.911502in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{2.229786in}{0.918019in}}%
\pgfpathlineto{\pgfqpoint{2.237237in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{2.241047in}{0.923984in}}%
\pgfpathlineto{\pgfqpoint{2.244754in}{0.928849in}}%
\pgfpathlineto{\pgfqpoint{2.251787in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{2.259003in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{2.274199in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{2.285187in}{0.969222in}}%
\pgfpathlineto{\pgfqpoint{2.292694in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{2.296315in}{0.976898in}}%
\pgfpathlineto{\pgfqpoint{2.305660in}{1.005740in}}%
\pgfpathlineto{\pgfqpoint{2.308553in}{1.010861in}}%
\pgfpathlineto{\pgfqpoint{2.314558in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{2.320880in}{1.016888in}}%
\pgfpathlineto{\pgfqpoint{2.330187in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{2.345240in}{1.052399in}}%
\pgfpathlineto{\pgfqpoint{2.354921in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{2.365338in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{2.372689in}{1.058214in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{2.397258in}{1.061849in}}%
\pgfpathlineto{\pgfqpoint{2.405282in}{1.075184in}}%
\pgfpathlineto{\pgfqpoint{2.413506in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{2.440224in}{1.093939in}}%
\pgfpathlineto{\pgfqpoint{2.449100in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{2.453367in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{2.457639in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{2.465424in}{1.131813in}}%
\pgfpathlineto{\pgfqpoint{2.474769in}{1.163289in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{1.173737in}}%
\pgfpathlineto{\pgfqpoint{2.490373in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{2.497066in}{1.179242in}}%
\pgfpathlineto{\pgfqpoint{2.500477in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{2.503801in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{2.513111in}{1.198847in}}%
\pgfpathlineto{\pgfqpoint{2.519389in}{1.201615in}}%
\pgfpathlineto{\pgfqpoint{2.529358in}{1.205496in}}%
\pgfpathlineto{\pgfqpoint{2.532796in}{1.207253in}}%
\pgfpathlineto{\pgfqpoint{2.536165in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{2.542450in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{2.545611in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{2.548894in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{2.552290in}{1.229290in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{2.585078in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{2.588837in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{2.606000in}{1.274051in}}%
\pgfpathlineto{\pgfqpoint{2.609569in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{2.616943in}{1.272916in}}%
\pgfpathlineto{\pgfqpoint{2.632275in}{1.277019in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.280311in}}%
\pgfpathlineto{\pgfqpoint{2.651190in}{1.299340in}}%
\pgfpathlineto{\pgfqpoint{2.654911in}{1.300236in}}%
\pgfpathlineto{\pgfqpoint{2.662800in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{2.671191in}{1.287405in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{1.286851in}}%
\pgfpathlineto{\pgfqpoint{2.683985in}{1.289667in}}%
\pgfpathlineto{\pgfqpoint{2.696608in}{1.294581in}}%
\pgfpathlineto{\pgfqpoint{2.709049in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{2.713070in}{1.298901in}}%
\pgfpathlineto{\pgfqpoint{2.724368in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{2.728195in}{1.312055in}}%
\pgfpathlineto{\pgfqpoint{2.740383in}{1.302457in}}%
\pgfpathlineto{\pgfqpoint{2.744617in}{1.301680in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{2.774051in}{1.323122in}}%
\pgfpathlineto{\pgfqpoint{2.790158in}{1.329355in}}%
\pgfpathlineto{\pgfqpoint{2.797716in}{1.343628in}}%
\pgfpathlineto{\pgfqpoint{2.801494in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{2.809275in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{1.336471in}}%
\pgfpathlineto{\pgfqpoint{2.830287in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{2.847657in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{2.860907in}{1.351441in}}%
\pgfpathlineto{\pgfqpoint{2.865218in}{1.355461in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{1.361577in}}%
\pgfpathlineto{\pgfqpoint{2.881902in}{1.370035in}}%
\pgfpathlineto{\pgfqpoint{2.890127in}{1.373240in}}%
\pgfpathlineto{\pgfqpoint{2.898438in}{1.374702in}}%
\pgfpathlineto{\pgfqpoint{2.902645in}{1.374649in}}%
\pgfpathlineto{\pgfqpoint{2.906781in}{1.376342in}}%
\pgfpathlineto{\pgfqpoint{2.914569in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{2.922291in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.937199in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{2.946611in}{1.415472in}}%
\pgfpathlineto{\pgfqpoint{2.952346in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{2.963415in}{1.413777in}}%
\pgfpathlineto{\pgfqpoint{2.978720in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{2.989032in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{2.992633in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{2.996090in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{3.014221in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{3.016999in}{1.451820in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{3.028495in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{3.031225in}{1.464395in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{1.484736in}}%
\pgfpathlineto{\pgfqpoint{3.055721in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{3.070451in}{1.490344in}}%
\pgfpathlineto{\pgfqpoint{3.076804in}{1.492071in}}%
\pgfpathlineto{\pgfqpoint{3.079980in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{3.091409in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.094147in}{1.516293in}}%
\pgfpathlineto{\pgfqpoint{3.098731in}{1.528750in}}%
\pgfpathlineto{\pgfqpoint{3.102418in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{3.104175in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{3.104175in}{1.537673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539230in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543256in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{0.547931in}{1.860261in}}%
\pgfpathlineto{\pgfqpoint{0.556292in}{1.848130in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{1.806797in}}%
\pgfpathlineto{\pgfqpoint{0.598120in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{0.613003in}{1.780965in}}%
\pgfpathlineto{\pgfqpoint{0.630615in}{1.748318in}}%
\pgfpathlineto{\pgfqpoint{0.639480in}{1.742443in}}%
\pgfpathlineto{\pgfqpoint{0.648519in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{0.667949in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{0.672706in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{0.695700in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{1.678269in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{1.681731in}}%
\pgfpathlineto{\pgfqpoint{0.727475in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{0.731744in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{0.736021in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{0.744763in}{1.672266in}}%
\pgfpathlineto{\pgfqpoint{0.766961in}{1.652212in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{1.648559in}}%
\pgfpathlineto{\pgfqpoint{0.793083in}{1.643087in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{0.829715in}{1.621093in}}%
\pgfpathlineto{\pgfqpoint{0.843201in}{1.601810in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{0.857786in}{1.583980in}}%
\pgfpathlineto{\pgfqpoint{0.862482in}{1.584422in}}%
\pgfpathlineto{\pgfqpoint{0.867216in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{0.892213in}{1.552058in}}%
\pgfpathlineto{\pgfqpoint{0.902242in}{1.546343in}}%
\pgfpathlineto{\pgfqpoint{0.907078in}{1.545862in}}%
\pgfpathlineto{\pgfqpoint{0.911868in}{1.544161in}}%
\pgfpathlineto{\pgfqpoint{0.921572in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{1.519874in}}%
\pgfpathlineto{\pgfqpoint{0.951713in}{1.516416in}}%
\pgfpathlineto{\pgfqpoint{0.967566in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{0.993180in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{0.997806in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.002125in}{1.501968in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{1.010253in}{1.504035in}}%
\pgfpathlineto{\pgfqpoint{1.018051in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{1.029639in}{1.489749in}}%
\pgfpathlineto{\pgfqpoint{1.037511in}{1.481083in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{1.438455in}}%
\pgfpathlineto{\pgfqpoint{1.073342in}{1.427990in}}%
\pgfpathlineto{\pgfqpoint{1.077888in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.086403in}{1.424676in}}%
\pgfpathlineto{\pgfqpoint{1.104352in}{1.426390in}}%
\pgfpathlineto{\pgfqpoint{1.119911in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{1.132080in}{1.404554in}}%
\pgfpathlineto{\pgfqpoint{1.168046in}{1.359279in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{1.188516in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{1.213134in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.223175in}{1.258440in}}%
\pgfpathlineto{\pgfqpoint{1.232692in}{1.252705in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{1.241990in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{1.256701in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{1.272022in}{1.196259in}}%
\pgfpathlineto{\pgfqpoint{1.276857in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{1.294632in}{1.189339in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{1.301883in}{1.195419in}}%
\pgfpathlineto{\pgfqpoint{1.305499in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{1.309189in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{1.316158in}{1.180328in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{1.330173in}{1.163830in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{1.344548in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{1.356659in}{1.124266in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.115969in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{1.385481in}{1.095493in}}%
\pgfpathlineto{\pgfqpoint{1.393491in}{1.091309in}}%
\pgfpathlineto{\pgfqpoint{1.401483in}{1.085572in}}%
\pgfpathlineto{\pgfqpoint{1.409693in}{1.074866in}}%
\pgfpathlineto{\pgfqpoint{1.422343in}{1.057346in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.053902in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{1.444066in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{1.447026in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{1.451208in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{1.070444in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{1.471068in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{1.474846in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{1.486137in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{1.505605in}{0.985495in}}%
\pgfpathlineto{\pgfqpoint{1.516220in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.966108in}}%
\pgfpathlineto{\pgfqpoint{1.534234in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{1.541806in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{1.554463in}{0.927672in}}%
\pgfpathlineto{\pgfqpoint{1.568007in}{0.910563in}}%
\pgfpathlineto{\pgfqpoint{1.572589in}{0.905887in}}%
\pgfpathlineto{\pgfqpoint{1.581433in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{1.589918in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.598100in}{0.895289in}}%
\pgfpathlineto{\pgfqpoint{1.605595in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.900717in}}%
\pgfpathlineto{\pgfqpoint{1.631675in}{0.898649in}}%
\pgfpathlineto{\pgfqpoint{1.644272in}{0.900412in}}%
\pgfpathlineto{\pgfqpoint{1.667870in}{0.905982in}}%
\pgfpathlineto{\pgfqpoint{1.689140in}{0.908211in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{0.922989in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{1.761463in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{1.765033in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{1.768388in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{1.774820in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{1.784084in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{1.801890in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{1.807173in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{1.809544in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{1.825410in}{0.943882in}}%
\pgfpathlineto{\pgfqpoint{1.836048in}{0.921747in}}%
\pgfpathlineto{\pgfqpoint{1.842848in}{0.916264in}}%
\pgfpathlineto{\pgfqpoint{1.853737in}{0.912022in}}%
\pgfpathlineto{\pgfqpoint{1.869137in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{1.893148in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{1.897111in}{0.906379in}}%
\pgfpathlineto{\pgfqpoint{1.928707in}{0.884110in}}%
\pgfpathlineto{\pgfqpoint{1.935817in}{0.883647in}}%
\pgfpathlineto{\pgfqpoint{1.942644in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{1.979616in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{2.006226in}{0.828503in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{2.020216in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{2.023723in}{0.818109in}}%
\pgfpathlineto{\pgfqpoint{2.030537in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{0.819244in}}%
\pgfpathlineto{\pgfqpoint{2.037454in}{0.816512in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{2.049009in}{0.800540in}}%
\pgfpathlineto{\pgfqpoint{2.057146in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{2.078497in}{0.803045in}}%
\pgfpathlineto{\pgfqpoint{2.087331in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{2.091617in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{2.109772in}{0.850317in}}%
\pgfpathlineto{\pgfqpoint{2.113197in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{2.116732in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{2.124068in}{0.849027in}}%
\pgfpathlineto{\pgfqpoint{2.127840in}{0.848609in}}%
\pgfpathlineto{\pgfqpoint{2.135498in}{0.851448in}}%
\pgfpathlineto{\pgfqpoint{2.143360in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{2.154359in}{0.873501in}}%
\pgfpathlineto{\pgfqpoint{2.169243in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{2.188904in}{0.935703in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{0.935666in}}%
\pgfpathlineto{\pgfqpoint{2.192624in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{2.197697in}{0.920510in}}%
\pgfpathlineto{\pgfqpoint{2.204139in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{2.211166in}{0.900065in}}%
\pgfpathlineto{\pgfqpoint{2.218867in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.891322in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{0.891396in}}%
\pgfpathlineto{\pgfqpoint{2.231118in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{2.239062in}{0.904839in}}%
\pgfpathlineto{\pgfqpoint{2.250230in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{2.260731in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{2.267859in}{0.949500in}}%
\pgfpathlineto{\pgfqpoint{2.275272in}{0.949472in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{2.286177in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{2.292894in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{2.302719in}{0.987723in}}%
\pgfpathlineto{\pgfqpoint{2.308437in}{1.003142in}}%
\pgfpathlineto{\pgfqpoint{2.314367in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{2.317431in}{1.005826in}}%
\pgfpathlineto{\pgfqpoint{2.320404in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{2.326131in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{2.332101in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{2.338353in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{2.344462in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{2.361139in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{2.380099in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{2.387180in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.390738in}{1.076631in}}%
\pgfpathlineto{\pgfqpoint{2.414451in}{1.083449in}}%
\pgfpathlineto{\pgfqpoint{2.423155in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{2.439474in}{1.112387in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{1.116781in}}%
\pgfpathlineto{\pgfqpoint{2.455983in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{2.473725in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{2.483490in}{1.184706in}}%
\pgfpathlineto{\pgfqpoint{2.490285in}{1.189552in}}%
\pgfpathlineto{\pgfqpoint{2.497315in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{2.504589in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{2.508214in}{1.190544in}}%
\pgfpathlineto{\pgfqpoint{2.514859in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{2.518021in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{2.524513in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{2.538181in}{1.225081in}}%
\pgfpathlineto{\pgfqpoint{2.544967in}{1.235463in}}%
\pgfpathlineto{\pgfqpoint{2.551994in}{1.238467in}}%
\pgfpathlineto{\pgfqpoint{2.559614in}{1.233358in}}%
\pgfpathlineto{\pgfqpoint{2.563533in}{1.234447in}}%
\pgfpathlineto{\pgfqpoint{2.575572in}{1.243509in}}%
\pgfpathlineto{\pgfqpoint{2.592369in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{2.596571in}{1.263616in}}%
\pgfpathlineto{\pgfqpoint{2.604477in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{2.608346in}{1.279171in}}%
\pgfpathlineto{\pgfqpoint{2.616161in}{1.278619in}}%
\pgfpathlineto{\pgfqpoint{2.624083in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{2.640451in}{1.283740in}}%
\pgfpathlineto{\pgfqpoint{2.653213in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{2.680375in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{2.684856in}{1.291987in}}%
\pgfpathlineto{\pgfqpoint{2.697312in}{1.307954in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{1.306524in}}%
\pgfpathlineto{\pgfqpoint{2.713649in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{2.729594in}{1.313322in}}%
\pgfpathlineto{\pgfqpoint{2.750001in}{1.315191in}}%
\pgfpathlineto{\pgfqpoint{2.758440in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{2.762618in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.344286in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{1.346833in}}%
\pgfpathlineto{\pgfqpoint{2.801090in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{2.817254in}{1.352260in}}%
\pgfpathlineto{\pgfqpoint{2.829512in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{2.858592in}{1.365972in}}%
\pgfpathlineto{\pgfqpoint{2.870295in}{1.381479in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{2.889119in}{1.390566in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{2.921095in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{2.933611in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{2.945247in}{1.400764in}}%
\pgfpathlineto{\pgfqpoint{2.952502in}{1.401544in}}%
\pgfpathlineto{\pgfqpoint{2.977501in}{1.396379in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{2.989303in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{2.993244in}{1.398991in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{1.428122in}}%
\pgfpathlineto{\pgfqpoint{3.011323in}{1.433629in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.442890in}}%
\pgfpathlineto{\pgfqpoint{3.024929in}{1.448405in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{3.033818in}{1.466306in}}%
\pgfpathlineto{\pgfqpoint{3.042964in}{1.469131in}}%
\pgfpathlineto{\pgfqpoint{3.049266in}{1.471758in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{1.475260in}}%
\pgfpathlineto{\pgfqpoint{3.055347in}{1.480573in}}%
\pgfpathlineto{\pgfqpoint{3.061484in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{3.077711in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{3.083404in}{1.509237in}}%
\pgfpathlineto{\pgfqpoint{3.088203in}{1.523489in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{1.526395in}}%
\pgfpathlineto{\pgfqpoint{3.095535in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{3.097838in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{3.101905in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{1.540265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539320in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545914in}{1.863018in}}%
\pgfpathlineto{\pgfqpoint{0.554408in}{1.848837in}}%
\pgfpathlineto{\pgfqpoint{0.568588in}{1.824843in}}%
\pgfpathlineto{\pgfqpoint{0.572406in}{1.818868in}}%
\pgfpathlineto{\pgfqpoint{0.576091in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{0.583096in}{1.816117in}}%
\pgfpathlineto{\pgfqpoint{0.590383in}{1.806974in}}%
\pgfpathlineto{\pgfqpoint{0.602013in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{0.606033in}{1.787248in}}%
\pgfpathlineto{\pgfqpoint{0.610239in}{1.780643in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{0.623795in}{1.756489in}}%
\pgfpathlineto{\pgfqpoint{0.632282in}{1.755544in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{1.755071in}}%
\pgfpathlineto{\pgfqpoint{0.657476in}{1.746202in}}%
\pgfpathlineto{\pgfqpoint{0.684015in}{1.726973in}}%
\pgfpathlineto{\pgfqpoint{0.714721in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{0.718856in}{1.697773in}}%
\pgfpathlineto{\pgfqpoint{0.727277in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{0.739503in}{1.688555in}}%
\pgfpathlineto{\pgfqpoint{0.747196in}{1.686327in}}%
\pgfpathlineto{\pgfqpoint{0.762050in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{0.769358in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{0.776513in}{1.672241in}}%
\pgfpathlineto{\pgfqpoint{0.783515in}{1.669535in}}%
\pgfpathlineto{\pgfqpoint{0.793052in}{1.671857in}}%
\pgfpathlineto{\pgfqpoint{0.799408in}{1.666609in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{1.642071in}}%
\pgfpathlineto{\pgfqpoint{0.825864in}{1.633325in}}%
\pgfpathlineto{\pgfqpoint{0.842243in}{1.619548in}}%
\pgfpathlineto{\pgfqpoint{0.850657in}{1.611423in}}%
\pgfpathlineto{\pgfqpoint{0.858952in}{1.605927in}}%
\pgfpathlineto{\pgfqpoint{0.866865in}{1.603905in}}%
\pgfpathlineto{\pgfqpoint{0.870935in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{1.585537in}}%
\pgfpathlineto{\pgfqpoint{0.883879in}{1.581176in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{0.904593in}{1.573244in}}%
\pgfpathlineto{\pgfqpoint{0.912452in}{1.568332in}}%
\pgfpathlineto{\pgfqpoint{0.924591in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.937755in}{1.538735in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.536573in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{0.959616in}{1.530969in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{0.977752in}{1.517226in}}%
\pgfpathlineto{\pgfqpoint{0.987065in}{1.508782in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{1.506293in}}%
\pgfpathlineto{\pgfqpoint{0.995939in}{1.506787in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{1.519660in}}%
\pgfpathlineto{\pgfqpoint{1.010402in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{1.516532in}}%
\pgfpathlineto{\pgfqpoint{1.035597in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{1.042246in}{1.490610in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{1.454421in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{1.438589in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{1.423496in}}%
\pgfpathlineto{\pgfqpoint{1.110328in}{1.406031in}}%
\pgfpathlineto{\pgfqpoint{1.125910in}{1.391056in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{1.172928in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{1.190339in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{1.291096in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{1.260149in}}%
\pgfpathlineto{\pgfqpoint{1.219522in}{1.253992in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{1.228899in}{1.252304in}}%
\pgfpathlineto{\pgfqpoint{1.233238in}{1.254528in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.251347in}}%
\pgfpathlineto{\pgfqpoint{1.249470in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{1.274073in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{1.299001in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.194557in}}%
\pgfpathlineto{\pgfqpoint{1.316515in}{1.186052in}}%
\pgfpathlineto{\pgfqpoint{1.324958in}{1.179026in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.341991in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{1.351609in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{1.131798in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{1.386181in}{1.107208in}}%
\pgfpathlineto{\pgfqpoint{1.395750in}{1.095767in}}%
\pgfpathlineto{\pgfqpoint{1.424252in}{1.057235in}}%
\pgfpathlineto{\pgfqpoint{1.441728in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{1.446574in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{1.045400in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{1.468212in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{1.470629in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{1.476818in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{1.493170in}{1.001925in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.992819in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.521812in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{1.544192in}{0.943715in}}%
\pgfpathlineto{\pgfqpoint{1.554347in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{1.564659in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{1.578248in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{1.592114in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{1.598917in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{1.614843in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{0.892166in}}%
\pgfpathlineto{\pgfqpoint{1.645435in}{0.895225in}}%
\pgfpathlineto{\pgfqpoint{1.655700in}{0.925757in}}%
\pgfpathlineto{\pgfqpoint{1.656378in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.659083in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.669665in}{0.895839in}}%
\pgfpathlineto{\pgfqpoint{1.675853in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{0.898059in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{1.718235in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{1.739230in}{0.922556in}}%
\pgfpathlineto{\pgfqpoint{1.757271in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{0.934633in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{1.784955in}{0.931715in}}%
\pgfpathlineto{\pgfqpoint{1.801801in}{0.921621in}}%
\pgfpathlineto{\pgfqpoint{1.804970in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.807846in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{1.815355in}{0.944311in}}%
\pgfpathlineto{\pgfqpoint{1.819105in}{0.946187in}}%
\pgfpathlineto{\pgfqpoint{1.820295in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{0.937053in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{0.928673in}}%
\pgfpathlineto{\pgfqpoint{1.835733in}{0.929532in}}%
\pgfpathlineto{\pgfqpoint{1.840279in}{0.930386in}}%
\pgfpathlineto{\pgfqpoint{1.847358in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{1.857208in}{0.930628in}}%
\pgfpathlineto{\pgfqpoint{1.868421in}{0.926414in}}%
\pgfpathlineto{\pgfqpoint{1.877052in}{0.929336in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{1.893862in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{1.902126in}{0.931101in}}%
\pgfpathlineto{\pgfqpoint{1.906338in}{0.926012in}}%
\pgfpathlineto{\pgfqpoint{1.916258in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{1.926283in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{1.934394in}{0.890096in}}%
\pgfpathlineto{\pgfqpoint{1.942471in}{0.882706in}}%
\pgfpathlineto{\pgfqpoint{1.953503in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{1.968008in}{0.864794in}}%
\pgfpathlineto{\pgfqpoint{1.975336in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{1.993714in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{2.011342in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{2.025959in}{0.817051in}}%
\pgfpathlineto{\pgfqpoint{2.033174in}{0.814517in}}%
\pgfpathlineto{\pgfqpoint{2.036927in}{0.810648in}}%
\pgfpathlineto{\pgfqpoint{2.044903in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{2.053353in}{0.793508in}}%
\pgfpathlineto{\pgfqpoint{2.066652in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{0.793337in}}%
\pgfpathlineto{\pgfqpoint{2.084911in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{2.107598in}{0.847659in}}%
\pgfpathlineto{\pgfqpoint{2.110962in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{2.136882in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{2.140907in}{0.845014in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{2.148624in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{0.876282in}}%
\pgfpathlineto{\pgfqpoint{2.170282in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{2.179689in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{2.185074in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{0.924491in}}%
\pgfpathlineto{\pgfqpoint{2.188223in}{0.924604in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{2.192485in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{2.202725in}{0.870297in}}%
\pgfpathlineto{\pgfqpoint{2.211249in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{2.215849in}{0.843487in}}%
\pgfpathlineto{\pgfqpoint{2.220565in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{2.225337in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{2.253594in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{2.258221in}{0.873031in}}%
\pgfpathlineto{\pgfqpoint{2.262988in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{2.267885in}{0.867666in}}%
\pgfpathlineto{\pgfqpoint{2.272865in}{0.866846in}}%
\pgfpathlineto{\pgfqpoint{2.282967in}{0.869726in}}%
\pgfpathlineto{\pgfqpoint{2.287894in}{0.875775in}}%
\pgfpathlineto{\pgfqpoint{2.300480in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{2.307268in}{0.920958in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{0.925946in}}%
\pgfpathlineto{\pgfqpoint{2.320992in}{0.931988in}}%
\pgfpathlineto{\pgfqpoint{2.327808in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{2.338197in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{2.341541in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{2.359279in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.366868in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.370787in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{2.387566in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{2.408105in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{2.416247in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{2.424697in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{1.022301in}}%
\pgfpathlineto{\pgfqpoint{2.463312in}{1.050024in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{1.094597in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{2.521670in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{2.525089in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{2.538202in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{2.548410in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.558984in}{1.154229in}}%
\pgfpathlineto{\pgfqpoint{2.566144in}{1.152328in}}%
\pgfpathlineto{\pgfqpoint{2.573430in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{2.577127in}{1.149941in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{2.584633in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{2.611858in}{1.180634in}}%
\pgfpathlineto{\pgfqpoint{2.623289in}{1.194870in}}%
\pgfpathlineto{\pgfqpoint{2.638649in}{1.203828in}}%
\pgfpathlineto{\pgfqpoint{2.646495in}{1.207965in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.204712in}}%
\pgfpathlineto{\pgfqpoint{2.663415in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{2.672383in}{1.200513in}}%
\pgfpathlineto{\pgfqpoint{2.681454in}{1.202361in}}%
\pgfpathlineto{\pgfqpoint{2.708006in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{2.712170in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{2.719906in}{1.228527in}}%
\pgfpathlineto{\pgfqpoint{2.723665in}{1.232066in}}%
\pgfpathlineto{\pgfqpoint{2.731293in}{1.233155in}}%
\pgfpathlineto{\pgfqpoint{2.739264in}{1.230319in}}%
\pgfpathlineto{\pgfqpoint{2.751661in}{1.231542in}}%
\pgfpathlineto{\pgfqpoint{2.755878in}{1.232191in}}%
\pgfpathlineto{\pgfqpoint{2.760024in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{2.786786in}{1.262712in}}%
\pgfpathlineto{\pgfqpoint{2.806797in}{1.267618in}}%
\pgfpathlineto{\pgfqpoint{2.827288in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{2.852494in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{2.856741in}{1.284905in}}%
\pgfpathlineto{\pgfqpoint{2.860867in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{2.864873in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{2.868837in}{1.298499in}}%
\pgfpathlineto{\pgfqpoint{2.884373in}{1.304723in}}%
\pgfpathlineto{\pgfqpoint{2.896053in}{1.305224in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{2.961133in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{2.971624in}{1.317737in}}%
\pgfpathlineto{\pgfqpoint{2.979172in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{2.987118in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{2.991070in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.329938in}}%
\pgfpathlineto{\pgfqpoint{3.008760in}{1.353108in}}%
\pgfpathlineto{\pgfqpoint{3.019122in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{3.021559in}{1.387242in}}%
\pgfpathlineto{\pgfqpoint{3.024288in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{1.370341in}}%
\pgfpathlineto{\pgfqpoint{3.034017in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.370502in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{1.372952in}}%
\pgfpathlineto{\pgfqpoint{3.056543in}{1.393663in}}%
\pgfpathlineto{\pgfqpoint{3.069630in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{3.076506in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{3.079827in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{3.088836in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{3.094453in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{3.101230in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{3.105297in}{1.454443in}}%
\pgfpathlineto{\pgfqpoint{3.105297in}{1.454443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539420in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544011in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{0.549824in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{0.564907in}{1.821904in}}%
\pgfpathlineto{\pgfqpoint{0.568884in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{0.572696in}{1.816257in}}%
\pgfpathlineto{\pgfqpoint{0.583182in}{1.815307in}}%
\pgfpathlineto{\pgfqpoint{0.589838in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{0.593154in}{1.807751in}}%
\pgfpathlineto{\pgfqpoint{0.596294in}{1.806732in}}%
\pgfpathlineto{\pgfqpoint{0.599256in}{1.808219in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{1.807192in}}%
\pgfpathlineto{\pgfqpoint{0.615206in}{1.789900in}}%
\pgfpathlineto{\pgfqpoint{0.622942in}{1.773986in}}%
\pgfpathlineto{\pgfqpoint{0.631653in}{1.751289in}}%
\pgfpathlineto{\pgfqpoint{0.636136in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{0.654161in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{0.667670in}{1.710662in}}%
\pgfpathlineto{\pgfqpoint{0.672033in}{1.707402in}}%
\pgfpathlineto{\pgfqpoint{0.676222in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{0.684389in}{1.703105in}}%
\pgfpathlineto{\pgfqpoint{0.697047in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{0.710398in}{1.681207in}}%
\pgfpathlineto{\pgfqpoint{0.719554in}{1.677638in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{0.746843in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{0.764956in}{1.648325in}}%
\pgfpathlineto{\pgfqpoint{0.773712in}{1.648557in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{1.651245in}}%
\pgfpathlineto{\pgfqpoint{0.790094in}{1.648701in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{1.628700in}}%
\pgfpathlineto{\pgfqpoint{0.838095in}{1.616199in}}%
\pgfpathlineto{\pgfqpoint{0.867114in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{0.895203in}{1.553810in}}%
\pgfpathlineto{\pgfqpoint{0.900024in}{1.550911in}}%
\pgfpathlineto{\pgfqpoint{0.909274in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{1.544622in}}%
\pgfpathlineto{\pgfqpoint{0.931373in}{1.536681in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{1.533344in}}%
\pgfpathlineto{\pgfqpoint{0.940142in}{1.532479in}}%
\pgfpathlineto{\pgfqpoint{0.948555in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{0.957098in}{1.526267in}}%
\pgfpathlineto{\pgfqpoint{0.965910in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{0.974720in}{1.514020in}}%
\pgfpathlineto{\pgfqpoint{0.979088in}{1.511233in}}%
\pgfpathlineto{\pgfqpoint{0.983318in}{1.510471in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{1.513449in}}%
\pgfpathlineto{\pgfqpoint{1.008939in}{1.508616in}}%
\pgfpathlineto{\pgfqpoint{1.022078in}{1.500242in}}%
\pgfpathlineto{\pgfqpoint{1.031485in}{1.493124in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.483083in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.091033in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{1.099127in}{1.418491in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.403252in}}%
\pgfpathlineto{\pgfqpoint{1.138882in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{1.150358in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{1.184301in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{1.212685in}{1.278072in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{1.233174in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{1.272087in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{1.281286in}{1.187038in}}%
\pgfpathlineto{\pgfqpoint{1.285719in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{1.293868in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{1.297522in}{1.186602in}}%
\pgfpathlineto{\pgfqpoint{1.301021in}{1.187674in}}%
\pgfpathlineto{\pgfqpoint{1.304577in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{1.322314in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.325804in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.332558in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{1.339738in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.347790in}{1.127700in}}%
\pgfpathlineto{\pgfqpoint{1.352177in}{1.115421in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{1.361738in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{1.366737in}{1.082399in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{1.376291in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{1.380760in}{1.080302in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{1.393680in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{1.416592in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{1.424950in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{1.435792in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{1.447625in}{1.043960in}}%
\pgfpathlineto{\pgfqpoint{1.452481in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{1.456846in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{1.476550in}{1.006584in}}%
\pgfpathlineto{\pgfqpoint{1.484799in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{1.493481in}{0.984935in}}%
\pgfpathlineto{\pgfqpoint{1.498074in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{1.502603in}{0.969678in}}%
\pgfpathlineto{\pgfqpoint{1.506941in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{1.518866in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{1.522789in}{0.966846in}}%
\pgfpathlineto{\pgfqpoint{1.526727in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{1.530505in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{0.960431in}}%
\pgfpathlineto{\pgfqpoint{1.537865in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{1.541831in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{1.550643in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.560520in}{0.907057in}}%
\pgfpathlineto{\pgfqpoint{1.565689in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{1.602041in}{0.899202in}}%
\pgfpathlineto{\pgfqpoint{1.605509in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.611525in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.617415in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{1.623527in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{1.629694in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{1.638819in}{0.910099in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{1.669913in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{1.674821in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{1.679527in}{0.930117in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{0.931249in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{0.937383in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{1.726492in}{0.947621in}}%
\pgfpathlineto{\pgfqpoint{1.734392in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{1.742359in}{0.962837in}}%
\pgfpathlineto{\pgfqpoint{1.750730in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{0.962623in}}%
\pgfpathlineto{\pgfqpoint{1.768695in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{0.959820in}}%
\pgfpathlineto{\pgfqpoint{1.792547in}{0.950319in}}%
\pgfpathlineto{\pgfqpoint{1.801125in}{0.944809in}}%
\pgfpathlineto{\pgfqpoint{1.803696in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{0.954377in}}%
\pgfpathlineto{\pgfqpoint{1.819676in}{0.956500in}}%
\pgfpathlineto{\pgfqpoint{1.823380in}{0.953113in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{1.837681in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{1.844299in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{1.854524in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{1.865234in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.872594in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{1.890669in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{1.897231in}{0.927440in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.925128in}}%
\pgfpathlineto{\pgfqpoint{1.912761in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.940639in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{1.976131in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{1.981409in}{0.862241in}}%
\pgfpathlineto{\pgfqpoint{1.984060in}{0.859877in}}%
\pgfpathlineto{\pgfqpoint{1.993012in}{0.847580in}}%
\pgfpathlineto{\pgfqpoint{2.003231in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{0.832543in}}%
\pgfpathlineto{\pgfqpoint{2.022536in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{2.028622in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{2.034599in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{2.050586in}{0.821734in}}%
\pgfpathlineto{\pgfqpoint{2.064973in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{2.084398in}{0.823971in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{0.831365in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{2.104777in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{2.116224in}{0.873458in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{0.876144in}}%
\pgfpathlineto{\pgfqpoint{2.134791in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{2.141400in}{0.880896in}}%
\pgfpathlineto{\pgfqpoint{2.144697in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{2.153888in}{0.899215in}}%
\pgfpathlineto{\pgfqpoint{2.166552in}{0.904440in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{0.909765in}}%
\pgfpathlineto{\pgfqpoint{2.175120in}{0.925219in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{2.192134in}{0.954824in}}%
\pgfpathlineto{\pgfqpoint{2.206656in}{0.919825in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{0.917084in}}%
\pgfpathlineto{\pgfqpoint{2.221526in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{2.225261in}{0.921695in}}%
\pgfpathlineto{\pgfqpoint{2.235079in}{0.950060in}}%
\pgfpathlineto{\pgfqpoint{2.238592in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{2.246125in}{0.946610in}}%
\pgfpathlineto{\pgfqpoint{2.262085in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{2.274765in}{0.962117in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{0.966689in}}%
\pgfpathlineto{\pgfqpoint{2.296034in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{2.306140in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{2.309399in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{2.323054in}{1.020479in}}%
\pgfpathlineto{\pgfqpoint{2.333072in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{2.336467in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{2.342773in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{2.345932in}{1.052360in}}%
\pgfpathlineto{\pgfqpoint{2.352654in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.051254in}}%
\pgfpathlineto{\pgfqpoint{2.375679in}{1.052925in}}%
\pgfpathlineto{\pgfqpoint{2.384230in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{2.388515in}{1.053640in}}%
\pgfpathlineto{\pgfqpoint{2.400479in}{1.073680in}}%
\pgfpathlineto{\pgfqpoint{2.411406in}{1.098172in}}%
\pgfpathlineto{\pgfqpoint{2.424705in}{1.127280in}}%
\pgfpathlineto{\pgfqpoint{2.436257in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{2.438990in}{1.160178in}}%
\pgfpathlineto{\pgfqpoint{2.441842in}{1.161609in}}%
\pgfpathlineto{\pgfqpoint{2.461387in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{2.464785in}{1.165925in}}%
\pgfpathlineto{\pgfqpoint{2.478998in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{1.207939in}}%
\pgfpathlineto{\pgfqpoint{2.493124in}{1.210469in}}%
\pgfpathlineto{\pgfqpoint{2.498467in}{1.220050in}}%
\pgfpathlineto{\pgfqpoint{2.503764in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{2.511076in}{1.235221in}}%
\pgfpathlineto{\pgfqpoint{2.542755in}{1.248757in}}%
\pgfpathlineto{\pgfqpoint{2.545900in}{1.252093in}}%
\pgfpathlineto{\pgfqpoint{2.551826in}{1.262809in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{1.268561in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.267892in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{1.258455in}}%
\pgfpathlineto{\pgfqpoint{2.585984in}{1.256120in}}%
\pgfpathlineto{\pgfqpoint{2.593421in}{1.256205in}}%
\pgfpathlineto{\pgfqpoint{2.601145in}{1.260309in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{2.627111in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.312003in}}%
\pgfpathlineto{\pgfqpoint{2.649002in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{2.669309in}{1.319152in}}%
\pgfpathlineto{\pgfqpoint{2.681893in}{1.325526in}}%
\pgfpathlineto{\pgfqpoint{2.685933in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.700369in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{2.710559in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{1.369189in}}%
\pgfpathlineto{\pgfqpoint{2.722368in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{2.737202in}{1.371683in}}%
\pgfpathlineto{\pgfqpoint{2.746469in}{1.375190in}}%
\pgfpathlineto{\pgfqpoint{2.752286in}{1.384499in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{2.762912in}{1.397573in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{2.794369in}{1.417295in}}%
\pgfpathlineto{\pgfqpoint{2.807061in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{2.833192in}{1.426261in}}%
\pgfpathlineto{\pgfqpoint{2.860203in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{2.883781in}{1.441354in}}%
\pgfpathlineto{\pgfqpoint{2.893640in}{1.443137in}}%
\pgfpathlineto{\pgfqpoint{2.900404in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.907538in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{1.436118in}}%
\pgfpathlineto{\pgfqpoint{2.918965in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{2.926699in}{1.437876in}}%
\pgfpathlineto{\pgfqpoint{2.947948in}{1.446661in}}%
\pgfpathlineto{\pgfqpoint{2.954170in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{2.956987in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{2.959583in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{2.964446in}{1.458440in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.982938in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{1.458557in}}%
\pgfpathlineto{\pgfqpoint{3.005984in}{1.461202in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{1.466095in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{1.495462in}}%
\pgfpathlineto{\pgfqpoint{3.026179in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{3.031371in}{1.507500in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{3.057601in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{3.067196in}{1.522682in}}%
\pgfpathlineto{\pgfqpoint{3.086540in}{1.558074in}}%
\pgfpathlineto{\pgfqpoint{3.095413in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.100808in}{1.582539in}}%
\pgfpathlineto{\pgfqpoint{3.105670in}{1.585131in}}%
\pgfpathlineto{\pgfqpoint{3.105670in}{1.585131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539441in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543897in}{1.865331in}}%
\pgfpathlineto{\pgfqpoint{0.546397in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{0.562410in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{0.573604in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{0.584127in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{0.594458in}{1.806706in}}%
\pgfpathlineto{\pgfqpoint{0.601771in}{1.796974in}}%
\pgfpathlineto{\pgfqpoint{0.617840in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{0.642648in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{0.655751in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{0.665060in}{1.710778in}}%
\pgfpathlineto{\pgfqpoint{0.669625in}{1.705846in}}%
\pgfpathlineto{\pgfqpoint{0.678171in}{1.707099in}}%
\pgfpathlineto{\pgfqpoint{0.682381in}{1.704428in}}%
\pgfpathlineto{\pgfqpoint{0.686581in}{1.700011in}}%
\pgfpathlineto{\pgfqpoint{0.694757in}{1.697509in}}%
\pgfpathlineto{\pgfqpoint{0.706961in}{1.693886in}}%
\pgfpathlineto{\pgfqpoint{0.719775in}{1.686453in}}%
\pgfpathlineto{\pgfqpoint{0.728519in}{1.681745in}}%
\pgfpathlineto{\pgfqpoint{0.741887in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{0.755361in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{1.654913in}}%
\pgfpathlineto{\pgfqpoint{0.776825in}{1.652692in}}%
\pgfpathlineto{\pgfqpoint{0.797247in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{0.812662in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{1.635442in}}%
\pgfpathlineto{\pgfqpoint{0.836110in}{1.621138in}}%
\pgfpathlineto{\pgfqpoint{0.851712in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{0.883806in}{1.581441in}}%
\pgfpathlineto{\pgfqpoint{0.897178in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{0.901580in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{0.910024in}{1.558614in}}%
\pgfpathlineto{\pgfqpoint{0.922581in}{1.548228in}}%
\pgfpathlineto{\pgfqpoint{0.935448in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.536446in}}%
\pgfpathlineto{\pgfqpoint{0.956176in}{1.529348in}}%
\pgfpathlineto{\pgfqpoint{0.969873in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{0.983759in}{1.505116in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{1.503741in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{1.000912in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{1.017027in}{1.490090in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{1.483277in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.469643in}}%
\pgfpathlineto{\pgfqpoint{1.045783in}{1.455648in}}%
\pgfpathlineto{\pgfqpoint{1.054956in}{1.440043in}}%
\pgfpathlineto{\pgfqpoint{1.059267in}{1.437625in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{1.444632in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{1.469460in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{1.076442in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{1.096151in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{1.105386in}{1.414533in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{1.406269in}}%
\pgfpathlineto{\pgfqpoint{1.147872in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{1.158544in}{1.358335in}}%
\pgfpathlineto{\pgfqpoint{1.169609in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{1.193903in}{1.306636in}}%
\pgfpathlineto{\pgfqpoint{1.207703in}{1.274211in}}%
\pgfpathlineto{\pgfqpoint{1.217480in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{1.252448in}}%
\pgfpathlineto{\pgfqpoint{1.235146in}{1.248352in}}%
\pgfpathlineto{\pgfqpoint{1.239235in}{1.245769in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{1.241662in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{1.228640in}}%
\pgfpathlineto{\pgfqpoint{1.260626in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{1.208814in}}%
\pgfpathlineto{\pgfqpoint{1.280758in}{1.202191in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{1.297453in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{1.304030in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{1.307441in}{1.178591in}}%
\pgfpathlineto{\pgfqpoint{1.348642in}{1.132788in}}%
\pgfpathlineto{\pgfqpoint{1.355830in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{1.362988in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{1.377641in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.384977in}{1.099930in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{1.420375in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.424166in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.434374in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.443528in}{1.053708in}}%
\pgfpathlineto{\pgfqpoint{1.446124in}{1.055137in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{1.455402in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.462253in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{1.476927in}{1.021470in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{1.495997in}{0.995554in}}%
\pgfpathlineto{\pgfqpoint{1.499427in}{0.992546in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{1.534233in}{0.969925in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{0.955891in}}%
\pgfpathlineto{\pgfqpoint{1.545267in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{1.549522in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{1.553924in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{1.558338in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{1.566891in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.574922in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{1.578713in}{0.915552in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{0.912908in}}%
\pgfpathlineto{\pgfqpoint{1.599407in}{0.907667in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{1.635244in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{1.660886in}{0.907014in}}%
\pgfpathlineto{\pgfqpoint{1.669109in}{0.908238in}}%
\pgfpathlineto{\pgfqpoint{1.705420in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.712116in}{0.915520in}}%
\pgfpathlineto{\pgfqpoint{1.722530in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.925143in}}%
\pgfpathlineto{\pgfqpoint{1.751438in}{0.932653in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{1.763012in}{0.952749in}}%
\pgfpathlineto{\pgfqpoint{1.765787in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{0.951031in}}%
\pgfpathlineto{\pgfqpoint{1.798705in}{0.932667in}}%
\pgfpathlineto{\pgfqpoint{1.804365in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{1.806953in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.809170in}{0.936712in}}%
\pgfpathlineto{\pgfqpoint{1.812748in}{0.950959in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{1.816379in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{1.824940in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{1.834404in}{0.918388in}}%
\pgfpathlineto{\pgfqpoint{1.856000in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{1.863424in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{1.870958in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{1.882136in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{1.905076in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{1.911380in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{1.925069in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{1.928472in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{1.931725in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{1.934952in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{1.965188in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{1.968564in}{0.859806in}}%
\pgfpathlineto{\pgfqpoint{1.974869in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{1.980649in}{0.862540in}}%
\pgfpathlineto{\pgfqpoint{1.983499in}{0.861054in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{0.857178in}}%
\pgfpathlineto{\pgfqpoint{1.992786in}{0.846778in}}%
\pgfpathlineto{\pgfqpoint{1.996141in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{1.999165in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{0.865207in}}%
\pgfpathlineto{\pgfqpoint{2.005805in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{2.019114in}{0.833418in}}%
\pgfpathlineto{\pgfqpoint{2.028714in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{2.043180in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{2.050941in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{2.054945in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{2.063227in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{0.801631in}}%
\pgfpathlineto{\pgfqpoint{2.084739in}{0.803906in}}%
\pgfpathlineto{\pgfqpoint{2.096755in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{2.106261in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{2.128585in}{0.859688in}}%
\pgfpathlineto{\pgfqpoint{2.132066in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{2.135682in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{2.139389in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{0.854320in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{0.857405in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.157311in}{0.875855in}}%
\pgfpathlineto{\pgfqpoint{2.160810in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{2.171687in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.887029in}}%
\pgfpathlineto{\pgfqpoint{2.187381in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{2.189014in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{0.923936in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{2.202831in}{0.891440in}}%
\pgfpathlineto{\pgfqpoint{2.214016in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{2.243455in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{2.251485in}{0.919905in}}%
\pgfpathlineto{\pgfqpoint{2.255267in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{2.262993in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{2.275094in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{0.949893in}}%
\pgfpathlineto{\pgfqpoint{2.295224in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{2.308213in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{2.321807in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{2.325222in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{2.331932in}{1.011463in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{2.344584in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{2.350983in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{2.359887in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{2.361428in}{1.062605in}}%
\pgfpathlineto{\pgfqpoint{2.364281in}{1.057387in}}%
\pgfpathlineto{\pgfqpoint{2.371835in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{2.374842in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{2.391416in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{2.402510in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{2.410136in}{1.044902in}}%
\pgfpathlineto{\pgfqpoint{2.443563in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{2.452135in}{1.075522in}}%
\pgfpathlineto{\pgfqpoint{2.460246in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{2.472972in}{1.131343in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{2.491543in}{1.144746in}}%
\pgfpathlineto{\pgfqpoint{2.501596in}{1.148430in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{2.514185in}{1.170667in}}%
\pgfpathlineto{\pgfqpoint{2.520448in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{2.537244in}{1.183120in}}%
\pgfpathlineto{\pgfqpoint{2.544029in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.576404in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{2.580254in}{1.205237in}}%
\pgfpathlineto{\pgfqpoint{2.611988in}{1.223151in}}%
\pgfpathlineto{\pgfqpoint{2.620086in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{2.627960in}{1.239759in}}%
\pgfpathlineto{\pgfqpoint{2.647824in}{1.254133in}}%
\pgfpathlineto{\pgfqpoint{2.675750in}{1.273277in}}%
\pgfpathlineto{\pgfqpoint{2.690939in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{2.698480in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{1.291182in}}%
\pgfpathlineto{\pgfqpoint{2.750542in}{1.294031in}}%
\pgfpathlineto{\pgfqpoint{2.762419in}{1.296980in}}%
\pgfpathlineto{\pgfqpoint{2.766254in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{2.773407in}{1.316166in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{2.790178in}{1.333610in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{1.334879in}}%
\pgfpathlineto{\pgfqpoint{2.836366in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{2.843790in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{2.874104in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{2.881570in}{1.357800in}}%
\pgfpathlineto{\pgfqpoint{2.892849in}{1.358652in}}%
\pgfpathlineto{\pgfqpoint{2.900555in}{1.357991in}}%
\pgfpathlineto{\pgfqpoint{2.908573in}{1.356118in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{2.921395in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{1.357226in}}%
\pgfpathlineto{\pgfqpoint{2.938033in}{1.360749in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{1.377563in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{1.381483in}}%
\pgfpathlineto{\pgfqpoint{2.954000in}{1.381506in}}%
\pgfpathlineto{\pgfqpoint{2.965725in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{2.985241in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{2.992548in}{1.375603in}}%
\pgfpathlineto{\pgfqpoint{3.000186in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{3.003831in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{3.014887in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{3.025257in}{1.424572in}}%
\pgfpathlineto{\pgfqpoint{3.048023in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.450942in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{1.475135in}}%
\pgfpathlineto{\pgfqpoint{3.095837in}{1.486730in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.498659in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.498659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539490in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541603in}{1.869341in}}%
\pgfpathlineto{\pgfqpoint{0.545990in}{1.867041in}}%
\pgfpathlineto{\pgfqpoint{0.548551in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{0.557969in}{1.844012in}}%
\pgfpathlineto{\pgfqpoint{0.574948in}{1.825512in}}%
\pgfpathlineto{\pgfqpoint{0.581786in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.588576in}{1.813954in}}%
\pgfpathlineto{\pgfqpoint{0.599284in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{0.606876in}{1.791167in}}%
\pgfpathlineto{\pgfqpoint{0.619305in}{1.769653in}}%
\pgfpathlineto{\pgfqpoint{0.633135in}{1.744743in}}%
\pgfpathlineto{\pgfqpoint{0.638065in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{0.657911in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{0.662716in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{0.667311in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{0.675879in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{0.679899in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{0.683891in}{1.709257in}}%
\pgfpathlineto{\pgfqpoint{0.692197in}{1.699438in}}%
\pgfpathlineto{\pgfqpoint{0.700995in}{1.690131in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{1.674892in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{0.735156in}{1.668239in}}%
\pgfpathlineto{\pgfqpoint{0.739919in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{0.744603in}{1.670188in}}%
\pgfpathlineto{\pgfqpoint{0.749279in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{1.644963in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.640822in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{0.804683in}{1.647036in}}%
\pgfpathlineto{\pgfqpoint{0.808584in}{1.648054in}}%
\pgfpathlineto{\pgfqpoint{0.816207in}{1.646353in}}%
\pgfpathlineto{\pgfqpoint{0.823786in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{0.831547in}{1.635763in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{1.612780in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{1.610190in}}%
\pgfpathlineto{\pgfqpoint{0.871722in}{1.604012in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{1.599780in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.579530in}}%
\pgfpathlineto{\pgfqpoint{0.892743in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{0.900811in}{1.576096in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{1.578532in}}%
\pgfpathlineto{\pgfqpoint{0.925160in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{0.938958in}{1.560414in}}%
\pgfpathlineto{\pgfqpoint{0.945707in}{1.559569in}}%
\pgfpathlineto{\pgfqpoint{0.949045in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{0.956018in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.980543in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{0.993472in}{1.514919in}}%
\pgfpathlineto{\pgfqpoint{1.004851in}{1.518625in}}%
\pgfpathlineto{\pgfqpoint{1.011859in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{1.025349in}{1.506657in}}%
\pgfpathlineto{\pgfqpoint{1.032005in}{1.501050in}}%
\pgfpathlineto{\pgfqpoint{1.038991in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{1.046781in}{1.477085in}}%
\pgfpathlineto{\pgfqpoint{1.055498in}{1.454964in}}%
\pgfpathlineto{\pgfqpoint{1.060066in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.078792in}{1.423774in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{1.423811in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{1.424395in}}%
\pgfpathlineto{\pgfqpoint{1.104860in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{1.107552in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.115082in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{1.122583in}{1.422024in}}%
\pgfpathlineto{\pgfqpoint{1.139241in}{1.400031in}}%
\pgfpathlineto{\pgfqpoint{1.151116in}{1.386364in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{1.177835in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{1.186110in}{1.328812in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.206477in}{1.303134in}}%
\pgfpathlineto{\pgfqpoint{1.217894in}{1.293050in}}%
\pgfpathlineto{\pgfqpoint{1.228919in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{1.239712in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{1.283052in}{1.204208in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{1.297221in}{1.201886in}}%
\pgfpathlineto{\pgfqpoint{1.300353in}{1.200422in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{1.310074in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{1.183540in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{1.168565in}}%
\pgfpathlineto{\pgfqpoint{1.340682in}{1.157680in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{1.105475in}}%
\pgfpathlineto{\pgfqpoint{1.406463in}{1.086596in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.433351in}{1.054369in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{1.443298in}{1.047842in}}%
\pgfpathlineto{\pgfqpoint{1.446207in}{1.047076in}}%
\pgfpathlineto{\pgfqpoint{1.448602in}{1.052296in}}%
\pgfpathlineto{\pgfqpoint{1.453132in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{1.454341in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{1.058798in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.041873in}}%
\pgfpathlineto{\pgfqpoint{1.471284in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{1.474728in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{1.478115in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{1.484588in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{1.013202in}}%
\pgfpathlineto{\pgfqpoint{1.498149in}{0.999028in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{0.990905in}}%
\pgfpathlineto{\pgfqpoint{1.514451in}{0.990219in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{0.984738in}}%
\pgfpathlineto{\pgfqpoint{1.526837in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.975773in}}%
\pgfpathlineto{\pgfqpoint{1.538924in}{0.968838in}}%
\pgfpathlineto{\pgfqpoint{1.552196in}{0.950905in}}%
\pgfpathlineto{\pgfqpoint{1.574355in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{1.593023in}{0.910191in}}%
\pgfpathlineto{\pgfqpoint{1.596550in}{0.908684in}}%
\pgfpathlineto{\pgfqpoint{1.603042in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{1.611421in}{0.912209in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{1.627476in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{1.635601in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{1.664558in}{0.915239in}}%
\pgfpathlineto{\pgfqpoint{1.674556in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{0.914702in}}%
\pgfpathlineto{\pgfqpoint{1.693598in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{1.701568in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{1.712844in}{0.925666in}}%
\pgfpathlineto{\pgfqpoint{1.718871in}{0.927066in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{1.754549in}{0.939258in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.767061in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.949787in}}%
\pgfpathlineto{\pgfqpoint{1.787424in}{0.944925in}}%
\pgfpathlineto{\pgfqpoint{1.803641in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{1.808417in}{0.934548in}}%
\pgfpathlineto{\pgfqpoint{1.812123in}{0.941096in}}%
\pgfpathlineto{\pgfqpoint{1.814947in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{1.820707in}{0.945901in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{1.841329in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{1.854487in}{0.913846in}}%
\pgfpathlineto{\pgfqpoint{1.879221in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{1.886683in}{0.913047in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{1.893815in}{0.915657in}}%
\pgfpathlineto{\pgfqpoint{1.897241in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{1.903947in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{1.910625in}{0.909008in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{0.890572in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{1.957984in}{0.867946in}}%
\pgfpathlineto{\pgfqpoint{1.975008in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{1.981214in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{1.984320in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{1.997944in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{2.034747in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{2.042955in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{2.047308in}{0.797211in}}%
\pgfpathlineto{\pgfqpoint{2.051753in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{2.065384in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{2.079381in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{2.096025in}{0.825102in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{2.122840in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{2.136850in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{2.144092in}{0.863971in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{2.157329in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{2.167464in}{0.890190in}}%
\pgfpathlineto{\pgfqpoint{2.170828in}{0.893277in}}%
\pgfpathlineto{\pgfqpoint{2.176893in}{0.909313in}}%
\pgfpathlineto{\pgfqpoint{2.186712in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{2.188212in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{2.189880in}{0.942634in}}%
\pgfpathlineto{\pgfqpoint{2.191878in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{2.203426in}{0.909327in}}%
\pgfpathlineto{\pgfqpoint{2.210318in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.224744in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{2.232249in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{2.239908in}{0.917502in}}%
\pgfpathlineto{\pgfqpoint{2.272118in}{0.945452in}}%
\pgfpathlineto{\pgfqpoint{2.292991in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{2.296790in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{2.306214in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{2.309114in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{2.315216in}{1.015094in}}%
\pgfpathlineto{\pgfqpoint{2.321878in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{2.331897in}{1.030998in}}%
\pgfpathlineto{\pgfqpoint{2.335325in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{2.338550in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{2.341656in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{1.050442in}}%
\pgfpathlineto{\pgfqpoint{2.348170in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{2.362486in}{1.050166in}}%
\pgfpathlineto{\pgfqpoint{2.377641in}{1.058054in}}%
\pgfpathlineto{\pgfqpoint{2.389076in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{2.396689in}{1.079164in}}%
\pgfpathlineto{\pgfqpoint{2.403711in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{2.407267in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.104075in}}%
\pgfpathlineto{\pgfqpoint{2.426294in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{1.119242in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{2.450725in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{2.462329in}{1.154350in}}%
\pgfpathlineto{\pgfqpoint{2.466092in}{1.162709in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{1.201592in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{2.489766in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{2.497143in}{1.203557in}}%
\pgfpathlineto{\pgfqpoint{2.504860in}{1.203366in}}%
\pgfpathlineto{\pgfqpoint{2.512762in}{1.204713in}}%
\pgfpathlineto{\pgfqpoint{2.516408in}{1.213516in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{1.224906in}}%
\pgfpathlineto{\pgfqpoint{2.523290in}{1.229399in}}%
\pgfpathlineto{\pgfqpoint{2.545578in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{2.557550in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{2.569829in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{2.595539in}{1.247986in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{2.608349in}{1.262481in}}%
\pgfpathlineto{\pgfqpoint{2.619898in}{1.282531in}}%
\pgfpathlineto{\pgfqpoint{2.623766in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{2.635773in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{2.670910in}{1.289204in}}%
\pgfpathlineto{\pgfqpoint{2.680210in}{1.292722in}}%
\pgfpathlineto{\pgfqpoint{2.684690in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{2.693098in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.709651in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{1.321692in}}%
\pgfpathlineto{\pgfqpoint{2.750036in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{2.754179in}{1.325445in}}%
\pgfpathlineto{\pgfqpoint{2.758199in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{2.772953in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{2.783882in}{1.355730in}}%
\pgfpathlineto{\pgfqpoint{2.791369in}{1.356200in}}%
\pgfpathlineto{\pgfqpoint{2.795172in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{2.798888in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{2.802515in}{1.362024in}}%
\pgfpathlineto{\pgfqpoint{2.806141in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{2.817085in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{2.854270in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{2.861337in}{1.397274in}}%
\pgfpathlineto{\pgfqpoint{2.878582in}{1.405767in}}%
\pgfpathlineto{\pgfqpoint{2.885474in}{1.405778in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{1.400021in}}%
\pgfpathlineto{\pgfqpoint{2.935276in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{2.943145in}{1.399913in}}%
\pgfpathlineto{\pgfqpoint{2.946998in}{1.398614in}}%
\pgfpathlineto{\pgfqpoint{2.954365in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{2.982498in}{1.415074in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{1.415830in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{2.999526in}{1.431253in}}%
\pgfpathlineto{\pgfqpoint{3.006345in}{1.433909in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{3.018425in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{3.033465in}{1.464999in}}%
\pgfpathlineto{\pgfqpoint{3.036481in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{3.044839in}{1.483516in}}%
\pgfpathlineto{\pgfqpoint{3.062451in}{1.492000in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{1.497107in}}%
\pgfpathlineto{\pgfqpoint{3.074933in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{3.087146in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{3.091663in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{3.096238in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{3.100222in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{1.549344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539318in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{0.545866in}{1.863983in}}%
\pgfpathlineto{\pgfqpoint{0.558226in}{1.840642in}}%
\pgfpathlineto{\pgfqpoint{0.570555in}{1.813434in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.812177in}}%
\pgfpathlineto{\pgfqpoint{0.585542in}{1.813316in}}%
\pgfpathlineto{\pgfqpoint{0.589072in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{0.596474in}{1.800238in}}%
\pgfpathlineto{\pgfqpoint{0.612768in}{1.774968in}}%
\pgfpathlineto{\pgfqpoint{0.622351in}{1.748031in}}%
\pgfpathlineto{\pgfqpoint{0.627210in}{1.742022in}}%
\pgfpathlineto{\pgfqpoint{0.636568in}{1.738842in}}%
\pgfpathlineto{\pgfqpoint{0.654870in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{0.668453in}{1.706487in}}%
\pgfpathlineto{\pgfqpoint{0.681162in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{0.693822in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{0.723055in}{1.680885in}}%
\pgfpathlineto{\pgfqpoint{0.735531in}{1.676940in}}%
\pgfpathlineto{\pgfqpoint{0.743670in}{1.672226in}}%
\pgfpathlineto{\pgfqpoint{0.751864in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{0.773389in}{1.641776in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{0.791106in}{1.632582in}}%
\pgfpathlineto{\pgfqpoint{0.799599in}{1.630231in}}%
\pgfpathlineto{\pgfqpoint{0.807774in}{1.627311in}}%
\pgfpathlineto{\pgfqpoint{0.811656in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{0.819211in}{1.626136in}}%
\pgfpathlineto{\pgfqpoint{0.826713in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{0.846124in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{0.857909in}{1.596854in}}%
\pgfpathlineto{\pgfqpoint{0.873658in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{0.898483in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{0.907033in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{1.548599in}}%
\pgfpathlineto{\pgfqpoint{0.927062in}{1.539934in}}%
\pgfpathlineto{\pgfqpoint{0.939381in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{0.943393in}{1.528191in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{0.951276in}{1.528560in}}%
\pgfpathlineto{\pgfqpoint{0.963507in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.498843in}}%
\pgfpathlineto{\pgfqpoint{1.009226in}{1.491265in}}%
\pgfpathlineto{\pgfqpoint{1.019484in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{1.039906in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{1.067307in}{1.416758in}}%
\pgfpathlineto{\pgfqpoint{1.076917in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{1.090320in}{1.406971in}}%
\pgfpathlineto{\pgfqpoint{1.094433in}{1.407627in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{1.407077in}}%
\pgfpathlineto{\pgfqpoint{1.105618in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.112435in}{1.404363in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{1.398290in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{1.147737in}{1.362021in}}%
\pgfpathlineto{\pgfqpoint{1.158482in}{1.354279in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{1.350075in}}%
\pgfpathlineto{\pgfqpoint{1.170083in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{1.188639in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{1.209852in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{1.237090in}}%
\pgfpathlineto{\pgfqpoint{1.220376in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{1.234185in}{1.241714in}}%
\pgfpathlineto{\pgfqpoint{1.238395in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{1.242561in}{1.237015in}}%
\pgfpathlineto{\pgfqpoint{1.267665in}{1.205176in}}%
\pgfpathlineto{\pgfqpoint{1.275617in}{1.195902in}}%
\pgfpathlineto{\pgfqpoint{1.291220in}{1.175184in}}%
\pgfpathlineto{\pgfqpoint{1.298122in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{1.301450in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{1.168979in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{1.157549in}}%
\pgfpathlineto{\pgfqpoint{1.318936in}{1.150970in}}%
\pgfpathlineto{\pgfqpoint{1.328634in}{1.147597in}}%
\pgfpathlineto{\pgfqpoint{1.338716in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{1.345920in}{1.124397in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{1.365295in}{1.114524in}}%
\pgfpathlineto{\pgfqpoint{1.376045in}{1.113604in}}%
\pgfpathlineto{\pgfqpoint{1.383637in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{1.388257in}{1.094361in}}%
\pgfpathlineto{\pgfqpoint{1.398081in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{1.418965in}{1.034288in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{1.433645in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{1.440243in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{1.446255in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{1.452926in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{1.463680in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{1.483483in}{1.008679in}}%
\pgfpathlineto{\pgfqpoint{1.490293in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.501138in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{1.514904in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{1.538425in}{0.956459in}}%
\pgfpathlineto{\pgfqpoint{1.546157in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.900958in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{1.588145in}{0.893022in}}%
\pgfpathlineto{\pgfqpoint{1.606791in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{1.613101in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{1.619242in}{0.897280in}}%
\pgfpathlineto{\pgfqpoint{1.628615in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{1.634832in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{1.663741in}{0.906586in}}%
\pgfpathlineto{\pgfqpoint{1.669365in}{0.906818in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{1.693815in}{0.909421in}}%
\pgfpathlineto{\pgfqpoint{1.710207in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{1.720489in}{0.916759in}}%
\pgfpathlineto{\pgfqpoint{1.738120in}{0.922573in}}%
\pgfpathlineto{\pgfqpoint{1.752663in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{1.766930in}{0.934982in}}%
\pgfpathlineto{\pgfqpoint{1.773640in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{1.792181in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{1.803432in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{1.808438in}{0.930617in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.943073in}}%
\pgfpathlineto{\pgfqpoint{1.815871in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{1.820232in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{1.823891in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.829433in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{1.834755in}{0.920525in}}%
\pgfpathlineto{\pgfqpoint{1.837751in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{0.912314in}}%
\pgfpathlineto{\pgfqpoint{1.854085in}{0.908679in}}%
\pgfpathlineto{\pgfqpoint{1.864803in}{0.906669in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{1.875760in}{0.909964in}}%
\pgfpathlineto{\pgfqpoint{1.883153in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{1.915427in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{1.925728in}{0.888469in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{0.885566in}}%
\pgfpathlineto{\pgfqpoint{1.938541in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{1.958701in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{1.972257in}{0.852520in}}%
\pgfpathlineto{\pgfqpoint{1.981486in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{1.984545in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.987716in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{2.016152in}{0.817658in}}%
\pgfpathlineto{\pgfqpoint{2.019720in}{0.815542in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{2.033303in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{0.810971in}}%
\pgfpathlineto{\pgfqpoint{2.040592in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{2.044559in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{2.053119in}{0.789701in}}%
\pgfpathlineto{\pgfqpoint{2.057579in}{0.785688in}}%
\pgfpathlineto{\pgfqpoint{2.071258in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.085280in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{2.097707in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{2.104285in}{0.832495in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{2.117319in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{2.124535in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{2.131982in}{0.835917in}}%
\pgfpathlineto{\pgfqpoint{2.143573in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{2.147356in}{0.842625in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.851066in}}%
\pgfpathlineto{\pgfqpoint{2.154713in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{2.166120in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{2.173597in}{0.868161in}}%
\pgfpathlineto{\pgfqpoint{2.186964in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{2.188492in}{0.915900in}}%
\pgfpathlineto{\pgfqpoint{2.190211in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{2.194373in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{2.199774in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{2.214869in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{2.223758in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{2.237679in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.857562in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{2.263104in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{2.285181in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{2.297365in}{0.910237in}}%
\pgfpathlineto{\pgfqpoint{2.303967in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{2.307152in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{2.310396in}{0.937633in}}%
\pgfpathlineto{\pgfqpoint{2.320504in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{2.323735in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{2.326778in}{0.955954in}}%
\pgfpathlineto{\pgfqpoint{2.329865in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{2.333142in}{0.961048in}}%
\pgfpathlineto{\pgfqpoint{2.336535in}{0.959212in}}%
\pgfpathlineto{\pgfqpoint{2.339858in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{2.343175in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{0.974711in}}%
\pgfpathlineto{\pgfqpoint{2.360765in}{0.981293in}}%
\pgfpathlineto{\pgfqpoint{2.368268in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{2.380204in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{2.388488in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{2.392383in}{1.029859in}}%
\pgfpathlineto{\pgfqpoint{2.399517in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{2.402982in}{1.055001in}}%
\pgfpathlineto{\pgfqpoint{2.406474in}{1.057285in}}%
\pgfpathlineto{\pgfqpoint{2.413685in}{1.058194in}}%
\pgfpathlineto{\pgfqpoint{2.425147in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{2.433201in}{1.062319in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{2.441416in}{1.068359in}}%
\pgfpathlineto{\pgfqpoint{2.445321in}{1.074944in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{2.456333in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{2.460020in}{1.101974in}}%
\pgfpathlineto{\pgfqpoint{2.463537in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{2.473126in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{2.482826in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{1.144015in}}%
\pgfpathlineto{\pgfqpoint{2.496495in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{2.499755in}{1.151033in}}%
\pgfpathlineto{\pgfqpoint{2.505869in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{2.512070in}{1.166840in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{2.554671in}{1.175814in}}%
\pgfpathlineto{\pgfqpoint{2.566264in}{1.183364in}}%
\pgfpathlineto{\pgfqpoint{2.585978in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{2.602149in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{2.614462in}{1.209267in}}%
\pgfpathlineto{\pgfqpoint{2.618589in}{1.210811in}}%
\pgfpathlineto{\pgfqpoint{2.622585in}{1.214450in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{2.665628in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{2.673171in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{2.684170in}{1.266243in}}%
\pgfpathlineto{\pgfqpoint{2.699013in}{1.264794in}}%
\pgfpathlineto{\pgfqpoint{2.706759in}{1.258504in}}%
\pgfpathlineto{\pgfqpoint{2.710649in}{1.258093in}}%
\pgfpathlineto{\pgfqpoint{2.718442in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{2.730539in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{2.752454in}{1.250574in}}%
\pgfpathlineto{\pgfqpoint{2.756969in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{1.254744in}}%
\pgfpathlineto{\pgfqpoint{2.773219in}{1.275255in}}%
\pgfpathlineto{\pgfqpoint{2.777051in}{1.277114in}}%
\pgfpathlineto{\pgfqpoint{2.788747in}{1.277301in}}%
\pgfpathlineto{\pgfqpoint{2.796767in}{1.275824in}}%
\pgfpathlineto{\pgfqpoint{2.800750in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{2.808440in}{1.286732in}}%
\pgfpathlineto{\pgfqpoint{2.812153in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{2.815864in}{1.295681in}}%
\pgfpathlineto{\pgfqpoint{2.830871in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{2.838638in}{1.302207in}}%
\pgfpathlineto{\pgfqpoint{2.846699in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{2.854910in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{2.875597in}{1.313817in}}%
\pgfpathlineto{\pgfqpoint{2.883712in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{2.895950in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{2.908545in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{2.917192in}{1.319702in}}%
\pgfpathlineto{\pgfqpoint{2.926175in}{1.316344in}}%
\pgfpathlineto{\pgfqpoint{2.930723in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{2.935205in}{1.316618in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.326097in}}%
\pgfpathlineto{\pgfqpoint{2.955802in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{2.963614in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{2.984111in}{1.319454in}}%
\pgfpathlineto{\pgfqpoint{2.988268in}{1.323530in}}%
\pgfpathlineto{\pgfqpoint{2.996153in}{1.336713in}}%
\pgfpathlineto{\pgfqpoint{3.003608in}{1.351192in}}%
\pgfpathlineto{\pgfqpoint{3.007224in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{3.013901in}{1.373521in}}%
\pgfpathlineto{\pgfqpoint{3.019930in}{1.388900in}}%
\pgfpathlineto{\pgfqpoint{3.026039in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{3.042094in}{1.399635in}}%
\pgfpathlineto{\pgfqpoint{3.048210in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{3.054406in}{1.415482in}}%
\pgfpathlineto{\pgfqpoint{3.067387in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.081341in}{1.424363in}}%
\pgfpathlineto{\pgfqpoint{3.084886in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{3.088266in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{3.101446in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{3.103678in}{1.471536in}}%
\pgfpathlineto{\pgfqpoint{3.103678in}{1.471536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539240in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541267in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{0.546024in}{1.860351in}}%
\pgfpathlineto{\pgfqpoint{0.554697in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{0.576881in}{1.821122in}}%
\pgfpathlineto{\pgfqpoint{0.589416in}{1.811580in}}%
\pgfpathlineto{\pgfqpoint{0.602365in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{0.623771in}{1.782584in}}%
\pgfpathlineto{\pgfqpoint{0.626888in}{1.778795in}}%
\pgfpathlineto{\pgfqpoint{0.637783in}{1.755433in}}%
\pgfpathlineto{\pgfqpoint{0.645907in}{1.739806in}}%
\pgfpathlineto{\pgfqpoint{0.660651in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{0.677709in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{0.688351in}{1.708903in}}%
\pgfpathlineto{\pgfqpoint{0.716099in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{0.724764in}{1.685311in}}%
\pgfpathlineto{\pgfqpoint{0.741425in}{1.680183in}}%
\pgfpathlineto{\pgfqpoint{0.749389in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{0.753439in}{1.672233in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.661643in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{1.658345in}}%
\pgfpathlineto{\pgfqpoint{0.782419in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{0.790477in}{1.647776in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{1.646855in}}%
\pgfpathlineto{\pgfqpoint{0.808696in}{1.646817in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{1.647757in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{0.821675in}{1.641962in}}%
\pgfpathlineto{\pgfqpoint{0.828888in}{1.631558in}}%
\pgfpathlineto{\pgfqpoint{0.850847in}{1.592357in}}%
\pgfpathlineto{\pgfqpoint{0.869039in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{0.878731in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{1.546266in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{1.541288in}}%
\pgfpathlineto{\pgfqpoint{0.904586in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{0.909436in}{1.542954in}}%
\pgfpathlineto{\pgfqpoint{0.919164in}{1.535290in}}%
\pgfpathlineto{\pgfqpoint{0.924214in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{0.929353in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{0.934408in}{1.519577in}}%
\pgfpathlineto{\pgfqpoint{0.944202in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{0.949077in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{0.974142in}{1.503077in}}%
\pgfpathlineto{\pgfqpoint{0.979275in}{1.498138in}}%
\pgfpathlineto{\pgfqpoint{0.984238in}{1.497510in}}%
\pgfpathlineto{\pgfqpoint{0.988984in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{0.993433in}{1.503565in}}%
\pgfpathlineto{\pgfqpoint{1.001373in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{1.005097in}{1.514442in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{1.034022in}{1.491426in}}%
\pgfpathlineto{\pgfqpoint{1.050774in}{1.459616in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{1.450191in}}%
\pgfpathlineto{\pgfqpoint{1.084432in}{1.431217in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.430702in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{1.431277in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.112535in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.398492in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.352091in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{1.185715in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{1.317508in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.295393in}}%
\pgfpathlineto{\pgfqpoint{1.211170in}{1.288250in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.235299in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{1.252372in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{1.278166in}{1.199714in}}%
\pgfpathlineto{\pgfqpoint{1.289073in}{1.197552in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{1.295566in}{1.194458in}}%
\pgfpathlineto{\pgfqpoint{1.302419in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{1.309374in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{1.323021in}{1.156111in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.349833in}{1.116401in}}%
\pgfpathlineto{\pgfqpoint{1.358350in}{1.111085in}}%
\pgfpathlineto{\pgfqpoint{1.366552in}{1.108023in}}%
\pgfpathlineto{\pgfqpoint{1.382443in}{1.094747in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{1.405645in}{1.069782in}}%
\pgfpathlineto{\pgfqpoint{1.413688in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{1.435073in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{1.053764in}}%
\pgfpathlineto{\pgfqpoint{1.444141in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.445333in}{1.072067in}}%
\pgfpathlineto{\pgfqpoint{1.448764in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.024397in}}%
\pgfpathlineto{\pgfqpoint{1.478380in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{1.485977in}{1.005253in}}%
\pgfpathlineto{\pgfqpoint{1.489888in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{1.493713in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{1.497380in}{0.995439in}}%
\pgfpathlineto{\pgfqpoint{1.500872in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{1.504282in}{0.995417in}}%
\pgfpathlineto{\pgfqpoint{1.507771in}{0.992366in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.987166in}}%
\pgfpathlineto{\pgfqpoint{1.514734in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.528103in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.536023in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{1.554863in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{0.911659in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{0.905275in}}%
\pgfpathlineto{\pgfqpoint{1.583268in}{0.903887in}}%
\pgfpathlineto{\pgfqpoint{1.603028in}{0.906089in}}%
\pgfpathlineto{\pgfqpoint{1.610196in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{1.613645in}{0.904501in}}%
\pgfpathlineto{\pgfqpoint{1.620252in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{0.910893in}}%
\pgfpathlineto{\pgfqpoint{1.660030in}{0.920854in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{0.925674in}}%
\pgfpathlineto{\pgfqpoint{1.690997in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{0.953073in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{1.752302in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{1.768613in}{0.962214in}}%
\pgfpathlineto{\pgfqpoint{1.775189in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{1.788111in}{0.951012in}}%
\pgfpathlineto{\pgfqpoint{1.793849in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{1.796290in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{1.801598in}{0.973882in}}%
\pgfpathlineto{\pgfqpoint{1.810623in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.815791in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{1.824055in}{0.943192in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{1.838060in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{1.845499in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{1.849200in}{0.930907in}}%
\pgfpathlineto{\pgfqpoint{1.856678in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.933433in}}%
\pgfpathlineto{\pgfqpoint{1.867898in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.932674in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{1.889425in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{1.896123in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{1.919006in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{1.931915in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.948269in}{0.868376in}}%
\pgfpathlineto{\pgfqpoint{1.957891in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{1.967344in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{1.994683in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{2.001908in}{0.821614in}}%
\pgfpathlineto{\pgfqpoint{2.005573in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{2.012911in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{2.023912in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{0.807037in}}%
\pgfpathlineto{\pgfqpoint{2.039255in}{0.806277in}}%
\pgfpathlineto{\pgfqpoint{2.059720in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{2.072506in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{2.076712in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{2.093915in}{0.853081in}}%
\pgfpathlineto{\pgfqpoint{2.097083in}{0.853314in}}%
\pgfpathlineto{\pgfqpoint{2.107211in}{0.850014in}}%
\pgfpathlineto{\pgfqpoint{2.128611in}{0.856938in}}%
\pgfpathlineto{\pgfqpoint{2.132011in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{2.153496in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.159507in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.919710in}}%
\pgfpathlineto{\pgfqpoint{2.167511in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{2.168036in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{2.170997in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{2.177318in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{2.182275in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{2.195549in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{2.199290in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{2.211002in}{0.877547in}}%
\pgfpathlineto{\pgfqpoint{2.214925in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{2.218787in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{2.222694in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{2.237980in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{2.241688in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{2.249291in}{0.922918in}}%
\pgfpathlineto{\pgfqpoint{2.265265in}{0.923914in}}%
\pgfpathlineto{\pgfqpoint{2.273550in}{0.927093in}}%
\pgfpathlineto{\pgfqpoint{2.281165in}{0.939565in}}%
\pgfpathlineto{\pgfqpoint{2.287798in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{2.297754in}{0.971150in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{0.984904in}}%
\pgfpathlineto{\pgfqpoint{2.326067in}{1.005770in}}%
\pgfpathlineto{\pgfqpoint{2.329571in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{2.341507in}{1.009074in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.013425in}}%
\pgfpathlineto{\pgfqpoint{2.354504in}{1.025105in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{2.372782in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{2.381171in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{2.385321in}{1.055168in}}%
\pgfpathlineto{\pgfqpoint{2.393810in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{2.398142in}{1.058228in}}%
\pgfpathlineto{\pgfqpoint{2.434846in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.090224in}}%
\pgfpathlineto{\pgfqpoint{2.451855in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{2.455168in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{2.458510in}{1.129033in}}%
\pgfpathlineto{\pgfqpoint{2.465333in}{1.134351in}}%
\pgfpathlineto{\pgfqpoint{2.475950in}{1.138430in}}%
\pgfpathlineto{\pgfqpoint{2.487064in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{2.494750in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{2.510604in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{2.518022in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{2.525451in}{1.177236in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.176196in}}%
\pgfpathlineto{\pgfqpoint{2.537816in}{1.167745in}}%
\pgfpathlineto{\pgfqpoint{2.542262in}{1.164269in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{1.162346in}}%
\pgfpathlineto{\pgfqpoint{2.556059in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{2.580065in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{2.592504in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.600668in}{1.198075in}}%
\pgfpathlineto{\pgfqpoint{2.613190in}{1.200967in}}%
\pgfpathlineto{\pgfqpoint{2.626032in}{1.202367in}}%
\pgfpathlineto{\pgfqpoint{2.634834in}{1.203134in}}%
\pgfpathlineto{\pgfqpoint{2.648808in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{2.653594in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{2.663169in}{1.199304in}}%
\pgfpathlineto{\pgfqpoint{2.667833in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{1.212465in}}%
\pgfpathlineto{\pgfqpoint{2.707429in}{1.217164in}}%
\pgfpathlineto{\pgfqpoint{2.725042in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{2.734105in}{1.215787in}}%
\pgfpathlineto{\pgfqpoint{2.738610in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{2.754621in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{2.762297in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{2.770079in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{2.773805in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{2.780772in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{1.277692in}}%
\pgfpathlineto{\pgfqpoint{2.798320in}{1.279480in}}%
\pgfpathlineto{\pgfqpoint{2.809685in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{2.821495in}{1.276179in}}%
\pgfpathlineto{\pgfqpoint{2.862039in}{1.284578in}}%
\pgfpathlineto{\pgfqpoint{2.891508in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{2.900260in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.917288in}{1.298970in}}%
\pgfpathlineto{\pgfqpoint{2.932955in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.303429in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.307130in}}%
\pgfpathlineto{\pgfqpoint{2.947574in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{2.958916in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{2.970955in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{2.974817in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{2.982202in}{1.328726in}}%
\pgfpathlineto{\pgfqpoint{2.992960in}{1.344547in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{3.006534in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{3.009496in}{1.375393in}}%
\pgfpathlineto{\pgfqpoint{3.012490in}{1.378681in}}%
\pgfpathlineto{\pgfqpoint{3.052101in}{1.392770in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{3.072496in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.445242in}}%
\pgfpathlineto{\pgfqpoint{3.080923in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{3.080923in}{1.448298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539458in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544056in}{1.864399in}}%
\pgfpathlineto{\pgfqpoint{0.549334in}{1.857761in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{0.567966in}{1.816088in}}%
\pgfpathlineto{\pgfqpoint{0.575821in}{1.812644in}}%
\pgfpathlineto{\pgfqpoint{0.586910in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{0.605582in}{1.787865in}}%
\pgfpathlineto{\pgfqpoint{0.622273in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{0.642615in}{1.747365in}}%
\pgfpathlineto{\pgfqpoint{0.670610in}{1.716679in}}%
\pgfpathlineto{\pgfqpoint{0.719037in}{1.683885in}}%
\pgfpathlineto{\pgfqpoint{0.723350in}{1.683969in}}%
\pgfpathlineto{\pgfqpoint{0.727548in}{1.685745in}}%
\pgfpathlineto{\pgfqpoint{0.735635in}{1.685760in}}%
\pgfpathlineto{\pgfqpoint{0.746933in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{0.753841in}{1.683670in}}%
\pgfpathlineto{\pgfqpoint{0.760482in}{1.681076in}}%
\pgfpathlineto{\pgfqpoint{0.780015in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{0.792678in}{1.665817in}}%
\pgfpathlineto{\pgfqpoint{0.802138in}{1.659145in}}%
\pgfpathlineto{\pgfqpoint{0.811568in}{1.653270in}}%
\pgfpathlineto{\pgfqpoint{0.820668in}{1.648724in}}%
\pgfpathlineto{\pgfqpoint{0.829861in}{1.641547in}}%
\pgfpathlineto{\pgfqpoint{0.839428in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{0.862636in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{0.876298in}{1.601545in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.598832in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.589909in}}%
\pgfpathlineto{\pgfqpoint{0.903065in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{0.916288in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{0.925623in}{1.566052in}}%
\pgfpathlineto{\pgfqpoint{0.935197in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.958748in}{1.545582in}}%
\pgfpathlineto{\pgfqpoint{0.966005in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{0.977734in}{1.525207in}}%
\pgfpathlineto{\pgfqpoint{0.981795in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{0.985720in}{1.518776in}}%
\pgfpathlineto{\pgfqpoint{0.993034in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{0.996523in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{1.019392in}{1.507161in}}%
\pgfpathlineto{\pgfqpoint{1.032488in}{1.493195in}}%
\pgfpathlineto{\pgfqpoint{1.065000in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{1.455331in}}%
\pgfpathlineto{\pgfqpoint{1.098338in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.412065in}}%
\pgfpathlineto{\pgfqpoint{1.112520in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{1.122660in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{1.131826in}{1.396214in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{1.168977in}{1.351573in}}%
\pgfpathlineto{\pgfqpoint{1.182769in}{1.329825in}}%
\pgfpathlineto{\pgfqpoint{1.193474in}{1.316656in}}%
\pgfpathlineto{\pgfqpoint{1.214949in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{1.222114in}{1.282269in}}%
\pgfpathlineto{\pgfqpoint{1.232364in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.215985in}}%
\pgfpathlineto{\pgfqpoint{1.292465in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{1.307134in}{1.184544in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.346318in}{1.149340in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{1.382238in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{1.391446in}{1.105617in}}%
\pgfpathlineto{\pgfqpoint{1.400978in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{1.428465in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{1.431547in}{1.061157in}}%
\pgfpathlineto{\pgfqpoint{1.437432in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{1.442879in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{1.447467in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{1.451698in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{1.452801in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{1.460635in}{1.044313in}}%
\pgfpathlineto{\pgfqpoint{1.467847in}{1.030411in}}%
\pgfpathlineto{\pgfqpoint{1.488043in}{1.005583in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{0.992887in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{1.517064in}{0.975532in}}%
\pgfpathlineto{\pgfqpoint{1.523439in}{0.969428in}}%
\pgfpathlineto{\pgfqpoint{1.532567in}{0.963332in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{0.956550in}}%
\pgfpathlineto{\pgfqpoint{1.548568in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{1.583321in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.903428in}}%
\pgfpathlineto{\pgfqpoint{1.605816in}{0.901226in}}%
\pgfpathlineto{\pgfqpoint{1.614708in}{0.895409in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{0.892678in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{0.892316in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{0.896010in}}%
\pgfpathlineto{\pgfqpoint{1.665847in}{0.901057in}}%
\pgfpathlineto{\pgfqpoint{1.683194in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{1.689302in}{0.901828in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{1.718389in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.920415in}}%
\pgfpathlineto{\pgfqpoint{1.746422in}{0.921687in}}%
\pgfpathlineto{\pgfqpoint{1.753290in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{1.769873in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{1.776309in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{0.932681in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{1.803951in}{0.927791in}}%
\pgfpathlineto{\pgfqpoint{1.806388in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{1.810358in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{1.816397in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{1.827367in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{1.832557in}{0.927239in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{1.867012in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{1.874284in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{1.904583in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{1.912046in}{0.899410in}}%
\pgfpathlineto{\pgfqpoint{1.927055in}{0.888448in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{0.888831in}}%
\pgfpathlineto{\pgfqpoint{1.940748in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{1.947878in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{0.866600in}}%
\pgfpathlineto{\pgfqpoint{1.963018in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{1.970439in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{1.977359in}{0.857235in}}%
\pgfpathlineto{\pgfqpoint{1.980652in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{1.987291in}{0.852763in}}%
\pgfpathlineto{\pgfqpoint{1.998332in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{2.002016in}{0.840352in}}%
\pgfpathlineto{\pgfqpoint{2.005709in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{2.013152in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{2.030377in}{0.831885in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{2.055651in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{2.075750in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{2.084022in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{2.087971in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{2.107805in}{0.875714in}}%
\pgfpathlineto{\pgfqpoint{2.110823in}{0.876661in}}%
\pgfpathlineto{\pgfqpoint{2.117116in}{0.875868in}}%
\pgfpathlineto{\pgfqpoint{2.123607in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{2.154048in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{2.187491in}{0.954725in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{2.191010in}{0.952825in}}%
\pgfpathlineto{\pgfqpoint{2.195890in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{0.917253in}}%
\pgfpathlineto{\pgfqpoint{2.213171in}{0.908677in}}%
\pgfpathlineto{\pgfqpoint{2.217153in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{2.225326in}{0.911554in}}%
\pgfpathlineto{\pgfqpoint{2.246709in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{2.254851in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{2.258922in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{2.280209in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{2.288963in}{0.963912in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{2.303053in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{2.306191in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{2.316028in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{2.322911in}{1.006795in}}%
\pgfpathlineto{\pgfqpoint{2.329639in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{2.336428in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.342493in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{2.355529in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{2.362670in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{2.382130in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{2.401821in}{1.089144in}}%
\pgfpathlineto{\pgfqpoint{2.409952in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{2.418477in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{2.427401in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{2.431902in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{2.460332in}{1.136443in}}%
\pgfpathlineto{\pgfqpoint{2.468145in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{2.475278in}{1.169836in}}%
\pgfpathlineto{\pgfqpoint{2.478771in}{1.175985in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{2.496941in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{1.195652in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{2.531303in}{1.202858in}}%
\pgfpathlineto{\pgfqpoint{2.535131in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{1.228679in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{2.577905in}{1.251392in}}%
\pgfpathlineto{\pgfqpoint{2.604563in}{1.266247in}}%
\pgfpathlineto{\pgfqpoint{2.608390in}{1.269298in}}%
\pgfpathlineto{\pgfqpoint{2.622742in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{2.636936in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{2.640406in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{2.647387in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.342296in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{1.342582in}}%
\pgfpathlineto{\pgfqpoint{2.702649in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{2.709364in}{1.340961in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{1.344431in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{2.729294in}{1.343564in}}%
\pgfpathlineto{\pgfqpoint{2.736453in}{1.338221in}}%
\pgfpathlineto{\pgfqpoint{2.744043in}{1.333318in}}%
\pgfpathlineto{\pgfqpoint{2.751938in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{2.760026in}{1.331581in}}%
\pgfpathlineto{\pgfqpoint{2.764099in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{2.768080in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{2.775759in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{2.791070in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{2.802708in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{2.806546in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{2.813998in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{2.832782in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{2.844216in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{2.855811in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{2.875270in}{1.395913in}}%
\pgfpathlineto{\pgfqpoint{2.882862in}{1.398876in}}%
\pgfpathlineto{\pgfqpoint{2.886650in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.890528in}{1.398680in}}%
\pgfpathlineto{\pgfqpoint{2.907614in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{2.916619in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{2.921159in}{1.379677in}}%
\pgfpathlineto{\pgfqpoint{2.930146in}{1.385255in}}%
\pgfpathlineto{\pgfqpoint{2.950627in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{2.954182in}{1.406137in}}%
\pgfpathlineto{\pgfqpoint{2.957635in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{2.961089in}{1.408641in}}%
\pgfpathlineto{\pgfqpoint{2.975596in}{1.398754in}}%
\pgfpathlineto{\pgfqpoint{2.983394in}{1.396734in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{1.396424in}}%
\pgfpathlineto{\pgfqpoint{3.004462in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{3.012937in}{1.410999in}}%
\pgfpathlineto{\pgfqpoint{3.024770in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{3.048215in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{3.060455in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{3.076305in}{1.491975in}}%
\pgfpathlineto{\pgfqpoint{3.082343in}{1.504903in}}%
\pgfpathlineto{\pgfqpoint{3.091571in}{1.509262in}}%
\pgfpathlineto{\pgfqpoint{3.094510in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{3.101653in}{1.533896in}}%
\pgfpathlineto{\pgfqpoint{3.105877in}{1.536439in}}%
\pgfpathlineto{\pgfqpoint{3.105877in}{1.536439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539257in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543536in}{1.864510in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.852524in}}%
\pgfpathlineto{\pgfqpoint{0.560901in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{1.816764in}}%
\pgfpathlineto{\pgfqpoint{0.576050in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{0.579710in}{1.811097in}}%
\pgfpathlineto{\pgfqpoint{0.589348in}{1.815445in}}%
\pgfpathlineto{\pgfqpoint{0.592221in}{1.815774in}}%
\pgfpathlineto{\pgfqpoint{0.595076in}{1.814222in}}%
\pgfpathlineto{\pgfqpoint{0.601096in}{1.806869in}}%
\pgfpathlineto{\pgfqpoint{0.611039in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{0.627029in}{1.762806in}}%
\pgfpathlineto{\pgfqpoint{0.639867in}{1.748136in}}%
\pgfpathlineto{\pgfqpoint{0.664644in}{1.724228in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{0.676677in}{1.711823in}}%
\pgfpathlineto{\pgfqpoint{0.684247in}{1.709027in}}%
\pgfpathlineto{\pgfqpoint{0.700403in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{0.709316in}{1.683445in}}%
\pgfpathlineto{\pgfqpoint{0.718610in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{0.723262in}{1.676359in}}%
\pgfpathlineto{\pgfqpoint{0.727809in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{0.732232in}{1.679041in}}%
\pgfpathlineto{\pgfqpoint{0.736603in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{0.745290in}{1.673811in}}%
\pgfpathlineto{\pgfqpoint{0.757973in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{0.766007in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{0.769567in}{1.669510in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.705211in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.703241in}}%
\pgfpathlineto{\pgfqpoint{0.788191in}{1.675938in}}%
\pgfpathlineto{\pgfqpoint{0.798702in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{0.802509in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{0.820969in}{1.636448in}}%
\pgfpathlineto{\pgfqpoint{0.832828in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{0.850356in}{1.597793in}}%
\pgfpathlineto{\pgfqpoint{0.854611in}{1.597925in}}%
\pgfpathlineto{\pgfqpoint{0.858683in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{0.862656in}{1.600596in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{1.596439in}}%
\pgfpathlineto{\pgfqpoint{0.882588in}{1.585493in}}%
\pgfpathlineto{\pgfqpoint{0.895278in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{0.908630in}{1.555469in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{0.940110in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{0.962768in}{1.512209in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{1.509059in}}%
\pgfpathlineto{\pgfqpoint{0.990222in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.505485in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{1.016695in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{1.020280in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.023709in}{1.494783in}}%
\pgfpathlineto{\pgfqpoint{1.027026in}{1.494980in}}%
\pgfpathlineto{\pgfqpoint{1.030326in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{1.037149in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{1.052218in}{1.462334in}}%
\pgfpathlineto{\pgfqpoint{1.060797in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{1.065163in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{1.073637in}{1.430368in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{1.426651in}}%
\pgfpathlineto{\pgfqpoint{1.095444in}{1.426668in}}%
\pgfpathlineto{\pgfqpoint{1.101789in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.108104in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{1.120381in}{1.406997in}}%
\pgfpathlineto{\pgfqpoint{1.135874in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{1.149477in}{1.371324in}}%
\pgfpathlineto{\pgfqpoint{1.163563in}{1.354808in}}%
\pgfpathlineto{\pgfqpoint{1.171403in}{1.339680in}}%
\pgfpathlineto{\pgfqpoint{1.184601in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{1.198739in}{1.288787in}}%
\pgfpathlineto{\pgfqpoint{1.213776in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{1.251117in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.245844in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{1.245645in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.237092in}{1.245370in}}%
\pgfpathlineto{\pgfqpoint{1.241473in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.209050in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{1.207448in}}%
\pgfpathlineto{\pgfqpoint{1.275718in}{1.212812in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.300633in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.303388in}{1.216957in}}%
\pgfpathlineto{\pgfqpoint{1.309185in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{1.314765in}{1.203555in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{1.328294in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{1.336656in}{1.172607in}}%
\pgfpathlineto{\pgfqpoint{1.348247in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.133439in}}%
\pgfpathlineto{\pgfqpoint{1.367841in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.380045in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.382902in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{1.388846in}{1.109190in}}%
\pgfpathlineto{\pgfqpoint{1.395038in}{1.095923in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.055188in}}%
\pgfpathlineto{\pgfqpoint{1.415102in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{1.418617in}{1.044059in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.425224in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{1.431165in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{1.438844in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{1.446342in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{1.451047in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{1.454397in}{1.081328in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{1.076504in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{1.054546in}}%
\pgfpathlineto{\pgfqpoint{1.471063in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{1.494730in}{1.009199in}}%
\pgfpathlineto{\pgfqpoint{1.503078in}{0.995136in}}%
\pgfpathlineto{\pgfqpoint{1.516235in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{1.522057in}{0.973341in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{1.539325in}{0.955565in}}%
\pgfpathlineto{\pgfqpoint{1.546258in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{1.553291in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{1.594028in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{1.600469in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{1.606299in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{1.611573in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{1.624654in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{1.636239in}{0.897788in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{1.648200in}{0.899265in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{0.908071in}}%
\pgfpathlineto{\pgfqpoint{1.672888in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{1.690661in}{0.909801in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{1.717765in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{1.723738in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{1.739128in}{0.940323in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{1.757823in}{0.955294in}}%
\pgfpathlineto{\pgfqpoint{1.760676in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.785456in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{1.799196in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.943341in}}%
\pgfpathlineto{\pgfqpoint{1.813245in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{1.814365in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{1.819030in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{1.822130in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{1.826601in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{1.834805in}{0.924786in}}%
\pgfpathlineto{\pgfqpoint{1.837855in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{1.843987in}{0.922922in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.915790in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{0.914527in}}%
\pgfpathlineto{\pgfqpoint{1.875605in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{1.882417in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.901556in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.916764in}}%
\pgfpathlineto{\pgfqpoint{1.920073in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{1.937918in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.953369in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{2.019037in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{0.814937in}}%
\pgfpathlineto{\pgfqpoint{2.031926in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{2.035254in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{2.038825in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{2.046964in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{2.061353in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{0.790602in}}%
\pgfpathlineto{\pgfqpoint{2.076884in}{0.791448in}}%
\pgfpathlineto{\pgfqpoint{2.081923in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{2.099533in}{0.828700in}}%
\pgfpathlineto{\pgfqpoint{2.106242in}{0.851854in}}%
\pgfpathlineto{\pgfqpoint{2.109528in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{0.852504in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{2.136931in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{2.145078in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{0.853034in}}%
\pgfpathlineto{\pgfqpoint{2.152202in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{0.869613in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{2.173950in}{0.878603in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{0.922377in}}%
\pgfpathlineto{\pgfqpoint{2.188539in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{2.192420in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.872801in}}%
\pgfpathlineto{\pgfqpoint{2.216968in}{0.832579in}}%
\pgfpathlineto{\pgfqpoint{2.222093in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{2.227205in}{0.825491in}}%
\pgfpathlineto{\pgfqpoint{2.232279in}{0.832077in}}%
\pgfpathlineto{\pgfqpoint{2.237385in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{2.242237in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.861999in}}%
\pgfpathlineto{\pgfqpoint{2.259195in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{2.268591in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{2.273484in}{0.851724in}}%
\pgfpathlineto{\pgfqpoint{2.283473in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{2.288409in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{2.307619in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{2.325666in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{2.333368in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{2.340467in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{2.343913in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{2.347550in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{2.351479in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{0.932153in}}%
\pgfpathlineto{\pgfqpoint{2.360346in}{0.919159in}}%
\pgfpathlineto{\pgfqpoint{2.365088in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{2.379881in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{2.384988in}{0.902250in}}%
\pgfpathlineto{\pgfqpoint{2.394598in}{0.917253in}}%
\pgfpathlineto{\pgfqpoint{2.399137in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{2.403744in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{2.418144in}{0.932540in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.938712in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{2.464166in}{0.994073in}}%
\pgfpathlineto{\pgfqpoint{2.467905in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.008547in}}%
\pgfpathlineto{\pgfqpoint{2.490940in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{2.497432in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{2.500601in}{1.044572in}}%
\pgfpathlineto{\pgfqpoint{2.510518in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{2.517478in}{1.060144in}}%
\pgfpathlineto{\pgfqpoint{2.532205in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{1.068360in}}%
\pgfpathlineto{\pgfqpoint{2.542748in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{2.549632in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{2.560372in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{2.571728in}{1.104101in}}%
\pgfpathlineto{\pgfqpoint{2.575668in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{1.099884in}}%
\pgfpathlineto{\pgfqpoint{2.588733in}{1.086064in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{1.084959in}}%
\pgfpathlineto{\pgfqpoint{2.597943in}{1.086386in}}%
\pgfpathlineto{\pgfqpoint{2.624153in}{1.120128in}}%
\pgfpathlineto{\pgfqpoint{2.637106in}{1.125799in}}%
\pgfpathlineto{\pgfqpoint{2.654855in}{1.131832in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.136920in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{1.143354in}}%
\pgfpathlineto{\pgfqpoint{2.690941in}{1.150527in}}%
\pgfpathlineto{\pgfqpoint{2.695123in}{1.154534in}}%
\pgfpathlineto{\pgfqpoint{2.699374in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{2.712713in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{2.717221in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{2.749197in}{1.152409in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{1.154708in}}%
\pgfpathlineto{\pgfqpoint{2.763273in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{2.775552in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{2.783547in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{2.795681in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{2.803300in}{1.195176in}}%
\pgfpathlineto{\pgfqpoint{2.830174in}{1.199718in}}%
\pgfpathlineto{\pgfqpoint{2.838155in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{2.846361in}{1.197989in}}%
\pgfpathlineto{\pgfqpoint{2.863131in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{1.206523in}}%
\pgfpathlineto{\pgfqpoint{2.879906in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{2.888200in}{1.213732in}}%
\pgfpathlineto{\pgfqpoint{2.922893in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{2.931711in}{1.218785in}}%
\pgfpathlineto{\pgfqpoint{2.936026in}{1.220778in}}%
\pgfpathlineto{\pgfqpoint{2.944427in}{1.222065in}}%
\pgfpathlineto{\pgfqpoint{2.952414in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{2.972042in}{1.221560in}}%
\pgfpathlineto{\pgfqpoint{2.984689in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{2.988937in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{2.996935in}{1.235148in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{1.245324in}}%
\pgfpathlineto{\pgfqpoint{3.004529in}{1.250483in}}%
\pgfpathlineto{\pgfqpoint{3.020332in}{1.258140in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{1.264481in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.297745in}}%
\pgfpathlineto{\pgfqpoint{3.054844in}{1.304049in}}%
\pgfpathlineto{\pgfqpoint{3.075656in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{3.079186in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{3.085666in}{1.328903in}}%
\pgfpathlineto{\pgfqpoint{3.097969in}{1.363559in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{3.105832in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{3.105832in}{1.369191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539287in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543674in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{0.554698in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{0.565917in}{1.820671in}}%
\pgfpathlineto{\pgfqpoint{0.570151in}{1.808178in}}%
\pgfpathlineto{\pgfqpoint{0.574281in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{0.581937in}{1.806930in}}%
\pgfpathlineto{\pgfqpoint{0.588876in}{1.809095in}}%
\pgfpathlineto{\pgfqpoint{0.598684in}{1.804555in}}%
\pgfpathlineto{\pgfqpoint{0.605021in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{0.610450in}{1.804145in}}%
\pgfpathlineto{\pgfqpoint{0.615583in}{1.800994in}}%
\pgfpathlineto{\pgfqpoint{0.621021in}{1.793909in}}%
\pgfpathlineto{\pgfqpoint{0.637831in}{1.764078in}}%
\pgfpathlineto{\pgfqpoint{0.663047in}{1.722085in}}%
\pgfpathlineto{\pgfqpoint{0.667452in}{1.716069in}}%
\pgfpathlineto{\pgfqpoint{0.671684in}{1.713656in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{0.683446in}{1.714091in}}%
\pgfpathlineto{\pgfqpoint{0.695378in}{1.703900in}}%
\pgfpathlineto{\pgfqpoint{0.717925in}{1.682555in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.678811in}}%
\pgfpathlineto{\pgfqpoint{0.727548in}{1.678114in}}%
\pgfpathlineto{\pgfqpoint{0.736694in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{0.741191in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{0.759603in}{1.663251in}}%
\pgfpathlineto{\pgfqpoint{0.772969in}{1.660189in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{1.655609in}}%
\pgfpathlineto{\pgfqpoint{0.790410in}{1.654335in}}%
\pgfpathlineto{\pgfqpoint{0.794550in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{0.802652in}{1.652815in}}%
\pgfpathlineto{\pgfqpoint{0.810769in}{1.646977in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{1.637431in}}%
\pgfpathlineto{\pgfqpoint{0.836081in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{0.845105in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{0.871307in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{0.889074in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{0.902199in}{1.565359in}}%
\pgfpathlineto{\pgfqpoint{0.914786in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{0.936214in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{0.940573in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{0.953245in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{0.970316in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{0.990904in}{1.515121in}}%
\pgfpathlineto{\pgfqpoint{1.007008in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{1.022945in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.030061in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{1.033470in}{1.487822in}}%
\pgfpathlineto{\pgfqpoint{1.040384in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{1.474898in}}%
\pgfpathlineto{\pgfqpoint{1.048045in}{1.466368in}}%
\pgfpathlineto{\pgfqpoint{1.056682in}{1.444260in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.425350in}}%
\pgfpathlineto{\pgfqpoint{1.075874in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{1.080652in}{1.411187in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{1.408593in}}%
\pgfpathlineto{\pgfqpoint{1.094333in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{1.098313in}{1.411753in}}%
\pgfpathlineto{\pgfqpoint{1.105009in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{1.107986in}{1.426319in}}%
\pgfpathlineto{\pgfqpoint{1.110862in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{1.116655in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{1.152211in}{1.376384in}}%
\pgfpathlineto{\pgfqpoint{1.166042in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{1.180853in}{1.340864in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.327811in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{1.216305in}{1.263101in}}%
\pgfpathlineto{\pgfqpoint{1.221169in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{1.225784in}{1.255905in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{1.256259in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.253750in}}%
\pgfpathlineto{\pgfqpoint{1.238843in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{1.252367in}{1.227005in}}%
\pgfpathlineto{\pgfqpoint{1.267126in}{1.197932in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{1.290019in}{1.183374in}}%
\pgfpathlineto{\pgfqpoint{1.297482in}{1.188791in}}%
\pgfpathlineto{\pgfqpoint{1.300927in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.311305in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{1.314610in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{1.172401in}}%
\pgfpathlineto{\pgfqpoint{1.324752in}{1.164396in}}%
\pgfpathlineto{\pgfqpoint{1.331437in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{1.338207in}{1.152822in}}%
\pgfpathlineto{\pgfqpoint{1.345635in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{1.354333in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{1.359133in}{1.104088in}}%
\pgfpathlineto{\pgfqpoint{1.369309in}{1.084696in}}%
\pgfpathlineto{\pgfqpoint{1.374381in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{1.379235in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.392481in}{1.079188in}}%
\pgfpathlineto{\pgfqpoint{1.396722in}{1.075595in}}%
\pgfpathlineto{\pgfqpoint{1.409903in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{1.424038in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{1.437008in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{1.440851in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{1.452770in}{1.067765in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{1.067469in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{1.014629in}}%
\pgfpathlineto{\pgfqpoint{1.477392in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{1.481195in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{1.485036in}{1.008070in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{1.501932in}{0.978135in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{0.977278in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{1.517328in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{0.964804in}}%
\pgfpathlineto{\pgfqpoint{1.532029in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{1.535624in}{0.961926in}}%
\pgfpathlineto{\pgfqpoint{1.543581in}{0.946365in}}%
\pgfpathlineto{\pgfqpoint{1.557528in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{1.562648in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.900074in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{0.895186in}}%
\pgfpathlineto{\pgfqpoint{1.582683in}{0.894466in}}%
\pgfpathlineto{\pgfqpoint{1.599959in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{1.603648in}{0.903956in}}%
\pgfpathlineto{\pgfqpoint{1.612820in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{1.622747in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.927034in}}%
\pgfpathlineto{\pgfqpoint{1.670036in}{0.936030in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{0.936465in}}%
\pgfpathlineto{\pgfqpoint{1.684413in}{0.933682in}}%
\pgfpathlineto{\pgfqpoint{1.689848in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{1.706760in}{0.940352in}}%
\pgfpathlineto{\pgfqpoint{1.727956in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{0.963153in}}%
\pgfpathlineto{\pgfqpoint{1.761344in}{0.965068in}}%
\pgfpathlineto{\pgfqpoint{1.767286in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{1.773206in}{0.965327in}}%
\pgfpathlineto{\pgfqpoint{1.782170in}{0.959849in}}%
\pgfpathlineto{\pgfqpoint{1.797442in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.803187in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{1.808240in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{1.813304in}{0.960955in}}%
\pgfpathlineto{\pgfqpoint{1.815831in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{1.822210in}{0.963227in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.847852in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{1.869096in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{1.893581in}{0.937072in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{1.909225in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{1.934159in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{1.953229in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{1.959700in}{0.872012in}}%
\pgfpathlineto{\pgfqpoint{1.969083in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{1.975047in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{1.980731in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{1.986446in}{0.851853in}}%
\pgfpathlineto{\pgfqpoint{2.001768in}{0.831650in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{2.018159in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{2.021518in}{0.815962in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{2.031459in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{2.038744in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{2.042810in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{2.047090in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{2.051496in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{2.079221in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.810075in}}%
\pgfpathlineto{\pgfqpoint{2.096919in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{2.100676in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{2.107127in}{0.860166in}}%
\pgfpathlineto{\pgfqpoint{2.110329in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{2.113697in}{0.860884in}}%
\pgfpathlineto{\pgfqpoint{2.117206in}{0.857489in}}%
\pgfpathlineto{\pgfqpoint{2.120779in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{2.143156in}{0.861219in}}%
\pgfpathlineto{\pgfqpoint{2.146887in}{0.865186in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.882854in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{0.886839in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{2.175597in}{0.895455in}}%
\pgfpathlineto{\pgfqpoint{2.188259in}{0.936302in}}%
\pgfpathlineto{\pgfqpoint{2.190030in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{2.192136in}{0.931674in}}%
\pgfpathlineto{\pgfqpoint{2.194764in}{0.923423in}}%
\pgfpathlineto{\pgfqpoint{2.201807in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{2.205643in}{0.885823in}}%
\pgfpathlineto{\pgfqpoint{2.209525in}{0.885639in}}%
\pgfpathlineto{\pgfqpoint{2.217433in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{2.225548in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{2.246592in}{0.908679in}}%
\pgfpathlineto{\pgfqpoint{2.264123in}{0.916205in}}%
\pgfpathlineto{\pgfqpoint{2.273075in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{2.282129in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{2.291223in}{0.932852in}}%
\pgfpathlineto{\pgfqpoint{2.299180in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{2.305831in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{0.983190in}}%
\pgfpathlineto{\pgfqpoint{2.330039in}{0.990162in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{2.341808in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{2.353324in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{2.372526in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{2.398017in}{1.070692in}}%
\pgfpathlineto{\pgfqpoint{2.401602in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{2.412938in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{2.420950in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{2.424989in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{2.438833in}{1.119882in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{2.460333in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{2.478144in}{1.162397in}}%
\pgfpathlineto{\pgfqpoint{2.484914in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{2.495597in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{2.503018in}{1.168328in}}%
\pgfpathlineto{\pgfqpoint{2.506619in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{2.516517in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{2.519801in}{1.198633in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{1.206155in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.210592in}}%
\pgfpathlineto{\pgfqpoint{2.560182in}{1.214553in}}%
\pgfpathlineto{\pgfqpoint{2.567175in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{2.584825in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{2.592205in}{1.236222in}}%
\pgfpathlineto{\pgfqpoint{2.603567in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{2.619234in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{2.639413in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{2.643307in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{2.650528in}{1.291395in}}%
\pgfpathlineto{\pgfqpoint{2.654054in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{1.306942in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{2.688941in}{1.325770in}}%
\pgfpathlineto{\pgfqpoint{2.698157in}{1.331356in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{2.715771in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.722011in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{2.728202in}{1.330711in}}%
\pgfpathlineto{\pgfqpoint{2.737837in}{1.330214in}}%
\pgfpathlineto{\pgfqpoint{2.741032in}{1.331515in}}%
\pgfpathlineto{\pgfqpoint{2.747169in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{2.750264in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{2.753241in}{1.342947in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{2.761259in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{2.786831in}{1.362339in}}%
\pgfpathlineto{\pgfqpoint{2.806091in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{2.822855in}{1.371984in}}%
\pgfpathlineto{\pgfqpoint{2.829577in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{2.836239in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{2.842908in}{1.382561in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.394323in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.397108in}}%
\pgfpathlineto{\pgfqpoint{2.865185in}{1.395014in}}%
\pgfpathlineto{\pgfqpoint{2.868746in}{1.390532in}}%
\pgfpathlineto{\pgfqpoint{2.876516in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.880524in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{2.888500in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{2.892369in}{1.377025in}}%
\pgfpathlineto{\pgfqpoint{2.899824in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{2.903536in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{2.922631in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.399330in}}%
\pgfpathlineto{\pgfqpoint{2.933127in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{2.945317in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{2.948235in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{2.960417in}{1.403334in}}%
\pgfpathlineto{\pgfqpoint{2.979743in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{2.983208in}{1.401526in}}%
\pgfpathlineto{\pgfqpoint{2.986569in}{1.406219in}}%
\pgfpathlineto{\pgfqpoint{2.989869in}{1.412775in}}%
\pgfpathlineto{\pgfqpoint{3.003111in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{3.009605in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{3.015926in}{1.442804in}}%
\pgfpathlineto{\pgfqpoint{3.022376in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{1.457134in}}%
\pgfpathlineto{\pgfqpoint{3.033992in}{1.467876in}}%
\pgfpathlineto{\pgfqpoint{3.048639in}{1.472562in}}%
\pgfpathlineto{\pgfqpoint{3.060244in}{1.484667in}}%
\pgfpathlineto{\pgfqpoint{3.075594in}{1.490940in}}%
\pgfpathlineto{\pgfqpoint{3.088974in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{3.094004in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.100389in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.538832in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.538832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539289in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543604in}{1.864424in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.850597in}}%
\pgfpathlineto{\pgfqpoint{0.566867in}{1.819425in}}%
\pgfpathlineto{\pgfqpoint{0.570830in}{1.815210in}}%
\pgfpathlineto{\pgfqpoint{0.574672in}{1.813230in}}%
\pgfpathlineto{\pgfqpoint{0.585177in}{1.813477in}}%
\pgfpathlineto{\pgfqpoint{0.591922in}{1.808479in}}%
\pgfpathlineto{\pgfqpoint{0.598786in}{1.801538in}}%
\pgfpathlineto{\pgfqpoint{0.605822in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.617584in}{1.775290in}}%
\pgfpathlineto{\pgfqpoint{0.626360in}{1.758449in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{1.740394in}}%
\pgfpathlineto{\pgfqpoint{0.645354in}{1.730564in}}%
\pgfpathlineto{\pgfqpoint{0.671427in}{1.715810in}}%
\pgfpathlineto{\pgfqpoint{0.682713in}{1.714150in}}%
\pgfpathlineto{\pgfqpoint{0.694045in}{1.704544in}}%
\pgfpathlineto{\pgfqpoint{0.739371in}{1.681660in}}%
\pgfpathlineto{\pgfqpoint{0.764325in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{0.776862in}{1.655312in}}%
\pgfpathlineto{\pgfqpoint{0.785193in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{0.797381in}{1.646786in}}%
\pgfpathlineto{\pgfqpoint{0.831681in}{1.629866in}}%
\pgfpathlineto{\pgfqpoint{0.851545in}{1.609055in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{1.604983in}}%
\pgfpathlineto{\pgfqpoint{0.873724in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{0.885003in}{1.589619in}}%
\pgfpathlineto{\pgfqpoint{0.896308in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{0.911665in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{0.948005in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{0.962676in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{0.970167in}{1.537860in}}%
\pgfpathlineto{\pgfqpoint{0.977995in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{1.521751in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.527396in}}%
\pgfpathlineto{\pgfqpoint{1.006077in}{1.526706in}}%
\pgfpathlineto{\pgfqpoint{1.012210in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{1.026745in}{1.496012in}}%
\pgfpathlineto{\pgfqpoint{1.050158in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{1.055423in}{1.435396in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.417005in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{1.086626in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{1.091106in}{1.416403in}}%
\pgfpathlineto{\pgfqpoint{1.101856in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{1.104900in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{1.107868in}{1.436124in}}%
\pgfpathlineto{\pgfqpoint{1.116735in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.134524in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{1.160056in}{1.375046in}}%
\pgfpathlineto{\pgfqpoint{1.170122in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{1.198741in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{1.215767in}{1.288488in}}%
\pgfpathlineto{\pgfqpoint{1.220248in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{1.228856in}{1.273313in}}%
\pgfpathlineto{\pgfqpoint{1.241239in}{1.261456in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{1.248194in}}%
\pgfpathlineto{\pgfqpoint{1.267485in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{1.199998in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{1.196685in}}%
\pgfpathlineto{\pgfqpoint{1.296178in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.299669in}{1.196139in}}%
\pgfpathlineto{\pgfqpoint{1.303212in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{1.310493in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{1.176233in}}%
\pgfpathlineto{\pgfqpoint{1.338556in}{1.153245in}}%
\pgfpathlineto{\pgfqpoint{1.346366in}{1.138287in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.125839in}}%
\pgfpathlineto{\pgfqpoint{1.359595in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{1.368860in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{1.391260in}{1.079138in}}%
\pgfpathlineto{\pgfqpoint{1.400120in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{1.447079in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{1.453094in}{1.051008in}}%
\pgfpathlineto{\pgfqpoint{1.456084in}{1.046206in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{1.479432in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{1.491368in}{0.988740in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.969710in}}%
\pgfpathlineto{\pgfqpoint{1.512285in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{1.516023in}{0.973360in}}%
\pgfpathlineto{\pgfqpoint{1.523334in}{0.967328in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{1.533223in}{0.965587in}}%
\pgfpathlineto{\pgfqpoint{1.536666in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.544494in}{0.944710in}}%
\pgfpathlineto{\pgfqpoint{1.553802in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{1.558898in}{0.907545in}}%
\pgfpathlineto{\pgfqpoint{1.564132in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{0.893700in}}%
\pgfpathlineto{\pgfqpoint{1.574362in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{0.896974in}}%
\pgfpathlineto{\pgfqpoint{1.596746in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{1.604401in}{0.899563in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.907872in}}%
\pgfpathlineto{\pgfqpoint{1.617310in}{0.907860in}}%
\pgfpathlineto{\pgfqpoint{1.629461in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{1.663815in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{1.668257in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{1.701643in}{0.940320in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.755234in}{0.964679in}}%
\pgfpathlineto{\pgfqpoint{1.758184in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{0.964047in}}%
\pgfpathlineto{\pgfqpoint{1.784395in}{0.958632in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{1.806104in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{1.813568in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{1.820563in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{1.824451in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.828873in}{0.944989in}}%
\pgfpathlineto{\pgfqpoint{1.831788in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.932820in}}%
\pgfpathlineto{\pgfqpoint{1.843794in}{0.931282in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{1.864173in}{0.923129in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.924197in}}%
\pgfpathlineto{\pgfqpoint{1.888710in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{1.908701in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{0.909341in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{0.904892in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{0.892250in}}%
\pgfpathlineto{\pgfqpoint{1.971628in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{1.974791in}{0.856555in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{1.991035in}{0.844198in}}%
\pgfpathlineto{\pgfqpoint{1.994707in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{1.998298in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{2.005228in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{2.008623in}{0.838998in}}%
\pgfpathlineto{\pgfqpoint{2.015421in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{2.022240in}{0.827398in}}%
\pgfpathlineto{\pgfqpoint{2.032365in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{2.035888in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{2.051856in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{2.060820in}{0.786924in}}%
\pgfpathlineto{\pgfqpoint{2.070088in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{0.786958in}}%
\pgfpathlineto{\pgfqpoint{2.084237in}{0.789765in}}%
\pgfpathlineto{\pgfqpoint{2.088785in}{0.795629in}}%
\pgfpathlineto{\pgfqpoint{2.100762in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{0.836353in}}%
\pgfpathlineto{\pgfqpoint{2.110792in}{0.834769in}}%
\pgfpathlineto{\pgfqpoint{2.118536in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{2.122542in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{2.138864in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{2.142822in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{2.146432in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{2.149763in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{2.156504in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{2.167561in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{2.174960in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{2.187636in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{2.189456in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{2.191724in}{0.894612in}}%
\pgfpathlineto{\pgfqpoint{2.202031in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{2.215813in}{0.809446in}}%
\pgfpathlineto{\pgfqpoint{2.220768in}{0.805495in}}%
\pgfpathlineto{\pgfqpoint{2.230926in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.236113in}{0.804817in}}%
\pgfpathlineto{\pgfqpoint{2.241228in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{2.254235in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.258346in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{2.271101in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{2.284455in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{2.288875in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{2.296489in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{2.321908in}{0.898431in}}%
\pgfpathlineto{\pgfqpoint{2.334176in}{0.920216in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{2.352206in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{2.369178in}{0.953757in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{0.957611in}}%
\pgfpathlineto{\pgfqpoint{2.390115in}{0.978490in}}%
\pgfpathlineto{\pgfqpoint{2.404503in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{2.420405in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.428833in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{2.440724in}{1.012297in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{2.448310in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{2.456226in}{1.035320in}}%
\pgfpathlineto{\pgfqpoint{2.460119in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{2.472929in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{2.478894in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{2.485296in}{1.095173in}}%
\pgfpathlineto{\pgfqpoint{2.495611in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{2.499204in}{1.094361in}}%
\pgfpathlineto{\pgfqpoint{2.502739in}{1.095659in}}%
\pgfpathlineto{\pgfqpoint{2.512792in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{2.530676in}{1.115681in}}%
\pgfpathlineto{\pgfqpoint{2.537413in}{1.132652in}}%
\pgfpathlineto{\pgfqpoint{2.540627in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{2.561944in}{1.140816in}}%
\pgfpathlineto{\pgfqpoint{2.581887in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{2.585965in}{1.145268in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{2.605491in}{1.165549in}}%
\pgfpathlineto{\pgfqpoint{2.617473in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{2.642685in}{1.174162in}}%
\pgfpathlineto{\pgfqpoint{2.646943in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{2.655025in}{1.189862in}}%
\pgfpathlineto{\pgfqpoint{2.659006in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{2.671172in}{1.196795in}}%
\pgfpathlineto{\pgfqpoint{2.679392in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.703476in}{1.211329in}}%
\pgfpathlineto{\pgfqpoint{2.711263in}{1.213617in}}%
\pgfpathlineto{\pgfqpoint{2.715031in}{1.215532in}}%
\pgfpathlineto{\pgfqpoint{2.728060in}{1.240268in}}%
\pgfpathlineto{\pgfqpoint{2.733475in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{2.736124in}{1.253864in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{1.254921in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{1.244637in}}%
\pgfpathlineto{\pgfqpoint{2.757793in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{2.762089in}{1.217634in}}%
\pgfpathlineto{\pgfqpoint{2.766588in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{2.770958in}{1.206618in}}%
\pgfpathlineto{\pgfqpoint{2.790444in}{1.239785in}}%
\pgfpathlineto{\pgfqpoint{2.801666in}{1.245625in}}%
\pgfpathlineto{\pgfqpoint{2.812517in}{1.256571in}}%
\pgfpathlineto{\pgfqpoint{2.837782in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{1.278424in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{1.291552in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{2.887076in}{1.295942in}}%
\pgfpathlineto{\pgfqpoint{2.901536in}{1.296181in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{2.921577in}{1.290666in}}%
\pgfpathlineto{\pgfqpoint{2.929857in}{1.292821in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{2.945166in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{2.957163in}{1.320213in}}%
\pgfpathlineto{\pgfqpoint{2.969766in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{2.980301in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{2.991709in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{2.995542in}{1.305577in}}%
\pgfpathlineto{\pgfqpoint{3.003074in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{3.006846in}{1.320325in}}%
\pgfpathlineto{\pgfqpoint{3.014504in}{1.323889in}}%
\pgfpathlineto{\pgfqpoint{3.018263in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{3.025308in}{1.342540in}}%
\pgfpathlineto{\pgfqpoint{3.031806in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{1.359624in}}%
\pgfpathlineto{\pgfqpoint{3.038276in}{1.361024in}}%
\pgfpathlineto{\pgfqpoint{3.041441in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{3.047539in}{1.375185in}}%
\pgfpathlineto{\pgfqpoint{3.053728in}{1.378980in}}%
\pgfpathlineto{\pgfqpoint{3.073574in}{1.384886in}}%
\pgfpathlineto{\pgfqpoint{3.076918in}{1.388897in}}%
\pgfpathlineto{\pgfqpoint{3.083218in}{1.401261in}}%
\pgfpathlineto{\pgfqpoint{3.098094in}{1.435325in}}%
\pgfpathlineto{\pgfqpoint{3.103949in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{3.103949in}{1.441055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539301in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541427in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{0.546454in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{0.556386in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{0.569084in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{0.573286in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{0.584673in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{0.591596in}{1.803396in}}%
\pgfpathlineto{\pgfqpoint{0.598415in}{1.798124in}}%
\pgfpathlineto{\pgfqpoint{0.605537in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{0.613296in}{1.777175in}}%
\pgfpathlineto{\pgfqpoint{0.621947in}{1.755914in}}%
\pgfpathlineto{\pgfqpoint{0.635402in}{1.739779in}}%
\pgfpathlineto{\pgfqpoint{0.649135in}{1.723131in}}%
\pgfpathlineto{\pgfqpoint{0.653590in}{1.719434in}}%
\pgfpathlineto{\pgfqpoint{0.657872in}{1.718661in}}%
\pgfpathlineto{\pgfqpoint{0.662070in}{1.716452in}}%
\pgfpathlineto{\pgfqpoint{0.674367in}{1.705347in}}%
\pgfpathlineto{\pgfqpoint{0.678346in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{0.682388in}{1.699275in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{1.689104in}}%
\pgfpathlineto{\pgfqpoint{0.703737in}{1.680041in}}%
\pgfpathlineto{\pgfqpoint{0.708173in}{1.677968in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{1.678012in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{1.682125in}}%
\pgfpathlineto{\pgfqpoint{0.725186in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{1.686203in}}%
\pgfpathlineto{\pgfqpoint{0.733179in}{1.684868in}}%
\pgfpathlineto{\pgfqpoint{0.741229in}{1.678338in}}%
\pgfpathlineto{\pgfqpoint{0.762530in}{1.654400in}}%
\pgfpathlineto{\pgfqpoint{0.784278in}{1.641439in}}%
\pgfpathlineto{\pgfqpoint{0.792988in}{1.635657in}}%
\pgfpathlineto{\pgfqpoint{0.805437in}{1.632536in}}%
\pgfpathlineto{\pgfqpoint{0.817571in}{1.626351in}}%
\pgfpathlineto{\pgfqpoint{0.821659in}{1.622977in}}%
\pgfpathlineto{\pgfqpoint{0.834636in}{1.605855in}}%
\pgfpathlineto{\pgfqpoint{0.848526in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{0.853084in}{1.587267in}}%
\pgfpathlineto{\pgfqpoint{0.861736in}{1.588942in}}%
\pgfpathlineto{\pgfqpoint{0.865998in}{1.586578in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.576517in}}%
\pgfpathlineto{\pgfqpoint{0.884512in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{0.895248in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{0.900640in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{0.905858in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{0.925851in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{0.930954in}{1.518076in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.514765in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{0.975034in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{0.996161in}{1.512104in}}%
\pgfpathlineto{\pgfqpoint{0.999860in}{1.512576in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{1.511402in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{1.501384in}}%
\pgfpathlineto{\pgfqpoint{1.036149in}{1.479059in}}%
\pgfpathlineto{\pgfqpoint{1.044280in}{1.465597in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.413061in}}%
\pgfpathlineto{\pgfqpoint{1.078103in}{1.411082in}}%
\pgfpathlineto{\pgfqpoint{1.091690in}{1.411082in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{1.414158in}}%
\pgfpathlineto{\pgfqpoint{1.102508in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{1.425700in}}%
\pgfpathlineto{\pgfqpoint{1.111746in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{1.362530in}}%
\pgfpathlineto{\pgfqpoint{1.170774in}{1.350854in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.220820in}{1.254209in}}%
\pgfpathlineto{\pgfqpoint{1.225683in}{1.253474in}}%
\pgfpathlineto{\pgfqpoint{1.234615in}{1.255799in}}%
\pgfpathlineto{\pgfqpoint{1.238698in}{1.255609in}}%
\pgfpathlineto{\pgfqpoint{1.242618in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{1.250298in}{1.245899in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.235685in}}%
\pgfpathlineto{\pgfqpoint{1.268796in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{1.209466in}}%
\pgfpathlineto{\pgfqpoint{1.305732in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{1.308795in}{1.189858in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{1.156023in}}%
\pgfpathlineto{\pgfqpoint{1.349829in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.137250in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{1.386633in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{1.442088in}{1.055304in}}%
\pgfpathlineto{\pgfqpoint{1.446123in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{1.448974in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.057481in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{1.466577in}{1.023349in}}%
\pgfpathlineto{\pgfqpoint{1.472653in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.488141in}{0.999062in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{0.988923in}}%
\pgfpathlineto{\pgfqpoint{1.501414in}{0.985072in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{1.527328in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{1.533019in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{0.951072in}}%
\pgfpathlineto{\pgfqpoint{1.555613in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.559925in}{0.914162in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{1.576065in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{1.603633in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{1.620188in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.628753in}{0.896829in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{1.641919in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{1.653056in}{0.928091in}}%
\pgfpathlineto{\pgfqpoint{1.655691in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{1.660893in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{1.694528in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{1.703819in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{1.736358in}{0.933325in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.941797in}}%
\pgfpathlineto{\pgfqpoint{1.769210in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{1.775523in}{0.943065in}}%
\pgfpathlineto{\pgfqpoint{1.790882in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{1.799686in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{0.932115in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{1.812012in}{0.946889in}}%
\pgfpathlineto{\pgfqpoint{1.814364in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{1.823460in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{1.826479in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{1.836182in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{1.854953in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{1.865467in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{1.872714in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{1.879980in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{1.897327in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{1.907172in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{1.942642in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{0.874351in}}%
\pgfpathlineto{\pgfqpoint{1.968516in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{1.974269in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.976840in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{1.983513in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{1.996343in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{2.007782in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{2.026789in}{0.833148in}}%
\pgfpathlineto{\pgfqpoint{2.037193in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{2.041173in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{2.054687in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{0.795789in}}%
\pgfpathlineto{\pgfqpoint{2.069634in}{0.793596in}}%
\pgfpathlineto{\pgfqpoint{2.074768in}{0.793627in}}%
\pgfpathlineto{\pgfqpoint{2.079904in}{0.794905in}}%
\pgfpathlineto{\pgfqpoint{2.084929in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{2.101872in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{2.108358in}{0.848855in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{2.118944in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{2.122643in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{2.141695in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{2.145517in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{2.156301in}{0.870907in}}%
\pgfpathlineto{\pgfqpoint{2.159933in}{0.871952in}}%
\pgfpathlineto{\pgfqpoint{2.163469in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{2.187904in}{0.940083in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{2.202304in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{2.205418in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{2.231477in}{0.902637in}}%
\pgfpathlineto{\pgfqpoint{2.239796in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{2.243988in}{0.911140in}}%
\pgfpathlineto{\pgfqpoint{2.252113in}{0.924524in}}%
\pgfpathlineto{\pgfqpoint{2.256197in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{2.277540in}{0.940498in}}%
\pgfpathlineto{\pgfqpoint{2.294090in}{0.961893in}}%
\pgfpathlineto{\pgfqpoint{2.301021in}{0.983753in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{2.307670in}{0.992860in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{2.336207in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{2.339646in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{2.346208in}{1.025419in}}%
\pgfpathlineto{\pgfqpoint{2.349753in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{2.362079in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{2.371683in}{0.985376in}}%
\pgfpathlineto{\pgfqpoint{2.376821in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{0.971545in}}%
\pgfpathlineto{\pgfqpoint{2.387423in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{2.406907in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{2.416767in}{1.005476in}}%
\pgfpathlineto{\pgfqpoint{2.427069in}{1.008105in}}%
\pgfpathlineto{\pgfqpoint{2.437738in}{1.010746in}}%
\pgfpathlineto{\pgfqpoint{2.464775in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{2.474704in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{2.481270in}{1.099462in}}%
\pgfpathlineto{\pgfqpoint{2.488139in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{2.491640in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{2.495035in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{2.501504in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{2.518856in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{2.522433in}{1.123827in}}%
\pgfpathlineto{\pgfqpoint{2.532380in}{1.145464in}}%
\pgfpathlineto{\pgfqpoint{2.546414in}{1.150659in}}%
\pgfpathlineto{\pgfqpoint{2.553744in}{1.154394in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{2.571900in}{1.175936in}}%
\pgfpathlineto{\pgfqpoint{2.583897in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{2.592553in}{1.172644in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.173215in}}%
\pgfpathlineto{\pgfqpoint{2.624369in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{2.633029in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{2.637338in}{1.192968in}}%
\pgfpathlineto{\pgfqpoint{2.641739in}{1.193643in}}%
\pgfpathlineto{\pgfqpoint{2.650959in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{2.670922in}{1.175412in}}%
\pgfpathlineto{\pgfqpoint{2.676088in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{2.681238in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{2.686217in}{1.181743in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.197600in}}%
\pgfpathlineto{\pgfqpoint{2.699993in}{1.198214in}}%
\pgfpathlineto{\pgfqpoint{2.704748in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{2.714445in}{1.181972in}}%
\pgfpathlineto{\pgfqpoint{2.728755in}{1.186651in}}%
\pgfpathlineto{\pgfqpoint{2.757858in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{2.762771in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.775949in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{2.784473in}{1.214818in}}%
\pgfpathlineto{\pgfqpoint{2.793174in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{2.802080in}{1.218287in}}%
\pgfpathlineto{\pgfqpoint{2.811067in}{1.220495in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{2.875398in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.884560in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{2.893729in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{2.907747in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{2.922119in}{1.250862in}}%
\pgfpathlineto{\pgfqpoint{2.931665in}{1.255799in}}%
\pgfpathlineto{\pgfqpoint{2.949490in}{1.268400in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.269623in}}%
\pgfpathlineto{\pgfqpoint{2.966020in}{1.267984in}}%
\pgfpathlineto{\pgfqpoint{2.974397in}{1.265045in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{2.987601in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{2.996125in}{1.273523in}}%
\pgfpathlineto{\pgfqpoint{3.003994in}{1.286759in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{3.021219in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{3.024341in}{1.332527in}}%
\pgfpathlineto{\pgfqpoint{3.033945in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{3.043002in}{1.350825in}}%
\pgfpathlineto{\pgfqpoint{3.049117in}{1.353059in}}%
\pgfpathlineto{\pgfqpoint{3.061998in}{1.355963in}}%
\pgfpathlineto{\pgfqpoint{3.079425in}{1.361782in}}%
\pgfpathlineto{\pgfqpoint{3.082973in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{3.089359in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{1.405486in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{1.414769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539345in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{1.867941in}}%
\pgfpathlineto{\pgfqpoint{0.543609in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{0.548815in}{1.858126in}}%
\pgfpathlineto{\pgfqpoint{0.559068in}{1.836163in}}%
\pgfpathlineto{\pgfqpoint{0.572092in}{1.803213in}}%
\pgfpathlineto{\pgfqpoint{0.576374in}{1.801881in}}%
\pgfpathlineto{\pgfqpoint{0.587941in}{1.806131in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{0.601313in}{1.803972in}}%
\pgfpathlineto{\pgfqpoint{0.608443in}{1.792950in}}%
\pgfpathlineto{\pgfqpoint{0.645452in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{0.656221in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{0.661391in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{0.675440in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{0.679722in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{1.707079in}}%
\pgfpathlineto{\pgfqpoint{0.705756in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{0.714878in}{1.685459in}}%
\pgfpathlineto{\pgfqpoint{0.723780in}{1.689066in}}%
\pgfpathlineto{\pgfqpoint{0.732454in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{0.740902in}{1.686458in}}%
\pgfpathlineto{\pgfqpoint{0.749303in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{0.775089in}{1.657307in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{1.653216in}}%
\pgfpathlineto{\pgfqpoint{0.812362in}{1.642921in}}%
\pgfpathlineto{\pgfqpoint{0.816398in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{0.824971in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{1.594161in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{0.854410in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{0.859106in}{1.591266in}}%
\pgfpathlineto{\pgfqpoint{0.863696in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{0.868284in}{1.589450in}}%
\pgfpathlineto{\pgfqpoint{0.872943in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{0.882560in}{1.572284in}}%
\pgfpathlineto{\pgfqpoint{0.887377in}{1.568179in}}%
\pgfpathlineto{\pgfqpoint{0.896836in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{0.914643in}{1.558895in}}%
\pgfpathlineto{\pgfqpoint{0.918833in}{1.557923in}}%
\pgfpathlineto{\pgfqpoint{0.927209in}{1.552293in}}%
\pgfpathlineto{\pgfqpoint{0.935746in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{0.944085in}{1.542863in}}%
\pgfpathlineto{\pgfqpoint{0.948332in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{0.957346in}{1.528953in}}%
\pgfpathlineto{\pgfqpoint{0.972106in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{0.977012in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{0.986364in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{0.998976in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.002864in}{1.516573in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{1.025247in}{1.501720in}}%
\pgfpathlineto{\pgfqpoint{1.039982in}{1.487820in}}%
\pgfpathlineto{\pgfqpoint{1.072765in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{1.084877in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.088668in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{1.131590in}{1.400294in}}%
\pgfpathlineto{\pgfqpoint{1.148371in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{1.171181in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{1.220915in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{1.226389in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{1.231577in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{1.261479in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.205990in}}%
\pgfpathlineto{\pgfqpoint{1.279957in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.288542in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{1.314434in}{1.180359in}}%
\pgfpathlineto{\pgfqpoint{1.318058in}{1.178704in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{1.174221in}}%
\pgfpathlineto{\pgfqpoint{1.325290in}{1.171804in}}%
\pgfpathlineto{\pgfqpoint{1.328671in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{1.331951in}{1.172011in}}%
\pgfpathlineto{\pgfqpoint{1.338466in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.147736in}}%
\pgfpathlineto{\pgfqpoint{1.361428in}{1.126490in}}%
\pgfpathlineto{\pgfqpoint{1.374309in}{1.108726in}}%
\pgfpathlineto{\pgfqpoint{1.382425in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{1.390604in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{1.421134in}{1.055738in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{1.053796in}}%
\pgfpathlineto{\pgfqpoint{1.446310in}{1.054121in}}%
\pgfpathlineto{\pgfqpoint{1.448896in}{1.056779in}}%
\pgfpathlineto{\pgfqpoint{1.453592in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.457981in}{1.066624in}}%
\pgfpathlineto{\pgfqpoint{1.466659in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{1.474591in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{1.486675in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{1.490645in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{0.999406in}}%
\pgfpathlineto{\pgfqpoint{1.503268in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.507298in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{1.511118in}{0.984951in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{1.526549in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.530299in}{0.967401in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{1.554687in}{0.933531in}}%
\pgfpathlineto{\pgfqpoint{1.559314in}{0.927720in}}%
\pgfpathlineto{\pgfqpoint{1.573089in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{1.598093in}{0.908781in}}%
\pgfpathlineto{\pgfqpoint{1.611790in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{1.674092in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{0.928157in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{0.931512in}}%
\pgfpathlineto{\pgfqpoint{1.732197in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{1.735451in}{0.940507in}}%
\pgfpathlineto{\pgfqpoint{1.744434in}{0.956429in}}%
\pgfpathlineto{\pgfqpoint{1.750291in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{1.764956in}{0.963906in}}%
\pgfpathlineto{\pgfqpoint{1.773857in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{1.807972in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{1.810255in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{1.820420in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.827848in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{1.835785in}{0.936618in}}%
\pgfpathlineto{\pgfqpoint{1.838987in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{1.842259in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{1.870141in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{1.873717in}{0.928959in}}%
\pgfpathlineto{\pgfqpoint{1.877187in}{0.934326in}}%
\pgfpathlineto{\pgfqpoint{1.883961in}{0.938867in}}%
\pgfpathlineto{\pgfqpoint{1.890542in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{1.900175in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{1.906514in}{0.932213in}}%
\pgfpathlineto{\pgfqpoint{1.938652in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{1.958890in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{1.962164in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{1.968228in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{1.971133in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{0.874704in}}%
\pgfpathlineto{\pgfqpoint{1.991561in}{0.863280in}}%
\pgfpathlineto{\pgfqpoint{2.001763in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{2.005152in}{0.852673in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{2.022373in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{2.029184in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{2.032566in}{0.834428in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{0.831400in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{0.821540in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{2.052782in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{2.057503in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{2.062286in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{0.797783in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{0.801832in}}%
\pgfpathlineto{\pgfqpoint{2.099716in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{2.106596in}{0.846933in}}%
\pgfpathlineto{\pgfqpoint{2.109997in}{0.851278in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{2.117478in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{2.145371in}{0.850458in}}%
\pgfpathlineto{\pgfqpoint{2.156021in}{0.876741in}}%
\pgfpathlineto{\pgfqpoint{2.163126in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{2.174194in}{0.885123in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{2.187870in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{2.189431in}{0.930273in}}%
\pgfpathlineto{\pgfqpoint{2.191207in}{0.929341in}}%
\pgfpathlineto{\pgfqpoint{2.193351in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{2.199260in}{0.901553in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{0.879853in}}%
\pgfpathlineto{\pgfqpoint{2.217898in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{2.221619in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{2.228400in}{0.909384in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{2.250153in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{2.259653in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{2.271450in}{1.002124in}}%
\pgfpathlineto{\pgfqpoint{2.277866in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{2.281058in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{2.288566in}{1.010255in}}%
\pgfpathlineto{\pgfqpoint{2.299192in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{1.014480in}}%
\pgfpathlineto{\pgfqpoint{2.310367in}{1.019195in}}%
\pgfpathlineto{\pgfqpoint{2.313860in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{2.323619in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{2.328752in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{2.337841in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{2.341228in}{1.050760in}}%
\pgfpathlineto{\pgfqpoint{2.350389in}{1.057913in}}%
\pgfpathlineto{\pgfqpoint{2.358903in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{1.088882in}}%
\pgfpathlineto{\pgfqpoint{2.384890in}{1.103376in}}%
\pgfpathlineto{\pgfqpoint{2.391227in}{1.105709in}}%
\pgfpathlineto{\pgfqpoint{2.400235in}{1.122551in}}%
\pgfpathlineto{\pgfqpoint{2.405502in}{1.126473in}}%
\pgfpathlineto{\pgfqpoint{2.408913in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{2.415779in}{1.136724in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{1.171468in}}%
\pgfpathlineto{\pgfqpoint{2.457138in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{2.460915in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{2.466517in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{2.475083in}{1.214431in}}%
\pgfpathlineto{\pgfqpoint{2.478119in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{2.479723in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{2.483315in}{1.208803in}}%
\pgfpathlineto{\pgfqpoint{2.489423in}{1.196378in}}%
\pgfpathlineto{\pgfqpoint{2.491333in}{1.196764in}}%
\pgfpathlineto{\pgfqpoint{2.496375in}{1.201862in}}%
\pgfpathlineto{\pgfqpoint{2.502900in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{2.509285in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{2.514052in}{1.229566in}}%
\pgfpathlineto{\pgfqpoint{2.518599in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.248174in}}%
\pgfpathlineto{\pgfqpoint{2.534962in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{2.542661in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{2.545946in}{1.256725in}}%
\pgfpathlineto{\pgfqpoint{2.548459in}{1.261539in}}%
\pgfpathlineto{\pgfqpoint{2.550831in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{2.557667in}{1.258109in}}%
\pgfpathlineto{\pgfqpoint{2.560994in}{1.255895in}}%
\pgfpathlineto{\pgfqpoint{2.566494in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{2.571375in}{1.260716in}}%
\pgfpathlineto{\pgfqpoint{2.580488in}{1.265524in}}%
\pgfpathlineto{\pgfqpoint{2.587032in}{1.267826in}}%
\pgfpathlineto{\pgfqpoint{2.592322in}{1.272041in}}%
\pgfpathlineto{\pgfqpoint{2.595865in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{2.604550in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{2.610961in}{1.302913in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{2.619143in}{1.306668in}}%
\pgfpathlineto{\pgfqpoint{2.621573in}{1.306182in}}%
\pgfpathlineto{\pgfqpoint{2.624247in}{1.303638in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{2.630610in}{1.290981in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.642754in}{1.260329in}}%
\pgfpathlineto{\pgfqpoint{2.668973in}{1.265885in}}%
\pgfpathlineto{\pgfqpoint{2.677861in}{1.270678in}}%
\pgfpathlineto{\pgfqpoint{2.685986in}{1.283799in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.303675in}}%
\pgfpathlineto{\pgfqpoint{2.696384in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{2.699742in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{2.709820in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{2.729454in}{1.313126in}}%
\pgfpathlineto{\pgfqpoint{2.759154in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{2.763237in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{2.774869in}{1.318109in}}%
\pgfpathlineto{\pgfqpoint{2.778677in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{2.786441in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{2.798576in}{1.325233in}}%
\pgfpathlineto{\pgfqpoint{2.819381in}{1.333857in}}%
\pgfpathlineto{\pgfqpoint{2.840484in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{2.848388in}{1.351618in}}%
\pgfpathlineto{\pgfqpoint{2.855761in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{2.870471in}{1.368826in}}%
\pgfpathlineto{\pgfqpoint{2.877020in}{1.383550in}}%
\pgfpathlineto{\pgfqpoint{2.880367in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{2.895753in}{1.354860in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.352475in}}%
\pgfpathlineto{\pgfqpoint{2.908410in}{1.352974in}}%
\pgfpathlineto{\pgfqpoint{2.925861in}{1.356071in}}%
\pgfpathlineto{\pgfqpoint{2.934402in}{1.360499in}}%
\pgfpathlineto{\pgfqpoint{2.942050in}{1.372148in}}%
\pgfpathlineto{\pgfqpoint{2.948565in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{2.951581in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{2.966370in}{1.382409in}}%
\pgfpathlineto{\pgfqpoint{2.976152in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{2.986973in}{1.372168in}}%
\pgfpathlineto{\pgfqpoint{2.990705in}{1.372604in}}%
\pgfpathlineto{\pgfqpoint{2.994291in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{3.000724in}{1.397906in}}%
\pgfpathlineto{\pgfqpoint{3.006410in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{3.021652in}{1.419789in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{3.033532in}{1.436968in}}%
\pgfpathlineto{\pgfqpoint{3.039451in}{1.439493in}}%
\pgfpathlineto{\pgfqpoint{3.042323in}{1.443052in}}%
\pgfpathlineto{\pgfqpoint{3.047737in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{3.068118in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.462871in}}%
\pgfpathlineto{\pgfqpoint{3.081072in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{3.087160in}{1.477197in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{3.104458in}{1.514032in}}%
\pgfpathlineto{\pgfqpoint{3.104458in}{1.514032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539106in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545112in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{0.549873in}{1.857096in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{0.572083in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{0.578510in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{0.600263in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{0.623388in}{1.779917in}}%
\pgfpathlineto{\pgfqpoint{0.634708in}{1.761676in}}%
\pgfpathlineto{\pgfqpoint{0.643190in}{1.744287in}}%
\pgfpathlineto{\pgfqpoint{0.652074in}{1.729738in}}%
\pgfpathlineto{\pgfqpoint{0.656346in}{1.727230in}}%
\pgfpathlineto{\pgfqpoint{0.660419in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{1.725731in}}%
\pgfpathlineto{\pgfqpoint{0.674964in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{0.681556in}{1.722735in}}%
\pgfpathlineto{\pgfqpoint{0.684982in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{0.696481in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{0.700547in}{1.697321in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.691053in}}%
\pgfpathlineto{\pgfqpoint{0.742607in}{1.680958in}}%
\pgfpathlineto{\pgfqpoint{0.759317in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{0.772363in}{1.654220in}}%
\pgfpathlineto{\pgfqpoint{0.776716in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{1.650434in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{1.647073in}}%
\pgfpathlineto{\pgfqpoint{0.810104in}{1.637268in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{0.834988in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{0.848624in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{0.858000in}{1.589573in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{0.876120in}{1.581345in}}%
\pgfpathlineto{\pgfqpoint{0.885570in}{1.568344in}}%
\pgfpathlineto{\pgfqpoint{0.895521in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{0.900446in}{1.550693in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{0.914520in}{1.549073in}}%
\pgfpathlineto{\pgfqpoint{0.919173in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{0.933401in}{1.532580in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.532142in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{1.505430in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{0.986950in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{1.000535in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{1.009007in}{1.500565in}}%
\pgfpathlineto{\pgfqpoint{1.017303in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{1.025746in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{1.034559in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{1.044113in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.060152in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{1.416755in}}%
\pgfpathlineto{\pgfqpoint{1.070766in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{1.085085in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.093493in}{1.421848in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{1.103895in}{1.429631in}}%
\pgfpathlineto{\pgfqpoint{1.113309in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{1.134871in}{1.401628in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{1.172813in}{1.344213in}}%
\pgfpathlineto{\pgfqpoint{1.181791in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{1.191230in}{1.305728in}}%
\pgfpathlineto{\pgfqpoint{1.206115in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{1.211293in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{1.216405in}{1.262701in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{1.260440in}}%
\pgfpathlineto{\pgfqpoint{1.225979in}{1.260842in}}%
\pgfpathlineto{\pgfqpoint{1.230595in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{1.244494in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{1.253969in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{1.273890in}{1.196358in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{1.283572in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{1.190449in}}%
\pgfpathlineto{\pgfqpoint{1.296208in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{1.305621in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{1.199549in}}%
\pgfpathlineto{\pgfqpoint{1.315303in}{1.194545in}}%
\pgfpathlineto{\pgfqpoint{1.321399in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{1.327278in}{1.188860in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{1.120566in}}%
\pgfpathlineto{\pgfqpoint{1.373435in}{1.102220in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.096629in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.095904in}}%
\pgfpathlineto{\pgfqpoint{1.387560in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{1.391877in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{1.396115in}{1.099445in}}%
\pgfpathlineto{\pgfqpoint{1.400370in}{1.095680in}}%
\pgfpathlineto{\pgfqpoint{1.413679in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{1.422965in}{1.060592in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{1.057069in}}%
\pgfpathlineto{\pgfqpoint{1.431805in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{1.446563in}{1.066637in}}%
\pgfpathlineto{\pgfqpoint{1.453444in}{1.091464in}}%
\pgfpathlineto{\pgfqpoint{1.455825in}{1.087928in}}%
\pgfpathlineto{\pgfqpoint{1.459157in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{1.470126in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{1.477226in}{1.035901in}}%
\pgfpathlineto{\pgfqpoint{1.488317in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{1.504582in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.990295in}}%
\pgfpathlineto{\pgfqpoint{1.512408in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.516066in}{0.991340in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{0.989423in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{1.541751in}{0.969067in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{0.969321in}}%
\pgfpathlineto{\pgfqpoint{1.559410in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{1.568249in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{1.586185in}{0.949934in}}%
\pgfpathlineto{\pgfqpoint{1.593322in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{1.598099in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{1.606218in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.613792in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{1.622416in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{1.627312in}{0.918298in}}%
\pgfpathlineto{\pgfqpoint{1.634581in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{1.641418in}{0.923460in}}%
\pgfpathlineto{\pgfqpoint{1.646682in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{1.654239in}{0.934549in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{0.931444in}}%
\pgfpathlineto{\pgfqpoint{1.670515in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{1.684044in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{1.692628in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{1.698067in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.703577in}{0.934171in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{1.736719in}{0.944703in}}%
\pgfpathlineto{\pgfqpoint{1.739770in}{0.947648in}}%
\pgfpathlineto{\pgfqpoint{1.745217in}{0.960682in}}%
\pgfpathlineto{\pgfqpoint{1.755070in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.757560in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{1.773752in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{1.778049in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.789891in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{1.801507in}{0.953138in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{1.812383in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{1.816193in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{1.818526in}{0.961559in}}%
\pgfpathlineto{\pgfqpoint{1.821739in}{0.961857in}}%
\pgfpathlineto{\pgfqpoint{1.827161in}{0.955089in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{1.842965in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{1.855564in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{1.862275in}{0.931610in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.930199in}}%
\pgfpathlineto{\pgfqpoint{1.876355in}{0.933147in}}%
\pgfpathlineto{\pgfqpoint{1.879763in}{0.935204in}}%
\pgfpathlineto{\pgfqpoint{1.883061in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.889490in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{1.892622in}{0.942132in}}%
\pgfpathlineto{\pgfqpoint{1.898831in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{1.917249in}{0.924077in}}%
\pgfpathlineto{\pgfqpoint{1.932829in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{1.945160in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.954460in}{0.890202in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{1.971379in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{1.982163in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{1.986400in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{1.993818in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{1.999760in}{0.856420in}}%
\pgfpathlineto{\pgfqpoint{2.009604in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{2.039661in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{2.044228in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{2.054119in}{0.806577in}}%
\pgfpathlineto{\pgfqpoint{2.059413in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{2.064895in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{2.070466in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{2.081738in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{2.112429in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{0.842994in}}%
\pgfpathlineto{\pgfqpoint{2.123378in}{0.843569in}}%
\pgfpathlineto{\pgfqpoint{2.138479in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{2.142297in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{2.145951in}{0.855770in}}%
\pgfpathlineto{\pgfqpoint{2.152650in}{0.874560in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{0.877510in}}%
\pgfpathlineto{\pgfqpoint{2.159542in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{2.167015in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{2.170864in}{0.873014in}}%
\pgfpathlineto{\pgfqpoint{2.174591in}{0.876401in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.922338in}}%
\pgfpathlineto{\pgfqpoint{2.190414in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{2.192161in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{0.916753in}}%
\pgfpathlineto{\pgfqpoint{2.199650in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{2.210091in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{2.222955in}{0.856549in}}%
\pgfpathlineto{\pgfqpoint{2.227573in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{2.237049in}{0.855271in}}%
\pgfpathlineto{\pgfqpoint{2.246742in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{2.260436in}{0.882799in}}%
\pgfpathlineto{\pgfqpoint{2.269572in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{2.288486in}{0.894067in}}%
\pgfpathlineto{\pgfqpoint{2.293068in}{0.900119in}}%
\pgfpathlineto{\pgfqpoint{2.300698in}{0.914188in}}%
\pgfpathlineto{\pgfqpoint{2.307111in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{2.313052in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{2.316134in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{2.332152in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{2.338940in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.342336in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{2.345702in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{0.972683in}}%
\pgfpathlineto{\pgfqpoint{2.352728in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{2.360368in}{0.972445in}}%
\pgfpathlineto{\pgfqpoint{2.368367in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{2.376697in}{0.981062in}}%
\pgfpathlineto{\pgfqpoint{2.385462in}{0.981164in}}%
\pgfpathlineto{\pgfqpoint{2.390001in}{0.980576in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{2.407015in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{2.411201in}{1.005718in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{2.438082in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{2.442763in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{2.468618in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{2.474801in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{2.480777in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{1.101085in}}%
\pgfpathlineto{\pgfqpoint{2.494987in}{1.101947in}}%
\pgfpathlineto{\pgfqpoint{2.501129in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{2.510834in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{2.514082in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{2.526550in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{2.533036in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{2.536553in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{2.548694in}{1.111027in}}%
\pgfpathlineto{\pgfqpoint{2.557953in}{1.094710in}}%
\pgfpathlineto{\pgfqpoint{2.562793in}{1.088529in}}%
\pgfpathlineto{\pgfqpoint{2.572633in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{2.587818in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{2.592870in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{2.611411in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{2.620406in}{1.132279in}}%
\pgfpathlineto{\pgfqpoint{2.624974in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.136701in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{1.136817in}}%
\pgfpathlineto{\pgfqpoint{2.644385in}{1.129302in}}%
\pgfpathlineto{\pgfqpoint{2.660755in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{2.666494in}{1.106221in}}%
\pgfpathlineto{\pgfqpoint{2.678145in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{2.693837in}{1.130231in}}%
\pgfpathlineto{\pgfqpoint{2.698726in}{1.135080in}}%
\pgfpathlineto{\pgfqpoint{2.703657in}{1.134472in}}%
\pgfpathlineto{\pgfqpoint{2.708589in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{2.727042in}{1.151021in}}%
\pgfpathlineto{\pgfqpoint{2.731340in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{2.735686in}{1.153784in}}%
\pgfpathlineto{\pgfqpoint{2.740158in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{2.754539in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{2.759515in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{2.764319in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{2.777252in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{2.799100in}{1.168036in}}%
\pgfpathlineto{\pgfqpoint{2.808150in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{2.812611in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.825193in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.829329in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.868070in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{2.885207in}{1.204283in}}%
\pgfpathlineto{\pgfqpoint{2.898021in}{1.203787in}}%
\pgfpathlineto{\pgfqpoint{2.906747in}{1.203719in}}%
\pgfpathlineto{\pgfqpoint{2.920143in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{2.929100in}{1.210189in}}%
\pgfpathlineto{\pgfqpoint{2.949827in}{1.223238in}}%
\pgfpathlineto{\pgfqpoint{2.957419in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{2.964902in}{1.222572in}}%
\pgfpathlineto{\pgfqpoint{2.976477in}{1.218414in}}%
\pgfpathlineto{\pgfqpoint{2.984667in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{2.993184in}{1.217890in}}%
\pgfpathlineto{\pgfqpoint{3.005092in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{1.269225in}}%
\pgfpathlineto{\pgfqpoint{3.017267in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{1.280597in}}%
\pgfpathlineto{\pgfqpoint{3.038167in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{3.043615in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{3.052089in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{3.064164in}{1.307508in}}%
\pgfpathlineto{\pgfqpoint{3.077161in}{1.309929in}}%
\pgfpathlineto{\pgfqpoint{3.080316in}{1.314725in}}%
\pgfpathlineto{\pgfqpoint{3.090552in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{3.097947in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{3.100182in}{1.350456in}}%
\pgfpathlineto{\pgfqpoint{3.105499in}{1.362561in}}%
\pgfpathlineto{\pgfqpoint{3.105499in}{1.362561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539344in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543462in}{1.866614in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{1.863410in}}%
\pgfpathlineto{\pgfqpoint{0.568114in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{0.580298in}{1.825595in}}%
\pgfpathlineto{\pgfqpoint{0.598712in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{0.614872in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{0.625150in}{1.780507in}}%
\pgfpathlineto{\pgfqpoint{0.639103in}{1.766662in}}%
\pgfpathlineto{\pgfqpoint{0.659526in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{0.669868in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{0.675146in}{1.758274in}}%
\pgfpathlineto{\pgfqpoint{0.677623in}{1.755192in}}%
\pgfpathlineto{\pgfqpoint{0.683916in}{1.740293in}}%
\pgfpathlineto{\pgfqpoint{0.693784in}{1.717095in}}%
\pgfpathlineto{\pgfqpoint{0.697773in}{1.708567in}}%
\pgfpathlineto{\pgfqpoint{0.701963in}{1.702282in}}%
\pgfpathlineto{\pgfqpoint{0.710706in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{0.719637in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{1.691479in}}%
\pgfpathlineto{\pgfqpoint{0.732832in}{1.688425in}}%
\pgfpathlineto{\pgfqpoint{0.746235in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{0.755102in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{0.767677in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{0.784072in}{1.660981in}}%
\pgfpathlineto{\pgfqpoint{0.796427in}{1.653097in}}%
\pgfpathlineto{\pgfqpoint{0.808855in}{1.644508in}}%
\pgfpathlineto{\pgfqpoint{0.812831in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{0.816804in}{1.643250in}}%
\pgfpathlineto{\pgfqpoint{0.824968in}{1.635144in}}%
\pgfpathlineto{\pgfqpoint{0.842557in}{1.612983in}}%
\pgfpathlineto{\pgfqpoint{0.856399in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.594758in}}%
\pgfpathlineto{\pgfqpoint{0.873924in}{1.591467in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.586307in}}%
\pgfpathlineto{\pgfqpoint{0.892512in}{1.565666in}}%
\pgfpathlineto{\pgfqpoint{0.897230in}{1.562058in}}%
\pgfpathlineto{\pgfqpoint{0.910431in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{0.914619in}{1.562184in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{1.547941in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{0.943608in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{0.977050in}{1.523156in}}%
\pgfpathlineto{\pgfqpoint{0.981135in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{0.984997in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{0.988502in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{0.996753in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{1.004677in}{1.546507in}}%
\pgfpathlineto{\pgfqpoint{1.006417in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.009834in}{1.541144in}}%
\pgfpathlineto{\pgfqpoint{1.013685in}{1.542161in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{1.532047in}}%
\pgfpathlineto{\pgfqpoint{1.039418in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.070885in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.426560in}}%
\pgfpathlineto{\pgfqpoint{1.080595in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{1.089534in}{1.425308in}}%
\pgfpathlineto{\pgfqpoint{1.097623in}{1.428427in}}%
\pgfpathlineto{\pgfqpoint{1.104845in}{1.431464in}}%
\pgfpathlineto{\pgfqpoint{1.108176in}{1.432201in}}%
\pgfpathlineto{\pgfqpoint{1.114463in}{1.430097in}}%
\pgfpathlineto{\pgfqpoint{1.120331in}{1.426295in}}%
\pgfpathlineto{\pgfqpoint{1.123046in}{1.425686in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{1.420389in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{1.407034in}}%
\pgfpathlineto{\pgfqpoint{1.149445in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{1.382299in}}%
\pgfpathlineto{\pgfqpoint{1.162690in}{1.370449in}}%
\pgfpathlineto{\pgfqpoint{1.170464in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{1.329647in}}%
\pgfpathlineto{\pgfqpoint{1.198614in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{1.219788in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{1.224754in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{1.255118in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.249305in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{1.237811in}}%
\pgfpathlineto{\pgfqpoint{1.267766in}{1.209831in}}%
\pgfpathlineto{\pgfqpoint{1.272307in}{1.210885in}}%
\pgfpathlineto{\pgfqpoint{1.276730in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{1.285689in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{1.289943in}{1.196319in}}%
\pgfpathlineto{\pgfqpoint{1.297665in}{1.196883in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.200837in}}%
\pgfpathlineto{\pgfqpoint{1.304419in}{1.200169in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.186104in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{1.334344in}{1.177583in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{1.367052in}{1.110420in}}%
\pgfpathlineto{\pgfqpoint{1.376056in}{1.107678in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.411484in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{1.421113in}{1.050018in}}%
\pgfpathlineto{\pgfqpoint{1.425861in}{1.045505in}}%
\pgfpathlineto{\pgfqpoint{1.430408in}{1.045037in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{1.446064in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{1.453301in}{1.080607in}}%
\pgfpathlineto{\pgfqpoint{1.454583in}{1.079654in}}%
\pgfpathlineto{\pgfqpoint{1.457925in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.051996in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{1.474246in}{1.059478in}}%
\pgfpathlineto{\pgfqpoint{1.476197in}{1.056982in}}%
\pgfpathlineto{\pgfqpoint{1.501253in}{1.003716in}}%
\pgfpathlineto{\pgfqpoint{1.505109in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{1.000429in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{1.002352in}}%
\pgfpathlineto{\pgfqpoint{1.515686in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{0.998719in}}%
\pgfpathlineto{\pgfqpoint{1.522791in}{0.993229in}}%
\pgfpathlineto{\pgfqpoint{1.526250in}{0.990657in}}%
\pgfpathlineto{\pgfqpoint{1.529611in}{0.989780in}}%
\pgfpathlineto{\pgfqpoint{1.536291in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{1.539790in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{1.565724in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{1.570458in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{1.579385in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{1.583684in}{0.926706in}}%
\pgfpathlineto{\pgfqpoint{1.596174in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.607035in}{0.921269in}}%
\pgfpathlineto{\pgfqpoint{1.613042in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{1.615930in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{1.634093in}{0.922169in}}%
\pgfpathlineto{\pgfqpoint{1.637033in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{1.641851in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{1.661459in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{1.666541in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{1.672420in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{1.678621in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{1.691528in}{0.933319in}}%
\pgfpathlineto{\pgfqpoint{1.694821in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.701257in}{0.940968in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.946593in}}%
\pgfpathlineto{\pgfqpoint{1.717471in}{0.948951in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{1.760032in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{1.763337in}{0.970418in}}%
\pgfpathlineto{\pgfqpoint{1.766562in}{0.973889in}}%
\pgfpathlineto{\pgfqpoint{1.769752in}{0.974560in}}%
\pgfpathlineto{\pgfqpoint{1.782303in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{1.799119in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.801511in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{1.808128in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{0.970395in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{0.973204in}}%
\pgfpathlineto{\pgfqpoint{1.815179in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{1.818851in}{0.970265in}}%
\pgfpathlineto{\pgfqpoint{1.822097in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{1.827575in}{0.963600in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{1.842219in}{0.945641in}}%
\pgfpathlineto{\pgfqpoint{1.847822in}{0.945262in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{1.886963in}{0.949527in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{1.905053in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{1.919589in}{0.928256in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{1.960866in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{1.966656in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{1.974487in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{1.983283in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{1.989654in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{2.019455in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{2.033784in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{2.037883in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{2.047022in}{0.817749in}}%
\pgfpathlineto{\pgfqpoint{2.052032in}{0.803758in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{0.803456in}}%
\pgfpathlineto{\pgfqpoint{2.062779in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{2.068312in}{0.788416in}}%
\pgfpathlineto{\pgfqpoint{2.079506in}{0.790887in}}%
\pgfpathlineto{\pgfqpoint{2.084990in}{0.795234in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{2.110105in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{2.117315in}{0.848958in}}%
\pgfpathlineto{\pgfqpoint{2.121022in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{2.124673in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{2.128256in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{2.146736in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{2.153887in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{2.168727in}{0.882454in}}%
\pgfpathlineto{\pgfqpoint{2.172408in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{2.178827in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{2.188045in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{2.191087in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{2.195086in}{0.929903in}}%
\pgfpathlineto{\pgfqpoint{2.215099in}{0.881454in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{2.223679in}{0.869345in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{2.237186in}{0.868658in}}%
\pgfpathlineto{\pgfqpoint{2.246516in}{0.872480in}}%
\pgfpathlineto{\pgfqpoint{2.251141in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{2.260040in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{2.264525in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{2.269124in}{0.895247in}}%
\pgfpathlineto{\pgfqpoint{2.273791in}{0.895607in}}%
\pgfpathlineto{\pgfqpoint{2.283270in}{0.899362in}}%
\pgfpathlineto{\pgfqpoint{2.287966in}{0.903415in}}%
\pgfpathlineto{\pgfqpoint{2.300456in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{2.313162in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{2.319600in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{0.968374in}}%
\pgfpathlineto{\pgfqpoint{2.329254in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{0.984499in}}%
\pgfpathlineto{\pgfqpoint{2.339199in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{2.345896in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{2.352882in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.000012in}}%
\pgfpathlineto{\pgfqpoint{2.376583in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{2.385204in}{1.012090in}}%
\pgfpathlineto{\pgfqpoint{2.389531in}{1.016035in}}%
\pgfpathlineto{\pgfqpoint{2.401726in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{2.412345in}{1.064167in}}%
\pgfpathlineto{\pgfqpoint{2.415731in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{2.434031in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{2.437836in}{1.080703in}}%
\pgfpathlineto{\pgfqpoint{2.444997in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{2.454363in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{2.463639in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{2.487931in}{1.181755in}}%
\pgfpathlineto{\pgfqpoint{2.496152in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.191893in}}%
\pgfpathlineto{\pgfqpoint{2.526701in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{2.562283in}{1.239481in}}%
\pgfpathlineto{\pgfqpoint{2.567904in}{1.246267in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{1.252028in}}%
\pgfpathlineto{\pgfqpoint{2.626817in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{2.636157in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{2.642477in}{1.300008in}}%
\pgfpathlineto{\pgfqpoint{2.645841in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{2.649347in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{2.671310in}{1.299430in}}%
\pgfpathlineto{\pgfqpoint{2.678887in}{1.301858in}}%
\pgfpathlineto{\pgfqpoint{2.700877in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{2.704312in}{1.316222in}}%
\pgfpathlineto{\pgfqpoint{2.716677in}{1.331283in}}%
\pgfpathlineto{\pgfqpoint{2.728271in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.746305in}{1.337561in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{2.772145in}{1.347309in}}%
\pgfpathlineto{\pgfqpoint{2.783641in}{1.367225in}}%
\pgfpathlineto{\pgfqpoint{2.792192in}{1.370664in}}%
\pgfpathlineto{\pgfqpoint{2.813573in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.829237in}{1.382407in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{2.854445in}{1.402538in}}%
\pgfpathlineto{\pgfqpoint{2.868879in}{1.406738in}}%
\pgfpathlineto{\pgfqpoint{2.880708in}{1.407375in}}%
\pgfpathlineto{\pgfqpoint{2.889894in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{2.906621in}{1.401068in}}%
\pgfpathlineto{\pgfqpoint{2.917453in}{1.402352in}}%
\pgfpathlineto{\pgfqpoint{2.924821in}{1.404368in}}%
\pgfpathlineto{\pgfqpoint{2.935554in}{1.410659in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{1.416624in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{2.956874in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.959444in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.963887in}{1.426688in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{1.427462in}}%
\pgfpathlineto{\pgfqpoint{2.980088in}{1.427177in}}%
\pgfpathlineto{\pgfqpoint{2.985284in}{1.428786in}}%
\pgfpathlineto{\pgfqpoint{2.994635in}{1.445684in}}%
\pgfpathlineto{\pgfqpoint{3.004554in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{3.020779in}{1.478565in}}%
\pgfpathlineto{\pgfqpoint{3.040081in}{1.489021in}}%
\pgfpathlineto{\pgfqpoint{3.057930in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{3.082866in}{1.515322in}}%
\pgfpathlineto{\pgfqpoint{3.085414in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{3.100059in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.553357in}}%
\pgfpathlineto{\pgfqpoint{3.105292in}{1.553357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539593in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541875in}{1.868620in}}%
\pgfpathlineto{\pgfqpoint{0.546723in}{1.864829in}}%
\pgfpathlineto{\pgfqpoint{0.555062in}{1.854400in}}%
\pgfpathlineto{\pgfqpoint{0.588408in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{0.604169in}{1.805942in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.796843in}}%
\pgfpathlineto{\pgfqpoint{0.620040in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.649306in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{0.673710in}{1.731991in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.729950in}}%
\pgfpathlineto{\pgfqpoint{0.680904in}{1.725192in}}%
\pgfpathlineto{\pgfqpoint{0.693192in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{0.697584in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{0.715735in}{1.688258in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{0.729301in}{1.688789in}}%
\pgfpathlineto{\pgfqpoint{0.733695in}{1.688313in}}%
\pgfpathlineto{\pgfqpoint{0.738098in}{1.686130in}}%
\pgfpathlineto{\pgfqpoint{0.747013in}{1.678097in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.668674in}}%
\pgfpathlineto{\pgfqpoint{0.764966in}{1.663080in}}%
\pgfpathlineto{\pgfqpoint{0.778790in}{1.650586in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{1.647252in}}%
\pgfpathlineto{\pgfqpoint{0.796907in}{1.644743in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{0.810308in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{0.819100in}{1.632603in}}%
\pgfpathlineto{\pgfqpoint{0.832760in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{1.608080in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{1.600296in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{0.879117in}{1.583619in}}%
\pgfpathlineto{\pgfqpoint{0.893054in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{0.897677in}{1.565250in}}%
\pgfpathlineto{\pgfqpoint{0.906651in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{0.920108in}{1.551150in}}%
\pgfpathlineto{\pgfqpoint{0.929140in}{1.543158in}}%
\pgfpathlineto{\pgfqpoint{0.960836in}{1.522504in}}%
\pgfpathlineto{\pgfqpoint{0.970285in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{0.979643in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{0.988708in}{1.510422in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{1.019609in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{1.026977in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.482561in}}%
\pgfpathlineto{\pgfqpoint{1.063184in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{1.067359in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{1.079168in}{1.445905in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{1.440485in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.101357in}{1.450309in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{1.107249in}{1.450954in}}%
\pgfpathlineto{\pgfqpoint{1.111359in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{1.129902in}{1.413703in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.395932in}}%
\pgfpathlineto{\pgfqpoint{1.149074in}{1.390496in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{1.368581in}}%
\pgfpathlineto{\pgfqpoint{1.187318in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{1.206004in}{1.299023in}}%
\pgfpathlineto{\pgfqpoint{1.215595in}{1.283708in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{1.224700in}{1.277276in}}%
\pgfpathlineto{\pgfqpoint{1.229037in}{1.275056in}}%
\pgfpathlineto{\pgfqpoint{1.237607in}{1.265787in}}%
\pgfpathlineto{\pgfqpoint{1.267721in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{1.271877in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{1.284485in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{1.201217in}}%
\pgfpathlineto{\pgfqpoint{1.302561in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{1.305734in}{1.200033in}}%
\pgfpathlineto{\pgfqpoint{1.318770in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{1.327677in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{1.333586in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{1.339763in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{1.354100in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.384298in}{1.096415in}}%
\pgfpathlineto{\pgfqpoint{1.388609in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{1.401776in}{1.078164in}}%
\pgfpathlineto{\pgfqpoint{1.420126in}{1.052687in}}%
\pgfpathlineto{\pgfqpoint{1.424515in}{1.051821in}}%
\pgfpathlineto{\pgfqpoint{1.432740in}{1.052192in}}%
\pgfpathlineto{\pgfqpoint{1.440192in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.452785in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.453853in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.077627in}}%
\pgfpathlineto{\pgfqpoint{1.467989in}{1.045442in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{1.487054in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{1.495241in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{1.499608in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.503992in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{1.508275in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{1.512375in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{1.523909in}{0.984634in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{0.976770in}}%
\pgfpathlineto{\pgfqpoint{1.539023in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{1.560691in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{1.565246in}{0.931470in}}%
\pgfpathlineto{\pgfqpoint{1.590675in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{1.598498in}{0.916111in}}%
\pgfpathlineto{\pgfqpoint{1.602123in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{1.605430in}{0.919866in}}%
\pgfpathlineto{\pgfqpoint{1.611048in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{0.931507in}}%
\pgfpathlineto{\pgfqpoint{1.625160in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{1.639606in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{1.648232in}{0.941632in}}%
\pgfpathlineto{\pgfqpoint{1.652064in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{1.659966in}{0.942066in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.936080in}}%
\pgfpathlineto{\pgfqpoint{1.674684in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{1.682901in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.937033in}}%
\pgfpathlineto{\pgfqpoint{1.694635in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{1.720022in}{0.964342in}}%
\pgfpathlineto{\pgfqpoint{1.730772in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{1.768917in}{0.977303in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{1.784992in}{0.979057in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{0.978375in}}%
\pgfpathlineto{\pgfqpoint{1.796583in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{0.975094in}}%
\pgfpathlineto{\pgfqpoint{1.812233in}{0.967107in}}%
\pgfpathlineto{\pgfqpoint{1.813096in}{0.970274in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{1.816433in}{0.962766in}}%
\pgfpathlineto{\pgfqpoint{1.827644in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{1.834927in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{1.837679in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{1.849397in}{0.932234in}}%
\pgfpathlineto{\pgfqpoint{1.871695in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{1.884719in}{0.937048in}}%
\pgfpathlineto{\pgfqpoint{1.897640in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{1.904056in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{1.932945in}{0.907723in}}%
\pgfpathlineto{\pgfqpoint{1.966382in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{1.971576in}{0.886000in}}%
\pgfpathlineto{\pgfqpoint{1.978328in}{0.887409in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{1.984629in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{2.008576in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{2.018405in}{0.848692in}}%
\pgfpathlineto{\pgfqpoint{2.032622in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{2.055946in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{2.061183in}{0.786449in}}%
\pgfpathlineto{\pgfqpoint{2.071823in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{2.077211in}{0.786994in}}%
\pgfpathlineto{\pgfqpoint{2.082504in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{0.828053in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{0.839247in}}%
\pgfpathlineto{\pgfqpoint{2.110706in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{2.117653in}{0.844747in}}%
\pgfpathlineto{\pgfqpoint{2.125044in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{2.136568in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{2.140451in}{0.843261in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{0.857801in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{2.166341in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{2.173752in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{2.182524in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{0.923726in}}%
\pgfpathlineto{\pgfqpoint{2.190460in}{0.925761in}}%
\pgfpathlineto{\pgfqpoint{2.192302in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.197164in}{0.911111in}}%
\pgfpathlineto{\pgfqpoint{2.207450in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{2.215874in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{2.220383in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{2.224983in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{2.234418in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{2.249055in}{0.879136in}}%
\pgfpathlineto{\pgfqpoint{2.262811in}{0.902355in}}%
\pgfpathlineto{\pgfqpoint{2.272039in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{2.286278in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{2.298744in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{2.305178in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{2.308322in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{2.325114in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{2.331944in}{0.972026in}}%
\pgfpathlineto{\pgfqpoint{2.338995in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{2.346128in}{0.982977in}}%
\pgfpathlineto{\pgfqpoint{2.349888in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{2.366528in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{2.375585in}{0.976140in}}%
\pgfpathlineto{\pgfqpoint{2.385159in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{0.974703in}}%
\pgfpathlineto{\pgfqpoint{2.395215in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{2.400280in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{2.405286in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{2.410349in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{2.442408in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{2.453015in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{2.458223in}{1.026110in}}%
\pgfpathlineto{\pgfqpoint{2.475264in}{1.056545in}}%
\pgfpathlineto{\pgfqpoint{2.478777in}{1.068027in}}%
\pgfpathlineto{\pgfqpoint{2.482327in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{2.493269in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{2.516655in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{2.537625in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{2.541684in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{2.545418in}{1.108514in}}%
\pgfpathlineto{\pgfqpoint{2.549093in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{2.560296in}{1.125877in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.134740in}}%
\pgfpathlineto{\pgfqpoint{2.575525in}{1.137413in}}%
\pgfpathlineto{\pgfqpoint{2.579534in}{1.137919in}}%
\pgfpathlineto{\pgfqpoint{2.583713in}{1.134841in}}%
\pgfpathlineto{\pgfqpoint{2.587992in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{2.596693in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{2.600998in}{1.138816in}}%
\pgfpathlineto{\pgfqpoint{2.613155in}{1.157892in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{2.638045in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{2.642370in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{1.170759in}}%
\pgfpathlineto{\pgfqpoint{2.651339in}{1.169741in}}%
\pgfpathlineto{\pgfqpoint{2.656073in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{1.157977in}}%
\pgfpathlineto{\pgfqpoint{2.671888in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{1.123044in}}%
\pgfpathlineto{\pgfqpoint{2.682960in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{1.148167in}}%
\pgfpathlineto{\pgfqpoint{2.703085in}{1.147978in}}%
\pgfpathlineto{\pgfqpoint{2.708049in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{2.717836in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{2.726733in}{1.163719in}}%
\pgfpathlineto{\pgfqpoint{2.731056in}{1.167672in}}%
\pgfpathlineto{\pgfqpoint{2.753176in}{1.168510in}}%
\pgfpathlineto{\pgfqpoint{2.766921in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{2.771406in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{2.775828in}{1.183528in}}%
\pgfpathlineto{\pgfqpoint{2.780271in}{1.185816in}}%
\pgfpathlineto{\pgfqpoint{2.793807in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{2.798414in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{2.807687in}{1.189541in}}%
\pgfpathlineto{\pgfqpoint{2.821593in}{1.196101in}}%
\pgfpathlineto{\pgfqpoint{2.826115in}{1.200364in}}%
\pgfpathlineto{\pgfqpoint{2.838835in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{2.859917in}{1.226826in}}%
\pgfpathlineto{\pgfqpoint{2.885563in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{2.898734in}{1.230025in}}%
\pgfpathlineto{\pgfqpoint{2.912437in}{1.229445in}}%
\pgfpathlineto{\pgfqpoint{2.921807in}{1.230920in}}%
\pgfpathlineto{\pgfqpoint{2.931101in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{2.948360in}{1.248210in}}%
\pgfpathlineto{\pgfqpoint{2.952211in}{1.253236in}}%
\pgfpathlineto{\pgfqpoint{2.955981in}{1.255006in}}%
\pgfpathlineto{\pgfqpoint{2.963449in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{1.241905in}}%
\pgfpathlineto{\pgfqpoint{2.991722in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{2.996086in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{3.004559in}{1.254316in}}%
\pgfpathlineto{\pgfqpoint{3.012188in}{1.267464in}}%
\pgfpathlineto{\pgfqpoint{3.021115in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{3.026825in}{1.300999in}}%
\pgfpathlineto{\pgfqpoint{3.035834in}{1.303874in}}%
\pgfpathlineto{\pgfqpoint{3.045374in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{3.048635in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{3.051826in}{1.310524in}}%
\pgfpathlineto{\pgfqpoint{3.057994in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{3.070894in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{3.077746in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{3.081166in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{3.084398in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{3.095040in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{3.097401in}{1.371084in}}%
\pgfpathlineto{\pgfqpoint{3.102048in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{3.104298in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{3.104298in}{1.374578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539594in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544242in}{1.866307in}}%
\pgfpathlineto{\pgfqpoint{0.546726in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{0.555462in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{0.561912in}{1.842510in}}%
\pgfpathlineto{\pgfqpoint{0.571244in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{0.598919in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{0.618776in}{1.787289in}}%
\pgfpathlineto{\pgfqpoint{0.633988in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{0.642257in}{1.750883in}}%
\pgfpathlineto{\pgfqpoint{0.663610in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{0.675750in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.707112in}}%
\pgfpathlineto{\pgfqpoint{0.703930in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{1.686233in}}%
\pgfpathlineto{\pgfqpoint{0.738788in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{0.752228in}{1.666946in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{0.760842in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{0.774107in}{1.653401in}}%
\pgfpathlineto{\pgfqpoint{0.778514in}{1.651370in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.649922in}}%
\pgfpathlineto{\pgfqpoint{0.795656in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{0.825614in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{0.853477in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{0.862931in}{1.586986in}}%
\pgfpathlineto{\pgfqpoint{0.872393in}{1.580040in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{1.566840in}}%
\pgfpathlineto{\pgfqpoint{0.892616in}{1.552707in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.549073in}}%
\pgfpathlineto{\pgfqpoint{0.902662in}{1.547774in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.544406in}}%
\pgfpathlineto{\pgfqpoint{0.912349in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{0.917146in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{0.926973in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{0.931861in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{0.936683in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{0.941513in}{1.524786in}}%
\pgfpathlineto{\pgfqpoint{0.946399in}{1.521919in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{1.511139in}}%
\pgfpathlineto{\pgfqpoint{0.961811in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{0.977346in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{0.991564in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.000106in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{1.015938in}{1.502572in}}%
\pgfpathlineto{\pgfqpoint{1.023572in}{1.497027in}}%
\pgfpathlineto{\pgfqpoint{1.031239in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{1.043296in}{1.473125in}}%
\pgfpathlineto{\pgfqpoint{1.070530in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.422455in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.417522in}}%
\pgfpathlineto{\pgfqpoint{1.093165in}{1.415770in}}%
\pgfpathlineto{\pgfqpoint{1.097228in}{1.416048in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{1.104505in}{1.421917in}}%
\pgfpathlineto{\pgfqpoint{1.107858in}{1.422506in}}%
\pgfpathlineto{\pgfqpoint{1.114437in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.404907in}}%
\pgfpathlineto{\pgfqpoint{1.139847in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{1.149319in}{1.385605in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.369651in}}%
\pgfpathlineto{\pgfqpoint{1.177423in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{1.195231in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{1.223970in}{1.290117in}}%
\pgfpathlineto{\pgfqpoint{1.231243in}{1.281359in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.302719in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{1.309070in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{1.312338in}{1.188347in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.321086in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{1.323733in}{1.189095in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{1.346874in}{1.160679in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.152543in}}%
\pgfpathlineto{\pgfqpoint{1.363570in}{1.142083in}}%
\pgfpathlineto{\pgfqpoint{1.393028in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.100672in}}%
\pgfpathlineto{\pgfqpoint{1.412699in}{1.082630in}}%
\pgfpathlineto{\pgfqpoint{1.421085in}{1.070524in}}%
\pgfpathlineto{\pgfqpoint{1.439135in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{1.445168in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{1.447769in}{1.063174in}}%
\pgfpathlineto{\pgfqpoint{1.449834in}{1.067509in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.466532in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.521513in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.580941in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{0.915681in}}%
\pgfpathlineto{\pgfqpoint{1.600564in}{0.913123in}}%
\pgfpathlineto{\pgfqpoint{1.610681in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{1.616513in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{1.619330in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{1.627964in}{0.916622in}}%
\pgfpathlineto{\pgfqpoint{1.633644in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{1.636371in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{1.638876in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{1.646194in}{0.941326in}}%
\pgfpathlineto{\pgfqpoint{1.649494in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{1.656891in}{0.937599in}}%
\pgfpathlineto{\pgfqpoint{1.661305in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{1.668355in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.676628in}{0.927893in}}%
\pgfpathlineto{\pgfqpoint{1.688413in}{0.930779in}}%
\pgfpathlineto{\pgfqpoint{1.697532in}{0.934277in}}%
\pgfpathlineto{\pgfqpoint{1.709349in}{0.944552in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{0.948420in}}%
\pgfpathlineto{\pgfqpoint{1.747973in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.961849in}}%
\pgfpathlineto{\pgfqpoint{1.777020in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{1.791298in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{1.805165in}{0.958496in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{1.816187in}{0.972971in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{0.970574in}}%
\pgfpathlineto{\pgfqpoint{1.827036in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{1.834684in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{1.837406in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{1.842760in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{1.854199in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{0.944598in}}%
\pgfpathlineto{\pgfqpoint{1.892852in}{0.944998in}}%
\pgfpathlineto{\pgfqpoint{1.902190in}{0.940523in}}%
\pgfpathlineto{\pgfqpoint{1.914266in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{1.940713in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{1.952586in}{0.900091in}}%
\pgfpathlineto{\pgfqpoint{1.961377in}{0.893713in}}%
\pgfpathlineto{\pgfqpoint{1.974582in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.979263in}{0.888301in}}%
\pgfpathlineto{\pgfqpoint{1.985355in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{1.987304in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{1.993617in}{0.879022in}}%
\pgfpathlineto{\pgfqpoint{1.998364in}{0.870374in}}%
\pgfpathlineto{\pgfqpoint{2.006969in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{2.013346in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{2.019793in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{2.029918in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{2.041342in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{0.810087in}}%
\pgfpathlineto{\pgfqpoint{2.050124in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{2.054893in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{2.059844in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{2.064878in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{0.784690in}}%
\pgfpathlineto{\pgfqpoint{2.080133in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.097193in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{2.106177in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{2.111875in}{0.850635in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{0.856910in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{2.146441in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{2.152488in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{2.171823in}{0.884301in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{2.185983in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{2.191698in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{2.195764in}{0.921274in}}%
\pgfpathlineto{\pgfqpoint{2.207735in}{0.892908in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{0.891060in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.892481in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{2.249736in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{2.253643in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{2.261104in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{2.268639in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{2.280278in}{0.929403in}}%
\pgfpathlineto{\pgfqpoint{2.288211in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{2.292105in}{0.939910in}}%
\pgfpathlineto{\pgfqpoint{2.302054in}{0.972628in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{0.994252in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{2.326566in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{2.341763in}{1.021443in}}%
\pgfpathlineto{\pgfqpoint{2.347766in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{2.381463in}{1.059512in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{1.065337in}}%
\pgfpathlineto{\pgfqpoint{2.397051in}{1.069942in}}%
\pgfpathlineto{\pgfqpoint{2.411832in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{2.453117in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{1.119957in}}%
\pgfpathlineto{\pgfqpoint{2.465662in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{2.475809in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{2.485760in}{1.175644in}}%
\pgfpathlineto{\pgfqpoint{2.499838in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{2.507145in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{2.514095in}{1.198623in}}%
\pgfpathlineto{\pgfqpoint{2.517413in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{2.520759in}{1.209371in}}%
\pgfpathlineto{\pgfqpoint{2.553587in}{1.220954in}}%
\pgfpathlineto{\pgfqpoint{2.561356in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{2.577106in}{1.239010in}}%
\pgfpathlineto{\pgfqpoint{2.601363in}{1.254675in}}%
\pgfpathlineto{\pgfqpoint{2.605104in}{1.261082in}}%
\pgfpathlineto{\pgfqpoint{2.614894in}{1.290374in}}%
\pgfpathlineto{\pgfqpoint{2.617944in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{2.630509in}{1.299486in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{2.652536in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{2.660895in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{2.665187in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{2.673847in}{1.285289in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{1.290785in}}%
\pgfpathlineto{\pgfqpoint{2.691023in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{2.695147in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{2.703267in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{2.719143in}{1.306658in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{1.310021in}}%
\pgfpathlineto{\pgfqpoint{2.750885in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{2.759139in}{1.312344in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.323688in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{2.792886in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{2.802889in}{1.363347in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.372147in}}%
\pgfpathlineto{\pgfqpoint{2.841695in}{1.371393in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.369674in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{2.877470in}{1.377440in}}%
\pgfpathlineto{\pgfqpoint{2.885418in}{1.380622in}}%
\pgfpathlineto{\pgfqpoint{2.897444in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{2.909854in}{1.382276in}}%
\pgfpathlineto{\pgfqpoint{2.922640in}{1.384030in}}%
\pgfpathlineto{\pgfqpoint{2.926783in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{2.938117in}{1.406541in}}%
\pgfpathlineto{\pgfqpoint{2.945079in}{1.410637in}}%
\pgfpathlineto{\pgfqpoint{2.951666in}{1.412137in}}%
\pgfpathlineto{\pgfqpoint{2.961089in}{1.410757in}}%
\pgfpathlineto{\pgfqpoint{2.970496in}{1.408050in}}%
\pgfpathlineto{\pgfqpoint{2.973624in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{2.979692in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{2.987966in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{2.990732in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{3.002537in}{1.439142in}}%
\pgfpathlineto{\pgfqpoint{3.011884in}{1.469086in}}%
\pgfpathlineto{\pgfqpoint{3.013431in}{1.470218in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{3.019298in}{1.465037in}}%
\pgfpathlineto{\pgfqpoint{3.023997in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{3.031882in}{1.459339in}}%
\pgfpathlineto{\pgfqpoint{3.040455in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{3.046410in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{3.049332in}{1.465991in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{3.078450in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{3.081556in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{3.087152in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{3.091962in}{1.516077in}}%
\pgfpathlineto{\pgfqpoint{3.099064in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{3.105595in}{1.535549in}}%
\pgfpathlineto{\pgfqpoint{3.105595in}{1.535549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539569in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544153in}{1.866497in}}%
\pgfpathlineto{\pgfqpoint{0.549205in}{1.861131in}}%
\pgfpathlineto{\pgfqpoint{0.557530in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{0.566272in}{1.842583in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{1.829150in}}%
\pgfpathlineto{\pgfqpoint{0.587142in}{1.822647in}}%
\pgfpathlineto{\pgfqpoint{0.615159in}{1.790293in}}%
\pgfpathlineto{\pgfqpoint{0.626296in}{1.773753in}}%
\pgfpathlineto{\pgfqpoint{0.641372in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{0.653356in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{0.665958in}{1.723036in}}%
\pgfpathlineto{\pgfqpoint{0.669949in}{1.721454in}}%
\pgfpathlineto{\pgfqpoint{0.673758in}{1.722252in}}%
\pgfpathlineto{\pgfqpoint{0.677507in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{0.681284in}{1.717687in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.690418in}}%
\pgfpathlineto{\pgfqpoint{0.723474in}{1.693251in}}%
\pgfpathlineto{\pgfqpoint{0.739674in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{0.743569in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{0.747345in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.754736in}{1.685142in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.668800in}}%
\pgfpathlineto{\pgfqpoint{0.794976in}{1.664337in}}%
\pgfpathlineto{\pgfqpoint{0.805601in}{1.657422in}}%
\pgfpathlineto{\pgfqpoint{0.808960in}{1.657585in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{1.654572in}}%
\pgfpathlineto{\pgfqpoint{0.822454in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.849171in}{1.619214in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{1.617003in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.860385in}{1.617563in}}%
\pgfpathlineto{\pgfqpoint{0.867710in}{1.612025in}}%
\pgfpathlineto{\pgfqpoint{0.879188in}{1.599488in}}%
\pgfpathlineto{\pgfqpoint{0.891251in}{1.586138in}}%
\pgfpathlineto{\pgfqpoint{0.899291in}{1.579887in}}%
\pgfpathlineto{\pgfqpoint{0.907240in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{0.915203in}{1.566739in}}%
\pgfpathlineto{\pgfqpoint{0.934689in}{1.555158in}}%
\pgfpathlineto{\pgfqpoint{0.942442in}{1.550621in}}%
\pgfpathlineto{\pgfqpoint{0.954471in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{0.962761in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{0.975127in}{1.530076in}}%
\pgfpathlineto{\pgfqpoint{0.983498in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{0.991870in}{1.517532in}}%
\pgfpathlineto{\pgfqpoint{1.003922in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{1.015391in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{1.022340in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.028936in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{1.035560in}{1.493460in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{1.052210in}{1.477502in}}%
\pgfpathlineto{\pgfqpoint{1.055231in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{1.058066in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{1.081232in}{1.457448in}}%
\pgfpathlineto{\pgfqpoint{1.098766in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{1.107864in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{1.135062in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.151435in}{1.383107in}}%
\pgfpathlineto{\pgfqpoint{1.203271in}{1.316400in}}%
\pgfpathlineto{\pgfqpoint{1.221805in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{1.224605in}{1.291822in}}%
\pgfpathlineto{\pgfqpoint{1.233346in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{1.277949in}}%
\pgfpathlineto{\pgfqpoint{1.248792in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{1.252731in}{1.265841in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{1.267823in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.227300in}}%
\pgfpathlineto{\pgfqpoint{1.288637in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{1.295548in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.197243in}}%
\pgfpathlineto{\pgfqpoint{1.304747in}{1.195567in}}%
\pgfpathlineto{\pgfqpoint{1.314427in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{1.323631in}{1.179096in}}%
\pgfpathlineto{\pgfqpoint{1.355198in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{1.126396in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.121688in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.067869in}}%
\pgfpathlineto{\pgfqpoint{1.433612in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{1.067811in}}%
\pgfpathlineto{\pgfqpoint{1.455301in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{1.458830in}{1.056942in}}%
\pgfpathlineto{\pgfqpoint{1.466722in}{1.037957in}}%
\pgfpathlineto{\pgfqpoint{1.476565in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{0.988354in}}%
\pgfpathlineto{\pgfqpoint{1.514885in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{1.527442in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.540406in}{0.961510in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{0.923309in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{1.589823in}{0.905907in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{0.906231in}}%
\pgfpathlineto{\pgfqpoint{1.604136in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{1.607052in}{0.910903in}}%
\pgfpathlineto{\pgfqpoint{1.609622in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.612070in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{1.617010in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{1.622169in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{1.632541in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.637664in}{0.913453in}}%
\pgfpathlineto{\pgfqpoint{1.642345in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{1.648326in}{0.925927in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{1.659402in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{1.672255in}{0.924131in}}%
\pgfpathlineto{\pgfqpoint{1.676886in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{1.692642in}{0.925367in}}%
\pgfpathlineto{\pgfqpoint{1.709797in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{1.741505in}{0.944075in}}%
\pgfpathlineto{\pgfqpoint{1.750324in}{0.960854in}}%
\pgfpathlineto{\pgfqpoint{1.757620in}{0.974886in}}%
\pgfpathlineto{\pgfqpoint{1.759811in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{1.762075in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{1.767142in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{1.782317in}{0.957414in}}%
\pgfpathlineto{\pgfqpoint{1.794676in}{0.952292in}}%
\pgfpathlineto{\pgfqpoint{1.803865in}{0.946074in}}%
\pgfpathlineto{\pgfqpoint{1.806698in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{1.815012in}{0.966977in}}%
\pgfpathlineto{\pgfqpoint{1.817624in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{1.821092in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{0.961325in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.936381in}}%
\pgfpathlineto{\pgfqpoint{1.849939in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{1.859622in}{0.932237in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{0.929359in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{0.930604in}}%
\pgfpathlineto{\pgfqpoint{1.877034in}{0.933163in}}%
\pgfpathlineto{\pgfqpoint{1.880294in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{1.883510in}{0.940706in}}%
\pgfpathlineto{\pgfqpoint{1.889817in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{1.895952in}{0.940074in}}%
\pgfpathlineto{\pgfqpoint{1.904988in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{1.930261in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{1.936367in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.945239in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{1.957185in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.986193in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{0.856905in}}%
\pgfpathlineto{\pgfqpoint{2.000879in}{0.847062in}}%
\pgfpathlineto{\pgfqpoint{2.023927in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{2.045653in}{0.805016in}}%
\pgfpathlineto{\pgfqpoint{2.050500in}{0.800862in}}%
\pgfpathlineto{\pgfqpoint{2.060446in}{0.796765in}}%
\pgfpathlineto{\pgfqpoint{2.065533in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{2.075868in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{2.081046in}{0.797483in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.812835in}}%
\pgfpathlineto{\pgfqpoint{2.098986in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{2.105700in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{2.108893in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{2.139840in}{0.867068in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{2.147170in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{2.165468in}{0.884808in}}%
\pgfpathlineto{\pgfqpoint{2.169251in}{0.886687in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{0.893236in}}%
\pgfpathlineto{\pgfqpoint{2.183536in}{0.930638in}}%
\pgfpathlineto{\pgfqpoint{2.186468in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{2.189433in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{2.191171in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{2.195504in}{0.932902in}}%
\pgfpathlineto{\pgfqpoint{2.211593in}{0.898948in}}%
\pgfpathlineto{\pgfqpoint{2.219885in}{0.888253in}}%
\pgfpathlineto{\pgfqpoint{2.224241in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{2.247049in}{0.899307in}}%
\pgfpathlineto{\pgfqpoint{2.264089in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{2.272516in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{2.285607in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{2.294543in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{2.302241in}{0.958316in}}%
\pgfpathlineto{\pgfqpoint{2.310661in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{2.347644in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{2.354607in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{2.369107in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{2.393105in}{1.049661in}}%
\pgfpathlineto{\pgfqpoint{2.401763in}{1.054960in}}%
\pgfpathlineto{\pgfqpoint{2.410689in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{2.424541in}{1.061030in}}%
\pgfpathlineto{\pgfqpoint{2.434076in}{1.063922in}}%
\pgfpathlineto{\pgfqpoint{2.438818in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{2.447903in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{1.092144in}}%
\pgfpathlineto{\pgfqpoint{2.469187in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{2.481723in}{1.154148in}}%
\pgfpathlineto{\pgfqpoint{2.487596in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{2.509544in}{1.171979in}}%
\pgfpathlineto{\pgfqpoint{2.515303in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.518212in}{1.185695in}}%
\pgfpathlineto{\pgfqpoint{2.537269in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.175862in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{2.575942in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{2.590617in}{1.172397in}}%
\pgfpathlineto{\pgfqpoint{2.600640in}{1.176058in}}%
\pgfpathlineto{\pgfqpoint{2.614637in}{1.198947in}}%
\pgfpathlineto{\pgfqpoint{2.628631in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{2.657435in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{1.219872in}}%
\pgfpathlineto{\pgfqpoint{2.704868in}{1.245174in}}%
\pgfpathlineto{\pgfqpoint{2.709415in}{1.244634in}}%
\pgfpathlineto{\pgfqpoint{2.736265in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{2.749919in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{2.759129in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{2.775330in}{1.281247in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{2.791165in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{2.799385in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{2.807708in}{1.286849in}}%
\pgfpathlineto{\pgfqpoint{2.863074in}{1.307263in}}%
\pgfpathlineto{\pgfqpoint{2.871740in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{2.880253in}{1.315551in}}%
\pgfpathlineto{\pgfqpoint{2.888700in}{1.317234in}}%
\pgfpathlineto{\pgfqpoint{2.905790in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{2.909633in}{1.322958in}}%
\pgfpathlineto{\pgfqpoint{2.916410in}{1.343034in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{2.923720in}{1.335594in}}%
\pgfpathlineto{\pgfqpoint{2.927525in}{1.333261in}}%
\pgfpathlineto{\pgfqpoint{2.931311in}{1.333138in}}%
\pgfpathlineto{\pgfqpoint{2.938623in}{1.337675in}}%
\pgfpathlineto{\pgfqpoint{2.945593in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{2.948977in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{2.952346in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{2.955770in}{1.335094in}}%
\pgfpathlineto{\pgfqpoint{2.966575in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{1.314843in}}%
\pgfpathlineto{\pgfqpoint{2.985902in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{2.997046in}{1.337896in}}%
\pgfpathlineto{\pgfqpoint{3.007335in}{1.359100in}}%
\pgfpathlineto{\pgfqpoint{3.014250in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{3.024942in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{3.031331in}{1.383668in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{1.392500in}}%
\pgfpathlineto{\pgfqpoint{3.040053in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{3.045391in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{3.053532in}{1.414390in}}%
\pgfpathlineto{\pgfqpoint{3.070948in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{3.080310in}{1.425860in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{3.100144in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{3.103906in}{1.469371in}}%
\pgfpathlineto{\pgfqpoint{3.103906in}{1.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539143in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.540974in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{0.545001in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{0.556086in}{1.845848in}}%
\pgfpathlineto{\pgfqpoint{0.559017in}{1.843359in}}%
\pgfpathlineto{\pgfqpoint{0.564521in}{1.841997in}}%
\pgfpathlineto{\pgfqpoint{0.570118in}{1.835918in}}%
\pgfpathlineto{\pgfqpoint{0.576083in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{0.581792in}{1.823944in}}%
\pgfpathlineto{\pgfqpoint{0.587203in}{1.820958in}}%
\pgfpathlineto{\pgfqpoint{0.600695in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{0.605189in}{1.809903in}}%
\pgfpathlineto{\pgfqpoint{0.610358in}{1.812081in}}%
\pgfpathlineto{\pgfqpoint{0.614115in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{0.626612in}{1.771655in}}%
\pgfpathlineto{\pgfqpoint{0.642262in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{0.651143in}{1.727355in}}%
\pgfpathlineto{\pgfqpoint{0.655611in}{1.721407in}}%
\pgfpathlineto{\pgfqpoint{0.664240in}{1.715692in}}%
\pgfpathlineto{\pgfqpoint{0.672190in}{1.713792in}}%
\pgfpathlineto{\pgfqpoint{0.679331in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{0.682720in}{1.715469in}}%
\pgfpathlineto{\pgfqpoint{0.686123in}{1.713797in}}%
\pgfpathlineto{\pgfqpoint{0.693094in}{1.708188in}}%
\pgfpathlineto{\pgfqpoint{0.711587in}{1.698113in}}%
\pgfpathlineto{\pgfqpoint{0.728809in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{1.681597in}}%
\pgfpathlineto{\pgfqpoint{0.737457in}{1.679321in}}%
\pgfpathlineto{\pgfqpoint{0.746444in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{0.756021in}{1.654115in}}%
\pgfpathlineto{\pgfqpoint{0.760853in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{0.765579in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{0.774671in}{1.648819in}}%
\pgfpathlineto{\pgfqpoint{0.779098in}{1.649257in}}%
\pgfpathlineto{\pgfqpoint{0.787977in}{1.643997in}}%
\pgfpathlineto{\pgfqpoint{0.792385in}{1.641185in}}%
\pgfpathlineto{\pgfqpoint{0.805233in}{1.636624in}}%
\pgfpathlineto{\pgfqpoint{0.826387in}{1.622276in}}%
\pgfpathlineto{\pgfqpoint{0.839639in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{1.593659in}}%
\pgfpathlineto{\pgfqpoint{0.857531in}{1.595005in}}%
\pgfpathlineto{\pgfqpoint{0.861819in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{1.589417in}}%
\pgfpathlineto{\pgfqpoint{0.880209in}{1.568320in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{0.901430in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{0.906719in}{1.531380in}}%
\pgfpathlineto{\pgfqpoint{0.911832in}{1.533160in}}%
\pgfpathlineto{\pgfqpoint{0.916864in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{0.926839in}{1.527404in}}%
\pgfpathlineto{\pgfqpoint{0.936951in}{1.518133in}}%
\pgfpathlineto{\pgfqpoint{0.941880in}{1.518113in}}%
\pgfpathlineto{\pgfqpoint{0.951498in}{1.520204in}}%
\pgfpathlineto{\pgfqpoint{0.956420in}{1.516707in}}%
\pgfpathlineto{\pgfqpoint{0.966809in}{1.503254in}}%
\pgfpathlineto{\pgfqpoint{0.983618in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.478684in}}%
\pgfpathlineto{\pgfqpoint{0.994292in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{0.999180in}{1.484702in}}%
\pgfpathlineto{\pgfqpoint{1.007598in}{1.499913in}}%
\pgfpathlineto{\pgfqpoint{1.011485in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{1.019093in}{1.497947in}}%
\pgfpathlineto{\pgfqpoint{1.030359in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{1.038281in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{1.046898in}{1.462565in}}%
\pgfpathlineto{\pgfqpoint{1.056675in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.417020in}}%
\pgfpathlineto{\pgfqpoint{1.077569in}{1.406406in}}%
\pgfpathlineto{\pgfqpoint{1.096099in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{1.100043in}{1.412087in}}%
\pgfpathlineto{\pgfqpoint{1.106742in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{1.109728in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{1.126572in}{1.412774in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.388003in}}%
\pgfpathlineto{\pgfqpoint{1.170227in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{1.182203in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{1.216454in}{1.258046in}}%
\pgfpathlineto{\pgfqpoint{1.221721in}{1.251198in}}%
\pgfpathlineto{\pgfqpoint{1.226745in}{1.250052in}}%
\pgfpathlineto{\pgfqpoint{1.236153in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.209992in}}%
\pgfpathlineto{\pgfqpoint{1.269557in}{1.207421in}}%
\pgfpathlineto{\pgfqpoint{1.273944in}{1.208039in}}%
\pgfpathlineto{\pgfqpoint{1.278248in}{1.206321in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{1.197712in}}%
\pgfpathlineto{\pgfqpoint{1.290839in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.203712in}}%
\pgfpathlineto{\pgfqpoint{1.301752in}{1.202941in}}%
\pgfpathlineto{\pgfqpoint{1.305422in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.191118in}}%
\pgfpathlineto{\pgfqpoint{1.312857in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{1.316428in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{1.334389in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{1.337816in}{1.168578in}}%
\pgfpathlineto{\pgfqpoint{1.345299in}{1.154522in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.091602in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{1.093740in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.072343in}}%
\pgfpathlineto{\pgfqpoint{1.423868in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{1.428337in}{1.042052in}}%
\pgfpathlineto{\pgfqpoint{1.436554in}{1.042162in}}%
\pgfpathlineto{\pgfqpoint{1.443836in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{1.453428in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{1.457589in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.472701in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{1.476814in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{1.484787in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{1.492964in}{1.001204in}}%
\pgfpathlineto{\pgfqpoint{1.501621in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.505816in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{0.984729in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{0.989921in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{1.527703in}{0.977914in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{0.973966in}}%
\pgfpathlineto{\pgfqpoint{1.538164in}{0.970245in}}%
\pgfpathlineto{\pgfqpoint{1.555206in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{1.570865in}{0.903486in}}%
\pgfpathlineto{\pgfqpoint{1.576199in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{1.581276in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{1.590018in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.593538in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{1.598944in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{1.603089in}{0.946044in}}%
\pgfpathlineto{\pgfqpoint{1.606510in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{1.611501in}{0.943396in}}%
\pgfpathlineto{\pgfqpoint{1.617036in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.625197in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{1.629436in}{0.933069in}}%
\pgfpathlineto{\pgfqpoint{1.633775in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{1.642131in}{0.935204in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{1.648918in}{0.931113in}}%
\pgfpathlineto{\pgfqpoint{1.651269in}{0.930766in}}%
\pgfpathlineto{\pgfqpoint{1.662438in}{0.934894in}}%
\pgfpathlineto{\pgfqpoint{1.679469in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{1.690312in}{0.934494in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{1.751948in}{0.954661in}}%
\pgfpathlineto{\pgfqpoint{1.758542in}{0.957201in}}%
\pgfpathlineto{\pgfqpoint{1.770830in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{1.776981in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{1.805724in}{0.942719in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{0.945402in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{0.962297in}}%
\pgfpathlineto{\pgfqpoint{1.818026in}{0.964816in}}%
\pgfpathlineto{\pgfqpoint{1.821228in}{0.966749in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{1.827477in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{1.832120in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{0.952052in}}%
\pgfpathlineto{\pgfqpoint{1.844715in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{1.850800in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{1.855029in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.952602in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.964071in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{0.968859in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{0.973133in}}%
\pgfpathlineto{\pgfqpoint{1.876051in}{0.970615in}}%
\pgfpathlineto{\pgfqpoint{1.881126in}{0.956376in}}%
\pgfpathlineto{\pgfqpoint{1.887403in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{0.935498in}}%
\pgfpathlineto{\pgfqpoint{1.909929in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{1.941533in}{0.895842in}}%
\pgfpathlineto{\pgfqpoint{1.957464in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.963172in}{0.883066in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{0.886781in}}%
\pgfpathlineto{\pgfqpoint{1.976715in}{0.886290in}}%
\pgfpathlineto{\pgfqpoint{1.980500in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{1.981966in}{0.886410in}}%
\pgfpathlineto{\pgfqpoint{1.983491in}{0.892590in}}%
\pgfpathlineto{\pgfqpoint{1.984070in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{1.986823in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{1.996680in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{2.015880in}{0.823579in}}%
\pgfpathlineto{\pgfqpoint{2.026584in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{2.037083in}{0.818802in}}%
\pgfpathlineto{\pgfqpoint{2.044468in}{0.812471in}}%
\pgfpathlineto{\pgfqpoint{2.048269in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{2.072311in}{0.815488in}}%
\pgfpathlineto{\pgfqpoint{2.080705in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{2.084849in}{0.819838in}}%
\pgfpathlineto{\pgfqpoint{2.092795in}{0.831388in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{0.835186in}}%
\pgfpathlineto{\pgfqpoint{2.100271in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.106653in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{2.109760in}{0.867087in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{2.119968in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{2.145622in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{2.149210in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{2.155780in}{0.896154in}}%
\pgfpathlineto{\pgfqpoint{2.159066in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{2.169553in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{2.173034in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{2.179166in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{2.186659in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{2.189699in}{0.949429in}}%
\pgfpathlineto{\pgfqpoint{2.191495in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{2.203951in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{2.208188in}{0.885525in}}%
\pgfpathlineto{\pgfqpoint{2.212598in}{0.880821in}}%
\pgfpathlineto{\pgfqpoint{2.217115in}{0.878078in}}%
\pgfpathlineto{\pgfqpoint{2.226388in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{2.231043in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{2.252361in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{0.917009in}}%
\pgfpathlineto{\pgfqpoint{2.265911in}{0.910371in}}%
\pgfpathlineto{\pgfqpoint{2.270792in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{2.285791in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{2.290620in}{0.918036in}}%
\pgfpathlineto{\pgfqpoint{2.298917in}{0.933223in}}%
\pgfpathlineto{\pgfqpoint{2.305608in}{0.955949in}}%
\pgfpathlineto{\pgfqpoint{2.312298in}{0.960319in}}%
\pgfpathlineto{\pgfqpoint{2.326399in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{2.330018in}{0.969232in}}%
\pgfpathlineto{\pgfqpoint{2.337462in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{2.344255in}{0.989359in}}%
\pgfpathlineto{\pgfqpoint{2.347656in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{2.351169in}{0.992915in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{2.370167in}{0.998594in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{2.382707in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{2.391222in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{2.395465in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{2.407913in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{1.039853in}}%
\pgfpathlineto{\pgfqpoint{2.434631in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{2.439307in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{2.467656in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{2.478141in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{2.481578in}{1.127413in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.131849in}}%
\pgfpathlineto{\pgfqpoint{2.499469in}{1.136010in}}%
\pgfpathlineto{\pgfqpoint{2.506926in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{2.510514in}{1.144905in}}%
\pgfpathlineto{\pgfqpoint{2.520101in}{1.171011in}}%
\pgfpathlineto{\pgfqpoint{2.550590in}{1.187501in}}%
\pgfpathlineto{\pgfqpoint{2.557920in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{2.561760in}{1.185848in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.177255in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{2.591069in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{2.599971in}{1.183205in}}%
\pgfpathlineto{\pgfqpoint{2.604463in}{1.186617in}}%
\pgfpathlineto{\pgfqpoint{2.622245in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{2.636010in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{2.664748in}{1.221514in}}%
\pgfpathlineto{\pgfqpoint{2.707594in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{2.734410in}{1.251626in}}%
\pgfpathlineto{\pgfqpoint{2.770904in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{1.276597in}}%
\pgfpathlineto{\pgfqpoint{2.783646in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{2.813938in}{1.292121in}}%
\pgfpathlineto{\pgfqpoint{2.844722in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{2.871444in}{1.313889in}}%
\pgfpathlineto{\pgfqpoint{2.875670in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{2.879534in}{1.324981in}}%
\pgfpathlineto{\pgfqpoint{2.891577in}{1.363095in}}%
\pgfpathlineto{\pgfqpoint{2.897043in}{1.364584in}}%
\pgfpathlineto{\pgfqpoint{2.899905in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{2.905938in}{1.359845in}}%
\pgfpathlineto{\pgfqpoint{2.908688in}{1.364769in}}%
\pgfpathlineto{\pgfqpoint{2.913172in}{1.380336in}}%
\pgfpathlineto{\pgfqpoint{2.915239in}{1.383922in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.927914in}{1.386840in}}%
\pgfpathlineto{\pgfqpoint{2.941951in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{2.948573in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{1.377792in}}%
\pgfpathlineto{\pgfqpoint{2.957777in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{2.960497in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{2.964223in}{1.363711in}}%
\pgfpathlineto{\pgfqpoint{2.972425in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{2.979334in}{1.325715in}}%
\pgfpathlineto{\pgfqpoint{2.983056in}{1.322511in}}%
\pgfpathlineto{\pgfqpoint{2.986887in}{1.321658in}}%
\pgfpathlineto{\pgfqpoint{2.998909in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{3.002892in}{1.327161in}}%
\pgfpathlineto{\pgfqpoint{3.018006in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{3.021789in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{3.025447in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{3.035095in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{3.041318in}{1.390742in}}%
\pgfpathlineto{\pgfqpoint{3.047559in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{3.056952in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{3.060225in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{3.067179in}{1.401763in}}%
\pgfpathlineto{\pgfqpoint{3.074514in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{3.078262in}{1.404285in}}%
\pgfpathlineto{\pgfqpoint{3.081905in}{1.408781in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{1.433158in}}%
\pgfpathlineto{\pgfqpoint{3.101803in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.466130in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.466130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539094in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542970in}{1.865170in}}%
\pgfpathlineto{\pgfqpoint{0.547256in}{1.860721in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{0.556650in}{1.850395in}}%
\pgfpathlineto{\pgfqpoint{0.563017in}{1.835074in}}%
\pgfpathlineto{\pgfqpoint{0.570498in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{0.573997in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{0.577305in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{0.580542in}{1.819199in}}%
\pgfpathlineto{\pgfqpoint{0.593058in}{1.810964in}}%
\pgfpathlineto{\pgfqpoint{0.598937in}{1.807357in}}%
\pgfpathlineto{\pgfqpoint{0.613487in}{1.794428in}}%
\pgfpathlineto{\pgfqpoint{0.616110in}{1.795188in}}%
\pgfpathlineto{\pgfqpoint{0.621264in}{1.791686in}}%
\pgfpathlineto{\pgfqpoint{0.640133in}{1.770447in}}%
\pgfpathlineto{\pgfqpoint{0.650489in}{1.746068in}}%
\pgfpathlineto{\pgfqpoint{0.653724in}{1.747133in}}%
\pgfpathlineto{\pgfqpoint{0.656878in}{1.745932in}}%
\pgfpathlineto{\pgfqpoint{0.659918in}{1.743305in}}%
\pgfpathlineto{\pgfqpoint{0.662722in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{0.665236in}{1.743583in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.746190in}}%
\pgfpathlineto{\pgfqpoint{0.671605in}{1.755440in}}%
\pgfpathlineto{\pgfqpoint{0.672262in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{0.673151in}{1.752105in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{0.676327in}{1.742975in}}%
\pgfpathlineto{\pgfqpoint{0.684346in}{1.727735in}}%
\pgfpathlineto{\pgfqpoint{0.689392in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{0.697369in}{1.711602in}}%
\pgfpathlineto{\pgfqpoint{0.725212in}{1.694538in}}%
\pgfpathlineto{\pgfqpoint{0.732326in}{1.687366in}}%
\pgfpathlineto{\pgfqpoint{0.746148in}{1.679467in}}%
\pgfpathlineto{\pgfqpoint{0.756499in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{1.661525in}}%
\pgfpathlineto{\pgfqpoint{0.811950in}{1.640122in}}%
\pgfpathlineto{\pgfqpoint{0.826354in}{1.624558in}}%
\pgfpathlineto{\pgfqpoint{0.837764in}{1.614065in}}%
\pgfpathlineto{\pgfqpoint{0.845383in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{0.853238in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{0.860617in}{1.599406in}}%
\pgfpathlineto{\pgfqpoint{0.864223in}{1.598029in}}%
\pgfpathlineto{\pgfqpoint{0.867916in}{1.594740in}}%
\pgfpathlineto{\pgfqpoint{0.879868in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{0.883794in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{1.570470in}}%
\pgfpathlineto{\pgfqpoint{0.907594in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.555201in}}%
\pgfpathlineto{\pgfqpoint{0.938573in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{0.946134in}{1.537250in}}%
\pgfpathlineto{\pgfqpoint{0.960967in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{0.992172in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{0.999566in}{1.504307in}}%
\pgfpathlineto{\pgfqpoint{1.015341in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{1.027020in}{1.477312in}}%
\pgfpathlineto{\pgfqpoint{1.031129in}{1.471164in}}%
\pgfpathlineto{\pgfqpoint{1.039851in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.449958in}}%
\pgfpathlineto{\pgfqpoint{1.072196in}{1.432338in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{1.100527in}{1.422990in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.386764in}}%
\pgfpathlineto{\pgfqpoint{1.139046in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{1.156561in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{1.159681in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{1.341200in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.307840in}}%
\pgfpathlineto{\pgfqpoint{1.185269in}{1.297882in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{1.198903in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{1.202955in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{1.206759in}{1.296380in}}%
\pgfpathlineto{\pgfqpoint{1.210413in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{1.230365in}{1.279426in}}%
\pgfpathlineto{\pgfqpoint{1.236450in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{1.245858in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.249589in}}%
\pgfpathlineto{\pgfqpoint{1.258880in}{1.241911in}}%
\pgfpathlineto{\pgfqpoint{1.270262in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{1.277099in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{1.289678in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{1.295355in}{1.206998in}}%
\pgfpathlineto{\pgfqpoint{1.297861in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{1.300178in}{1.208842in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{1.311274in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{1.320468in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{1.323425in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.171896in}}%
\pgfpathlineto{\pgfqpoint{1.347782in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{1.351548in}{1.137618in}}%
\pgfpathlineto{\pgfqpoint{1.355082in}{1.137285in}}%
\pgfpathlineto{\pgfqpoint{1.358403in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{1.361604in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.391020in}{1.110347in}}%
\pgfpathlineto{\pgfqpoint{1.393989in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.400589in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{1.085443in}}%
\pgfpathlineto{\pgfqpoint{1.420092in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{1.430234in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{1.053767in}}%
\pgfpathlineto{\pgfqpoint{1.445344in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{1.447613in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{1.452659in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{1.456886in}{1.057749in}}%
\pgfpathlineto{\pgfqpoint{1.460585in}{1.049982in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{1.473984in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{1.487491in}{1.006185in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.498727in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{1.503921in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{1.536217in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{1.551472in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{0.922819in}}%
\pgfpathlineto{\pgfqpoint{1.559721in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{0.928227in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.927818in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{1.593972in}{0.912441in}}%
\pgfpathlineto{\pgfqpoint{1.605943in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{1.633402in}{0.899061in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{0.900548in}}%
\pgfpathlineto{\pgfqpoint{1.641587in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{0.910666in}}%
\pgfpathlineto{\pgfqpoint{1.648407in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{1.653688in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{1.664402in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{1.673454in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{1.682130in}{0.907015in}}%
\pgfpathlineto{\pgfqpoint{1.688458in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{1.694899in}{0.907610in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{0.916030in}}%
\pgfpathlineto{\pgfqpoint{1.710784in}{0.917178in}}%
\pgfpathlineto{\pgfqpoint{1.714037in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.732257in}{0.940648in}}%
\pgfpathlineto{\pgfqpoint{1.738176in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{1.747282in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.750147in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.757935in}{0.962019in}}%
\pgfpathlineto{\pgfqpoint{1.763318in}{0.960223in}}%
\pgfpathlineto{\pgfqpoint{1.769185in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{1.778822in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{1.798415in}{0.935096in}}%
\pgfpathlineto{\pgfqpoint{1.804303in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{1.806882in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{1.810998in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{1.816553in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{1.819950in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.827881in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{1.833956in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{1.837298in}{0.920267in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{1.857442in}{0.921884in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{1.881466in}{0.931834in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{1.904291in}{0.923695in}}%
\pgfpathlineto{\pgfqpoint{1.911317in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{1.919309in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.944595in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.971301in}{0.871363in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{0.879849in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{2.005811in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{2.025560in}{0.815788in}}%
\pgfpathlineto{\pgfqpoint{2.038698in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{2.052553in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{2.082855in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{2.097301in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{2.103433in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{0.861453in}}%
\pgfpathlineto{\pgfqpoint{2.109487in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{2.112800in}{0.859978in}}%
\pgfpathlineto{\pgfqpoint{2.116363in}{0.853480in}}%
\pgfpathlineto{\pgfqpoint{2.120027in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{2.127433in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{2.134941in}{0.857254in}}%
\pgfpathlineto{\pgfqpoint{2.138759in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{2.142512in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.877568in}}%
\pgfpathlineto{\pgfqpoint{2.155904in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{2.165952in}{0.895455in}}%
\pgfpathlineto{\pgfqpoint{2.169315in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{0.919386in}}%
\pgfpathlineto{\pgfqpoint{2.187609in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{0.948440in}}%
\pgfpathlineto{\pgfqpoint{2.191040in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{2.193416in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{0.891172in}}%
\pgfpathlineto{\pgfqpoint{2.208465in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{0.891346in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{2.226593in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{2.261067in}{0.901348in}}%
\pgfpathlineto{\pgfqpoint{2.271282in}{0.909106in}}%
\pgfpathlineto{\pgfqpoint{2.291952in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{2.304407in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{2.311639in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{2.330486in}{0.972182in}}%
\pgfpathlineto{\pgfqpoint{2.334469in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{2.338211in}{0.976997in}}%
\pgfpathlineto{\pgfqpoint{2.341609in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.992689in}}%
\pgfpathlineto{\pgfqpoint{2.352952in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{2.362164in}{0.958535in}}%
\pgfpathlineto{\pgfqpoint{2.367006in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{2.376946in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{2.382076in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{2.387246in}{0.944846in}}%
\pgfpathlineto{\pgfqpoint{2.405523in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{2.409989in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{0.986571in}}%
\pgfpathlineto{\pgfqpoint{2.433698in}{0.993206in}}%
\pgfpathlineto{\pgfqpoint{2.438573in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{1.013256in}}%
\pgfpathlineto{\pgfqpoint{2.452405in}{1.018108in}}%
\pgfpathlineto{\pgfqpoint{2.457108in}{1.020469in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{2.475332in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{2.481493in}{1.064772in}}%
\pgfpathlineto{\pgfqpoint{2.484670in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{1.065769in}}%
\pgfpathlineto{\pgfqpoint{2.498710in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{2.506293in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{2.522362in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{2.530188in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{2.540855in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{2.544319in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{2.547879in}{1.106779in}}%
\pgfpathlineto{\pgfqpoint{2.559186in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{2.575357in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{2.583848in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{2.592582in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{2.604750in}{1.122948in}}%
\pgfpathlineto{\pgfqpoint{2.615086in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{2.626124in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{2.634223in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{2.642621in}{1.147377in}}%
\pgfpathlineto{\pgfqpoint{2.673505in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{2.686850in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{2.694947in}{1.175131in}}%
\pgfpathlineto{\pgfqpoint{2.698911in}{1.177531in}}%
\pgfpathlineto{\pgfqpoint{2.706894in}{1.175162in}}%
\pgfpathlineto{\pgfqpoint{2.730203in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{2.742174in}{1.175066in}}%
\pgfpathlineto{\pgfqpoint{2.754563in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{2.758740in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{2.762807in}{1.179863in}}%
\pgfpathlineto{\pgfqpoint{2.766693in}{1.186415in}}%
\pgfpathlineto{\pgfqpoint{2.773924in}{1.203242in}}%
\pgfpathlineto{\pgfqpoint{2.777476in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{2.791980in}{1.209726in}}%
\pgfpathlineto{\pgfqpoint{2.799476in}{1.211168in}}%
\pgfpathlineto{\pgfqpoint{2.803244in}{1.212575in}}%
\pgfpathlineto{\pgfqpoint{2.806883in}{1.216191in}}%
\pgfpathlineto{\pgfqpoint{2.813598in}{1.231090in}}%
\pgfpathlineto{\pgfqpoint{2.816876in}{1.233937in}}%
\pgfpathlineto{\pgfqpoint{2.836686in}{1.239473in}}%
\pgfpathlineto{\pgfqpoint{2.843376in}{1.240706in}}%
\pgfpathlineto{\pgfqpoint{2.867114in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{2.877221in}{1.254162in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{1.252026in}}%
\pgfpathlineto{\pgfqpoint{2.895000in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{2.898768in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{2.906464in}{1.242923in}}%
\pgfpathlineto{\pgfqpoint{2.910364in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{2.914324in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{2.918472in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{2.931985in}{1.231021in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{2.945165in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{2.953359in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{2.986308in}{1.236834in}}%
\pgfpathlineto{\pgfqpoint{2.990584in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{3.006392in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{3.014188in}{1.271451in}}%
\pgfpathlineto{\pgfqpoint{3.018015in}{1.276584in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{3.035394in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{3.042213in}{1.312132in}}%
\pgfpathlineto{\pgfqpoint{3.054914in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{3.078020in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{3.084371in}{1.356047in}}%
\pgfpathlineto{\pgfqpoint{3.092843in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{3.095478in}{1.377741in}}%
\pgfpathlineto{\pgfqpoint{3.103753in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.397102in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.397102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539360in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541570in}{1.866326in}}%
\pgfpathlineto{\pgfqpoint{0.544087in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{0.550504in}{1.847093in}}%
\pgfpathlineto{\pgfqpoint{0.562762in}{1.816850in}}%
\pgfpathlineto{\pgfqpoint{0.566819in}{1.814695in}}%
\pgfpathlineto{\pgfqpoint{0.570638in}{1.817601in}}%
\pgfpathlineto{\pgfqpoint{0.574360in}{1.817511in}}%
\pgfpathlineto{\pgfqpoint{0.581536in}{1.814072in}}%
\pgfpathlineto{\pgfqpoint{0.584949in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{0.591804in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{0.598911in}{1.799580in}}%
\pgfpathlineto{\pgfqpoint{0.606091in}{1.792647in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{1.781105in}}%
\pgfpathlineto{\pgfqpoint{0.622149in}{1.764936in}}%
\pgfpathlineto{\pgfqpoint{0.626651in}{1.755097in}}%
\pgfpathlineto{\pgfqpoint{0.631164in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{0.640212in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.725980in}}%
\pgfpathlineto{\pgfqpoint{0.664426in}{1.700412in}}%
\pgfpathlineto{\pgfqpoint{0.674119in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{0.678713in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{0.683274in}{1.691249in}}%
\pgfpathlineto{\pgfqpoint{0.697436in}{1.677287in}}%
\pgfpathlineto{\pgfqpoint{0.702232in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{0.711738in}{1.676035in}}%
\pgfpathlineto{\pgfqpoint{0.716433in}{1.677553in}}%
\pgfpathlineto{\pgfqpoint{0.725835in}{1.674649in}}%
\pgfpathlineto{\pgfqpoint{0.735252in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{0.745111in}{1.655802in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.632732in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{0.777644in}{1.615795in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{0.796790in}{1.638465in}}%
\pgfpathlineto{\pgfqpoint{0.801144in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{0.805631in}{1.631810in}}%
\pgfpathlineto{\pgfqpoint{0.825196in}{1.603354in}}%
\pgfpathlineto{\pgfqpoint{0.830372in}{1.596684in}}%
\pgfpathlineto{\pgfqpoint{0.835480in}{1.593443in}}%
\pgfpathlineto{\pgfqpoint{0.840430in}{1.594373in}}%
\pgfpathlineto{\pgfqpoint{0.845354in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{0.855180in}{1.585757in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{0.864494in}{1.586278in}}%
\pgfpathlineto{\pgfqpoint{0.869117in}{1.581909in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{1.579279in}}%
\pgfpathlineto{\pgfqpoint{0.878432in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.558922in}}%
\pgfpathlineto{\pgfqpoint{0.899188in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{0.904363in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{0.913854in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{0.918593in}{1.548388in}}%
\pgfpathlineto{\pgfqpoint{0.933582in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{1.531124in}}%
\pgfpathlineto{\pgfqpoint{0.957332in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{0.982255in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.528090in}}%
\pgfpathlineto{\pgfqpoint{1.007573in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{1.022000in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{1.493210in}}%
\pgfpathlineto{\pgfqpoint{1.039596in}{1.489771in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.483660in}}%
\pgfpathlineto{\pgfqpoint{1.047376in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{1.051412in}{1.468189in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{1.069845in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{1.076327in}{1.454290in}}%
\pgfpathlineto{\pgfqpoint{1.084981in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{1.446896in}}%
\pgfpathlineto{\pgfqpoint{1.095244in}{1.430475in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{1.102054in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{1.108501in}{1.425628in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{1.421299in}}%
\pgfpathlineto{\pgfqpoint{1.135947in}{1.400934in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{1.148967in}{1.382988in}}%
\pgfpathlineto{\pgfqpoint{1.152087in}{1.380579in}}%
\pgfpathlineto{\pgfqpoint{1.155410in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{1.162606in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{1.169762in}{1.352866in}}%
\pgfpathlineto{\pgfqpoint{1.176393in}{1.349745in}}%
\pgfpathlineto{\pgfqpoint{1.182540in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{1.185287in}{1.346100in}}%
\pgfpathlineto{\pgfqpoint{1.188025in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{1.200553in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{1.212988in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{1.277665in}}%
\pgfpathlineto{\pgfqpoint{1.244505in}{1.251242in}}%
\pgfpathlineto{\pgfqpoint{1.253549in}{1.228272in}}%
\pgfpathlineto{\pgfqpoint{1.258062in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{1.213728in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{1.297373in}{1.201130in}}%
\pgfpathlineto{\pgfqpoint{1.300256in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{1.309905in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{1.181732in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.180116in}}%
\pgfpathlineto{\pgfqpoint{1.322170in}{1.172090in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{1.331411in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.337723in}{1.155758in}}%
\pgfpathlineto{\pgfqpoint{1.347827in}{1.141524in}}%
\pgfpathlineto{\pgfqpoint{1.354305in}{1.138965in}}%
\pgfpathlineto{\pgfqpoint{1.360942in}{1.132052in}}%
\pgfpathlineto{\pgfqpoint{1.372200in}{1.112035in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{1.379121in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{1.382329in}{1.114332in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.111927in}}%
\pgfpathlineto{\pgfqpoint{1.392173in}{1.102901in}}%
\pgfpathlineto{\pgfqpoint{1.399388in}{1.088313in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{1.416212in}{1.073561in}}%
\pgfpathlineto{\pgfqpoint{1.419497in}{1.070982in}}%
\pgfpathlineto{\pgfqpoint{1.429314in}{1.060048in}}%
\pgfpathlineto{\pgfqpoint{1.435299in}{1.057425in}}%
\pgfpathlineto{\pgfqpoint{1.440919in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{1.443510in}{1.053158in}}%
\pgfpathlineto{\pgfqpoint{1.445868in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.453248in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{1.461611in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.464430in}{1.034836in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{1.481512in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{1.495206in}{0.998361in}}%
\pgfpathlineto{\pgfqpoint{1.513519in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{1.522517in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{0.968638in}}%
\pgfpathlineto{\pgfqpoint{1.537489in}{0.962273in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{0.945088in}}%
\pgfpathlineto{\pgfqpoint{1.548726in}{0.941214in}}%
\pgfpathlineto{\pgfqpoint{1.559742in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.566950in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{1.570684in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{1.579050in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{1.583205in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.590852in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{1.594436in}{0.907531in}}%
\pgfpathlineto{\pgfqpoint{1.604557in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.613349in}{0.908911in}}%
\pgfpathlineto{\pgfqpoint{1.621562in}{0.908542in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.629542in}{0.909787in}}%
\pgfpathlineto{\pgfqpoint{1.636091in}{0.920884in}}%
\pgfpathlineto{\pgfqpoint{1.639415in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{1.643733in}{0.930548in}}%
\pgfpathlineto{\pgfqpoint{1.649241in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{1.653696in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{1.658701in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{1.666245in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{1.677849in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{1.694245in}{0.918439in}}%
\pgfpathlineto{\pgfqpoint{1.706756in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{1.716702in}{0.920001in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{1.726738in}{0.926553in}}%
\pgfpathlineto{\pgfqpoint{1.738558in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{1.744318in}{0.949907in}}%
\pgfpathlineto{\pgfqpoint{1.750347in}{0.949469in}}%
\pgfpathlineto{\pgfqpoint{1.782270in}{0.941093in}}%
\pgfpathlineto{\pgfqpoint{1.801956in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{0.944816in}}%
\pgfpathlineto{\pgfqpoint{1.819908in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{1.822137in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{1.826488in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{0.923203in}}%
\pgfpathlineto{\pgfqpoint{1.839749in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{1.855241in}{0.916300in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{0.915371in}}%
\pgfpathlineto{\pgfqpoint{1.879411in}{0.914219in}}%
\pgfpathlineto{\pgfqpoint{1.889767in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{1.896580in}{0.911182in}}%
\pgfpathlineto{\pgfqpoint{1.916255in}{0.899026in}}%
\pgfpathlineto{\pgfqpoint{1.925963in}{0.891252in}}%
\pgfpathlineto{\pgfqpoint{1.935263in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{1.954471in}{0.868096in}}%
\pgfpathlineto{\pgfqpoint{1.957484in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.965512in}{0.871729in}}%
\pgfpathlineto{\pgfqpoint{1.970117in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{1.994265in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{2.003550in}{0.843609in}}%
\pgfpathlineto{\pgfqpoint{2.010013in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{2.020210in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{2.023517in}{0.818885in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{2.053057in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{2.067298in}{0.822436in}}%
\pgfpathlineto{\pgfqpoint{2.078299in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{2.081771in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{2.094942in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.099251in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{2.107944in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{2.112542in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{2.124383in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{2.134032in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{2.149420in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{2.163214in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{2.165969in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.182854in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{2.186077in}{0.957517in}}%
\pgfpathlineto{\pgfqpoint{2.193908in}{0.954146in}}%
\pgfpathlineto{\pgfqpoint{2.195937in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.200215in}{0.952987in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{2.214749in}{0.957456in}}%
\pgfpathlineto{\pgfqpoint{2.220452in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{2.242659in}{0.968967in}}%
\pgfpathlineto{\pgfqpoint{2.249011in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{2.252231in}{0.983453in}}%
\pgfpathlineto{\pgfqpoint{2.265800in}{0.987420in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{2.281556in}{1.014578in}}%
\pgfpathlineto{\pgfqpoint{2.284574in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{1.018292in}}%
\pgfpathlineto{\pgfqpoint{2.290547in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{2.304397in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{2.313171in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{2.320196in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{2.322636in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.090291in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.099395in}}%
\pgfpathlineto{\pgfqpoint{2.344729in}{1.102088in}}%
\pgfpathlineto{\pgfqpoint{2.352279in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{2.354893in}{1.107634in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.123013in}}%
\pgfpathlineto{\pgfqpoint{2.376472in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{2.382657in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{2.391313in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{2.394169in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.413224in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{2.416500in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{2.428593in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{2.441268in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{1.224890in}}%
\pgfpathlineto{\pgfqpoint{2.466642in}{1.237820in}}%
\pgfpathlineto{\pgfqpoint{2.475348in}{1.242381in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{2.483405in}{1.257471in}}%
\pgfpathlineto{\pgfqpoint{2.486039in}{1.259320in}}%
\pgfpathlineto{\pgfqpoint{2.491421in}{1.259312in}}%
\pgfpathlineto{\pgfqpoint{2.499172in}{1.266624in}}%
\pgfpathlineto{\pgfqpoint{2.507394in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.525724in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{2.535761in}{1.283345in}}%
\pgfpathlineto{\pgfqpoint{2.539080in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{2.542320in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{2.545594in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{1.302296in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.312405in}}%
\pgfpathlineto{\pgfqpoint{2.588843in}{1.339931in}}%
\pgfpathlineto{\pgfqpoint{2.599324in}{1.346685in}}%
\pgfpathlineto{\pgfqpoint{2.608855in}{1.361142in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{1.366357in}}%
\pgfpathlineto{\pgfqpoint{2.638624in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{2.650427in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{2.658703in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{2.671314in}{1.356500in}}%
\pgfpathlineto{\pgfqpoint{2.683183in}{1.371615in}}%
\pgfpathlineto{\pgfqpoint{2.698296in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{1.383810in}}%
\pgfpathlineto{\pgfqpoint{2.708466in}{1.393644in}}%
\pgfpathlineto{\pgfqpoint{2.714901in}{1.397172in}}%
\pgfpathlineto{\pgfqpoint{2.724496in}{1.399440in}}%
\pgfpathlineto{\pgfqpoint{2.734430in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{2.753778in}{1.414425in}}%
\pgfpathlineto{\pgfqpoint{2.759908in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{2.766051in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{2.783588in}{1.435212in}}%
\pgfpathlineto{\pgfqpoint{2.791798in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{2.797020in}{1.451939in}}%
\pgfpathlineto{\pgfqpoint{2.801767in}{1.460142in}}%
\pgfpathlineto{\pgfqpoint{2.806476in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{2.819357in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{2.827468in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{2.840963in}{1.473162in}}%
\pgfpathlineto{\pgfqpoint{2.846748in}{1.471431in}}%
\pgfpathlineto{\pgfqpoint{2.849765in}{1.470297in}}%
\pgfpathlineto{\pgfqpoint{2.878284in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{2.887830in}{1.478242in}}%
\pgfpathlineto{\pgfqpoint{2.900759in}{1.480462in}}%
\pgfpathlineto{\pgfqpoint{2.910985in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.921517in}{1.482779in}}%
\pgfpathlineto{\pgfqpoint{2.944201in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{2.950125in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{2.959124in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{2.965167in}{1.481015in}}%
\pgfpathlineto{\pgfqpoint{2.974485in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{2.980828in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.984106in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{2.987364in}{1.488350in}}%
\pgfpathlineto{\pgfqpoint{2.990524in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{2.999282in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{3.005218in}{1.514707in}}%
\pgfpathlineto{\pgfqpoint{3.010815in}{1.524933in}}%
\pgfpathlineto{\pgfqpoint{3.016001in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{3.023974in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{3.031485in}{1.549124in}}%
\pgfpathlineto{\pgfqpoint{3.039199in}{1.552452in}}%
\pgfpathlineto{\pgfqpoint{3.044108in}{1.559695in}}%
\pgfpathlineto{\pgfqpoint{3.054748in}{1.577735in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{3.072144in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.084726in}{1.593480in}}%
\pgfpathlineto{\pgfqpoint{3.087317in}{1.595597in}}%
\pgfpathlineto{\pgfqpoint{3.089757in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{3.097344in}{1.618386in}}%
\pgfpathlineto{\pgfqpoint{3.101606in}{1.623611in}}%
\pgfpathlineto{\pgfqpoint{3.102975in}{1.624123in}}%
\pgfpathlineto{\pgfqpoint{3.102975in}{1.624123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539331in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541622in}{1.865256in}}%
\pgfpathlineto{\pgfqpoint{0.554136in}{1.842525in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{1.831333in}}%
\pgfpathlineto{\pgfqpoint{0.575015in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{0.578361in}{1.819809in}}%
\pgfpathlineto{\pgfqpoint{0.584783in}{1.817639in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{1.813317in}}%
\pgfpathlineto{\pgfqpoint{0.595422in}{1.800637in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{1.777070in}}%
\pgfpathlineto{\pgfqpoint{0.615234in}{1.775210in}}%
\pgfpathlineto{\pgfqpoint{0.619047in}{1.776087in}}%
\pgfpathlineto{\pgfqpoint{0.626611in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{0.630402in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{0.634373in}{1.762237in}}%
\pgfpathlineto{\pgfqpoint{0.647706in}{1.730624in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{1.716731in}}%
\pgfpathlineto{\pgfqpoint{0.657590in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{0.662208in}{1.706447in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{1.727904in}}%
\pgfpathlineto{\pgfqpoint{0.680122in}{1.726861in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{1.706356in}}%
\pgfpathlineto{\pgfqpoint{0.706936in}{1.664993in}}%
\pgfpathlineto{\pgfqpoint{0.712792in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{0.718647in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{0.724332in}{1.651095in}}%
\pgfpathlineto{\pgfqpoint{0.735065in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{0.745444in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{0.750722in}{1.654049in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.651852in}}%
\pgfpathlineto{\pgfqpoint{0.770476in}{1.654593in}}%
\pgfpathlineto{\pgfqpoint{0.774778in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.666314in}}%
\pgfpathlineto{\pgfqpoint{0.783206in}{1.664294in}}%
\pgfpathlineto{\pgfqpoint{0.787418in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.659439in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{1.662282in}}%
\pgfpathlineto{\pgfqpoint{0.806547in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{0.814162in}{1.651683in}}%
\pgfpathlineto{\pgfqpoint{0.821635in}{1.648269in}}%
\pgfpathlineto{\pgfqpoint{0.829385in}{1.639646in}}%
\pgfpathlineto{\pgfqpoint{0.856318in}{1.596056in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.600684in}}%
\pgfpathlineto{\pgfqpoint{0.869394in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{0.877980in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{0.890445in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{0.894375in}{1.586115in}}%
\pgfpathlineto{\pgfqpoint{0.898185in}{1.586935in}}%
\pgfpathlineto{\pgfqpoint{0.902107in}{1.584112in}}%
\pgfpathlineto{\pgfqpoint{0.914883in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{0.923607in}{1.555516in}}%
\pgfpathlineto{\pgfqpoint{0.927943in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.551482in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{1.554004in}}%
\pgfpathlineto{\pgfqpoint{0.943407in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{0.946835in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{0.967754in}{1.556556in}}%
\pgfpathlineto{\pgfqpoint{0.971720in}{1.549046in}}%
\pgfpathlineto{\pgfqpoint{0.980512in}{1.527006in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{1.519087in}}%
\pgfpathlineto{\pgfqpoint{0.989403in}{1.518332in}}%
\pgfpathlineto{\pgfqpoint{0.997486in}{1.521916in}}%
\pgfpathlineto{\pgfqpoint{1.004903in}{1.522508in}}%
\pgfpathlineto{\pgfqpoint{1.011898in}{1.520181in}}%
\pgfpathlineto{\pgfqpoint{1.018899in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{1.026217in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{1.037653in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{1.046200in}{1.472621in}}%
\pgfpathlineto{\pgfqpoint{1.050764in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{1.059989in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{1.064557in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{1.445541in}}%
\pgfpathlineto{\pgfqpoint{1.091231in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{1.094335in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{1.129960in}{1.414866in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{1.400710in}}%
\pgfpathlineto{\pgfqpoint{1.148508in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{1.163653in}{1.362543in}}%
\pgfpathlineto{\pgfqpoint{1.167657in}{1.355542in}}%
\pgfpathlineto{\pgfqpoint{1.171440in}{1.354066in}}%
\pgfpathlineto{\pgfqpoint{1.178284in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{1.352846in}}%
\pgfpathlineto{\pgfqpoint{1.187998in}{1.343985in}}%
\pgfpathlineto{\pgfqpoint{1.194929in}{1.331337in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{1.221603in}{1.287808in}}%
\pgfpathlineto{\pgfqpoint{1.232194in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{1.239485in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{1.247385in}{1.252167in}}%
\pgfpathlineto{\pgfqpoint{1.251518in}{1.243617in}}%
\pgfpathlineto{\pgfqpoint{1.255564in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.277319in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{1.290547in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{1.296508in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{1.302692in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{1.309353in}{1.188457in}}%
\pgfpathlineto{\pgfqpoint{1.312434in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.315525in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{1.325050in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{1.334267in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{1.349081in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{1.355314in}{1.149660in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{1.370690in}{1.120349in}}%
\pgfpathlineto{\pgfqpoint{1.378065in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.396460in}{1.099291in}}%
\pgfpathlineto{\pgfqpoint{1.403148in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{1.406562in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.414240in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{1.418228in}{1.068249in}}%
\pgfpathlineto{\pgfqpoint{1.425786in}{1.063584in}}%
\pgfpathlineto{\pgfqpoint{1.432602in}{1.061454in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{1.445552in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{1.450228in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{1.451417in}{1.071367in}}%
\pgfpathlineto{\pgfqpoint{1.455459in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{1.469122in}{1.039985in}}%
\pgfpathlineto{\pgfqpoint{1.482706in}{1.024108in}}%
\pgfpathlineto{\pgfqpoint{1.489357in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.497050in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{1.500807in}{0.987721in}}%
\pgfpathlineto{\pgfqpoint{1.507734in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{1.510903in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.980921in}}%
\pgfpathlineto{\pgfqpoint{1.528005in}{0.977841in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.972370in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{1.551769in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{1.563642in}{0.926700in}}%
\pgfpathlineto{\pgfqpoint{1.567343in}{0.925676in}}%
\pgfpathlineto{\pgfqpoint{1.570870in}{0.925998in}}%
\pgfpathlineto{\pgfqpoint{1.577379in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{1.583527in}{0.926374in}}%
\pgfpathlineto{\pgfqpoint{1.589838in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{1.596320in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{1.610488in}{0.911782in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{0.911081in}}%
\pgfpathlineto{\pgfqpoint{1.629407in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{0.907385in}}%
\pgfpathlineto{\pgfqpoint{1.639603in}{0.915954in}}%
\pgfpathlineto{\pgfqpoint{1.643493in}{0.923468in}}%
\pgfpathlineto{\pgfqpoint{1.651681in}{0.928780in}}%
\pgfpathlineto{\pgfqpoint{1.655317in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{1.659109in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{0.921686in}}%
\pgfpathlineto{\pgfqpoint{1.672608in}{0.919290in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{1.695521in}{0.929737in}}%
\pgfpathlineto{\pgfqpoint{1.699335in}{0.942281in}}%
\pgfpathlineto{\pgfqpoint{1.701311in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.936842in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{0.935826in}}%
\pgfpathlineto{\pgfqpoint{1.719649in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{1.749363in}{0.959021in}}%
\pgfpathlineto{\pgfqpoint{1.754917in}{0.958812in}}%
\pgfpathlineto{\pgfqpoint{1.766629in}{0.954393in}}%
\pgfpathlineto{\pgfqpoint{1.773018in}{0.949237in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{1.790106in}{0.936670in}}%
\pgfpathlineto{\pgfqpoint{1.796198in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{1.809519in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{1.815371in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.951329in}}%
\pgfpathlineto{\pgfqpoint{1.820907in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{1.828620in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{1.833950in}{0.928154in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.924513in}}%
\pgfpathlineto{\pgfqpoint{1.839984in}{0.922900in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{0.919799in}}%
\pgfpathlineto{\pgfqpoint{1.876772in}{0.921369in}}%
\pgfpathlineto{\pgfqpoint{1.883300in}{0.929170in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.930384in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{0.929422in}}%
\pgfpathlineto{\pgfqpoint{1.901592in}{0.924679in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{1.934420in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.943275in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{1.955125in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{1.963033in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{1.967839in}{0.873030in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{1.976067in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{1.988229in}{0.859315in}}%
\pgfpathlineto{\pgfqpoint{1.993151in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{2.014829in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{2.018097in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{2.024661in}{0.816094in}}%
\pgfpathlineto{\pgfqpoint{2.037170in}{0.817934in}}%
\pgfpathlineto{\pgfqpoint{2.046831in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{2.082519in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{2.090082in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{2.093674in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{2.105588in}{0.863308in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{2.121717in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{2.139565in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.143235in}{0.859919in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{2.150056in}{0.875143in}}%
\pgfpathlineto{\pgfqpoint{2.153402in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{2.160360in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{2.167493in}{0.883726in}}%
\pgfpathlineto{\pgfqpoint{2.173837in}{0.900480in}}%
\pgfpathlineto{\pgfqpoint{2.180448in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{2.185195in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{2.187642in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{2.190566in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{0.929462in}}%
\pgfpathlineto{\pgfqpoint{2.200073in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{2.209307in}{0.905657in}}%
\pgfpathlineto{\pgfqpoint{2.216137in}{0.902089in}}%
\pgfpathlineto{\pgfqpoint{2.223216in}{0.904631in}}%
\pgfpathlineto{\pgfqpoint{2.226646in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{2.233053in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{0.929699in}}%
\pgfpathlineto{\pgfqpoint{2.244939in}{0.948073in}}%
\pgfpathlineto{\pgfqpoint{2.254124in}{0.952799in}}%
\pgfpathlineto{\pgfqpoint{2.271320in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{0.960270in}}%
\pgfpathlineto{\pgfqpoint{2.286287in}{0.962981in}}%
\pgfpathlineto{\pgfqpoint{2.289721in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{2.297174in}{0.998339in}}%
\pgfpathlineto{\pgfqpoint{2.301811in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{2.317034in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{2.322672in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.029620in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{1.033940in}}%
\pgfpathlineto{\pgfqpoint{2.343068in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{2.355974in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{2.370212in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{2.389711in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{2.393740in}{1.066712in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{2.404907in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{2.408556in}{1.097706in}}%
\pgfpathlineto{\pgfqpoint{2.416155in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{2.429105in}{1.085466in}}%
\pgfpathlineto{\pgfqpoint{2.433949in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.080219in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{2.456310in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{2.485491in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{2.491815in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{2.498287in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{2.501293in}{1.173634in}}%
\pgfpathlineto{\pgfqpoint{2.506586in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{2.509145in}{1.191986in}}%
\pgfpathlineto{\pgfqpoint{2.529139in}{1.192167in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{1.198924in}}%
\pgfpathlineto{\pgfqpoint{2.556184in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{2.564433in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{2.568807in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.573222in}{1.176763in}}%
\pgfpathlineto{\pgfqpoint{2.577647in}{1.180201in}}%
\pgfpathlineto{\pgfqpoint{2.586173in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{1.206320in}}%
\pgfpathlineto{\pgfqpoint{2.609113in}{1.222641in}}%
\pgfpathlineto{\pgfqpoint{2.612849in}{1.222462in}}%
\pgfpathlineto{\pgfqpoint{2.616787in}{1.220987in}}%
\pgfpathlineto{\pgfqpoint{2.625678in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{2.630270in}{1.194958in}}%
\pgfpathlineto{\pgfqpoint{2.653667in}{1.205110in}}%
\pgfpathlineto{\pgfqpoint{2.667983in}{1.209580in}}%
\pgfpathlineto{\pgfqpoint{2.677430in}{1.215238in}}%
\pgfpathlineto{\pgfqpoint{2.693962in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{2.701687in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{2.712969in}{1.248928in}}%
\pgfpathlineto{\pgfqpoint{2.716548in}{1.251815in}}%
\pgfpathlineto{\pgfqpoint{2.719998in}{1.257210in}}%
\pgfpathlineto{\pgfqpoint{2.723415in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{2.730358in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{2.745002in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{2.761293in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{2.765516in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{2.769627in}{1.260128in}}%
\pgfpathlineto{\pgfqpoint{2.773546in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{2.777309in}{1.275566in}}%
\pgfpathlineto{\pgfqpoint{2.781038in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{2.792408in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{2.796074in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{2.805703in}{1.317120in}}%
\pgfpathlineto{\pgfqpoint{2.808678in}{1.320944in}}%
\pgfpathlineto{\pgfqpoint{2.820706in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{2.823920in}{1.321288in}}%
\pgfpathlineto{\pgfqpoint{2.838760in}{1.299460in}}%
\pgfpathlineto{\pgfqpoint{2.842756in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{2.846723in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{2.850511in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{2.857598in}{1.320248in}}%
\pgfpathlineto{\pgfqpoint{2.875057in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{2.882017in}{1.328379in}}%
\pgfpathlineto{\pgfqpoint{2.888986in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{2.911054in}{1.328462in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{1.333970in}}%
\pgfpathlineto{\pgfqpoint{2.950167in}{1.348085in}}%
\pgfpathlineto{\pgfqpoint{2.958797in}{1.347278in}}%
\pgfpathlineto{\pgfqpoint{2.976966in}{1.340295in}}%
\pgfpathlineto{\pgfqpoint{2.987181in}{1.342299in}}%
\pgfpathlineto{\pgfqpoint{2.994406in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{2.997993in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{3.004652in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{3.010675in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{3.013654in}{1.383329in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{1.389745in}}%
\pgfpathlineto{\pgfqpoint{3.028839in}{1.394567in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{3.039625in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{3.056757in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{3.066244in}{1.420151in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.421830in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{3.082364in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{3.100166in}{1.474008in}}%
\pgfpathlineto{\pgfqpoint{3.105738in}{1.476048in}}%
\pgfpathlineto{\pgfqpoint{3.105738in}{1.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539223in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541165in}{1.867860in}}%
\pgfpathlineto{\pgfqpoint{0.545420in}{1.863865in}}%
\pgfpathlineto{\pgfqpoint{0.562944in}{1.834648in}}%
\pgfpathlineto{\pgfqpoint{0.572419in}{1.828052in}}%
\pgfpathlineto{\pgfqpoint{0.611722in}{1.786913in}}%
\pgfpathlineto{\pgfqpoint{0.615380in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{0.627395in}{1.759961in}}%
\pgfpathlineto{\pgfqpoint{0.643541in}{1.744360in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{1.738163in}}%
\pgfpathlineto{\pgfqpoint{0.656433in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{1.715244in}}%
\pgfpathlineto{\pgfqpoint{0.664794in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{0.672102in}{1.720384in}}%
\pgfpathlineto{\pgfqpoint{0.675514in}{1.720637in}}%
\pgfpathlineto{\pgfqpoint{0.682283in}{1.716281in}}%
\pgfpathlineto{\pgfqpoint{0.689682in}{1.705230in}}%
\pgfpathlineto{\pgfqpoint{0.702463in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{0.706878in}{1.683880in}}%
\pgfpathlineto{\pgfqpoint{0.711246in}{1.684316in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{0.732529in}{1.682291in}}%
\pgfpathlineto{\pgfqpoint{0.736720in}{1.680259in}}%
\pgfpathlineto{\pgfqpoint{0.740975in}{1.676646in}}%
\pgfpathlineto{\pgfqpoint{0.763955in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{0.768791in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{0.792152in}{1.637080in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{0.807711in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{0.811323in}{1.642636in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{1.644856in}}%
\pgfpathlineto{\pgfqpoint{0.824705in}{1.640949in}}%
\pgfpathlineto{\pgfqpoint{0.828123in}{1.637461in}}%
\pgfpathlineto{\pgfqpoint{0.835559in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.612580in}}%
\pgfpathlineto{\pgfqpoint{0.847714in}{1.607782in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.597043in}}%
\pgfpathlineto{\pgfqpoint{0.875929in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{0.894134in}{1.555338in}}%
\pgfpathlineto{\pgfqpoint{0.903236in}{1.550091in}}%
\pgfpathlineto{\pgfqpoint{0.916154in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{0.924751in}{1.539618in}}%
\pgfpathlineto{\pgfqpoint{0.929274in}{1.533850in}}%
\pgfpathlineto{\pgfqpoint{0.933975in}{1.525969in}}%
\pgfpathlineto{\pgfqpoint{0.938679in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{0.973143in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{0.978294in}{1.490930in}}%
\pgfpathlineto{\pgfqpoint{0.992493in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{1.000519in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.004259in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{1.011551in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{1.022807in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{1.038760in}{1.474792in}}%
\pgfpathlineto{\pgfqpoint{1.051493in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{1.064852in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.439777in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{1.439959in}}%
\pgfpathlineto{\pgfqpoint{1.081312in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.110424in}{1.417643in}}%
\pgfpathlineto{\pgfqpoint{1.134321in}{1.387922in}}%
\pgfpathlineto{\pgfqpoint{1.142147in}{1.376181in}}%
\pgfpathlineto{\pgfqpoint{1.150387in}{1.360527in}}%
\pgfpathlineto{\pgfqpoint{1.154408in}{1.356735in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{1.356283in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{1.356591in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.353522in}}%
\pgfpathlineto{\pgfqpoint{1.176507in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{1.189034in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{1.197626in}{1.305774in}}%
\pgfpathlineto{\pgfqpoint{1.202037in}{1.297904in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{1.292586in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{1.291394in}}%
\pgfpathlineto{\pgfqpoint{1.214330in}{1.291464in}}%
\pgfpathlineto{\pgfqpoint{1.221401in}{1.294621in}}%
\pgfpathlineto{\pgfqpoint{1.224820in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{1.242051in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{1.252565in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{1.266467in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.276719in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{1.203289in}}%
\pgfpathlineto{\pgfqpoint{1.287895in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{1.304460in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.317246in}{1.177659in}}%
\pgfpathlineto{\pgfqpoint{1.320371in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{1.326238in}{1.174703in}}%
\pgfpathlineto{\pgfqpoint{1.329213in}{1.171964in}}%
\pgfpathlineto{\pgfqpoint{1.349069in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{1.352180in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{1.358382in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.364752in}{1.128322in}}%
\pgfpathlineto{\pgfqpoint{1.381277in}{1.109413in}}%
\pgfpathlineto{\pgfqpoint{1.388601in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{1.395918in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{1.427968in}{1.060068in}}%
\pgfpathlineto{\pgfqpoint{1.440999in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{1.446508in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.448683in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{1.452724in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{1.453801in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{1.458243in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.465057in}{1.041030in}}%
\pgfpathlineto{\pgfqpoint{1.470328in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{1.478498in}{1.020822in}}%
\pgfpathlineto{\pgfqpoint{1.501145in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.514549in}{0.981053in}}%
\pgfpathlineto{\pgfqpoint{1.525367in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{1.532183in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{1.535600in}{0.962164in}}%
\pgfpathlineto{\pgfqpoint{1.558277in}{0.930040in}}%
\pgfpathlineto{\pgfqpoint{1.562602in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{1.566928in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{0.913630in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{1.579231in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{1.586915in}{0.909280in}}%
\pgfpathlineto{\pgfqpoint{1.601603in}{0.900425in}}%
\pgfpathlineto{\pgfqpoint{1.620002in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{1.634369in}{0.900063in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{0.902830in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{0.905181in}}%
\pgfpathlineto{\pgfqpoint{1.650161in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{1.654739in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{1.666591in}{0.910519in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{0.906091in}}%
\pgfpathlineto{\pgfqpoint{1.689151in}{0.904674in}}%
\pgfpathlineto{\pgfqpoint{1.708459in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{1.715469in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.910578in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.752196in}{0.923046in}}%
\pgfpathlineto{\pgfqpoint{1.755445in}{0.933218in}}%
\pgfpathlineto{\pgfqpoint{1.758632in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{1.765202in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{1.778787in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{1.785771in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{1.792726in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{1.799753in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{1.803144in}{0.916968in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{1.809098in}{0.923646in}}%
\pgfpathlineto{\pgfqpoint{1.814933in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{1.818872in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{1.821040in}{0.947526in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{1.826418in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{1.836842in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.842496in}{0.922819in}}%
\pgfpathlineto{\pgfqpoint{1.848461in}{0.920018in}}%
\pgfpathlineto{\pgfqpoint{1.858263in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{1.865180in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{1.872163in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{1.885754in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{1.892036in}{0.924280in}}%
\pgfpathlineto{\pgfqpoint{1.895102in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{1.901255in}{0.918377in}}%
\pgfpathlineto{\pgfqpoint{1.930084in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{1.945844in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{0.864143in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.862919in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{1.983416in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{0.834667in}}%
\pgfpathlineto{\pgfqpoint{2.012489in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{2.015393in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{2.018358in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{2.027741in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{2.031074in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{2.038087in}{0.800027in}}%
\pgfpathlineto{\pgfqpoint{2.046176in}{0.805978in}}%
\pgfpathlineto{\pgfqpoint{2.050543in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{2.054980in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{2.068616in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{2.082597in}{0.802266in}}%
\pgfpathlineto{\pgfqpoint{2.091413in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{2.099265in}{0.829027in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{0.850456in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.853549in}}%
\pgfpathlineto{\pgfqpoint{2.113037in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{2.120503in}{0.846719in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{2.127830in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{2.131595in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{0.845365in}}%
\pgfpathlineto{\pgfqpoint{2.143825in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{2.147622in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{2.151148in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{2.154651in}{0.872556in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{2.162107in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{2.170331in}{0.862171in}}%
\pgfpathlineto{\pgfqpoint{2.174315in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{0.872478in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{0.903564in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.905358in}}%
\pgfpathlineto{\pgfqpoint{2.189530in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{2.191454in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{0.897485in}}%
\pgfpathlineto{\pgfqpoint{2.200629in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{2.204481in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{2.212548in}{0.854647in}}%
\pgfpathlineto{\pgfqpoint{2.216813in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{2.234522in}{0.858963in}}%
\pgfpathlineto{\pgfqpoint{2.243633in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{2.252168in}{0.878682in}}%
\pgfpathlineto{\pgfqpoint{2.256406in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{2.260820in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{2.270142in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{2.283862in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{0.899262in}}%
\pgfpathlineto{\pgfqpoint{2.305360in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{2.308452in}{0.945639in}}%
\pgfpathlineto{\pgfqpoint{2.314854in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{2.335627in}{0.960111in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.967116in}}%
\pgfpathlineto{\pgfqpoint{2.345008in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{2.348271in}{0.985450in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{2.359682in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{2.363849in}{0.982195in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{0.995444in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{2.390154in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{2.402203in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{2.406226in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{2.423316in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.437134in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{2.441714in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{2.466217in}{1.074166in}}%
\pgfpathlineto{\pgfqpoint{2.476773in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{2.483760in}{1.121653in}}%
\pgfpathlineto{\pgfqpoint{2.499314in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{2.507555in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{2.511743in}{1.131670in}}%
\pgfpathlineto{\pgfqpoint{2.515815in}{1.134943in}}%
\pgfpathlineto{\pgfqpoint{2.519846in}{1.140377in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.143445in}}%
\pgfpathlineto{\pgfqpoint{2.530606in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{2.534089in}{1.167704in}}%
\pgfpathlineto{\pgfqpoint{2.541294in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{2.548788in}{1.172069in}}%
\pgfpathlineto{\pgfqpoint{2.552794in}{1.170562in}}%
\pgfpathlineto{\pgfqpoint{2.557028in}{1.163256in}}%
\pgfpathlineto{\pgfqpoint{2.561389in}{1.158017in}}%
\pgfpathlineto{\pgfqpoint{2.579447in}{1.151321in}}%
\pgfpathlineto{\pgfqpoint{2.584109in}{1.149383in}}%
\pgfpathlineto{\pgfqpoint{2.588731in}{1.149763in}}%
\pgfpathlineto{\pgfqpoint{2.601339in}{1.170727in}}%
\pgfpathlineto{\pgfqpoint{2.605108in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{1.187816in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{1.204116in}}%
\pgfpathlineto{\pgfqpoint{2.661929in}{1.209637in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{1.211091in}}%
\pgfpathlineto{\pgfqpoint{2.670661in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{1.206064in}}%
\pgfpathlineto{\pgfqpoint{2.684233in}{1.206589in}}%
\pgfpathlineto{\pgfqpoint{2.697772in}{1.210663in}}%
\pgfpathlineto{\pgfqpoint{2.702466in}{1.205675in}}%
\pgfpathlineto{\pgfqpoint{2.707256in}{1.197542in}}%
\pgfpathlineto{\pgfqpoint{2.712016in}{1.196730in}}%
\pgfpathlineto{\pgfqpoint{2.716611in}{1.199376in}}%
\pgfpathlineto{\pgfqpoint{2.725280in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{2.729727in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{2.739121in}{1.196346in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{2.754646in}{1.171194in}}%
\pgfpathlineto{\pgfqpoint{2.759747in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{2.773063in}{1.198990in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.204054in}}%
\pgfpathlineto{\pgfqpoint{2.785836in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{2.790311in}{1.201221in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{2.803484in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{1.214984in}}%
\pgfpathlineto{\pgfqpoint{2.816295in}{1.218870in}}%
\pgfpathlineto{\pgfqpoint{2.823989in}{1.232014in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{2.831214in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{1.243328in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{2.854684in}{1.237493in}}%
\pgfpathlineto{\pgfqpoint{2.866915in}{1.240055in}}%
\pgfpathlineto{\pgfqpoint{2.883162in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{2.895581in}{1.241613in}}%
\pgfpathlineto{\pgfqpoint{2.904139in}{1.237834in}}%
\pgfpathlineto{\pgfqpoint{2.921952in}{1.237633in}}%
\pgfpathlineto{\pgfqpoint{2.935356in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{2.939740in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{2.948164in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{2.960149in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{2.963901in}{1.250714in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{2.974221in}{1.267341in}}%
\pgfpathlineto{\pgfqpoint{2.981496in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{2.989193in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{2.993134in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{3.010295in}{1.303046in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{1.313192in}}%
\pgfpathlineto{\pgfqpoint{3.039329in}{1.330723in}}%
\pgfpathlineto{\pgfqpoint{3.061616in}{1.340378in}}%
\pgfpathlineto{\pgfqpoint{3.075435in}{1.345564in}}%
\pgfpathlineto{\pgfqpoint{3.079017in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{3.082474in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{1.377281in}}%
\pgfpathlineto{\pgfqpoint{3.096653in}{1.386518in}}%
\pgfpathlineto{\pgfqpoint{3.102601in}{1.402327in}}%
\pgfpathlineto{\pgfqpoint{3.102601in}{1.402327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539298in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541328in}{1.867846in}}%
\pgfpathlineto{\pgfqpoint{0.545896in}{1.862681in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{0.572822in}{1.829005in}}%
\pgfpathlineto{\pgfqpoint{0.578998in}{1.824012in}}%
\pgfpathlineto{\pgfqpoint{0.608861in}{1.790819in}}%
\pgfpathlineto{\pgfqpoint{0.616198in}{1.781577in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{1.757347in}}%
\pgfpathlineto{\pgfqpoint{0.640416in}{1.750673in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{1.744056in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{0.669360in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{0.677548in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{0.681455in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{0.685403in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{1.687624in}}%
\pgfpathlineto{\pgfqpoint{0.711657in}{1.687783in}}%
\pgfpathlineto{\pgfqpoint{0.724424in}{1.693526in}}%
\pgfpathlineto{\pgfqpoint{0.728554in}{1.692809in}}%
\pgfpathlineto{\pgfqpoint{0.732686in}{1.690959in}}%
\pgfpathlineto{\pgfqpoint{0.741147in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{0.749786in}{1.672581in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.651169in}}%
\pgfpathlineto{\pgfqpoint{0.784738in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{0.793147in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{0.805767in}{1.638859in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{1.635428in}}%
\pgfpathlineto{\pgfqpoint{0.826759in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{0.854145in}{1.594027in}}%
\pgfpathlineto{\pgfqpoint{0.872238in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{0.891433in}{1.556426in}}%
\pgfpathlineto{\pgfqpoint{0.900850in}{1.554742in}}%
\pgfpathlineto{\pgfqpoint{0.923963in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{0.933498in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{0.938243in}{1.526761in}}%
\pgfpathlineto{\pgfqpoint{0.947963in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{0.963452in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{0.973811in}{1.500209in}}%
\pgfpathlineto{\pgfqpoint{0.989329in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{0.994241in}{1.491499in}}%
\pgfpathlineto{\pgfqpoint{0.998902in}{1.494557in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{1.015183in}{1.504301in}}%
\pgfpathlineto{\pgfqpoint{1.019194in}{1.500238in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{1.062194in}{1.429928in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.077253in}{1.425002in}}%
\pgfpathlineto{\pgfqpoint{1.101963in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{1.105479in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{1.112420in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{1.137612in}{1.394648in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{1.152855in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.156587in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{1.160460in}{1.366429in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.357971in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.321153in}}%
\pgfpathlineto{\pgfqpoint{1.182942in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{1.208643in}{1.271415in}}%
\pgfpathlineto{\pgfqpoint{1.213991in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{1.219197in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.257829in}}%
\pgfpathlineto{\pgfqpoint{1.233895in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{1.201939in}}%
\pgfpathlineto{\pgfqpoint{1.274031in}{1.196280in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{1.303019in}{1.198794in}}%
\pgfpathlineto{\pgfqpoint{1.306539in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{1.313665in}{1.180436in}}%
\pgfpathlineto{\pgfqpoint{1.326415in}{1.170371in}}%
\pgfpathlineto{\pgfqpoint{1.329549in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.335662in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{1.338870in}{1.158066in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{1.112436in}}%
\pgfpathlineto{\pgfqpoint{1.368571in}{1.098278in}}%
\pgfpathlineto{\pgfqpoint{1.373197in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{1.382090in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{1.386541in}{1.088602in}}%
\pgfpathlineto{\pgfqpoint{1.395345in}{1.077910in}}%
\pgfpathlineto{\pgfqpoint{1.399537in}{1.075743in}}%
\pgfpathlineto{\pgfqpoint{1.403710in}{1.071342in}}%
\pgfpathlineto{\pgfqpoint{1.425698in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.429952in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{1.444645in}{1.038774in}}%
\pgfpathlineto{\pgfqpoint{1.447467in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{1.453333in}{1.066369in}}%
\pgfpathlineto{\pgfqpoint{1.454488in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{1.458107in}{1.057744in}}%
\pgfpathlineto{\pgfqpoint{1.467364in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{1.475036in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{1.482717in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{1.503062in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.507453in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{1.519724in}{0.973025in}}%
\pgfpathlineto{\pgfqpoint{1.530818in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{1.537956in}{0.962270in}}%
\pgfpathlineto{\pgfqpoint{1.541748in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{1.569915in}{0.899764in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{1.611687in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{1.624622in}{0.903985in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{1.634626in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{1.646076in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{1.648559in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{1.652876in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{1.654927in}{0.932213in}}%
\pgfpathlineto{\pgfqpoint{1.659164in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{1.666060in}{0.928279in}}%
\pgfpathlineto{\pgfqpoint{1.677644in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{1.687262in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.920029in}}%
\pgfpathlineto{\pgfqpoint{1.693808in}{0.922006in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{0.931737in}}%
\pgfpathlineto{\pgfqpoint{1.712967in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{1.719709in}{0.936676in}}%
\pgfpathlineto{\pgfqpoint{1.723037in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{1.732320in}{0.953622in}}%
\pgfpathlineto{\pgfqpoint{1.735252in}{0.957890in}}%
\pgfpathlineto{\pgfqpoint{1.741245in}{0.959177in}}%
\pgfpathlineto{\pgfqpoint{1.759994in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{1.772173in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.787675in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{1.790723in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{1.799184in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{1.806628in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{0.952494in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.960128in}}%
\pgfpathlineto{\pgfqpoint{1.813614in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{1.814285in}{0.965244in}}%
\pgfpathlineto{\pgfqpoint{1.817749in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{1.834993in}{0.935496in}}%
\pgfpathlineto{\pgfqpoint{1.837845in}{0.932593in}}%
\pgfpathlineto{\pgfqpoint{1.840702in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{1.864093in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{1.870204in}{0.936623in}}%
\pgfpathlineto{\pgfqpoint{1.876309in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{0.937362in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.916813in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{1.962912in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.971898in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{1.982165in}{0.861692in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{1.995939in}{0.843883in}}%
\pgfpathlineto{\pgfqpoint{2.016355in}{0.820251in}}%
\pgfpathlineto{\pgfqpoint{2.032305in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{2.036735in}{0.813826in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{2.055150in}{0.803756in}}%
\pgfpathlineto{\pgfqpoint{2.074300in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{2.079064in}{0.810375in}}%
\pgfpathlineto{\pgfqpoint{2.088086in}{0.824252in}}%
\pgfpathlineto{\pgfqpoint{2.095967in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{2.112686in}{0.865811in}}%
\pgfpathlineto{\pgfqpoint{2.130063in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{2.152430in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{2.156267in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{2.167294in}{0.896955in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{0.951654in}}%
\pgfpathlineto{\pgfqpoint{2.188848in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{2.192043in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{2.194133in}{0.945626in}}%
\pgfpathlineto{\pgfqpoint{2.206363in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{2.214306in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{2.218491in}{0.880390in}}%
\pgfpathlineto{\pgfqpoint{2.236811in}{0.852492in}}%
\pgfpathlineto{\pgfqpoint{2.241717in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{2.251487in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{2.266037in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{2.276073in}{0.874477in}}%
\pgfpathlineto{\pgfqpoint{2.293363in}{0.904866in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{2.306014in}{0.940519in}}%
\pgfpathlineto{\pgfqpoint{2.311595in}{0.958227in}}%
\pgfpathlineto{\pgfqpoint{2.314469in}{0.961788in}}%
\pgfpathlineto{\pgfqpoint{2.324024in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{2.334277in}{0.970895in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{0.972457in}}%
\pgfpathlineto{\pgfqpoint{2.341139in}{0.977839in}}%
\pgfpathlineto{\pgfqpoint{2.344366in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{2.347646in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{2.351100in}{0.988228in}}%
\pgfpathlineto{\pgfqpoint{2.379603in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{2.384144in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{2.388809in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{2.393594in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{2.398387in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{2.412639in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{2.422523in}{0.981128in}}%
\pgfpathlineto{\pgfqpoint{2.443162in}{1.000804in}}%
\pgfpathlineto{\pgfqpoint{2.452988in}{1.017526in}}%
\pgfpathlineto{\pgfqpoint{2.457791in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{2.470524in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.087776in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{1.099795in}}%
\pgfpathlineto{\pgfqpoint{2.521560in}{1.104351in}}%
\pgfpathlineto{\pgfqpoint{2.529282in}{1.108313in}}%
\pgfpathlineto{\pgfqpoint{2.549438in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{2.561868in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{2.578579in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{2.599891in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{2.625937in}{1.167182in}}%
\pgfpathlineto{\pgfqpoint{2.639059in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{2.656587in}{1.184938in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{2.716934in}{1.227730in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.233518in}}%
\pgfpathlineto{\pgfqpoint{2.744836in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{2.759030in}{1.246008in}}%
\pgfpathlineto{\pgfqpoint{2.773373in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{2.776873in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{2.789212in}{1.283805in}}%
\pgfpathlineto{\pgfqpoint{2.823130in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{2.832357in}{1.293668in}}%
\pgfpathlineto{\pgfqpoint{2.871888in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{1.319869in}}%
\pgfpathlineto{\pgfqpoint{2.896881in}{1.324003in}}%
\pgfpathlineto{\pgfqpoint{2.908210in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{2.925752in}{1.334362in}}%
\pgfpathlineto{\pgfqpoint{2.931380in}{1.337111in}}%
\pgfpathlineto{\pgfqpoint{2.945542in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{2.951203in}{1.325596in}}%
\pgfpathlineto{\pgfqpoint{2.969933in}{1.307815in}}%
\pgfpathlineto{\pgfqpoint{2.984219in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{2.995953in}{1.307739in}}%
\pgfpathlineto{\pgfqpoint{2.999846in}{1.311964in}}%
\pgfpathlineto{\pgfqpoint{3.010389in}{1.340262in}}%
\pgfpathlineto{\pgfqpoint{3.021405in}{1.373288in}}%
\pgfpathlineto{\pgfqpoint{3.023875in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{3.036935in}{1.382317in}}%
\pgfpathlineto{\pgfqpoint{3.054181in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{3.072850in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{3.075864in}{1.402911in}}%
\pgfpathlineto{\pgfqpoint{3.081105in}{1.418398in}}%
\pgfpathlineto{\pgfqpoint{3.088156in}{1.440762in}}%
\pgfpathlineto{\pgfqpoint{3.090978in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{3.101281in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{3.104443in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{3.104443in}{1.447727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539332in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543672in}{1.864991in}}%
\pgfpathlineto{\pgfqpoint{0.557394in}{1.845230in}}%
\pgfpathlineto{\pgfqpoint{0.567702in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{0.578346in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{0.585400in}{1.811308in}}%
\pgfpathlineto{\pgfqpoint{0.627317in}{1.765044in}}%
\pgfpathlineto{\pgfqpoint{0.640371in}{1.745801in}}%
\pgfpathlineto{\pgfqpoint{0.669413in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{0.689239in}{1.703756in}}%
\pgfpathlineto{\pgfqpoint{0.697193in}{1.701609in}}%
\pgfpathlineto{\pgfqpoint{0.710119in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{0.737083in}{1.678974in}}%
\pgfpathlineto{\pgfqpoint{0.745889in}{1.672308in}}%
\pgfpathlineto{\pgfqpoint{0.768472in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{0.772993in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{0.781698in}{1.649741in}}%
\pgfpathlineto{\pgfqpoint{0.790174in}{1.646446in}}%
\pgfpathlineto{\pgfqpoint{0.811051in}{1.633769in}}%
\pgfpathlineto{\pgfqpoint{0.831870in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{0.849004in}{1.602128in}}%
\pgfpathlineto{\pgfqpoint{0.853262in}{1.598906in}}%
\pgfpathlineto{\pgfqpoint{0.857383in}{1.597334in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.595763in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.584418in}}%
\pgfpathlineto{\pgfqpoint{0.904979in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.914772in}{1.569229in}}%
\pgfpathlineto{\pgfqpoint{0.921297in}{1.564194in}}%
\pgfpathlineto{\pgfqpoint{0.935123in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{0.953038in}{1.540836in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{1.521616in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.503429in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{1.057635in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{1.080534in}{1.432107in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{1.096817in}{1.420110in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{1.405606in}}%
\pgfpathlineto{\pgfqpoint{1.116699in}{1.393579in}}%
\pgfpathlineto{\pgfqpoint{1.128526in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{1.158946in}{1.331479in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{1.182235in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{1.207961in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.262525in}}%
\pgfpathlineto{\pgfqpoint{1.255331in}{1.239649in}}%
\pgfpathlineto{\pgfqpoint{1.265296in}{1.232531in}}%
\pgfpathlineto{\pgfqpoint{1.271462in}{1.229231in}}%
\pgfpathlineto{\pgfqpoint{1.277488in}{1.223711in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.199357in}}%
\pgfpathlineto{\pgfqpoint{1.311962in}{1.186884in}}%
\pgfpathlineto{\pgfqpoint{1.324378in}{1.179680in}}%
\pgfpathlineto{\pgfqpoint{1.330308in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{1.339490in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{1.353060in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{1.376117in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{1.103616in}}%
\pgfpathlineto{\pgfqpoint{1.400314in}{1.091762in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{1.433909in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.439058in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.443335in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.073154in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.059131in}}%
\pgfpathlineto{\pgfqpoint{1.464718in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{0.996547in}}%
\pgfpathlineto{\pgfqpoint{1.510774in}{0.986565in}}%
\pgfpathlineto{\pgfqpoint{1.526371in}{0.967144in}}%
\pgfpathlineto{\pgfqpoint{1.536443in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{1.591692in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{1.598911in}{0.900339in}}%
\pgfpathlineto{\pgfqpoint{1.602308in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{1.611549in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{1.620039in}{0.901328in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{1.636477in}{0.901944in}}%
\pgfpathlineto{\pgfqpoint{1.754854in}{0.937777in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{0.944536in}}%
\pgfpathlineto{\pgfqpoint{1.770723in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{0.946721in}}%
\pgfpathlineto{\pgfqpoint{1.789629in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{0.930299in}}%
\pgfpathlineto{\pgfqpoint{1.804471in}{0.931844in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.934526in}}%
\pgfpathlineto{\pgfqpoint{1.814499in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{1.819043in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{1.822174in}{0.948807in}}%
\pgfpathlineto{\pgfqpoint{1.824958in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{1.834553in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{1.840701in}{0.921788in}}%
\pgfpathlineto{\pgfqpoint{1.850399in}{0.918982in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{1.871234in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{1.884939in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{0.930193in}}%
\pgfpathlineto{\pgfqpoint{1.894300in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{1.903274in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{1.918941in}{0.909909in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{0.891329in}}%
\pgfpathlineto{\pgfqpoint{1.959714in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{1.992183in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{0.848598in}}%
\pgfpathlineto{\pgfqpoint{2.011292in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{2.017172in}{0.846962in}}%
\pgfpathlineto{\pgfqpoint{2.026204in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{2.035987in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{2.043160in}{0.816460in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{0.813115in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{2.078787in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{2.082816in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{2.086530in}{0.825834in}}%
\pgfpathlineto{\pgfqpoint{2.095820in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{2.139616in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{2.146474in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.156617in}{0.885896in}}%
\pgfpathlineto{\pgfqpoint{2.167988in}{0.913498in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{0.915457in}}%
\pgfpathlineto{\pgfqpoint{2.176032in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{2.184903in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{0.950935in}}%
\pgfpathlineto{\pgfqpoint{2.190828in}{0.951113in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{2.200398in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{2.209786in}{0.928571in}}%
\pgfpathlineto{\pgfqpoint{2.219507in}{0.937014in}}%
\pgfpathlineto{\pgfqpoint{2.222625in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{2.228454in}{0.956322in}}%
\pgfpathlineto{\pgfqpoint{2.237152in}{0.967285in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{2.255577in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{2.278351in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{2.298441in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{2.304550in}{1.024711in}}%
\pgfpathlineto{\pgfqpoint{2.310050in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{2.315688in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{2.324517in}{1.049816in}}%
\pgfpathlineto{\pgfqpoint{2.339727in}{1.064561in}}%
\pgfpathlineto{\pgfqpoint{2.342632in}{1.071292in}}%
\pgfpathlineto{\pgfqpoint{2.348528in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{2.379894in}{1.102705in}}%
\pgfpathlineto{\pgfqpoint{2.389487in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{2.410011in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{1.145801in}}%
\pgfpathlineto{\pgfqpoint{2.453378in}{1.154905in}}%
\pgfpathlineto{\pgfqpoint{2.457541in}{1.160158in}}%
\pgfpathlineto{\pgfqpoint{2.461430in}{1.166888in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{2.492101in}{1.224219in}}%
\pgfpathlineto{\pgfqpoint{2.498675in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{2.508058in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{1.257824in}}%
\pgfpathlineto{\pgfqpoint{2.521343in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{2.528733in}{1.253492in}}%
\pgfpathlineto{\pgfqpoint{2.544610in}{1.260420in}}%
\pgfpathlineto{\pgfqpoint{2.560095in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{2.565815in}{1.208857in}}%
\pgfpathlineto{\pgfqpoint{2.577302in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{2.583016in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{2.588511in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{2.607138in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{2.615895in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{2.624786in}{1.257316in}}%
\pgfpathlineto{\pgfqpoint{2.642802in}{1.270030in}}%
\pgfpathlineto{\pgfqpoint{2.647493in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{2.652426in}{1.263513in}}%
\pgfpathlineto{\pgfqpoint{2.663007in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{2.674350in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{2.680168in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{2.685963in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{1.233638in}}%
\pgfpathlineto{\pgfqpoint{2.714234in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{2.719592in}{1.239116in}}%
\pgfpathlineto{\pgfqpoint{2.729526in}{1.256301in}}%
\pgfpathlineto{\pgfqpoint{2.744441in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{2.754564in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{2.759640in}{1.260994in}}%
\pgfpathlineto{\pgfqpoint{2.764515in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{2.782978in}{1.287146in}}%
\pgfpathlineto{\pgfqpoint{2.787690in}{1.287582in}}%
\pgfpathlineto{\pgfqpoint{2.797354in}{1.285288in}}%
\pgfpathlineto{\pgfqpoint{2.807159in}{1.286416in}}%
\pgfpathlineto{\pgfqpoint{2.821806in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{1.296361in}}%
\pgfpathlineto{\pgfqpoint{2.834990in}{1.311043in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{2.860516in}{1.318720in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.922047in}{1.327162in}}%
\pgfpathlineto{\pgfqpoint{2.952218in}{1.340146in}}%
\pgfpathlineto{\pgfqpoint{2.964057in}{1.339845in}}%
\pgfpathlineto{\pgfqpoint{2.989253in}{1.336724in}}%
\pgfpathlineto{\pgfqpoint{2.998394in}{1.338324in}}%
\pgfpathlineto{\pgfqpoint{3.002816in}{1.343491in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{3.013869in}{1.368267in}}%
\pgfpathlineto{\pgfqpoint{3.020866in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{3.024219in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{3.027599in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.394848in}}%
\pgfpathlineto{\pgfqpoint{3.052195in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{3.059252in}{1.405495in}}%
\pgfpathlineto{\pgfqpoint{3.066431in}{1.409284in}}%
\pgfpathlineto{\pgfqpoint{3.069929in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{3.076376in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{3.079454in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{3.088830in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{3.099154in}{1.464782in}}%
\pgfpathlineto{\pgfqpoint{3.105942in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{3.105942in}{1.469994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538739in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545462in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{1.855674in}}%
\pgfpathlineto{\pgfqpoint{0.560931in}{1.846237in}}%
\pgfpathlineto{\pgfqpoint{0.580798in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{0.599662in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{0.605382in}{1.796835in}}%
\pgfpathlineto{\pgfqpoint{0.610906in}{1.792372in}}%
\pgfpathlineto{\pgfqpoint{0.616032in}{1.788093in}}%
\pgfpathlineto{\pgfqpoint{0.631571in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{0.647614in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{0.655022in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{0.670558in}{1.717667in}}%
\pgfpathlineto{\pgfqpoint{0.679052in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{0.681245in}{1.701272in}}%
\pgfpathlineto{\pgfqpoint{0.692295in}{1.701590in}}%
\pgfpathlineto{\pgfqpoint{0.706701in}{1.687316in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{1.682652in}}%
\pgfpathlineto{\pgfqpoint{0.740996in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.746243in}{1.670959in}}%
\pgfpathlineto{\pgfqpoint{0.749278in}{1.666086in}}%
\pgfpathlineto{\pgfqpoint{0.765765in}{1.621946in}}%
\pgfpathlineto{\pgfqpoint{0.770666in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.607840in}}%
\pgfpathlineto{\pgfqpoint{0.801105in}{1.618918in}}%
\pgfpathlineto{\pgfqpoint{0.804896in}{1.619169in}}%
\pgfpathlineto{\pgfqpoint{0.812456in}{1.615622in}}%
\pgfpathlineto{\pgfqpoint{0.820335in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{0.833186in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{0.857883in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{0.878246in}{1.537139in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{0.888060in}{1.536885in}}%
\pgfpathlineto{\pgfqpoint{0.892810in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{0.902142in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{0.911191in}{1.526447in}}%
\pgfpathlineto{\pgfqpoint{0.924191in}{1.520421in}}%
\pgfpathlineto{\pgfqpoint{0.941076in}{1.512913in}}%
\pgfpathlineto{\pgfqpoint{0.949305in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{0.957609in}{1.506159in}}%
\pgfpathlineto{\pgfqpoint{0.996115in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.023736in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.039814in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{1.413800in}}%
\pgfpathlineto{\pgfqpoint{1.080257in}{1.390954in}}%
\pgfpathlineto{\pgfqpoint{1.084824in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{1.104482in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{1.383164in}}%
\pgfpathlineto{\pgfqpoint{1.120337in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.346739in}}%
\pgfpathlineto{\pgfqpoint{1.169403in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{1.177477in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{1.284897in}}%
\pgfpathlineto{\pgfqpoint{1.203906in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.217877in}{1.239848in}}%
\pgfpathlineto{\pgfqpoint{1.222415in}{1.235662in}}%
\pgfpathlineto{\pgfqpoint{1.238912in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{1.246878in}{1.221555in}}%
\pgfpathlineto{\pgfqpoint{1.271983in}{1.189563in}}%
\pgfpathlineto{\pgfqpoint{1.280298in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{1.284364in}{1.177788in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{1.174211in}}%
\pgfpathlineto{\pgfqpoint{1.302279in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{1.309067in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{1.312505in}{1.160238in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{1.339712in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{1.355768in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.364327in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{1.376591in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{1.384800in}{1.072213in}}%
\pgfpathlineto{\pgfqpoint{1.397452in}{1.057381in}}%
\pgfpathlineto{\pgfqpoint{1.410460in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{1.419088in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{1.427196in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{1.036844in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{1.453660in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{1.456672in}{1.040878in}}%
\pgfpathlineto{\pgfqpoint{1.463633in}{1.023357in}}%
\pgfpathlineto{\pgfqpoint{1.469426in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{1.481196in}{1.001577in}}%
\pgfpathlineto{\pgfqpoint{1.506910in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{1.516917in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.553644in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{1.579586in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{1.583896in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{0.885023in}}%
\pgfpathlineto{\pgfqpoint{1.602619in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{1.611760in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{0.887393in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{1.703273in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.724030in}{0.903612in}}%
\pgfpathlineto{\pgfqpoint{1.727501in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{1.733920in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{1.737080in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{1.759875in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{1.772139in}{0.939007in}}%
\pgfpathlineto{\pgfqpoint{1.786688in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{1.795242in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{1.801025in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{1.806403in}{0.922888in}}%
\pgfpathlineto{\pgfqpoint{1.808723in}{0.925685in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{1.818042in}{0.939673in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{1.823475in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{1.828759in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{1.833849in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{1.836690in}{0.917152in}}%
\pgfpathlineto{\pgfqpoint{1.842544in}{0.914781in}}%
\pgfpathlineto{\pgfqpoint{1.851752in}{0.913176in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{0.916893in}}%
\pgfpathlineto{\pgfqpoint{1.884388in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.893884in}{0.918300in}}%
\pgfpathlineto{\pgfqpoint{1.903038in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{1.909053in}{0.911083in}}%
\pgfpathlineto{\pgfqpoint{1.915370in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{1.922061in}{0.896275in}}%
\pgfpathlineto{\pgfqpoint{1.928779in}{0.891396in}}%
\pgfpathlineto{\pgfqpoint{1.935417in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{0.880474in}}%
\pgfpathlineto{\pgfqpoint{1.961217in}{0.868985in}}%
\pgfpathlineto{\pgfqpoint{2.006946in}{0.834035in}}%
\pgfpathlineto{\pgfqpoint{2.013708in}{0.831924in}}%
\pgfpathlineto{\pgfqpoint{2.027527in}{0.818594in}}%
\pgfpathlineto{\pgfqpoint{2.031034in}{0.817273in}}%
\pgfpathlineto{\pgfqpoint{2.034725in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{2.038676in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{0.810365in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{0.803185in}}%
\pgfpathlineto{\pgfqpoint{2.056315in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.790285in}}%
\pgfpathlineto{\pgfqpoint{2.065913in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{2.075768in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{2.085809in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{2.090725in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{2.115099in}{0.827715in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{2.139412in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{2.143594in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{0.841226in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{0.863276in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{0.870509in}}%
\pgfpathlineto{\pgfqpoint{2.185384in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{2.189688in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{2.192029in}{0.917326in}}%
\pgfpathlineto{\pgfqpoint{2.193488in}{0.916750in}}%
\pgfpathlineto{\pgfqpoint{2.199986in}{0.900690in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{0.874819in}}%
\pgfpathlineto{\pgfqpoint{2.223250in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{2.227213in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{2.231254in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.235375in}{0.859152in}}%
\pgfpathlineto{\pgfqpoint{2.243853in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{2.257188in}{0.877717in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{0.919825in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{2.321914in}{0.968396in}}%
\pgfpathlineto{\pgfqpoint{2.341488in}{1.005187in}}%
\pgfpathlineto{\pgfqpoint{2.346746in}{1.009598in}}%
\pgfpathlineto{\pgfqpoint{2.360717in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{2.373013in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{2.383167in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{2.394217in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{2.398043in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{2.401801in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.445454in}{1.073070in}}%
\pgfpathlineto{\pgfqpoint{2.449714in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{2.457703in}{1.091399in}}%
\pgfpathlineto{\pgfqpoint{2.465159in}{1.111296in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{1.117636in}}%
\pgfpathlineto{\pgfqpoint{2.476416in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{2.486207in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{2.495834in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{2.502100in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.518792in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{2.525863in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{1.199076in}}%
\pgfpathlineto{\pgfqpoint{2.554883in}{1.221083in}}%
\pgfpathlineto{\pgfqpoint{2.571855in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{2.576447in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{1.223508in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.212470in}}%
\pgfpathlineto{\pgfqpoint{2.600154in}{1.215459in}}%
\pgfpathlineto{\pgfqpoint{2.604604in}{1.220864in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.224170in}}%
\pgfpathlineto{\pgfqpoint{2.618002in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{2.627119in}{1.222409in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{2.645901in}{1.226427in}}%
\pgfpathlineto{\pgfqpoint{2.661073in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{1.220365in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{1.226120in}}%
\pgfpathlineto{\pgfqpoint{2.712663in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{2.726014in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{2.739129in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{2.756838in}{1.268096in}}%
\pgfpathlineto{\pgfqpoint{2.764646in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{2.768326in}{1.290706in}}%
\pgfpathlineto{\pgfqpoint{2.775760in}{1.294601in}}%
\pgfpathlineto{\pgfqpoint{2.791072in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{2.799035in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{2.815216in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{2.819173in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{2.822900in}{1.313965in}}%
\pgfpathlineto{\pgfqpoint{2.826455in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{1.327055in}}%
\pgfpathlineto{\pgfqpoint{2.840721in}{1.330200in}}%
\pgfpathlineto{\pgfqpoint{2.851641in}{1.331277in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{1.332396in}}%
\pgfpathlineto{\pgfqpoint{2.888351in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{2.914734in}{1.339711in}}%
\pgfpathlineto{\pgfqpoint{2.922597in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.347700in}}%
\pgfpathlineto{\pgfqpoint{2.944589in}{1.355032in}}%
\pgfpathlineto{\pgfqpoint{2.951142in}{1.356150in}}%
\pgfpathlineto{\pgfqpoint{2.989006in}{1.350223in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{3.009731in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{3.013877in}{1.358699in}}%
\pgfpathlineto{\pgfqpoint{3.017687in}{1.365398in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{1.403477in}}%
\pgfpathlineto{\pgfqpoint{3.054090in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{3.070901in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{3.074202in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{3.080170in}{1.439211in}}%
\pgfpathlineto{\pgfqpoint{3.085143in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{3.089999in}{1.459025in}}%
\pgfpathlineto{\pgfqpoint{3.095067in}{1.460442in}}%
\pgfpathlineto{\pgfqpoint{3.097494in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{1.474908in}}%
\pgfpathlineto{\pgfqpoint{3.105396in}{1.475634in}}%
\pgfpathlineto{\pgfqpoint{3.105396in}{1.475634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539549in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541772in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{0.546441in}{1.865261in}}%
\pgfpathlineto{\pgfqpoint{0.555055in}{1.851134in}}%
\pgfpathlineto{\pgfqpoint{0.565159in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.568669in}{1.831067in}}%
\pgfpathlineto{\pgfqpoint{0.572040in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{0.578284in}{1.829255in}}%
\pgfpathlineto{\pgfqpoint{0.581256in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{0.587194in}{1.822911in}}%
\pgfpathlineto{\pgfqpoint{0.609183in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{0.615636in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.762347in}}%
\pgfpathlineto{\pgfqpoint{0.666030in}{1.736433in}}%
\pgfpathlineto{\pgfqpoint{0.688336in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{0.696187in}{1.709451in}}%
\pgfpathlineto{\pgfqpoint{0.704254in}{1.705015in}}%
\pgfpathlineto{\pgfqpoint{0.712403in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{0.724458in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{0.732395in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{0.740490in}{1.694570in}}%
\pgfpathlineto{\pgfqpoint{0.753286in}{1.677679in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{1.665405in}}%
\pgfpathlineto{\pgfqpoint{0.766769in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{0.775708in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{0.793025in}{1.650076in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.643193in}}%
\pgfpathlineto{\pgfqpoint{0.818511in}{1.633448in}}%
\pgfpathlineto{\pgfqpoint{0.844396in}{1.612010in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{0.894671in}{1.563249in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.556316in}}%
\pgfpathlineto{\pgfqpoint{0.940232in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{0.974964in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{0.984935in}{1.499996in}}%
\pgfpathlineto{\pgfqpoint{0.989741in}{1.499019in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{1.025535in}{1.500060in}}%
\pgfpathlineto{\pgfqpoint{1.043330in}{1.483230in}}%
\pgfpathlineto{\pgfqpoint{1.066805in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{1.074824in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.090585in}{1.439977in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.438754in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.439638in}}%
\pgfpathlineto{\pgfqpoint{1.110205in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.432751in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{1.156338in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{1.190735in}{1.341785in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{1.309474in}}%
\pgfpathlineto{\pgfqpoint{1.229060in}{1.276037in}}%
\pgfpathlineto{\pgfqpoint{1.257725in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{1.269793in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.205669in}}%
\pgfpathlineto{\pgfqpoint{1.288894in}{1.206788in}}%
\pgfpathlineto{\pgfqpoint{1.295534in}{1.205238in}}%
\pgfpathlineto{\pgfqpoint{1.301994in}{1.201701in}}%
\pgfpathlineto{\pgfqpoint{1.308712in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{1.318277in}{1.190101in}}%
\pgfpathlineto{\pgfqpoint{1.324579in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{1.157968in}}%
\pgfpathlineto{\pgfqpoint{1.348147in}{1.144499in}}%
\pgfpathlineto{\pgfqpoint{1.355856in}{1.130644in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{1.390361in}{1.093245in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{1.446374in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{1.448579in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{1.454499in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{1.457734in}{1.060197in}}%
\pgfpathlineto{\pgfqpoint{1.467518in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{1.477037in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{1.487269in}{1.005768in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{1.543516in}{0.946727in}}%
\pgfpathlineto{\pgfqpoint{1.562241in}{0.923404in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.896777in}}%
\pgfpathlineto{\pgfqpoint{1.597421in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{0.890657in}}%
\pgfpathlineto{\pgfqpoint{1.614579in}{0.890915in}}%
\pgfpathlineto{\pgfqpoint{1.633556in}{0.888150in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{0.890478in}}%
\pgfpathlineto{\pgfqpoint{1.666528in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{0.898453in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{1.720748in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{1.724398in}{0.908972in}}%
\pgfpathlineto{\pgfqpoint{1.734446in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{1.744516in}{0.932959in}}%
\pgfpathlineto{\pgfqpoint{1.754783in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{1.764882in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{1.771503in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{1.787694in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{1.796846in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{1.802437in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{1.805018in}{0.931683in}}%
\pgfpathlineto{\pgfqpoint{1.809460in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{1.816772in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.829128in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{1.834535in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.850195in}{0.914974in}}%
\pgfpathlineto{\pgfqpoint{1.863538in}{0.916106in}}%
\pgfpathlineto{\pgfqpoint{1.873116in}{0.926814in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{0.932784in}}%
\pgfpathlineto{\pgfqpoint{1.902088in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{0.920621in}}%
\pgfpathlineto{\pgfqpoint{1.918796in}{0.910743in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{1.947740in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{1.953232in}{0.877889in}}%
\pgfpathlineto{\pgfqpoint{1.964206in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{1.975218in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{1.983625in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{1.986555in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{1.992539in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{2.004428in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{2.016039in}{0.826523in}}%
\pgfpathlineto{\pgfqpoint{2.021956in}{0.820202in}}%
\pgfpathlineto{\pgfqpoint{2.031458in}{0.817202in}}%
\pgfpathlineto{\pgfqpoint{2.042487in}{0.815350in}}%
\pgfpathlineto{\pgfqpoint{2.050769in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.059670in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{2.064301in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{2.073786in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{2.083464in}{0.791440in}}%
\pgfpathlineto{\pgfqpoint{2.088264in}{0.794023in}}%
\pgfpathlineto{\pgfqpoint{2.097266in}{0.808573in}}%
\pgfpathlineto{\pgfqpoint{2.108809in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{2.116454in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{2.120395in}{0.829553in}}%
\pgfpathlineto{\pgfqpoint{2.124377in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{2.136488in}{0.835975in}}%
\pgfpathlineto{\pgfqpoint{2.140594in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{2.144565in}{0.841069in}}%
\pgfpathlineto{\pgfqpoint{2.148266in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{2.151735in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{0.865579in}}%
\pgfpathlineto{\pgfqpoint{2.165926in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{2.169483in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{2.175991in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{2.186016in}{0.923135in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{2.192569in}{0.923753in}}%
\pgfpathlineto{\pgfqpoint{2.205086in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{2.212919in}{0.870337in}}%
\pgfpathlineto{\pgfqpoint{2.229575in}{0.865705in}}%
\pgfpathlineto{\pgfqpoint{2.238284in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{2.242723in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{2.247126in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{2.259850in}{0.892778in}}%
\pgfpathlineto{\pgfqpoint{2.264112in}{0.897656in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{0.930003in}}%
\pgfpathlineto{\pgfqpoint{2.305041in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{2.314284in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{2.320743in}{0.969070in}}%
\pgfpathlineto{\pgfqpoint{2.338052in}{0.978536in}}%
\pgfpathlineto{\pgfqpoint{2.348505in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{2.359451in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{2.371031in}{1.009217in}}%
\pgfpathlineto{\pgfqpoint{2.379223in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{2.387845in}{1.013817in}}%
\pgfpathlineto{\pgfqpoint{2.392166in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{2.404398in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{2.421372in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{2.425778in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{2.430146in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{2.442356in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{2.446378in}{1.074519in}}%
\pgfpathlineto{\pgfqpoint{2.458760in}{1.084133in}}%
\pgfpathlineto{\pgfqpoint{2.462675in}{1.090799in}}%
\pgfpathlineto{\pgfqpoint{2.469767in}{1.114452in}}%
\pgfpathlineto{\pgfqpoint{2.473216in}{1.121578in}}%
\pgfpathlineto{\pgfqpoint{2.483750in}{1.131494in}}%
\pgfpathlineto{\pgfqpoint{2.490404in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{2.493605in}{1.152518in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{1.156686in}}%
\pgfpathlineto{\pgfqpoint{2.506954in}{1.159645in}}%
\pgfpathlineto{\pgfqpoint{2.513403in}{1.170201in}}%
\pgfpathlineto{\pgfqpoint{2.520017in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{2.526911in}{1.174107in}}%
\pgfpathlineto{\pgfqpoint{2.545204in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.185598in}}%
\pgfpathlineto{\pgfqpoint{2.573690in}{1.190937in}}%
\pgfpathlineto{\pgfqpoint{2.582450in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{1.198446in}}%
\pgfpathlineto{\pgfqpoint{2.600749in}{1.196479in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{2.619075in}{1.207885in}}%
\pgfpathlineto{\pgfqpoint{2.623397in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{2.632147in}{1.219609in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{1.224019in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{2.674655in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{2.679715in}{1.220932in}}%
\pgfpathlineto{\pgfqpoint{2.709434in}{1.232433in}}%
\pgfpathlineto{\pgfqpoint{2.722267in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{2.726324in}{1.257343in}}%
\pgfpathlineto{\pgfqpoint{2.742881in}{1.258972in}}%
\pgfpathlineto{\pgfqpoint{2.755737in}{1.260677in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.264919in}}%
\pgfpathlineto{\pgfqpoint{2.771317in}{1.284675in}}%
\pgfpathlineto{\pgfqpoint{2.782584in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{2.794121in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{2.797921in}{1.296173in}}%
\pgfpathlineto{\pgfqpoint{2.801750in}{1.296908in}}%
\pgfpathlineto{\pgfqpoint{2.809456in}{1.295421in}}%
\pgfpathlineto{\pgfqpoint{2.821124in}{1.290964in}}%
\pgfpathlineto{\pgfqpoint{2.825038in}{1.291060in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{1.293520in}}%
\pgfpathlineto{\pgfqpoint{2.832718in}{1.298095in}}%
\pgfpathlineto{\pgfqpoint{2.840431in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{2.848239in}{1.305878in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{1.309550in}}%
\pgfpathlineto{\pgfqpoint{2.880742in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{2.888894in}{1.313221in}}%
\pgfpathlineto{\pgfqpoint{2.905611in}{1.311357in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.311944in}}%
\pgfpathlineto{\pgfqpoint{2.939884in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{2.947623in}{1.324886in}}%
\pgfpathlineto{\pgfqpoint{2.955035in}{1.326059in}}%
\pgfpathlineto{\pgfqpoint{2.966012in}{1.325657in}}%
\pgfpathlineto{\pgfqpoint{2.985693in}{1.322892in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{3.000689in}{1.352429in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{1.355794in}}%
\pgfpathlineto{\pgfqpoint{3.011438in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{3.017758in}{1.380431in}}%
\pgfpathlineto{\pgfqpoint{3.020881in}{1.384290in}}%
\pgfpathlineto{\pgfqpoint{3.030506in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{3.033635in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{3.042241in}{1.409857in}}%
\pgfpathlineto{\pgfqpoint{3.054067in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{3.066720in}{1.420870in}}%
\pgfpathlineto{\pgfqpoint{3.076856in}{1.423205in}}%
\pgfpathlineto{\pgfqpoint{3.080238in}{1.425675in}}%
\pgfpathlineto{\pgfqpoint{3.086394in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{3.091851in}{1.455126in}}%
\pgfpathlineto{\pgfqpoint{3.094546in}{1.456249in}}%
\pgfpathlineto{\pgfqpoint{3.101858in}{1.466848in}}%
\pgfpathlineto{\pgfqpoint{3.104176in}{1.468153in}}%
\pgfpathlineto{\pgfqpoint{3.104176in}{1.468153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539548in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544127in}{1.865932in}}%
\pgfpathlineto{\pgfqpoint{0.549147in}{1.860947in}}%
\pgfpathlineto{\pgfqpoint{0.557965in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{0.564388in}{1.840411in}}%
\pgfpathlineto{\pgfqpoint{0.603868in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{0.610045in}{1.801123in}}%
\pgfpathlineto{\pgfqpoint{0.636309in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{0.661280in}{1.743408in}}%
\pgfpathlineto{\pgfqpoint{0.668447in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{0.682278in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{0.693765in}{1.710026in}}%
\pgfpathlineto{\pgfqpoint{0.706011in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{0.738455in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{0.762313in}{1.675216in}}%
\pgfpathlineto{\pgfqpoint{0.770505in}{1.667868in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{0.834865in}{1.627209in}}%
\pgfpathlineto{\pgfqpoint{0.858501in}{1.608264in}}%
\pgfpathlineto{\pgfqpoint{0.870449in}{1.596731in}}%
\pgfpathlineto{\pgfqpoint{0.892033in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{0.896421in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{0.909103in}{1.560994in}}%
\pgfpathlineto{\pgfqpoint{0.917545in}{1.553814in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{1.543759in}}%
\pgfpathlineto{\pgfqpoint{0.935763in}{1.530739in}}%
\pgfpathlineto{\pgfqpoint{0.945590in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{0.971255in}{1.502282in}}%
\pgfpathlineto{\pgfqpoint{0.976461in}{1.498510in}}%
\pgfpathlineto{\pgfqpoint{0.981514in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{1.507853in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{1.020180in}{1.495702in}}%
\pgfpathlineto{\pgfqpoint{1.045058in}{1.470159in}}%
\pgfpathlineto{\pgfqpoint{1.061995in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.435485in}}%
\pgfpathlineto{\pgfqpoint{1.098125in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{1.101403in}{1.438029in}}%
\pgfpathlineto{\pgfqpoint{1.111091in}{1.428475in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.412184in}}%
\pgfpathlineto{\pgfqpoint{1.169160in}{1.364117in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{1.196988in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{1.214131in}{1.298181in}}%
\pgfpathlineto{\pgfqpoint{1.227053in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{1.247882in}{1.244962in}}%
\pgfpathlineto{\pgfqpoint{1.270286in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{1.274720in}{1.200865in}}%
\pgfpathlineto{\pgfqpoint{1.283524in}{1.189902in}}%
\pgfpathlineto{\pgfqpoint{1.287703in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{1.291647in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{1.295317in}{1.192138in}}%
\pgfpathlineto{\pgfqpoint{1.298746in}{1.196319in}}%
\pgfpathlineto{\pgfqpoint{1.302128in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{1.323648in}{1.174047in}}%
\pgfpathlineto{\pgfqpoint{1.330582in}{1.168628in}}%
\pgfpathlineto{\pgfqpoint{1.337679in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{1.345430in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{1.390743in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{1.399776in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.046524in}}%
\pgfpathlineto{\pgfqpoint{1.423246in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{1.030813in}}%
\pgfpathlineto{\pgfqpoint{1.440105in}{1.031587in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{1.062580in}}%
\pgfpathlineto{\pgfqpoint{1.456401in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{1.461279in}{1.043827in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.481577in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{1.493497in}{0.989698in}}%
\pgfpathlineto{\pgfqpoint{1.501908in}{0.976514in}}%
\pgfpathlineto{\pgfqpoint{1.526410in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{0.951687in}}%
\pgfpathlineto{\pgfqpoint{1.538085in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{1.555394in}{0.920199in}}%
\pgfpathlineto{\pgfqpoint{1.564530in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.582635in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{0.898185in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{1.614651in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{1.624347in}{0.894959in}}%
\pgfpathlineto{\pgfqpoint{1.630968in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{1.671571in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{1.694380in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{1.704803in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{1.728586in}{0.930216in}}%
\pgfpathlineto{\pgfqpoint{1.735422in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{1.741966in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{1.755262in}{0.947172in}}%
\pgfpathlineto{\pgfqpoint{1.765239in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{1.771950in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{0.937978in}}%
\pgfpathlineto{\pgfqpoint{1.803697in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{1.806178in}{0.937643in}}%
\pgfpathlineto{\pgfqpoint{1.811386in}{0.951779in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.952809in}}%
\pgfpathlineto{\pgfqpoint{1.821870in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{1.831537in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{1.836670in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{1.850472in}{0.928214in}}%
\pgfpathlineto{\pgfqpoint{1.862578in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{0.928631in}}%
\pgfpathlineto{\pgfqpoint{1.878186in}{0.932746in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{1.888892in}{0.941833in}}%
\pgfpathlineto{\pgfqpoint{1.893828in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{1.906203in}{0.928803in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{0.882806in}}%
\pgfpathlineto{\pgfqpoint{1.956932in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{1.967622in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{1.975694in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{1.987078in}{0.845174in}}%
\pgfpathlineto{\pgfqpoint{1.993080in}{0.839950in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{2.001834in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{2.007402in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{2.021880in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{2.038308in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{0.812849in}}%
\pgfpathlineto{\pgfqpoint{2.052717in}{0.812685in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{0.820246in}}%
\pgfpathlineto{\pgfqpoint{2.096509in}{0.823430in}}%
\pgfpathlineto{\pgfqpoint{2.100195in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{2.103666in}{0.840762in}}%
\pgfpathlineto{\pgfqpoint{2.107074in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{2.128594in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{2.136112in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{2.139725in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{2.146318in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{2.149434in}{0.884145in}}%
\pgfpathlineto{\pgfqpoint{2.155221in}{0.898247in}}%
\pgfpathlineto{\pgfqpoint{2.170638in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{2.173698in}{0.910617in}}%
\pgfpathlineto{\pgfqpoint{2.178880in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{2.183786in}{0.942938in}}%
\pgfpathlineto{\pgfqpoint{2.186693in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{2.189972in}{0.944291in}}%
\pgfpathlineto{\pgfqpoint{2.191966in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{2.197203in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{2.200347in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{2.207327in}{0.902167in}}%
\pgfpathlineto{\pgfqpoint{2.211117in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{2.215006in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{2.231279in}{0.892881in}}%
\pgfpathlineto{\pgfqpoint{2.239793in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{2.244057in}{0.898105in}}%
\pgfpathlineto{\pgfqpoint{2.255918in}{0.918245in}}%
\pgfpathlineto{\pgfqpoint{2.280741in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{2.289431in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{2.297242in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{2.305996in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{2.311607in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{2.314586in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{2.320881in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{2.334342in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{2.337708in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{2.340885in}{1.003651in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{2.354143in}{1.013724in}}%
\pgfpathlineto{\pgfqpoint{2.372323in}{1.026449in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{2.415589in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{1.050662in}}%
\pgfpathlineto{\pgfqpoint{2.434575in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{2.439440in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{2.444206in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{2.456871in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{2.460597in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{2.464347in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{2.468043in}{1.107970in}}%
\pgfpathlineto{\pgfqpoint{2.477780in}{1.139481in}}%
\pgfpathlineto{\pgfqpoint{2.484181in}{1.146856in}}%
\pgfpathlineto{\pgfqpoint{2.490817in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{2.501055in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{2.510212in}{1.172251in}}%
\pgfpathlineto{\pgfqpoint{2.522953in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{2.540378in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{2.555215in}{1.194954in}}%
\pgfpathlineto{\pgfqpoint{2.558765in}{1.201510in}}%
\pgfpathlineto{\pgfqpoint{2.573590in}{1.242833in}}%
\pgfpathlineto{\pgfqpoint{2.576218in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{2.587217in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{2.596056in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.252495in}}%
\pgfpathlineto{\pgfqpoint{2.626452in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{2.665096in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{2.673183in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{1.279608in}}%
\pgfpathlineto{\pgfqpoint{2.690307in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{1.316980in}}%
\pgfpathlineto{\pgfqpoint{2.705152in}{1.317442in}}%
\pgfpathlineto{\pgfqpoint{2.714283in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{2.750867in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{2.769193in}{1.308718in}}%
\pgfpathlineto{\pgfqpoint{2.776106in}{1.319407in}}%
\pgfpathlineto{\pgfqpoint{2.779393in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.782707in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{2.796378in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{2.802981in}{1.340857in}}%
\pgfpathlineto{\pgfqpoint{2.844180in}{1.350744in}}%
\pgfpathlineto{\pgfqpoint{2.865963in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{2.873249in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{2.883968in}{1.362563in}}%
\pgfpathlineto{\pgfqpoint{2.894740in}{1.364377in}}%
\pgfpathlineto{\pgfqpoint{2.898363in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{2.901710in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{2.907496in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{2.916280in}{1.388623in}}%
\pgfpathlineto{\pgfqpoint{2.934108in}{1.389699in}}%
\pgfpathlineto{\pgfqpoint{2.953458in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{2.992628in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{2.996019in}{1.385439in}}%
\pgfpathlineto{\pgfqpoint{2.999357in}{1.388727in}}%
\pgfpathlineto{\pgfqpoint{3.005478in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{3.008274in}{1.412578in}}%
\pgfpathlineto{\pgfqpoint{3.011104in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{3.022900in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{3.025812in}{1.425938in}}%
\pgfpathlineto{\pgfqpoint{3.033611in}{1.444126in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{3.076320in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{3.081828in}{1.482037in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{3.088687in}{1.499042in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{1.501266in}}%
\pgfpathlineto{\pgfqpoint{3.099966in}{1.508372in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.511521in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.511521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539478in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543987in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{0.549049in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{0.567605in}{1.833971in}}%
\pgfpathlineto{\pgfqpoint{0.580481in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{0.622382in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{0.629148in}{1.776137in}}%
\pgfpathlineto{\pgfqpoint{0.655954in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{0.679739in}{1.714851in}}%
\pgfpathlineto{\pgfqpoint{0.696045in}{1.696908in}}%
\pgfpathlineto{\pgfqpoint{0.709025in}{1.688764in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{0.721998in}{1.690923in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{1.689150in}}%
\pgfpathlineto{\pgfqpoint{0.738877in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{0.751527in}{1.674876in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{0.773675in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{0.782754in}{1.646399in}}%
\pgfpathlineto{\pgfqpoint{0.800653in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{0.813713in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.855884in}{1.602066in}}%
\pgfpathlineto{\pgfqpoint{0.864230in}{1.594725in}}%
\pgfpathlineto{\pgfqpoint{0.877154in}{1.580247in}}%
\pgfpathlineto{\pgfqpoint{0.890916in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{0.905357in}{1.547819in}}%
\pgfpathlineto{\pgfqpoint{0.920178in}{1.534874in}}%
\pgfpathlineto{\pgfqpoint{0.930542in}{1.521580in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.507062in}}%
\pgfpathlineto{\pgfqpoint{0.952563in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{0.969428in}{1.488440in}}%
\pgfpathlineto{\pgfqpoint{0.980614in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{0.986057in}{1.483068in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{1.488734in}}%
\pgfpathlineto{\pgfqpoint{1.005574in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{1.013954in}{1.495274in}}%
\pgfpathlineto{\pgfqpoint{1.021792in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{1.029320in}{1.489467in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{1.056105in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{1.077026in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{1.081245in}{1.428861in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{1.431134in}}%
\pgfpathlineto{\pgfqpoint{1.096202in}{1.433530in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{1.432040in}}%
\pgfpathlineto{\pgfqpoint{1.106412in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{1.140238in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{1.150897in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.313727in}}%
\pgfpathlineto{\pgfqpoint{1.207057in}{1.296736in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{1.261619in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{1.275087in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{1.283930in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{1.288072in}{1.196539in}}%
\pgfpathlineto{\pgfqpoint{1.295694in}{1.199517in}}%
\pgfpathlineto{\pgfqpoint{1.299274in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{1.196177in}}%
\pgfpathlineto{\pgfqpoint{1.318386in}{1.171415in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.149660in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{1.136479in}}%
\pgfpathlineto{\pgfqpoint{1.359613in}{1.121320in}}%
\pgfpathlineto{\pgfqpoint{1.367805in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{1.375509in}{1.112807in}}%
\pgfpathlineto{\pgfqpoint{1.383325in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{1.391459in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{1.417280in}{1.053681in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{1.050098in}}%
\pgfpathlineto{\pgfqpoint{1.436053in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.052964in}}%
\pgfpathlineto{\pgfqpoint{1.452409in}{1.064700in}}%
\pgfpathlineto{\pgfqpoint{1.453714in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{1.463452in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{1.469261in}{1.035266in}}%
\pgfpathlineto{\pgfqpoint{1.504680in}{0.983369in}}%
\pgfpathlineto{\pgfqpoint{1.508519in}{0.980200in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{0.974680in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{1.559228in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{0.921776in}}%
\pgfpathlineto{\pgfqpoint{1.593541in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.629773in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{1.644571in}{0.904668in}}%
\pgfpathlineto{\pgfqpoint{1.661459in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{1.672639in}{0.910835in}}%
\pgfpathlineto{\pgfqpoint{1.684795in}{0.908924in}}%
\pgfpathlineto{\pgfqpoint{1.694474in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{1.765361in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{0.953032in}}%
\pgfpathlineto{\pgfqpoint{1.774166in}{0.957351in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{1.789301in}{0.944686in}}%
\pgfpathlineto{\pgfqpoint{1.798215in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{0.935295in}}%
\pgfpathlineto{\pgfqpoint{1.806787in}{0.935003in}}%
\pgfpathlineto{\pgfqpoint{1.809265in}{0.936971in}}%
\pgfpathlineto{\pgfqpoint{1.816025in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{1.821879in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.826223in}{0.945181in}}%
\pgfpathlineto{\pgfqpoint{1.836572in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{0.922981in}}%
\pgfpathlineto{\pgfqpoint{1.846169in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{1.852762in}{0.919724in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{1.872647in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{1.875128in}{0.949766in}}%
\pgfpathlineto{\pgfqpoint{1.883739in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{1.890071in}{0.935321in}}%
\pgfpathlineto{\pgfqpoint{1.899673in}{0.929481in}}%
\pgfpathlineto{\pgfqpoint{1.909777in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{1.916754in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{1.949045in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.990691in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{2.003619in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{2.013599in}{0.831458in}}%
\pgfpathlineto{\pgfqpoint{2.023359in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{2.026538in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{2.029753in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{2.044027in}{0.802612in}}%
\pgfpathlineto{\pgfqpoint{2.048066in}{0.806063in}}%
\pgfpathlineto{\pgfqpoint{2.056660in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{2.070510in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{2.080106in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{2.089860in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{2.107411in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{0.818202in}}%
\pgfpathlineto{\pgfqpoint{2.115574in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{2.132882in}{0.818709in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{2.153896in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{2.170163in}{0.853569in}}%
\pgfpathlineto{\pgfqpoint{2.173863in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{2.185951in}{0.901046in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{0.905169in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{2.193798in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{2.207481in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{2.211689in}{0.833269in}}%
\pgfpathlineto{\pgfqpoint{2.216041in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{2.229631in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{2.239046in}{0.815525in}}%
\pgfpathlineto{\pgfqpoint{2.243851in}{0.816566in}}%
\pgfpathlineto{\pgfqpoint{2.248635in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{2.257845in}{0.834258in}}%
\pgfpathlineto{\pgfqpoint{2.267116in}{0.844059in}}%
\pgfpathlineto{\pgfqpoint{2.291119in}{0.862662in}}%
\pgfpathlineto{\pgfqpoint{2.303754in}{0.885001in}}%
\pgfpathlineto{\pgfqpoint{2.310604in}{0.907821in}}%
\pgfpathlineto{\pgfqpoint{2.314039in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{2.324838in}{0.917233in}}%
\pgfpathlineto{\pgfqpoint{2.328468in}{0.922563in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{0.924771in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{2.343495in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{0.942083in}}%
\pgfpathlineto{\pgfqpoint{2.372106in}{0.954780in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{2.390683in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{2.399522in}{0.977722in}}%
\pgfpathlineto{\pgfqpoint{2.403996in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{2.413217in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{2.448351in}{0.989394in}}%
\pgfpathlineto{\pgfqpoint{2.453686in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{2.480017in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{2.483852in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{2.487569in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{2.491213in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{1.060288in}}%
\pgfpathlineto{\pgfqpoint{2.505032in}{1.083740in}}%
\pgfpathlineto{\pgfqpoint{2.515423in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{2.522606in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{2.526162in}{1.095403in}}%
\pgfpathlineto{\pgfqpoint{2.529704in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{2.544293in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{2.548133in}{1.110126in}}%
\pgfpathlineto{\pgfqpoint{2.556267in}{1.106435in}}%
\pgfpathlineto{\pgfqpoint{2.564987in}{1.101557in}}%
\pgfpathlineto{\pgfqpoint{2.569502in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{2.578794in}{1.099987in}}%
\pgfpathlineto{\pgfqpoint{2.583562in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{2.588348in}{1.101146in}}%
\pgfpathlineto{\pgfqpoint{2.593052in}{1.106222in}}%
\pgfpathlineto{\pgfqpoint{2.606361in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{2.619670in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{2.628521in}{1.139411in}}%
\pgfpathlineto{\pgfqpoint{2.642048in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{2.646725in}{1.143263in}}%
\pgfpathlineto{\pgfqpoint{2.656653in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{2.673040in}{1.102680in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{2.684532in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{2.695918in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{2.707103in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{2.718066in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{2.728441in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{1.130970in}}%
\pgfpathlineto{\pgfqpoint{2.759632in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{2.764755in}{1.138426in}}%
\pgfpathlineto{\pgfqpoint{2.774254in}{1.154842in}}%
\pgfpathlineto{\pgfqpoint{2.778945in}{1.157667in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{1.156758in}}%
\pgfpathlineto{\pgfqpoint{2.798522in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{2.837987in}{1.169679in}}%
\pgfpathlineto{\pgfqpoint{2.842969in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{2.847999in}{1.169265in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.172520in}}%
\pgfpathlineto{\pgfqpoint{2.857925in}{1.177287in}}%
\pgfpathlineto{\pgfqpoint{2.862882in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{2.867710in}{1.184420in}}%
\pgfpathlineto{\pgfqpoint{2.880820in}{1.206444in}}%
\pgfpathlineto{\pgfqpoint{2.885009in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{2.893450in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{2.910785in}{1.209359in}}%
\pgfpathlineto{\pgfqpoint{2.924146in}{1.210731in}}%
\pgfpathlineto{\pgfqpoint{2.928590in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{2.937400in}{1.213367in}}%
\pgfpathlineto{\pgfqpoint{2.949779in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{2.973217in}{1.213874in}}%
\pgfpathlineto{\pgfqpoint{2.981491in}{1.212034in}}%
\pgfpathlineto{\pgfqpoint{2.990154in}{1.212718in}}%
\pgfpathlineto{\pgfqpoint{2.994528in}{1.214999in}}%
\pgfpathlineto{\pgfqpoint{3.002907in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{3.006686in}{1.234746in}}%
\pgfpathlineto{\pgfqpoint{3.013446in}{1.257336in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{1.261117in}}%
\pgfpathlineto{\pgfqpoint{3.027023in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{3.030249in}{1.272568in}}%
\pgfpathlineto{\pgfqpoint{3.036325in}{1.285929in}}%
\pgfpathlineto{\pgfqpoint{3.069263in}{1.300327in}}%
\pgfpathlineto{\pgfqpoint{3.072705in}{1.303116in}}%
\pgfpathlineto{\pgfqpoint{3.075981in}{1.309447in}}%
\pgfpathlineto{\pgfqpoint{3.082062in}{1.324442in}}%
\pgfpathlineto{\pgfqpoint{3.085029in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{3.099306in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{3.104277in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{3.104277in}{1.353463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539661in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544647in}{1.864247in}}%
\pgfpathlineto{\pgfqpoint{0.553155in}{1.854092in}}%
\pgfpathlineto{\pgfqpoint{0.569832in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{0.583863in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{0.590288in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{0.596394in}{1.815163in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{0.628069in}{1.781517in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.761249in}}%
\pgfpathlineto{\pgfqpoint{0.667049in}{1.746107in}}%
\pgfpathlineto{\pgfqpoint{0.676484in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{0.687347in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{0.695722in}{1.701252in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{0.721569in}{1.694220in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.693458in}}%
\pgfpathlineto{\pgfqpoint{0.742195in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{0.754444in}{1.679164in}}%
\pgfpathlineto{\pgfqpoint{0.776062in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.645468in}}%
\pgfpathlineto{\pgfqpoint{0.828277in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.611781in}}%
\pgfpathlineto{\pgfqpoint{0.861224in}{1.590322in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{1.579648in}}%
\pgfpathlineto{\pgfqpoint{0.886724in}{1.560020in}}%
\pgfpathlineto{\pgfqpoint{0.891952in}{1.554686in}}%
\pgfpathlineto{\pgfqpoint{0.902199in}{1.549166in}}%
\pgfpathlineto{\pgfqpoint{0.916998in}{1.542681in}}%
\pgfpathlineto{\pgfqpoint{0.926860in}{1.534377in}}%
\pgfpathlineto{\pgfqpoint{0.936979in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{1.520891in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{0.962407in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{1.514145in}}%
\pgfpathlineto{\pgfqpoint{0.990247in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{0.998606in}{1.508630in}}%
\pgfpathlineto{\pgfqpoint{1.006302in}{1.508867in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.501716in}}%
\pgfpathlineto{\pgfqpoint{1.027243in}{1.495507in}}%
\pgfpathlineto{\pgfqpoint{1.030794in}{1.491320in}}%
\pgfpathlineto{\pgfqpoint{1.038619in}{1.476828in}}%
\pgfpathlineto{\pgfqpoint{1.052163in}{1.448077in}}%
\pgfpathlineto{\pgfqpoint{1.056975in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{1.066652in}{1.429696in}}%
\pgfpathlineto{\pgfqpoint{1.076052in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{1.430259in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{1.433564in}}%
\pgfpathlineto{\pgfqpoint{1.102811in}{1.433381in}}%
\pgfpathlineto{\pgfqpoint{1.109369in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.366135in}}%
\pgfpathlineto{\pgfqpoint{1.184905in}{1.337958in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.316191in}}%
\pgfpathlineto{\pgfqpoint{1.211395in}{1.299369in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{1.229228in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{1.223420in}}%
\pgfpathlineto{\pgfqpoint{1.278264in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{1.289090in}{1.201723in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{1.302413in}{1.194785in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{1.328166in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{1.343298in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{1.352501in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{1.364323in}{1.136562in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{1.415078in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{1.417997in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{1.423488in}{1.070998in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.442185in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{1.446655in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{1.452662in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{1.055452in}}%
\pgfpathlineto{\pgfqpoint{1.464178in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{1.469273in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.492964in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{1.525764in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{1.535829in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{0.931076in}}%
\pgfpathlineto{\pgfqpoint{1.555502in}{0.930052in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.932140in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{0.928002in}}%
\pgfpathlineto{\pgfqpoint{1.590856in}{0.912132in}}%
\pgfpathlineto{\pgfqpoint{1.597927in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{1.601289in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{1.613202in}{0.908776in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{1.644684in}{0.904366in}}%
\pgfpathlineto{\pgfqpoint{1.658934in}{0.904581in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{0.901032in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{1.710599in}{0.910338in}}%
\pgfpathlineto{\pgfqpoint{1.714007in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{1.727302in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{1.730519in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.936051in}}%
\pgfpathlineto{\pgfqpoint{1.759403in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{1.765772in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.778369in}{0.937843in}}%
\pgfpathlineto{\pgfqpoint{1.793248in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{1.798931in}{0.929073in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{0.928801in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{0.930161in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.815679in}{0.941439in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{0.942330in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{1.836871in}{0.918472in}}%
\pgfpathlineto{\pgfqpoint{1.843214in}{0.913603in}}%
\pgfpathlineto{\pgfqpoint{1.849938in}{0.910971in}}%
\pgfpathlineto{\pgfqpoint{1.856847in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{1.860299in}{0.912265in}}%
\pgfpathlineto{\pgfqpoint{1.867087in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{1.890294in}{0.922719in}}%
\pgfpathlineto{\pgfqpoint{1.899848in}{0.918136in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{1.926139in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{1.935646in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{1.977418in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{0.845842in}}%
\pgfpathlineto{\pgfqpoint{2.000496in}{0.841798in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{2.040254in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{2.050963in}{0.821028in}}%
\pgfpathlineto{\pgfqpoint{2.054680in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{2.058564in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{2.076134in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{2.080838in}{0.794299in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{0.797214in}}%
\pgfpathlineto{\pgfqpoint{2.094914in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{2.106989in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.110910in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{2.114918in}{0.828157in}}%
\pgfpathlineto{\pgfqpoint{2.119023in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{0.826138in}}%
\pgfpathlineto{\pgfqpoint{2.131180in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{2.143502in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{2.151343in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{2.167274in}{0.862753in}}%
\pgfpathlineto{\pgfqpoint{2.171040in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{2.182062in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{2.185367in}{0.917304in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{0.919305in}}%
\pgfpathlineto{\pgfqpoint{2.192486in}{0.916254in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{2.205065in}{0.865534in}}%
\pgfpathlineto{\pgfqpoint{2.213489in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{2.217993in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{2.222592in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{2.236834in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{2.241727in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{2.246690in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{2.256824in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{2.277767in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{2.300054in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{0.910494in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{2.320991in}{0.915708in}}%
\pgfpathlineto{\pgfqpoint{2.324606in}{0.918748in}}%
\pgfpathlineto{\pgfqpoint{2.328242in}{0.924145in}}%
\pgfpathlineto{\pgfqpoint{2.335771in}{0.927289in}}%
\pgfpathlineto{\pgfqpoint{2.343190in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{2.355042in}{0.937134in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{2.400166in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{2.409684in}{0.966602in}}%
\pgfpathlineto{\pgfqpoint{2.429749in}{0.970914in}}%
\pgfpathlineto{\pgfqpoint{2.434909in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{2.440012in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{2.450047in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{0.998274in}}%
\pgfpathlineto{\pgfqpoint{2.485286in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{2.497140in}{1.059537in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{1.096669in}}%
\pgfpathlineto{\pgfqpoint{2.517072in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{2.527302in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{1.108581in}}%
\pgfpathlineto{\pgfqpoint{2.541308in}{1.111576in}}%
\pgfpathlineto{\pgfqpoint{2.545064in}{1.110907in}}%
\pgfpathlineto{\pgfqpoint{2.553015in}{1.107419in}}%
\pgfpathlineto{\pgfqpoint{2.561360in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{2.574409in}{1.109494in}}%
\pgfpathlineto{\pgfqpoint{2.611943in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{2.626982in}{1.118616in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{2.663721in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.129687in}}%
\pgfpathlineto{\pgfqpoint{2.685136in}{1.139301in}}%
\pgfpathlineto{\pgfqpoint{2.705947in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{2.721073in}{1.157119in}}%
\pgfpathlineto{\pgfqpoint{2.730771in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{1.168126in}}%
\pgfpathlineto{\pgfqpoint{2.750177in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{2.773393in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{2.777728in}{1.202189in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{2.804564in}{1.206162in}}%
\pgfpathlineto{\pgfqpoint{2.818276in}{1.211714in}}%
\pgfpathlineto{\pgfqpoint{2.822739in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{2.838428in}{1.240425in}}%
\pgfpathlineto{\pgfqpoint{2.872744in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{2.880439in}{1.252687in}}%
\pgfpathlineto{\pgfqpoint{2.904373in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{2.912704in}{1.249224in}}%
\pgfpathlineto{\pgfqpoint{2.921184in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{2.929659in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{1.256571in}}%
\pgfpathlineto{\pgfqpoint{2.964864in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.983917in}{1.252739in}}%
\pgfpathlineto{\pgfqpoint{2.992133in}{1.254351in}}%
\pgfpathlineto{\pgfqpoint{3.000071in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{3.007380in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{3.016116in}{1.313592in}}%
\pgfpathlineto{\pgfqpoint{3.018818in}{1.316880in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{1.324077in}}%
\pgfpathlineto{\pgfqpoint{3.047287in}{1.339298in}}%
\pgfpathlineto{\pgfqpoint{3.065376in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{1.348791in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{1.351506in}}%
\pgfpathlineto{\pgfqpoint{3.077724in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{3.085758in}{1.379603in}}%
\pgfpathlineto{\pgfqpoint{3.093555in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{3.100168in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{3.104268in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{3.104268in}{1.402104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539387in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543611in}{1.866717in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{0.561777in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{0.571442in}{1.832416in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{0.635825in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{0.650634in}{1.749547in}}%
\pgfpathlineto{\pgfqpoint{0.661919in}{1.738068in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{0.686534in}{1.720032in}}%
\pgfpathlineto{\pgfqpoint{0.693900in}{1.710954in}}%
\pgfpathlineto{\pgfqpoint{0.701961in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{0.710455in}{1.693734in}}%
\pgfpathlineto{\pgfqpoint{0.714703in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{0.718924in}{1.694519in}}%
\pgfpathlineto{\pgfqpoint{0.731437in}{1.692818in}}%
\pgfpathlineto{\pgfqpoint{0.735529in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{0.743725in}{1.686179in}}%
\pgfpathlineto{\pgfqpoint{0.756356in}{1.672393in}}%
\pgfpathlineto{\pgfqpoint{0.765223in}{1.660906in}}%
\pgfpathlineto{\pgfqpoint{0.774236in}{1.654104in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{0.792212in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{0.801142in}{1.640073in}}%
\pgfpathlineto{\pgfqpoint{0.805601in}{1.637608in}}%
\pgfpathlineto{\pgfqpoint{0.823933in}{1.622941in}}%
\pgfpathlineto{\pgfqpoint{0.833271in}{1.615434in}}%
\pgfpathlineto{\pgfqpoint{0.857424in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{0.866911in}{1.586461in}}%
\pgfpathlineto{\pgfqpoint{0.876397in}{1.577765in}}%
\pgfpathlineto{\pgfqpoint{0.900918in}{1.551850in}}%
\pgfpathlineto{\pgfqpoint{0.905861in}{1.547594in}}%
\pgfpathlineto{\pgfqpoint{0.915566in}{1.543212in}}%
\pgfpathlineto{\pgfqpoint{0.925392in}{1.533838in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{1.516879in}}%
\pgfpathlineto{\pgfqpoint{0.946013in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{0.951148in}{1.513751in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{0.971967in}{1.501051in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.504788in}}%
\pgfpathlineto{\pgfqpoint{0.991216in}{1.506920in}}%
\pgfpathlineto{\pgfqpoint{0.995610in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{1.503174in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{1.035988in}{1.474660in}}%
\pgfpathlineto{\pgfqpoint{1.057169in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{1.070632in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{1.079463in}{1.422543in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{1.415759in}}%
\pgfpathlineto{\pgfqpoint{1.098926in}{1.414767in}}%
\pgfpathlineto{\pgfqpoint{1.109046in}{1.407114in}}%
\pgfpathlineto{\pgfqpoint{1.118551in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.386893in}}%
\pgfpathlineto{\pgfqpoint{1.150090in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{1.171075in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{1.183170in}{1.314480in}}%
\pgfpathlineto{\pgfqpoint{1.191495in}{1.306343in}}%
\pgfpathlineto{\pgfqpoint{1.214712in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{1.225657in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{1.245965in}}%
\pgfpathlineto{\pgfqpoint{1.258991in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{1.272838in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{1.290785in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.294422in}{1.197159in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{1.319072in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{1.325875in}{1.176591in}}%
\pgfpathlineto{\pgfqpoint{1.335969in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{1.349451in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{1.362607in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{1.372939in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{1.418301in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{1.422166in}{1.059551in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{1.449581in}{1.054015in}}%
\pgfpathlineto{\pgfqpoint{1.453198in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{1.456013in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{1.457633in}{1.058231in}}%
\pgfpathlineto{\pgfqpoint{1.464258in}{1.043481in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{1.485850in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.506919in}{0.989982in}}%
\pgfpathlineto{\pgfqpoint{1.513850in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{1.542668in}{0.950459in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{1.558615in}{0.931905in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.599687in}{0.912835in}}%
\pgfpathlineto{\pgfqpoint{1.605823in}{0.911112in}}%
\pgfpathlineto{\pgfqpoint{1.611685in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{1.617274in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{1.629205in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{1.635260in}{0.900826in}}%
\pgfpathlineto{\pgfqpoint{1.652702in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{1.660952in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{1.677680in}{0.907327in}}%
\pgfpathlineto{\pgfqpoint{1.692750in}{0.908925in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{0.925106in}}%
\pgfpathlineto{\pgfqpoint{1.763927in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.939459in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{0.942834in}}%
\pgfpathlineto{\pgfqpoint{1.782951in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{1.791348in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{1.804908in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{1.812140in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{1.814274in}{0.932281in}}%
\pgfpathlineto{\pgfqpoint{1.821881in}{0.944979in}}%
\pgfpathlineto{\pgfqpoint{1.825825in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.835200in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.841081in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{1.853317in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{1.863069in}{0.916797in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{1.886806in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{1.896427in}{0.919022in}}%
\pgfpathlineto{\pgfqpoint{1.902696in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{0.865794in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{0.832231in}}%
\pgfpathlineto{\pgfqpoint{2.011677in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{2.021870in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{2.028622in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{2.032094in}{0.817711in}}%
\pgfpathlineto{\pgfqpoint{2.043405in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{2.051817in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{2.056201in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{2.074257in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.093002in}{0.809068in}}%
\pgfpathlineto{\pgfqpoint{2.097518in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{2.109499in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{2.113427in}{0.838015in}}%
\pgfpathlineto{\pgfqpoint{2.117448in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{2.121551in}{0.836773in}}%
\pgfpathlineto{\pgfqpoint{2.129850in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{2.138310in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{2.142626in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{2.154906in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{2.166999in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{2.170863in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{2.185585in}{0.922443in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{2.190387in}{0.927311in}}%
\pgfpathlineto{\pgfqpoint{2.192247in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{2.194449in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{2.203396in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{2.228137in}{0.887499in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{0.892620in}}%
\pgfpathlineto{\pgfqpoint{2.251627in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{2.266598in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{0.897073in}}%
\pgfpathlineto{\pgfqpoint{2.285866in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{2.290545in}{0.921674in}}%
\pgfpathlineto{\pgfqpoint{2.295051in}{0.927320in}}%
\pgfpathlineto{\pgfqpoint{2.302974in}{0.941401in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{0.963441in}}%
\pgfpathlineto{\pgfqpoint{2.312969in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{2.323182in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{2.335105in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{2.337939in}{1.004680in}}%
\pgfpathlineto{\pgfqpoint{2.340805in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.343689in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{2.359249in}{1.014140in}}%
\pgfpathlineto{\pgfqpoint{2.362687in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{1.010236in}}%
\pgfpathlineto{\pgfqpoint{2.378004in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{1.016648in}}%
\pgfpathlineto{\pgfqpoint{2.409655in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{1.015980in}}%
\pgfpathlineto{\pgfqpoint{2.430008in}{1.019294in}}%
\pgfpathlineto{\pgfqpoint{2.451624in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{2.455763in}{1.058269in}}%
\pgfpathlineto{\pgfqpoint{2.459825in}{1.062431in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{2.470765in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{2.490350in}{1.130587in}}%
\pgfpathlineto{\pgfqpoint{2.500157in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{2.503529in}{1.137466in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{2.513288in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{2.519889in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.530277in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{1.165352in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{1.163282in}}%
\pgfpathlineto{\pgfqpoint{2.556783in}{1.159249in}}%
\pgfpathlineto{\pgfqpoint{2.565434in}{1.155204in}}%
\pgfpathlineto{\pgfqpoint{2.569893in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{2.597813in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{2.645182in}{1.196355in}}%
\pgfpathlineto{\pgfqpoint{2.670874in}{1.196708in}}%
\pgfpathlineto{\pgfqpoint{2.697035in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{2.707238in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{2.722302in}{1.211713in}}%
\pgfpathlineto{\pgfqpoint{2.732286in}{1.210708in}}%
\pgfpathlineto{\pgfqpoint{2.742360in}{1.210250in}}%
\pgfpathlineto{\pgfqpoint{2.757672in}{1.214894in}}%
\pgfpathlineto{\pgfqpoint{2.775425in}{1.244783in}}%
\pgfpathlineto{\pgfqpoint{2.779641in}{1.246973in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{1.247666in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{2.803668in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{2.819534in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{2.843765in}{1.277593in}}%
\pgfpathlineto{\pgfqpoint{2.860261in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.868589in}{1.282214in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.286740in}}%
\pgfpathlineto{\pgfqpoint{2.889217in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{2.910489in}{1.289014in}}%
\pgfpathlineto{\pgfqpoint{2.923705in}{1.293027in}}%
\pgfpathlineto{\pgfqpoint{2.936623in}{1.302812in}}%
\pgfpathlineto{\pgfqpoint{2.944564in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.951435in}{1.323846in}}%
\pgfpathlineto{\pgfqpoint{2.954679in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{2.984981in}{1.317378in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{1.318557in}}%
\pgfpathlineto{\pgfqpoint{3.000767in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{3.004771in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{3.008465in}{1.328041in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{1.359375in}}%
\pgfpathlineto{\pgfqpoint{3.020530in}{1.364029in}}%
\pgfpathlineto{\pgfqpoint{3.029311in}{1.368285in}}%
\pgfpathlineto{\pgfqpoint{3.037329in}{1.383354in}}%
\pgfpathlineto{\pgfqpoint{3.062786in}{1.397131in}}%
\pgfpathlineto{\pgfqpoint{3.078214in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{3.083877in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{3.091102in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{3.095834in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{3.101899in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.449365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539709in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542123in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{0.547244in}{1.863844in}}%
\pgfpathlineto{\pgfqpoint{0.556031in}{1.852449in}}%
\pgfpathlineto{\pgfqpoint{0.569782in}{1.833028in}}%
\pgfpathlineto{\pgfqpoint{0.576828in}{1.827677in}}%
\pgfpathlineto{\pgfqpoint{0.597134in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{0.603825in}{1.807167in}}%
\pgfpathlineto{\pgfqpoint{0.625702in}{1.781281in}}%
\pgfpathlineto{\pgfqpoint{0.636919in}{1.769871in}}%
\pgfpathlineto{\pgfqpoint{0.671852in}{1.733022in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{0.696066in}{1.704084in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{1.697724in}}%
\pgfpathlineto{\pgfqpoint{0.705159in}{1.694230in}}%
\pgfpathlineto{\pgfqpoint{0.732424in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{0.741298in}{1.687324in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{1.665532in}}%
\pgfpathlineto{\pgfqpoint{0.791843in}{1.661224in}}%
\pgfpathlineto{\pgfqpoint{0.803754in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{0.815672in}{1.645589in}}%
\pgfpathlineto{\pgfqpoint{0.879185in}{1.585850in}}%
\pgfpathlineto{\pgfqpoint{0.898127in}{1.561966in}}%
\pgfpathlineto{\pgfqpoint{0.907703in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{1.549546in}}%
\pgfpathlineto{\pgfqpoint{0.931895in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{0.937010in}{1.525982in}}%
\pgfpathlineto{\pgfqpoint{0.958196in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{0.969508in}{1.495020in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.490440in}}%
\pgfpathlineto{\pgfqpoint{1.005452in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{1.009815in}{1.504612in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{1.503764in}}%
\pgfpathlineto{\pgfqpoint{1.018261in}{1.501289in}}%
\pgfpathlineto{\pgfqpoint{1.026723in}{1.491585in}}%
\pgfpathlineto{\pgfqpoint{1.049000in}{1.460092in}}%
\pgfpathlineto{\pgfqpoint{1.063460in}{1.439948in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{1.425948in}}%
\pgfpathlineto{\pgfqpoint{1.087024in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{1.098909in}{1.429351in}}%
\pgfpathlineto{\pgfqpoint{1.105850in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{1.109074in}{1.429452in}}%
\pgfpathlineto{\pgfqpoint{1.115416in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{1.138863in}{1.393464in}}%
\pgfpathlineto{\pgfqpoint{1.145540in}{1.388270in}}%
\pgfpathlineto{\pgfqpoint{1.155762in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{1.362904in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{1.201585in}{1.309264in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{1.275586in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{1.248366in}{1.244587in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.198376in}}%
\pgfpathlineto{\pgfqpoint{1.290169in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{1.298753in}{1.186159in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{1.306716in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{1.318620in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.326343in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{1.344774in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{1.361192in}{1.124887in}}%
\pgfpathlineto{\pgfqpoint{1.378933in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.081242in}}%
\pgfpathlineto{\pgfqpoint{1.405851in}{1.070771in}}%
\pgfpathlineto{\pgfqpoint{1.419244in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{1.423652in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.048447in}}%
\pgfpathlineto{\pgfqpoint{1.448500in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{1.450861in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{1.454230in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.455716in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{1.467502in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.481259in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{1.493039in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.506024in}{0.978964in}}%
\pgfpathlineto{\pgfqpoint{1.510335in}{0.974966in}}%
\pgfpathlineto{\pgfqpoint{1.518573in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{1.537958in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{1.554616in}{0.935007in}}%
\pgfpathlineto{\pgfqpoint{1.563205in}{0.926192in}}%
\pgfpathlineto{\pgfqpoint{1.579547in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.594400in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{1.606671in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{0.902016in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{0.900913in}}%
\pgfpathlineto{\pgfqpoint{1.646085in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{1.657864in}{0.905767in}}%
\pgfpathlineto{\pgfqpoint{1.666661in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{0.903690in}}%
\pgfpathlineto{\pgfqpoint{1.692232in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{1.701669in}{0.919129in}}%
\pgfpathlineto{\pgfqpoint{1.711266in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{1.721326in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{1.724701in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{0.928480in}}%
\pgfpathlineto{\pgfqpoint{1.741586in}{0.957969in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{1.760015in}{0.962187in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{1.771094in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{1.783458in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{1.792577in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{1.823344in}{0.948431in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{0.944635in}}%
\pgfpathlineto{\pgfqpoint{1.836634in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{1.842479in}{0.924808in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{1.871224in}{0.921754in}}%
\pgfpathlineto{\pgfqpoint{1.877867in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.901067in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.913431in}{0.909770in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{1.945639in}{0.879198in}}%
\pgfpathlineto{\pgfqpoint{1.956273in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{1.963248in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{1.969680in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{1.972765in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{1.992027in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{2.019016in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{2.022530in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{2.037325in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{2.041425in}{0.816240in}}%
\pgfpathlineto{\pgfqpoint{2.054942in}{0.810557in}}%
\pgfpathlineto{\pgfqpoint{2.059685in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{2.074197in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{0.815132in}}%
\pgfpathlineto{\pgfqpoint{2.093900in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{2.102190in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{2.105798in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{2.109374in}{0.854252in}}%
\pgfpathlineto{\pgfqpoint{2.113027in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{2.116843in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{2.120779in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{2.124760in}{0.848653in}}%
\pgfpathlineto{\pgfqpoint{2.145229in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{2.149171in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{2.152920in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{2.156684in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{2.172252in}{0.885693in}}%
\pgfpathlineto{\pgfqpoint{2.176039in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{2.190888in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{2.192937in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{2.198021in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{2.204412in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{0.884408in}}%
\pgfpathlineto{\pgfqpoint{2.220234in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{0.879358in}}%
\pgfpathlineto{\pgfqpoint{2.238421in}{0.879823in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{0.877328in}}%
\pgfpathlineto{\pgfqpoint{2.252910in}{0.869541in}}%
\pgfpathlineto{\pgfqpoint{2.257892in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{2.268069in}{0.866497in}}%
\pgfpathlineto{\pgfqpoint{2.278520in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{2.283837in}{0.872162in}}%
\pgfpathlineto{\pgfqpoint{2.289132in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{2.306650in}{0.908476in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.938629in}}%
\pgfpathlineto{\pgfqpoint{2.330576in}{0.949558in}}%
\pgfpathlineto{\pgfqpoint{2.334155in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{2.337691in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{0.966253in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.967769in}}%
\pgfpathlineto{\pgfqpoint{2.366300in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{2.370375in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{2.374594in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.388060in}{0.962194in}}%
\pgfpathlineto{\pgfqpoint{2.392714in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{2.406769in}{0.980579in}}%
\pgfpathlineto{\pgfqpoint{2.416536in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{2.431839in}{0.987942in}}%
\pgfpathlineto{\pgfqpoint{2.437068in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{2.457251in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{2.479427in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{2.485708in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{2.491641in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{2.497698in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{2.510530in}{1.111526in}}%
\pgfpathlineto{\pgfqpoint{2.513714in}{1.116440in}}%
\pgfpathlineto{\pgfqpoint{2.522586in}{1.136662in}}%
\pgfpathlineto{\pgfqpoint{2.531648in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{2.544660in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{2.563877in}{1.140397in}}%
\pgfpathlineto{\pgfqpoint{2.568144in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{2.581831in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{2.591473in}{1.130712in}}%
\pgfpathlineto{\pgfqpoint{2.596377in}{1.130969in}}%
\pgfpathlineto{\pgfqpoint{2.601188in}{1.135509in}}%
\pgfpathlineto{\pgfqpoint{2.610552in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{2.620067in}{1.151571in}}%
\pgfpathlineto{\pgfqpoint{2.665038in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{2.670374in}{1.157674in}}%
\pgfpathlineto{\pgfqpoint{2.675835in}{1.152456in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{2.719169in}{1.154712in}}%
\pgfpathlineto{\pgfqpoint{2.728907in}{1.171530in}}%
\pgfpathlineto{\pgfqpoint{2.733691in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{2.743340in}{1.173937in}}%
\pgfpathlineto{\pgfqpoint{2.753127in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{2.758021in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{2.762759in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{2.775597in}{1.204840in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{2.792657in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{2.801513in}{1.206240in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{2.824176in}{1.204916in}}%
\pgfpathlineto{\pgfqpoint{2.828639in}{1.207885in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{1.215166in}}%
\pgfpathlineto{\pgfqpoint{2.837245in}{1.219962in}}%
\pgfpathlineto{\pgfqpoint{2.854535in}{1.232024in}}%
\pgfpathlineto{\pgfqpoint{2.863285in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{2.884904in}{1.243472in}}%
\pgfpathlineto{\pgfqpoint{2.893443in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{2.910921in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{2.924400in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{2.937564in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{2.949659in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{2.953484in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{2.960988in}{1.266066in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.263315in}}%
\pgfpathlineto{\pgfqpoint{2.976241in}{1.259052in}}%
\pgfpathlineto{\pgfqpoint{2.980183in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{2.984128in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{2.988021in}{1.264918in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.277204in}}%
\pgfpathlineto{\pgfqpoint{3.014963in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{3.017897in}{1.322963in}}%
\pgfpathlineto{\pgfqpoint{3.030178in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{1.329248in}}%
\pgfpathlineto{\pgfqpoint{3.041691in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.352177in}}%
\pgfpathlineto{\pgfqpoint{3.065642in}{1.358080in}}%
\pgfpathlineto{\pgfqpoint{3.075494in}{1.360899in}}%
\pgfpathlineto{\pgfqpoint{3.078757in}{1.364194in}}%
\pgfpathlineto{\pgfqpoint{3.084869in}{1.376596in}}%
\pgfpathlineto{\pgfqpoint{3.092440in}{1.399096in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{1.405073in}}%
\pgfpathlineto{\pgfqpoint{3.104286in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{3.104286in}{1.406703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539492in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541595in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{0.545801in}{1.868011in}}%
\pgfpathlineto{\pgfqpoint{0.547986in}{1.866732in}}%
\pgfpathlineto{\pgfqpoint{0.555432in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{0.576521in}{1.829875in}}%
\pgfpathlineto{\pgfqpoint{0.592823in}{1.815329in}}%
\pgfpathlineto{\pgfqpoint{0.602504in}{1.807363in}}%
\pgfpathlineto{\pgfqpoint{0.612600in}{1.795468in}}%
\pgfpathlineto{\pgfqpoint{0.619692in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{0.649396in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{0.673116in}{1.727319in}}%
\pgfpathlineto{\pgfqpoint{0.687917in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{0.699845in}{1.706428in}}%
\pgfpathlineto{\pgfqpoint{0.708252in}{1.700730in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{0.733856in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{0.742228in}{1.689018in}}%
\pgfpathlineto{\pgfqpoint{0.754824in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.665028in}}%
\pgfpathlineto{\pgfqpoint{0.776413in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{0.810317in}{1.640966in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{1.592798in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{0.895511in}{1.550571in}}%
\pgfpathlineto{\pgfqpoint{0.905618in}{1.544320in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.535537in}}%
\pgfpathlineto{\pgfqpoint{0.930739in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.505912in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.490449in}}%
\pgfpathlineto{\pgfqpoint{0.986059in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{0.991489in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{1.483959in}}%
\pgfpathlineto{\pgfqpoint{1.010574in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.498397in}}%
\pgfpathlineto{\pgfqpoint{1.018623in}{1.498511in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.497133in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{1.487387in}}%
\pgfpathlineto{\pgfqpoint{1.045739in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{1.427706in}}%
\pgfpathlineto{\pgfqpoint{1.084341in}{1.425991in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.102325in}{1.431176in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.427589in}}%
\pgfpathlineto{\pgfqpoint{1.114779in}{1.420619in}}%
\pgfpathlineto{\pgfqpoint{1.136904in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{1.353894in}}%
\pgfpathlineto{\pgfqpoint{1.168924in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{1.177647in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{1.181793in}{1.330668in}}%
\pgfpathlineto{\pgfqpoint{1.185730in}{1.333025in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{1.333438in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{1.200909in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{1.208369in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{1.247346in}{1.259166in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{1.261457in}{1.245250in}}%
\pgfpathlineto{\pgfqpoint{1.278208in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{1.284977in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{1.297703in}{1.202377in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{1.189341in}}%
\pgfpathlineto{\pgfqpoint{1.314251in}{1.180091in}}%
\pgfpathlineto{\pgfqpoint{1.327474in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{1.334005in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{1.367575in}{1.125434in}}%
\pgfpathlineto{\pgfqpoint{1.379395in}{1.114452in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.109018in}}%
\pgfpathlineto{\pgfqpoint{1.414577in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{1.426461in}{1.061876in}}%
\pgfpathlineto{\pgfqpoint{1.433658in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{1.442805in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{1.448212in}{1.076058in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.453327in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.456898in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{1.475636in}{1.019223in}}%
\pgfpathlineto{\pgfqpoint{1.482602in}{1.010397in}}%
\pgfpathlineto{\pgfqpoint{1.500553in}{0.991506in}}%
\pgfpathlineto{\pgfqpoint{1.504315in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{0.983125in}}%
\pgfpathlineto{\pgfqpoint{1.511499in}{0.982519in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{0.983199in}}%
\pgfpathlineto{\pgfqpoint{1.521516in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{1.537763in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{1.548474in}{0.948729in}}%
\pgfpathlineto{\pgfqpoint{1.559541in}{0.938220in}}%
\pgfpathlineto{\pgfqpoint{1.567156in}{0.930305in}}%
\pgfpathlineto{\pgfqpoint{1.592355in}{0.915027in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{1.598981in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{1.607730in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{0.911190in}}%
\pgfpathlineto{\pgfqpoint{1.621100in}{0.907854in}}%
\pgfpathlineto{\pgfqpoint{1.629986in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{0.900682in}}%
\pgfpathlineto{\pgfqpoint{1.639380in}{0.900489in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{1.693664in}{0.911024in}}%
\pgfpathlineto{\pgfqpoint{1.699691in}{0.919838in}}%
\pgfpathlineto{\pgfqpoint{1.708957in}{0.922976in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{1.718473in}{0.927435in}}%
\pgfpathlineto{\pgfqpoint{1.727346in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{1.736223in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{1.758086in}{0.950198in}}%
\pgfpathlineto{\pgfqpoint{1.764338in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{1.770592in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{1.798547in}{0.944010in}}%
\pgfpathlineto{\pgfqpoint{1.805727in}{0.940211in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{0.940151in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{0.945547in}}%
\pgfpathlineto{\pgfqpoint{1.816040in}{0.948214in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{0.948536in}}%
\pgfpathlineto{\pgfqpoint{1.826602in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{1.836085in}{0.928472in}}%
\pgfpathlineto{\pgfqpoint{1.838905in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{1.850614in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{1.869450in}{0.922963in}}%
\pgfpathlineto{\pgfqpoint{1.882248in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{0.920119in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{0.915681in}}%
\pgfpathlineto{\pgfqpoint{1.917582in}{0.905907in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{1.972007in}{0.860419in}}%
\pgfpathlineto{\pgfqpoint{1.985016in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{1.998493in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{2.005067in}{0.840677in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{0.835420in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{0.827466in}}%
\pgfpathlineto{\pgfqpoint{2.034313in}{0.821805in}}%
\pgfpathlineto{\pgfqpoint{2.043764in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{2.054159in}{0.807534in}}%
\pgfpathlineto{\pgfqpoint{2.059574in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{2.065054in}{0.799368in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{2.087379in}{0.803464in}}%
\pgfpathlineto{\pgfqpoint{2.092801in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{2.110256in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{2.131505in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{2.140318in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{2.144757in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{2.152891in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{2.164633in}{0.875595in}}%
\pgfpathlineto{\pgfqpoint{2.168295in}{0.883845in}}%
\pgfpathlineto{\pgfqpoint{2.179413in}{0.920170in}}%
\pgfpathlineto{\pgfqpoint{2.183383in}{0.931917in}}%
\pgfpathlineto{\pgfqpoint{2.186493in}{0.939554in}}%
\pgfpathlineto{\pgfqpoint{2.189549in}{0.942055in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{2.219942in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{2.229764in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{2.239896in}{0.856469in}}%
\pgfpathlineto{\pgfqpoint{2.245063in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{2.250194in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{2.265025in}{0.886670in}}%
\pgfpathlineto{\pgfqpoint{2.274973in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{2.298062in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.311614in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{2.314819in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{2.321587in}{0.964608in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{0.962928in}}%
\pgfpathlineto{\pgfqpoint{2.328677in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{2.332373in}{0.964072in}}%
\pgfpathlineto{\pgfqpoint{2.336152in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{2.339855in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{2.343523in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.355064in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{2.363438in}{0.975840in}}%
\pgfpathlineto{\pgfqpoint{2.367885in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{0.968108in}}%
\pgfpathlineto{\pgfqpoint{2.387095in}{0.967028in}}%
\pgfpathlineto{\pgfqpoint{2.392002in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{2.401687in}{0.983946in}}%
\pgfpathlineto{\pgfqpoint{2.416731in}{0.990725in}}%
\pgfpathlineto{\pgfqpoint{2.427162in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{2.432496in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{2.437841in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{2.477497in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{2.491664in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{2.501651in}{1.119491in}}%
\pgfpathlineto{\pgfqpoint{2.504941in}{1.120862in}}%
\pgfpathlineto{\pgfqpoint{2.522615in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{2.542102in}{1.118892in}}%
\pgfpathlineto{\pgfqpoint{2.546481in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{2.561545in}{1.076182in}}%
\pgfpathlineto{\pgfqpoint{2.566892in}{1.073312in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{1.080278in}}%
\pgfpathlineto{\pgfqpoint{2.588498in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{2.601326in}{1.108209in}}%
\pgfpathlineto{\pgfqpoint{2.605351in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{2.609364in}{1.115401in}}%
\pgfpathlineto{\pgfqpoint{2.620847in}{1.131248in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{1.131572in}}%
\pgfpathlineto{\pgfqpoint{2.632337in}{1.129332in}}%
\pgfpathlineto{\pgfqpoint{2.652934in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{2.661708in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{2.670629in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.692918in}{1.128926in}}%
\pgfpathlineto{\pgfqpoint{2.701616in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{2.714408in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{2.718477in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.722414in}{1.147767in}}%
\pgfpathlineto{\pgfqpoint{2.726341in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{2.734263in}{1.151703in}}%
\pgfpathlineto{\pgfqpoint{2.758948in}{1.158611in}}%
\pgfpathlineto{\pgfqpoint{2.763047in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{2.770920in}{1.175114in}}%
\pgfpathlineto{\pgfqpoint{2.778795in}{1.178617in}}%
\pgfpathlineto{\pgfqpoint{2.790800in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{2.794680in}{1.185795in}}%
\pgfpathlineto{\pgfqpoint{2.798483in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{2.806154in}{1.195759in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.203597in}}%
\pgfpathlineto{\pgfqpoint{2.845531in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{2.861872in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{2.870120in}{1.212587in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.218497in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.219660in}}%
\pgfpathlineto{\pgfqpoint{2.915445in}{1.221121in}}%
\pgfpathlineto{\pgfqpoint{2.919722in}{1.221684in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{2.935063in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{2.948192in}{1.251952in}}%
\pgfpathlineto{\pgfqpoint{2.954167in}{1.252262in}}%
\pgfpathlineto{\pgfqpoint{2.959991in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{2.969003in}{1.246743in}}%
\pgfpathlineto{\pgfqpoint{2.978922in}{1.240501in}}%
\pgfpathlineto{\pgfqpoint{2.986044in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{2.989599in}{1.243523in}}%
\pgfpathlineto{\pgfqpoint{2.996428in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{3.005477in}{1.279407in}}%
\pgfpathlineto{\pgfqpoint{3.008378in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{3.013837in}{1.293621in}}%
\pgfpathlineto{\pgfqpoint{3.019391in}{1.297043in}}%
\pgfpathlineto{\pgfqpoint{3.022184in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.305907in}}%
\pgfpathlineto{\pgfqpoint{3.036078in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{3.041761in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{3.050390in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{3.056080in}{1.327255in}}%
\pgfpathlineto{\pgfqpoint{3.074337in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{3.077388in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{3.082760in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{3.087179in}{1.367860in}}%
\pgfpathlineto{\pgfqpoint{3.096225in}{1.374001in}}%
\pgfpathlineto{\pgfqpoint{3.100376in}{1.379022in}}%
\pgfpathlineto{\pgfqpoint{3.104386in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{3.104386in}{1.380972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539425in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541519in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{0.545866in}{1.865739in}}%
\pgfpathlineto{\pgfqpoint{0.548204in}{1.863736in}}%
\pgfpathlineto{\pgfqpoint{0.556508in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{1.833629in}}%
\pgfpathlineto{\pgfqpoint{0.572906in}{1.829552in}}%
\pgfpathlineto{\pgfqpoint{0.581943in}{1.826085in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{1.811728in}}%
\pgfpathlineto{\pgfqpoint{0.611066in}{1.799310in}}%
\pgfpathlineto{\pgfqpoint{0.620868in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{0.631895in}{1.769504in}}%
\pgfpathlineto{\pgfqpoint{0.660828in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{0.668998in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{0.680525in}{1.718969in}}%
\pgfpathlineto{\pgfqpoint{0.684355in}{1.715760in}}%
\pgfpathlineto{\pgfqpoint{0.692502in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{0.701458in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{0.706183in}{1.685555in}}%
\pgfpathlineto{\pgfqpoint{0.710976in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{0.715716in}{1.681383in}}%
\pgfpathlineto{\pgfqpoint{0.733270in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{1.694402in}}%
\pgfpathlineto{\pgfqpoint{0.741577in}{1.692376in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{0.795004in}{1.644599in}}%
\pgfpathlineto{\pgfqpoint{0.808296in}{1.643053in}}%
\pgfpathlineto{\pgfqpoint{0.817346in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{0.821926in}{1.629520in}}%
\pgfpathlineto{\pgfqpoint{0.835617in}{1.620839in}}%
\pgfpathlineto{\pgfqpoint{0.844734in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{1.602668in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.596186in}}%
\pgfpathlineto{\pgfqpoint{0.877022in}{1.583255in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{0.902421in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{0.907408in}{1.552338in}}%
\pgfpathlineto{\pgfqpoint{0.916984in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{0.926398in}{1.548229in}}%
\pgfpathlineto{\pgfqpoint{0.941025in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{0.961009in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{0.981847in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{0.986925in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{1.507989in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{1.024618in}{1.502605in}}%
\pgfpathlineto{\pgfqpoint{1.036147in}{1.489529in}}%
\pgfpathlineto{\pgfqpoint{1.052644in}{1.467770in}}%
\pgfpathlineto{\pgfqpoint{1.070369in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.074784in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{1.083061in}{1.433891in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{1.430603in}}%
\pgfpathlineto{\pgfqpoint{1.097299in}{1.430257in}}%
\pgfpathlineto{\pgfqpoint{1.100522in}{1.428524in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{1.165015in}{1.347265in}}%
\pgfpathlineto{\pgfqpoint{1.173784in}{1.331433in}}%
\pgfpathlineto{\pgfqpoint{1.182707in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{1.210179in}{1.291299in}}%
\pgfpathlineto{\pgfqpoint{1.219922in}{1.276641in}}%
\pgfpathlineto{\pgfqpoint{1.224891in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{1.263985in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{1.243644in}{1.257272in}}%
\pgfpathlineto{\pgfqpoint{1.272462in}{1.217372in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.213428in}}%
\pgfpathlineto{\pgfqpoint{1.286484in}{1.204227in}}%
\pgfpathlineto{\pgfqpoint{1.298680in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{1.302349in}{1.202168in}}%
\pgfpathlineto{\pgfqpoint{1.306080in}{1.199241in}}%
\pgfpathlineto{\pgfqpoint{1.309914in}{1.192327in}}%
\pgfpathlineto{\pgfqpoint{1.313626in}{1.188299in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{1.188798in}}%
\pgfpathlineto{\pgfqpoint{1.320654in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.170504in}}%
\pgfpathlineto{\pgfqpoint{1.352340in}{1.143148in}}%
\pgfpathlineto{\pgfqpoint{1.360761in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.123227in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{1.389510in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{1.410729in}{1.076529in}}%
\pgfpathlineto{\pgfqpoint{1.419488in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{1.423757in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.080196in}}%
\pgfpathlineto{\pgfqpoint{1.456596in}{1.076963in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{1.483467in}{1.025330in}}%
\pgfpathlineto{\pgfqpoint{1.495484in}{1.005651in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{0.991614in}}%
\pgfpathlineto{\pgfqpoint{1.512423in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{1.516490in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.968478in}}%
\pgfpathlineto{\pgfqpoint{1.540327in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{1.558131in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{1.577700in}{0.911959in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{0.908290in}}%
\pgfpathlineto{\pgfqpoint{1.592013in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{0.908144in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{0.910851in}}%
\pgfpathlineto{\pgfqpoint{1.604311in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{1.610542in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{1.613440in}{0.936045in}}%
\pgfpathlineto{\pgfqpoint{1.637038in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{1.649051in}{0.926964in}}%
\pgfpathlineto{\pgfqpoint{1.657858in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{1.689597in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{0.923494in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{0.924755in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{0.927251in}}%
\pgfpathlineto{\pgfqpoint{1.737183in}{0.954785in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.750193in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.765969in}{0.970943in}}%
\pgfpathlineto{\pgfqpoint{1.772210in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{1.781603in}{0.966072in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{0.959178in}}%
\pgfpathlineto{\pgfqpoint{1.800727in}{0.951945in}}%
\pgfpathlineto{\pgfqpoint{1.803811in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{1.806715in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{1.809292in}{0.954944in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{0.972851in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{1.826067in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{0.950740in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{0.946184in}}%
\pgfpathlineto{\pgfqpoint{1.857400in}{0.944216in}}%
\pgfpathlineto{\pgfqpoint{1.867244in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{1.880502in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.900072in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{1.941063in}{0.904324in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{2.004208in}{0.849172in}}%
\pgfpathlineto{\pgfqpoint{2.014840in}{0.841060in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{2.044108in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{2.056373in}{0.811528in}}%
\pgfpathlineto{\pgfqpoint{2.064983in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{2.073835in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.091972in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{2.104113in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{2.107961in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{2.124064in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{2.140773in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{2.144985in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{2.152995in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{2.161033in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{2.165095in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{2.172804in}{0.883214in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{0.914345in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{0.931994in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{0.933791in}}%
\pgfpathlineto{\pgfqpoint{2.190606in}{0.934083in}}%
\pgfpathlineto{\pgfqpoint{2.192746in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{2.202108in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{2.210173in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{2.219170in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{2.223847in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{2.243191in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{0.884352in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{2.280290in}{0.897006in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{2.302365in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{2.309136in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{2.312450in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{0.950693in}}%
\pgfpathlineto{\pgfqpoint{2.323125in}{0.947973in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{0.956480in}}%
\pgfpathlineto{\pgfqpoint{2.345334in}{0.968166in}}%
\pgfpathlineto{\pgfqpoint{2.349139in}{0.969560in}}%
\pgfpathlineto{\pgfqpoint{2.353138in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{2.361799in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{2.366438in}{0.952787in}}%
\pgfpathlineto{\pgfqpoint{2.371245in}{0.949822in}}%
\pgfpathlineto{\pgfqpoint{2.376207in}{0.948909in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{2.386389in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{2.396300in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{2.401296in}{0.973848in}}%
\pgfpathlineto{\pgfqpoint{2.422271in}{0.978374in}}%
\pgfpathlineto{\pgfqpoint{2.433303in}{0.980817in}}%
\pgfpathlineto{\pgfqpoint{2.448895in}{1.006739in}}%
\pgfpathlineto{\pgfqpoint{2.453898in}{1.014989in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{2.475601in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{2.479085in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{2.485851in}{1.074561in}}%
\pgfpathlineto{\pgfqpoint{2.492304in}{1.088150in}}%
\pgfpathlineto{\pgfqpoint{2.498868in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{2.505597in}{1.096643in}}%
\pgfpathlineto{\pgfqpoint{2.512099in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{2.518780in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{2.529303in}{1.110093in}}%
\pgfpathlineto{\pgfqpoint{2.540394in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{2.544372in}{1.111962in}}%
\pgfpathlineto{\pgfqpoint{2.562519in}{1.089747in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{2.588435in}{1.075117in}}%
\pgfpathlineto{\pgfqpoint{2.593789in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{2.612593in}{1.108719in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{2.621444in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{2.630629in}{1.113840in}}%
\pgfpathlineto{\pgfqpoint{2.635470in}{1.109624in}}%
\pgfpathlineto{\pgfqpoint{2.645758in}{1.095025in}}%
\pgfpathlineto{\pgfqpoint{2.662530in}{1.077958in}}%
\pgfpathlineto{\pgfqpoint{2.674371in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{2.680372in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{1.071432in}}%
\pgfpathlineto{\pgfqpoint{2.692168in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{2.697875in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{2.703526in}{1.088732in}}%
\pgfpathlineto{\pgfqpoint{2.714637in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{2.729729in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{2.739643in}{1.116958in}}%
\pgfpathlineto{\pgfqpoint{2.749835in}{1.115708in}}%
\pgfpathlineto{\pgfqpoint{2.755010in}{1.116308in}}%
\pgfpathlineto{\pgfqpoint{2.760147in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{2.774276in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{2.778844in}{1.144963in}}%
\pgfpathlineto{\pgfqpoint{2.788119in}{1.147061in}}%
\pgfpathlineto{\pgfqpoint{2.802520in}{1.145160in}}%
\pgfpathlineto{\pgfqpoint{2.812325in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{2.822275in}{1.145255in}}%
\pgfpathlineto{\pgfqpoint{2.827051in}{1.151163in}}%
\pgfpathlineto{\pgfqpoint{2.835789in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.883448in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{2.923853in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{2.928555in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.184762in}}%
\pgfpathlineto{\pgfqpoint{2.941862in}{1.196092in}}%
\pgfpathlineto{\pgfqpoint{2.950019in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{2.957878in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{2.965669in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{2.973667in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{2.982045in}{1.194813in}}%
\pgfpathlineto{\pgfqpoint{2.995354in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.999955in}{1.193177in}}%
\pgfpathlineto{\pgfqpoint{3.004404in}{1.197356in}}%
\pgfpathlineto{\pgfqpoint{3.012054in}{1.211156in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{1.232269in}}%
\pgfpathlineto{\pgfqpoint{3.024719in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{3.037204in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{3.040094in}{1.258377in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{1.265630in}}%
\pgfpathlineto{\pgfqpoint{3.075099in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{3.081400in}{1.287087in}}%
\pgfpathlineto{\pgfqpoint{3.087002in}{1.301980in}}%
\pgfpathlineto{\pgfqpoint{3.092612in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{3.099881in}{1.319817in}}%
\pgfpathlineto{\pgfqpoint{3.104340in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{3.104340in}{1.322495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539492in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.544179in}{1.864468in}}%
\pgfpathlineto{\pgfqpoint{0.575536in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{0.595706in}{1.806542in}}%
\pgfpathlineto{\pgfqpoint{0.611491in}{1.798483in}}%
\pgfpathlineto{\pgfqpoint{0.618052in}{1.789854in}}%
\pgfpathlineto{\pgfqpoint{0.632923in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{0.653783in}{1.738463in}}%
\pgfpathlineto{\pgfqpoint{0.666287in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.714401in}}%
\pgfpathlineto{\pgfqpoint{0.706690in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{0.715803in}{1.687369in}}%
\pgfpathlineto{\pgfqpoint{0.724537in}{1.692849in}}%
\pgfpathlineto{\pgfqpoint{0.736496in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{0.740319in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{0.748157in}{1.690917in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{1.661915in}}%
\pgfpathlineto{\pgfqpoint{0.779391in}{1.649324in}}%
\pgfpathlineto{\pgfqpoint{0.794460in}{1.635206in}}%
\pgfpathlineto{\pgfqpoint{0.814971in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{0.824766in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{1.615316in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.593767in}}%
\pgfpathlineto{\pgfqpoint{0.873449in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{0.883474in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{0.893805in}{1.561947in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.557801in}}%
\pgfpathlineto{\pgfqpoint{0.903907in}{1.557374in}}%
\pgfpathlineto{\pgfqpoint{0.908870in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{1.545603in}}%
\pgfpathlineto{\pgfqpoint{0.929404in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{0.973650in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.506869in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{1.511367in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{1.518973in}}%
\pgfpathlineto{\pgfqpoint{1.002280in}{1.521584in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.026321in}{1.502487in}}%
\pgfpathlineto{\pgfqpoint{1.042582in}{1.483782in}}%
\pgfpathlineto{\pgfqpoint{1.077858in}{1.440961in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{1.432021in}}%
\pgfpathlineto{\pgfqpoint{1.091240in}{1.430433in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{1.432786in}}%
\pgfpathlineto{\pgfqpoint{1.118319in}{1.418241in}}%
\pgfpathlineto{\pgfqpoint{1.127903in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{1.145507in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{1.162199in}{1.355410in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{1.342061in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{1.185238in}{1.319557in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{1.299750in}}%
\pgfpathlineto{\pgfqpoint{1.223085in}{1.272230in}}%
\pgfpathlineto{\pgfqpoint{1.232458in}{1.266773in}}%
\pgfpathlineto{\pgfqpoint{1.241774in}{1.256494in}}%
\pgfpathlineto{\pgfqpoint{1.256080in}{1.237943in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{1.223294in}}%
\pgfpathlineto{\pgfqpoint{1.270577in}{1.221180in}}%
\pgfpathlineto{\pgfqpoint{1.275106in}{1.221065in}}%
\pgfpathlineto{\pgfqpoint{1.279623in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{1.284087in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{1.210263in}}%
\pgfpathlineto{\pgfqpoint{1.296207in}{1.212165in}}%
\pgfpathlineto{\pgfqpoint{1.299821in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{1.212162in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{1.200389in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{1.195136in}}%
\pgfpathlineto{\pgfqpoint{1.325489in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{1.332041in}{1.187679in}}%
\pgfpathlineto{\pgfqpoint{1.338859in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{1.367911in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.376513in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{1.108871in}}%
\pgfpathlineto{\pgfqpoint{1.397661in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{1.406265in}{1.085991in}}%
\pgfpathlineto{\pgfqpoint{1.419827in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{1.424177in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{1.448086in}{1.076703in}}%
\pgfpathlineto{\pgfqpoint{1.453032in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{1.454232in}{1.089690in}}%
\pgfpathlineto{\pgfqpoint{1.457101in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.466402in}{1.061041in}}%
\pgfpathlineto{\pgfqpoint{1.472590in}{1.048537in}}%
\pgfpathlineto{\pgfqpoint{1.491040in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{1.520531in}{0.979168in}}%
\pgfpathlineto{\pgfqpoint{1.528464in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{1.536089in}{0.968470in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{0.939536in}}%
\pgfpathlineto{\pgfqpoint{1.565456in}{0.930114in}}%
\pgfpathlineto{\pgfqpoint{1.583014in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{1.595681in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.599617in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{1.610406in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{1.617032in}{0.912289in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{1.636434in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{1.660823in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{1.692659in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{1.699515in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{1.724989in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{1.728510in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{1.734980in}{0.947352in}}%
\pgfpathlineto{\pgfqpoint{1.738186in}{0.949434in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.770835in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{1.777226in}{0.958783in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{0.955345in}}%
\pgfpathlineto{\pgfqpoint{1.803674in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{1.810735in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{1.812678in}{0.951216in}}%
\pgfpathlineto{\pgfqpoint{1.815865in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{0.959254in}}%
\pgfpathlineto{\pgfqpoint{1.827733in}{0.952621in}}%
\pgfpathlineto{\pgfqpoint{1.834905in}{0.940340in}}%
\pgfpathlineto{\pgfqpoint{1.840718in}{0.934357in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.878790in}{0.935604in}}%
\pgfpathlineto{\pgfqpoint{1.885550in}{0.933223in}}%
\pgfpathlineto{\pgfqpoint{1.909552in}{0.920430in}}%
\pgfpathlineto{\pgfqpoint{1.939547in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{1.962650in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{1.968899in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.975212in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{0.853043in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{2.034377in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{2.043413in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{2.048312in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{2.053379in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{2.074308in}{0.799841in}}%
\pgfpathlineto{\pgfqpoint{2.085032in}{0.801906in}}%
\pgfpathlineto{\pgfqpoint{2.090295in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{2.111029in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{2.118414in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{2.122254in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{2.130312in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{2.134537in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{2.138840in}{0.838312in}}%
\pgfpathlineto{\pgfqpoint{2.143186in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{2.155318in}{0.855983in}}%
\pgfpathlineto{\pgfqpoint{2.159248in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{2.173504in}{0.889394in}}%
\pgfpathlineto{\pgfqpoint{2.179412in}{0.901381in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{0.928200in}}%
\pgfpathlineto{\pgfqpoint{2.190881in}{0.928455in}}%
\pgfpathlineto{\pgfqpoint{2.192683in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{2.194928in}{0.921321in}}%
\pgfpathlineto{\pgfqpoint{2.204587in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{2.212736in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{2.217182in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{0.849250in}}%
\pgfpathlineto{\pgfqpoint{2.245812in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{2.255936in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{0.866166in}}%
\pgfpathlineto{\pgfqpoint{2.282334in}{0.870249in}}%
\pgfpathlineto{\pgfqpoint{2.287556in}{0.875958in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{2.307751in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{2.314759in}{0.929580in}}%
\pgfpathlineto{\pgfqpoint{2.329489in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{2.348615in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{0.948202in}}%
\pgfpathlineto{\pgfqpoint{2.365616in}{0.944103in}}%
\pgfpathlineto{\pgfqpoint{2.374988in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{2.379899in}{0.943303in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{0.945333in}}%
\pgfpathlineto{\pgfqpoint{2.395211in}{0.948212in}}%
\pgfpathlineto{\pgfqpoint{2.405306in}{0.965071in}}%
\pgfpathlineto{\pgfqpoint{2.415659in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{2.426337in}{0.973804in}}%
\pgfpathlineto{\pgfqpoint{2.431801in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{2.454396in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{2.477075in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{2.480698in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{2.484364in}{1.046004in}}%
\pgfpathlineto{\pgfqpoint{2.488030in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{2.491530in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{2.498067in}{1.078255in}}%
\pgfpathlineto{\pgfqpoint{2.504783in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{2.511712in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{2.515184in}{1.088207in}}%
\pgfpathlineto{\pgfqpoint{2.522335in}{1.089065in}}%
\pgfpathlineto{\pgfqpoint{2.529539in}{1.096211in}}%
\pgfpathlineto{\pgfqpoint{2.544915in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.095609in}}%
\pgfpathlineto{\pgfqpoint{2.558669in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{2.563632in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{2.573709in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{2.583986in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{2.589013in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{2.606332in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{2.614614in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{2.618833in}{1.099164in}}%
\pgfpathlineto{\pgfqpoint{2.623146in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{2.636703in}{1.093846in}}%
\pgfpathlineto{\pgfqpoint{2.641466in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{2.667660in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{2.678989in}{1.057730in}}%
\pgfpathlineto{\pgfqpoint{2.684686in}{1.057769in}}%
\pgfpathlineto{\pgfqpoint{2.701518in}{1.066811in}}%
\pgfpathlineto{\pgfqpoint{2.712366in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{2.726494in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{2.744672in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{2.767936in}{1.109566in}}%
\pgfpathlineto{\pgfqpoint{2.776617in}{1.123691in}}%
\pgfpathlineto{\pgfqpoint{2.789728in}{1.129303in}}%
\pgfpathlineto{\pgfqpoint{2.803207in}{1.132822in}}%
\pgfpathlineto{\pgfqpoint{2.825865in}{1.144355in}}%
\pgfpathlineto{\pgfqpoint{2.853205in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.871588in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{2.880609in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{2.885120in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.899006in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{2.908600in}{1.157980in}}%
\pgfpathlineto{\pgfqpoint{2.913520in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{2.918353in}{1.157609in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{1.180407in}}%
\pgfpathlineto{\pgfqpoint{2.943988in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{2.951539in}{1.195408in}}%
\pgfpathlineto{\pgfqpoint{2.962434in}{1.195505in}}%
\pgfpathlineto{\pgfqpoint{2.969743in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{2.985408in}{1.187058in}}%
\pgfpathlineto{\pgfqpoint{2.998229in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.187185in}}%
\pgfpathlineto{\pgfqpoint{3.011679in}{1.190956in}}%
\pgfpathlineto{\pgfqpoint{3.019592in}{1.204917in}}%
\pgfpathlineto{\pgfqpoint{3.028838in}{1.236526in}}%
\pgfpathlineto{\pgfqpoint{3.031716in}{1.239773in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.249214in}}%
\pgfpathlineto{\pgfqpoint{3.063384in}{1.253282in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.255912in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.259562in}}%
\pgfpathlineto{\pgfqpoint{3.083595in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{3.088899in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{3.091478in}{1.296737in}}%
\pgfpathlineto{\pgfqpoint{3.096734in}{1.298439in}}%
\pgfpathlineto{\pgfqpoint{3.099213in}{1.300928in}}%
\pgfpathlineto{\pgfqpoint{3.103845in}{1.306919in}}%
\pgfpathlineto{\pgfqpoint{3.103845in}{1.306919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539555in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541812in}{1.867917in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.864457in}}%
\pgfpathlineto{\pgfqpoint{0.554875in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{0.575474in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{0.585992in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{0.602387in}{1.805475in}}%
\pgfpathlineto{\pgfqpoint{0.609110in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{0.620069in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{0.623787in}{1.780230in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{0.672268in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{0.697486in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{0.714278in}{1.697036in}}%
\pgfpathlineto{\pgfqpoint{0.718426in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{0.726743in}{1.695630in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{1.692178in}}%
\pgfpathlineto{\pgfqpoint{0.743445in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{0.751918in}{1.677386in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{1.670617in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.663402in}}%
\pgfpathlineto{\pgfqpoint{0.777684in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{0.786040in}{1.657014in}}%
\pgfpathlineto{\pgfqpoint{0.798459in}{1.650008in}}%
\pgfpathlineto{\pgfqpoint{0.823789in}{1.629989in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{0.873494in}{1.586262in}}%
\pgfpathlineto{\pgfqpoint{0.903173in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{0.913484in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{0.940691in}{1.508602in}}%
\pgfpathlineto{\pgfqpoint{0.963443in}{1.494314in}}%
\pgfpathlineto{\pgfqpoint{0.980644in}{1.484292in}}%
\pgfpathlineto{\pgfqpoint{0.986089in}{1.485565in}}%
\pgfpathlineto{\pgfqpoint{1.009151in}{1.509791in}}%
\pgfpathlineto{\pgfqpoint{1.017105in}{1.505572in}}%
\pgfpathlineto{\pgfqpoint{1.024953in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.036958in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{1.067832in}{1.443889in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{1.439470in}}%
\pgfpathlineto{\pgfqpoint{1.076716in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{1.104124in}{1.450254in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{1.125489in}{1.425387in}}%
\pgfpathlineto{\pgfqpoint{1.153748in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{1.175659in}{1.368495in}}%
\pgfpathlineto{\pgfqpoint{1.197390in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{1.221229in}{1.288757in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{1.281899in}}%
\pgfpathlineto{\pgfqpoint{1.234797in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{1.239157in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{1.262827in}}%
\pgfpathlineto{\pgfqpoint{1.271038in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{1.275485in}{1.221060in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{1.204693in}}%
\pgfpathlineto{\pgfqpoint{1.292713in}{1.202910in}}%
\pgfpathlineto{\pgfqpoint{1.300139in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{1.303702in}{1.205518in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{1.317822in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.321120in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.182983in}}%
\pgfpathlineto{\pgfqpoint{1.340992in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{1.361379in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{1.115404in}}%
\pgfpathlineto{\pgfqpoint{1.387563in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.396429in}{1.088343in}}%
\pgfpathlineto{\pgfqpoint{1.419539in}{1.049102in}}%
\pgfpathlineto{\pgfqpoint{1.423924in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{1.449819in}{1.065835in}}%
\pgfpathlineto{\pgfqpoint{1.453021in}{1.076764in}}%
\pgfpathlineto{\pgfqpoint{1.454416in}{1.077117in}}%
\pgfpathlineto{\pgfqpoint{1.459645in}{1.067570in}}%
\pgfpathlineto{\pgfqpoint{1.467915in}{1.048574in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{1.503625in}{0.991806in}}%
\pgfpathlineto{\pgfqpoint{1.515629in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{1.519363in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{1.530100in}{0.979629in}}%
\pgfpathlineto{\pgfqpoint{1.536821in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{1.543660in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{1.558234in}{0.950530in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{0.932900in}}%
\pgfpathlineto{\pgfqpoint{1.588674in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{1.596588in}{0.913298in}}%
\pgfpathlineto{\pgfqpoint{1.600439in}{0.910717in}}%
\pgfpathlineto{\pgfqpoint{1.610948in}{0.913079in}}%
\pgfpathlineto{\pgfqpoint{1.620798in}{0.910052in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{1.630863in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{1.640745in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.912790in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{0.922720in}}%
\pgfpathlineto{\pgfqpoint{1.666438in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{1.682337in}{0.914744in}}%
\pgfpathlineto{\pgfqpoint{1.685796in}{0.914151in}}%
\pgfpathlineto{\pgfqpoint{1.699725in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{1.721131in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{0.933502in}}%
\pgfpathlineto{\pgfqpoint{1.731547in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{1.762461in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{1.778813in}{0.961383in}}%
\pgfpathlineto{\pgfqpoint{1.788215in}{0.956602in}}%
\pgfpathlineto{\pgfqpoint{1.803535in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{1.806403in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{0.947527in}}%
\pgfpathlineto{\pgfqpoint{1.811421in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{1.817391in}{0.966883in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{1.839526in}{0.947372in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{1.851737in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.880928in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{0.940253in}}%
\pgfpathlineto{\pgfqpoint{1.904425in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{1.943348in}{0.901996in}}%
\pgfpathlineto{\pgfqpoint{1.953622in}{0.889665in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{1.972801in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{1.989202in}{0.859782in}}%
\pgfpathlineto{\pgfqpoint{1.992565in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{1.995893in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{2.002610in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{2.012846in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{2.019892in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.031337in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{2.040276in}{0.815515in}}%
\pgfpathlineto{\pgfqpoint{2.045085in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{2.050069in}{0.803527in}}%
\pgfpathlineto{\pgfqpoint{2.055195in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{2.065704in}{0.791576in}}%
\pgfpathlineto{\pgfqpoint{2.076155in}{0.800063in}}%
\pgfpathlineto{\pgfqpoint{2.096392in}{0.821045in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{2.123811in}{0.857978in}}%
\pgfpathlineto{\pgfqpoint{2.146883in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{0.883719in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{2.169440in}{0.893970in}}%
\pgfpathlineto{\pgfqpoint{2.175973in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{2.185679in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{2.191640in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{2.195495in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{2.200939in}{0.930456in}}%
\pgfpathlineto{\pgfqpoint{2.212138in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{2.220735in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{2.225114in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{0.896852in}}%
\pgfpathlineto{\pgfqpoint{2.247389in}{0.904355in}}%
\pgfpathlineto{\pgfqpoint{2.261036in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{2.279501in}{0.929514in}}%
\pgfpathlineto{\pgfqpoint{2.288795in}{0.936568in}}%
\pgfpathlineto{\pgfqpoint{2.293288in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{2.301260in}{0.956322in}}%
\pgfpathlineto{\pgfqpoint{2.311238in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{2.314484in}{0.990662in}}%
\pgfpathlineto{\pgfqpoint{2.324759in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{2.331891in}{0.998484in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.339082in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{2.342543in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{2.346053in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{2.360987in}{1.017443in}}%
\pgfpathlineto{\pgfqpoint{2.368777in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{2.376819in}{1.026196in}}%
\pgfpathlineto{\pgfqpoint{2.385192in}{1.031469in}}%
\pgfpathlineto{\pgfqpoint{2.389470in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{2.397760in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{1.068911in}}%
\pgfpathlineto{\pgfqpoint{2.441676in}{1.081806in}}%
\pgfpathlineto{\pgfqpoint{2.453860in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{2.457481in}{1.114716in}}%
\pgfpathlineto{\pgfqpoint{2.461036in}{1.119846in}}%
\pgfpathlineto{\pgfqpoint{2.470220in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{2.479327in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{2.492305in}{1.165340in}}%
\pgfpathlineto{\pgfqpoint{2.495685in}{1.168869in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{1.174456in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{1.192317in}}%
\pgfpathlineto{\pgfqpoint{2.512503in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{2.520014in}{1.219228in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{2.536399in}{1.226059in}}%
\pgfpathlineto{\pgfqpoint{2.542486in}{1.227430in}}%
\pgfpathlineto{\pgfqpoint{2.559715in}{1.224833in}}%
\pgfpathlineto{\pgfqpoint{2.567440in}{1.218484in}}%
\pgfpathlineto{\pgfqpoint{2.571386in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{2.583373in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{2.591501in}{1.232827in}}%
\pgfpathlineto{\pgfqpoint{2.599718in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{2.612179in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{2.624794in}{1.245541in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{1.249184in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{1.266922in}}%
\pgfpathlineto{\pgfqpoint{2.663957in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{2.672077in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{1.279259in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{2.716799in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{2.732856in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{2.741045in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{2.765919in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{2.773686in}{1.309014in}}%
\pgfpathlineto{\pgfqpoint{2.785252in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{2.808574in}{1.332170in}}%
\pgfpathlineto{\pgfqpoint{2.816062in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{2.834461in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{2.848941in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{2.852596in}{1.361739in}}%
\pgfpathlineto{\pgfqpoint{2.879769in}{1.357374in}}%
\pgfpathlineto{\pgfqpoint{2.887850in}{1.354606in}}%
\pgfpathlineto{\pgfqpoint{2.895893in}{1.356651in}}%
\pgfpathlineto{\pgfqpoint{2.903958in}{1.359409in}}%
\pgfpathlineto{\pgfqpoint{2.925049in}{1.361609in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{1.365931in}}%
\pgfpathlineto{\pgfqpoint{2.945124in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{2.952200in}{1.380337in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.986415in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{2.993875in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{2.997506in}{1.390597in}}%
\pgfpathlineto{\pgfqpoint{3.004145in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{3.009942in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{3.018546in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{3.026026in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{3.038731in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{3.049752in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{3.073810in}{1.472882in}}%
\pgfpathlineto{\pgfqpoint{3.080297in}{1.475602in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{1.478831in}}%
\pgfpathlineto{\pgfqpoint{3.092185in}{1.496574in}}%
\pgfpathlineto{\pgfqpoint{3.094889in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{3.099622in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{3.104043in}{1.515267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539517in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{1.866675in}}%
\pgfpathlineto{\pgfqpoint{0.551233in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{1.837871in}}%
\pgfpathlineto{\pgfqpoint{0.572936in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{0.582902in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{0.598957in}{1.807807in}}%
\pgfpathlineto{\pgfqpoint{0.605077in}{1.803434in}}%
\pgfpathlineto{\pgfqpoint{0.615657in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{0.620902in}{1.795387in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{1.781938in}}%
\pgfpathlineto{\pgfqpoint{0.639931in}{1.766354in}}%
\pgfpathlineto{\pgfqpoint{0.662998in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{0.666743in}{1.732032in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{0.680274in}{1.728413in}}%
\pgfpathlineto{\pgfqpoint{0.691072in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{0.703322in}{1.700146in}}%
\pgfpathlineto{\pgfqpoint{0.707720in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{0.743931in}{1.679613in}}%
\pgfpathlineto{\pgfqpoint{0.748276in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{0.789273in}{1.658309in}}%
\pgfpathlineto{\pgfqpoint{0.805981in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{1.633913in}}%
\pgfpathlineto{\pgfqpoint{0.834854in}{1.626591in}}%
\pgfpathlineto{\pgfqpoint{0.843001in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{0.855548in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{1.588570in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{1.530568in}}%
\pgfpathlineto{\pgfqpoint{0.953832in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{0.958373in}{1.525652in}}%
\pgfpathlineto{\pgfqpoint{0.972727in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{0.977483in}{1.508545in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{1.510610in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{1.513141in}}%
\pgfpathlineto{\pgfqpoint{1.009992in}{1.509725in}}%
\pgfpathlineto{\pgfqpoint{1.024184in}{1.499321in}}%
\pgfpathlineto{\pgfqpoint{1.045985in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{1.074801in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{1.078989in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{1.082988in}{1.434047in}}%
\pgfpathlineto{\pgfqpoint{1.097055in}{1.440007in}}%
\pgfpathlineto{\pgfqpoint{1.100219in}{1.439229in}}%
\pgfpathlineto{\pgfqpoint{1.109544in}{1.432596in}}%
\pgfpathlineto{\pgfqpoint{1.124804in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{1.133704in}{1.408347in}}%
\pgfpathlineto{\pgfqpoint{1.143367in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.150645in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{1.177576in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{1.181453in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.334778in}}%
\pgfpathlineto{\pgfqpoint{1.199811in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{1.210497in}{1.313160in}}%
\pgfpathlineto{\pgfqpoint{1.229021in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.225376in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.216883in}}%
\pgfpathlineto{\pgfqpoint{1.286135in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.304177in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{1.317926in}{1.182872in}}%
\pgfpathlineto{\pgfqpoint{1.324496in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{1.334488in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{1.353458in}{1.130054in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{1.378219in}{1.100173in}}%
\pgfpathlineto{\pgfqpoint{1.395037in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{1.419663in}{1.057572in}}%
\pgfpathlineto{\pgfqpoint{1.427363in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{1.434530in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{1.440968in}{1.049168in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{1.051733in}}%
\pgfpathlineto{\pgfqpoint{1.447582in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.450134in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{1.450808in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{1.454229in}{1.061794in}}%
\pgfpathlineto{\pgfqpoint{1.457363in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.022727in}}%
\pgfpathlineto{\pgfqpoint{1.482909in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.490899in}{0.993611in}}%
\pgfpathlineto{\pgfqpoint{1.499407in}{0.977999in}}%
\pgfpathlineto{\pgfqpoint{1.503670in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{1.535401in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{1.543403in}{0.942193in}}%
\pgfpathlineto{\pgfqpoint{1.556455in}{0.922249in}}%
\pgfpathlineto{\pgfqpoint{1.565518in}{0.912975in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{0.900750in}}%
\pgfpathlineto{\pgfqpoint{1.592080in}{0.897058in}}%
\pgfpathlineto{\pgfqpoint{1.596149in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.610588in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{0.900132in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{0.897604in}}%
\pgfpathlineto{\pgfqpoint{1.665263in}{0.901412in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{1.684763in}{0.902263in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{1.691133in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.696752in}{0.923137in}}%
\pgfpathlineto{\pgfqpoint{1.701195in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{1.703707in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{1.709580in}{0.929811in}}%
\pgfpathlineto{\pgfqpoint{1.715769in}{0.929840in}}%
\pgfpathlineto{\pgfqpoint{1.731831in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{0.939003in}}%
\pgfpathlineto{\pgfqpoint{1.755531in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{1.773140in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{1.784234in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.791463in}{0.935063in}}%
\pgfpathlineto{\pgfqpoint{1.802253in}{0.928463in}}%
\pgfpathlineto{\pgfqpoint{1.805666in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{0.931552in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{1.823521in}{0.959304in}}%
\pgfpathlineto{\pgfqpoint{1.826336in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.833160in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{1.845339in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.872132in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{1.875494in}{0.935650in}}%
\pgfpathlineto{\pgfqpoint{1.885338in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{1.891664in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{1.910024in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{1.925994in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{1.944229in}{0.898404in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{1.977960in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.994194in}{0.851685in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{0.839226in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{2.028973in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{2.033203in}{0.822319in}}%
\pgfpathlineto{\pgfqpoint{2.050863in}{0.811811in}}%
\pgfpathlineto{\pgfqpoint{2.060108in}{0.810863in}}%
\pgfpathlineto{\pgfqpoint{2.094030in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{2.110988in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{2.123470in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{2.127600in}{0.850402in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{2.140208in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{2.151641in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{2.155346in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{2.166806in}{0.884091in}}%
\pgfpathlineto{\pgfqpoint{2.170502in}{0.889397in}}%
\pgfpathlineto{\pgfqpoint{2.186034in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{2.190374in}{0.944979in}}%
\pgfpathlineto{\pgfqpoint{2.192181in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{2.202793in}{0.915938in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{0.891829in}}%
\pgfpathlineto{\pgfqpoint{2.221679in}{0.890683in}}%
\pgfpathlineto{\pgfqpoint{2.225865in}{0.891183in}}%
\pgfpathlineto{\pgfqpoint{2.230089in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{2.238644in}{0.900406in}}%
\pgfpathlineto{\pgfqpoint{2.251813in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.260322in}{0.922032in}}%
\pgfpathlineto{\pgfqpoint{2.273465in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{2.282449in}{0.934209in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{2.300659in}{0.974766in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{0.978228in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{0.983706in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{2.312278in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{2.324417in}{1.000977in}}%
\pgfpathlineto{\pgfqpoint{2.334245in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{2.337367in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{2.343089in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{2.348967in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{2.381884in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{2.386165in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{2.394815in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{2.403342in}{1.050946in}}%
\pgfpathlineto{\pgfqpoint{2.421428in}{1.058295in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{1.063479in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{2.460123in}{1.115397in}}%
\pgfpathlineto{\pgfqpoint{2.463614in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{2.499689in}{1.156654in}}%
\pgfpathlineto{\pgfqpoint{2.503136in}{1.159981in}}%
\pgfpathlineto{\pgfqpoint{2.509611in}{1.176023in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{2.526650in}{1.185196in}}%
\pgfpathlineto{\pgfqpoint{2.530234in}{1.187732in}}%
\pgfpathlineto{\pgfqpoint{2.533719in}{1.192945in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{1.210258in}}%
\pgfpathlineto{\pgfqpoint{2.543597in}{1.213237in}}%
\pgfpathlineto{\pgfqpoint{2.547009in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{2.550543in}{1.213636in}}%
\pgfpathlineto{\pgfqpoint{2.557892in}{1.209886in}}%
\pgfpathlineto{\pgfqpoint{2.569477in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{2.581848in}{1.207255in}}%
\pgfpathlineto{\pgfqpoint{2.594934in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{2.599315in}{1.213281in}}%
\pgfpathlineto{\pgfqpoint{2.607887in}{1.225701in}}%
\pgfpathlineto{\pgfqpoint{2.616593in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{2.625408in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.633963in}{1.246622in}}%
\pgfpathlineto{\pgfqpoint{2.642569in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{2.664702in}{1.259450in}}%
\pgfpathlineto{\pgfqpoint{2.673868in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{2.687837in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{2.719428in}{1.269106in}}%
\pgfpathlineto{\pgfqpoint{2.723697in}{1.273676in}}%
\pgfpathlineto{\pgfqpoint{2.727964in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{2.749759in}{1.277363in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{2.763263in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.300446in}}%
\pgfpathlineto{\pgfqpoint{2.788263in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{2.800470in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{2.812854in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{2.821180in}{1.325721in}}%
\pgfpathlineto{\pgfqpoint{2.833715in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{2.837714in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{2.845225in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{2.879497in}{1.353665in}}%
\pgfpathlineto{\pgfqpoint{2.895186in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{2.919982in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{2.928487in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{2.955660in}{1.368601in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{1.365778in}}%
\pgfpathlineto{\pgfqpoint{2.969824in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{2.980879in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{2.984694in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{2.995595in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{3.005323in}{1.404427in}}%
\pgfpathlineto{\pgfqpoint{3.008452in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{3.016994in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{3.028885in}{1.429993in}}%
\pgfpathlineto{\pgfqpoint{3.031899in}{1.432027in}}%
\pgfpathlineto{\pgfqpoint{3.037774in}{1.439864in}}%
\pgfpathlineto{\pgfqpoint{3.050041in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{3.083175in}{1.463997in}}%
\pgfpathlineto{\pgfqpoint{3.086368in}{1.469861in}}%
\pgfpathlineto{\pgfqpoint{3.092006in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{3.096770in}{1.499329in}}%
\pgfpathlineto{\pgfqpoint{3.101537in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{3.106138in}{1.502443in}}%
\pgfpathlineto{\pgfqpoint{3.106138in}{1.502443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539206in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545139in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{0.552017in}{1.856806in}}%
\pgfpathlineto{\pgfqpoint{0.572483in}{1.828957in}}%
\pgfpathlineto{\pgfqpoint{0.578604in}{1.824913in}}%
\pgfpathlineto{\pgfqpoint{0.587366in}{1.819738in}}%
\pgfpathlineto{\pgfqpoint{0.599100in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.765949in}}%
\pgfpathlineto{\pgfqpoint{0.653095in}{1.745441in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{1.736264in}}%
\pgfpathlineto{\pgfqpoint{0.669116in}{1.725438in}}%
\pgfpathlineto{\pgfqpoint{0.677041in}{1.719236in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{0.692960in}{1.705134in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{0.710292in}{1.691496in}}%
\pgfpathlineto{\pgfqpoint{0.714593in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{0.718791in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{0.722950in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{1.697528in}}%
\pgfpathlineto{\pgfqpoint{0.743115in}{1.692465in}}%
\pgfpathlineto{\pgfqpoint{0.775744in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{0.787769in}{1.662623in}}%
\pgfpathlineto{\pgfqpoint{0.795667in}{1.658651in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{1.567324in}}%
\pgfpathlineto{\pgfqpoint{0.911019in}{1.554518in}}%
\pgfpathlineto{\pgfqpoint{0.925272in}{1.540962in}}%
\pgfpathlineto{\pgfqpoint{0.935111in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{0.985227in}{1.502506in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{1.501608in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{1.511004in}}%
\pgfpathlineto{\pgfqpoint{1.003081in}{1.510138in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{1.504070in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{1.442950in}}%
\pgfpathlineto{\pgfqpoint{1.073921in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{1.078639in}{1.425858in}}%
\pgfpathlineto{\pgfqpoint{1.083104in}{1.425651in}}%
\pgfpathlineto{\pgfqpoint{1.094804in}{1.433179in}}%
\pgfpathlineto{\pgfqpoint{1.098168in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{1.101401in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{1.110958in}{1.428018in}}%
\pgfpathlineto{\pgfqpoint{1.123704in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{1.400444in}}%
\pgfpathlineto{\pgfqpoint{1.172008in}{1.342625in}}%
\pgfpathlineto{\pgfqpoint{1.185934in}{1.318762in}}%
\pgfpathlineto{\pgfqpoint{1.205148in}{1.291693in}}%
\pgfpathlineto{\pgfqpoint{1.215079in}{1.277189in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{1.239395in}{1.250197in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{1.239393in}}%
\pgfpathlineto{\pgfqpoint{1.268220in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{1.286750in}{1.199451in}}%
\pgfpathlineto{\pgfqpoint{1.294692in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{1.298277in}{1.210437in}}%
\pgfpathlineto{\pgfqpoint{1.301848in}{1.209466in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{1.193339in}}%
\pgfpathlineto{\pgfqpoint{1.320052in}{1.194518in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.192648in}}%
\pgfpathlineto{\pgfqpoint{1.336838in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{1.348175in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.356549in}{1.137201in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{1.122818in}}%
\pgfpathlineto{\pgfqpoint{1.369597in}{1.117787in}}%
\pgfpathlineto{\pgfqpoint{1.378126in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.421796in}{1.064323in}}%
\pgfpathlineto{\pgfqpoint{1.425749in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.068141in}}%
\pgfpathlineto{\pgfqpoint{1.444234in}{1.069337in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{1.080565in}}%
\pgfpathlineto{\pgfqpoint{1.464767in}{1.049211in}}%
\pgfpathlineto{\pgfqpoint{1.473928in}{1.032878in}}%
\pgfpathlineto{\pgfqpoint{1.499301in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{1.517172in}{0.988880in}}%
\pgfpathlineto{\pgfqpoint{1.527268in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{1.540313in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{1.563232in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{1.571445in}{0.926728in}}%
\pgfpathlineto{\pgfqpoint{1.587207in}{0.917159in}}%
\pgfpathlineto{\pgfqpoint{1.590910in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{1.613908in}{0.921605in}}%
\pgfpathlineto{\pgfqpoint{1.626493in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{1.628796in}{0.917159in}}%
\pgfpathlineto{\pgfqpoint{1.634377in}{0.933997in}}%
\pgfpathlineto{\pgfqpoint{1.644876in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{1.659985in}{0.917709in}}%
\pgfpathlineto{\pgfqpoint{1.674007in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{1.685960in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{1.689155in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{1.695504in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{1.708124in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{1.730581in}{0.943247in}}%
\pgfpathlineto{\pgfqpoint{1.746114in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{0.978938in}}%
\pgfpathlineto{\pgfqpoint{1.758395in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{1.760942in}{0.979102in}}%
\pgfpathlineto{\pgfqpoint{1.774083in}{0.959242in}}%
\pgfpathlineto{\pgfqpoint{1.781407in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{0.949218in}}%
\pgfpathlineto{\pgfqpoint{1.809544in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{1.816398in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{1.823194in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{1.826262in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{0.954096in}}%
\pgfpathlineto{\pgfqpoint{1.841422in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{1.853716in}{0.941451in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{0.940829in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.942913in}}%
\pgfpathlineto{\pgfqpoint{1.876473in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{1.882998in}{0.948099in}}%
\pgfpathlineto{\pgfqpoint{1.892603in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.943359in}}%
\pgfpathlineto{\pgfqpoint{1.908369in}{0.935058in}}%
\pgfpathlineto{\pgfqpoint{1.921153in}{0.923475in}}%
\pgfpathlineto{\pgfqpoint{1.939789in}{0.906930in}}%
\pgfpathlineto{\pgfqpoint{1.965162in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{1.987590in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{1.994198in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{2.000908in}{0.851344in}}%
\pgfpathlineto{\pgfqpoint{2.036554in}{0.819655in}}%
\pgfpathlineto{\pgfqpoint{2.041098in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{2.045859in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{2.055882in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{2.060946in}{0.787536in}}%
\pgfpathlineto{\pgfqpoint{2.070899in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{2.075831in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{2.080799in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{2.099702in}{0.827019in}}%
\pgfpathlineto{\pgfqpoint{2.107838in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{2.124368in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{2.132843in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{2.165653in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{2.169540in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{2.176585in}{0.911356in}}%
\pgfpathlineto{\pgfqpoint{2.187281in}{0.946063in}}%
\pgfpathlineto{\pgfqpoint{2.190881in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.193077in}{0.944777in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{0.936377in}}%
\pgfpathlineto{\pgfqpoint{2.202436in}{0.909865in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{2.214367in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{2.227081in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{2.240593in}{0.903228in}}%
\pgfpathlineto{\pgfqpoint{2.271910in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{2.276500in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{2.285851in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{2.294957in}{0.956532in}}%
\pgfpathlineto{\pgfqpoint{2.303081in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{2.310005in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{2.313386in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{2.323917in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{2.331149in}{1.009528in}}%
\pgfpathlineto{\pgfqpoint{2.334957in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{2.338712in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{2.342383in}{1.014378in}}%
\pgfpathlineto{\pgfqpoint{2.346112in}{1.018394in}}%
\pgfpathlineto{\pgfqpoint{2.354027in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{2.358211in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{2.362510in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{2.366851in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{2.397470in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{2.401969in}{1.051136in}}%
\pgfpathlineto{\pgfqpoint{2.411406in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{2.440492in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{2.455020in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{2.476540in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{2.480138in}{1.140758in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{2.497156in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{2.507158in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{2.517404in}{1.196080in}}%
\pgfpathlineto{\pgfqpoint{2.531407in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{2.538525in}{1.204717in}}%
\pgfpathlineto{\pgfqpoint{2.542267in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.560103in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.564850in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{2.579098in}{1.164235in}}%
\pgfpathlineto{\pgfqpoint{2.583977in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{2.607102in}{1.199995in}}%
\pgfpathlineto{\pgfqpoint{2.619848in}{1.219769in}}%
\pgfpathlineto{\pgfqpoint{2.632462in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{2.640837in}{1.238432in}}%
\pgfpathlineto{\pgfqpoint{2.649087in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{2.653401in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{2.672978in}{1.212904in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{1.214877in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.692567in}{1.231001in}}%
\pgfpathlineto{\pgfqpoint{2.697385in}{1.232130in}}%
\pgfpathlineto{\pgfqpoint{2.707125in}{1.228230in}}%
\pgfpathlineto{\pgfqpoint{2.711967in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{2.716797in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{2.721536in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{2.726216in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{2.730946in}{1.238475in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{1.234621in}}%
\pgfpathlineto{\pgfqpoint{2.745473in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{2.759448in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{2.772694in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{2.786297in}{1.264783in}}%
\pgfpathlineto{\pgfqpoint{2.790958in}{1.263480in}}%
\pgfpathlineto{\pgfqpoint{2.795562in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{2.800128in}{1.269699in}}%
\pgfpathlineto{\pgfqpoint{2.804757in}{1.269107in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{1.261188in}}%
\pgfpathlineto{\pgfqpoint{2.819063in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{2.845547in}{1.294854in}}%
\pgfpathlineto{\pgfqpoint{2.849748in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{2.862967in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{2.867499in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{2.876569in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.304985in}}%
\pgfpathlineto{\pgfqpoint{2.897802in}{1.312141in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{1.313494in}}%
\pgfpathlineto{\pgfqpoint{2.910535in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{2.940068in}{1.325446in}}%
\pgfpathlineto{\pgfqpoint{2.954175in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{2.957446in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{2.964158in}{1.335330in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.329025in}}%
\pgfpathlineto{\pgfqpoint{2.975152in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{2.979089in}{1.321205in}}%
\pgfpathlineto{\pgfqpoint{2.983049in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{2.994968in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{3.002901in}{1.340745in}}%
\pgfpathlineto{\pgfqpoint{3.006676in}{1.347081in}}%
\pgfpathlineto{\pgfqpoint{3.016692in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{3.026304in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{3.035926in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{3.087577in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{3.093536in}{1.451253in}}%
\pgfpathlineto{\pgfqpoint{3.098642in}{1.464951in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.469280in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{1.467863in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{1.467863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539346in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.543523in}{1.866314in}}%
\pgfpathlineto{\pgfqpoint{0.552764in}{1.857264in}}%
\pgfpathlineto{\pgfqpoint{0.579893in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{0.603123in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{0.617010in}{1.787612in}}%
\pgfpathlineto{\pgfqpoint{0.635472in}{1.767846in}}%
\pgfpathlineto{\pgfqpoint{0.639032in}{1.765884in}}%
\pgfpathlineto{\pgfqpoint{0.642351in}{1.765619in}}%
\pgfpathlineto{\pgfqpoint{0.645289in}{1.768973in}}%
\pgfpathlineto{\pgfqpoint{0.652515in}{1.787388in}}%
\pgfpathlineto{\pgfqpoint{0.653804in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{0.657547in}{1.776212in}}%
\pgfpathlineto{\pgfqpoint{0.662491in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{0.671001in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{0.688224in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{0.696590in}{1.708009in}}%
\pgfpathlineto{\pgfqpoint{0.700852in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{0.709521in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.699846in}}%
\pgfpathlineto{\pgfqpoint{0.726878in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{0.759707in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{0.772396in}{1.666753in}}%
\pgfpathlineto{\pgfqpoint{0.780822in}{1.663018in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{1.633305in}}%
\pgfpathlineto{\pgfqpoint{0.829119in}{1.626328in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{0.856562in}{1.600582in}}%
\pgfpathlineto{\pgfqpoint{0.865900in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{0.906663in}{1.542069in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.534988in}}%
\pgfpathlineto{\pgfqpoint{0.922824in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{0.939695in}{1.511666in}}%
\pgfpathlineto{\pgfqpoint{0.945346in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{0.950957in}{1.508561in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{0.994228in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{1.003392in}{1.507609in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.507247in}}%
\pgfpathlineto{\pgfqpoint{1.016285in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{1.033090in}{1.489166in}}%
\pgfpathlineto{\pgfqpoint{1.037056in}{1.488656in}}%
\pgfpathlineto{\pgfqpoint{1.052734in}{1.474703in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{1.096921in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.107444in}{1.416691in}}%
\pgfpathlineto{\pgfqpoint{1.117363in}{1.410289in}}%
\pgfpathlineto{\pgfqpoint{1.120197in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{1.422157in}}%
\pgfpathlineto{\pgfqpoint{1.126549in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{1.129306in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{1.400912in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{1.374683in}}%
\pgfpathlineto{\pgfqpoint{1.203620in}{1.279852in}}%
\pgfpathlineto{\pgfqpoint{1.224000in}{1.253334in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{1.238527in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{1.217999in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{1.201964in}}%
\pgfpathlineto{\pgfqpoint{1.293750in}{1.201100in}}%
\pgfpathlineto{\pgfqpoint{1.297572in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{1.201949in}}%
\pgfpathlineto{\pgfqpoint{1.309226in}{1.190850in}}%
\pgfpathlineto{\pgfqpoint{1.313191in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{1.327954in}{1.173278in}}%
\pgfpathlineto{\pgfqpoint{1.334596in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{1.337904in}{1.167856in}}%
\pgfpathlineto{\pgfqpoint{1.348555in}{1.151860in}}%
\pgfpathlineto{\pgfqpoint{1.356264in}{1.139864in}}%
\pgfpathlineto{\pgfqpoint{1.360152in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{1.374974in}{1.128389in}}%
\pgfpathlineto{\pgfqpoint{1.382356in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{1.402359in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{1.410639in}{1.075439in}}%
\pgfpathlineto{\pgfqpoint{1.418443in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{1.422067in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.438430in}{1.064275in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{1.065919in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{1.455945in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{1.502305in}{0.985925in}}%
\pgfpathlineto{\pgfqpoint{1.510450in}{0.983988in}}%
\pgfpathlineto{\pgfqpoint{1.518152in}{0.982433in}}%
\pgfpathlineto{\pgfqpoint{1.525775in}{0.975660in}}%
\pgfpathlineto{\pgfqpoint{1.536772in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{1.544514in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.590076in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{1.602460in}{0.909561in}}%
\pgfpathlineto{\pgfqpoint{1.609119in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.922797in}}%
\pgfpathlineto{\pgfqpoint{1.630594in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{0.918007in}}%
\pgfpathlineto{\pgfqpoint{1.642497in}{0.919976in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{1.652216in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{1.659036in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{1.668921in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{1.674445in}{0.920441in}}%
\pgfpathlineto{\pgfqpoint{1.688931in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{1.704373in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{1.714167in}{0.927643in}}%
\pgfpathlineto{\pgfqpoint{1.724347in}{0.930387in}}%
\pgfpathlineto{\pgfqpoint{1.734813in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.738181in}{0.938909in}}%
\pgfpathlineto{\pgfqpoint{1.744301in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{1.747281in}{0.958559in}}%
\pgfpathlineto{\pgfqpoint{1.750143in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{1.758423in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{1.769463in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{1.779762in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{1.783309in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{1.793432in}{0.942326in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{0.939224in}}%
\pgfpathlineto{\pgfqpoint{1.805923in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{1.808578in}{0.942687in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{0.960675in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{1.821116in}{0.963218in}}%
\pgfpathlineto{\pgfqpoint{1.823459in}{0.961709in}}%
\pgfpathlineto{\pgfqpoint{1.826995in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{1.832096in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{1.838136in}{0.937359in}}%
\pgfpathlineto{\pgfqpoint{1.851764in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{1.876862in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{1.880416in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{0.937284in}}%
\pgfpathlineto{\pgfqpoint{1.901599in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{1.911808in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{1.948635in}{0.896383in}}%
\pgfpathlineto{\pgfqpoint{1.965619in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{1.982825in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{2.007132in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{2.010487in}{0.852271in}}%
\pgfpathlineto{\pgfqpoint{2.017392in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{2.024565in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{2.039589in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{2.048007in}{0.798875in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{2.070038in}{0.802005in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{0.799069in}}%
\pgfpathlineto{\pgfqpoint{2.079431in}{0.797845in}}%
\pgfpathlineto{\pgfqpoint{2.088932in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{2.109615in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{2.117271in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{2.120837in}{0.841525in}}%
\pgfpathlineto{\pgfqpoint{2.127148in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{2.139848in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{0.882512in}}%
\pgfpathlineto{\pgfqpoint{2.178307in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{2.186046in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{0.930569in}}%
\pgfpathlineto{\pgfqpoint{2.191449in}{0.929296in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{2.203763in}{0.893283in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{2.220240in}{0.880452in}}%
\pgfpathlineto{\pgfqpoint{2.228972in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{2.233415in}{0.885185in}}%
\pgfpathlineto{\pgfqpoint{2.242610in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{2.247249in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{2.265035in}{0.914913in}}%
\pgfpathlineto{\pgfqpoint{2.282996in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{2.296787in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{2.304461in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{2.310827in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{2.314040in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{2.324172in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{2.331106in}{0.983145in}}%
\pgfpathlineto{\pgfqpoint{2.334591in}{0.984896in}}%
\pgfpathlineto{\pgfqpoint{2.341159in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{1.004039in}}%
\pgfpathlineto{\pgfqpoint{2.355181in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{2.367364in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{2.376118in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.380648in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{1.001488in}}%
\pgfpathlineto{\pgfqpoint{2.399035in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{2.403459in}{1.022658in}}%
\pgfpathlineto{\pgfqpoint{2.412594in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{2.431414in}{1.040518in}}%
\pgfpathlineto{\pgfqpoint{2.436190in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{2.440924in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{2.450035in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{2.454607in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{2.459242in}{1.070699in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{2.475947in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{2.479736in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{2.487507in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{2.491353in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{2.501561in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.511787in}{1.149031in}}%
\pgfpathlineto{\pgfqpoint{2.515183in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.155245in}}%
\pgfpathlineto{\pgfqpoint{2.533447in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{2.537347in}{1.159097in}}%
\pgfpathlineto{\pgfqpoint{2.557823in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{1.207028in}}%
\pgfpathlineto{\pgfqpoint{2.637263in}{1.216143in}}%
\pgfpathlineto{\pgfqpoint{2.645800in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{2.650214in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{2.654857in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{1.205911in}}%
\pgfpathlineto{\pgfqpoint{2.664725in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{2.680425in}{1.182721in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{2.690856in}{1.188665in}}%
\pgfpathlineto{\pgfqpoint{2.704689in}{1.212173in}}%
\pgfpathlineto{\pgfqpoint{2.709011in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{2.716738in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{2.720233in}{1.237389in}}%
\pgfpathlineto{\pgfqpoint{2.723702in}{1.239894in}}%
\pgfpathlineto{\pgfqpoint{2.744890in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{2.770918in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{2.778553in}{1.257078in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{1.256440in}}%
\pgfpathlineto{\pgfqpoint{2.794787in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{2.819942in}{1.270721in}}%
\pgfpathlineto{\pgfqpoint{2.823705in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{2.827170in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{2.830569in}{1.295952in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{2.855724in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{2.863298in}{1.296270in}}%
\pgfpathlineto{\pgfqpoint{2.867117in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{2.890887in}{1.291565in}}%
\pgfpathlineto{\pgfqpoint{2.911296in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{2.919654in}{1.297416in}}%
\pgfpathlineto{\pgfqpoint{2.931930in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{2.943168in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{2.958222in}{1.330806in}}%
\pgfpathlineto{\pgfqpoint{2.963661in}{1.330623in}}%
\pgfpathlineto{\pgfqpoint{2.975120in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.978064in}{1.329213in}}%
\pgfpathlineto{\pgfqpoint{2.992224in}{1.348995in}}%
\pgfpathlineto{\pgfqpoint{2.997258in}{1.361162in}}%
\pgfpathlineto{\pgfqpoint{3.003003in}{1.378223in}}%
\pgfpathlineto{\pgfqpoint{3.017414in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{3.023762in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{3.031989in}{1.379409in}}%
\pgfpathlineto{\pgfqpoint{3.037955in}{1.380498in}}%
\pgfpathlineto{\pgfqpoint{3.044053in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{3.053322in}{1.388789in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{3.075863in}{1.404036in}}%
\pgfpathlineto{\pgfqpoint{3.088481in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{3.090871in}{1.437031in}}%
\pgfpathlineto{\pgfqpoint{3.095430in}{1.443353in}}%
\pgfpathlineto{\pgfqpoint{3.099735in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{3.103837in}{1.450929in}}%
\pgfpathlineto{\pgfqpoint{3.103837in}{1.450929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539432in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541516in}{1.868766in}}%
\pgfpathlineto{\pgfqpoint{0.545752in}{1.866867in}}%
\pgfpathlineto{\pgfqpoint{0.548175in}{1.864507in}}%
\pgfpathlineto{\pgfqpoint{0.553968in}{1.851522in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{0.569073in}{1.836552in}}%
\pgfpathlineto{\pgfqpoint{0.582149in}{1.820045in}}%
\pgfpathlineto{\pgfqpoint{0.592274in}{1.810124in}}%
\pgfpathlineto{\pgfqpoint{0.605589in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{0.619033in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{0.628949in}{1.778906in}}%
\pgfpathlineto{\pgfqpoint{0.635749in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{0.650477in}{1.751534in}}%
\pgfpathlineto{\pgfqpoint{0.661768in}{1.739783in}}%
\pgfpathlineto{\pgfqpoint{0.672485in}{1.732658in}}%
\pgfpathlineto{\pgfqpoint{0.679349in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{0.701137in}{1.708188in}}%
\pgfpathlineto{\pgfqpoint{0.708989in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{0.744896in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{0.752062in}{1.692326in}}%
\pgfpathlineto{\pgfqpoint{0.764553in}{1.695208in}}%
\pgfpathlineto{\pgfqpoint{0.772744in}{1.695945in}}%
\pgfpathlineto{\pgfqpoint{0.778079in}{1.693337in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.664605in}}%
\pgfpathlineto{\pgfqpoint{0.818374in}{1.657534in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{0.846517in}{1.645569in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{0.867354in}{1.634085in}}%
\pgfpathlineto{\pgfqpoint{0.878442in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{0.881341in}{1.611899in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{0.905959in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{0.916151in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{0.922248in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{0.930938in}{1.586421in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.937573in}{1.582654in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{0.964245in}{1.556574in}}%
\pgfpathlineto{\pgfqpoint{0.974510in}{1.545546in}}%
\pgfpathlineto{\pgfqpoint{0.977827in}{1.544769in}}%
\pgfpathlineto{\pgfqpoint{0.991840in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{1.000931in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{1.537867in}}%
\pgfpathlineto{\pgfqpoint{1.022220in}{1.524225in}}%
\pgfpathlineto{\pgfqpoint{1.026972in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{1.039500in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{1.054353in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{1.485018in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{1.436456in}}%
\pgfpathlineto{\pgfqpoint{1.105504in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{1.129055in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{1.380860in}}%
\pgfpathlineto{\pgfqpoint{1.139870in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{1.146789in}{1.340488in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{1.330825in}}%
\pgfpathlineto{\pgfqpoint{1.161004in}{1.326511in}}%
\pgfpathlineto{\pgfqpoint{1.170688in}{1.323097in}}%
\pgfpathlineto{\pgfqpoint{1.182233in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{1.190352in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{1.196181in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.203260in}{1.294028in}}%
\pgfpathlineto{\pgfqpoint{1.220866in}{1.257001in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{1.232983in}{1.264854in}}%
\pgfpathlineto{\pgfqpoint{1.236748in}{1.263004in}}%
\pgfpathlineto{\pgfqpoint{1.248253in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{1.286763in}{1.201492in}}%
\pgfpathlineto{\pgfqpoint{1.290763in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{1.294526in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{1.298049in}{1.201679in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{1.202316in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.199135in}}%
\pgfpathlineto{\pgfqpoint{1.312239in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.315788in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.322516in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{1.328937in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{1.335377in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{1.342301in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{1.362855in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{1.371597in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{1.389442in}{1.091591in}}%
\pgfpathlineto{\pgfqpoint{1.393872in}{1.088466in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{1.077853in}}%
\pgfpathlineto{\pgfqpoint{1.421626in}{1.054090in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.052610in}}%
\pgfpathlineto{\pgfqpoint{1.445213in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{1.082088in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{1.457532in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{1.464716in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{1.471014in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{1.478088in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.489457in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{1.497684in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{1.506234in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{0.984623in}}%
\pgfpathlineto{\pgfqpoint{1.522680in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.538459in}{0.966042in}}%
\pgfpathlineto{\pgfqpoint{1.546898in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{1.560279in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{0.918025in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{1.605218in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.923991in}}%
\pgfpathlineto{\pgfqpoint{1.611028in}{0.925587in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{1.644610in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{1.650325in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{1.669845in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{1.684994in}{0.918089in}}%
\pgfpathlineto{\pgfqpoint{1.691358in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.694523in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{1.700773in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{1.713748in}{0.929993in}}%
\pgfpathlineto{\pgfqpoint{1.723857in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{1.751801in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{1.762338in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{1.769062in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{0.954634in}}%
\pgfpathlineto{\pgfqpoint{1.801479in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{1.807146in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{1.809613in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{1.816133in}{0.962899in}}%
\pgfpathlineto{\pgfqpoint{1.823747in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.963974in}}%
\pgfpathlineto{\pgfqpoint{1.839978in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{1.845763in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.938611in}}%
\pgfpathlineto{\pgfqpoint{1.857711in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{1.860671in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.878587in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{1.886944in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{0.951653in}}%
\pgfpathlineto{\pgfqpoint{1.900456in}{0.943128in}}%
\pgfpathlineto{\pgfqpoint{1.923702in}{0.919483in}}%
\pgfpathlineto{\pgfqpoint{1.934231in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{1.942047in}{0.899549in}}%
\pgfpathlineto{\pgfqpoint{1.953145in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{1.967172in}{0.871518in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{1.984145in}{0.851421in}}%
\pgfpathlineto{\pgfqpoint{1.993111in}{0.842687in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{0.826762in}}%
\pgfpathlineto{\pgfqpoint{2.018165in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{2.035637in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{2.039472in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{0.807429in}}%
\pgfpathlineto{\pgfqpoint{2.047625in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{2.082682in}{0.808615in}}%
\pgfpathlineto{\pgfqpoint{2.087145in}{0.811626in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{2.102481in}{0.843333in}}%
\pgfpathlineto{\pgfqpoint{2.105818in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{2.109181in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{2.123144in}{0.854230in}}%
\pgfpathlineto{\pgfqpoint{2.130041in}{0.861775in}}%
\pgfpathlineto{\pgfqpoint{2.144229in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{2.151153in}{0.875717in}}%
\pgfpathlineto{\pgfqpoint{2.165569in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{2.169072in}{0.886717in}}%
\pgfpathlineto{\pgfqpoint{2.186387in}{0.940065in}}%
\pgfpathlineto{\pgfqpoint{2.189074in}{0.942420in}}%
\pgfpathlineto{\pgfqpoint{2.190573in}{0.942485in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{2.200208in}{0.917292in}}%
\pgfpathlineto{\pgfqpoint{2.206541in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{2.216912in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.235741in}{0.919491in}}%
\pgfpathlineto{\pgfqpoint{2.239509in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{2.249880in}{0.949736in}}%
\pgfpathlineto{\pgfqpoint{2.260515in}{0.955664in}}%
\pgfpathlineto{\pgfqpoint{2.267955in}{0.958461in}}%
\pgfpathlineto{\pgfqpoint{2.283648in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{2.291821in}{0.966905in}}%
\pgfpathlineto{\pgfqpoint{2.295695in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{1.013626in}}%
\pgfpathlineto{\pgfqpoint{2.310512in}{1.019350in}}%
\pgfpathlineto{\pgfqpoint{2.313212in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{2.336598in}{1.042101in}}%
\pgfpathlineto{\pgfqpoint{2.339535in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{2.345443in}{1.048670in}}%
\pgfpathlineto{\pgfqpoint{2.354928in}{1.052154in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{1.050053in}}%
\pgfpathlineto{\pgfqpoint{2.369692in}{1.047576in}}%
\pgfpathlineto{\pgfqpoint{2.386643in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{2.391083in}{1.052979in}}%
\pgfpathlineto{\pgfqpoint{2.403958in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{2.421892in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{2.426371in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{2.435381in}{1.097275in}}%
\pgfpathlineto{\pgfqpoint{2.448101in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{2.452322in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{2.460894in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{2.468849in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{1.178714in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{2.491696in}{1.184515in}}%
\pgfpathlineto{\pgfqpoint{2.494737in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{2.500217in}{1.206658in}}%
\pgfpathlineto{\pgfqpoint{2.502943in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.215579in}}%
\pgfpathlineto{\pgfqpoint{2.530819in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{2.537762in}{1.218971in}}%
\pgfpathlineto{\pgfqpoint{2.541218in}{1.221458in}}%
\pgfpathlineto{\pgfqpoint{2.544649in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{2.555231in}{1.235774in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{1.246952in}}%
\pgfpathlineto{\pgfqpoint{2.573434in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{2.577167in}{1.267437in}}%
\pgfpathlineto{\pgfqpoint{2.580945in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{2.584842in}{1.269163in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{1.256323in}}%
\pgfpathlineto{\pgfqpoint{2.600957in}{1.261377in}}%
\pgfpathlineto{\pgfqpoint{2.607629in}{1.280950in}}%
\pgfpathlineto{\pgfqpoint{2.613061in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{2.615632in}{1.301348in}}%
\pgfpathlineto{\pgfqpoint{2.618283in}{1.302516in}}%
\pgfpathlineto{\pgfqpoint{2.621339in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{1.263230in}}%
\pgfpathlineto{\pgfqpoint{2.633243in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{2.642246in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{2.652183in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{2.663105in}{1.211993in}}%
\pgfpathlineto{\pgfqpoint{2.668854in}{1.204110in}}%
\pgfpathlineto{\pgfqpoint{2.674712in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{2.680582in}{1.199095in}}%
\pgfpathlineto{\pgfqpoint{2.703664in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{2.714886in}{1.215577in}}%
\pgfpathlineto{\pgfqpoint{2.730240in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.755636in}{1.242031in}}%
\pgfpathlineto{\pgfqpoint{2.760654in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{2.773876in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{2.778063in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{2.786570in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{2.799738in}{1.274161in}}%
\pgfpathlineto{\pgfqpoint{2.808662in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{2.817601in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{2.822059in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{1.288401in}}%
\pgfpathlineto{\pgfqpoint{2.834177in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{2.869785in}{1.309753in}}%
\pgfpathlineto{\pgfqpoint{2.881647in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{2.889806in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{2.893963in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{2.953895in}{1.310779in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{1.318135in}}%
\pgfpathlineto{\pgfqpoint{2.969038in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{2.980906in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{2.989295in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{3.002507in}{1.321394in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{3.016766in}{1.357074in}}%
\pgfpathlineto{\pgfqpoint{3.026377in}{1.363270in}}%
\pgfpathlineto{\pgfqpoint{3.032916in}{1.367244in}}%
\pgfpathlineto{\pgfqpoint{3.036079in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{3.042136in}{1.382237in}}%
\pgfpathlineto{\pgfqpoint{3.054556in}{1.387867in}}%
\pgfpathlineto{\pgfqpoint{3.070802in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{3.074050in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{3.077083in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{3.084824in}{1.425632in}}%
\pgfpathlineto{\pgfqpoint{3.095091in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.440156in}}%
\pgfpathlineto{\pgfqpoint{3.104223in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{3.104223in}{1.442668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539562in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541781in}{1.868936in}}%
\pgfpathlineto{\pgfqpoint{0.546339in}{1.866500in}}%
\pgfpathlineto{\pgfqpoint{0.559677in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{0.572131in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{0.590623in}{1.820662in}}%
\pgfpathlineto{\pgfqpoint{0.601468in}{1.813490in}}%
\pgfpathlineto{\pgfqpoint{0.606768in}{1.808360in}}%
\pgfpathlineto{\pgfqpoint{0.630484in}{1.779092in}}%
\pgfpathlineto{\pgfqpoint{0.652689in}{1.743966in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{0.678177in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{0.693193in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{0.697125in}{1.711274in}}%
\pgfpathlineto{\pgfqpoint{0.705166in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{0.713308in}{1.706081in}}%
\pgfpathlineto{\pgfqpoint{0.725345in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{0.729351in}{1.701062in}}%
\pgfpathlineto{\pgfqpoint{0.741548in}{1.689403in}}%
\pgfpathlineto{\pgfqpoint{0.754139in}{1.675061in}}%
\pgfpathlineto{\pgfqpoint{0.766858in}{1.666356in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{0.787541in}{1.657960in}}%
\pgfpathlineto{\pgfqpoint{0.795697in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{0.812542in}{1.634796in}}%
\pgfpathlineto{\pgfqpoint{0.848281in}{1.600253in}}%
\pgfpathlineto{\pgfqpoint{0.857146in}{1.595770in}}%
\pgfpathlineto{\pgfqpoint{0.865707in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{0.869435in}{1.595665in}}%
\pgfpathlineto{\pgfqpoint{0.876466in}{1.621977in}}%
\pgfpathlineto{\pgfqpoint{0.878327in}{1.622550in}}%
\pgfpathlineto{\pgfqpoint{0.882301in}{1.617988in}}%
\pgfpathlineto{\pgfqpoint{0.906470in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{0.926337in}{1.552422in}}%
\pgfpathlineto{\pgfqpoint{0.935059in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{0.944180in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{0.948779in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{0.953479in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{0.958212in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{0.962774in}{1.521123in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{0.970870in}{1.532677in}}%
\pgfpathlineto{\pgfqpoint{0.977239in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{0.979895in}{1.556715in}}%
\pgfpathlineto{\pgfqpoint{0.982300in}{1.558820in}}%
\pgfpathlineto{\pgfqpoint{0.984388in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.989447in}{1.559849in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{1.000969in}{1.534950in}}%
\pgfpathlineto{\pgfqpoint{1.038038in}{1.473897in}}%
\pgfpathlineto{\pgfqpoint{1.046914in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{1.453656in}}%
\pgfpathlineto{\pgfqpoint{1.069142in}{1.447964in}}%
\pgfpathlineto{\pgfqpoint{1.073372in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{1.080911in}{1.456779in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{1.458221in}}%
\pgfpathlineto{\pgfqpoint{1.090696in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.096646in}{1.452522in}}%
\pgfpathlineto{\pgfqpoint{1.111185in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{1.123898in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{1.134827in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{1.142466in}{1.381610in}}%
\pgfpathlineto{\pgfqpoint{1.150567in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{1.167566in}{1.328767in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{1.212229in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{1.256856in}{1.210148in}}%
\pgfpathlineto{\pgfqpoint{1.261216in}{1.207966in}}%
\pgfpathlineto{\pgfqpoint{1.269256in}{1.210500in}}%
\pgfpathlineto{\pgfqpoint{1.276461in}{1.210118in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.206730in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.194657in}}%
\pgfpathlineto{\pgfqpoint{1.296925in}{1.194762in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.316144in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{1.131811in}}%
\pgfpathlineto{\pgfqpoint{1.357492in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{1.392934in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{1.397099in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{1.416754in}{1.083695in}}%
\pgfpathlineto{\pgfqpoint{1.423100in}{1.097447in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.096457in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{1.438005in}{1.067113in}}%
\pgfpathlineto{\pgfqpoint{1.461902in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{1.469150in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{1.486359in}{1.007675in}}%
\pgfpathlineto{\pgfqpoint{1.496346in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{1.502847in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{1.534600in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{0.956247in}}%
\pgfpathlineto{\pgfqpoint{1.554194in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{1.558667in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.562499in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{1.574298in}{0.946861in}}%
\pgfpathlineto{\pgfqpoint{1.581616in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.585310in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{1.591121in}{0.948125in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{1.594578in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{1.596034in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.940865in}}%
\pgfpathlineto{\pgfqpoint{1.603370in}{0.935983in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{1.609256in}{0.938356in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{1.620979in}{0.928402in}}%
\pgfpathlineto{\pgfqpoint{1.622931in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{1.632760in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{1.643906in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{1.651531in}{0.928048in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{0.938319in}}%
\pgfpathlineto{\pgfqpoint{1.685494in}{0.939759in}}%
\pgfpathlineto{\pgfqpoint{1.688383in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.693792in}{0.954187in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{1.702016in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{1.704713in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{1.709959in}{0.965023in}}%
\pgfpathlineto{\pgfqpoint{1.720549in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{1.725910in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.961622in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{1.745995in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{1.756384in}{0.955754in}}%
\pgfpathlineto{\pgfqpoint{1.762447in}{0.953009in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{1.783083in}{0.956841in}}%
\pgfpathlineto{\pgfqpoint{1.791493in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{1.796563in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{1.807404in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.939425in}}%
\pgfpathlineto{\pgfqpoint{1.840612in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{1.855761in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{1.867737in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{1.879830in}{0.910194in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{1.946842in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{1.962030in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{1.981038in}{0.814478in}}%
\pgfpathlineto{\pgfqpoint{1.988684in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{1.992920in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{1.997360in}{0.801364in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{2.006683in}{0.790611in}}%
\pgfpathlineto{\pgfqpoint{2.016500in}{0.783723in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{0.783901in}}%
\pgfpathlineto{\pgfqpoint{2.031634in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{2.041717in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{0.819352in}}%
\pgfpathlineto{\pgfqpoint{2.066285in}{0.819806in}}%
\pgfpathlineto{\pgfqpoint{2.074446in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{2.091141in}{0.827017in}}%
\pgfpathlineto{\pgfqpoint{2.095011in}{0.833722in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.845813in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.113710in}{0.858500in}}%
\pgfpathlineto{\pgfqpoint{2.117280in}{0.865716in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{2.134956in}{0.911696in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{2.148014in}{0.873796in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{0.854919in}}%
\pgfpathlineto{\pgfqpoint{2.159776in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{2.172788in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{2.182075in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{2.186879in}{0.846138in}}%
\pgfpathlineto{\pgfqpoint{2.196677in}{0.851407in}}%
\pgfpathlineto{\pgfqpoint{2.206153in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{2.210905in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{2.225476in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{2.238306in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{2.245189in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{2.248408in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{2.251513in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{2.254683in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{2.261331in}{0.943124in}}%
\pgfpathlineto{\pgfqpoint{2.264781in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{2.278804in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{2.282205in}{0.962539in}}%
\pgfpathlineto{\pgfqpoint{2.285682in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{2.289272in}{0.964163in}}%
\pgfpathlineto{\pgfqpoint{2.300886in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.963622in}}%
\pgfpathlineto{\pgfqpoint{2.317755in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{2.326840in}{0.966096in}}%
\pgfpathlineto{\pgfqpoint{2.331364in}{0.969614in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{0.984062in}}%
\pgfpathlineto{\pgfqpoint{2.344260in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{2.362428in}{0.999159in}}%
\pgfpathlineto{\pgfqpoint{2.371948in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{2.381126in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{2.389638in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{2.393906in}{1.037315in}}%
\pgfpathlineto{\pgfqpoint{2.401919in}{1.049762in}}%
\pgfpathlineto{\pgfqpoint{2.409018in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{2.419590in}{1.088882in}}%
\pgfpathlineto{\pgfqpoint{2.423237in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{2.438671in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{2.442373in}{1.101791in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{2.455891in}{1.129227in}}%
\pgfpathlineto{\pgfqpoint{2.477302in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{2.481165in}{1.142951in}}%
\pgfpathlineto{\pgfqpoint{2.485191in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{1.141903in}}%
\pgfpathlineto{\pgfqpoint{2.511558in}{1.149974in}}%
\pgfpathlineto{\pgfqpoint{2.520795in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{2.533322in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{2.558596in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.185527in}}%
\pgfpathlineto{\pgfqpoint{2.604216in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.190136in}}%
\pgfpathlineto{\pgfqpoint{2.649160in}{1.208535in}}%
\pgfpathlineto{\pgfqpoint{2.653243in}{1.215105in}}%
\pgfpathlineto{\pgfqpoint{2.657323in}{1.217517in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{1.224007in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{1.237104in}}%
\pgfpathlineto{\pgfqpoint{2.697752in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{2.701264in}{1.250791in}}%
\pgfpathlineto{\pgfqpoint{2.712036in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{2.719409in}{1.253692in}}%
\pgfpathlineto{\pgfqpoint{2.726614in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{2.741197in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{2.756055in}{1.266477in}}%
\pgfpathlineto{\pgfqpoint{2.771164in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.786469in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{1.279816in}}%
\pgfpathlineto{\pgfqpoint{2.797519in}{1.284391in}}%
\pgfpathlineto{\pgfqpoint{2.804834in}{1.285986in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{1.285826in}}%
\pgfpathlineto{\pgfqpoint{2.827490in}{1.283713in}}%
\pgfpathlineto{\pgfqpoint{2.835558in}{1.283809in}}%
\pgfpathlineto{\pgfqpoint{2.847847in}{1.286787in}}%
\pgfpathlineto{\pgfqpoint{2.859773in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{2.870764in}{1.297261in}}%
\pgfpathlineto{\pgfqpoint{2.874200in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{2.880643in}{1.306650in}}%
\pgfpathlineto{\pgfqpoint{2.890455in}{1.306036in}}%
\pgfpathlineto{\pgfqpoint{2.904754in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{2.908533in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{2.912277in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{2.923202in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{2.934206in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{2.943673in}{1.362628in}}%
\pgfpathlineto{\pgfqpoint{2.949765in}{1.367834in}}%
\pgfpathlineto{\pgfqpoint{2.955424in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.978922in}{1.391508in}}%
\pgfpathlineto{\pgfqpoint{2.985183in}{1.393976in}}%
\pgfpathlineto{\pgfqpoint{2.991483in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{2.994641in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{2.997611in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{1.425092in}}%
\pgfpathlineto{\pgfqpoint{3.017474in}{1.440673in}}%
\pgfpathlineto{\pgfqpoint{3.017474in}{1.440673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539496in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545339in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{0.549074in}{1.870041in}}%
\pgfpathlineto{\pgfqpoint{0.567894in}{1.851614in}}%
\pgfpathlineto{\pgfqpoint{0.578543in}{1.840758in}}%
\pgfpathlineto{\pgfqpoint{0.587643in}{1.829609in}}%
\pgfpathlineto{\pgfqpoint{0.595390in}{1.819653in}}%
\pgfpathlineto{\pgfqpoint{0.630489in}{1.785823in}}%
\pgfpathlineto{\pgfqpoint{0.639765in}{1.773309in}}%
\pgfpathlineto{\pgfqpoint{0.658725in}{1.751660in}}%
\pgfpathlineto{\pgfqpoint{0.674823in}{1.733086in}}%
\pgfpathlineto{\pgfqpoint{0.685024in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{0.692467in}{1.711051in}}%
\pgfpathlineto{\pgfqpoint{0.700170in}{1.706114in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{0.719145in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{0.726473in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{0.733755in}{1.702794in}}%
\pgfpathlineto{\pgfqpoint{0.767611in}{1.677906in}}%
\pgfpathlineto{\pgfqpoint{0.775249in}{1.674969in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.671225in}}%
\pgfpathlineto{\pgfqpoint{0.801413in}{1.661200in}}%
\pgfpathlineto{\pgfqpoint{0.812722in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{0.824014in}{1.648412in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{0.840324in}{1.628514in}}%
\pgfpathlineto{\pgfqpoint{0.848807in}{1.621021in}}%
\pgfpathlineto{\pgfqpoint{0.861574in}{1.610987in}}%
\pgfpathlineto{\pgfqpoint{0.874545in}{1.597770in}}%
\pgfpathlineto{\pgfqpoint{0.888377in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{0.902621in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{0.916179in}{1.559037in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{1.550688in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{0.959939in}{1.536288in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.524743in}}%
\pgfpathlineto{\pgfqpoint{0.994103in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{1.490076in}}%
\pgfpathlineto{\pgfqpoint{1.037088in}{1.473103in}}%
\pgfpathlineto{\pgfqpoint{1.062905in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{1.088716in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{1.092708in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{1.099934in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{1.103306in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{1.109835in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{1.418136in}}%
\pgfpathlineto{\pgfqpoint{1.164662in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{1.182576in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{1.197480in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{1.205011in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{1.212981in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{1.221335in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{1.229834in}{1.266619in}}%
\pgfpathlineto{\pgfqpoint{1.242707in}{1.248141in}}%
\pgfpathlineto{\pgfqpoint{1.264254in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{1.294607in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{1.298616in}{1.180439in}}%
\pgfpathlineto{\pgfqpoint{1.302338in}{1.185746in}}%
\pgfpathlineto{\pgfqpoint{1.305930in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.338048in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{1.344903in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{1.360919in}{1.120447in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{1.395100in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{1.438453in}{1.036739in}}%
\pgfpathlineto{\pgfqpoint{1.442224in}{1.041290in}}%
\pgfpathlineto{\pgfqpoint{1.448117in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{1.452961in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{1.454060in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{1.492274in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{1.501767in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{1.521043in}{0.986841in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{1.534646in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{0.953034in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{0.900182in}}%
\pgfpathlineto{\pgfqpoint{1.608092in}{0.902004in}}%
\pgfpathlineto{\pgfqpoint{1.614102in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{1.616802in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{0.926645in}}%
\pgfpathlineto{\pgfqpoint{1.634229in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{1.650174in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{1.659737in}{0.918717in}}%
\pgfpathlineto{\pgfqpoint{1.672813in}{0.917819in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{1.708413in}{0.939013in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{0.942533in}}%
\pgfpathlineto{\pgfqpoint{1.737173in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{1.749898in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{0.968684in}}%
\pgfpathlineto{\pgfqpoint{1.765933in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{1.778966in}{0.961769in}}%
\pgfpathlineto{\pgfqpoint{1.791945in}{0.953344in}}%
\pgfpathlineto{\pgfqpoint{1.801742in}{0.946098in}}%
\pgfpathlineto{\pgfqpoint{1.804824in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.809894in}{0.957003in}}%
\pgfpathlineto{\pgfqpoint{1.814336in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{1.815173in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{0.965261in}}%
\pgfpathlineto{\pgfqpoint{1.819958in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{0.966404in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{1.827474in}{0.960837in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{0.942858in}}%
\pgfpathlineto{\pgfqpoint{1.850348in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{1.856723in}{0.936263in}}%
\pgfpathlineto{\pgfqpoint{1.863244in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{1.869687in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{1.878971in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{1.885143in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{1.897499in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{1.913262in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{1.922985in}{0.916696in}}%
\pgfpathlineto{\pgfqpoint{1.935751in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{0.908206in}}%
\pgfpathlineto{\pgfqpoint{1.947109in}{0.905079in}}%
\pgfpathlineto{\pgfqpoint{1.955244in}{0.898598in}}%
\pgfpathlineto{\pgfqpoint{1.963217in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{1.971459in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{1.990232in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{1.996711in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{2.019175in}{0.840467in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{2.040177in}{0.812913in}}%
\pgfpathlineto{\pgfqpoint{2.044005in}{0.811694in}}%
\pgfpathlineto{\pgfqpoint{2.047826in}{0.813292in}}%
\pgfpathlineto{\pgfqpoint{2.059249in}{0.821384in}}%
\pgfpathlineto{\pgfqpoint{2.063097in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{2.100228in}{0.857684in}}%
\pgfpathlineto{\pgfqpoint{2.106553in}{0.874328in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{2.128082in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{2.155317in}{0.909507in}}%
\pgfpathlineto{\pgfqpoint{2.164732in}{0.916642in}}%
\pgfpathlineto{\pgfqpoint{2.171119in}{0.921510in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{0.926571in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.955024in}}%
\pgfpathlineto{\pgfqpoint{2.190131in}{0.957761in}}%
\pgfpathlineto{\pgfqpoint{2.193501in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{2.212329in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{2.219385in}{0.931473in}}%
\pgfpathlineto{\pgfqpoint{2.226878in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{2.234561in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{2.254719in}{0.941168in}}%
\pgfpathlineto{\pgfqpoint{2.262630in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{2.270229in}{0.969072in}}%
\pgfpathlineto{\pgfqpoint{2.284801in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{2.295379in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{2.301493in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{2.306649in}{1.037784in}}%
\pgfpathlineto{\pgfqpoint{2.309347in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.038813in}}%
\pgfpathlineto{\pgfqpoint{2.323525in}{1.046740in}}%
\pgfpathlineto{\pgfqpoint{2.328905in}{1.053470in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.057267in}}%
\pgfpathlineto{\pgfqpoint{2.343226in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{2.349197in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{2.358498in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{2.379193in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{2.406847in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{2.419275in}{1.117786in}}%
\pgfpathlineto{\pgfqpoint{2.427742in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{2.440657in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.449312in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{2.453578in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{2.465451in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{2.482011in}{1.207855in}}%
\pgfpathlineto{\pgfqpoint{2.485278in}{1.210731in}}%
\pgfpathlineto{\pgfqpoint{2.495679in}{1.214988in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{1.213652in}}%
\pgfpathlineto{\pgfqpoint{2.503171in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{2.522173in}{1.229090in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{2.552436in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.271444in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{1.274847in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{2.602857in}{1.288723in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{1.297847in}}%
\pgfpathlineto{\pgfqpoint{2.643566in}{1.317558in}}%
\pgfpathlineto{\pgfqpoint{2.651953in}{1.320458in}}%
\pgfpathlineto{\pgfqpoint{2.669271in}{1.323891in}}%
\pgfpathlineto{\pgfqpoint{2.682317in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{2.702959in}{1.344043in}}%
\pgfpathlineto{\pgfqpoint{2.722738in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{2.730925in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{2.735057in}{1.346366in}}%
\pgfpathlineto{\pgfqpoint{2.739147in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{1.367033in}}%
\pgfpathlineto{\pgfqpoint{2.774076in}{1.379959in}}%
\pgfpathlineto{\pgfqpoint{2.781522in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{2.789088in}{1.385424in}}%
\pgfpathlineto{\pgfqpoint{2.792991in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{2.805558in}{1.376512in}}%
\pgfpathlineto{\pgfqpoint{2.809779in}{1.378755in}}%
\pgfpathlineto{\pgfqpoint{2.821919in}{1.392235in}}%
\pgfpathlineto{\pgfqpoint{2.844734in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.886211in}{1.426259in}}%
\pgfpathlineto{\pgfqpoint{2.897747in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{2.905666in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{2.909664in}{1.428868in}}%
\pgfpathlineto{\pgfqpoint{2.917571in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{2.932446in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{2.939334in}{1.449280in}}%
\pgfpathlineto{\pgfqpoint{2.957688in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{2.969443in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{2.979360in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{1.441273in}}%
\pgfpathlineto{\pgfqpoint{2.992990in}{1.452175in}}%
\pgfpathlineto{\pgfqpoint{3.003081in}{1.464424in}}%
\pgfpathlineto{\pgfqpoint{3.025259in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{3.034308in}{1.503874in}}%
\pgfpathlineto{\pgfqpoint{3.046410in}{1.513102in}}%
\pgfpathlineto{\pgfqpoint{3.058093in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{3.069148in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{3.085630in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{3.088527in}{1.557806in}}%
\pgfpathlineto{\pgfqpoint{3.091444in}{1.556276in}}%
\pgfpathlineto{\pgfqpoint{3.096306in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{3.100195in}{1.579988in}}%
\pgfpathlineto{\pgfqpoint{3.103916in}{1.581722in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{1.581024in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{1.581024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538833in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.553597in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{0.576651in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{0.623397in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{0.642353in}{1.752286in}}%
\pgfpathlineto{\pgfqpoint{0.653792in}{1.741440in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{0.668902in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{0.675999in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{0.686764in}{1.714062in}}%
\pgfpathlineto{\pgfqpoint{0.702690in}{1.697367in}}%
\pgfpathlineto{\pgfqpoint{0.706940in}{1.694553in}}%
\pgfpathlineto{\pgfqpoint{0.711177in}{1.693707in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{1.695258in}}%
\pgfpathlineto{\pgfqpoint{0.727792in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{1.689390in}}%
\pgfpathlineto{\pgfqpoint{0.771746in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{0.779178in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{0.792364in}{1.674646in}}%
\pgfpathlineto{\pgfqpoint{0.798663in}{1.671078in}}%
\pgfpathlineto{\pgfqpoint{0.802053in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{1.638862in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{0.861475in}{1.586278in}}%
\pgfpathlineto{\pgfqpoint{0.871781in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{0.893142in}{1.553620in}}%
\pgfpathlineto{\pgfqpoint{0.898349in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{0.908360in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{0.965678in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{1.497336in}}%
\pgfpathlineto{\pgfqpoint{0.997151in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{1.006108in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{1.014541in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.498530in}}%
\pgfpathlineto{\pgfqpoint{1.034718in}{1.488353in}}%
\pgfpathlineto{\pgfqpoint{1.042870in}{1.479285in}}%
\pgfpathlineto{\pgfqpoint{1.073608in}{1.435841in}}%
\pgfpathlineto{\pgfqpoint{1.077990in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{1.086155in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{1.093564in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{1.100410in}{1.431934in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{1.149871in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{1.168932in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{1.320973in}}%
\pgfpathlineto{\pgfqpoint{1.221094in}{1.263297in}}%
\pgfpathlineto{\pgfqpoint{1.241169in}{1.244307in}}%
\pgfpathlineto{\pgfqpoint{1.261350in}{1.219591in}}%
\pgfpathlineto{\pgfqpoint{1.266301in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{1.284374in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{1.201234in}}%
\pgfpathlineto{\pgfqpoint{1.296385in}{1.200376in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{1.201977in}}%
\pgfpathlineto{\pgfqpoint{1.303609in}{1.201323in}}%
\pgfpathlineto{\pgfqpoint{1.310927in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{1.318143in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{1.179718in}}%
\pgfpathlineto{\pgfqpoint{1.337924in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{1.348905in}{1.152511in}}%
\pgfpathlineto{\pgfqpoint{1.361406in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{1.370037in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{1.404664in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.060868in}}%
\pgfpathlineto{\pgfqpoint{1.430756in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{1.447266in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{1.075980in}}%
\pgfpathlineto{\pgfqpoint{1.454411in}{1.077471in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.072481in}}%
\pgfpathlineto{\pgfqpoint{1.465139in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{1.471683in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{1.475060in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{1.485081in}{1.023812in}}%
\pgfpathlineto{\pgfqpoint{1.495594in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.997142in}}%
\pgfpathlineto{\pgfqpoint{1.517464in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{1.521007in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{1.524378in}{0.982307in}}%
\pgfpathlineto{\pgfqpoint{1.530656in}{0.981428in}}%
\pgfpathlineto{\pgfqpoint{1.536890in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{1.562710in}{0.940176in}}%
\pgfpathlineto{\pgfqpoint{1.570854in}{0.931695in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{1.594719in}{0.915569in}}%
\pgfpathlineto{\pgfqpoint{1.602110in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{1.634534in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.661753in}{0.913552in}}%
\pgfpathlineto{\pgfqpoint{1.670799in}{0.913445in}}%
\pgfpathlineto{\pgfqpoint{1.680221in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{1.693369in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{1.708577in}{0.935094in}}%
\pgfpathlineto{\pgfqpoint{1.711627in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{1.714581in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{1.724724in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{1.766282in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.788347in}{0.952488in}}%
\pgfpathlineto{\pgfqpoint{1.794369in}{0.950272in}}%
\pgfpathlineto{\pgfqpoint{1.799880in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{1.807113in}{0.952523in}}%
\pgfpathlineto{\pgfqpoint{1.816181in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.960496in}}%
\pgfpathlineto{\pgfqpoint{1.830245in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{0.937586in}}%
\pgfpathlineto{\pgfqpoint{1.847471in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{1.854257in}{0.927135in}}%
\pgfpathlineto{\pgfqpoint{1.861177in}{0.926830in}}%
\pgfpathlineto{\pgfqpoint{1.868145in}{0.929578in}}%
\pgfpathlineto{\pgfqpoint{1.878549in}{0.934144in}}%
\pgfpathlineto{\pgfqpoint{1.888448in}{0.937636in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{1.927928in}{0.910673in}}%
\pgfpathlineto{\pgfqpoint{1.957451in}{0.887139in}}%
\pgfpathlineto{\pgfqpoint{1.963084in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{1.965718in}{0.881380in}}%
\pgfpathlineto{\pgfqpoint{1.968157in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{1.977797in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{1.978210in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{1.981995in}{0.878957in}}%
\pgfpathlineto{\pgfqpoint{1.988435in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{1.997331in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{2.004147in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{2.014034in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{2.020735in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{2.031693in}{0.821422in}}%
\pgfpathlineto{\pgfqpoint{2.035802in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{2.054918in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{0.805820in}}%
\pgfpathlineto{\pgfqpoint{2.065428in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{2.081590in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{2.086994in}{0.809114in}}%
\pgfpathlineto{\pgfqpoint{2.109134in}{0.846341in}}%
\pgfpathlineto{\pgfqpoint{2.117296in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{0.851383in}}%
\pgfpathlineto{\pgfqpoint{2.155357in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{2.171558in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{2.175482in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{2.188292in}{0.927819in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{2.209502in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{2.213866in}{0.867656in}}%
\pgfpathlineto{\pgfqpoint{2.218319in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{2.251625in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{0.887566in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{0.904631in}}%
\pgfpathlineto{\pgfqpoint{2.285594in}{0.914322in}}%
\pgfpathlineto{\pgfqpoint{2.298136in}{0.936560in}}%
\pgfpathlineto{\pgfqpoint{2.307812in}{0.966102in}}%
\pgfpathlineto{\pgfqpoint{2.310840in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{2.313960in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{0.972278in}}%
\pgfpathlineto{\pgfqpoint{2.338252in}{0.979526in}}%
\pgfpathlineto{\pgfqpoint{2.341715in}{0.986746in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{0.991217in}}%
\pgfpathlineto{\pgfqpoint{2.352417in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{2.393296in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{2.402385in}{1.016293in}}%
\pgfpathlineto{\pgfqpoint{2.421225in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{2.456225in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{2.469806in}{1.077212in}}%
\pgfpathlineto{\pgfqpoint{2.473562in}{1.083887in}}%
\pgfpathlineto{\pgfqpoint{2.480505in}{1.105221in}}%
\pgfpathlineto{\pgfqpoint{2.483966in}{1.110464in}}%
\pgfpathlineto{\pgfqpoint{2.491001in}{1.117432in}}%
\pgfpathlineto{\pgfqpoint{2.501065in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{2.529678in}{1.149125in}}%
\pgfpathlineto{\pgfqpoint{2.533481in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{2.540855in}{1.161157in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{1.166428in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{1.164550in}}%
\pgfpathlineto{\pgfqpoint{2.556695in}{1.154477in}}%
\pgfpathlineto{\pgfqpoint{2.565729in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{2.570460in}{1.149018in}}%
\pgfpathlineto{\pgfqpoint{2.575273in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{2.589970in}{1.155575in}}%
\pgfpathlineto{\pgfqpoint{2.607867in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{2.644892in}{1.183528in}}%
\pgfpathlineto{\pgfqpoint{2.655580in}{1.169811in}}%
\pgfpathlineto{\pgfqpoint{2.678798in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{2.684801in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{2.708335in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{2.713995in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{2.729494in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{2.760351in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{2.774004in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{1.214827in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{1.217576in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.217136in}}%
\pgfpathlineto{\pgfqpoint{2.814802in}{1.221050in}}%
\pgfpathlineto{\pgfqpoint{2.823949in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{2.828397in}{1.231730in}}%
\pgfpathlineto{\pgfqpoint{2.841599in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{2.872656in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{2.881402in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{2.890094in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{2.921458in}{1.258773in}}%
\pgfpathlineto{\pgfqpoint{2.947386in}{1.275485in}}%
\pgfpathlineto{\pgfqpoint{2.955114in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{2.965487in}{1.290420in}}%
\pgfpathlineto{\pgfqpoint{2.972391in}{1.289544in}}%
\pgfpathlineto{\pgfqpoint{2.983449in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{2.987269in}{1.288921in}}%
\pgfpathlineto{\pgfqpoint{2.991026in}{1.293671in}}%
\pgfpathlineto{\pgfqpoint{3.014595in}{1.337133in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.345402in}}%
\pgfpathlineto{\pgfqpoint{3.020199in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{1.352352in}}%
\pgfpathlineto{\pgfqpoint{3.033715in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{3.044452in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{3.061775in}{1.378763in}}%
\pgfpathlineto{\pgfqpoint{3.080573in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{3.083613in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{1.430840in}}%
\pgfpathlineto{\pgfqpoint{3.098855in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{3.102277in}{1.434791in}}%
\pgfpathlineto{\pgfqpoint{3.105524in}{1.436554in}}%
\pgfpathlineto{\pgfqpoint{3.105524in}{1.436554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539613in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.541899in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{1.865556in}}%
\pgfpathlineto{\pgfqpoint{0.554609in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{0.570340in}{1.834922in}}%
\pgfpathlineto{\pgfqpoint{0.576747in}{1.829514in}}%
\pgfpathlineto{\pgfqpoint{0.583046in}{1.824763in}}%
\pgfpathlineto{\pgfqpoint{0.605747in}{1.802608in}}%
\pgfpathlineto{\pgfqpoint{0.615551in}{1.794557in}}%
\pgfpathlineto{\pgfqpoint{0.628471in}{1.783578in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{1.772243in}}%
\pgfpathlineto{\pgfqpoint{0.643152in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{0.655078in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{0.662732in}{1.738418in}}%
\pgfpathlineto{\pgfqpoint{0.674002in}{1.728401in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{1.720137in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{1.709411in}}%
\pgfpathlineto{\pgfqpoint{0.697404in}{1.703118in}}%
\pgfpathlineto{\pgfqpoint{0.701749in}{1.699637in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{1.694571in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{1.699394in}}%
\pgfpathlineto{\pgfqpoint{0.735748in}{1.698012in}}%
\pgfpathlineto{\pgfqpoint{0.743748in}{1.692446in}}%
\pgfpathlineto{\pgfqpoint{0.776651in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{0.800912in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{0.804685in}{1.655924in}}%
\pgfpathlineto{\pgfqpoint{0.811812in}{1.657570in}}%
\pgfpathlineto{\pgfqpoint{0.818670in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{0.822082in}{1.653436in}}%
\pgfpathlineto{\pgfqpoint{0.829229in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{0.840623in}{1.633414in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{1.630394in}}%
\pgfpathlineto{\pgfqpoint{0.855294in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.869675in}{1.614759in}}%
\pgfpathlineto{\pgfqpoint{0.877154in}{1.605898in}}%
\pgfpathlineto{\pgfqpoint{0.889230in}{1.589091in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{1.583945in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.580731in}}%
\pgfpathlineto{\pgfqpoint{0.913057in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{0.928579in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{0.936666in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{0.940705in}{1.553546in}}%
\pgfpathlineto{\pgfqpoint{0.952567in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{0.968332in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{0.975755in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{1.004654in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{1.011606in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{1.022172in}{1.510299in}}%
\pgfpathlineto{\pgfqpoint{1.037036in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.062174in}{1.456333in}}%
\pgfpathlineto{\pgfqpoint{1.066460in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{1.452293in}}%
\pgfpathlineto{\pgfqpoint{1.084790in}{1.455630in}}%
\pgfpathlineto{\pgfqpoint{1.087790in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.106363in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{1.419591in}}%
\pgfpathlineto{\pgfqpoint{1.140494in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.319483in}}%
\pgfpathlineto{\pgfqpoint{1.213709in}{1.295618in}}%
\pgfpathlineto{\pgfqpoint{1.221467in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{1.232721in}{1.276109in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.249778in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.266996in}{1.245707in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{1.237933in}}%
\pgfpathlineto{\pgfqpoint{1.276055in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{1.287876in}{1.223284in}}%
\pgfpathlineto{\pgfqpoint{1.292984in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{1.307083in}{1.214521in}}%
\pgfpathlineto{\pgfqpoint{1.311931in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{1.197819in}}%
\pgfpathlineto{\pgfqpoint{1.336088in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{1.341006in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{1.157745in}}%
\pgfpathlineto{\pgfqpoint{1.357611in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{1.141228in}}%
\pgfpathlineto{\pgfqpoint{1.386235in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.404099in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{1.097126in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{1.097045in}}%
\pgfpathlineto{\pgfqpoint{1.440355in}{1.067386in}}%
\pgfpathlineto{\pgfqpoint{1.451455in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{1.453736in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{1.456805in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.461146in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{1.469244in}{1.020120in}}%
\pgfpathlineto{\pgfqpoint{1.478253in}{1.008815in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{1.005045in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{0.995435in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.505448in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{1.511479in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{0.970208in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{1.535019in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{0.948330in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{1.567259in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.581687in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{1.588581in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{1.601286in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.614020in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{1.621423in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.626220in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{1.644187in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{1.646252in}{0.911255in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{1.655482in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{0.915981in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.673592in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.680274in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{1.690519in}{0.901942in}}%
\pgfpathlineto{\pgfqpoint{1.693868in}{0.905175in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.914348in}}%
\pgfpathlineto{\pgfqpoint{1.703512in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{1.716637in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{1.726789in}{0.926782in}}%
\pgfpathlineto{\pgfqpoint{1.733364in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.739988in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{1.756934in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{1.763467in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{0.946838in}}%
\pgfpathlineto{\pgfqpoint{1.782728in}{0.942942in}}%
\pgfpathlineto{\pgfqpoint{1.789121in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{1.798859in}{0.931456in}}%
\pgfpathlineto{\pgfqpoint{1.801927in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.804728in}{0.932690in}}%
\pgfpathlineto{\pgfqpoint{1.814217in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{1.815367in}{0.953882in}}%
\pgfpathlineto{\pgfqpoint{1.817713in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.948993in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{0.920742in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{0.919721in}}%
\pgfpathlineto{\pgfqpoint{1.875751in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{1.879140in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.885949in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{1.899252in}{0.924274in}}%
\pgfpathlineto{\pgfqpoint{1.909025in}{0.917460in}}%
\pgfpathlineto{\pgfqpoint{1.922068in}{0.907181in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{1.931423in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.940353in}{0.896319in}}%
\pgfpathlineto{\pgfqpoint{1.942958in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{1.950247in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{1.966125in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{1.968350in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{1.975017in}{0.886184in}}%
\pgfpathlineto{\pgfqpoint{1.976424in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{1.979868in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{1.987179in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{1.996097in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{2.002269in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{2.028742in}{0.821277in}}%
\pgfpathlineto{\pgfqpoint{2.032255in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{2.035987in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{2.040079in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{2.054505in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{2.059863in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{2.065462in}{0.795010in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{0.786292in}}%
\pgfpathlineto{\pgfqpoint{2.077007in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{2.082809in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{2.088437in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{2.101363in}{0.816333in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{0.836250in}}%
\pgfpathlineto{\pgfqpoint{2.110371in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{2.117180in}{0.827753in}}%
\pgfpathlineto{\pgfqpoint{2.120751in}{0.825066in}}%
\pgfpathlineto{\pgfqpoint{2.124180in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{2.131248in}{0.834512in}}%
\pgfpathlineto{\pgfqpoint{2.139235in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{2.143250in}{0.822055in}}%
\pgfpathlineto{\pgfqpoint{2.146898in}{0.828513in}}%
\pgfpathlineto{\pgfqpoint{2.150322in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{2.153776in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{2.161059in}{0.844819in}}%
\pgfpathlineto{\pgfqpoint{2.164971in}{0.841380in}}%
\pgfpathlineto{\pgfqpoint{2.168935in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{2.172692in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{2.185559in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{2.188310in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{2.192084in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{2.197654in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{0.840188in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.812946in}}%
\pgfpathlineto{\pgfqpoint{2.228085in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{2.233477in}{0.786394in}}%
\pgfpathlineto{\pgfqpoint{2.239006in}{0.782712in}}%
\pgfpathlineto{\pgfqpoint{2.244387in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{2.261873in}{0.812749in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{0.812713in}}%
\pgfpathlineto{\pgfqpoint{2.275484in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{2.280282in}{0.807537in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{0.810289in}}%
\pgfpathlineto{\pgfqpoint{2.297315in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{2.306350in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{2.308998in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{2.311711in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{2.314620in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{2.320931in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{2.324208in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{2.330961in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{2.334482in}{0.867119in}}%
\pgfpathlineto{\pgfqpoint{2.337877in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{2.344197in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{2.347590in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{2.355093in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{2.367841in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{2.386779in}{0.886906in}}%
\pgfpathlineto{\pgfqpoint{2.391575in}{0.891484in}}%
\pgfpathlineto{\pgfqpoint{2.400701in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{2.405247in}{0.911591in}}%
\pgfpathlineto{\pgfqpoint{2.419453in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{2.439468in}{0.923018in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{0.930926in}}%
\pgfpathlineto{\pgfqpoint{2.454784in}{0.936078in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{0.959568in}}%
\pgfpathlineto{\pgfqpoint{2.474506in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{2.477668in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{2.480856in}{0.993726in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.997253in}}%
\pgfpathlineto{\pgfqpoint{2.500805in}{0.999034in}}%
\pgfpathlineto{\pgfqpoint{2.507546in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{1.006795in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{1.009929in}}%
\pgfpathlineto{\pgfqpoint{2.524702in}{1.018609in}}%
\pgfpathlineto{\pgfqpoint{2.542584in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{2.550484in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{2.563953in}{1.004337in}}%
\pgfpathlineto{\pgfqpoint{2.568792in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{0.998209in}}%
\pgfpathlineto{\pgfqpoint{2.583787in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{2.588846in}{1.002649in}}%
\pgfpathlineto{\pgfqpoint{2.606187in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{2.622873in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{2.635325in}{1.050990in}}%
\pgfpathlineto{\pgfqpoint{2.639532in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{2.643881in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.035996in}}%
\pgfpathlineto{\pgfqpoint{2.677926in}{1.034816in}}%
\pgfpathlineto{\pgfqpoint{2.683015in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{2.693107in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{2.698151in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{2.713474in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{2.718403in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{1.051042in}}%
\pgfpathlineto{\pgfqpoint{2.736308in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{2.740833in}{1.055394in}}%
\pgfpathlineto{\pgfqpoint{2.745461in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.759794in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{2.772458in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.776275in}{1.084370in}}%
\pgfpathlineto{\pgfqpoint{2.780156in}{1.087722in}}%
\pgfpathlineto{\pgfqpoint{2.788217in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{2.796670in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{2.814314in}{1.089436in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{2.823192in}{1.091211in}}%
\pgfpathlineto{\pgfqpoint{2.831374in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{2.839500in}{1.108419in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{2.876491in}{1.122117in}}%
\pgfpathlineto{\pgfqpoint{2.884604in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{2.892796in}{1.124070in}}%
\pgfpathlineto{\pgfqpoint{2.926956in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{2.939631in}{1.135885in}}%
\pgfpathlineto{\pgfqpoint{2.947667in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{2.959321in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{2.971224in}{1.122393in}}%
\pgfpathlineto{\pgfqpoint{2.979817in}{1.110466in}}%
\pgfpathlineto{\pgfqpoint{2.984288in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{2.993466in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{2.997952in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{3.006125in}{1.127142in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{3.019256in}{1.161104in}}%
\pgfpathlineto{\pgfqpoint{3.022432in}{1.162834in}}%
\pgfpathlineto{\pgfqpoint{3.034688in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{3.037660in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{3.040643in}{1.182434in}}%
\pgfpathlineto{\pgfqpoint{3.058347in}{1.198309in}}%
\pgfpathlineto{\pgfqpoint{3.074188in}{1.206994in}}%
\pgfpathlineto{\pgfqpoint{3.080388in}{1.217987in}}%
\pgfpathlineto{\pgfqpoint{3.091542in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{3.096373in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{3.100376in}{1.258104in}}%
\pgfpathlineto{\pgfqpoint{3.102315in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{3.104354in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{3.104354in}{1.258659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539076in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.540806in}{1.868799in}}%
\pgfpathlineto{\pgfqpoint{0.550946in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{0.556556in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{0.565414in}{1.843875in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{1.838801in}}%
\pgfpathlineto{\pgfqpoint{0.579291in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{0.593858in}{1.815329in}}%
\pgfpathlineto{\pgfqpoint{0.599908in}{1.811240in}}%
\pgfpathlineto{\pgfqpoint{0.604004in}{1.805910in}}%
\pgfpathlineto{\pgfqpoint{0.607691in}{1.804557in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{1.793126in}}%
\pgfpathlineto{\pgfqpoint{0.628527in}{1.778874in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{0.648043in}{1.758168in}}%
\pgfpathlineto{\pgfqpoint{0.652014in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{0.658192in}{1.746195in}}%
\pgfpathlineto{\pgfqpoint{0.663393in}{1.744098in}}%
\pgfpathlineto{\pgfqpoint{0.666291in}{1.742006in}}%
\pgfpathlineto{\pgfqpoint{0.668405in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{0.669049in}{1.744375in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.734345in}}%
\pgfpathlineto{\pgfqpoint{0.678494in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{0.700457in}{1.675618in}}%
\pgfpathlineto{\pgfqpoint{0.704772in}{1.674482in}}%
\pgfpathlineto{\pgfqpoint{0.708908in}{1.675946in}}%
\pgfpathlineto{\pgfqpoint{0.712711in}{1.682641in}}%
\pgfpathlineto{\pgfqpoint{0.719224in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{0.722165in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{0.725079in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{0.731028in}{1.704768in}}%
\pgfpathlineto{\pgfqpoint{0.734057in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{0.739889in}{1.700150in}}%
\pgfpathlineto{\pgfqpoint{0.745709in}{1.695272in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{0.760596in}{1.682453in}}%
\pgfpathlineto{\pgfqpoint{0.773577in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.674113in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{0.804935in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{0.813459in}{1.658146in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{1.651258in}}%
\pgfpathlineto{\pgfqpoint{0.851398in}{1.632592in}}%
\pgfpathlineto{\pgfqpoint{0.856831in}{1.630844in}}%
\pgfpathlineto{\pgfqpoint{0.865242in}{1.622452in}}%
\pgfpathlineto{\pgfqpoint{0.873833in}{1.614885in}}%
\pgfpathlineto{\pgfqpoint{0.879348in}{1.612150in}}%
\pgfpathlineto{\pgfqpoint{0.906959in}{1.587871in}}%
\pgfpathlineto{\pgfqpoint{0.915201in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{0.935522in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{0.941196in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{1.564518in}}%
\pgfpathlineto{\pgfqpoint{0.956375in}{1.556841in}}%
\pgfpathlineto{\pgfqpoint{0.968937in}{1.549900in}}%
\pgfpathlineto{\pgfqpoint{0.972109in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.547421in}}%
\pgfpathlineto{\pgfqpoint{0.986468in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{0.995806in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{1.000186in}{1.541349in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{1.010721in}{1.533711in}}%
\pgfpathlineto{\pgfqpoint{1.014614in}{1.530162in}}%
\pgfpathlineto{\pgfqpoint{1.025085in}{1.516917in}}%
\pgfpathlineto{\pgfqpoint{1.036659in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.041201in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{1.045832in}{1.493396in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{1.488720in}}%
\pgfpathlineto{\pgfqpoint{1.060656in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.447166in}}%
\pgfpathlineto{\pgfqpoint{1.108163in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{1.109896in}{1.427820in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.431473in}}%
\pgfpathlineto{\pgfqpoint{1.113764in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{1.127568in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{1.133999in}{1.389829in}}%
\pgfpathlineto{\pgfqpoint{1.140664in}{1.381813in}}%
\pgfpathlineto{\pgfqpoint{1.151260in}{1.367180in}}%
\pgfpathlineto{\pgfqpoint{1.154609in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{1.157911in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{1.161277in}{1.361586in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{1.349237in}}%
\pgfpathlineto{\pgfqpoint{1.185302in}{1.314260in}}%
\pgfpathlineto{\pgfqpoint{1.195074in}{1.286915in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{1.242998in}}%
\pgfpathlineto{\pgfqpoint{1.222662in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{1.233624in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{1.238775in}{1.228894in}}%
\pgfpathlineto{\pgfqpoint{1.243883in}{1.225926in}}%
\pgfpathlineto{\pgfqpoint{1.270242in}{1.186376in}}%
\pgfpathlineto{\pgfqpoint{1.285402in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{1.293235in}{1.191569in}}%
\pgfpathlineto{\pgfqpoint{1.296407in}{1.202562in}}%
\pgfpathlineto{\pgfqpoint{1.299554in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.197443in}}%
\pgfpathlineto{\pgfqpoint{1.309784in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{1.323951in}{1.170923in}}%
\pgfpathlineto{\pgfqpoint{1.327340in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{1.330731in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{1.334221in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{1.337976in}{1.154197in}}%
\pgfpathlineto{\pgfqpoint{1.351154in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{1.356097in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{1.366498in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{1.418097in}{1.041486in}}%
\pgfpathlineto{\pgfqpoint{1.428443in}{1.029740in}}%
\pgfpathlineto{\pgfqpoint{1.433132in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{1.441155in}{1.048921in}}%
\pgfpathlineto{\pgfqpoint{1.447046in}{1.067138in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{1.075183in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{1.456401in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.007320in}}%
\pgfpathlineto{\pgfqpoint{1.485292in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{1.494432in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.499202in}{0.978813in}}%
\pgfpathlineto{\pgfqpoint{1.503904in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{1.512838in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{1.517256in}{0.967947in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{1.526120in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.534370in}{0.959412in}}%
\pgfpathlineto{\pgfqpoint{1.538498in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{1.556726in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{1.583213in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{1.588825in}{0.878832in}}%
\pgfpathlineto{\pgfqpoint{1.594275in}{0.876741in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{0.881390in}}%
\pgfpathlineto{\pgfqpoint{1.607593in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{1.611117in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{1.631484in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{1.641790in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{0.907772in}}%
\pgfpathlineto{\pgfqpoint{1.654119in}{0.919811in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{1.672843in}{0.915318in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{1.686464in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.689891in}{0.918725in}}%
\pgfpathlineto{\pgfqpoint{1.699491in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{1.705772in}{0.939451in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{1.722819in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{1.726276in}{0.943002in}}%
\pgfpathlineto{\pgfqpoint{1.733071in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{1.739834in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.749638in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{1.765135in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{1.771146in}{0.972928in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.964864in}}%
\pgfpathlineto{\pgfqpoint{1.796089in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{1.802082in}{0.953485in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.956804in}}%
\pgfpathlineto{\pgfqpoint{1.809405in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{1.813561in}{0.974314in}}%
\pgfpathlineto{\pgfqpoint{1.813893in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{1.818933in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{1.821024in}{0.958869in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{0.956686in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{1.833979in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{1.840009in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{1.846604in}{0.927603in}}%
\pgfpathlineto{\pgfqpoint{1.853419in}{0.926655in}}%
\pgfpathlineto{\pgfqpoint{1.863594in}{0.931730in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{0.930456in}}%
\pgfpathlineto{\pgfqpoint{1.877783in}{0.932928in}}%
\pgfpathlineto{\pgfqpoint{1.884667in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{1.888048in}{0.936258in}}%
\pgfpathlineto{\pgfqpoint{1.894799in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{1.908265in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{1.925453in}{0.909906in}}%
\pgfpathlineto{\pgfqpoint{1.932175in}{0.906235in}}%
\pgfpathlineto{\pgfqpoint{1.958601in}{0.886804in}}%
\pgfpathlineto{\pgfqpoint{1.998458in}{0.843712in}}%
\pgfpathlineto{\pgfqpoint{2.001900in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{2.005351in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{2.023116in}{0.825425in}}%
\pgfpathlineto{\pgfqpoint{2.026705in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.815324in}}%
\pgfpathlineto{\pgfqpoint{2.038220in}{0.814975in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{2.052042in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{2.057147in}{0.798865in}}%
\pgfpathlineto{\pgfqpoint{2.068133in}{0.796649in}}%
\pgfpathlineto{\pgfqpoint{2.073899in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{2.085248in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{2.098724in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{2.105175in}{0.840523in}}%
\pgfpathlineto{\pgfqpoint{2.108351in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{2.118867in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{2.129211in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{2.132806in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{2.140438in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{0.861992in}}%
\pgfpathlineto{\pgfqpoint{2.154528in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{2.158063in}{0.867944in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{0.865866in}}%
\pgfpathlineto{\pgfqpoint{2.169216in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{2.178122in}{0.898463in}}%
\pgfpathlineto{\pgfqpoint{2.184596in}{0.920765in}}%
\pgfpathlineto{\pgfqpoint{2.187118in}{0.923704in}}%
\pgfpathlineto{\pgfqpoint{2.190098in}{0.923641in}}%
\pgfpathlineto{\pgfqpoint{2.192018in}{0.920830in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{2.226736in}{0.831885in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.245353in}{0.858895in}}%
\pgfpathlineto{\pgfqpoint{2.253733in}{0.873203in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{2.271859in}{0.865348in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{0.856524in}}%
\pgfpathlineto{\pgfqpoint{2.287170in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{2.299342in}{0.879222in}}%
\pgfpathlineto{\pgfqpoint{2.310774in}{0.915190in}}%
\pgfpathlineto{\pgfqpoint{2.313588in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{2.316627in}{0.914000in}}%
\pgfpathlineto{\pgfqpoint{2.319813in}{0.912778in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.913139in}}%
\pgfpathlineto{\pgfqpoint{2.330072in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{2.333708in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{2.337246in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{2.343931in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{0.939896in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{0.940720in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.939664in}}%
\pgfpathlineto{\pgfqpoint{2.363126in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{2.372131in}{0.924229in}}%
\pgfpathlineto{\pgfqpoint{2.376864in}{0.920310in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{0.918454in}}%
\pgfpathlineto{\pgfqpoint{2.386516in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{2.404056in}{0.947081in}}%
\pgfpathlineto{\pgfqpoint{2.408594in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{2.423714in}{0.928227in}}%
\pgfpathlineto{\pgfqpoint{2.429114in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{0.927500in}}%
\pgfpathlineto{\pgfqpoint{2.454574in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{2.463591in}{0.975604in}}%
\pgfpathlineto{\pgfqpoint{2.471136in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{2.474480in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{2.480929in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{2.484257in}{1.012451in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.012305in}}%
\pgfpathlineto{\pgfqpoint{2.498420in}{1.017596in}}%
\pgfpathlineto{\pgfqpoint{2.512503in}{1.038094in}}%
\pgfpathlineto{\pgfqpoint{2.515998in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{2.522837in}{1.052756in}}%
\pgfpathlineto{\pgfqpoint{2.542588in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{2.549248in}{1.083538in}}%
\pgfpathlineto{\pgfqpoint{2.559574in}{1.089430in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{1.086165in}}%
\pgfpathlineto{\pgfqpoint{2.575679in}{1.069347in}}%
\pgfpathlineto{\pgfqpoint{2.580123in}{1.065352in}}%
\pgfpathlineto{\pgfqpoint{2.584653in}{1.063200in}}%
\pgfpathlineto{\pgfqpoint{2.589201in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{2.598127in}{1.075396in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{2.615756in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{2.624765in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{2.638580in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{2.643520in}{1.092272in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{2.659804in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{2.665588in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{2.671438in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{2.677289in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{2.683081in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{2.693848in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{2.698852in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{2.703784in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{2.708667in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{2.713410in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{2.726218in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{2.730383in}{1.114086in}}%
\pgfpathlineto{\pgfqpoint{2.739009in}{1.108135in}}%
\pgfpathlineto{\pgfqpoint{2.748089in}{1.100820in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{1.099851in}}%
\pgfpathlineto{\pgfqpoint{2.757360in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{2.761828in}{1.107164in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{2.777629in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{1.132796in}}%
\pgfpathlineto{\pgfqpoint{2.793551in}{1.131591in}}%
\pgfpathlineto{\pgfqpoint{2.809873in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{2.822325in}{1.141609in}}%
\pgfpathlineto{\pgfqpoint{2.826444in}{1.143202in}}%
\pgfpathlineto{\pgfqpoint{2.838195in}{1.157357in}}%
\pgfpathlineto{\pgfqpoint{2.846042in}{1.159046in}}%
\pgfpathlineto{\pgfqpoint{2.875054in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.883509in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{2.896324in}{1.159399in}}%
\pgfpathlineto{\pgfqpoint{2.909481in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{2.948407in}{1.178653in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{1.188253in}}%
\pgfpathlineto{\pgfqpoint{2.958987in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{2.977235in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{2.985217in}{1.178028in}}%
\pgfpathlineto{\pgfqpoint{2.997862in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{3.002107in}{1.183536in}}%
\pgfpathlineto{\pgfqpoint{3.010220in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{3.013903in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{3.020615in}{1.223089in}}%
\pgfpathlineto{\pgfqpoint{3.030562in}{1.231610in}}%
\pgfpathlineto{\pgfqpoint{3.039989in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{3.046189in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{3.076545in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{3.079958in}{1.268687in}}%
\pgfpathlineto{\pgfqpoint{3.090823in}{1.302132in}}%
\pgfpathlineto{\pgfqpoint{3.095767in}{1.304606in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.317763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539775in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.542406in}{1.865970in}}%
\pgfpathlineto{\pgfqpoint{0.558584in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{0.575736in}{1.827374in}}%
\pgfpathlineto{\pgfqpoint{0.626413in}{1.783044in}}%
\pgfpathlineto{\pgfqpoint{0.641340in}{1.763971in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{0.666159in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{0.677007in}{1.728929in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.731084in}}%
\pgfpathlineto{\pgfqpoint{0.683417in}{1.730340in}}%
\pgfpathlineto{\pgfqpoint{0.689743in}{1.726614in}}%
\pgfpathlineto{\pgfqpoint{0.692832in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{0.696033in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{0.710845in}{1.709663in}}%
\pgfpathlineto{\pgfqpoint{0.722656in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{0.730097in}{1.709262in}}%
\pgfpathlineto{\pgfqpoint{0.737298in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{0.744573in}{1.701684in}}%
\pgfpathlineto{\pgfqpoint{0.751928in}{1.695469in}}%
\pgfpathlineto{\pgfqpoint{0.762771in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{0.769961in}{1.685304in}}%
\pgfpathlineto{\pgfqpoint{0.798993in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.655656in}}%
\pgfpathlineto{\pgfqpoint{0.821390in}{1.650733in}}%
\pgfpathlineto{\pgfqpoint{0.829797in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{0.834051in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{0.842505in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{0.880807in}{1.593213in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{0.904213in}{1.565765in}}%
\pgfpathlineto{\pgfqpoint{0.908725in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{0.913181in}{1.564026in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{1.557200in}}%
\pgfpathlineto{\pgfqpoint{0.946517in}{1.531285in}}%
\pgfpathlineto{\pgfqpoint{0.967104in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{0.977125in}{1.517266in}}%
\pgfpathlineto{\pgfqpoint{0.990824in}{1.523236in}}%
\pgfpathlineto{\pgfqpoint{0.998628in}{1.532603in}}%
\pgfpathlineto{\pgfqpoint{1.002264in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{1.005817in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{1.012939in}{1.525852in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{1.501493in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{1.487996in}}%
\pgfpathlineto{\pgfqpoint{1.052347in}{1.472378in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{1.466351in}}%
\pgfpathlineto{\pgfqpoint{1.069054in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{1.076886in}{1.456433in}}%
\pgfpathlineto{\pgfqpoint{1.091347in}{1.449480in}}%
\pgfpathlineto{\pgfqpoint{1.097135in}{1.456020in}}%
\pgfpathlineto{\pgfqpoint{1.099888in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{1.105524in}{1.447804in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{1.119072in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{1.124280in}{1.431022in}}%
\pgfpathlineto{\pgfqpoint{1.144941in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{1.153881in}{1.394533in}}%
\pgfpathlineto{\pgfqpoint{1.165777in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{1.175594in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{1.220120in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{1.225015in}{1.268411in}}%
\pgfpathlineto{\pgfqpoint{1.229657in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{1.234065in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{1.238365in}{1.269144in}}%
\pgfpathlineto{\pgfqpoint{1.242706in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{1.256137in}{1.242350in}}%
\pgfpathlineto{\pgfqpoint{1.260451in}{1.239266in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{1.238383in}}%
\pgfpathlineto{\pgfqpoint{1.268688in}{1.235163in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.284697in}{1.218138in}}%
\pgfpathlineto{\pgfqpoint{1.288339in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{1.291576in}{1.220459in}}%
\pgfpathlineto{\pgfqpoint{1.294465in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{1.297239in}{1.226986in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{1.224553in}}%
\pgfpathlineto{\pgfqpoint{1.312892in}{1.203881in}}%
\pgfpathlineto{\pgfqpoint{1.322657in}{1.195709in}}%
\pgfpathlineto{\pgfqpoint{1.329075in}{1.190409in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.182697in}}%
\pgfpathlineto{\pgfqpoint{1.350509in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{1.357853in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{1.365198in}{1.152667in}}%
\pgfpathlineto{\pgfqpoint{1.372570in}{1.145410in}}%
\pgfpathlineto{\pgfqpoint{1.383566in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{1.410559in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{1.078864in}}%
\pgfpathlineto{\pgfqpoint{1.431084in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{1.434880in}{1.068991in}}%
\pgfpathlineto{\pgfqpoint{1.441750in}{1.069950in}}%
\pgfpathlineto{\pgfqpoint{1.444614in}{1.073363in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{1.458694in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{1.469996in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.487467in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.014309in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{1.005332in}}%
\pgfpathlineto{\pgfqpoint{1.503871in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{1.523902in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{1.527528in}{0.985136in}}%
\pgfpathlineto{\pgfqpoint{1.531025in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{1.534490in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{1.538028in}{0.979738in}}%
\pgfpathlineto{\pgfqpoint{1.566760in}{0.938268in}}%
\pgfpathlineto{\pgfqpoint{1.580098in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{1.589128in}{0.914076in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{1.597518in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{1.601208in}{0.919580in}}%
\pgfpathlineto{\pgfqpoint{1.607482in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.610386in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{1.621524in}{0.932054in}}%
\pgfpathlineto{\pgfqpoint{1.627008in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{1.635323in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{1.646728in}{0.929816in}}%
\pgfpathlineto{\pgfqpoint{1.653748in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.657889in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{1.662540in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{1.674612in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{1.678080in}{0.928589in}}%
\pgfpathlineto{\pgfqpoint{1.681575in}{0.928589in}}%
\pgfpathlineto{\pgfqpoint{1.688587in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.698403in}{0.946340in}}%
\pgfpathlineto{\pgfqpoint{1.708441in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{1.715485in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{1.722622in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{0.960673in}}%
\pgfpathlineto{\pgfqpoint{1.732917in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{1.736295in}{0.969191in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{0.972851in}}%
\pgfpathlineto{\pgfqpoint{1.756026in}{0.985551in}}%
\pgfpathlineto{\pgfqpoint{1.762387in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{1.768811in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{1.778543in}{0.980131in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{0.963091in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.966602in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{1.814988in}{0.986210in}}%
\pgfpathlineto{\pgfqpoint{1.816243in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{1.818159in}{0.988481in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{1.823596in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{1.828487in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{1.848651in}{0.949880in}}%
\pgfpathlineto{\pgfqpoint{1.855883in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{1.859556in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{1.863082in}{0.948733in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{1.883981in}{0.977258in}}%
\pgfpathlineto{\pgfqpoint{1.889832in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{1.899037in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{1.912119in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{1.918615in}{0.928772in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.948595in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{1.966144in}{0.875726in}}%
\pgfpathlineto{\pgfqpoint{1.972949in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{1.976236in}{0.867527in}}%
\pgfpathlineto{\pgfqpoint{1.979447in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{1.992905in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{2.006788in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{2.013566in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{2.031207in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{2.048728in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{2.053795in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{2.064500in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{0.793536in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{2.080990in}{0.798614in}}%
\pgfpathlineto{\pgfqpoint{2.086201in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{2.106092in}{0.845725in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{0.849826in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{2.119996in}{0.843147in}}%
\pgfpathlineto{\pgfqpoint{2.123461in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{2.130134in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{2.133707in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{2.141439in}{0.847821in}}%
\pgfpathlineto{\pgfqpoint{2.145317in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{2.152689in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{2.167934in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{2.171561in}{0.879454in}}%
\pgfpathlineto{\pgfqpoint{2.180303in}{0.909397in}}%
\pgfpathlineto{\pgfqpoint{2.186579in}{0.929184in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{2.192881in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{2.200622in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{2.207609in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{2.215754in}{0.876714in}}%
\pgfpathlineto{\pgfqpoint{2.220157in}{0.872633in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{2.229124in}{0.878357in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{0.898646in}}%
\pgfpathlineto{\pgfqpoint{2.250588in}{0.908866in}}%
\pgfpathlineto{\pgfqpoint{2.259037in}{0.918770in}}%
\pgfpathlineto{\pgfqpoint{2.263364in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{2.267841in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{2.277208in}{0.916170in}}%
\pgfpathlineto{\pgfqpoint{2.282060in}{0.915086in}}%
\pgfpathlineto{\pgfqpoint{2.287009in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{2.291854in}{0.912799in}}%
\pgfpathlineto{\pgfqpoint{2.299720in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{2.308459in}{0.957722in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.962332in}}%
\pgfpathlineto{\pgfqpoint{2.314019in}{0.961962in}}%
\pgfpathlineto{\pgfqpoint{2.320331in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{2.327106in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{2.334262in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{2.337815in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{2.344698in}{0.965039in}}%
\pgfpathlineto{\pgfqpoint{2.352003in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{2.359939in}{0.965675in}}%
\pgfpathlineto{\pgfqpoint{2.382861in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{2.387808in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{2.401532in}{0.982080in}}%
\pgfpathlineto{\pgfqpoint{2.406032in}{0.986649in}}%
\pgfpathlineto{\pgfqpoint{2.410714in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{0.979967in}}%
\pgfpathlineto{\pgfqpoint{2.426023in}{0.976075in}}%
\pgfpathlineto{\pgfqpoint{2.431448in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{2.436682in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{2.451051in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{2.455853in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{2.468404in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{2.475212in}{1.050767in}}%
\pgfpathlineto{\pgfqpoint{2.481596in}{1.062657in}}%
\pgfpathlineto{\pgfqpoint{2.488161in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{2.494973in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{2.505141in}{1.077707in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{1.088468in}}%
\pgfpathlineto{\pgfqpoint{2.529029in}{1.101821in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.105406in}}%
\pgfpathlineto{\pgfqpoint{2.542701in}{1.113128in}}%
\pgfpathlineto{\pgfqpoint{2.546260in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{2.562691in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{2.571920in}{1.087739in}}%
\pgfpathlineto{\pgfqpoint{2.591113in}{1.093282in}}%
\pgfpathlineto{\pgfqpoint{2.595918in}{1.095492in}}%
\pgfpathlineto{\pgfqpoint{2.608090in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{2.614835in}{1.136327in}}%
\pgfpathlineto{\pgfqpoint{2.621649in}{1.140308in}}%
\pgfpathlineto{\pgfqpoint{2.632097in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{2.635587in}{1.149581in}}%
\pgfpathlineto{\pgfqpoint{2.639183in}{1.150174in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{2.651231in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{2.670436in}{1.102828in}}%
\pgfpathlineto{\pgfqpoint{2.675648in}{1.097422in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{1.094738in}}%
\pgfpathlineto{\pgfqpoint{2.686117in}{1.095274in}}%
\pgfpathlineto{\pgfqpoint{2.695924in}{1.110926in}}%
\pgfpathlineto{\pgfqpoint{2.700755in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{2.715452in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{1.122549in}}%
\pgfpathlineto{\pgfqpoint{2.733906in}{1.123852in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{2.753602in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{2.758702in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{2.771824in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{2.775987in}{1.130431in}}%
\pgfpathlineto{\pgfqpoint{2.784499in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{2.797736in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{2.811287in}{1.133913in}}%
\pgfpathlineto{\pgfqpoint{2.820324in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{2.833151in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{2.837323in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{2.858378in}{1.163772in}}%
\pgfpathlineto{\pgfqpoint{2.870886in}{1.170334in}}%
\pgfpathlineto{\pgfqpoint{2.879180in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{2.883379in}{1.170253in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{2.914318in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{2.918965in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{2.923616in}{1.164601in}}%
\pgfpathlineto{\pgfqpoint{2.932779in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{2.945736in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{2.949712in}{1.182125in}}%
\pgfpathlineto{\pgfqpoint{2.957037in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{2.967832in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{2.979403in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{2.983488in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{2.987607in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{2.991727in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{2.999779in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{3.003690in}{1.204855in}}%
\pgfpathlineto{\pgfqpoint{3.007412in}{1.212715in}}%
\pgfpathlineto{\pgfqpoint{3.014106in}{1.234516in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{3.024065in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{3.030405in}{1.251967in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{1.261535in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{3.057520in}{1.277257in}}%
\pgfpathlineto{\pgfqpoint{3.077009in}{1.284781in}}%
\pgfpathlineto{\pgfqpoint{3.080172in}{1.289758in}}%
\pgfpathlineto{\pgfqpoint{3.088512in}{1.310665in}}%
\pgfpathlineto{\pgfqpoint{3.093778in}{1.316752in}}%
\pgfpathlineto{\pgfqpoint{3.096311in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{1.333844in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{1.334439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438581in}{0.417439in}}{\pgfqpoint{2.961419in}{1.582561in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539765in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{0.545448in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{0.551948in}{1.850452in}}%
\pgfpathlineto{\pgfqpoint{0.571829in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.826251in}}%
\pgfpathlineto{\pgfqpoint{0.582005in}{1.825319in}}%
\pgfpathlineto{\pgfqpoint{0.595509in}{1.813244in}}%
\pgfpathlineto{\pgfqpoint{0.629968in}{1.781897in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.750420in}}%
\pgfpathlineto{\pgfqpoint{0.657937in}{1.739674in}}%
\pgfpathlineto{\pgfqpoint{0.673896in}{1.727186in}}%
\pgfpathlineto{\pgfqpoint{0.677596in}{1.727044in}}%
\pgfpathlineto{\pgfqpoint{0.681322in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{0.706688in}{1.697595in}}%
\pgfpathlineto{\pgfqpoint{0.711200in}{1.696374in}}%
\pgfpathlineto{\pgfqpoint{0.715700in}{1.696807in}}%
\pgfpathlineto{\pgfqpoint{0.724708in}{1.694804in}}%
\pgfpathlineto{\pgfqpoint{0.733702in}{1.690346in}}%
\pgfpathlineto{\pgfqpoint{0.747187in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{0.765439in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{0.795901in}{1.654363in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{1.649501in}}%
\pgfpathlineto{\pgfqpoint{0.825769in}{1.631589in}}%
\pgfpathlineto{\pgfqpoint{0.858006in}{1.601514in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{1.590043in}}%
\pgfpathlineto{\pgfqpoint{0.881952in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{0.897825in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{0.903082in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{0.913046in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{0.918032in}{1.549884in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{0.933729in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{0.944678in}{1.520405in}}%
\pgfpathlineto{\pgfqpoint{0.950260in}{1.516529in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.487136in}}%
\pgfpathlineto{\pgfqpoint{0.996343in}{1.489401in}}%
\pgfpathlineto{\pgfqpoint{1.005617in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{1.009851in}{1.510375in}}%
\pgfpathlineto{\pgfqpoint{1.013975in}{1.509489in}}%
\pgfpathlineto{\pgfqpoint{1.022065in}{1.504431in}}%
\pgfpathlineto{\pgfqpoint{1.034055in}{1.493434in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{1.436104in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.423099in}}%
\pgfpathlineto{\pgfqpoint{1.114910in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{1.415477in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.401305in}}%
\pgfpathlineto{\pgfqpoint{1.160986in}{1.377731in}}%
\pgfpathlineto{\pgfqpoint{1.164332in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{1.175664in}{1.348320in}}%
\pgfpathlineto{\pgfqpoint{1.179836in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{1.184113in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{1.221996in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{1.227117in}{1.255116in}}%
\pgfpathlineto{\pgfqpoint{1.241882in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{1.246788in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{1.276983in}{1.192148in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{1.182629in}}%
\pgfpathlineto{\pgfqpoint{1.290440in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{1.296779in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{1.309177in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{1.176610in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.173449in}}%
\pgfpathlineto{\pgfqpoint{1.328909in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{1.335643in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{1.157185in}}%
\pgfpathlineto{\pgfqpoint{1.350921in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.101860in}}%
\pgfpathlineto{\pgfqpoint{1.388793in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{1.398534in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{1.413309in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{1.423425in}{1.058794in}}%
\pgfpathlineto{\pgfqpoint{1.428277in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{1.432776in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{1.446908in}{1.077955in}}%
\pgfpathlineto{\pgfqpoint{1.451785in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{1.470407in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.028639in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{1.502233in}{1.002268in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.000374in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{1.520988in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{1.524699in}{0.987416in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{1.535477in}{0.982133in}}%
\pgfpathlineto{\pgfqpoint{1.539168in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{1.555547in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{1.576540in}{0.931399in}}%
\pgfpathlineto{\pgfqpoint{1.580419in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{1.584061in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{1.587584in}{0.935232in}}%
\pgfpathlineto{\pgfqpoint{1.594375in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{0.931714in}}%
\pgfpathlineto{\pgfqpoint{1.605888in}{0.933817in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{0.930349in}}%
\pgfpathlineto{\pgfqpoint{1.622716in}{0.920202in}}%
\pgfpathlineto{\pgfqpoint{1.628610in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{1.639472in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{1.654230in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{1.664034in}{0.930108in}}%
\pgfpathlineto{\pgfqpoint{1.669193in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{1.688575in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.700402in}{0.935495in}}%
\pgfpathlineto{\pgfqpoint{1.706749in}{0.934478in}}%
\pgfpathlineto{\pgfqpoint{1.716658in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{1.723279in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{1.729776in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{1.736077in}{0.955770in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.958557in}}%
\pgfpathlineto{\pgfqpoint{1.745641in}{0.961138in}}%
\pgfpathlineto{\pgfqpoint{1.767949in}{0.967621in}}%
\pgfpathlineto{\pgfqpoint{1.777417in}{0.963034in}}%
\pgfpathlineto{\pgfqpoint{1.804149in}{0.950032in}}%
\pgfpathlineto{\pgfqpoint{1.808731in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{1.813658in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{1.814081in}{0.970174in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{1.821777in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{1.824005in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{1.836862in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{1.842785in}{0.935667in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{1.872367in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{1.886146in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{1.892863in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{1.902873in}{0.929390in}}%
\pgfpathlineto{\pgfqpoint{1.949978in}{0.886286in}}%
\pgfpathlineto{\pgfqpoint{1.976411in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{1.979501in}{0.860509in}}%
\pgfpathlineto{\pgfqpoint{1.989132in}{0.851801in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{0.842867in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{0.842804in}}%
\pgfpathlineto{\pgfqpoint{2.009812in}{0.836286in}}%
\pgfpathlineto{\pgfqpoint{2.016987in}{0.825549in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{2.024034in}{0.824015in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{0.820691in}}%
\pgfpathlineto{\pgfqpoint{2.035315in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{2.044345in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{2.054714in}{0.809224in}}%
\pgfpathlineto{\pgfqpoint{2.060268in}{0.807780in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{2.071856in}{0.792208in}}%
\pgfpathlineto{\pgfqpoint{2.077587in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{2.100540in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{2.106829in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{2.109993in}{0.858639in}}%
\pgfpathlineto{\pgfqpoint{2.113337in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{2.120554in}{0.850183in}}%
\pgfpathlineto{\pgfqpoint{2.128246in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{2.132244in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{2.140571in}{0.842469in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{2.151778in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.155311in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{2.158899in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{2.162596in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{2.170294in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.173959in}{0.878336in}}%
\pgfpathlineto{\pgfqpoint{2.186236in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{2.190113in}{0.923304in}}%
\pgfpathlineto{\pgfqpoint{2.191715in}{0.921578in}}%
\pgfpathlineto{\pgfqpoint{2.207798in}{0.889082in}}%
\pgfpathlineto{\pgfqpoint{2.215513in}{0.878801in}}%
\pgfpathlineto{\pgfqpoint{2.219697in}{0.876380in}}%
\pgfpathlineto{\pgfqpoint{2.224011in}{0.876644in}}%
\pgfpathlineto{\pgfqpoint{2.228362in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{0.884751in}}%
\pgfpathlineto{\pgfqpoint{2.237200in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{2.259677in}{0.905915in}}%
\pgfpathlineto{\pgfqpoint{2.264175in}{0.907116in}}%
\pgfpathlineto{\pgfqpoint{2.273477in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{2.283265in}{0.899891in}}%
\pgfpathlineto{\pgfqpoint{2.288111in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{2.309037in}{0.959032in}}%
\pgfpathlineto{\pgfqpoint{2.311911in}{0.963943in}}%
\pgfpathlineto{\pgfqpoint{2.314972in}{0.963382in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{2.325217in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{2.335755in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{2.344869in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{0.992459in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{0.992344in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{0.994263in}}%
\pgfpathlineto{\pgfqpoint{2.372415in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{2.376083in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{2.383267in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{2.390460in}{1.044961in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{2.413931in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{2.432690in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{1.093675in}}%
\pgfpathlineto{\pgfqpoint{2.444032in}{1.107235in}}%
\pgfpathlineto{\pgfqpoint{2.447798in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{2.454978in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{2.467656in}{1.151112in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{1.160046in}}%
\pgfpathlineto{\pgfqpoint{2.481916in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{2.487320in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{2.492985in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{2.498855in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{2.513354in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{2.525776in}{1.194933in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{2.535550in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.202407in}}%
\pgfpathlineto{\pgfqpoint{2.548942in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{2.556176in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{2.563717in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{2.567659in}{1.201558in}}%
\pgfpathlineto{\pgfqpoint{2.571656in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.204422in}}%
\pgfpathlineto{\pgfqpoint{2.583370in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{1.216432in}}%
\pgfpathlineto{\pgfqpoint{2.591060in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{1.246072in}}%
\pgfpathlineto{\pgfqpoint{2.626570in}{1.252248in}}%
\pgfpathlineto{\pgfqpoint{2.641898in}{1.257619in}}%
\pgfpathlineto{\pgfqpoint{2.645928in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{2.650092in}{1.254161in}}%
\pgfpathlineto{\pgfqpoint{2.654354in}{1.252599in}}%
\pgfpathlineto{\pgfqpoint{2.658674in}{1.252341in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{1.254672in}}%
\pgfpathlineto{\pgfqpoint{2.671768in}{1.256900in}}%
\pgfpathlineto{\pgfqpoint{2.683802in}{1.275671in}}%
\pgfpathlineto{\pgfqpoint{2.691562in}{1.278785in}}%
\pgfpathlineto{\pgfqpoint{2.695427in}{1.279106in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{1.287253in}}%
\pgfpathlineto{\pgfqpoint{2.721140in}{1.296522in}}%
\pgfpathlineto{\pgfqpoint{2.734736in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.299108in}}%
\pgfpathlineto{\pgfqpoint{2.742028in}{1.293994in}}%
\pgfpathlineto{\pgfqpoint{2.745832in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{2.753519in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{2.760817in}{1.304524in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{1.314288in}}%
\pgfpathlineto{\pgfqpoint{2.770772in}{1.323452in}}%
\pgfpathlineto{\pgfqpoint{2.773861in}{1.327855in}}%
\pgfpathlineto{\pgfqpoint{2.780132in}{1.330028in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.327842in}}%
\pgfpathlineto{\pgfqpoint{2.797268in}{1.322952in}}%
\pgfpathlineto{\pgfqpoint{2.804635in}{1.323037in}}%
\pgfpathlineto{\pgfqpoint{2.808198in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{2.811634in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{2.815057in}{1.337527in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{1.340198in}}%
\pgfpathlineto{\pgfqpoint{2.832093in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{2.835536in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{2.839081in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{1.342661in}}%
\pgfpathlineto{\pgfqpoint{2.854204in}{1.340258in}}%
\pgfpathlineto{\pgfqpoint{2.858134in}{1.340122in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{2.869710in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{2.873557in}{1.347941in}}%
\pgfpathlineto{\pgfqpoint{2.905538in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{2.909650in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{2.921579in}{1.357934in}}%
\pgfpathlineto{\pgfqpoint{2.933255in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{2.947506in}{1.372901in}}%
\pgfpathlineto{\pgfqpoint{2.953951in}{1.375059in}}%
\pgfpathlineto{\pgfqpoint{2.956982in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{2.963028in}{1.378703in}}%
\pgfpathlineto{\pgfqpoint{2.969409in}{1.374506in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.370913in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{1.367595in}}%
\pgfpathlineto{\pgfqpoint{2.995101in}{1.371041in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{3.008744in}{1.412227in}}%
\pgfpathlineto{\pgfqpoint{3.013195in}{1.416263in}}%
\pgfpathlineto{\pgfqpoint{3.019254in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{3.021848in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{3.023456in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{3.030387in}{1.417643in}}%
\pgfpathlineto{\pgfqpoint{3.036217in}{1.409970in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.406687in}}%
\pgfpathlineto{\pgfqpoint{3.045899in}{1.406020in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{3.055748in}{1.413151in}}%
\pgfpathlineto{\pgfqpoint{3.058949in}{1.417137in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.419065in}}%
\pgfpathlineto{\pgfqpoint{3.069010in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{3.076040in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{3.079534in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{3.082783in}{1.432174in}}%
\pgfpathlineto{\pgfqpoint{3.088458in}{1.451324in}}%
\pgfpathlineto{\pgfqpoint{3.091190in}{1.456256in}}%
\pgfpathlineto{\pgfqpoint{3.093949in}{1.457570in}}%
\pgfpathlineto{\pgfqpoint{3.096561in}{1.460811in}}%
\pgfpathlineto{\pgfqpoint{3.104425in}{1.480773in}}%
\pgfpathlineto{\pgfqpoint{3.104425in}{1.480773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438581in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{0.438581in}{1.868120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537295in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.301286in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{1.841744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534306in,y=1.251698in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904483in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904483in,y=1.251698in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274661in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274661in,y=1.251698in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290557in,y=1.324544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 39\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290557in,y=1.561928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.841744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290557in,y=1.799312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.056936in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.755370in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.755370in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{-1.056936in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617823in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{1.815354in}}%
\pgfpathlineto{\pgfqpoint{1.650376in}{1.812517in}}%
\pgfpathlineto{\pgfqpoint{1.656073in}{1.798951in}}%
\pgfpathlineto{\pgfqpoint{1.661897in}{1.778244in}}%
\pgfpathlineto{\pgfqpoint{1.667852in}{1.767961in}}%
\pgfpathlineto{\pgfqpoint{1.680029in}{1.729713in}}%
\pgfpathlineto{\pgfqpoint{1.692580in}{1.694231in}}%
\pgfpathlineto{\pgfqpoint{1.698999in}{1.680604in}}%
\pgfpathlineto{\pgfqpoint{1.718597in}{1.626678in}}%
\pgfpathlineto{\pgfqpoint{1.725235in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{1.625377in}}%
\pgfpathlineto{\pgfqpoint{1.744898in}{1.624009in}}%
\pgfpathlineto{\pgfqpoint{1.751488in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{1.772166in}{1.596600in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.575177in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{1.571137in}}%
\pgfpathlineto{\pgfqpoint{1.810481in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.826945in}{1.570253in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{1.843560in}{1.582866in}}%
\pgfpathlineto{\pgfqpoint{1.858696in}{1.645283in}}%
\pgfpathlineto{\pgfqpoint{1.883737in}{1.810388in}}%
\pgfpathlineto{\pgfqpoint{1.889477in}{1.821674in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.823828in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{1.820305in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{1.913953in}{1.821444in}}%
\pgfpathlineto{\pgfqpoint{1.939591in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{1.950087in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.950087in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614809in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.633952in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{1.640039in}{1.822189in}}%
\pgfpathlineto{\pgfqpoint{1.645890in}{1.825923in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{1.824615in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{1.707516in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{1.714060in}{1.665896in}}%
\pgfpathlineto{\pgfqpoint{1.720501in}{1.657516in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{1.659990in}}%
\pgfpathlineto{\pgfqpoint{1.739093in}{1.659370in}}%
\pgfpathlineto{\pgfqpoint{1.745214in}{1.655711in}}%
\pgfpathlineto{\pgfqpoint{1.751449in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{1.757969in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.772038in}{1.575575in}}%
\pgfpathlineto{\pgfqpoint{1.779472in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{1.787070in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{1.794819in}{1.548372in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.835530in}{1.552385in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{1.872411in}{1.696459in}}%
\pgfpathlineto{\pgfqpoint{1.890919in}{1.798112in}}%
\pgfpathlineto{\pgfqpoint{1.897129in}{1.799183in}}%
\pgfpathlineto{\pgfqpoint{1.903546in}{1.791947in}}%
\pgfpathlineto{\pgfqpoint{1.910129in}{1.789758in}}%
\pgfpathlineto{\pgfqpoint{1.916854in}{1.789481in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{1.793866in}}%
\pgfpathlineto{\pgfqpoint{1.945200in}{1.791040in}}%
\pgfpathlineto{\pgfqpoint{1.952617in}{1.789706in}}%
\pgfpathlineto{\pgfqpoint{1.959631in}{1.814313in}}%
\pgfpathlineto{\pgfqpoint{1.964246in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.964246in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623832in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.836358in}}%
\pgfpathlineto{\pgfqpoint{1.637270in}{1.827596in}}%
\pgfpathlineto{\pgfqpoint{1.651163in}{1.811771in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{1.660626in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{1.671203in}{1.754126in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{1.689517in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{1.670757in}}%
\pgfpathlineto{\pgfqpoint{1.709028in}{1.651410in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{1.722033in}{1.629533in}}%
\pgfpathlineto{\pgfqpoint{1.728314in}{1.630881in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{1.635819in}}%
\pgfpathlineto{\pgfqpoint{1.740470in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{1.746471in}{1.640019in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.638060in}}%
\pgfpathlineto{\pgfqpoint{1.758726in}{1.631581in}}%
\pgfpathlineto{\pgfqpoint{1.771674in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{1.778373in}{1.608733in}}%
\pgfpathlineto{\pgfqpoint{1.785183in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.617276in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{1.616319in}}%
\pgfpathlineto{\pgfqpoint{1.828635in}{1.612771in}}%
\pgfpathlineto{\pgfqpoint{1.844160in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{1.852018in}{1.612669in}}%
\pgfpathlineto{\pgfqpoint{1.859698in}{1.626175in}}%
\pgfpathlineto{\pgfqpoint{1.866972in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{1.885579in}{1.797442in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.897397in}{1.812263in}}%
\pgfpathlineto{\pgfqpoint{1.903524in}{1.809499in}}%
\pgfpathlineto{\pgfqpoint{1.909757in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{1.916070in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{1.948744in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600042in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{1.842298in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{1.798602in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.791147in}}%
\pgfpathlineto{\pgfqpoint{1.647415in}{1.792183in}}%
\pgfpathlineto{\pgfqpoint{1.653187in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{1.677945in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.699666in}}%
\pgfpathlineto{\pgfqpoint{1.690873in}{1.685196in}}%
\pgfpathlineto{\pgfqpoint{1.703742in}{1.662682in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.636858in}}%
\pgfpathlineto{\pgfqpoint{1.730117in}{1.626994in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{1.633309in}}%
\pgfpathlineto{\pgfqpoint{1.749262in}{1.632100in}}%
\pgfpathlineto{\pgfqpoint{1.755863in}{1.619804in}}%
\pgfpathlineto{\pgfqpoint{1.770080in}{1.564134in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.546148in}}%
\pgfpathlineto{\pgfqpoint{1.808508in}{1.549740in}}%
\pgfpathlineto{\pgfqpoint{1.832819in}{1.559204in}}%
\pgfpathlineto{\pgfqpoint{1.849383in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.588049in}}%
\pgfpathlineto{\pgfqpoint{1.872293in}{1.649006in}}%
\pgfpathlineto{\pgfqpoint{1.885253in}{1.741777in}}%
\pgfpathlineto{\pgfqpoint{1.891459in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{1.897881in}{1.773171in}}%
\pgfpathlineto{\pgfqpoint{1.904508in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{1.911282in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{1.925337in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{1.932465in}{1.772012in}}%
\pgfpathlineto{\pgfqpoint{1.939695in}{1.777019in}}%
\pgfpathlineto{\pgfqpoint{1.954436in}{1.781617in}}%
\pgfpathlineto{\pgfqpoint{1.961567in}{1.802061in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613659in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.621579in}{1.837021in}}%
\pgfpathlineto{\pgfqpoint{1.625651in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.630293in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.643881in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.652582in}{1.810214in}}%
\pgfpathlineto{\pgfqpoint{1.662266in}{1.768977in}}%
\pgfpathlineto{\pgfqpoint{1.673851in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{1.686605in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{1.693250in}{1.693229in}}%
\pgfpathlineto{\pgfqpoint{1.700012in}{1.670584in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.654536in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{1.747838in}{1.610828in}}%
\pgfpathlineto{\pgfqpoint{1.754875in}{1.593418in}}%
\pgfpathlineto{\pgfqpoint{1.769829in}{1.541646in}}%
\pgfpathlineto{\pgfqpoint{1.777660in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{1.516289in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{1.509143in}}%
\pgfpathlineto{\pgfqpoint{1.810608in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{1.827788in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{1.535152in}}%
\pgfpathlineto{\pgfqpoint{1.868043in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{1.874928in}{1.671711in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.759968in}}%
\pgfpathlineto{\pgfqpoint{1.893691in}{1.764524in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{1.756110in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.750296in}}%
\pgfpathlineto{\pgfqpoint{1.913696in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{1.758642in}}%
\pgfpathlineto{\pgfqpoint{1.927597in}{1.758248in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{1.746660in}}%
\pgfpathlineto{\pgfqpoint{1.949837in}{1.748066in}}%
\pgfpathlineto{\pgfqpoint{1.957276in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.964307in}{1.786792in}}%
\pgfpathlineto{\pgfqpoint{1.974233in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.067597in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{1.819550in}}%
\pgfpathlineto{\pgfqpoint{2.090353in}{1.741192in}}%
\pgfpathlineto{\pgfqpoint{2.099197in}{1.717093in}}%
\pgfpathlineto{\pgfqpoint{2.108144in}{1.713041in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{1.728284in}}%
\pgfpathlineto{\pgfqpoint{2.125976in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{2.134990in}{1.771843in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{1.794925in}}%
\pgfpathlineto{\pgfqpoint{2.157997in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.186928in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.187920in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.197258in}{1.846311in}}%
\pgfpathlineto{\pgfqpoint{2.207119in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.207119in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625531in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.635709in}{1.832514in}}%
\pgfpathlineto{\pgfqpoint{1.640882in}{1.827323in}}%
\pgfpathlineto{\pgfqpoint{1.645874in}{1.827688in}}%
\pgfpathlineto{\pgfqpoint{1.650779in}{1.825586in}}%
\pgfpathlineto{\pgfqpoint{1.655749in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{1.666537in}{1.778672in}}%
\pgfpathlineto{\pgfqpoint{1.678854in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{1.703971in}{1.709836in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{1.703025in}}%
\pgfpathlineto{\pgfqpoint{1.722001in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{1.744898in}{1.678416in}}%
\pgfpathlineto{\pgfqpoint{1.750509in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.762010in}{1.665218in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{1.651692in}}%
\pgfpathlineto{\pgfqpoint{1.780485in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{1.793631in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{1.800479in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{1.807462in}{1.634890in}}%
\pgfpathlineto{\pgfqpoint{1.821745in}{1.641758in}}%
\pgfpathlineto{\pgfqpoint{1.843882in}{1.653370in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.659648in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{1.865075in}{1.723251in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606318in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{1.823984in}}%
\pgfpathlineto{\pgfqpoint{1.626693in}{1.814629in}}%
\pgfpathlineto{\pgfqpoint{1.632744in}{1.814977in}}%
\pgfpathlineto{\pgfqpoint{1.649352in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{1.654696in}{1.820243in}}%
\pgfpathlineto{\pgfqpoint{1.660183in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{1.665959in}{1.776011in}}%
\pgfpathlineto{\pgfqpoint{1.678400in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{1.684070in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{1.696521in}{1.835914in}}%
\pgfpathlineto{\pgfqpoint{1.698732in}{1.806275in}}%
\pgfpathlineto{\pgfqpoint{1.715745in}{1.715788in}}%
\pgfpathlineto{\pgfqpoint{1.721476in}{1.695881in}}%
\pgfpathlineto{\pgfqpoint{1.733320in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{1.745877in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{1.759488in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{1.766598in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{1.781150in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{1.788658in}{1.554715in}}%
\pgfpathlineto{\pgfqpoint{1.796361in}{1.548083in}}%
\pgfpathlineto{\pgfqpoint{1.804187in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{1.836464in}{1.552841in}}%
\pgfpathlineto{\pgfqpoint{1.844522in}{1.563078in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.643605in}}%
\pgfpathlineto{\pgfqpoint{1.879253in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{1.884876in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{1.902262in}{1.797522in}}%
\pgfpathlineto{\pgfqpoint{1.914336in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{1.926733in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{1.933260in}{1.807521in}}%
\pgfpathlineto{\pgfqpoint{1.940040in}{1.794760in}}%
\pgfpathlineto{\pgfqpoint{1.946990in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{1.954026in}{1.789944in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{1.803823in}}%
\pgfpathlineto{\pgfqpoint{1.971392in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.971392in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606562in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.841799in}}%
\pgfpathlineto{\pgfqpoint{1.638776in}{1.809808in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{1.816274in}}%
\pgfpathlineto{\pgfqpoint{1.656236in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{1.662293in}{1.784114in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{1.766600in}}%
\pgfpathlineto{\pgfqpoint{1.688460in}{1.701913in}}%
\pgfpathlineto{\pgfqpoint{1.708631in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{1.646336in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.642245in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{1.736439in}{1.608775in}}%
\pgfpathlineto{\pgfqpoint{1.743523in}{1.596578in}}%
\pgfpathlineto{\pgfqpoint{1.750787in}{1.579655in}}%
\pgfpathlineto{\pgfqpoint{1.758323in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{1.774338in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{1.515611in}}%
\pgfpathlineto{\pgfqpoint{1.791102in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{1.808232in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{1.825716in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.834476in}{1.539187in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{1.564974in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{1.658459in}}%
\pgfpathlineto{\pgfqpoint{1.884673in}{1.779483in}}%
\pgfpathlineto{\pgfqpoint{1.890732in}{1.794620in}}%
\pgfpathlineto{\pgfqpoint{1.903180in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.805804in}}%
\pgfpathlineto{\pgfqpoint{1.935532in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{1.955808in}{1.833373in}}%
\pgfpathlineto{\pgfqpoint{1.960635in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.960635in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592956in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.601701in}{1.830512in}}%
\pgfpathlineto{\pgfqpoint{1.608201in}{1.817587in}}%
\pgfpathlineto{\pgfqpoint{1.633618in}{1.781842in}}%
\pgfpathlineto{\pgfqpoint{1.639571in}{1.783929in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{1.788450in}}%
\pgfpathlineto{\pgfqpoint{1.650923in}{1.788596in}}%
\pgfpathlineto{\pgfqpoint{1.656659in}{1.774658in}}%
\pgfpathlineto{\pgfqpoint{1.662603in}{1.750727in}}%
\pgfpathlineto{\pgfqpoint{1.675274in}{1.721330in}}%
\pgfpathlineto{\pgfqpoint{1.681921in}{1.708343in}}%
\pgfpathlineto{\pgfqpoint{1.695446in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{1.715921in}{1.624962in}}%
\pgfpathlineto{\pgfqpoint{1.722611in}{1.615441in}}%
\pgfpathlineto{\pgfqpoint{1.735440in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.748079in}{1.615427in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.594870in}}%
\pgfpathlineto{\pgfqpoint{1.761747in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{1.769185in}{1.575563in}}%
\pgfpathlineto{\pgfqpoint{1.777039in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{1.785235in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.793596in}{1.481096in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{1.827969in}{1.488402in}}%
\pgfpathlineto{\pgfqpoint{1.836774in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{1.845536in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.527417in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{1.590636in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{1.691727in}}%
\pgfpathlineto{\pgfqpoint{1.887054in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{1.893072in}{1.722596in}}%
\pgfpathlineto{\pgfqpoint{1.899222in}{1.724552in}}%
\pgfpathlineto{\pgfqpoint{1.905610in}{1.722032in}}%
\pgfpathlineto{\pgfqpoint{1.919140in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.701101in}}%
\pgfpathlineto{\pgfqpoint{1.933103in}{1.707127in}}%
\pgfpathlineto{\pgfqpoint{1.940241in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.713710in}}%
\pgfpathlineto{\pgfqpoint{1.954837in}{1.717629in}}%
\pgfpathlineto{\pgfqpoint{1.961930in}{1.737314in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{1.775301in}}%
\pgfpathlineto{\pgfqpoint{1.975723in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{1.989876in}{1.801689in}}%
\pgfpathlineto{\pgfqpoint{1.997111in}{1.808396in}}%
\pgfpathlineto{\pgfqpoint{2.004302in}{1.818431in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.080165in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.088515in}{1.808562in}}%
\pgfpathlineto{\pgfqpoint{2.096761in}{1.783884in}}%
\pgfpathlineto{\pgfqpoint{2.105183in}{1.781069in}}%
\pgfpathlineto{\pgfqpoint{2.131284in}{1.795041in}}%
\pgfpathlineto{\pgfqpoint{2.140033in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{2.151296in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.151296in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589201in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{1.612659in}{1.798812in}}%
\pgfpathlineto{\pgfqpoint{1.618555in}{1.786647in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{1.777930in}}%
\pgfpathlineto{\pgfqpoint{1.630317in}{1.764197in}}%
\pgfpathlineto{\pgfqpoint{1.636417in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{1.734565in}}%
\pgfpathlineto{\pgfqpoint{1.662349in}{1.684010in}}%
\pgfpathlineto{\pgfqpoint{1.675667in}{1.661024in}}%
\pgfpathlineto{\pgfqpoint{1.682405in}{1.650599in}}%
\pgfpathlineto{\pgfqpoint{1.689213in}{1.642763in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.641009in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.623584in}}%
\pgfpathlineto{\pgfqpoint{1.709844in}{1.612395in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.603384in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{1.598315in}}%
\pgfpathlineto{\pgfqpoint{1.737502in}{1.582861in}}%
\pgfpathlineto{\pgfqpoint{1.744644in}{1.577168in}}%
\pgfpathlineto{\pgfqpoint{1.751892in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{1.766716in}{1.573260in}}%
\pgfpathlineto{\pgfqpoint{1.774313in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.781995in}{1.571431in}}%
\pgfpathlineto{\pgfqpoint{1.797611in}{1.576175in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.583758in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{1.589372in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{1.843905in}{1.660103in}}%
\pgfpathlineto{\pgfqpoint{1.855974in}{1.759342in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.784365in}}%
\pgfpathlineto{\pgfqpoint{1.867668in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{1.880198in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{1.886656in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{1.906359in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{1.919977in}{1.794046in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{1.935181in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.935181in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599762in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.602050in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{1.609194in}{1.830380in}}%
\pgfpathlineto{\pgfqpoint{1.623329in}{1.810755in}}%
\pgfpathlineto{\pgfqpoint{1.630209in}{1.803437in}}%
\pgfpathlineto{\pgfqpoint{1.636828in}{1.801657in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.804153in}}%
\pgfpathlineto{\pgfqpoint{1.655515in}{1.794891in}}%
\pgfpathlineto{\pgfqpoint{1.661807in}{1.782936in}}%
\pgfpathlineto{\pgfqpoint{1.668436in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{1.675475in}{1.743551in}}%
\pgfpathlineto{\pgfqpoint{1.682509in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{1.689416in}{1.727084in}}%
\pgfpathlineto{\pgfqpoint{1.696342in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{1.710296in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{1.717117in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{1.688399in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.688984in}}%
\pgfpathlineto{\pgfqpoint{1.748781in}{1.686507in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{1.782736in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{1.630056in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{1.632489in}}%
\pgfpathlineto{\pgfqpoint{1.843178in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{1.850581in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{1.876645in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{1.880365in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.880365in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609529in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.609791in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{1.621083in}{1.822791in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{1.812981in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{1.787785in}}%
\pgfpathlineto{\pgfqpoint{1.648519in}{1.763689in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{1.748897in}}%
\pgfpathlineto{\pgfqpoint{1.659815in}{1.737826in}}%
\pgfpathlineto{\pgfqpoint{1.678196in}{1.694220in}}%
\pgfpathlineto{\pgfqpoint{1.684387in}{1.683574in}}%
\pgfpathlineto{\pgfqpoint{1.696715in}{1.667813in}}%
\pgfpathlineto{\pgfqpoint{1.715177in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{1.721331in}{1.623851in}}%
\pgfpathlineto{\pgfqpoint{1.727429in}{1.615732in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{1.751737in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.758432in}{1.572459in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{1.791241in}{1.578936in}}%
\pgfpathlineto{\pgfqpoint{1.800673in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{1.810318in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.820074in}{1.503211in}}%
\pgfpathlineto{\pgfqpoint{1.829794in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{1.839243in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{1.872261in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{1.884839in}{1.778846in}}%
\pgfpathlineto{\pgfqpoint{1.891001in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{1.897666in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{1.904868in}{1.742991in}}%
\pgfpathlineto{\pgfqpoint{1.912268in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{1.919716in}{1.725719in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{1.743341in}}%
\pgfpathlineto{\pgfqpoint{1.950126in}{1.744423in}}%
\pgfpathlineto{\pgfqpoint{1.957657in}{1.755080in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{1.971014in}{1.835791in}}%
\pgfpathlineto{\pgfqpoint{1.975563in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.068770in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.092452in}{1.692107in}}%
\pgfpathlineto{\pgfqpoint{2.102060in}{1.664681in}}%
\pgfpathlineto{\pgfqpoint{2.111645in}{1.660211in}}%
\pgfpathlineto{\pgfqpoint{2.121159in}{1.689848in}}%
\pgfpathlineto{\pgfqpoint{2.130734in}{1.699629in}}%
\pgfpathlineto{\pgfqpoint{2.139830in}{1.727160in}}%
\pgfpathlineto{\pgfqpoint{2.155622in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{2.163413in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{2.171626in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{2.189245in}{1.784382in}}%
\pgfpathlineto{\pgfqpoint{2.198418in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{2.207732in}{1.781792in}}%
\pgfpathlineto{\pgfqpoint{2.217148in}{1.788376in}}%
\pgfpathlineto{\pgfqpoint{2.226404in}{1.807795in}}%
\pgfpathlineto{\pgfqpoint{2.236676in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.236676in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619194in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.633336in}{1.821262in}}%
\pgfpathlineto{\pgfqpoint{1.638850in}{1.815081in}}%
\pgfpathlineto{\pgfqpoint{1.644215in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{1.806978in}}%
\pgfpathlineto{\pgfqpoint{1.654822in}{1.795250in}}%
\pgfpathlineto{\pgfqpoint{1.665750in}{1.760546in}}%
\pgfpathlineto{\pgfqpoint{1.677200in}{1.719908in}}%
\pgfpathlineto{\pgfqpoint{1.688952in}{1.687927in}}%
\pgfpathlineto{\pgfqpoint{1.700918in}{1.659352in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{1.652004in}}%
\pgfpathlineto{\pgfqpoint{1.713336in}{1.648594in}}%
\pgfpathlineto{\pgfqpoint{1.719684in}{1.627168in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.615954in}}%
\pgfpathlineto{\pgfqpoint{1.738343in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{1.744623in}{1.603750in}}%
\pgfpathlineto{\pgfqpoint{1.751205in}{1.608794in}}%
\pgfpathlineto{\pgfqpoint{1.758281in}{1.609018in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{1.606664in}}%
\pgfpathlineto{\pgfqpoint{1.773929in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{1.571392in}}%
\pgfpathlineto{\pgfqpoint{1.790579in}{1.567064in}}%
\pgfpathlineto{\pgfqpoint{1.807690in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{1.843000in}{1.590838in}}%
\pgfpathlineto{\pgfqpoint{1.859671in}{1.655227in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{1.886500in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{1.892503in}{1.828021in}}%
\pgfpathlineto{\pgfqpoint{1.898817in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{1.905397in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{1.800435in}}%
\pgfpathlineto{\pgfqpoint{1.918871in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{1.932629in}{1.814389in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{1.817491in}}%
\pgfpathlineto{\pgfqpoint{1.954053in}{1.820988in}}%
\pgfpathlineto{\pgfqpoint{1.961049in}{1.838840in}}%
\pgfpathlineto{\pgfqpoint{1.963075in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.963075in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614559in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{1.809646in}}%
\pgfpathlineto{\pgfqpoint{1.638369in}{1.799997in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{1.796417in}}%
\pgfpathlineto{\pgfqpoint{1.655799in}{1.777650in}}%
\pgfpathlineto{\pgfqpoint{1.675712in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{1.682445in}{1.719947in}}%
\pgfpathlineto{\pgfqpoint{1.689005in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{1.695438in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{1.701804in}{1.720993in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{1.710592in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.668794in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{1.658557in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{1.650016in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{1.782867in}{1.524427in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{1.799675in}{1.486658in}}%
\pgfpathlineto{\pgfqpoint{1.808308in}{1.483384in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{1.843580in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.852108in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{1.874565in}{1.619985in}}%
\pgfpathlineto{\pgfqpoint{1.880744in}{1.671147in}}%
\pgfpathlineto{\pgfqpoint{1.886853in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{1.893372in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{1.907892in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.624214in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.630477in}}%
\pgfpathlineto{\pgfqpoint{1.938263in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{1.946006in}{1.650629in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{1.960196in}{1.700595in}}%
\pgfpathlineto{\pgfqpoint{1.966442in}{1.751340in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.783367in}}%
\pgfpathlineto{\pgfqpoint{1.979080in}{1.786944in}}%
\pgfpathlineto{\pgfqpoint{1.985743in}{1.784051in}}%
\pgfpathlineto{\pgfqpoint{1.992667in}{1.779664in}}%
\pgfpathlineto{\pgfqpoint{1.999814in}{1.777592in}}%
\pgfpathlineto{\pgfqpoint{2.006964in}{1.781862in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.815871in}}%
\pgfpathlineto{\pgfqpoint{2.017909in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.056358in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.064445in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{2.090285in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{2.099577in}{1.570229in}}%
\pgfpathlineto{\pgfqpoint{2.118623in}{1.564566in}}%
\pgfpathlineto{\pgfqpoint{2.128349in}{1.567180in}}%
\pgfpathlineto{\pgfqpoint{2.137939in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{2.170036in}{1.698220in}}%
\pgfpathlineto{\pgfqpoint{2.177871in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{2.202187in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{2.218990in}{1.737434in}}%
\pgfpathlineto{\pgfqpoint{2.227278in}{1.751329in}}%
\pgfpathlineto{\pgfqpoint{2.241554in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{2.246373in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.246373in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677497in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.683591in}{1.828693in}}%
\pgfpathlineto{\pgfqpoint{1.694516in}{1.786773in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.772148in}}%
\pgfpathlineto{\pgfqpoint{1.723759in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{1.748483in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.762836in}{1.640290in}}%
\pgfpathlineto{\pgfqpoint{1.770861in}{1.620506in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.605998in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{1.797301in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.526550in}}%
\pgfpathlineto{\pgfqpoint{1.816200in}{1.516684in}}%
\pgfpathlineto{\pgfqpoint{1.825827in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{1.522572in}}%
\pgfpathlineto{\pgfqpoint{1.844879in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.876646in}{1.680665in}}%
\pgfpathlineto{\pgfqpoint{1.882754in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{1.888807in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{1.761309in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{1.745129in}}%
\pgfpathlineto{\pgfqpoint{1.908657in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.915592in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{1.936750in}{1.752675in}}%
\pgfpathlineto{\pgfqpoint{1.951314in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.958480in}{1.776626in}}%
\pgfpathlineto{\pgfqpoint{1.973313in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.973313in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661785in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.669813in}{1.830262in}}%
\pgfpathlineto{\pgfqpoint{1.682520in}{1.799569in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{1.785718in}}%
\pgfpathlineto{\pgfqpoint{1.695296in}{1.782531in}}%
\pgfpathlineto{\pgfqpoint{1.701655in}{1.771806in}}%
\pgfpathlineto{\pgfqpoint{1.714504in}{1.741706in}}%
\pgfpathlineto{\pgfqpoint{1.727585in}{1.704848in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{1.740357in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.746698in}{1.700427in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{1.760322in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.642433in}}%
\pgfpathlineto{\pgfqpoint{1.776024in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{1.564140in}}%
\pgfpathlineto{\pgfqpoint{1.793454in}{1.530404in}}%
\pgfpathlineto{\pgfqpoint{1.802423in}{1.524710in}}%
\pgfpathlineto{\pgfqpoint{1.829926in}{1.531405in}}%
\pgfpathlineto{\pgfqpoint{1.839217in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{1.885504in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{1.891881in}{1.776253in}}%
\pgfpathlineto{\pgfqpoint{1.898685in}{1.761050in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{1.920676in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{1.935626in}{1.740474in}}%
\pgfpathlineto{\pgfqpoint{1.950842in}{1.749692in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{1.965131in}{1.813161in}}%
\pgfpathlineto{\pgfqpoint{1.970386in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.970386in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668366in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.674046in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{1.814309in}}%
\pgfpathlineto{\pgfqpoint{1.691151in}{1.785427in}}%
\pgfpathlineto{\pgfqpoint{1.723362in}{1.723485in}}%
\pgfpathlineto{\pgfqpoint{1.730111in}{1.711856in}}%
\pgfpathlineto{\pgfqpoint{1.737053in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{1.751914in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.768563in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{1.777604in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{1.575101in}}%
\pgfpathlineto{\pgfqpoint{1.797036in}{1.529482in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.532665in}}%
\pgfpathlineto{\pgfqpoint{1.817760in}{1.513067in}}%
\pgfpathlineto{\pgfqpoint{1.828295in}{1.513915in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{1.849318in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.681063in}}%
\pgfpathlineto{\pgfqpoint{1.889880in}{1.732734in}}%
\pgfpathlineto{\pgfqpoint{1.896441in}{1.744674in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{1.738975in}}%
\pgfpathlineto{\pgfqpoint{1.910038in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{1.916970in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{1.745672in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{1.758546in}}%
\pgfpathlineto{\pgfqpoint{1.945285in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.796468in}}%
\pgfpathlineto{\pgfqpoint{1.967345in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.090128in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.095235in}{1.828973in}}%
\pgfpathlineto{\pgfqpoint{2.103677in}{1.799974in}}%
\pgfpathlineto{\pgfqpoint{2.112337in}{1.786826in}}%
\pgfpathlineto{\pgfqpoint{2.121148in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{2.130103in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{2.139195in}{1.802448in}}%
\pgfpathlineto{\pgfqpoint{2.148278in}{1.814256in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687072in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.722115in}{1.762384in}}%
\pgfpathlineto{\pgfqpoint{1.735010in}{1.737322in}}%
\pgfpathlineto{\pgfqpoint{1.748981in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{1.756668in}{1.661941in}}%
\pgfpathlineto{\pgfqpoint{1.764947in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{1.773802in}{1.625372in}}%
\pgfpathlineto{\pgfqpoint{1.783197in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{1.793100in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{1.803347in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{1.497676in}}%
\pgfpathlineto{\pgfqpoint{1.834709in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.844992in}{1.524053in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{1.885591in}{1.725295in}}%
\pgfpathlineto{\pgfqpoint{1.892084in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.774687in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{1.912553in}{1.765562in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{1.772737in}}%
\pgfpathlineto{\pgfqpoint{1.926117in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{1.932879in}{1.808760in}}%
\pgfpathlineto{\pgfqpoint{1.939731in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{1.953763in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{1.960767in}{1.828219in}}%
\pgfpathlineto{\pgfqpoint{1.966097in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.112780in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.113341in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{2.121785in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679756in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.689736in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{1.695696in}{1.806411in}}%
\pgfpathlineto{\pgfqpoint{1.707776in}{1.784772in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{1.764618in}}%
\pgfpathlineto{\pgfqpoint{1.732984in}{1.725829in}}%
\pgfpathlineto{\pgfqpoint{1.739695in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{1.746802in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.754453in}{1.669735in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.630063in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{1.501804in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{1.484523in}}%
\pgfpathlineto{\pgfqpoint{1.810277in}{1.481263in}}%
\pgfpathlineto{\pgfqpoint{1.820304in}{1.482320in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.840332in}{1.500701in}}%
\pgfpathlineto{\pgfqpoint{1.880625in}{1.671741in}}%
\pgfpathlineto{\pgfqpoint{1.886902in}{1.722114in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{1.741515in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.745910in}}%
\pgfpathlineto{\pgfqpoint{1.906236in}{1.746861in}}%
\pgfpathlineto{\pgfqpoint{1.913086in}{1.737139in}}%
\pgfpathlineto{\pgfqpoint{1.920093in}{1.731169in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.732085in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{1.941701in}{1.737194in}}%
\pgfpathlineto{\pgfqpoint{1.948982in}{1.740177in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{1.765971in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{1.969386in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{1.983238in}{1.836248in}}%
\pgfpathlineto{\pgfqpoint{1.998169in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.084938in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.090400in}{1.826177in}}%
\pgfpathlineto{\pgfqpoint{2.098855in}{1.802401in}}%
\pgfpathlineto{\pgfqpoint{2.107480in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{2.116255in}{1.819231in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684428in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.692994in}{1.807086in}}%
\pgfpathlineto{\pgfqpoint{1.704666in}{1.756279in}}%
\pgfpathlineto{\pgfqpoint{1.710661in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.723005in}}%
\pgfpathlineto{\pgfqpoint{1.728923in}{1.689371in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{1.648148in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{1.755612in}{1.637440in}}%
\pgfpathlineto{\pgfqpoint{1.763153in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.771153in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{1.779620in}{1.532462in}}%
\pgfpathlineto{\pgfqpoint{1.788560in}{1.539540in}}%
\pgfpathlineto{\pgfqpoint{1.797843in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{1.807282in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{1.816834in}{1.477270in}}%
\pgfpathlineto{\pgfqpoint{1.826451in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{1.835885in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{1.867874in}{1.626542in}}%
\pgfpathlineto{\pgfqpoint{1.884718in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{1.770159in}}%
\pgfpathlineto{\pgfqpoint{1.900893in}{1.775876in}}%
\pgfpathlineto{\pgfqpoint{1.917968in}{1.783455in}}%
\pgfpathlineto{\pgfqpoint{1.935670in}{1.798892in}}%
\pgfpathlineto{\pgfqpoint{1.947997in}{1.804015in}}%
\pgfpathlineto{\pgfqpoint{1.954205in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{1.960213in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{1.964298in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.964298in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663806in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.672532in}{1.820395in}}%
\pgfpathlineto{\pgfqpoint{1.677128in}{1.801573in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{1.775312in}}%
\pgfpathlineto{\pgfqpoint{1.687285in}{1.757281in}}%
\pgfpathlineto{\pgfqpoint{1.698847in}{1.727570in}}%
\pgfpathlineto{\pgfqpoint{1.704965in}{1.714704in}}%
\pgfpathlineto{\pgfqpoint{1.730499in}{1.643395in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{1.637858in}}%
\pgfpathlineto{\pgfqpoint{1.745463in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{1.753693in}{1.620633in}}%
\pgfpathlineto{\pgfqpoint{1.762327in}{1.611068in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{1.568075in}}%
\pgfpathlineto{\pgfqpoint{1.780323in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{1.789569in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{1.808510in}{1.525803in}}%
\pgfpathlineto{\pgfqpoint{1.818153in}{1.526255in}}%
\pgfpathlineto{\pgfqpoint{1.827889in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{1.837599in}{1.534176in}}%
\pgfpathlineto{\pgfqpoint{1.846932in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{1.871235in}{1.669592in}}%
\pgfpathlineto{\pgfqpoint{1.883823in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{1.889811in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{1.841893in}}%
\pgfpathlineto{\pgfqpoint{1.940998in}{1.845713in}}%
\pgfpathlineto{\pgfqpoint{1.954759in}{1.850050in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669984in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.674122in}{1.828212in}}%
\pgfpathlineto{\pgfqpoint{1.679412in}{1.791231in}}%
\pgfpathlineto{\pgfqpoint{1.715412in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{1.728791in}{1.638162in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{1.748573in}{1.630660in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.630112in}}%
\pgfpathlineto{\pgfqpoint{1.761995in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{1.769014in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{1.776140in}{1.598250in}}%
\pgfpathlineto{\pgfqpoint{1.790716in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{1.602962in}}%
\pgfpathlineto{\pgfqpoint{1.805786in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{1.844727in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{1.852240in}{1.663655in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{1.686748in}}%
\pgfpathlineto{\pgfqpoint{1.866853in}{1.703837in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{1.828364in}}%
\pgfpathlineto{\pgfqpoint{1.891436in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{1.841913in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.828365in}}%
\pgfpathlineto{\pgfqpoint{1.910575in}{1.819432in}}%
\pgfpathlineto{\pgfqpoint{1.917286in}{1.819065in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{1.940194in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.940194in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662806in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.668391in}{1.822358in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.746057in}}%
\pgfpathlineto{\pgfqpoint{1.696532in}{1.708278in}}%
\pgfpathlineto{\pgfqpoint{1.708534in}{1.686410in}}%
\pgfpathlineto{\pgfqpoint{1.714693in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{1.645208in}}%
\pgfpathlineto{\pgfqpoint{1.727294in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{1.733561in}{1.616549in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.614236in}}%
\pgfpathlineto{\pgfqpoint{1.745850in}{1.613921in}}%
\pgfpathlineto{\pgfqpoint{1.751984in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{1.770972in}{1.593067in}}%
\pgfpathlineto{\pgfqpoint{1.777524in}{1.591707in}}%
\pgfpathlineto{\pgfqpoint{1.784174in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{1.804722in}{1.604579in}}%
\pgfpathlineto{\pgfqpoint{1.811813in}{1.605277in}}%
\pgfpathlineto{\pgfqpoint{1.818999in}{1.607957in}}%
\pgfpathlineto{\pgfqpoint{1.826261in}{1.612472in}}%
\pgfpathlineto{\pgfqpoint{1.840990in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{1.848225in}{1.637270in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.803516in}}%
\pgfpathlineto{\pgfqpoint{1.885158in}{1.822039in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{1.828151in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{1.903816in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{1.910687in}{1.770226in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{1.931575in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{1.938651in}{1.803146in}}%
\pgfpathlineto{\pgfqpoint{1.945810in}{1.808058in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{1.819407in}}%
\pgfpathlineto{\pgfqpoint{1.959420in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.959420in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658018in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{1.686475in}{1.749041in}}%
\pgfpathlineto{\pgfqpoint{1.692292in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{1.698257in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{1.717165in}{1.643718in}}%
\pgfpathlineto{\pgfqpoint{1.723529in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{1.729731in}{1.630486in}}%
\pgfpathlineto{\pgfqpoint{1.735784in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{1.741758in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.637422in}}%
\pgfpathlineto{\pgfqpoint{1.765873in}{1.632245in}}%
\pgfpathlineto{\pgfqpoint{1.772186in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{1.778611in}{1.624476in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{1.798329in}{1.635454in}}%
\pgfpathlineto{\pgfqpoint{1.811820in}{1.646466in}}%
\pgfpathlineto{\pgfqpoint{1.825588in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{1.667896in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{1.859471in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.859471in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652600in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.655483in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{1.659386in}{1.833893in}}%
\pgfpathlineto{\pgfqpoint{1.672795in}{1.762912in}}%
\pgfpathlineto{\pgfqpoint{1.689675in}{1.709898in}}%
\pgfpathlineto{\pgfqpoint{1.695616in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{1.713440in}{1.656396in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{1.627551in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.617923in}}%
\pgfpathlineto{\pgfqpoint{1.749472in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{1.755330in}{1.626203in}}%
\pgfpathlineto{\pgfqpoint{1.767302in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{1.792593in}{1.624223in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{1.637059in}}%
\pgfpathlineto{\pgfqpoint{1.840360in}{1.651293in}}%
\pgfpathlineto{\pgfqpoint{1.847457in}{1.656412in}}%
\pgfpathlineto{\pgfqpoint{1.854540in}{1.663076in}}%
\pgfpathlineto{\pgfqpoint{1.861275in}{1.684289in}}%
\pgfpathlineto{\pgfqpoint{1.878430in}{1.807358in}}%
\pgfpathlineto{\pgfqpoint{1.883613in}{1.830388in}}%
\pgfpathlineto{\pgfqpoint{1.889009in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{1.894795in}{1.819560in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{1.797818in}}%
\pgfpathlineto{\pgfqpoint{1.907364in}{1.782207in}}%
\pgfpathlineto{\pgfqpoint{1.913856in}{1.781012in}}%
\pgfpathlineto{\pgfqpoint{1.920402in}{1.785428in}}%
\pgfpathlineto{\pgfqpoint{1.940441in}{1.803966in}}%
\pgfpathlineto{\pgfqpoint{1.947322in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{1.954202in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{1.962290in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.962290in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599185in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.602362in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{1.608320in}{1.834147in}}%
\pgfpathlineto{\pgfqpoint{1.613990in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{1.619388in}{1.832108in}}%
\pgfpathlineto{\pgfqpoint{1.624571in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.826492in}}%
\pgfpathlineto{\pgfqpoint{1.638506in}{1.831220in}}%
\pgfpathlineto{\pgfqpoint{1.646493in}{1.836717in}}%
\pgfpathlineto{\pgfqpoint{1.650456in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.793761in}}%
\pgfpathlineto{\pgfqpoint{1.672729in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{1.687605in}{1.686653in}}%
\pgfpathlineto{\pgfqpoint{1.692776in}{1.670827in}}%
\pgfpathlineto{\pgfqpoint{1.698138in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{1.703602in}{1.641650in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{1.628583in}}%
\pgfpathlineto{\pgfqpoint{1.714498in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{1.720057in}{1.607279in}}%
\pgfpathlineto{\pgfqpoint{1.725758in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.737650in}{1.568747in}}%
\pgfpathlineto{\pgfqpoint{1.743899in}{1.578148in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{1.545623in}}%
\pgfpathlineto{\pgfqpoint{1.764360in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{1.772216in}{1.572404in}}%
\pgfpathlineto{\pgfqpoint{1.780404in}{1.532651in}}%
\pgfpathlineto{\pgfqpoint{1.788724in}{1.525794in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{1.528564in}}%
\pgfpathlineto{\pgfqpoint{1.822985in}{1.542895in}}%
\pgfpathlineto{\pgfqpoint{1.840505in}{1.555698in}}%
\pgfpathlineto{\pgfqpoint{1.848973in}{1.582004in}}%
\pgfpathlineto{\pgfqpoint{1.871759in}{1.676124in}}%
\pgfpathlineto{\pgfqpoint{1.884510in}{1.772553in}}%
\pgfpathlineto{\pgfqpoint{1.890874in}{1.786474in}}%
\pgfpathlineto{\pgfqpoint{1.897581in}{1.774877in}}%
\pgfpathlineto{\pgfqpoint{1.904540in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{1.918498in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{1.925318in}{1.792590in}}%
\pgfpathlineto{\pgfqpoint{1.932376in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{1.939861in}{1.777375in}}%
\pgfpathlineto{\pgfqpoint{1.947641in}{1.749643in}}%
\pgfpathlineto{\pgfqpoint{1.955308in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{1.962428in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{1.971764in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.994328in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.997199in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{2.005008in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{2.012477in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{2.014531in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.061668in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.061817in}{1.850142in}}%
\pgfpathlineto{\pgfqpoint{2.069037in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{2.076445in}{1.798166in}}%
\pgfpathlineto{\pgfqpoint{2.084165in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{2.092161in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{2.100291in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{2.116905in}{1.797683in}}%
\pgfpathlineto{\pgfqpoint{2.133921in}{1.823868in}}%
\pgfpathlineto{\pgfqpoint{2.142447in}{1.835181in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614757in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.621836in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.627502in}{1.820421in}}%
\pgfpathlineto{\pgfqpoint{1.632945in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{1.642987in}{1.820217in}}%
\pgfpathlineto{\pgfqpoint{1.647636in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{1.652195in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{1.656804in}{1.813146in}}%
\pgfpathlineto{\pgfqpoint{1.666709in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{1.696664in}{1.682625in}}%
\pgfpathlineto{\pgfqpoint{1.709564in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{1.730597in}{1.629023in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{1.625840in}}%
\pgfpathlineto{\pgfqpoint{1.746209in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{1.754515in}{1.607721in}}%
\pgfpathlineto{\pgfqpoint{1.762999in}{1.575576in}}%
\pgfpathlineto{\pgfqpoint{1.771589in}{1.565832in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{1.789043in}{1.562405in}}%
\pgfpathlineto{\pgfqpoint{1.806851in}{1.566644in}}%
\pgfpathlineto{\pgfqpoint{1.815889in}{1.569290in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{1.573839in}}%
\pgfpathlineto{\pgfqpoint{1.833882in}{1.592189in}}%
\pgfpathlineto{\pgfqpoint{1.842567in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.716516in}}%
\pgfpathlineto{\pgfqpoint{1.878311in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{1.884453in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{1.890650in}{1.837521in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{1.841653in}}%
\pgfpathlineto{\pgfqpoint{1.918993in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.109186in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.111931in}{1.839240in}}%
\pgfpathlineto{\pgfqpoint{2.120671in}{1.808194in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.781717in}}%
\pgfpathlineto{\pgfqpoint{2.138856in}{1.763641in}}%
\pgfpathlineto{\pgfqpoint{2.148147in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{2.166140in}{1.812067in}}%
\pgfpathlineto{\pgfqpoint{2.175232in}{1.822796in}}%
\pgfpathlineto{\pgfqpoint{2.184457in}{1.837103in}}%
\pgfpathlineto{\pgfqpoint{2.191351in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.191351in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625311in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{1.799292in}}%
\pgfpathlineto{\pgfqpoint{1.670979in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{1.683604in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{1.695524in}{1.764192in}}%
\pgfpathlineto{\pgfqpoint{1.701227in}{1.766901in}}%
\pgfpathlineto{\pgfqpoint{1.706809in}{1.767371in}}%
\pgfpathlineto{\pgfqpoint{1.712325in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{1.717835in}{1.756829in}}%
\pgfpathlineto{\pgfqpoint{1.723389in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{1.740667in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{1.766561in}{1.619573in}}%
\pgfpathlineto{\pgfqpoint{1.773584in}{1.604522in}}%
\pgfpathlineto{\pgfqpoint{1.780717in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{1.802746in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{1.810295in}{1.603224in}}%
\pgfpathlineto{\pgfqpoint{1.817916in}{1.606642in}}%
\pgfpathlineto{\pgfqpoint{1.825611in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{1.840916in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{1.847880in}{1.661755in}}%
\pgfpathlineto{\pgfqpoint{1.859822in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{1.865299in}{1.796330in}}%
\pgfpathlineto{\pgfqpoint{1.876339in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{1.887533in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{1.904839in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{1.910758in}{1.839379in}}%
\pgfpathlineto{\pgfqpoint{1.922472in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.922472in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615126in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.636933in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{1.648583in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.654496in}{1.777895in}}%
\pgfpathlineto{\pgfqpoint{1.673244in}{1.741290in}}%
\pgfpathlineto{\pgfqpoint{1.679650in}{1.723241in}}%
\pgfpathlineto{\pgfqpoint{1.698661in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{1.704978in}{1.694658in}}%
\pgfpathlineto{\pgfqpoint{1.711338in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{1.730774in}{1.637299in}}%
\pgfpathlineto{\pgfqpoint{1.737249in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{1.743825in}{1.623230in}}%
\pgfpathlineto{\pgfqpoint{1.750746in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{1.758153in}{1.600384in}}%
\pgfpathlineto{\pgfqpoint{1.765967in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{1.774101in}{1.559835in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.536476in}}%
\pgfpathlineto{\pgfqpoint{1.791227in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{1.495124in}}%
\pgfpathlineto{\pgfqpoint{1.818413in}{1.494522in}}%
\pgfpathlineto{\pgfqpoint{1.827701in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{1.846528in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{1.855746in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.879635in}{1.621488in}}%
\pgfpathlineto{\pgfqpoint{1.886850in}{1.656680in}}%
\pgfpathlineto{\pgfqpoint{1.894113in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{1.908868in}{1.674001in}}%
\pgfpathlineto{\pgfqpoint{1.916365in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{1.690486in}}%
\pgfpathlineto{\pgfqpoint{1.939243in}{1.699045in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.710639in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{1.969514in}{1.760133in}}%
\pgfpathlineto{\pgfqpoint{1.976552in}{1.795757in}}%
\pgfpathlineto{\pgfqpoint{1.990943in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{1.830242in}}%
\pgfpathlineto{\pgfqpoint{2.010274in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.096989in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.104229in}{1.825063in}}%
\pgfpathlineto{\pgfqpoint{2.111660in}{1.811044in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{2.126964in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{2.134832in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{2.146861in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.146861in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616177in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.623762in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.821103in}}%
\pgfpathlineto{\pgfqpoint{1.639170in}{1.798365in}}%
\pgfpathlineto{\pgfqpoint{1.644285in}{1.786688in}}%
\pgfpathlineto{\pgfqpoint{1.660427in}{1.757891in}}%
\pgfpathlineto{\pgfqpoint{1.671647in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.688416in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.696692in}}%
\pgfpathlineto{\pgfqpoint{1.710267in}{1.675556in}}%
\pgfpathlineto{\pgfqpoint{1.721211in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{1.636412in}}%
\pgfpathlineto{\pgfqpoint{1.732537in}{1.633559in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{1.614577in}}%
\pgfpathlineto{\pgfqpoint{1.780827in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{1.789041in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{1.519652in}}%
\pgfpathlineto{\pgfqpoint{1.806201in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{1.815036in}{1.500244in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{1.499516in}}%
\pgfpathlineto{\pgfqpoint{1.833023in}{1.502530in}}%
\pgfpathlineto{\pgfqpoint{1.842131in}{1.506984in}}%
\pgfpathlineto{\pgfqpoint{1.851131in}{1.518605in}}%
\pgfpathlineto{\pgfqpoint{1.859835in}{1.549840in}}%
\pgfpathlineto{\pgfqpoint{1.889653in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{1.896751in}{1.679317in}}%
\pgfpathlineto{\pgfqpoint{1.903987in}{1.681215in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{1.918844in}{1.681282in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{1.941552in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{1.949250in}{1.711773in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{1.730313in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.759012in}}%
\pgfpathlineto{\pgfqpoint{1.970139in}{1.811090in}}%
\pgfpathlineto{\pgfqpoint{1.976617in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{1.988858in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.101293in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.116089in}{1.841176in}}%
\pgfpathlineto{\pgfqpoint{2.124199in}{1.840169in}}%
\pgfpathlineto{\pgfqpoint{2.132419in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618512in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.624927in}{1.833868in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{1.819191in}}%
\pgfpathlineto{\pgfqpoint{1.634956in}{1.810070in}}%
\pgfpathlineto{\pgfqpoint{1.645245in}{1.782454in}}%
\pgfpathlineto{\pgfqpoint{1.655895in}{1.757594in}}%
\pgfpathlineto{\pgfqpoint{1.667019in}{1.739988in}}%
\pgfpathlineto{\pgfqpoint{1.672661in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{1.678260in}{1.715578in}}%
\pgfpathlineto{\pgfqpoint{1.683737in}{1.712439in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.712577in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{1.708576in}}%
\pgfpathlineto{\pgfqpoint{1.704745in}{1.699160in}}%
\pgfpathlineto{\pgfqpoint{1.710052in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{1.720999in}{1.675468in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{1.609142in}}%
\pgfpathlineto{\pgfqpoint{1.770746in}{1.603322in}}%
\pgfpathlineto{\pgfqpoint{1.777560in}{1.601386in}}%
\pgfpathlineto{\pgfqpoint{1.784482in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{1.835821in}{1.623498in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.636609in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.679912in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{1.892864in}{1.765962in}}%
\pgfpathlineto{\pgfqpoint{1.912934in}{1.776775in}}%
\pgfpathlineto{\pgfqpoint{1.933787in}{1.795827in}}%
\pgfpathlineto{\pgfqpoint{1.940846in}{1.799607in}}%
\pgfpathlineto{\pgfqpoint{1.947620in}{1.820972in}}%
\pgfpathlineto{\pgfqpoint{1.952236in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.952236in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627161in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.656702in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{1.680109in}{1.735717in}}%
\pgfpathlineto{\pgfqpoint{1.692422in}{1.718047in}}%
\pgfpathlineto{\pgfqpoint{1.698678in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{1.704922in}{1.696652in}}%
\pgfpathlineto{\pgfqpoint{1.723423in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{1.735395in}{1.661616in}}%
\pgfpathlineto{\pgfqpoint{1.741422in}{1.653067in}}%
\pgfpathlineto{\pgfqpoint{1.747639in}{1.636188in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{1.585810in}}%
\pgfpathlineto{\pgfqpoint{1.768186in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{1.783677in}{1.547405in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{1.527312in}}%
\pgfpathlineto{\pgfqpoint{1.817843in}{1.490032in}}%
\pgfpathlineto{\pgfqpoint{1.826798in}{1.489444in}}%
\pgfpathlineto{\pgfqpoint{1.835835in}{1.492940in}}%
\pgfpathlineto{\pgfqpoint{1.844954in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{1.854123in}{1.499685in}}%
\pgfpathlineto{\pgfqpoint{1.863129in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{1.887033in}{1.612693in}}%
\pgfpathlineto{\pgfqpoint{1.894608in}{1.627412in}}%
\pgfpathlineto{\pgfqpoint{1.902338in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.619059in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{1.622489in}}%
\pgfpathlineto{\pgfqpoint{1.943097in}{1.637243in}}%
\pgfpathlineto{\pgfqpoint{1.951301in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.974191in}{1.737645in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.758203in}}%
\pgfpathlineto{\pgfqpoint{1.997174in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{1.786561in}}%
\pgfpathlineto{\pgfqpoint{2.011630in}{1.815573in}}%
\pgfpathlineto{\pgfqpoint{2.015948in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.062345in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.067249in}{1.804228in}}%
\pgfpathlineto{\pgfqpoint{2.082552in}{1.695212in}}%
\pgfpathlineto{\pgfqpoint{2.090713in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{2.099058in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.626031in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{1.617476in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{1.614650in}}%
\pgfpathlineto{\pgfqpoint{2.133848in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{2.142858in}{1.620048in}}%
\pgfpathlineto{\pgfqpoint{2.151827in}{1.630015in}}%
\pgfpathlineto{\pgfqpoint{2.169097in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{2.177736in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{1.791099in}}%
\pgfpathlineto{\pgfqpoint{2.231484in}{1.827479in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612988in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{1.830418in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{1.815946in}}%
\pgfpathlineto{\pgfqpoint{1.686566in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{1.699299in}{1.715146in}}%
\pgfpathlineto{\pgfqpoint{1.705577in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{1.711756in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{1.703175in}}%
\pgfpathlineto{\pgfqpoint{1.754735in}{1.659069in}}%
\pgfpathlineto{\pgfqpoint{1.774367in}{1.640998in}}%
\pgfpathlineto{\pgfqpoint{1.781191in}{1.640130in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.642936in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{1.637180in}}%
\pgfpathlineto{\pgfqpoint{1.803151in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{1.819691in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{1.828387in}{1.527271in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.519848in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{1.855011in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{1.557356in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.622147in}}%
\pgfpathlineto{\pgfqpoint{1.886241in}{1.663037in}}%
\pgfpathlineto{\pgfqpoint{1.893593in}{1.671176in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{1.664035in}}%
\pgfpathlineto{\pgfqpoint{1.916502in}{1.663124in}}%
\pgfpathlineto{\pgfqpoint{1.924040in}{1.685224in}}%
\pgfpathlineto{\pgfqpoint{1.931599in}{1.701197in}}%
\pgfpathlineto{\pgfqpoint{1.939265in}{1.706415in}}%
\pgfpathlineto{\pgfqpoint{1.947036in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{1.954702in}{1.719791in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{1.969404in}{1.784002in}}%
\pgfpathlineto{\pgfqpoint{1.976819in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{1.809175in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{1.827892in}}%
\pgfpathlineto{\pgfqpoint{2.005183in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.068880in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{1.840404in}}%
\pgfpathlineto{\pgfqpoint{2.085929in}{1.726490in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{2.102996in}{1.672412in}}%
\pgfpathlineto{\pgfqpoint{2.120661in}{1.659337in}}%
\pgfpathlineto{\pgfqpoint{2.129699in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{2.138875in}{1.651572in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.654097in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{1.662427in}}%
\pgfpathlineto{\pgfqpoint{2.196557in}{1.715493in}}%
\pgfpathlineto{\pgfqpoint{2.206450in}{1.733639in}}%
\pgfpathlineto{\pgfqpoint{2.234565in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.234565in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614120in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638484in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{1.644675in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{1.650813in}{1.789209in}}%
\pgfpathlineto{\pgfqpoint{1.656946in}{1.776180in}}%
\pgfpathlineto{\pgfqpoint{1.663134in}{1.759634in}}%
\pgfpathlineto{\pgfqpoint{1.669377in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{1.681986in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{1.688342in}{1.718064in}}%
\pgfpathlineto{\pgfqpoint{1.701125in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{1.707531in}{1.687485in}}%
\pgfpathlineto{\pgfqpoint{1.720323in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.739302in}{1.641063in}}%
\pgfpathlineto{\pgfqpoint{1.745813in}{1.625202in}}%
\pgfpathlineto{\pgfqpoint{1.752560in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{1.759621in}{1.621647in}}%
\pgfpathlineto{\pgfqpoint{1.767022in}{1.619256in}}%
\pgfpathlineto{\pgfqpoint{1.782793in}{1.567849in}}%
\pgfpathlineto{\pgfqpoint{1.791014in}{1.552112in}}%
\pgfpathlineto{\pgfqpoint{1.799335in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{1.824868in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{1.842332in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.868482in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{1.890947in}{1.708810in}}%
\pgfpathlineto{\pgfqpoint{1.898312in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{1.905851in}{1.718113in}}%
\pgfpathlineto{\pgfqpoint{1.913545in}{1.710979in}}%
\pgfpathlineto{\pgfqpoint{1.921305in}{1.713647in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.720597in}}%
\pgfpathlineto{\pgfqpoint{1.936975in}{1.725819in}}%
\pgfpathlineto{\pgfqpoint{1.953060in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{1.961017in}{1.739218in}}%
\pgfpathlineto{\pgfqpoint{1.976085in}{1.799549in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{1.814538in}}%
\pgfpathlineto{\pgfqpoint{1.991230in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{1.998760in}{1.843768in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607913in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.610292in}{1.848037in}}%
\pgfpathlineto{\pgfqpoint{1.616727in}{1.835920in}}%
\pgfpathlineto{\pgfqpoint{1.622870in}{1.838434in}}%
\pgfpathlineto{\pgfqpoint{1.628787in}{1.838041in}}%
\pgfpathlineto{\pgfqpoint{1.634570in}{1.832870in}}%
\pgfpathlineto{\pgfqpoint{1.664363in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{1.670686in}{1.754076in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{1.683282in}{1.731492in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{1.702109in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{1.690006in}}%
\pgfpathlineto{\pgfqpoint{1.714806in}{1.674559in}}%
\pgfpathlineto{\pgfqpoint{1.721291in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{1.727881in}{1.662528in}}%
\pgfpathlineto{\pgfqpoint{1.741347in}{1.641666in}}%
\pgfpathlineto{\pgfqpoint{1.748316in}{1.625217in}}%
\pgfpathlineto{\pgfqpoint{1.755622in}{1.622586in}}%
\pgfpathlineto{\pgfqpoint{1.763309in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{1.779881in}{1.600043in}}%
\pgfpathlineto{\pgfqpoint{1.788653in}{1.593010in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{1.806526in}{1.585067in}}%
\pgfpathlineto{\pgfqpoint{1.815596in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{1.824755in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{1.833992in}{1.597083in}}%
\pgfpathlineto{\pgfqpoint{1.852660in}{1.613596in}}%
\pgfpathlineto{\pgfqpoint{1.861699in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{1.877242in}{1.701826in}}%
\pgfpathlineto{\pgfqpoint{1.884008in}{1.756932in}}%
\pgfpathlineto{\pgfqpoint{1.890713in}{1.789637in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{1.904717in}{1.783617in}}%
\pgfpathlineto{\pgfqpoint{1.912096in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{1.919561in}{1.764441in}}%
\pgfpathlineto{\pgfqpoint{1.934667in}{1.774608in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{1.950168in}{1.783585in}}%
\pgfpathlineto{\pgfqpoint{1.957940in}{1.789447in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{1.969742in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.166059in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{1.848380in}}%
\pgfpathlineto{\pgfqpoint{2.178658in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{2.188266in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615052in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.633150in}{1.817388in}}%
\pgfpathlineto{\pgfqpoint{1.651423in}{1.792900in}}%
\pgfpathlineto{\pgfqpoint{1.663773in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{1.670101in}{1.757350in}}%
\pgfpathlineto{\pgfqpoint{1.676489in}{1.739148in}}%
\pgfpathlineto{\pgfqpoint{1.682810in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{1.688993in}{1.728685in}}%
\pgfpathlineto{\pgfqpoint{1.695138in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{1.701328in}{1.718426in}}%
\pgfpathlineto{\pgfqpoint{1.720650in}{1.678245in}}%
\pgfpathlineto{\pgfqpoint{1.734604in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{1.742004in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{1.749973in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{1.758583in}{1.618947in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{1.599039in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{1.587978in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{1.551788in}}%
\pgfpathlineto{\pgfqpoint{1.807613in}{1.542656in}}%
\pgfpathlineto{\pgfqpoint{1.817975in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{1.828416in}{1.549312in}}%
\pgfpathlineto{\pgfqpoint{1.849472in}{1.561091in}}%
\pgfpathlineto{\pgfqpoint{1.859638in}{1.584158in}}%
\pgfpathlineto{\pgfqpoint{1.884659in}{1.692848in}}%
\pgfpathlineto{\pgfqpoint{1.892367in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{1.924072in}{1.734977in}}%
\pgfpathlineto{\pgfqpoint{1.932208in}{1.742919in}}%
\pgfpathlineto{\pgfqpoint{1.940413in}{1.753660in}}%
\pgfpathlineto{\pgfqpoint{1.957056in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{1.972306in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{1.977563in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.086717in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.089168in}{1.835064in}}%
\pgfpathlineto{\pgfqpoint{2.098028in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{2.107152in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{2.125872in}{1.791670in}}%
\pgfpathlineto{\pgfqpoint{2.145129in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{1.823509in}}%
\pgfpathlineto{\pgfqpoint{2.161688in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.161688in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648642in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.680344in}{1.788550in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.780068in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.740974in}}%
\pgfpathlineto{\pgfqpoint{1.733343in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{1.761041in}{1.635027in}}%
\pgfpathlineto{\pgfqpoint{1.775821in}{1.613928in}}%
\pgfpathlineto{\pgfqpoint{1.783487in}{1.604431in}}%
\pgfpathlineto{\pgfqpoint{1.791335in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.799340in}{1.592920in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{1.592607in}}%
\pgfpathlineto{\pgfqpoint{1.815731in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{1.858084in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.880848in}{1.716309in}}%
\pgfpathlineto{\pgfqpoint{1.888064in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{1.895395in}{1.737268in}}%
\pgfpathlineto{\pgfqpoint{1.902872in}{1.736707in}}%
\pgfpathlineto{\pgfqpoint{1.910515in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{1.918256in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.741152in}}%
\pgfpathlineto{\pgfqpoint{1.933754in}{1.755135in}}%
\pgfpathlineto{\pgfqpoint{1.941610in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{1.767075in}}%
\pgfpathlineto{\pgfqpoint{1.957484in}{1.774794in}}%
\pgfpathlineto{\pgfqpoint{1.972501in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{1.981642in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.079082in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.809398in}}%
\pgfpathlineto{\pgfqpoint{2.096581in}{1.790522in}}%
\pgfpathlineto{\pgfqpoint{2.105350in}{1.788692in}}%
\pgfpathlineto{\pgfqpoint{2.114265in}{1.794343in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{1.809830in}}%
\pgfpathlineto{\pgfqpoint{2.141620in}{1.820692in}}%
\pgfpathlineto{\pgfqpoint{2.149204in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.149204in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643733in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.657090in}{1.814479in}}%
\pgfpathlineto{\pgfqpoint{1.663018in}{1.803841in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{1.692468in}{1.749662in}}%
\pgfpathlineto{\pgfqpoint{1.698354in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{1.704289in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{1.722533in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{1.735525in}{1.662847in}}%
\pgfpathlineto{\pgfqpoint{1.750094in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{1.758267in}{1.621378in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.602480in}}%
\pgfpathlineto{\pgfqpoint{1.776222in}{1.590157in}}%
\pgfpathlineto{\pgfqpoint{1.785721in}{1.552347in}}%
\pgfpathlineto{\pgfqpoint{1.795390in}{1.533916in}}%
\pgfpathlineto{\pgfqpoint{1.805156in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{1.845070in}{1.554079in}}%
\pgfpathlineto{\pgfqpoint{1.854939in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{1.887019in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.893816in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.907663in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{1.914863in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{1.929971in}{1.739004in}}%
\pgfpathlineto{\pgfqpoint{1.937892in}{1.723685in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{1.954111in}{1.721507in}}%
\pgfpathlineto{\pgfqpoint{1.962049in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{1.976857in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{1.984226in}{1.816210in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{1.822711in}}%
\pgfpathlineto{\pgfqpoint{1.999309in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.078357in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{2.101443in}{1.767125in}}%
\pgfpathlineto{\pgfqpoint{2.119066in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{2.128083in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{2.137242in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{2.146534in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{2.165516in}{1.801799in}}%
\pgfpathlineto{\pgfqpoint{2.184980in}{1.832439in}}%
\pgfpathlineto{\pgfqpoint{2.203206in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.203206in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651491in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{1.814521in}}%
\pgfpathlineto{\pgfqpoint{1.671696in}{1.804209in}}%
\pgfpathlineto{\pgfqpoint{1.677935in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{1.684212in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{1.696881in}{1.761623in}}%
\pgfpathlineto{\pgfqpoint{1.709723in}{1.731246in}}%
\pgfpathlineto{\pgfqpoint{1.722934in}{1.691020in}}%
\pgfpathlineto{\pgfqpoint{1.729743in}{1.681261in}}%
\pgfpathlineto{\pgfqpoint{1.736812in}{1.665319in}}%
\pgfpathlineto{\pgfqpoint{1.744393in}{1.654579in}}%
\pgfpathlineto{\pgfqpoint{1.752527in}{1.632441in}}%
\pgfpathlineto{\pgfqpoint{1.761155in}{1.615318in}}%
\pgfpathlineto{\pgfqpoint{1.770171in}{1.601032in}}%
\pgfpathlineto{\pgfqpoint{1.779516in}{1.561371in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.533038in}}%
\pgfpathlineto{\pgfqpoint{1.798947in}{1.514467in}}%
\pgfpathlineto{\pgfqpoint{1.808831in}{1.507595in}}%
\pgfpathlineto{\pgfqpoint{1.818661in}{1.524002in}}%
\pgfpathlineto{\pgfqpoint{1.847767in}{1.587620in}}%
\pgfpathlineto{\pgfqpoint{1.857283in}{1.607436in}}%
\pgfpathlineto{\pgfqpoint{1.866372in}{1.640204in}}%
\pgfpathlineto{\pgfqpoint{1.889537in}{1.738711in}}%
\pgfpathlineto{\pgfqpoint{1.896543in}{1.776388in}}%
\pgfpathlineto{\pgfqpoint{1.903583in}{1.788359in}}%
\pgfpathlineto{\pgfqpoint{1.924925in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{1.932100in}{1.822863in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.832390in}}%
\pgfpathlineto{\pgfqpoint{1.956541in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.956541in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643447in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.668362in}{1.789489in}}%
\pgfpathlineto{\pgfqpoint{1.674751in}{1.778083in}}%
\pgfpathlineto{\pgfqpoint{1.687295in}{1.765738in}}%
\pgfpathlineto{\pgfqpoint{1.693481in}{1.760832in}}%
\pgfpathlineto{\pgfqpoint{1.699679in}{1.750750in}}%
\pgfpathlineto{\pgfqpoint{1.712218in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{1.732443in}{1.680613in}}%
\pgfpathlineto{\pgfqpoint{1.739960in}{1.665573in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.645939in}}%
\pgfpathlineto{\pgfqpoint{1.755996in}{1.633780in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{1.772548in}{1.605550in}}%
\pgfpathlineto{\pgfqpoint{1.781004in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{1.594385in}}%
\pgfpathlineto{\pgfqpoint{1.816098in}{1.602190in}}%
\pgfpathlineto{\pgfqpoint{1.834248in}{1.608425in}}%
\pgfpathlineto{\pgfqpoint{1.852739in}{1.616067in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{1.621759in}}%
\pgfpathlineto{\pgfqpoint{1.886084in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{1.893740in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.750300in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{1.772312in}}%
\pgfpathlineto{\pgfqpoint{1.932696in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{1.948526in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{1.956108in}{1.815844in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654204in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.656268in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{1.674757in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{1.792632in}}%
\pgfpathlineto{\pgfqpoint{1.693637in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{1.725137in}{1.696894in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.738570in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{1.746112in}{1.654382in}}%
\pgfpathlineto{\pgfqpoint{1.754174in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{1.762696in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.771622in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{1.520145in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{1.799910in}{1.489412in}}%
\pgfpathlineto{\pgfqpoint{1.818572in}{1.530034in}}%
\pgfpathlineto{\pgfqpoint{1.827819in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{1.837135in}{1.564603in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.632288in}}%
\pgfpathlineto{\pgfqpoint{1.887832in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{1.895370in}{1.741667in}}%
\pgfpathlineto{\pgfqpoint{1.903070in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{1.910911in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{1.918826in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{1.926788in}{1.756511in}}%
\pgfpathlineto{\pgfqpoint{1.934717in}{1.772335in}}%
\pgfpathlineto{\pgfqpoint{1.950378in}{1.813279in}}%
\pgfpathlineto{\pgfqpoint{1.968153in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.968153in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651079in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.653434in}{1.848379in}}%
\pgfpathlineto{\pgfqpoint{1.659960in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{1.666598in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{1.673262in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{1.679887in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{1.686374in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{1.692730in}{1.791714in}}%
\pgfpathlineto{\pgfqpoint{1.699009in}{1.789130in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{1.780722in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.763181in}}%
\pgfpathlineto{\pgfqpoint{1.731696in}{1.690304in}}%
\pgfpathlineto{\pgfqpoint{1.745419in}{1.657610in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{1.759865in}{1.613569in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.540438in}}%
\pgfpathlineto{\pgfqpoint{1.783742in}{1.536394in}}%
\pgfpathlineto{\pgfqpoint{1.800103in}{1.549880in}}%
\pgfpathlineto{\pgfqpoint{1.808421in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{1.816958in}{1.554523in}}%
\pgfpathlineto{\pgfqpoint{1.825713in}{1.541312in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{1.535805in}}%
\pgfpathlineto{\pgfqpoint{1.852384in}{1.552426in}}%
\pgfpathlineto{\pgfqpoint{1.861123in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{1.884032in}{1.662957in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{1.686878in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{1.912206in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{1.924038in}{1.826021in}}%
\pgfpathlineto{\pgfqpoint{1.929813in}{1.842785in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{1.846254in}}%
\pgfpathlineto{\pgfqpoint{1.954096in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.954096in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628834in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.634619in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{1.650422in}{1.794007in}}%
\pgfpathlineto{\pgfqpoint{1.661498in}{1.761291in}}%
\pgfpathlineto{\pgfqpoint{1.672719in}{1.737595in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{1.694267in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{1.671673in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{1.745654in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{1.752456in}{1.595158in}}%
\pgfpathlineto{\pgfqpoint{1.759646in}{1.565100in}}%
\pgfpathlineto{\pgfqpoint{1.767180in}{1.578932in}}%
\pgfpathlineto{\pgfqpoint{1.774933in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{1.790773in}{1.560535in}}%
\pgfpathlineto{\pgfqpoint{1.798843in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{1.849033in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{1.690605in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{1.740501in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.768135in}}%
\pgfpathlineto{\pgfqpoint{1.890351in}{1.779199in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{1.782640in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{1.929463in}{1.823487in}}%
\pgfpathlineto{\pgfqpoint{1.936013in}{1.827781in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.832734in}}%
\pgfpathlineto{\pgfqpoint{1.956065in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{1.958805in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.958805in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542355in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.568762in}{1.767863in}}%
\pgfpathlineto{\pgfqpoint{1.580222in}{1.736104in}}%
\pgfpathlineto{\pgfqpoint{1.591697in}{1.717066in}}%
\pgfpathlineto{\pgfqpoint{1.608747in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{1.637619in}{1.631390in}}%
\pgfpathlineto{\pgfqpoint{1.643674in}{1.613927in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.610651in}}%
\pgfpathlineto{\pgfqpoint{1.656975in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.672361in}{1.594829in}}%
\pgfpathlineto{\pgfqpoint{1.680686in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{1.689307in}{1.522508in}}%
\pgfpathlineto{\pgfqpoint{1.698168in}{1.503253in}}%
\pgfpathlineto{\pgfqpoint{1.707280in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{1.716574in}{1.472254in}}%
\pgfpathlineto{\pgfqpoint{1.725962in}{1.470773in}}%
\pgfpathlineto{\pgfqpoint{1.744950in}{1.475742in}}%
\pgfpathlineto{\pgfqpoint{1.754491in}{1.487056in}}%
\pgfpathlineto{\pgfqpoint{1.763855in}{1.501819in}}%
\pgfpathlineto{\pgfqpoint{1.795029in}{1.632586in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.635895in}}%
\pgfpathlineto{\pgfqpoint{1.809921in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.817529in}{1.636749in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.848746in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{1.856526in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{1.863783in}{1.697253in}}%
\pgfpathlineto{\pgfqpoint{1.870687in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{1.877618in}{1.778790in}}%
\pgfpathlineto{\pgfqpoint{1.891774in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{1.898842in}{1.808753in}}%
\pgfpathlineto{\pgfqpoint{1.906901in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{1.967292in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.977532in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{1.985216in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{1.993112in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{2.001266in}{1.763120in}}%
\pgfpathlineto{\pgfqpoint{2.009614in}{1.758563in}}%
\pgfpathlineto{\pgfqpoint{2.018189in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{2.027026in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{1.753122in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{1.763511in}}%
\pgfpathlineto{\pgfqpoint{2.054405in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{2.073708in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.073708in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653799in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{1.828762in}}%
\pgfpathlineto{\pgfqpoint{1.673396in}{1.801084in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.782050in}}%
\pgfpathlineto{\pgfqpoint{1.703571in}{1.758350in}}%
\pgfpathlineto{\pgfqpoint{1.715551in}{1.739081in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.727603in}}%
\pgfpathlineto{\pgfqpoint{1.740285in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{1.760968in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{1.768146in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{1.789544in}{1.633171in}}%
\pgfpathlineto{\pgfqpoint{1.796728in}{1.641731in}}%
\pgfpathlineto{\pgfqpoint{1.803943in}{1.648164in}}%
\pgfpathlineto{\pgfqpoint{1.867109in}{1.777540in}}%
\pgfpathlineto{\pgfqpoint{1.873563in}{1.805081in}}%
\pgfpathlineto{\pgfqpoint{1.879855in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.879855in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660058in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.663952in}{1.832778in}}%
\pgfpathlineto{\pgfqpoint{1.674616in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{1.687009in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.693412in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.699652in}{1.742916in}}%
\pgfpathlineto{\pgfqpoint{1.705788in}{1.745865in}}%
\pgfpathlineto{\pgfqpoint{1.711949in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{1.724514in}{1.705083in}}%
\pgfpathlineto{\pgfqpoint{1.731043in}{1.682598in}}%
\pgfpathlineto{\pgfqpoint{1.737856in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{1.745061in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{1.752765in}{1.636866in}}%
\pgfpathlineto{\pgfqpoint{1.761028in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.607312in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{1.590872in}}%
\pgfpathlineto{\pgfqpoint{1.798396in}{1.571692in}}%
\pgfpathlineto{\pgfqpoint{1.808315in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.828434in}{1.573650in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.579452in}}%
\pgfpathlineto{\pgfqpoint{1.848750in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{1.882734in}{1.731225in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.754038in}}%
\pgfpathlineto{\pgfqpoint{1.897869in}{1.759772in}}%
\pgfpathlineto{\pgfqpoint{1.905567in}{1.764028in}}%
\pgfpathlineto{\pgfqpoint{1.913381in}{1.765642in}}%
\pgfpathlineto{\pgfqpoint{1.921325in}{1.766096in}}%
\pgfpathlineto{\pgfqpoint{1.929403in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{1.945923in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.776727in}}%
\pgfpathlineto{\pgfqpoint{1.972620in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.086257in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.086635in}{1.849953in}}%
\pgfpathlineto{\pgfqpoint{2.093187in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.093187in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656219in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.666967in}{1.806341in}}%
\pgfpathlineto{\pgfqpoint{1.678319in}{1.763462in}}%
\pgfpathlineto{\pgfqpoint{1.684072in}{1.754705in}}%
\pgfpathlineto{\pgfqpoint{1.714102in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{1.726813in}{1.657261in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{1.746114in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{1.613644in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{1.769214in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{1.797879in}{1.523889in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{1.523047in}}%
\pgfpathlineto{\pgfqpoint{1.819152in}{1.483817in}}%
\pgfpathlineto{\pgfqpoint{1.830025in}{1.476256in}}%
\pgfpathlineto{\pgfqpoint{1.840904in}{1.483848in}}%
\pgfpathlineto{\pgfqpoint{1.851456in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{1.869149in}{1.587416in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.619002in}}%
\pgfpathlineto{\pgfqpoint{1.886814in}{1.708627in}}%
\pgfpathlineto{\pgfqpoint{1.892582in}{1.710541in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{1.658299in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{1.678700in}}%
\pgfpathlineto{\pgfqpoint{1.924897in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{1.931726in}{1.700805in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.641144in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.644749in}}%
\pgfpathlineto{\pgfqpoint{1.961070in}{1.673812in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{1.725107in}}%
\pgfpathlineto{\pgfqpoint{1.973965in}{1.747762in}}%
\pgfpathlineto{\pgfqpoint{1.980624in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{1.987623in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{1.994958in}{1.731711in}}%
\pgfpathlineto{\pgfqpoint{2.002389in}{1.727264in}}%
\pgfpathlineto{\pgfqpoint{2.009433in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{2.020969in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.053760in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.056238in}{1.828112in}}%
\pgfpathlineto{\pgfqpoint{2.069679in}{1.726349in}}%
\pgfpathlineto{\pgfqpoint{2.085481in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{2.113297in}{1.513413in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.484276in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.467704in}}%
\pgfpathlineto{\pgfqpoint{2.143863in}{1.465031in}}%
\pgfpathlineto{\pgfqpoint{2.168799in}{1.572834in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.184815in}{1.602712in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{2.202169in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{2.211165in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{2.220187in}{1.591803in}}%
\pgfpathlineto{\pgfqpoint{2.236447in}{1.658861in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.688573in}}%
\pgfpathlineto{\pgfqpoint{2.254822in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{2.265008in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{2.267056in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.276055in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{1.839433in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{1.834840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637329in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{1.848112in}}%
\pgfpathlineto{\pgfqpoint{1.650590in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{1.663054in}{1.788928in}}%
\pgfpathlineto{\pgfqpoint{1.682744in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{1.689200in}{1.742774in}}%
\pgfpathlineto{\pgfqpoint{1.695669in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{1.659914in}}%
\pgfpathlineto{\pgfqpoint{1.735708in}{1.654432in}}%
\pgfpathlineto{\pgfqpoint{1.742589in}{1.640021in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{1.757299in}{1.612891in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.774113in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{1.783215in}{1.586543in}}%
\pgfpathlineto{\pgfqpoint{1.792786in}{1.540392in}}%
\pgfpathlineto{\pgfqpoint{1.802871in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{1.813385in}{1.530423in}}%
\pgfpathlineto{\pgfqpoint{1.824198in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.484038in}}%
\pgfpathlineto{\pgfqpoint{1.845477in}{1.513324in}}%
\pgfpathlineto{\pgfqpoint{1.870744in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{1.882839in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{1.731127in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{1.908512in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{1.927906in}{1.765770in}}%
\pgfpathlineto{\pgfqpoint{1.934647in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{1.941741in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{1.948957in}{1.731643in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{1.749718in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.975376in}{1.847941in}}%
\pgfpathlineto{\pgfqpoint{1.982005in}{1.851251in}}%
\pgfpathlineto{\pgfqpoint{1.995982in}{1.841901in}}%
\pgfpathlineto{\pgfqpoint{2.001321in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.076002in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{1.741574in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{1.690907in}}%
\pgfpathlineto{\pgfqpoint{2.110766in}{1.688982in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{1.760372in}}%
\pgfpathlineto{\pgfqpoint{2.137140in}{1.788484in}}%
\pgfpathlineto{\pgfqpoint{2.145674in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{2.155555in}{1.851744in}}%
\pgfpathmoveto{\pgfqpoint{2.190355in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.204757in}{1.816849in}}%
\pgfpathlineto{\pgfqpoint{2.214398in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{1.799401in}}%
\pgfpathlineto{\pgfqpoint{2.235940in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.235940in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639566in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{1.647100in}{1.847944in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{1.678967in}{1.766559in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{1.698363in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{1.704711in}{1.737889in}}%
\pgfpathlineto{\pgfqpoint{1.717471in}{1.711295in}}%
\pgfpathlineto{\pgfqpoint{1.730476in}{1.677845in}}%
\pgfpathlineto{\pgfqpoint{1.737180in}{1.664950in}}%
\pgfpathlineto{\pgfqpoint{1.744149in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.645148in}}%
\pgfpathlineto{\pgfqpoint{1.777002in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{1.786501in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{1.796393in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{1.816906in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{1.837492in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{1.566891in}}%
\pgfpathlineto{\pgfqpoint{1.878490in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.751266in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{1.766719in}}%
\pgfpathlineto{\pgfqpoint{1.910629in}{1.739663in}}%
\pgfpathlineto{\pgfqpoint{1.917125in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{1.923306in}{1.801371in}}%
\pgfpathlineto{\pgfqpoint{1.929637in}{1.817193in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{1.804903in}}%
\pgfpathlineto{\pgfqpoint{1.950834in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{1.958106in}{1.763992in}}%
\pgfpathlineto{\pgfqpoint{1.965046in}{1.804067in}}%
\pgfpathlineto{\pgfqpoint{1.971929in}{1.833752in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.841786in}}%
\pgfpathlineto{\pgfqpoint{1.990673in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.990673in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534306in}{1.366976in}}{\pgfqpoint{0.740355in}{0.474768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629219in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{1.851412in}}%
\pgfpathlineto{\pgfqpoint{1.641407in}{1.824632in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{1.803326in}}%
\pgfpathlineto{\pgfqpoint{1.659026in}{1.792648in}}%
\pgfpathlineto{\pgfqpoint{1.671671in}{1.764735in}}%
\pgfpathlineto{\pgfqpoint{1.678197in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{1.684654in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{1.738122in}}%
\pgfpathlineto{\pgfqpoint{1.697492in}{1.725872in}}%
\pgfpathlineto{\pgfqpoint{1.704033in}{1.708788in}}%
\pgfpathlineto{\pgfqpoint{1.717488in}{1.660472in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{1.654010in}}%
\pgfpathlineto{\pgfqpoint{1.730700in}{1.653572in}}%
\pgfpathlineto{\pgfqpoint{1.737405in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{1.744379in}{1.639187in}}%
\pgfpathlineto{\pgfqpoint{1.751851in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.759972in}{1.619806in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{1.595107in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{1.798639in}{1.580510in}}%
\pgfpathlineto{\pgfqpoint{1.809412in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.820365in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{1.885940in}{1.801591in}}%
\pgfpathlineto{\pgfqpoint{1.891873in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{1.898143in}{1.802756in}}%
\pgfpathlineto{\pgfqpoint{1.904776in}{1.784328in}}%
\pgfpathlineto{\pgfqpoint{1.911675in}{1.771325in}}%
\pgfpathlineto{\pgfqpoint{1.918799in}{1.763157in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{1.758394in}}%
\pgfpathlineto{\pgfqpoint{1.933593in}{1.757355in}}%
\pgfpathlineto{\pgfqpoint{1.949206in}{1.736610in}}%
\pgfpathlineto{\pgfqpoint{1.956638in}{1.762711in}}%
\pgfpathlineto{\pgfqpoint{1.963558in}{1.791345in}}%
\pgfpathlineto{\pgfqpoint{1.970220in}{1.834057in}}%
\pgfpathlineto{\pgfqpoint{1.975069in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.975069in}{1.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{1.841744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274661in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.841744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.366976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534306in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{1.841744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_distance_controls.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/Thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.647021in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830553in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{0.830553in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830553in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014085in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014085in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197617in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.197617in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197617in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381149in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381149in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564681in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564681in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748213in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.748213in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748213in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931744in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.931744in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931744in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115276in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{2.115276in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115276in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298808in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{2.298808in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298808in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482340in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{2.482340in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482340in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665872in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665872in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849404in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{2.849404in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849404in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032936in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.032936in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032936in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216468in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.216468in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216468in}{1.408474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.450816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{1.450816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239114in,y=1.408385in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{1.874237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467507in,y=1.831805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{2.297658in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.297658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{2.297658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339036in,y=2.255226in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183558in,y=1.874237in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (kW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832424in}{1.903229in}}%
\pgfpathlineto{\pgfqpoint{0.834324in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{0.836304in}{1.990796in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{2.168795in}}%
\pgfpathlineto{\pgfqpoint{0.841367in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{0.844379in}{2.090296in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{0.850867in}{2.106526in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{2.038899in}}%
\pgfpathlineto{\pgfqpoint{0.857670in}{1.949079in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{1.967081in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{1.972671in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.966332in}}%
\pgfpathlineto{\pgfqpoint{0.885223in}{2.015979in}}%
\pgfpathlineto{\pgfqpoint{0.888301in}{2.070776in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{0.894787in}{1.890832in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{0.900764in}{1.992531in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{2.061878in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{2.082296in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.090780in}}%
\pgfpathlineto{\pgfqpoint{0.913634in}{2.095547in}}%
\pgfpathlineto{\pgfqpoint{0.917166in}{2.141516in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{2.211122in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{2.232299in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.252498in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{2.232625in}}%
\pgfpathlineto{\pgfqpoint{0.942159in}{2.131048in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{0.955196in}{1.851064in}}%
\pgfpathlineto{\pgfqpoint{0.959147in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{1.895812in}}%
\pgfpathlineto{\pgfqpoint{0.966665in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{0.974171in}{1.965706in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{1.979991in}}%
\pgfpathlineto{\pgfqpoint{0.981889in}{1.990106in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{1.981094in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.920567in}}%
\pgfpathlineto{\pgfqpoint{0.998271in}{1.903748in}}%
\pgfpathlineto{\pgfqpoint{1.002416in}{1.898112in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{1.919854in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{1.961023in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{1.023133in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{1.027379in}{2.049825in}}%
\pgfpathlineto{\pgfqpoint{1.036044in}{2.102173in}}%
\pgfpathlineto{\pgfqpoint{1.040506in}{2.092025in}}%
\pgfpathlineto{\pgfqpoint{1.049667in}{2.040874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{1.059052in}{2.006007in}}%
\pgfpathlineto{\pgfqpoint{1.068353in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{1.072833in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{1.878130in}}%
\pgfpathlineto{\pgfqpoint{1.081424in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{1.085335in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{1.088767in}{1.652104in}}%
\pgfpathlineto{\pgfqpoint{1.092008in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{1.095254in}{1.992461in}}%
\pgfpathlineto{\pgfqpoint{1.098566in}{2.027148in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{2.038765in}}%
\pgfpathlineto{\pgfqpoint{1.105446in}{2.046667in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{2.057626in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{2.086757in}}%
\pgfpathlineto{\pgfqpoint{1.116464in}{2.074510in}}%
\pgfpathlineto{\pgfqpoint{1.120290in}{2.010390in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{1.918235in}}%
\pgfpathlineto{\pgfqpoint{1.127731in}{1.945795in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{1.984398in}}%
\pgfpathlineto{\pgfqpoint{1.135012in}{2.062712in}}%
\pgfpathlineto{\pgfqpoint{1.138744in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{1.142569in}{2.087445in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{2.097988in}}%
\pgfpathlineto{\pgfqpoint{1.150516in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{1.162777in}{1.981711in}}%
\pgfpathlineto{\pgfqpoint{1.166864in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{1.170955in}{1.981333in}}%
\pgfpathlineto{\pgfqpoint{1.175005in}{1.927576in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{1.182972in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.973140in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{2.005554in}}%
\pgfpathlineto{\pgfqpoint{1.194888in}{2.018473in}}%
\pgfpathlineto{\pgfqpoint{1.198911in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{1.910700in}}%
\pgfpathlineto{\pgfqpoint{1.206839in}{1.905574in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{1.214674in}{1.992306in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{1.983163in}}%
\pgfpathlineto{\pgfqpoint{1.222626in}{1.966905in}}%
\pgfpathlineto{\pgfqpoint{1.226629in}{1.967864in}}%
\pgfpathlineto{\pgfqpoint{1.230628in}{1.933488in}}%
\pgfpathlineto{\pgfqpoint{1.234591in}{1.921584in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.906745in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{1.249610in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{1.874674in}}%
\pgfpathlineto{\pgfqpoint{1.256291in}{1.881125in}}%
\pgfpathlineto{\pgfqpoint{1.259409in}{1.883674in}}%
\pgfpathlineto{\pgfqpoint{1.262383in}{1.881598in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{1.899520in}}%
\pgfpathlineto{\pgfqpoint{1.267980in}{1.962982in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{1.273799in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{1.280210in}{2.062850in}}%
\pgfpathlineto{\pgfqpoint{1.286942in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{1.290346in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{1.293772in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{1.297248in}{2.057211in}}%
\pgfpathlineto{\pgfqpoint{1.300800in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{1.304431in}{2.084579in}}%
\pgfpathlineto{\pgfqpoint{1.308135in}{2.084549in}}%
\pgfpathlineto{\pgfqpoint{1.311910in}{2.080506in}}%
\pgfpathlineto{\pgfqpoint{1.315740in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.319609in}{2.053980in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{2.026117in}}%
\pgfpathlineto{\pgfqpoint{1.331323in}{2.017034in}}%
\pgfpathlineto{\pgfqpoint{1.339169in}{2.023289in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.024706in}}%
\pgfpathlineto{\pgfqpoint{1.350883in}{2.030423in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.074940in}}%
\pgfpathlineto{\pgfqpoint{1.358697in}{2.102287in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{1.366569in}{1.984495in}}%
\pgfpathlineto{\pgfqpoint{1.370414in}{1.998441in}}%
\pgfpathlineto{\pgfqpoint{1.374216in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{1.377994in}{2.011265in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{1.990152in}}%
\pgfpathlineto{\pgfqpoint{1.385410in}{1.995890in}}%
\pgfpathlineto{\pgfqpoint{1.389048in}{1.971799in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{1.399688in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{1.403196in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{1.406556in}{1.884447in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{2.119480in}}%
\pgfpathlineto{\pgfqpoint{1.419303in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{1.422684in}{2.147390in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{2.129949in}}%
\pgfpathlineto{\pgfqpoint{1.433235in}{2.074852in}}%
\pgfpathlineto{\pgfqpoint{1.436799in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{1.443986in}{2.079383in}}%
\pgfpathlineto{\pgfqpoint{1.447616in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{1.451236in}{2.042160in}}%
\pgfpathlineto{\pgfqpoint{1.454841in}{2.046273in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{2.041941in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{2.005306in}}%
\pgfpathlineto{\pgfqpoint{1.486666in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{1.490271in}{2.108086in}}%
\pgfpathlineto{\pgfqpoint{1.493933in}{2.115235in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{2.111694in}}%
\pgfpathlineto{\pgfqpoint{1.501422in}{2.111805in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{2.108952in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{2.005061in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.040008in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{1.903856in}}%
\pgfpathlineto{\pgfqpoint{1.527402in}{1.887265in}}%
\pgfpathlineto{\pgfqpoint{1.530596in}{1.915168in}}%
\pgfpathlineto{\pgfqpoint{1.536595in}{1.926846in}}%
\pgfpathlineto{\pgfqpoint{1.539478in}{1.939155in}}%
\pgfpathlineto{\pgfqpoint{1.545274in}{1.983977in}}%
\pgfpathlineto{\pgfqpoint{1.551156in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{2.058230in}}%
\pgfpathlineto{\pgfqpoint{1.562787in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{1.565736in}{1.958841in}}%
\pgfpathlineto{\pgfqpoint{1.571553in}{2.048087in}}%
\pgfpathlineto{\pgfqpoint{1.574568in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{2.137480in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{2.153502in}}%
\pgfpathlineto{\pgfqpoint{1.588069in}{2.069798in}}%
\pgfpathlineto{\pgfqpoint{1.591640in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{2.019990in}}%
\pgfpathlineto{\pgfqpoint{1.598808in}{2.028547in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{1.609618in}{1.953416in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{1.960471in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{2.029940in}}%
\pgfpathlineto{\pgfqpoint{1.620178in}{2.052576in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{2.050527in}}%
\pgfpathlineto{\pgfqpoint{1.627359in}{2.105887in}}%
\pgfpathlineto{\pgfqpoint{1.634607in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{2.040887in}}%
\pgfpathlineto{\pgfqpoint{1.641752in}{2.059004in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{2.044204in}}%
\pgfpathlineto{\pgfqpoint{1.652803in}{2.021238in}}%
\pgfpathlineto{\pgfqpoint{1.656480in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{1.659968in}{1.902412in}}%
\pgfpathlineto{\pgfqpoint{1.669128in}{1.997674in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{2.014152in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{1.908694in}}%
\pgfpathlineto{\pgfqpoint{1.676141in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{1.679123in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{1.679784in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{1.923898in}}%
\pgfpathlineto{\pgfqpoint{1.681466in}{1.908562in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.931074in}}%
\pgfpathlineto{\pgfqpoint{1.683432in}{1.921864in}}%
\pgfpathlineto{\pgfqpoint{1.685840in}{1.957414in}}%
\pgfpathlineto{\pgfqpoint{1.688683in}{1.892145in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{1.693143in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{1.694752in}{1.914543in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{2.008024in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{1.930887in}}%
\pgfpathlineto{\pgfqpoint{1.706572in}{1.899519in}}%
\pgfpathlineto{\pgfqpoint{1.708667in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{1.712728in}{1.919833in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{1.716854in}{1.956235in}}%
\pgfpathlineto{\pgfqpoint{1.723203in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{1.727439in}{2.009406in}}%
\pgfpathlineto{\pgfqpoint{1.731984in}{1.947684in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{1.739000in}{2.010020in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.006704in}}%
\pgfpathlineto{\pgfqpoint{1.744028in}{1.940243in}}%
\pgfpathlineto{\pgfqpoint{1.746506in}{1.920526in}}%
\pgfpathlineto{\pgfqpoint{1.748928in}{1.925260in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{2.004263in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{2.003958in}}%
\pgfpathlineto{\pgfqpoint{1.763728in}{1.979750in}}%
\pgfpathlineto{\pgfqpoint{1.766365in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{1.771851in}{2.025546in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{2.039659in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{2.029160in}}%
\pgfpathlineto{\pgfqpoint{1.780734in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{2.003986in}}%
\pgfpathlineto{\pgfqpoint{1.786858in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{1.789890in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.958058in}}%
\pgfpathlineto{\pgfqpoint{1.795888in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{1.798849in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{1.801741in}{1.906723in}}%
\pgfpathlineto{\pgfqpoint{1.804547in}{1.908289in}}%
\pgfpathlineto{\pgfqpoint{1.807280in}{1.923293in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{1.812605in}{1.954030in}}%
\pgfpathlineto{\pgfqpoint{1.815244in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{1.820323in}{1.883240in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{1.877810in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{1.886981in}}%
\pgfpathlineto{\pgfqpoint{1.829314in}{1.931115in}}%
\pgfpathlineto{\pgfqpoint{1.831529in}{1.941836in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{1.932847in}}%
\pgfpathlineto{\pgfqpoint{1.836162in}{1.936611in}}%
\pgfpathlineto{\pgfqpoint{1.838610in}{1.946832in}}%
\pgfpathlineto{\pgfqpoint{1.849054in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{1.849929in}}%
\pgfpathlineto{\pgfqpoint{1.856856in}{1.853383in}}%
\pgfpathlineto{\pgfqpoint{1.859391in}{1.843847in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{1.747609in}}%
\pgfpathlineto{\pgfqpoint{1.863960in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{1.865931in}{1.795090in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{1.872412in}{2.012263in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{2.043912in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{1.879269in}{2.119931in}}%
\pgfpathlineto{\pgfqpoint{1.882320in}{1.957011in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.895782in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{1.891938in}}%
\pgfpathlineto{\pgfqpoint{1.895265in}{1.894356in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{1.824070in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.697588in}}%
\pgfpathlineto{\pgfqpoint{1.905065in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{1.908076in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{1.911112in}{1.847558in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{1.859131in}}%
\pgfpathlineto{\pgfqpoint{1.917334in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{1.920539in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.927109in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{1.930445in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{1.847255in}}%
\pgfpathlineto{\pgfqpoint{1.937145in}{1.770368in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{1.943748in}{1.865491in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.950476in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{1.953894in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{1.964229in}{1.834213in}}%
\pgfpathlineto{\pgfqpoint{1.967639in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{1.896811in}}%
\pgfpathlineto{\pgfqpoint{1.984399in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.932018in}}%
\pgfpathlineto{\pgfqpoint{2.000928in}{1.874470in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{1.863879in}}%
\pgfpathlineto{\pgfqpoint{2.006932in}{1.814180in}}%
\pgfpathlineto{\pgfqpoint{2.009552in}{1.676992in}}%
\pgfpathlineto{\pgfqpoint{2.011746in}{1.707316in}}%
\pgfpathlineto{\pgfqpoint{2.013586in}{1.774470in}}%
\pgfpathlineto{\pgfqpoint{2.015114in}{1.758799in}}%
\pgfpathlineto{\pgfqpoint{2.016184in}{1.769072in}}%
\pgfpathlineto{\pgfqpoint{2.018152in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{2.019025in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{2.020019in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{2.022115in}{1.874170in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.907304in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{1.913176in}}%
\pgfpathlineto{\pgfqpoint{2.031066in}{2.006774in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{2.059470in}}%
\pgfpathlineto{\pgfqpoint{2.040993in}{1.947139in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{2.046952in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{2.050115in}{1.942583in}}%
\pgfpathlineto{\pgfqpoint{2.053392in}{1.913008in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.898720in}}%
\pgfpathlineto{\pgfqpoint{2.060196in}{1.904891in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.901259in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.887592in}}%
\pgfpathlineto{\pgfqpoint{2.070953in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{1.932215in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{2.082215in}{1.891750in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{1.953497in}}%
\pgfpathlineto{\pgfqpoint{2.100589in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{2.104174in}{1.963935in}}%
\pgfpathlineto{\pgfqpoint{2.111286in}{1.987373in}}%
\pgfpathlineto{\pgfqpoint{2.118483in}{2.036617in}}%
\pgfpathlineto{\pgfqpoint{2.125678in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{2.129056in}{1.859829in}}%
\pgfpathlineto{\pgfqpoint{2.132340in}{1.927421in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.990440in}}%
\pgfpathlineto{\pgfqpoint{2.142119in}{1.970678in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{2.148655in}{1.965640in}}%
\pgfpathlineto{\pgfqpoint{2.151876in}{1.928621in}}%
\pgfpathlineto{\pgfqpoint{2.155027in}{1.924514in}}%
\pgfpathlineto{\pgfqpoint{2.161191in}{1.958626in}}%
\pgfpathlineto{\pgfqpoint{2.167177in}{1.880640in}}%
\pgfpathlineto{\pgfqpoint{2.170025in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{2.175648in}{1.964927in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{1.975338in}}%
\pgfpathlineto{\pgfqpoint{2.184488in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{2.187525in}{1.956659in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{1.965410in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.970395in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{1.955096in}}%
\pgfpathlineto{\pgfqpoint{2.200140in}{1.951367in}}%
\pgfpathlineto{\pgfqpoint{2.203377in}{1.955963in}}%
\pgfpathlineto{\pgfqpoint{2.206647in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{2.213209in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.879495in}}%
\pgfpathlineto{\pgfqpoint{2.226287in}{1.913382in}}%
\pgfpathlineto{\pgfqpoint{2.229703in}{1.906659in}}%
\pgfpathlineto{\pgfqpoint{2.233206in}{1.896464in}}%
\pgfpathlineto{\pgfqpoint{2.236799in}{1.899236in}}%
\pgfpathlineto{\pgfqpoint{2.240509in}{1.920820in}}%
\pgfpathlineto{\pgfqpoint{2.244327in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{2.248228in}{1.871778in}}%
\pgfpathlineto{\pgfqpoint{2.252203in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{2.256250in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{2.260365in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{2.264525in}{1.809181in}}%
\pgfpathlineto{\pgfqpoint{2.268603in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{2.272472in}{1.595721in}}%
\pgfpathlineto{\pgfqpoint{2.276107in}{1.621945in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{2.282753in}{1.628822in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{1.658450in}}%
\pgfpathlineto{\pgfqpoint{2.288522in}{1.814077in}}%
\pgfpathlineto{\pgfqpoint{2.291368in}{1.862363in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{1.889582in}}%
\pgfpathlineto{\pgfqpoint{2.297307in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{2.303503in}{1.839837in}}%
\pgfpathlineto{\pgfqpoint{2.306641in}{1.833226in}}%
\pgfpathlineto{\pgfqpoint{2.312985in}{1.848714in}}%
\pgfpathlineto{\pgfqpoint{2.316215in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{2.319496in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{2.322830in}{1.851702in}}%
\pgfpathlineto{\pgfqpoint{2.326193in}{1.790964in}}%
\pgfpathlineto{\pgfqpoint{2.329469in}{1.701653in}}%
\pgfpathlineto{\pgfqpoint{2.332684in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{2.335947in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{2.342626in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{2.349212in}{1.625609in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{1.587882in}}%
\pgfpathlineto{\pgfqpoint{2.357278in}{1.580510in}}%
\pgfpathlineto{\pgfqpoint{2.359214in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{2.362261in}{1.799356in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.813383in}}%
\pgfpathlineto{\pgfqpoint{2.371665in}{1.980384in}}%
\pgfpathlineto{\pgfqpoint{2.374038in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{2.382659in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{1.889727in}}%
\pgfpathlineto{\pgfqpoint{2.392679in}{1.878674in}}%
\pgfpathlineto{\pgfqpoint{2.399986in}{1.840395in}}%
\pgfpathlineto{\pgfqpoint{2.403809in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{2.407739in}{1.796940in}}%
\pgfpathlineto{\pgfqpoint{2.411751in}{1.682865in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{2.419444in}{1.416756in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{1.499520in}}%
\pgfpathlineto{\pgfqpoint{2.426466in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{2.437338in}{1.915893in}}%
\pgfpathlineto{\pgfqpoint{2.441102in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.983554in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.972388in}}%
\pgfpathlineto{\pgfqpoint{2.456548in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.463628in}{1.635154in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{2.475592in}{1.831225in}}%
\pgfpathlineto{\pgfqpoint{2.478531in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{1.851415in}}%
\pgfpathlineto{\pgfqpoint{2.487773in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{2.490986in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{1.751600in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{2.500643in}{1.822096in}}%
\pgfpathlineto{\pgfqpoint{2.503806in}{1.613094in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{2.509079in}{1.796370in}}%
\pgfpathlineto{\pgfqpoint{2.511673in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{2.514447in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{2.517385in}{1.947856in}}%
\pgfpathlineto{\pgfqpoint{2.523602in}{1.880390in}}%
\pgfpathlineto{\pgfqpoint{2.526820in}{1.864516in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.827003in}}%
\pgfpathlineto{\pgfqpoint{2.540414in}{1.823250in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{2.547769in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{2.551460in}{1.663885in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{2.558458in}{1.707435in}}%
\pgfpathlineto{\pgfqpoint{2.561839in}{1.728156in}}%
\pgfpathlineto{\pgfqpoint{2.565146in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{2.568373in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.818547in}}%
\pgfpathlineto{\pgfqpoint{2.574976in}{1.816023in}}%
\pgfpathlineto{\pgfqpoint{2.578400in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{2.581909in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{2.585499in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{2.589164in}{1.802078in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{2.596708in}{1.807148in}}%
\pgfpathlineto{\pgfqpoint{2.600587in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{2.604512in}{1.738960in}}%
\pgfpathlineto{\pgfqpoint{2.608349in}{1.636827in}}%
\pgfpathlineto{\pgfqpoint{2.612075in}{1.690409in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{2.619247in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{2.622634in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{2.625925in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{2.629150in}{1.799558in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{2.638971in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{2.645751in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{2.649210in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{2.656284in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{2.663556in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{2.667250in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{1.644351in}}%
\pgfpathlineto{\pgfqpoint{2.674343in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{1.825691in}}%
\pgfpathlineto{\pgfqpoint{2.681299in}{1.838025in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{2.688442in}{1.866906in}}%
\pgfpathlineto{\pgfqpoint{2.692084in}{1.864011in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{1.858684in}}%
\pgfpathlineto{\pgfqpoint{2.699493in}{1.898708in}}%
\pgfpathlineto{\pgfqpoint{2.703335in}{1.896777in}}%
\pgfpathlineto{\pgfqpoint{2.707267in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.711253in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.793013in}}%
\pgfpathlineto{\pgfqpoint{2.719370in}{1.800775in}}%
\pgfpathlineto{\pgfqpoint{2.723504in}{1.805089in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{1.821112in}}%
\pgfpathlineto{\pgfqpoint{2.736228in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{2.740577in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{2.744959in}{1.773118in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{1.588436in}}%
\pgfpathlineto{\pgfqpoint{2.753249in}{1.569038in}}%
\pgfpathlineto{\pgfqpoint{2.757073in}{1.762897in}}%
\pgfpathlineto{\pgfqpoint{2.760908in}{1.872409in}}%
\pgfpathlineto{\pgfqpoint{2.764784in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{2.768696in}{1.836890in}}%
\pgfpathlineto{\pgfqpoint{2.772637in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{2.776605in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{2.780607in}{1.834868in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{2.788702in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{2.792791in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{2.796907in}{1.858405in}}%
\pgfpathlineto{\pgfqpoint{2.801049in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{2.805215in}{1.857222in}}%
\pgfpathlineto{\pgfqpoint{2.809394in}{1.842588in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{1.832644in}}%
\pgfpathlineto{\pgfqpoint{2.817729in}{1.838148in}}%
\pgfpathlineto{\pgfqpoint{2.821946in}{1.979344in}}%
\pgfpathlineto{\pgfqpoint{2.826324in}{2.039455in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{2.835497in}{1.985171in}}%
\pgfpathlineto{\pgfqpoint{2.840230in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{2.845081in}{2.022263in}}%
\pgfpathlineto{\pgfqpoint{2.850002in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{2.854854in}{1.692703in}}%
\pgfpathlineto{\pgfqpoint{2.859456in}{1.588651in}}%
\pgfpathlineto{\pgfqpoint{2.863900in}{1.815610in}}%
\pgfpathlineto{\pgfqpoint{2.868335in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{2.872779in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{2.877244in}{1.830271in}}%
\pgfpathlineto{\pgfqpoint{2.881736in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{2.886261in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{2.895055in}{1.561655in}}%
\pgfpathlineto{\pgfqpoint{2.899085in}{1.523500in}}%
\pgfpathlineto{\pgfqpoint{2.902784in}{1.527767in}}%
\pgfpathlineto{\pgfqpoint{2.909621in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{2.913036in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{2.916485in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{2.919969in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{2.923490in}{1.862059in}}%
\pgfpathlineto{\pgfqpoint{2.927013in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{2.933897in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{2.937363in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{2.940842in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{2.944333in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{1.850638in}}%
\pgfpathlineto{\pgfqpoint{2.951343in}{1.854397in}}%
\pgfpathlineto{\pgfqpoint{2.954865in}{1.851972in}}%
\pgfpathlineto{\pgfqpoint{2.958400in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.842519in}}%
\pgfpathlineto{\pgfqpoint{2.969077in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{2.976262in}{1.836796in}}%
\pgfpathlineto{\pgfqpoint{2.979876in}{1.839823in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{1.855074in}}%
\pgfpathlineto{\pgfqpoint{2.994505in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{2.998179in}{1.832095in}}%
\pgfpathlineto{\pgfqpoint{3.001825in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{3.005461in}{1.862622in}}%
\pgfpathlineto{\pgfqpoint{3.009106in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{1.878443in}}%
\pgfpathlineto{\pgfqpoint{3.016474in}{1.895914in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.905213in}}%
\pgfpathlineto{\pgfqpoint{3.024084in}{1.903900in}}%
\pgfpathlineto{\pgfqpoint{3.027998in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{3.031976in}{1.887561in}}%
\pgfpathlineto{\pgfqpoint{3.036021in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{3.040131in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{3.044305in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{3.048512in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{3.052720in}{1.862579in}}%
\pgfpathlineto{\pgfqpoint{3.061009in}{1.835577in}}%
\pgfpathlineto{\pgfqpoint{3.065025in}{1.828778in}}%
\pgfpathlineto{\pgfqpoint{3.072777in}{1.866589in}}%
\pgfpathlineto{\pgfqpoint{3.080091in}{1.753991in}}%
\pgfpathlineto{\pgfqpoint{3.083523in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{3.086940in}{1.884824in}}%
\pgfpathlineto{\pgfqpoint{3.090387in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.897529in}}%
\pgfpathlineto{\pgfqpoint{3.097489in}{1.892174in}}%
\pgfpathlineto{\pgfqpoint{3.104946in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{1.868249in}}%
\pgfpathlineto{\pgfqpoint{3.112761in}{1.835066in}}%
\pgfpathlineto{\pgfqpoint{3.116717in}{1.729496in}}%
\pgfpathlineto{\pgfqpoint{3.120600in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{3.124378in}{1.683923in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{3.131587in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.135177in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{3.142251in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{3.145568in}{1.689998in}}%
\pgfpathlineto{\pgfqpoint{3.148753in}{1.703865in}}%
\pgfpathlineto{\pgfqpoint{3.151818in}{1.701099in}}%
\pgfpathlineto{\pgfqpoint{3.157730in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{3.160727in}{1.820075in}}%
\pgfpathlineto{\pgfqpoint{3.163759in}{1.828988in}}%
\pgfpathlineto{\pgfqpoint{3.166829in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{3.169933in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{3.173075in}{1.826596in}}%
\pgfpathlineto{\pgfqpoint{3.176252in}{1.826392in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{1.836608in}}%
\pgfpathlineto{\pgfqpoint{3.186047in}{1.837735in}}%
\pgfpathlineto{\pgfqpoint{3.189423in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{3.192821in}{1.759575in}}%
\pgfpathlineto{\pgfqpoint{3.196113in}{1.657699in}}%
\pgfpathlineto{\pgfqpoint{3.199191in}{1.609830in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{3.209591in}{1.840414in}}%
\pgfpathlineto{\pgfqpoint{3.211968in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{3.214189in}{1.788883in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.839780in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832424in}{1.889992in}}%
\pgfpathlineto{\pgfqpoint{0.834324in}{1.902912in}}%
\pgfpathlineto{\pgfqpoint{0.836304in}{1.936691in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{2.021959in}}%
\pgfpathlineto{\pgfqpoint{0.841367in}{2.026895in}}%
\pgfpathlineto{\pgfqpoint{0.844379in}{1.984046in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{1.994735in}}%
\pgfpathlineto{\pgfqpoint{0.850867in}{1.992817in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{1.959067in}}%
\pgfpathlineto{\pgfqpoint{0.857670in}{1.912678in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{1.890904in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{1.922257in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{1.925143in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.921947in}}%
\pgfpathlineto{\pgfqpoint{0.885223in}{1.947057in}}%
\pgfpathlineto{\pgfqpoint{0.888301in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{0.900764in}{1.935260in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{1.969937in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{1.980104in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{0.913634in}{1.987511in}}%
\pgfpathlineto{\pgfqpoint{0.917166in}{2.010762in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{2.045431in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{2.051427in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.060086in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{0.942159in}{2.002496in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{0.955196in}{1.851064in}}%
\pgfpathlineto{\pgfqpoint{0.959147in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{0.966665in}{1.933733in}}%
\pgfpathlineto{\pgfqpoint{0.974171in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{0.981889in}{1.936764in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{1.932685in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.901685in}}%
\pgfpathlineto{\pgfqpoint{0.998271in}{1.892939in}}%
\pgfpathlineto{\pgfqpoint{1.002416in}{1.890307in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{1.901599in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{1.922245in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.950420in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{1.963126in}}%
\pgfpathlineto{\pgfqpoint{1.023133in}{1.962715in}}%
\pgfpathlineto{\pgfqpoint{1.027379in}{1.964341in}}%
\pgfpathlineto{\pgfqpoint{1.036044in}{1.989232in}}%
\pgfpathlineto{\pgfqpoint{1.040506in}{1.984028in}}%
\pgfpathlineto{\pgfqpoint{1.049667in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.955369in}}%
\pgfpathlineto{\pgfqpoint{1.059052in}{1.941613in}}%
\pgfpathlineto{\pgfqpoint{1.068353in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{1.072833in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{1.877717in}}%
\pgfpathlineto{\pgfqpoint{1.081424in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{1.085335in}{1.691521in}}%
\pgfpathlineto{\pgfqpoint{1.088767in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.092008in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{1.095254in}{1.935037in}}%
\pgfpathlineto{\pgfqpoint{1.098566in}{1.952686in}}%
\pgfpathlineto{\pgfqpoint{1.105446in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{1.968418in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.985222in}}%
\pgfpathlineto{\pgfqpoint{1.116464in}{1.978470in}}%
\pgfpathlineto{\pgfqpoint{1.120290in}{1.946656in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{1.899620in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{1.930892in}}%
\pgfpathlineto{\pgfqpoint{1.135012in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{1.138744in}{1.983939in}}%
\pgfpathlineto{\pgfqpoint{1.142569in}{1.984374in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{1.988714in}}%
\pgfpathlineto{\pgfqpoint{1.150516in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{1.936980in}}%
\pgfpathlineto{\pgfqpoint{1.162777in}{1.932520in}}%
\pgfpathlineto{\pgfqpoint{1.166864in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{1.170955in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{1.175005in}{1.906619in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{1.921241in}}%
\pgfpathlineto{\pgfqpoint{1.182972in}{1.930058in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{1.194888in}{1.950616in}}%
\pgfpathlineto{\pgfqpoint{1.198911in}{1.929892in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{1.206839in}{1.894846in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{1.922502in}}%
\pgfpathlineto{\pgfqpoint{1.214674in}{1.937870in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{1.933516in}}%
\pgfpathlineto{\pgfqpoint{1.222626in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{1.226629in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{1.230628in}{1.909429in}}%
\pgfpathlineto{\pgfqpoint{1.234591in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.894397in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{1.249610in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{1.256291in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{1.259409in}{1.879527in}}%
\pgfpathlineto{\pgfqpoint{1.262383in}{1.878805in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{1.267980in}{1.920476in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.976059in}}%
\pgfpathlineto{\pgfqpoint{1.273799in}{1.987585in}}%
\pgfpathlineto{\pgfqpoint{1.280210in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{1.286942in}{1.940514in}}%
\pgfpathlineto{\pgfqpoint{1.290346in}{1.942666in}}%
\pgfpathlineto{\pgfqpoint{1.293772in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{1.297248in}{1.967791in}}%
\pgfpathlineto{\pgfqpoint{1.300800in}{1.977672in}}%
\pgfpathlineto{\pgfqpoint{1.304431in}{1.981603in}}%
\pgfpathlineto{\pgfqpoint{1.308135in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{1.311910in}{1.981108in}}%
\pgfpathlineto{\pgfqpoint{1.319609in}{1.967795in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.954255in}}%
\pgfpathlineto{\pgfqpoint{1.331323in}{1.949836in}}%
\pgfpathlineto{\pgfqpoint{1.343091in}{1.953390in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.953531in}}%
\pgfpathlineto{\pgfqpoint{1.350883in}{1.956314in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{1.977700in}}%
\pgfpathlineto{\pgfqpoint{1.358697in}{1.990286in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.968519in}}%
\pgfpathlineto{\pgfqpoint{1.366569in}{1.933933in}}%
\pgfpathlineto{\pgfqpoint{1.370414in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{1.374216in}{1.953962in}}%
\pgfpathlineto{\pgfqpoint{1.377994in}{1.946916in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{1.385410in}{1.939153in}}%
\pgfpathlineto{\pgfqpoint{1.389048in}{1.924314in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{1.399688in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{1.403196in}{1.932668in}}%
\pgfpathlineto{\pgfqpoint{1.406556in}{1.879615in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{1.996722in}}%
\pgfpathlineto{\pgfqpoint{1.419303in}{2.013317in}}%
\pgfpathlineto{\pgfqpoint{1.422684in}{2.010947in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{1.433235in}{1.976261in}}%
\pgfpathlineto{\pgfqpoint{1.436799in}{1.973031in}}%
\pgfpathlineto{\pgfqpoint{1.443986in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{1.447616in}{1.971246in}}%
\pgfpathlineto{\pgfqpoint{1.451236in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{1.454841in}{1.962098in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{1.941049in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{1.486666in}{1.987234in}}%
\pgfpathlineto{\pgfqpoint{1.493933in}{1.996282in}}%
\pgfpathlineto{\pgfqpoint{1.501422in}{1.996009in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{1.994163in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{1.981705in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{1.943822in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.961172in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{1.960667in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{1.889021in}}%
\pgfpathlineto{\pgfqpoint{1.527402in}{1.880958in}}%
\pgfpathlineto{\pgfqpoint{1.530596in}{1.895761in}}%
\pgfpathlineto{\pgfqpoint{1.539478in}{1.908451in}}%
\pgfpathlineto{\pgfqpoint{1.545274in}{1.930819in}}%
\pgfpathlineto{\pgfqpoint{1.551156in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{1.942175in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{1.562787in}{1.934326in}}%
\pgfpathlineto{\pgfqpoint{1.565736in}{1.918298in}}%
\pgfpathlineto{\pgfqpoint{1.571553in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.574568in}{1.999267in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{2.005744in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{2.005968in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{2.014313in}}%
\pgfpathlineto{\pgfqpoint{1.588069in}{1.973825in}}%
\pgfpathlineto{\pgfqpoint{1.591640in}{1.949319in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.948927in}}%
\pgfpathlineto{\pgfqpoint{1.598808in}{1.953246in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{1.609618in}{1.914938in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{1.953926in}}%
\pgfpathlineto{\pgfqpoint{1.620178in}{1.965269in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{1.627359in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{1.634607in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{1.959444in}}%
\pgfpathlineto{\pgfqpoint{1.641752in}{1.968527in}}%
\pgfpathlineto{\pgfqpoint{1.645393in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{1.652803in}{1.951952in}}%
\pgfpathlineto{\pgfqpoint{1.656480in}{1.897115in}}%
\pgfpathlineto{\pgfqpoint{1.659968in}{1.888610in}}%
\pgfpathlineto{\pgfqpoint{1.666284in}{1.926041in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{1.676141in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{1.764689in}}%
\pgfpathlineto{\pgfqpoint{1.679784in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{1.683432in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{1.685840in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{1.688683in}{1.892145in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{1.691590in}{1.901994in}}%
\pgfpathlineto{\pgfqpoint{1.693143in}{1.902803in}}%
\pgfpathlineto{\pgfqpoint{1.694752in}{1.899029in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{1.945129in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{1.907945in}}%
\pgfpathlineto{\pgfqpoint{1.706572in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{1.708667in}{1.891096in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{1.892301in}}%
\pgfpathlineto{\pgfqpoint{1.712728in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{1.716854in}{1.919582in}}%
\pgfpathlineto{\pgfqpoint{1.723203in}{1.896091in}}%
\pgfpathlineto{\pgfqpoint{1.727439in}{1.945914in}}%
\pgfpathlineto{\pgfqpoint{1.731984in}{1.913869in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{1.919992in}}%
\pgfpathlineto{\pgfqpoint{1.739000in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.941689in}}%
\pgfpathlineto{\pgfqpoint{1.744028in}{1.908952in}}%
\pgfpathlineto{\pgfqpoint{1.746506in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{1.748928in}{1.901656in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{1.940630in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{1.763728in}{1.928355in}}%
\pgfpathlineto{\pgfqpoint{1.766365in}{1.933643in}}%
\pgfpathlineto{\pgfqpoint{1.771851in}{1.950888in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{1.957837in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{1.952757in}}%
\pgfpathlineto{\pgfqpoint{1.780734in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{1.940341in}}%
\pgfpathlineto{\pgfqpoint{1.786858in}{1.918538in}}%
\pgfpathlineto{\pgfqpoint{1.789890in}{1.907482in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.917482in}}%
\pgfpathlineto{\pgfqpoint{1.795888in}{1.912650in}}%
\pgfpathlineto{\pgfqpoint{1.798849in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{1.801741in}{1.891718in}}%
\pgfpathlineto{\pgfqpoint{1.804547in}{1.892682in}}%
\pgfpathlineto{\pgfqpoint{1.807280in}{1.900371in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.904586in}}%
\pgfpathlineto{\pgfqpoint{1.812605in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{1.815244in}{1.915334in}}%
\pgfpathlineto{\pgfqpoint{1.820323in}{1.880498in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{1.877810in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{1.886898in}}%
\pgfpathlineto{\pgfqpoint{1.829314in}{1.908287in}}%
\pgfpathlineto{\pgfqpoint{1.831529in}{1.912800in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{1.836162in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{1.838610in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{1.882334in}}%
\pgfpathlineto{\pgfqpoint{1.849054in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{1.849929in}}%
\pgfpathlineto{\pgfqpoint{1.856856in}{1.853383in}}%
\pgfpathlineto{\pgfqpoint{1.859391in}{1.843847in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{1.747609in}}%
\pgfpathlineto{\pgfqpoint{1.863960in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{1.865931in}{1.795090in}}%
\pgfpathlineto{\pgfqpoint{1.867683in}{1.743762in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{1.872412in}{1.949996in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{1.965943in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{2.021053in}}%
\pgfpathlineto{\pgfqpoint{1.879269in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{1.882320in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{1.883758in}}%
\pgfpathlineto{\pgfqpoint{1.895265in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{1.824070in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.697588in}}%
\pgfpathlineto{\pgfqpoint{1.905065in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{1.908076in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{1.911112in}{1.847558in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{1.859131in}}%
\pgfpathlineto{\pgfqpoint{1.917334in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{1.920539in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.927109in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{1.930445in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{1.847255in}}%
\pgfpathlineto{\pgfqpoint{1.937145in}{1.770368in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{1.943748in}{1.865491in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.950476in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{1.953894in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{1.964229in}{1.834213in}}%
\pgfpathlineto{\pgfqpoint{1.967639in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{1.886417in}}%
\pgfpathlineto{\pgfqpoint{1.984399in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{1.916680in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{2.000928in}{1.874470in}}%
\pgfpathlineto{\pgfqpoint{2.004003in}{1.863879in}}%
\pgfpathlineto{\pgfqpoint{2.006932in}{1.814180in}}%
\pgfpathlineto{\pgfqpoint{2.009552in}{1.676992in}}%
\pgfpathlineto{\pgfqpoint{2.011746in}{1.707316in}}%
\pgfpathlineto{\pgfqpoint{2.013586in}{1.774470in}}%
\pgfpathlineto{\pgfqpoint{2.015114in}{1.758799in}}%
\pgfpathlineto{\pgfqpoint{2.016184in}{1.781685in}}%
\pgfpathlineto{\pgfqpoint{2.018152in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{2.019025in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{2.021077in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{2.022115in}{1.874170in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.907272in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{1.910457in}}%
\pgfpathlineto{\pgfqpoint{2.031066in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{2.040993in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{2.046952in}{1.912231in}}%
\pgfpathlineto{\pgfqpoint{2.050115in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{2.053392in}{1.895192in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.887685in}}%
\pgfpathlineto{\pgfqpoint{2.060196in}{1.890738in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.888667in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.881329in}}%
\pgfpathlineto{\pgfqpoint{2.070953in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{1.906882in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.910710in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{1.907467in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{1.915960in}}%
\pgfpathlineto{\pgfqpoint{2.100589in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{2.104174in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{2.111286in}{1.933549in}}%
\pgfpathlineto{\pgfqpoint{2.118483in}{1.958547in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{2.125678in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{2.129056in}{1.859829in}}%
\pgfpathlineto{\pgfqpoint{2.132340in}{1.903112in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.935145in}}%
\pgfpathlineto{\pgfqpoint{2.142119in}{1.925210in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{1.929169in}}%
\pgfpathlineto{\pgfqpoint{2.148655in}{1.922706in}}%
\pgfpathlineto{\pgfqpoint{2.151876in}{1.903883in}}%
\pgfpathlineto{\pgfqpoint{2.155027in}{1.901909in}}%
\pgfpathlineto{\pgfqpoint{2.161191in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{2.167177in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{2.170025in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{1.907566in}}%
\pgfpathlineto{\pgfqpoint{2.175648in}{1.922929in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{1.928140in}}%
\pgfpathlineto{\pgfqpoint{2.184488in}{1.917176in}}%
\pgfpathlineto{\pgfqpoint{2.187525in}{1.918826in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{1.925747in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{1.918022in}}%
\pgfpathlineto{\pgfqpoint{2.200140in}{1.916328in}}%
\pgfpathlineto{\pgfqpoint{2.203377in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{2.206647in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{2.209938in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{2.213209in}{1.887393in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.879495in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{1.900437in}}%
\pgfpathlineto{\pgfqpoint{2.226287in}{1.906022in}}%
\pgfpathlineto{\pgfqpoint{2.229703in}{1.903976in}}%
\pgfpathlineto{\pgfqpoint{2.233206in}{1.896464in}}%
\pgfpathlineto{\pgfqpoint{2.236799in}{1.899236in}}%
\pgfpathlineto{\pgfqpoint{2.240509in}{1.917416in}}%
\pgfpathlineto{\pgfqpoint{2.248228in}{1.871778in}}%
\pgfpathlineto{\pgfqpoint{2.252203in}{1.877912in}}%
\pgfpathlineto{\pgfqpoint{2.256250in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{2.260365in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{2.264525in}{1.809181in}}%
\pgfpathlineto{\pgfqpoint{2.268603in}{1.683752in}}%
\pgfpathlineto{\pgfqpoint{2.272472in}{1.693493in}}%
\pgfpathlineto{\pgfqpoint{2.276107in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.288522in}{1.814077in}}%
\pgfpathlineto{\pgfqpoint{2.291368in}{1.862363in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{1.889582in}}%
\pgfpathlineto{\pgfqpoint{2.297307in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{2.303503in}{1.839837in}}%
\pgfpathlineto{\pgfqpoint{2.306641in}{1.833226in}}%
\pgfpathlineto{\pgfqpoint{2.312985in}{1.848714in}}%
\pgfpathlineto{\pgfqpoint{2.316215in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{2.319496in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{2.322830in}{1.851702in}}%
\pgfpathlineto{\pgfqpoint{2.326193in}{1.790964in}}%
\pgfpathlineto{\pgfqpoint{2.329469in}{1.701653in}}%
\pgfpathlineto{\pgfqpoint{2.332684in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{2.335947in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{2.342626in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{2.345992in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{2.349212in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357278in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{2.360807in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.813383in}}%
\pgfpathlineto{\pgfqpoint{2.371665in}{1.980384in}}%
\pgfpathlineto{\pgfqpoint{2.374038in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{2.382659in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{1.889727in}}%
\pgfpathlineto{\pgfqpoint{2.392679in}{1.878674in}}%
\pgfpathlineto{\pgfqpoint{2.399986in}{1.840395in}}%
\pgfpathlineto{\pgfqpoint{2.403809in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{2.407739in}{1.796940in}}%
\pgfpathlineto{\pgfqpoint{2.411751in}{1.686806in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{1.689906in}}%
\pgfpathlineto{\pgfqpoint{2.419444in}{1.699161in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.426466in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{2.437338in}{1.915893in}}%
\pgfpathlineto{\pgfqpoint{2.441102in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{1.983554in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.972388in}}%
\pgfpathlineto{\pgfqpoint{2.456548in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.460190in}{1.682822in}}%
\pgfpathlineto{\pgfqpoint{2.463628in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.469814in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{2.475592in}{1.831225in}}%
\pgfpathlineto{\pgfqpoint{2.478531in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{1.851415in}}%
\pgfpathlineto{\pgfqpoint{2.487773in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{2.490986in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{1.751600in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{2.500643in}{1.822096in}}%
\pgfpathlineto{\pgfqpoint{2.503806in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.511673in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{2.514447in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{2.517385in}{1.947856in}}%
\pgfpathlineto{\pgfqpoint{2.523602in}{1.880390in}}%
\pgfpathlineto{\pgfqpoint{2.526820in}{1.864516in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.827003in}}%
\pgfpathlineto{\pgfqpoint{2.540414in}{1.823250in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{2.547769in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{2.551460in}{1.701792in}}%
\pgfpathlineto{\pgfqpoint{2.555020in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.558458in}{1.707435in}}%
\pgfpathlineto{\pgfqpoint{2.561839in}{1.728156in}}%
\pgfpathlineto{\pgfqpoint{2.565146in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{2.568373in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.818547in}}%
\pgfpathlineto{\pgfqpoint{2.574976in}{1.816023in}}%
\pgfpathlineto{\pgfqpoint{2.578400in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{2.581909in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{2.585499in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{2.589164in}{1.802078in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.802392in}}%
\pgfpathlineto{\pgfqpoint{2.596708in}{1.807148in}}%
\pgfpathlineto{\pgfqpoint{2.600587in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{2.604512in}{1.738960in}}%
\pgfpathlineto{\pgfqpoint{2.608349in}{1.694981in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{2.619247in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{2.622634in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{2.625925in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{2.629150in}{1.799558in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{2.638971in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{2.645751in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{2.649210in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{2.656284in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{2.663556in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{2.667250in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.674343in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{1.825691in}}%
\pgfpathlineto{\pgfqpoint{2.681299in}{1.838025in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{2.688442in}{1.866906in}}%
\pgfpathlineto{\pgfqpoint{2.692084in}{1.864011in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{1.858684in}}%
\pgfpathlineto{\pgfqpoint{2.699493in}{1.898708in}}%
\pgfpathlineto{\pgfqpoint{2.703335in}{1.896777in}}%
\pgfpathlineto{\pgfqpoint{2.707267in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.711253in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.793013in}}%
\pgfpathlineto{\pgfqpoint{2.719370in}{1.800775in}}%
\pgfpathlineto{\pgfqpoint{2.723504in}{1.805089in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{1.821112in}}%
\pgfpathlineto{\pgfqpoint{2.736228in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{2.740577in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{2.744959in}{1.773118in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{1.674583in}}%
\pgfpathlineto{\pgfqpoint{2.753249in}{1.686636in}}%
\pgfpathlineto{\pgfqpoint{2.757073in}{1.762897in}}%
\pgfpathlineto{\pgfqpoint{2.760908in}{1.872409in}}%
\pgfpathlineto{\pgfqpoint{2.764784in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{2.768696in}{1.836890in}}%
\pgfpathlineto{\pgfqpoint{2.772637in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{2.776605in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{2.780607in}{1.834868in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{2.788702in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{2.792791in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{2.796907in}{1.858405in}}%
\pgfpathlineto{\pgfqpoint{2.801049in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{2.805215in}{1.857222in}}%
\pgfpathlineto{\pgfqpoint{2.809394in}{1.842588in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{1.832644in}}%
\pgfpathlineto{\pgfqpoint{2.817729in}{1.838148in}}%
\pgfpathlineto{\pgfqpoint{2.821946in}{1.979344in}}%
\pgfpathlineto{\pgfqpoint{2.826324in}{2.039455in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{2.835497in}{1.985171in}}%
\pgfpathlineto{\pgfqpoint{2.840230in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{2.845081in}{2.022263in}}%
\pgfpathlineto{\pgfqpoint{2.850002in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{2.854854in}{1.692703in}}%
\pgfpathlineto{\pgfqpoint{2.859456in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.863900in}{1.815610in}}%
\pgfpathlineto{\pgfqpoint{2.868335in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{2.872779in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{2.877244in}{1.830271in}}%
\pgfpathlineto{\pgfqpoint{2.881736in}{1.831919in}}%
\pgfpathlineto{\pgfqpoint{2.886261in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{2.890749in}{1.687443in}}%
\pgfpathlineto{\pgfqpoint{2.895055in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{2.906227in}{1.706017in}}%
\pgfpathlineto{\pgfqpoint{2.909621in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{2.913036in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{2.916485in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{2.919969in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{2.923490in}{1.862059in}}%
\pgfpathlineto{\pgfqpoint{2.927013in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{2.933897in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{2.937363in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{2.940842in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{2.944333in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{2.947832in}{1.850638in}}%
\pgfpathlineto{\pgfqpoint{2.951343in}{1.854397in}}%
\pgfpathlineto{\pgfqpoint{2.954865in}{1.851972in}}%
\pgfpathlineto{\pgfqpoint{2.958400in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.842519in}}%
\pgfpathlineto{\pgfqpoint{2.969077in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{2.976262in}{1.836796in}}%
\pgfpathlineto{\pgfqpoint{2.979876in}{1.839823in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{1.855074in}}%
\pgfpathlineto{\pgfqpoint{2.994505in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{2.998179in}{1.832095in}}%
\pgfpathlineto{\pgfqpoint{3.001825in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{3.005461in}{1.862622in}}%
\pgfpathlineto{\pgfqpoint{3.009106in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{1.878443in}}%
\pgfpathlineto{\pgfqpoint{3.016474in}{1.895914in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.905213in}}%
\pgfpathlineto{\pgfqpoint{3.024084in}{1.903900in}}%
\pgfpathlineto{\pgfqpoint{3.027998in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{3.031976in}{1.887561in}}%
\pgfpathlineto{\pgfqpoint{3.036021in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{3.040131in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{3.044305in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{3.048512in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{3.052720in}{1.862579in}}%
\pgfpathlineto{\pgfqpoint{3.061009in}{1.835577in}}%
\pgfpathlineto{\pgfqpoint{3.065025in}{1.828778in}}%
\pgfpathlineto{\pgfqpoint{3.072777in}{1.866589in}}%
\pgfpathlineto{\pgfqpoint{3.080091in}{1.753991in}}%
\pgfpathlineto{\pgfqpoint{3.083523in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{3.086940in}{1.884824in}}%
\pgfpathlineto{\pgfqpoint{3.090387in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.897529in}}%
\pgfpathlineto{\pgfqpoint{3.097489in}{1.892174in}}%
\pgfpathlineto{\pgfqpoint{3.104946in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{1.868249in}}%
\pgfpathlineto{\pgfqpoint{3.112761in}{1.835066in}}%
\pgfpathlineto{\pgfqpoint{3.116717in}{1.729496in}}%
\pgfpathlineto{\pgfqpoint{3.120600in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{3.124378in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{3.131587in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{3.135177in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{3.142251in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.145568in}{1.689998in}}%
\pgfpathlineto{\pgfqpoint{3.148753in}{1.703865in}}%
\pgfpathlineto{\pgfqpoint{3.151818in}{1.701099in}}%
\pgfpathlineto{\pgfqpoint{3.157730in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{3.160727in}{1.820075in}}%
\pgfpathlineto{\pgfqpoint{3.163759in}{1.828988in}}%
\pgfpathlineto{\pgfqpoint{3.166829in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{3.169933in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{3.173075in}{1.826596in}}%
\pgfpathlineto{\pgfqpoint{3.176252in}{1.826392in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{1.836608in}}%
\pgfpathlineto{\pgfqpoint{3.186047in}{1.837735in}}%
\pgfpathlineto{\pgfqpoint{3.189423in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{3.192821in}{1.759575in}}%
\pgfpathlineto{\pgfqpoint{3.196113in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.207171in}{1.749116in}}%
\pgfpathlineto{\pgfqpoint{3.209591in}{1.840414in}}%
\pgfpathlineto{\pgfqpoint{3.211968in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{3.214189in}{1.788883in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.839780in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832149in}{1.910796in}}%
\pgfpathlineto{\pgfqpoint{0.837720in}{2.022815in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{2.009884in}}%
\pgfpathlineto{\pgfqpoint{0.842369in}{1.986361in}}%
\pgfpathlineto{\pgfqpoint{0.844855in}{2.036968in}}%
\pgfpathlineto{\pgfqpoint{0.847573in}{2.158193in}}%
\pgfpathlineto{\pgfqpoint{0.850620in}{2.217098in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{2.218533in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{2.140016in}}%
\pgfpathlineto{\pgfqpoint{0.864693in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{1.902685in}}%
\pgfpathlineto{\pgfqpoint{0.877301in}{2.056738in}}%
\pgfpathlineto{\pgfqpoint{0.880522in}{2.085441in}}%
\pgfpathlineto{\pgfqpoint{0.883842in}{2.052352in}}%
\pgfpathlineto{\pgfqpoint{0.890433in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{0.893499in}{1.828383in}}%
\pgfpathlineto{\pgfqpoint{0.896392in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{0.902229in}{2.097957in}}%
\pgfpathlineto{\pgfqpoint{0.905414in}{2.168020in}}%
\pgfpathlineto{\pgfqpoint{0.908799in}{2.121821in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{2.057908in}}%
\pgfpathlineto{\pgfqpoint{0.915820in}{2.033567in}}%
\pgfpathlineto{\pgfqpoint{0.919380in}{2.017389in}}%
\pgfpathlineto{\pgfqpoint{0.922942in}{2.018985in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.072664in}}%
\pgfpathlineto{\pgfqpoint{0.930226in}{2.099507in}}%
\pgfpathlineto{\pgfqpoint{0.937966in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{0.942076in}{2.171232in}}%
\pgfpathlineto{\pgfqpoint{0.946263in}{2.088452in}}%
\pgfpathlineto{\pgfqpoint{0.950388in}{1.921227in}}%
\pgfpathlineto{\pgfqpoint{0.954338in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{1.846988in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{1.902636in}}%
\pgfpathlineto{\pgfqpoint{0.965210in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{0.968784in}{1.997285in}}%
\pgfpathlineto{\pgfqpoint{0.972385in}{1.951502in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{1.964952in}}%
\pgfpathlineto{\pgfqpoint{0.979717in}{1.999676in}}%
\pgfpathlineto{\pgfqpoint{0.987497in}{2.016491in}}%
\pgfpathlineto{\pgfqpoint{0.991599in}{2.045617in}}%
\pgfpathlineto{\pgfqpoint{0.995852in}{2.037723in}}%
\pgfpathlineto{\pgfqpoint{1.000204in}{1.984806in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{1.956155in}}%
\pgfpathlineto{\pgfqpoint{1.008946in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{1.013285in}{1.994561in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{2.031429in}}%
\pgfpathlineto{\pgfqpoint{1.022048in}{2.025389in}}%
\pgfpathlineto{\pgfqpoint{1.026430in}{1.966707in}}%
\pgfpathlineto{\pgfqpoint{1.030765in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.862646in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.880976in}}%
\pgfpathlineto{\pgfqpoint{1.043158in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{1.051145in}{1.907122in}}%
\pgfpathlineto{\pgfqpoint{1.058918in}{1.887424in}}%
\pgfpathlineto{\pgfqpoint{1.062670in}{1.860066in}}%
\pgfpathlineto{\pgfqpoint{1.066304in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{1.069827in}{1.893172in}}%
\pgfpathlineto{\pgfqpoint{1.073288in}{1.933205in}}%
\pgfpathlineto{\pgfqpoint{1.076707in}{1.932426in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{1.925623in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{1.926392in}}%
\pgfpathlineto{\pgfqpoint{1.089931in}{1.949686in}}%
\pgfpathlineto{\pgfqpoint{1.096467in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{1.099851in}{2.044505in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{2.039481in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{2.010199in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{1.127059in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{1.130557in}{2.012562in}}%
\pgfpathlineto{\pgfqpoint{1.134066in}{1.999800in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{1.998223in}}%
\pgfpathlineto{\pgfqpoint{1.144736in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{2.084508in}}%
\pgfpathlineto{\pgfqpoint{1.152306in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{2.093057in}}%
\pgfpathlineto{\pgfqpoint{1.160289in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{1.172232in}{1.929697in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{1.179885in}{1.952584in}}%
\pgfpathlineto{\pgfqpoint{1.183650in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{1.187378in}{1.948467in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{2.008291in}}%
\pgfpathlineto{\pgfqpoint{1.194914in}{2.046492in}}%
\pgfpathlineto{\pgfqpoint{1.202614in}{1.901864in}}%
\pgfpathlineto{\pgfqpoint{1.206383in}{1.881471in}}%
\pgfpathlineto{\pgfqpoint{1.210078in}{1.882633in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{2.008907in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{1.225218in}{2.031057in}}%
\pgfpathlineto{\pgfqpoint{1.233199in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{1.244935in}{1.937505in}}%
\pgfpathlineto{\pgfqpoint{1.248722in}{1.949940in}}%
\pgfpathlineto{\pgfqpoint{1.252451in}{1.956572in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.991106in}}%
\pgfpathlineto{\pgfqpoint{1.259826in}{2.002675in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{1.984153in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{1.973652in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{1.974578in}}%
\pgfpathlineto{\pgfqpoint{1.281540in}{2.017058in}}%
\pgfpathlineto{\pgfqpoint{1.288886in}{2.128534in}}%
\pgfpathlineto{\pgfqpoint{1.292755in}{2.161537in}}%
\pgfpathlineto{\pgfqpoint{1.296774in}{2.169399in}}%
\pgfpathlineto{\pgfqpoint{1.300989in}{2.279217in}}%
\pgfpathlineto{\pgfqpoint{1.305434in}{2.248131in}}%
\pgfpathlineto{\pgfqpoint{1.310008in}{2.147366in}}%
\pgfpathlineto{\pgfqpoint{1.314633in}{2.085912in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{2.053949in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{1.328341in}{1.967433in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{1.336873in}{1.865609in}}%
\pgfpathlineto{\pgfqpoint{1.340855in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{1.344648in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{1.348242in}{1.859956in}}%
\pgfpathlineto{\pgfqpoint{1.351633in}{1.864570in}}%
\pgfpathlineto{\pgfqpoint{1.354825in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{1.876258in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{1.369118in}{1.987869in}}%
\pgfpathlineto{\pgfqpoint{1.371949in}{2.003314in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.377692in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{1.380586in}{2.001677in}}%
\pgfpathlineto{\pgfqpoint{1.383500in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.996566in}}%
\pgfpathlineto{\pgfqpoint{1.389351in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{1.392283in}{2.007018in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{1.984076in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.981673in}}%
\pgfpathlineto{\pgfqpoint{1.407012in}{1.979061in}}%
\pgfpathlineto{\pgfqpoint{1.409987in}{1.991772in}}%
\pgfpathlineto{\pgfqpoint{1.413016in}{1.999638in}}%
\pgfpathlineto{\pgfqpoint{1.416099in}{1.997607in}}%
\pgfpathlineto{\pgfqpoint{1.422363in}{1.980854in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{1.990030in}}%
\pgfpathlineto{\pgfqpoint{1.428692in}{2.029525in}}%
\pgfpathlineto{\pgfqpoint{1.431909in}{2.047320in}}%
\pgfpathlineto{\pgfqpoint{1.435153in}{2.051315in}}%
\pgfpathlineto{\pgfqpoint{1.438431in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{1.445285in}{2.222337in}}%
\pgfpathlineto{\pgfqpoint{1.452708in}{2.151256in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{2.134677in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{2.106981in}}%
\pgfpathlineto{\pgfqpoint{1.468018in}{1.985996in}}%
\pgfpathlineto{\pgfqpoint{1.471669in}{1.946196in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{1.482086in}{2.079590in}}%
\pgfpathlineto{\pgfqpoint{1.485581in}{2.109332in}}%
\pgfpathlineto{\pgfqpoint{1.489134in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{1.492743in}{2.119077in}}%
\pgfpathlineto{\pgfqpoint{1.496405in}{2.101204in}}%
\pgfpathlineto{\pgfqpoint{1.500089in}{2.088795in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{2.065216in}}%
\pgfpathlineto{\pgfqpoint{1.511139in}{2.040021in}}%
\pgfpathlineto{\pgfqpoint{1.514777in}{2.040107in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{2.071888in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{2.056222in}}%
\pgfpathlineto{\pgfqpoint{1.525643in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{1.529012in}{1.855408in}}%
\pgfpathlineto{\pgfqpoint{1.532161in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{1.855721in}}%
\pgfpathlineto{\pgfqpoint{1.537834in}{1.923020in}}%
\pgfpathlineto{\pgfqpoint{1.540543in}{2.043863in}}%
\pgfpathlineto{\pgfqpoint{1.543464in}{2.226665in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{1.961653in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{2.020067in}}%
\pgfpathlineto{\pgfqpoint{1.556173in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{1.936905in}}%
\pgfpathlineto{\pgfqpoint{1.565520in}{2.018274in}}%
\pgfpathlineto{\pgfqpoint{1.568649in}{2.035299in}}%
\pgfpathlineto{\pgfqpoint{1.571833in}{2.076251in}}%
\pgfpathlineto{\pgfqpoint{1.578620in}{2.192564in}}%
\pgfpathlineto{\pgfqpoint{1.582318in}{2.224653in}}%
\pgfpathlineto{\pgfqpoint{1.590397in}{2.259601in}}%
\pgfpathlineto{\pgfqpoint{1.594768in}{2.239080in}}%
\pgfpathlineto{\pgfqpoint{1.603644in}{1.880849in}}%
\pgfpathlineto{\pgfqpoint{1.607848in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{1.611849in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{1.623074in}{1.979950in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{2.092124in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{2.099531in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{2.065058in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.087406in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{1.645518in}{2.137371in}}%
\pgfpathlineto{\pgfqpoint{1.653193in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{1.656740in}{1.847607in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{1.663170in}{1.889170in}}%
\pgfpathlineto{\pgfqpoint{1.666171in}{1.971028in}}%
\pgfpathlineto{\pgfqpoint{1.669137in}{1.985661in}}%
\pgfpathlineto{\pgfqpoint{1.672057in}{1.924510in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{1.659222in}}%
\pgfpathlineto{\pgfqpoint{1.678783in}{1.722197in}}%
\pgfpathlineto{\pgfqpoint{1.682444in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{1.685705in}{2.153105in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{2.287152in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{2.302359in}}%
\pgfpathlineto{\pgfqpoint{1.697942in}{2.186506in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{1.705261in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.712238in}{2.029407in}}%
\pgfpathlineto{\pgfqpoint{1.719570in}{2.210715in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{2.171110in}}%
\pgfpathlineto{\pgfqpoint{1.727508in}{1.906889in}}%
\pgfpathlineto{\pgfqpoint{1.731298in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{1.741726in}{2.057100in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{2.128514in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{1.947784in}}%
\pgfpathlineto{\pgfqpoint{1.752380in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{2.059248in}}%
\pgfpathlineto{\pgfqpoint{1.762795in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{2.280272in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{2.132477in}}%
\pgfpathlineto{\pgfqpoint{1.774984in}{2.121415in}}%
\pgfpathlineto{\pgfqpoint{1.779324in}{2.127919in}}%
\pgfpathlineto{\pgfqpoint{1.783781in}{2.129401in}}%
\pgfpathlineto{\pgfqpoint{1.788322in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{1.797274in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{1.805728in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{1.813447in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{1.817030in}{1.836376in}}%
\pgfpathlineto{\pgfqpoint{1.820430in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{1.826735in}{1.856513in}}%
\pgfpathlineto{\pgfqpoint{1.829706in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{1.835563in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{1.838548in}{1.935889in}}%
\pgfpathlineto{\pgfqpoint{1.844636in}{1.892448in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{1.877944in}}%
\pgfpathlineto{\pgfqpoint{1.853865in}{1.874193in}}%
\pgfpathlineto{\pgfqpoint{1.856942in}{1.875082in}}%
\pgfpathlineto{\pgfqpoint{1.860013in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{1.863067in}{1.846215in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.763661in}}%
\pgfpathlineto{\pgfqpoint{1.868828in}{1.839125in}}%
\pgfpathlineto{\pgfqpoint{1.871617in}{1.856555in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.854595in}}%
\pgfpathlineto{\pgfqpoint{1.879889in}{1.864843in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.860099in}}%
\pgfpathlineto{\pgfqpoint{1.885453in}{1.865312in}}%
\pgfpathlineto{\pgfqpoint{1.891136in}{1.860125in}}%
\pgfpathlineto{\pgfqpoint{1.896970in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{1.899952in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{1.847857in}}%
\pgfpathlineto{\pgfqpoint{1.906002in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{1.909076in}{1.859727in}}%
\pgfpathlineto{\pgfqpoint{1.912197in}{1.863414in}}%
\pgfpathlineto{\pgfqpoint{1.915361in}{1.850461in}}%
\pgfpathlineto{\pgfqpoint{1.918557in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{1.925088in}{1.852440in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{1.931767in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{1.935150in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.941798in}{1.723083in}}%
\pgfpathlineto{\pgfqpoint{1.944950in}{1.747110in}}%
\pgfpathlineto{\pgfqpoint{1.948056in}{1.836919in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{1.954374in}{1.855642in}}%
\pgfpathlineto{\pgfqpoint{1.957575in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{1.848456in}}%
\pgfpathlineto{\pgfqpoint{1.963990in}{1.843559in}}%
\pgfpathlineto{\pgfqpoint{1.967165in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{1.970290in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{1.976452in}{1.908754in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{1.932979in}}%
\pgfpathlineto{\pgfqpoint{1.982659in}{1.945434in}}%
\pgfpathlineto{\pgfqpoint{1.988961in}{1.983942in}}%
\pgfpathlineto{\pgfqpoint{1.992145in}{1.959236in}}%
\pgfpathlineto{\pgfqpoint{1.995288in}{1.920471in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.914534in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{2.004307in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{1.868888in}}%
\pgfpathlineto{\pgfqpoint{2.009844in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{2.014289in}{1.766865in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.021970in}{1.891592in}}%
\pgfpathlineto{\pgfqpoint{2.023052in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{1.898111in}}%
\pgfpathlineto{\pgfqpoint{2.025332in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{2.074901in}}%
\pgfpathlineto{\pgfqpoint{2.032485in}{2.102757in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{2.053679in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{1.910128in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{2.043789in}{1.959403in}}%
\pgfpathlineto{\pgfqpoint{2.046849in}{1.955113in}}%
\pgfpathlineto{\pgfqpoint{2.050028in}{1.952948in}}%
\pgfpathlineto{\pgfqpoint{2.056687in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{1.908570in}}%
\pgfpathlineto{\pgfqpoint{2.063650in}{1.895085in}}%
\pgfpathlineto{\pgfqpoint{2.070811in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{2.078018in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{2.085164in}{1.865287in}}%
\pgfpathlineto{\pgfqpoint{2.088666in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{1.924966in}}%
\pgfpathlineto{\pgfqpoint{2.099009in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{1.988257in}}%
\pgfpathlineto{\pgfqpoint{2.109328in}{1.988320in}}%
\pgfpathlineto{\pgfqpoint{2.112780in}{1.991793in}}%
\pgfpathlineto{\pgfqpoint{2.116236in}{1.980434in}}%
\pgfpathlineto{\pgfqpoint{2.119667in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{2.123034in}{1.900995in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{2.135550in}{1.988655in}}%
\pgfpathlineto{\pgfqpoint{2.138663in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{2.145081in}{2.037635in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{2.017870in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.966844in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{1.963181in}}%
\pgfpathlineto{\pgfqpoint{2.158272in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{1.861187in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{2.173463in}{1.949377in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{1.987743in}}%
\pgfpathlineto{\pgfqpoint{2.179383in}{1.951852in}}%
\pgfpathlineto{\pgfqpoint{2.182404in}{1.938797in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{1.941644in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{1.936475in}}%
\pgfpathlineto{\pgfqpoint{2.191636in}{1.935756in}}%
\pgfpathlineto{\pgfqpoint{2.194771in}{1.940022in}}%
\pgfpathlineto{\pgfqpoint{2.197938in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{1.965218in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{2.213777in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.907807in}}%
\pgfpathlineto{\pgfqpoint{2.226167in}{1.995954in}}%
\pgfpathlineto{\pgfqpoint{2.229572in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{2.233143in}{1.959258in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{1.900569in}}%
\pgfpathlineto{\pgfqpoint{2.240595in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.876249in}}%
\pgfpathlineto{\pgfqpoint{2.248355in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.256414in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{2.260542in}{1.834914in}}%
\pgfpathlineto{\pgfqpoint{2.264622in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.643147in}}%
\pgfpathlineto{\pgfqpoint{2.275961in}{1.740127in}}%
\pgfpathlineto{\pgfqpoint{2.279513in}{1.715018in}}%
\pgfpathlineto{\pgfqpoint{2.282907in}{1.671068in}}%
\pgfpathlineto{\pgfqpoint{2.286105in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{2.289108in}{1.725086in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{1.867837in}}%
\pgfpathlineto{\pgfqpoint{2.295162in}{1.906426in}}%
\pgfpathlineto{\pgfqpoint{2.298343in}{1.883369in}}%
\pgfpathlineto{\pgfqpoint{2.308337in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{2.315347in}{1.886167in}}%
\pgfpathlineto{\pgfqpoint{2.318995in}{1.879138in}}%
\pgfpathlineto{\pgfqpoint{2.326150in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{2.329369in}{1.652209in}}%
\pgfpathlineto{\pgfqpoint{2.332513in}{1.806321in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{1.831321in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.782186in}}%
\pgfpathlineto{\pgfqpoint{2.348818in}{1.651656in}}%
\pgfpathlineto{\pgfqpoint{2.351866in}{1.654600in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.359267in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{2.366940in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{2.121543in}}%
\pgfpathlineto{\pgfqpoint{2.376715in}{2.108215in}}%
\pgfpathlineto{\pgfqpoint{2.380149in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{2.391748in}{1.899595in}}%
\pgfpathlineto{\pgfqpoint{2.395896in}{1.886645in}}%
\pgfpathlineto{\pgfqpoint{2.400151in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{2.404509in}{1.891481in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{2.413505in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{2.417983in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{2.422282in}{1.645464in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{1.866144in}}%
\pgfpathlineto{\pgfqpoint{2.430876in}{1.882749in}}%
\pgfpathlineto{\pgfqpoint{2.435274in}{1.874967in}}%
\pgfpathlineto{\pgfqpoint{2.439746in}{1.860974in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{1.821810in}}%
\pgfpathlineto{\pgfqpoint{2.448900in}{1.812661in}}%
\pgfpathlineto{\pgfqpoint{2.453571in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{1.693099in}}%
\pgfpathlineto{\pgfqpoint{2.462773in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{2.467399in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.471273in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.480109in}{1.825913in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{1.839035in}}%
\pgfpathlineto{\pgfqpoint{2.486465in}{1.819772in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{2.493066in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{2.496450in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{2.499890in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{2.503264in}{1.644669in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{2.509377in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{2.512411in}{1.878995in}}%
\pgfpathlineto{\pgfqpoint{2.515516in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{2.531958in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{2.535457in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{2.539053in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{2.546551in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{2.550439in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{2.554323in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{2.558118in}{1.662547in}}%
\pgfpathlineto{\pgfqpoint{2.561818in}{1.666470in}}%
\pgfpathlineto{\pgfqpoint{2.565421in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{2.568996in}{1.783271in}}%
\pgfpathlineto{\pgfqpoint{2.572636in}{1.814077in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{2.580126in}{1.817988in}}%
\pgfpathlineto{\pgfqpoint{2.583981in}{1.811671in}}%
\pgfpathlineto{\pgfqpoint{2.587905in}{1.807575in}}%
\pgfpathlineto{\pgfqpoint{2.595946in}{1.795017in}}%
\pgfpathlineto{\pgfqpoint{2.600052in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{2.604102in}{1.600994in}}%
\pgfpathlineto{\pgfqpoint{2.607981in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{2.611696in}{1.629830in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{1.761382in}}%
\pgfpathlineto{\pgfqpoint{2.619033in}{1.810331in}}%
\pgfpathlineto{\pgfqpoint{2.622775in}{1.777442in}}%
\pgfpathlineto{\pgfqpoint{2.626455in}{1.625525in}}%
\pgfpathlineto{\pgfqpoint{2.629933in}{1.584264in}}%
\pgfpathlineto{\pgfqpoint{2.639646in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.642901in}{1.805481in}}%
\pgfpathlineto{\pgfqpoint{2.646204in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{2.649560in}{1.816844in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{1.825326in}}%
\pgfpathlineto{\pgfqpoint{2.656439in}{1.825300in}}%
\pgfpathlineto{\pgfqpoint{2.659958in}{1.832102in}}%
\pgfpathlineto{\pgfqpoint{2.666916in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{2.670207in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.842981in}}%
\pgfpathlineto{\pgfqpoint{2.682848in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{2.692774in}{1.823843in}}%
\pgfpathlineto{\pgfqpoint{2.699634in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{2.703126in}{1.824243in}}%
\pgfpathlineto{\pgfqpoint{2.706641in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{2.713704in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{2.717256in}{1.828752in}}%
\pgfpathlineto{\pgfqpoint{2.720831in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{1.828394in}}%
\pgfpathlineto{\pgfqpoint{2.728029in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{2.731579in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{2.735047in}{1.737828in}}%
\pgfpathlineto{\pgfqpoint{2.738434in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{2.745117in}{1.834209in}}%
\pgfpathlineto{\pgfqpoint{2.748496in}{1.825089in}}%
\pgfpathlineto{\pgfqpoint{2.755184in}{1.715579in}}%
\pgfpathlineto{\pgfqpoint{2.758451in}{1.810412in}}%
\pgfpathlineto{\pgfqpoint{2.761754in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{2.765087in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{2.768446in}{1.814635in}}%
\pgfpathlineto{\pgfqpoint{2.771829in}{1.812714in}}%
\pgfpathlineto{\pgfqpoint{2.775228in}{1.821733in}}%
\pgfpathlineto{\pgfqpoint{2.778662in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{2.782248in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{2.790114in}{2.025555in}}%
\pgfpathlineto{\pgfqpoint{2.794373in}{2.017311in}}%
\pgfpathlineto{\pgfqpoint{2.798820in}{1.996692in}}%
\pgfpathlineto{\pgfqpoint{2.803421in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{2.808107in}{1.855153in}}%
\pgfpathlineto{\pgfqpoint{2.812818in}{1.823360in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{2.822235in}{1.773072in}}%
\pgfpathlineto{\pgfqpoint{2.826768in}{1.584825in}}%
\pgfpathlineto{\pgfqpoint{2.831048in}{1.665999in}}%
\pgfpathlineto{\pgfqpoint{2.835210in}{1.807061in}}%
\pgfpathlineto{\pgfqpoint{2.839321in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{2.843397in}{1.831251in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{2.851458in}{1.831796in}}%
\pgfpathlineto{\pgfqpoint{2.855451in}{1.839609in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{1.833668in}}%
\pgfpathlineto{\pgfqpoint{2.863349in}{1.864914in}}%
\pgfpathlineto{\pgfqpoint{2.867305in}{1.872931in}}%
\pgfpathlineto{\pgfqpoint{2.871283in}{1.860683in}}%
\pgfpathlineto{\pgfqpoint{2.879330in}{1.846178in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{1.842807in}}%
\pgfpathlineto{\pgfqpoint{2.891690in}{1.840781in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{2.899978in}{1.629665in}}%
\pgfpathlineto{\pgfqpoint{2.903833in}{1.554288in}}%
\pgfpathlineto{\pgfqpoint{2.907415in}{1.629316in}}%
\pgfpathlineto{\pgfqpoint{2.910890in}{1.819725in}}%
\pgfpathlineto{\pgfqpoint{2.914390in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{2.917926in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{2.921498in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{2.925118in}{1.864877in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.799759in}}%
\pgfpathlineto{\pgfqpoint{2.932333in}{1.701163in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.742587in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{2.942554in}{1.848878in}}%
\pgfpathlineto{\pgfqpoint{2.945977in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.949435in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{2.952936in}{1.864306in}}%
\pgfpathlineto{\pgfqpoint{2.956485in}{1.868851in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{2.963720in}{1.862168in}}%
\pgfpathlineto{\pgfqpoint{2.967402in}{1.869205in}}%
\pgfpathlineto{\pgfqpoint{2.971134in}{1.869934in}}%
\pgfpathlineto{\pgfqpoint{2.974915in}{1.878388in}}%
\pgfpathlineto{\pgfqpoint{2.982626in}{1.888065in}}%
\pgfpathlineto{\pgfqpoint{2.986545in}{1.860696in}}%
\pgfpathlineto{\pgfqpoint{2.990428in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{2.994248in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{2.998047in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{3.001815in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{3.009261in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{3.012959in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{3.016666in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{3.020398in}{1.879191in}}%
\pgfpathlineto{\pgfqpoint{3.024208in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{3.028116in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{3.032100in}{1.876489in}}%
\pgfpathlineto{\pgfqpoint{3.036152in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{3.040271in}{1.874391in}}%
\pgfpathlineto{\pgfqpoint{3.048645in}{1.848032in}}%
\pgfpathlineto{\pgfqpoint{3.052838in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{3.056995in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.827490in}}%
\pgfpathlineto{\pgfqpoint{3.065072in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{3.068964in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{3.072764in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{3.076396in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{3.079762in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{3.082931in}{1.812872in}}%
\pgfpathlineto{\pgfqpoint{3.086076in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{1.892374in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.895958in}}%
\pgfpathlineto{\pgfqpoint{3.095829in}{1.904174in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{3.106391in}{1.875765in}}%
\pgfpathlineto{\pgfqpoint{3.110085in}{1.818563in}}%
\pgfpathlineto{\pgfqpoint{3.113738in}{1.699612in}}%
\pgfpathlineto{\pgfqpoint{3.117297in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{3.124116in}{1.631438in}}%
\pgfpathlineto{\pgfqpoint{3.127241in}{1.612944in}}%
\pgfpathlineto{\pgfqpoint{3.133040in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{3.135876in}{1.777514in}}%
\pgfpathlineto{\pgfqpoint{3.138670in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{3.144232in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{3.149851in}{1.784411in}}%
\pgfpathlineto{\pgfqpoint{3.152651in}{1.846255in}}%
\pgfpathlineto{\pgfqpoint{3.155490in}{1.813365in}}%
\pgfpathlineto{\pgfqpoint{3.158274in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{3.160938in}{1.748515in}}%
\pgfpathlineto{\pgfqpoint{3.168625in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{3.171221in}{1.851333in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{1.846404in}}%
\pgfpathlineto{\pgfqpoint{3.176557in}{1.845827in}}%
\pgfpathlineto{\pgfqpoint{3.179297in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{3.182097in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{3.184961in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{3.187883in}{1.825456in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{3.193530in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{3.196161in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{3.198657in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{3.201129in}{1.835962in}}%
\pgfpathlineto{\pgfqpoint{3.203652in}{1.856303in}}%
\pgfpathlineto{\pgfqpoint{3.206213in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{3.208674in}{1.738077in}}%
\pgfpathlineto{\pgfqpoint{3.210922in}{1.724128in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.864468in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832149in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{0.837720in}{1.954044in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{1.946521in}}%
\pgfpathlineto{\pgfqpoint{0.842369in}{1.933789in}}%
\pgfpathlineto{\pgfqpoint{0.844855in}{1.958589in}}%
\pgfpathlineto{\pgfqpoint{0.847573in}{2.017376in}}%
\pgfpathlineto{\pgfqpoint{0.850620in}{2.046894in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{2.049489in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{2.012398in}}%
\pgfpathlineto{\pgfqpoint{0.864693in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{0.877301in}{1.969201in}}%
\pgfpathlineto{\pgfqpoint{0.880522in}{1.983627in}}%
\pgfpathlineto{\pgfqpoint{0.883842in}{1.967512in}}%
\pgfpathlineto{\pgfqpoint{0.893499in}{1.828383in}}%
\pgfpathlineto{\pgfqpoint{0.902229in}{1.989290in}}%
\pgfpathlineto{\pgfqpoint{0.905414in}{2.023718in}}%
\pgfpathlineto{\pgfqpoint{0.908799in}{2.002405in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{0.915820in}{1.958355in}}%
\pgfpathlineto{\pgfqpoint{0.919380in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{0.922942in}{1.950880in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{0.930226in}{1.992762in}}%
\pgfpathlineto{\pgfqpoint{0.937966in}{2.051409in}}%
\pgfpathlineto{\pgfqpoint{0.942076in}{2.023259in}}%
\pgfpathlineto{\pgfqpoint{0.946263in}{1.984600in}}%
\pgfpathlineto{\pgfqpoint{0.954338in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{1.846988in}}%
\pgfpathlineto{\pgfqpoint{0.965210in}{1.932348in}}%
\pgfpathlineto{\pgfqpoint{0.968784in}{1.939666in}}%
\pgfpathlineto{\pgfqpoint{0.972385in}{1.915742in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{1.922787in}}%
\pgfpathlineto{\pgfqpoint{0.979717in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{0.987497in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{0.991599in}{1.964462in}}%
\pgfpathlineto{\pgfqpoint{0.995852in}{1.959669in}}%
\pgfpathlineto{\pgfqpoint{1.000204in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{1.918702in}}%
\pgfpathlineto{\pgfqpoint{1.008946in}{1.900222in}}%
\pgfpathlineto{\pgfqpoint{1.013285in}{1.938025in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{1.022048in}{1.953211in}}%
\pgfpathlineto{\pgfqpoint{1.026430in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{1.030765in}{1.910554in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.862646in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.880976in}}%
\pgfpathlineto{\pgfqpoint{1.043158in}{1.909655in}}%
\pgfpathlineto{\pgfqpoint{1.058918in}{1.885603in}}%
\pgfpathlineto{\pgfqpoint{1.062670in}{1.860066in}}%
\pgfpathlineto{\pgfqpoint{1.066304in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{1.073288in}{1.906427in}}%
\pgfpathlineto{\pgfqpoint{1.076707in}{1.906074in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{1.903075in}}%
\pgfpathlineto{\pgfqpoint{1.089931in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{1.096467in}{1.955211in}}%
\pgfpathlineto{\pgfqpoint{1.099851in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{1.884424in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{1.961084in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.946332in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.940174in}}%
\pgfpathlineto{\pgfqpoint{1.127059in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{1.130557in}{1.947566in}}%
\pgfpathlineto{\pgfqpoint{1.134066in}{1.941032in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{1.940224in}}%
\pgfpathlineto{\pgfqpoint{1.144736in}{1.979587in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{1.984799in}}%
\pgfpathlineto{\pgfqpoint{1.152306in}{1.994642in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{1.987441in}}%
\pgfpathlineto{\pgfqpoint{1.160289in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{1.172232in}{1.908002in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{1.911206in}}%
\pgfpathlineto{\pgfqpoint{1.179885in}{1.918642in}}%
\pgfpathlineto{\pgfqpoint{1.183650in}{1.914283in}}%
\pgfpathlineto{\pgfqpoint{1.187378in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{1.946681in}}%
\pgfpathlineto{\pgfqpoint{1.194914in}{1.965642in}}%
\pgfpathlineto{\pgfqpoint{1.202614in}{1.893022in}}%
\pgfpathlineto{\pgfqpoint{1.206383in}{1.881471in}}%
\pgfpathlineto{\pgfqpoint{1.210078in}{1.881254in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{1.946997in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{1.960135in}}%
\pgfpathlineto{\pgfqpoint{1.225218in}{1.957966in}}%
\pgfpathlineto{\pgfqpoint{1.233199in}{1.921208in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{1.909856in}}%
\pgfpathlineto{\pgfqpoint{1.244935in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{1.248722in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{1.252451in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.937874in}}%
\pgfpathlineto{\pgfqpoint{1.259826in}{1.943790in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{1.934266in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.929994in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{1.927557in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{1.928060in}}%
\pgfpathlineto{\pgfqpoint{1.281540in}{1.949862in}}%
\pgfpathlineto{\pgfqpoint{1.288886in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{1.292755in}{2.019997in}}%
\pgfpathlineto{\pgfqpoint{1.296774in}{2.021542in}}%
\pgfpathlineto{\pgfqpoint{1.300989in}{2.071169in}}%
\pgfpathlineto{\pgfqpoint{1.305434in}{2.056922in}}%
\pgfpathlineto{\pgfqpoint{1.310008in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{1.314633in}{1.981469in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.966229in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{1.936266in}}%
\pgfpathlineto{\pgfqpoint{1.328341in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{1.336873in}{1.865609in}}%
\pgfpathlineto{\pgfqpoint{1.340855in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{1.344648in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{1.348242in}{1.859956in}}%
\pgfpathlineto{\pgfqpoint{1.351633in}{1.864570in}}%
\pgfpathlineto{\pgfqpoint{1.354825in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{1.876258in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{1.920623in}}%
\pgfpathlineto{\pgfqpoint{1.369118in}{1.934410in}}%
\pgfpathlineto{\pgfqpoint{1.371949in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{1.377692in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{1.380586in}{1.941301in}}%
\pgfpathlineto{\pgfqpoint{1.383500in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.938798in}}%
\pgfpathlineto{\pgfqpoint{1.389351in}{1.938326in}}%
\pgfpathlineto{\pgfqpoint{1.392283in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{1.932611in}}%
\pgfpathlineto{\pgfqpoint{1.407012in}{1.930121in}}%
\pgfpathlineto{\pgfqpoint{1.413016in}{1.940354in}}%
\pgfpathlineto{\pgfqpoint{1.416099in}{1.939354in}}%
\pgfpathlineto{\pgfqpoint{1.422363in}{1.930984in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{1.935566in}}%
\pgfpathlineto{\pgfqpoint{1.428692in}{1.955133in}}%
\pgfpathlineto{\pgfqpoint{1.431909in}{1.963918in}}%
\pgfpathlineto{\pgfqpoint{1.435153in}{1.965969in}}%
\pgfpathlineto{\pgfqpoint{1.438431in}{1.979463in}}%
\pgfpathlineto{\pgfqpoint{1.445285in}{2.049007in}}%
\pgfpathlineto{\pgfqpoint{1.452708in}{2.016019in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{2.007469in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{1.468018in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{1.471669in}{1.913178in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{1.924047in}}%
\pgfpathlineto{\pgfqpoint{1.482086in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{1.485581in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{1.489134in}{1.998507in}}%
\pgfpathlineto{\pgfqpoint{1.492743in}{2.000223in}}%
\pgfpathlineto{\pgfqpoint{1.496405in}{1.991570in}}%
\pgfpathlineto{\pgfqpoint{1.500089in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.975003in}}%
\pgfpathlineto{\pgfqpoint{1.511139in}{1.961113in}}%
\pgfpathlineto{\pgfqpoint{1.514777in}{1.961139in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{1.977017in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.969231in}}%
\pgfpathlineto{\pgfqpoint{1.525643in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{1.529012in}{1.855408in}}%
\pgfpathlineto{\pgfqpoint{1.532161in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{1.855721in}}%
\pgfpathlineto{\pgfqpoint{1.540543in}{1.961555in}}%
\pgfpathlineto{\pgfqpoint{1.543464in}{2.047805in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{1.995241in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{1.921279in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{1.950452in}}%
\pgfpathlineto{\pgfqpoint{1.556173in}{1.947442in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{1.908779in}}%
\pgfpathlineto{\pgfqpoint{1.565520in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{1.568649in}{1.957959in}}%
\pgfpathlineto{\pgfqpoint{1.571833in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{1.578620in}{2.035044in}}%
\pgfpathlineto{\pgfqpoint{1.582318in}{2.047034in}}%
\pgfpathlineto{\pgfqpoint{1.590397in}{2.060826in}}%
\pgfpathlineto{\pgfqpoint{1.594768in}{2.052485in}}%
\pgfpathlineto{\pgfqpoint{1.603644in}{1.880339in}}%
\pgfpathlineto{\pgfqpoint{1.607848in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{1.611849in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{1.916057in}}%
\pgfpathlineto{\pgfqpoint{1.623074in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{1.991665in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{1.974558in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.985390in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{1.645518in}{2.007884in}}%
\pgfpathlineto{\pgfqpoint{1.656740in}{1.847607in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{1.663170in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{1.666171in}{1.925626in}}%
\pgfpathlineto{\pgfqpoint{1.669137in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{1.672057in}{1.902260in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{1.678783in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{1.681265in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{1.683856in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.685705in}{2.020922in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{1.697942in}{2.033724in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{1.705261in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{1.917025in}}%
\pgfpathlineto{\pgfqpoint{1.719570in}{2.043626in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{2.022429in}}%
\pgfpathlineto{\pgfqpoint{1.727508in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{1.731298in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.894361in}}%
\pgfpathlineto{\pgfqpoint{1.741726in}{1.968983in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{2.004375in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{1.913643in}}%
\pgfpathlineto{\pgfqpoint{1.752380in}{1.896524in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.920981in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{1.762795in}{2.043159in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{2.055416in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{2.003648in}}%
\pgfpathlineto{\pgfqpoint{1.774984in}{1.998596in}}%
\pgfpathlineto{\pgfqpoint{1.779324in}{2.001397in}}%
\pgfpathlineto{\pgfqpoint{1.783781in}{2.001632in}}%
\pgfpathlineto{\pgfqpoint{1.788322in}{1.971911in}}%
\pgfpathlineto{\pgfqpoint{1.792840in}{1.918577in}}%
\pgfpathlineto{\pgfqpoint{1.797274in}{1.902715in}}%
\pgfpathlineto{\pgfqpoint{1.801589in}{1.873357in}}%
\pgfpathlineto{\pgfqpoint{1.805728in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{1.813447in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{1.817030in}{1.836376in}}%
\pgfpathlineto{\pgfqpoint{1.820430in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{1.826735in}{1.856513in}}%
\pgfpathlineto{\pgfqpoint{1.832627in}{1.895660in}}%
\pgfpathlineto{\pgfqpoint{1.835563in}{1.907812in}}%
\pgfpathlineto{\pgfqpoint{1.838548in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{1.844636in}{1.885277in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{1.883212in}}%
\pgfpathlineto{\pgfqpoint{1.853865in}{1.874193in}}%
\pgfpathlineto{\pgfqpoint{1.856942in}{1.875082in}}%
\pgfpathlineto{\pgfqpoint{1.860013in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{1.863067in}{1.846215in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.763661in}}%
\pgfpathlineto{\pgfqpoint{1.868828in}{1.839125in}}%
\pgfpathlineto{\pgfqpoint{1.871617in}{1.856555in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.854595in}}%
\pgfpathlineto{\pgfqpoint{1.879889in}{1.864843in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.860099in}}%
\pgfpathlineto{\pgfqpoint{1.885453in}{1.865312in}}%
\pgfpathlineto{\pgfqpoint{1.891136in}{1.860125in}}%
\pgfpathlineto{\pgfqpoint{1.896970in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{1.899952in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{1.847857in}}%
\pgfpathlineto{\pgfqpoint{1.906002in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{1.909076in}{1.859727in}}%
\pgfpathlineto{\pgfqpoint{1.912197in}{1.863414in}}%
\pgfpathlineto{\pgfqpoint{1.915361in}{1.850461in}}%
\pgfpathlineto{\pgfqpoint{1.918557in}{1.850807in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{1.925088in}{1.852440in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{1.931767in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{1.935150in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.941798in}{1.723083in}}%
\pgfpathlineto{\pgfqpoint{1.944950in}{1.747110in}}%
\pgfpathlineto{\pgfqpoint{1.948056in}{1.836919in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{1.954374in}{1.855642in}}%
\pgfpathlineto{\pgfqpoint{1.957575in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{1.848456in}}%
\pgfpathlineto{\pgfqpoint{1.963990in}{1.843559in}}%
\pgfpathlineto{\pgfqpoint{1.967165in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{1.970290in}{1.837826in}}%
\pgfpathlineto{\pgfqpoint{1.973373in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{1.906683in}}%
\pgfpathlineto{\pgfqpoint{1.982659in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{1.988961in}{1.932370in}}%
\pgfpathlineto{\pgfqpoint{1.992145in}{1.919935in}}%
\pgfpathlineto{\pgfqpoint{1.995288in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.897361in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{2.004307in}{1.891945in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{1.868888in}}%
\pgfpathlineto{\pgfqpoint{2.009844in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{2.014289in}{1.766865in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.021970in}{1.891592in}}%
\pgfpathlineto{\pgfqpoint{2.023052in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{1.898111in}}%
\pgfpathlineto{\pgfqpoint{2.025332in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{2.028182in}{1.953940in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.980302in}}%
\pgfpathlineto{\pgfqpoint{2.032485in}{1.990291in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{1.966207in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{1.895434in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{1.893751in}}%
\pgfpathlineto{\pgfqpoint{2.043789in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{2.050028in}{1.916890in}}%
\pgfpathlineto{\pgfqpoint{2.056687in}{1.895206in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{1.893961in}}%
\pgfpathlineto{\pgfqpoint{2.063650in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{2.070811in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{2.078018in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{2.085164in}{1.865287in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{2.099009in}{1.925945in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{2.109328in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{2.112780in}{1.937261in}}%
\pgfpathlineto{\pgfqpoint{2.116236in}{1.931491in}}%
\pgfpathlineto{\pgfqpoint{2.119667in}{1.915948in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{2.135550in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{2.138663in}{1.951567in}}%
\pgfpathlineto{\pgfqpoint{2.145081in}{1.960034in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.950409in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{1.922862in}}%
\pgfpathlineto{\pgfqpoint{2.158272in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.900414in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{1.861187in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{2.173463in}{1.916269in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{2.179383in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{2.182404in}{1.910945in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{1.912405in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{1.909788in}}%
\pgfpathlineto{\pgfqpoint{2.191636in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{2.197938in}{1.914954in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{2.204397in}{1.900670in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{2.213777in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{2.226167in}{1.949055in}}%
\pgfpathlineto{\pgfqpoint{2.229572in}{1.959128in}}%
\pgfpathlineto{\pgfqpoint{2.233143in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{1.900569in}}%
\pgfpathlineto{\pgfqpoint{2.240595in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.876249in}}%
\pgfpathlineto{\pgfqpoint{2.248355in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.256414in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{2.260542in}{1.834914in}}%
\pgfpathlineto{\pgfqpoint{2.264622in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{2.275961in}{1.740127in}}%
\pgfpathlineto{\pgfqpoint{2.279513in}{1.715018in}}%
\pgfpathlineto{\pgfqpoint{2.282907in}{1.671068in}}%
\pgfpathlineto{\pgfqpoint{2.286105in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{2.289108in}{1.725086in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{1.867837in}}%
\pgfpathlineto{\pgfqpoint{2.295162in}{1.906426in}}%
\pgfpathlineto{\pgfqpoint{2.298343in}{1.883369in}}%
\pgfpathlineto{\pgfqpoint{2.308337in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{2.315347in}{1.886167in}}%
\pgfpathlineto{\pgfqpoint{2.318995in}{1.879138in}}%
\pgfpathlineto{\pgfqpoint{2.322673in}{1.729533in}}%
\pgfpathlineto{\pgfqpoint{2.326150in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.329369in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332513in}{1.806321in}}%
\pgfpathlineto{\pgfqpoint{2.335700in}{1.831321in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.782186in}}%
\pgfpathlineto{\pgfqpoint{2.348818in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.361023in}{1.722317in}}%
\pgfpathlineto{\pgfqpoint{2.365375in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{2.370960in}{2.063524in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.376715in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.380149in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{2.391748in}{1.899595in}}%
\pgfpathlineto{\pgfqpoint{2.395896in}{1.886645in}}%
\pgfpathlineto{\pgfqpoint{2.400151in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{2.404509in}{1.891481in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{2.413505in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{2.417983in}{1.665032in}}%
\pgfpathlineto{\pgfqpoint{2.422282in}{1.673418in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{1.866144in}}%
\pgfpathlineto{\pgfqpoint{2.430876in}{1.882749in}}%
\pgfpathlineto{\pgfqpoint{2.435274in}{1.874967in}}%
\pgfpathlineto{\pgfqpoint{2.439746in}{1.860974in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{1.821810in}}%
\pgfpathlineto{\pgfqpoint{2.448900in}{1.812661in}}%
\pgfpathlineto{\pgfqpoint{2.453571in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{1.693099in}}%
\pgfpathlineto{\pgfqpoint{2.462773in}{1.663903in}}%
\pgfpathlineto{\pgfqpoint{2.466931in}{1.679952in}}%
\pgfpathlineto{\pgfqpoint{2.470660in}{1.700041in}}%
\pgfpathlineto{\pgfqpoint{2.473955in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.714683in}}%
\pgfpathlineto{\pgfqpoint{2.480109in}{1.825913in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{1.839035in}}%
\pgfpathlineto{\pgfqpoint{2.486465in}{1.819772in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{2.493066in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{2.496450in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{2.499890in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{2.503264in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.509377in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{2.512411in}{1.878995in}}%
\pgfpathlineto{\pgfqpoint{2.515516in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{2.531958in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{2.535457in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{2.539053in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{2.546551in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{2.550439in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{2.554323in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{2.558118in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{2.561818in}{1.701399in}}%
\pgfpathlineto{\pgfqpoint{2.565421in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{2.568996in}{1.783271in}}%
\pgfpathlineto{\pgfqpoint{2.572636in}{1.814077in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{2.580126in}{1.817988in}}%
\pgfpathlineto{\pgfqpoint{2.583981in}{1.811671in}}%
\pgfpathlineto{\pgfqpoint{2.587905in}{1.807575in}}%
\pgfpathlineto{\pgfqpoint{2.595946in}{1.795017in}}%
\pgfpathlineto{\pgfqpoint{2.600052in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{2.604102in}{1.685052in}}%
\pgfpathlineto{\pgfqpoint{2.611696in}{1.700666in}}%
\pgfpathlineto{\pgfqpoint{2.619033in}{1.810331in}}%
\pgfpathlineto{\pgfqpoint{2.622775in}{1.777442in}}%
\pgfpathlineto{\pgfqpoint{2.626455in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{2.629933in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{2.639646in}{1.793850in}}%
\pgfpathlineto{\pgfqpoint{2.642901in}{1.805481in}}%
\pgfpathlineto{\pgfqpoint{2.646204in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{2.649560in}{1.816844in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{1.825326in}}%
\pgfpathlineto{\pgfqpoint{2.656439in}{1.825300in}}%
\pgfpathlineto{\pgfqpoint{2.659958in}{1.832102in}}%
\pgfpathlineto{\pgfqpoint{2.666916in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{2.670207in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.842981in}}%
\pgfpathlineto{\pgfqpoint{2.682848in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{1.844553in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{2.692774in}{1.823843in}}%
\pgfpathlineto{\pgfqpoint{2.699634in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{2.703126in}{1.824243in}}%
\pgfpathlineto{\pgfqpoint{2.706641in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{2.713704in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{2.717256in}{1.828752in}}%
\pgfpathlineto{\pgfqpoint{2.720831in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{1.828394in}}%
\pgfpathlineto{\pgfqpoint{2.728029in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{2.731579in}{1.753893in}}%
\pgfpathlineto{\pgfqpoint{2.735047in}{1.737828in}}%
\pgfpathlineto{\pgfqpoint{2.738434in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{2.745117in}{1.834209in}}%
\pgfpathlineto{\pgfqpoint{2.748496in}{1.825089in}}%
\pgfpathlineto{\pgfqpoint{2.755184in}{1.715579in}}%
\pgfpathlineto{\pgfqpoint{2.758451in}{1.810412in}}%
\pgfpathlineto{\pgfqpoint{2.761754in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{2.765087in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{2.768446in}{1.814635in}}%
\pgfpathlineto{\pgfqpoint{2.771829in}{1.812714in}}%
\pgfpathlineto{\pgfqpoint{2.775228in}{1.821733in}}%
\pgfpathlineto{\pgfqpoint{2.778662in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{2.782248in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{2.790114in}{2.025555in}}%
\pgfpathlineto{\pgfqpoint{2.794373in}{2.017311in}}%
\pgfpathlineto{\pgfqpoint{2.798820in}{1.996692in}}%
\pgfpathlineto{\pgfqpoint{2.803421in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{2.808107in}{1.855153in}}%
\pgfpathlineto{\pgfqpoint{2.812818in}{1.823360in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{2.822235in}{1.773072in}}%
\pgfpathlineto{\pgfqpoint{2.826768in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.831048in}{1.674276in}}%
\pgfpathlineto{\pgfqpoint{2.835210in}{1.807061in}}%
\pgfpathlineto{\pgfqpoint{2.839321in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{2.843397in}{1.831251in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{2.851458in}{1.831796in}}%
\pgfpathlineto{\pgfqpoint{2.855451in}{1.839609in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{1.833668in}}%
\pgfpathlineto{\pgfqpoint{2.863349in}{1.864914in}}%
\pgfpathlineto{\pgfqpoint{2.867305in}{1.872931in}}%
\pgfpathlineto{\pgfqpoint{2.871283in}{1.860683in}}%
\pgfpathlineto{\pgfqpoint{2.879330in}{1.846178in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{1.842807in}}%
\pgfpathlineto{\pgfqpoint{2.891690in}{1.840781in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{2.899978in}{1.682715in}}%
\pgfpathlineto{\pgfqpoint{2.903833in}{1.694145in}}%
\pgfpathlineto{\pgfqpoint{2.907415in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.910890in}{1.819725in}}%
\pgfpathlineto{\pgfqpoint{2.914390in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{2.917926in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{2.921498in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{2.925118in}{1.864877in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.799759in}}%
\pgfpathlineto{\pgfqpoint{2.932333in}{1.701163in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.742587in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{2.942554in}{1.848878in}}%
\pgfpathlineto{\pgfqpoint{2.945977in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{2.949435in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{2.952936in}{1.864306in}}%
\pgfpathlineto{\pgfqpoint{2.956485in}{1.868851in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{2.963720in}{1.862168in}}%
\pgfpathlineto{\pgfqpoint{2.967402in}{1.869205in}}%
\pgfpathlineto{\pgfqpoint{2.971134in}{1.869934in}}%
\pgfpathlineto{\pgfqpoint{2.974915in}{1.878388in}}%
\pgfpathlineto{\pgfqpoint{2.982626in}{1.888065in}}%
\pgfpathlineto{\pgfqpoint{2.986545in}{1.860696in}}%
\pgfpathlineto{\pgfqpoint{2.990428in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{2.994248in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{2.998047in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{3.001815in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{3.009261in}{1.845519in}}%
\pgfpathlineto{\pgfqpoint{3.012959in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{3.016666in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{3.020398in}{1.879191in}}%
\pgfpathlineto{\pgfqpoint{3.024208in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{3.028116in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{3.032100in}{1.876489in}}%
\pgfpathlineto{\pgfqpoint{3.036152in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{3.040271in}{1.874391in}}%
\pgfpathlineto{\pgfqpoint{3.048645in}{1.848032in}}%
\pgfpathlineto{\pgfqpoint{3.052838in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{3.056995in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.827490in}}%
\pgfpathlineto{\pgfqpoint{3.065072in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{3.068964in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{3.072764in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{3.076396in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{3.079762in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{3.082931in}{1.812872in}}%
\pgfpathlineto{\pgfqpoint{3.086076in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{1.892374in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.895958in}}%
\pgfpathlineto{\pgfqpoint{3.095829in}{1.904174in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{3.106391in}{1.875765in}}%
\pgfpathlineto{\pgfqpoint{3.110085in}{1.818563in}}%
\pgfpathlineto{\pgfqpoint{3.113738in}{1.699612in}}%
\pgfpathlineto{\pgfqpoint{3.117297in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{3.124116in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.127241in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.130171in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{3.133040in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{3.135876in}{1.777514in}}%
\pgfpathlineto{\pgfqpoint{3.138670in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{3.144232in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{3.149851in}{1.784411in}}%
\pgfpathlineto{\pgfqpoint{3.152651in}{1.846255in}}%
\pgfpathlineto{\pgfqpoint{3.155490in}{1.813365in}}%
\pgfpathlineto{\pgfqpoint{3.158274in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{3.160938in}{1.748515in}}%
\pgfpathlineto{\pgfqpoint{3.168625in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{3.171221in}{1.851333in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{1.846404in}}%
\pgfpathlineto{\pgfqpoint{3.176557in}{1.845827in}}%
\pgfpathlineto{\pgfqpoint{3.179297in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{3.182097in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{3.184961in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{3.187883in}{1.825456in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{3.193530in}{1.718990in}}%
\pgfpathlineto{\pgfqpoint{3.196161in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{3.198657in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{3.201129in}{1.835962in}}%
\pgfpathlineto{\pgfqpoint{3.203652in}{1.856303in}}%
\pgfpathlineto{\pgfqpoint{3.206213in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{3.208674in}{1.738077in}}%
\pgfpathlineto{\pgfqpoint{3.210922in}{1.724128in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.864468in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832339in}{1.884161in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{1.994393in}}%
\pgfpathlineto{\pgfqpoint{0.838315in}{1.965513in}}%
\pgfpathlineto{\pgfqpoint{0.840753in}{2.016528in}}%
\pgfpathlineto{\pgfqpoint{0.843307in}{2.010809in}}%
\pgfpathlineto{\pgfqpoint{0.845983in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{0.848771in}{2.032031in}}%
\pgfpathlineto{\pgfqpoint{0.851647in}{2.039608in}}%
\pgfpathlineto{\pgfqpoint{0.854619in}{2.053834in}}%
\pgfpathlineto{\pgfqpoint{0.857680in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{0.860812in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{1.930366in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{1.890802in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{2.005528in}}%
\pgfpathlineto{\pgfqpoint{0.878452in}{2.028685in}}%
\pgfpathlineto{\pgfqpoint{0.884496in}{1.999976in}}%
\pgfpathlineto{\pgfqpoint{0.887584in}{2.014929in}}%
\pgfpathlineto{\pgfqpoint{0.890783in}{2.095148in}}%
\pgfpathlineto{\pgfqpoint{0.894174in}{2.150456in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{2.180174in}}%
\pgfpathlineto{\pgfqpoint{0.901605in}{2.145069in}}%
\pgfpathlineto{\pgfqpoint{0.909417in}{1.947856in}}%
\pgfpathlineto{\pgfqpoint{0.913214in}{1.912503in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{1.989867in}}%
\pgfpathlineto{\pgfqpoint{0.927679in}{2.035415in}}%
\pgfpathlineto{\pgfqpoint{0.931261in}{2.036255in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.999072in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{1.977834in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.972983in}}%
\pgfpathlineto{\pgfqpoint{0.948559in}{2.014488in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{1.960250in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.963680in}}%
\pgfpathlineto{\pgfqpoint{0.961604in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{0.964730in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{0.973950in}{1.937149in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{1.946123in}}%
\pgfpathlineto{\pgfqpoint{0.980244in}{1.960528in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{1.967567in}}%
\pgfpathlineto{\pgfqpoint{0.986910in}{1.970042in}}%
\pgfpathlineto{\pgfqpoint{0.990392in}{1.941037in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{1.925417in}}%
\pgfpathlineto{\pgfqpoint{0.997525in}{1.945171in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{1.963336in}}%
\pgfpathlineto{\pgfqpoint{1.008554in}{1.956938in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{1.944539in}}%
\pgfpathlineto{\pgfqpoint{1.015907in}{1.962259in}}%
\pgfpathlineto{\pgfqpoint{1.019552in}{1.972444in}}%
\pgfpathlineto{\pgfqpoint{1.023179in}{1.975691in}}%
\pgfpathlineto{\pgfqpoint{1.026786in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{1.030377in}{1.971788in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.966929in}}%
\pgfpathlineto{\pgfqpoint{1.041120in}{1.925025in}}%
\pgfpathlineto{\pgfqpoint{1.044657in}{1.910275in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{1.051737in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{1.055308in}{1.956032in}}%
\pgfpathlineto{\pgfqpoint{1.058880in}{1.934032in}}%
\pgfpathlineto{\pgfqpoint{1.065996in}{1.964952in}}%
\pgfpathlineto{\pgfqpoint{1.069572in}{1.993099in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{1.982749in}}%
\pgfpathlineto{\pgfqpoint{1.076775in}{1.919971in}}%
\pgfpathlineto{\pgfqpoint{1.080314in}{1.916182in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.906053in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{1.918018in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{1.946183in}}%
\pgfpathlineto{\pgfqpoint{1.097453in}{2.052118in}}%
\pgfpathlineto{\pgfqpoint{1.100996in}{1.989737in}}%
\pgfpathlineto{\pgfqpoint{1.104539in}{1.957323in}}%
\pgfpathlineto{\pgfqpoint{1.108067in}{1.962674in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{2.038656in}}%
\pgfpathlineto{\pgfqpoint{1.118830in}{2.010728in}}%
\pgfpathlineto{\pgfqpoint{1.122441in}{1.926980in}}%
\pgfpathlineto{\pgfqpoint{1.125939in}{1.888591in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{1.960671in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{2.003375in}}%
\pgfpathlineto{\pgfqpoint{1.139305in}{2.023575in}}%
\pgfpathlineto{\pgfqpoint{1.152703in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{1.923310in}}%
\pgfpathlineto{\pgfqpoint{1.159059in}{1.925951in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.165176in}{1.961764in}}%
\pgfpathlineto{\pgfqpoint{1.168209in}{1.975284in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{1.177180in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.932973in}}%
\pgfpathlineto{\pgfqpoint{1.185853in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{1.191645in}{1.989960in}}%
\pgfpathlineto{\pgfqpoint{1.197625in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{1.200636in}{1.937535in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{1.974142in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{1.985559in}}%
\pgfpathlineto{\pgfqpoint{1.219754in}{1.982917in}}%
\pgfpathlineto{\pgfqpoint{1.223189in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{1.965321in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.955503in}}%
\pgfpathlineto{\pgfqpoint{1.233737in}{1.969348in}}%
\pgfpathlineto{\pgfqpoint{1.237301in}{1.972462in}}%
\pgfpathlineto{\pgfqpoint{1.247896in}{1.931890in}}%
\pgfpathlineto{\pgfqpoint{1.251313in}{1.936086in}}%
\pgfpathlineto{\pgfqpoint{1.258076in}{2.041364in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{2.005531in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{1.268302in}{2.011840in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.993274in}}%
\pgfpathlineto{\pgfqpoint{1.275033in}{1.923299in}}%
\pgfpathlineto{\pgfqpoint{1.278280in}{1.959178in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{1.964321in}}%
\pgfpathlineto{\pgfqpoint{1.284649in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{1.290865in}{1.973056in}}%
\pgfpathlineto{\pgfqpoint{1.293937in}{1.982563in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{1.986260in}}%
\pgfpathlineto{\pgfqpoint{1.300041in}{1.972805in}}%
\pgfpathlineto{\pgfqpoint{1.303058in}{1.982028in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{1.309065in}{1.994272in}}%
\pgfpathlineto{\pgfqpoint{1.314935in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{1.317701in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{1.320376in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{1.322988in}{1.931266in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{1.912013in}}%
\pgfpathlineto{\pgfqpoint{1.328028in}{1.923942in}}%
\pgfpathlineto{\pgfqpoint{1.330490in}{1.911874in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.912999in}}%
\pgfpathlineto{\pgfqpoint{1.335331in}{1.918945in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{1.917059in}}%
\pgfpathlineto{\pgfqpoint{1.340178in}{1.918777in}}%
\pgfpathlineto{\pgfqpoint{1.342621in}{1.922580in}}%
\pgfpathlineto{\pgfqpoint{1.345081in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{1.347545in}{1.930768in}}%
\pgfpathlineto{\pgfqpoint{1.352394in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{1.354752in}{1.954363in}}%
\pgfpathlineto{\pgfqpoint{1.359314in}{1.963853in}}%
\pgfpathlineto{\pgfqpoint{1.361512in}{1.985639in}}%
\pgfpathlineto{\pgfqpoint{1.363675in}{1.981743in}}%
\pgfpathlineto{\pgfqpoint{1.367885in}{1.988145in}}%
\pgfpathlineto{\pgfqpoint{1.369950in}{1.973269in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{1.966256in}}%
\pgfpathlineto{\pgfqpoint{1.375850in}{1.930226in}}%
\pgfpathlineto{\pgfqpoint{1.377637in}{1.928925in}}%
\pgfpathlineto{\pgfqpoint{1.381110in}{1.994814in}}%
\pgfpathlineto{\pgfqpoint{1.382924in}{1.991516in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{1.952684in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{1.390096in}{1.977884in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{1.982165in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{1.926876in}}%
\pgfpathlineto{\pgfqpoint{1.405054in}{1.931184in}}%
\pgfpathlineto{\pgfqpoint{1.406869in}{1.967560in}}%
\pgfpathlineto{\pgfqpoint{1.410937in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.413328in}{2.114264in}}%
\pgfpathlineto{\pgfqpoint{1.418276in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.900288in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{1.424629in}{1.939463in}}%
\pgfpathlineto{\pgfqpoint{1.426535in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{1.428312in}{1.911466in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{1.933442in}}%
\pgfpathlineto{\pgfqpoint{1.431628in}{1.934088in}}%
\pgfpathlineto{\pgfqpoint{1.433247in}{1.959259in}}%
\pgfpathlineto{\pgfqpoint{1.437194in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.308485in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{2.319860in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{2.277583in}}%
\pgfpathlineto{\pgfqpoint{1.454155in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{1.458216in}{2.083490in}}%
\pgfpathlineto{\pgfqpoint{1.462229in}{1.954236in}}%
\pgfpathlineto{\pgfqpoint{1.466103in}{1.943625in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{2.024855in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{2.016445in}}%
\pgfpathlineto{\pgfqpoint{1.480996in}{2.033440in}}%
\pgfpathlineto{\pgfqpoint{1.484642in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{2.112646in}}%
\pgfpathlineto{\pgfqpoint{1.492071in}{2.113172in}}%
\pgfpathlineto{\pgfqpoint{1.495854in}{2.119439in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{2.093274in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{2.057489in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{2.053803in}}%
\pgfpathlineto{\pgfqpoint{1.514510in}{2.078410in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{2.096042in}}%
\pgfpathlineto{\pgfqpoint{1.521819in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{1.525389in}{1.908461in}}%
\pgfpathlineto{\pgfqpoint{1.528750in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{1.531900in}{1.881692in}}%
\pgfpathlineto{\pgfqpoint{1.534897in}{1.937407in}}%
\pgfpathlineto{\pgfqpoint{1.540870in}{2.084436in}}%
\pgfpathlineto{\pgfqpoint{1.544018in}{2.085591in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.912118in}}%
\pgfpathlineto{\pgfqpoint{1.550174in}{1.868417in}}%
\pgfpathlineto{\pgfqpoint{1.553096in}{1.993906in}}%
\pgfpathlineto{\pgfqpoint{1.556053in}{1.998283in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{1.958125in}}%
\pgfpathlineto{\pgfqpoint{1.561908in}{2.021999in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{2.020277in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.049461in}}%
\pgfpathlineto{\pgfqpoint{1.574326in}{2.170355in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{2.229463in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{2.179805in}}%
\pgfpathlineto{\pgfqpoint{1.589490in}{2.083995in}}%
\pgfpathlineto{\pgfqpoint{1.593523in}{2.062172in}}%
\pgfpathlineto{\pgfqpoint{1.597562in}{2.052590in}}%
\pgfpathlineto{\pgfqpoint{1.601554in}{1.955493in}}%
\pgfpathlineto{\pgfqpoint{1.605432in}{1.955396in}}%
\pgfpathlineto{\pgfqpoint{1.609240in}{2.005616in}}%
\pgfpathlineto{\pgfqpoint{1.613013in}{2.004725in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{1.620383in}{1.977368in}}%
\pgfpathlineto{\pgfqpoint{1.624008in}{2.049538in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{2.100582in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{2.125853in}}%
\pgfpathlineto{\pgfqpoint{1.646999in}{2.120021in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.957708in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{1.672256in}{1.887275in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{1.686091in}{2.102167in}}%
\pgfpathlineto{\pgfqpoint{1.688257in}{2.157266in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{2.262401in}}%
\pgfpathlineto{\pgfqpoint{1.694018in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{1.983275in}}%
\pgfpathlineto{\pgfqpoint{1.704335in}{1.907498in}}%
\pgfpathlineto{\pgfqpoint{1.707698in}{1.963283in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{1.718336in}{2.182509in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{2.155987in}}%
\pgfpathlineto{\pgfqpoint{1.726167in}{1.919620in}}%
\pgfpathlineto{\pgfqpoint{1.729928in}{1.842866in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{2.020760in}}%
\pgfpathlineto{\pgfqpoint{1.743684in}{2.066092in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.910873in}}%
\pgfpathlineto{\pgfqpoint{1.753873in}{1.909014in}}%
\pgfpathlineto{\pgfqpoint{1.757135in}{2.000760in}}%
\pgfpathlineto{\pgfqpoint{1.760520in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{2.170530in}}%
\pgfpathlineto{\pgfqpoint{1.767965in}{2.188384in}}%
\pgfpathlineto{\pgfqpoint{1.772017in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{1.780713in}{2.158513in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{1.798558in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{1.802705in}{1.895864in}}%
\pgfpathlineto{\pgfqpoint{1.806726in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{1.810588in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{1.814275in}{1.852553in}}%
\pgfpathlineto{\pgfqpoint{1.817781in}{1.838266in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{1.832423in}{1.922791in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{1.918446in}}%
\pgfpathlineto{\pgfqpoint{1.840697in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{1.843468in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{1.846224in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{1.865059in}}%
\pgfpathlineto{\pgfqpoint{1.851716in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{1.857238in}{1.873967in}}%
\pgfpathlineto{\pgfqpoint{1.859980in}{1.847457in}}%
\pgfpathlineto{\pgfqpoint{1.862678in}{1.847769in}}%
\pgfpathlineto{\pgfqpoint{1.867933in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{1.870489in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.873017in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.875523in}{1.855278in}}%
\pgfpathlineto{\pgfqpoint{1.878017in}{1.865050in}}%
\pgfpathlineto{\pgfqpoint{1.880538in}{1.888894in}}%
\pgfpathlineto{\pgfqpoint{1.883110in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{1.885733in}{1.880713in}}%
\pgfpathlineto{\pgfqpoint{1.888402in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.891100in}{1.850754in}}%
\pgfpathlineto{\pgfqpoint{1.896594in}{1.847052in}}%
\pgfpathlineto{\pgfqpoint{1.899396in}{1.842309in}}%
\pgfpathlineto{\pgfqpoint{1.902224in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{1.905071in}{1.831437in}}%
\pgfpathlineto{\pgfqpoint{1.907946in}{1.839078in}}%
\pgfpathlineto{\pgfqpoint{1.910847in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.913695in}{1.745127in}}%
\pgfpathlineto{\pgfqpoint{1.919218in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{1.922033in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.924891in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{1.843102in}}%
\pgfpathlineto{\pgfqpoint{1.930703in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{1.936627in}{1.848937in}}%
\pgfpathlineto{\pgfqpoint{1.939631in}{1.850383in}}%
\pgfpathlineto{\pgfqpoint{1.942658in}{1.848300in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{1.854864in}}%
\pgfpathlineto{\pgfqpoint{1.948806in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{1.951932in}{1.859571in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{1.961427in}{1.850054in}}%
\pgfpathlineto{\pgfqpoint{1.964582in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.967699in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{1.970757in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.973745in}{1.858058in}}%
\pgfpathlineto{\pgfqpoint{1.976702in}{1.891138in}}%
\pgfpathlineto{\pgfqpoint{1.979643in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{1.982570in}{1.914662in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{1.916346in}}%
\pgfpathlineto{\pgfqpoint{1.988325in}{1.920957in}}%
\pgfpathlineto{\pgfqpoint{1.993920in}{1.937166in}}%
\pgfpathlineto{\pgfqpoint{1.996664in}{1.932948in}}%
\pgfpathlineto{\pgfqpoint{1.999339in}{1.903752in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{1.886331in}}%
\pgfpathlineto{\pgfqpoint{2.009131in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{2.011247in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{2.014740in}{1.823718in}}%
\pgfpathlineto{\pgfqpoint{2.017552in}{1.860743in}}%
\pgfpathlineto{\pgfqpoint{2.018796in}{1.850074in}}%
\pgfpathlineto{\pgfqpoint{2.019909in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.882154in}}%
\pgfpathlineto{\pgfqpoint{2.022010in}{1.875673in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{1.885858in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{1.884950in}}%
\pgfpathlineto{\pgfqpoint{2.025122in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{2.026242in}{1.913299in}}%
\pgfpathlineto{\pgfqpoint{2.027593in}{1.995106in}}%
\pgfpathlineto{\pgfqpoint{2.031295in}{2.035493in}}%
\pgfpathlineto{\pgfqpoint{2.033600in}{2.037367in}}%
\pgfpathlineto{\pgfqpoint{2.041639in}{1.944188in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.914882in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.916340in}}%
\pgfpathlineto{\pgfqpoint{2.053672in}{1.900126in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{2.060150in}{1.892716in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{2.070325in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{2.073778in}{1.881161in}}%
\pgfpathlineto{\pgfqpoint{2.077245in}{1.877803in}}%
\pgfpathlineto{\pgfqpoint{2.080686in}{1.849299in}}%
\pgfpathlineto{\pgfqpoint{2.084050in}{1.837697in}}%
\pgfpathlineto{\pgfqpoint{2.087307in}{1.835149in}}%
\pgfpathlineto{\pgfqpoint{2.090440in}{1.852704in}}%
\pgfpathlineto{\pgfqpoint{2.093488in}{1.900771in}}%
\pgfpathlineto{\pgfqpoint{2.099348in}{1.894897in}}%
\pgfpathlineto{\pgfqpoint{2.102140in}{1.907334in}}%
\pgfpathlineto{\pgfqpoint{2.110244in}{1.964092in}}%
\pgfpathlineto{\pgfqpoint{2.112938in}{1.973390in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{1.975969in}}%
\pgfpathlineto{\pgfqpoint{2.121126in}{1.962961in}}%
\pgfpathlineto{\pgfqpoint{2.123845in}{1.927471in}}%
\pgfpathlineto{\pgfqpoint{2.126503in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{2.131808in}{1.988107in}}%
\pgfpathlineto{\pgfqpoint{2.134550in}{2.014773in}}%
\pgfpathlineto{\pgfqpoint{2.143013in}{1.931192in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{1.912257in}}%
\pgfpathlineto{\pgfqpoint{2.156467in}{1.901311in}}%
\pgfpathlineto{\pgfqpoint{2.161473in}{1.917215in}}%
\pgfpathlineto{\pgfqpoint{2.163923in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{2.166325in}{1.897948in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.891170in}}%
\pgfpathlineto{\pgfqpoint{2.170946in}{1.903418in}}%
\pgfpathlineto{\pgfqpoint{2.177905in}{1.979674in}}%
\pgfpathlineto{\pgfqpoint{2.180438in}{2.024869in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{2.034443in}}%
\pgfpathlineto{\pgfqpoint{2.186036in}{2.039065in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{2.023813in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{1.967211in}}%
\pgfpathlineto{\pgfqpoint{2.195418in}{1.958370in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{1.866332in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{1.868311in}}%
\pgfpathlineto{\pgfqpoint{2.220467in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{2.226543in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{2.229708in}{1.911301in}}%
\pgfpathlineto{\pgfqpoint{2.232962in}{1.895181in}}%
\pgfpathlineto{\pgfqpoint{2.236284in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{2.239660in}{1.861485in}}%
\pgfpathlineto{\pgfqpoint{2.243090in}{1.857276in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{2.250125in}{1.873733in}}%
\pgfpathlineto{\pgfqpoint{2.253744in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{2.257439in}{1.889763in}}%
\pgfpathlineto{\pgfqpoint{2.261203in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{2.265027in}{1.878011in}}%
\pgfpathlineto{\pgfqpoint{2.268900in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{2.272796in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{2.280210in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.283540in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{2.286571in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{2.289436in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{2.292326in}{1.875528in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.886101in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{1.872780in}}%
\pgfpathlineto{\pgfqpoint{2.307712in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.314145in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{2.317442in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{2.323983in}{1.713399in}}%
\pgfpathlineto{\pgfqpoint{2.327101in}{1.749104in}}%
\pgfpathlineto{\pgfqpoint{2.330215in}{1.838989in}}%
\pgfpathlineto{\pgfqpoint{2.333395in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{2.336641in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{1.845797in}}%
\pgfpathlineto{\pgfqpoint{2.346500in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{1.671514in}}%
\pgfpathlineto{\pgfqpoint{2.352437in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.588835in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{1.625837in}}%
\pgfpathlineto{\pgfqpoint{2.359142in}{1.715308in}}%
\pgfpathlineto{\pgfqpoint{2.360802in}{1.735809in}}%
\pgfpathlineto{\pgfqpoint{2.363510in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{2.366358in}{1.904623in}}%
\pgfpathlineto{\pgfqpoint{2.368042in}{1.929266in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{2.066630in}}%
\pgfpathlineto{\pgfqpoint{2.374964in}{2.013220in}}%
\pgfpathlineto{\pgfqpoint{2.377826in}{1.892609in}}%
\pgfpathlineto{\pgfqpoint{2.380793in}{1.907625in}}%
\pgfpathlineto{\pgfqpoint{2.383887in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{2.387086in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{2.390360in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{2.397128in}{1.837722in}}%
\pgfpathlineto{\pgfqpoint{2.400537in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.810398in}}%
\pgfpathlineto{\pgfqpoint{2.407348in}{1.838559in}}%
\pgfpathlineto{\pgfqpoint{2.410844in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{2.414386in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.635146in}}%
\pgfpathlineto{\pgfqpoint{2.421117in}{1.679984in}}%
\pgfpathlineto{\pgfqpoint{2.424370in}{1.826139in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{1.853958in}}%
\pgfpathlineto{\pgfqpoint{2.431078in}{1.859528in}}%
\pgfpathlineto{\pgfqpoint{2.434532in}{1.868302in}}%
\pgfpathlineto{\pgfqpoint{2.438057in}{1.869301in}}%
\pgfpathlineto{\pgfqpoint{2.441645in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{1.726307in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{2.452015in}{1.782204in}}%
\pgfpathlineto{\pgfqpoint{2.455419in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{2.458891in}{1.841775in}}%
\pgfpathlineto{\pgfqpoint{2.462398in}{1.759210in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{1.604661in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{2.477141in}{1.817013in}}%
\pgfpathlineto{\pgfqpoint{2.479889in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{2.482723in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.485643in}{1.836620in}}%
\pgfpathlineto{\pgfqpoint{2.488600in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{2.491479in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{2.494335in}{1.810063in}}%
\pgfpathlineto{\pgfqpoint{2.497252in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{2.503185in}{1.675729in}}%
\pgfpathlineto{\pgfqpoint{2.505907in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{2.508530in}{1.817939in}}%
\pgfpathlineto{\pgfqpoint{2.511246in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{2.514128in}{1.910437in}}%
\pgfpathlineto{\pgfqpoint{2.517149in}{1.855836in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{1.823703in}}%
\pgfpathlineto{\pgfqpoint{2.523401in}{1.830259in}}%
\pgfpathlineto{\pgfqpoint{2.526628in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{2.529929in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{2.533301in}{1.852362in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{1.873352in}}%
\pgfpathlineto{\pgfqpoint{2.547790in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{2.555680in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{2.563356in}{1.627763in}}%
\pgfpathlineto{\pgfqpoint{2.567061in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{2.570844in}{1.826969in}}%
\pgfpathlineto{\pgfqpoint{2.574706in}{1.815636in}}%
\pgfpathlineto{\pgfqpoint{2.578646in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.815691in}}%
\pgfpathlineto{\pgfqpoint{2.590968in}{1.815724in}}%
\pgfpathlineto{\pgfqpoint{2.595232in}{1.807627in}}%
\pgfpathlineto{\pgfqpoint{2.599544in}{1.720063in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{1.560691in}}%
\pgfpathlineto{\pgfqpoint{2.607795in}{1.564374in}}%
\pgfpathlineto{\pgfqpoint{2.611762in}{1.775066in}}%
\pgfpathlineto{\pgfqpoint{2.615733in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{2.619507in}{1.502797in}}%
\pgfpathlineto{\pgfqpoint{2.622971in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{2.626095in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{2.628913in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{1.815386in}}%
\pgfpathlineto{\pgfqpoint{2.646163in}{1.850373in}}%
\pgfpathlineto{\pgfqpoint{2.652385in}{1.873510in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{2.661621in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{2.664476in}{1.747367in}}%
\pgfpathlineto{\pgfqpoint{2.667300in}{1.826983in}}%
\pgfpathlineto{\pgfqpoint{2.670182in}{1.855057in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{2.676165in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.832603in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{1.832401in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{2.691692in}{1.670243in}}%
\pgfpathlineto{\pgfqpoint{2.694575in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{2.700566in}{1.890088in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{1.838681in}}%
\pgfpathlineto{\pgfqpoint{2.710196in}{1.835275in}}%
\pgfpathlineto{\pgfqpoint{2.713489in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.836592in}}%
\pgfpathlineto{\pgfqpoint{2.720202in}{1.838422in}}%
\pgfpathlineto{\pgfqpoint{2.723629in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{2.727105in}{1.825218in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{2.734202in}{1.782748in}}%
\pgfpathlineto{\pgfqpoint{2.737697in}{1.640794in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.615811in}}%
\pgfpathlineto{\pgfqpoint{2.744100in}{1.757240in}}%
\pgfpathlineto{\pgfqpoint{2.747233in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{2.750415in}{1.853228in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{2.756969in}{1.895650in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.856073in}}%
\pgfpathlineto{\pgfqpoint{2.767325in}{1.854268in}}%
\pgfpathlineto{\pgfqpoint{2.770869in}{1.845003in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{2.778078in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{2.781746in}{1.826536in}}%
\pgfpathlineto{\pgfqpoint{2.785382in}{1.719955in}}%
\pgfpathlineto{\pgfqpoint{2.788895in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{2.792284in}{1.744681in}}%
\pgfpathlineto{\pgfqpoint{2.795661in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{2.799120in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{2.802719in}{1.946656in}}%
\pgfpathlineto{\pgfqpoint{2.806454in}{1.949090in}}%
\pgfpathlineto{\pgfqpoint{2.810312in}{1.931822in}}%
\pgfpathlineto{\pgfqpoint{2.818224in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{2.826148in}{1.830504in}}%
\pgfpathlineto{\pgfqpoint{2.830085in}{1.837345in}}%
\pgfpathlineto{\pgfqpoint{2.833996in}{1.835103in}}%
\pgfpathlineto{\pgfqpoint{2.837882in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{1.858947in}}%
\pgfpathlineto{\pgfqpoint{2.845617in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{2.849448in}{1.823587in}}%
\pgfpathlineto{\pgfqpoint{2.853186in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.856755in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{2.863689in}{1.899581in}}%
\pgfpathlineto{\pgfqpoint{2.867246in}{1.931799in}}%
\pgfpathlineto{\pgfqpoint{2.870911in}{1.940237in}}%
\pgfpathlineto{\pgfqpoint{2.874693in}{1.941131in}}%
\pgfpathlineto{\pgfqpoint{2.878576in}{1.889538in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{1.859126in}}%
\pgfpathlineto{\pgfqpoint{2.886492in}{1.858120in}}%
\pgfpathlineto{\pgfqpoint{2.890516in}{1.852126in}}%
\pgfpathlineto{\pgfqpoint{2.894578in}{1.840390in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{2.902475in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.836354in}}%
\pgfpathlineto{\pgfqpoint{2.913591in}{1.841892in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{2.921117in}{1.825554in}}%
\pgfpathlineto{\pgfqpoint{2.924847in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{2.928403in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{2.931874in}{1.829941in}}%
\pgfpathlineto{\pgfqpoint{2.935386in}{1.887882in}}%
\pgfpathlineto{\pgfqpoint{2.942620in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{2.946380in}{1.921121in}}%
\pgfpathlineto{\pgfqpoint{2.950246in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{2.954187in}{1.852853in}}%
\pgfpathlineto{\pgfqpoint{2.958161in}{1.828675in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{1.820523in}}%
\pgfpathlineto{\pgfqpoint{2.966160in}{1.819907in}}%
\pgfpathlineto{\pgfqpoint{2.974230in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{2.978300in}{1.833764in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{1.843734in}}%
\pgfpathlineto{\pgfqpoint{2.986506in}{1.838865in}}%
\pgfpathlineto{\pgfqpoint{2.994624in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{3.006306in}{1.811576in}}%
\pgfpathlineto{\pgfqpoint{3.013954in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{3.017780in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{3.025507in}{1.874869in}}%
\pgfpathlineto{\pgfqpoint{3.029417in}{1.832929in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{1.666155in}}%
\pgfpathlineto{\pgfqpoint{3.040502in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{3.044088in}{1.836533in}}%
\pgfpathlineto{\pgfqpoint{3.047680in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{3.051250in}{1.816918in}}%
\pgfpathlineto{\pgfqpoint{3.058219in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{3.061540in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{3.064628in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{3.067518in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{3.072981in}{1.879639in}}%
\pgfpathlineto{\pgfqpoint{3.075620in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{3.078209in}{1.876842in}}%
\pgfpathlineto{\pgfqpoint{3.088571in}{1.913596in}}%
\pgfpathlineto{\pgfqpoint{3.091322in}{1.913980in}}%
\pgfpathlineto{\pgfqpoint{3.094172in}{1.908385in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{1.886913in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{1.876255in}}%
\pgfpathlineto{\pgfqpoint{3.103247in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.867108in}}%
\pgfpathlineto{\pgfqpoint{3.109724in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{3.113071in}{1.783178in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{1.597661in}}%
\pgfpathlineto{\pgfqpoint{3.122162in}{1.767683in}}%
\pgfpathlineto{\pgfqpoint{3.125007in}{1.767828in}}%
\pgfpathlineto{\pgfqpoint{3.127825in}{1.787683in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{1.717306in}}%
\pgfpathlineto{\pgfqpoint{3.133140in}{1.762569in}}%
\pgfpathlineto{\pgfqpoint{3.135723in}{1.852659in}}%
\pgfpathlineto{\pgfqpoint{3.141055in}{1.844041in}}%
\pgfpathlineto{\pgfqpoint{3.143781in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{3.146409in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{3.148948in}{1.800779in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.811895in}}%
\pgfpathlineto{\pgfqpoint{3.154050in}{1.804880in}}%
\pgfpathlineto{\pgfqpoint{3.156595in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{3.159130in}{1.806530in}}%
\pgfpathlineto{\pgfqpoint{3.164133in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{3.166612in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{3.169137in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{3.177031in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{3.179763in}{1.855661in}}%
\pgfpathlineto{\pgfqpoint{3.185412in}{1.856062in}}%
\pgfpathlineto{\pgfqpoint{3.188336in}{1.850707in}}%
\pgfpathlineto{\pgfqpoint{3.191318in}{1.826921in}}%
\pgfpathlineto{\pgfqpoint{3.194270in}{1.731764in}}%
\pgfpathlineto{\pgfqpoint{3.197080in}{1.698995in}}%
\pgfpathlineto{\pgfqpoint{3.199736in}{1.734510in}}%
\pgfpathlineto{\pgfqpoint{3.204895in}{1.855008in}}%
\pgfpathlineto{\pgfqpoint{3.207440in}{1.737353in}}%
\pgfpathlineto{\pgfqpoint{3.209733in}{1.690577in}}%
\pgfpathlineto{\pgfqpoint{3.211702in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832339in}{1.880966in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{1.939853in}}%
\pgfpathlineto{\pgfqpoint{0.838315in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{0.840753in}{1.949305in}}%
\pgfpathlineto{\pgfqpoint{0.843307in}{1.946123in}}%
\pgfpathlineto{\pgfqpoint{0.845983in}{1.960806in}}%
\pgfpathlineto{\pgfqpoint{0.848771in}{1.957204in}}%
\pgfpathlineto{\pgfqpoint{0.851647in}{1.961157in}}%
\pgfpathlineto{\pgfqpoint{0.854619in}{1.968413in}}%
\pgfpathlineto{\pgfqpoint{0.857680in}{1.964829in}}%
\pgfpathlineto{\pgfqpoint{0.860812in}{1.959019in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{0.878452in}{1.955778in}}%
\pgfpathlineto{\pgfqpoint{0.884496in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{0.887584in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{0.890783in}{1.989153in}}%
\pgfpathlineto{\pgfqpoint{0.894174in}{2.017472in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{2.033190in}}%
\pgfpathlineto{\pgfqpoint{0.901605in}{2.014184in}}%
\pgfpathlineto{\pgfqpoint{0.909417in}{1.917175in}}%
\pgfpathlineto{\pgfqpoint{0.913214in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{1.936662in}}%
\pgfpathlineto{\pgfqpoint{0.927679in}{1.960209in}}%
\pgfpathlineto{\pgfqpoint{0.931261in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.941441in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{1.930387in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.927870in}}%
\pgfpathlineto{\pgfqpoint{0.948559in}{1.949182in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{1.921215in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{0.961604in}{1.915214in}}%
\pgfpathlineto{\pgfqpoint{0.964730in}{1.903648in}}%
\pgfpathlineto{\pgfqpoint{0.973950in}{1.909375in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{1.913965in}}%
\pgfpathlineto{\pgfqpoint{0.980244in}{1.921318in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{0.986910in}{1.926360in}}%
\pgfpathlineto{\pgfqpoint{0.990392in}{1.911208in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{1.902904in}}%
\pgfpathlineto{\pgfqpoint{0.997525in}{1.913277in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{1.923837in}}%
\pgfpathlineto{\pgfqpoint{1.008554in}{1.920595in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{1.914059in}}%
\pgfpathlineto{\pgfqpoint{1.015907in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{1.019552in}{1.927575in}}%
\pgfpathlineto{\pgfqpoint{1.023179in}{1.929286in}}%
\pgfpathlineto{\pgfqpoint{1.026786in}{1.927210in}}%
\pgfpathlineto{\pgfqpoint{1.030377in}{1.927270in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.924738in}}%
\pgfpathlineto{\pgfqpoint{1.041120in}{1.902701in}}%
\pgfpathlineto{\pgfqpoint{1.044657in}{1.894963in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{1.913405in}}%
\pgfpathlineto{\pgfqpoint{1.051737in}{1.918406in}}%
\pgfpathlineto{\pgfqpoint{1.055308in}{1.919065in}}%
\pgfpathlineto{\pgfqpoint{1.058880in}{1.907501in}}%
\pgfpathlineto{\pgfqpoint{1.069572in}{1.938390in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{1.933013in}}%
\pgfpathlineto{\pgfqpoint{1.076775in}{1.900062in}}%
\pgfpathlineto{\pgfqpoint{1.080314in}{1.898153in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{1.899333in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{1.097453in}{1.968475in}}%
\pgfpathlineto{\pgfqpoint{1.100996in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{1.104539in}{1.919816in}}%
\pgfpathlineto{\pgfqpoint{1.108067in}{1.922620in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{1.118830in}{1.947521in}}%
\pgfpathlineto{\pgfqpoint{1.122441in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{1.125939in}{1.883699in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{1.921638in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{1.943452in}}%
\pgfpathlineto{\pgfqpoint{1.139305in}{1.953762in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{1.926678in}}%
\pgfpathlineto{\pgfqpoint{1.149419in}{1.910944in}}%
\pgfpathlineto{\pgfqpoint{1.152703in}{1.901665in}}%
\pgfpathlineto{\pgfqpoint{1.159059in}{1.903786in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{1.906562in}}%
\pgfpathlineto{\pgfqpoint{1.165176in}{1.922177in}}%
\pgfpathlineto{\pgfqpoint{1.168209in}{1.929028in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{1.912539in}}%
\pgfpathlineto{\pgfqpoint{1.177180in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.907582in}}%
\pgfpathlineto{\pgfqpoint{1.185853in}{1.913363in}}%
\pgfpathlineto{\pgfqpoint{1.191645in}{1.936387in}}%
\pgfpathlineto{\pgfqpoint{1.197625in}{1.911977in}}%
\pgfpathlineto{\pgfqpoint{1.200636in}{1.909894in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{1.914559in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{1.928474in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{1.934405in}}%
\pgfpathlineto{\pgfqpoint{1.219754in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{1.223189in}{1.935845in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.919038in}}%
\pgfpathlineto{\pgfqpoint{1.233737in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{1.237301in}{1.927824in}}%
\pgfpathlineto{\pgfqpoint{1.247896in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{1.251313in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{1.258076in}{1.962795in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.933783in}}%
\pgfpathlineto{\pgfqpoint{1.268302in}{1.947910in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{1.275033in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{1.278280in}{1.920959in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{1.923536in}}%
\pgfpathlineto{\pgfqpoint{1.284649in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{1.290865in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{1.293937in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{1.934650in}}%
\pgfpathlineto{\pgfqpoint{1.300041in}{1.927881in}}%
\pgfpathlineto{\pgfqpoint{1.303058in}{1.932515in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{1.934738in}}%
\pgfpathlineto{\pgfqpoint{1.309065in}{1.938637in}}%
\pgfpathlineto{\pgfqpoint{1.314935in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{1.317701in}{1.892558in}}%
\pgfpathlineto{\pgfqpoint{1.320376in}{1.905593in}}%
\pgfpathlineto{\pgfqpoint{1.322988in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{1.897262in}}%
\pgfpathlineto{\pgfqpoint{1.328028in}{1.903245in}}%
\pgfpathlineto{\pgfqpoint{1.330490in}{1.897156in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.897713in}}%
\pgfpathlineto{\pgfqpoint{1.335331in}{1.900725in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{1.899776in}}%
\pgfpathlineto{\pgfqpoint{1.342621in}{1.902581in}}%
\pgfpathlineto{\pgfqpoint{1.345081in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{1.347545in}{1.906713in}}%
\pgfpathlineto{\pgfqpoint{1.352394in}{1.911832in}}%
\pgfpathlineto{\pgfqpoint{1.354752in}{1.918629in}}%
\pgfpathlineto{\pgfqpoint{1.359314in}{1.924787in}}%
\pgfpathlineto{\pgfqpoint{1.361512in}{1.936481in}}%
\pgfpathlineto{\pgfqpoint{1.363675in}{1.934854in}}%
\pgfpathlineto{\pgfqpoint{1.367885in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{1.369950in}{1.929762in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{1.925477in}}%
\pgfpathlineto{\pgfqpoint{1.375850in}{1.906004in}}%
\pgfpathlineto{\pgfqpoint{1.377637in}{1.906034in}}%
\pgfpathlineto{\pgfqpoint{1.381110in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{1.382924in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{1.920220in}}%
\pgfpathlineto{\pgfqpoint{1.390096in}{1.932629in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{1.934442in}}%
\pgfpathlineto{\pgfqpoint{1.399471in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.405054in}{1.907055in}}%
\pgfpathlineto{\pgfqpoint{1.406869in}{1.926700in}}%
\pgfpathlineto{\pgfqpoint{1.410937in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{1.413328in}{1.996248in}}%
\pgfpathlineto{\pgfqpoint{1.418276in}{1.898646in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.893560in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{1.912894in}}%
\pgfpathlineto{\pgfqpoint{1.424629in}{1.912027in}}%
\pgfpathlineto{\pgfqpoint{1.426535in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{1.428312in}{1.896652in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{1.431628in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{1.433247in}{1.924287in}}%
\pgfpathlineto{\pgfqpoint{1.437194in}{2.030315in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.458216in}{1.982381in}}%
\pgfpathlineto{\pgfqpoint{1.462229in}{1.921356in}}%
\pgfpathlineto{\pgfqpoint{1.466103in}{1.915010in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{1.955181in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.950998in}}%
\pgfpathlineto{\pgfqpoint{1.480996in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{1.484642in}{1.987219in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{1.998713in}}%
\pgfpathlineto{\pgfqpoint{1.492071in}{1.998556in}}%
\pgfpathlineto{\pgfqpoint{1.495854in}{2.001093in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{1.988389in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{1.971183in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{1.969605in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{1.989770in}}%
\pgfpathlineto{\pgfqpoint{1.521819in}{1.981441in}}%
\pgfpathlineto{\pgfqpoint{1.525389in}{1.894313in}}%
\pgfpathlineto{\pgfqpoint{1.528750in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{1.531900in}{1.881108in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{1.540870in}{1.982396in}}%
\pgfpathlineto{\pgfqpoint{1.544018in}{1.983116in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{1.550174in}{1.868417in}}%
\pgfpathlineto{\pgfqpoint{1.553096in}{1.938097in}}%
\pgfpathlineto{\pgfqpoint{1.556053in}{1.940290in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{1.920268in}}%
\pgfpathlineto{\pgfqpoint{1.561908in}{1.951952in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{1.951153in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.965477in}}%
\pgfpathlineto{\pgfqpoint{1.574326in}{2.024197in}}%
\pgfpathlineto{\pgfqpoint{1.577837in}{2.040553in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{2.027270in}}%
\pgfpathlineto{\pgfqpoint{1.589490in}{1.982552in}}%
\pgfpathlineto{\pgfqpoint{1.593523in}{1.972289in}}%
\pgfpathlineto{\pgfqpoint{1.597562in}{1.967800in}}%
\pgfpathlineto{\pgfqpoint{1.601554in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{1.605432in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{1.609240in}{1.945320in}}%
\pgfpathlineto{\pgfqpoint{1.613013in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{1.929511in}}%
\pgfpathlineto{\pgfqpoint{1.620383in}{1.929455in}}%
\pgfpathlineto{\pgfqpoint{1.624008in}{1.966102in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{1.992413in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{2.003120in}}%
\pgfpathlineto{\pgfqpoint{1.646999in}{1.998788in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{1.961508in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.919498in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.924384in}}%
\pgfpathlineto{\pgfqpoint{1.672256in}{1.883405in}}%
\pgfpathlineto{\pgfqpoint{1.675207in}{1.716022in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{1.679328in}{1.724885in}}%
\pgfpathlineto{\pgfqpoint{1.681807in}{1.902821in}}%
\pgfpathlineto{\pgfqpoint{1.682987in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{1.686091in}{1.997231in}}%
\pgfpathlineto{\pgfqpoint{1.688257in}{2.015898in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{2.062129in}}%
\pgfpathlineto{\pgfqpoint{1.694018in}{2.064859in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{1.932571in}}%
\pgfpathlineto{\pgfqpoint{1.704335in}{1.893556in}}%
\pgfpathlineto{\pgfqpoint{1.707698in}{1.922398in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{1.971514in}}%
\pgfpathlineto{\pgfqpoint{1.718336in}{2.031728in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{2.016708in}}%
\pgfpathlineto{\pgfqpoint{1.726167in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{1.729928in}{1.842866in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{1.743684in}{1.974123in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{1.753873in}{1.894611in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{1.767965in}{2.032482in}}%
\pgfpathlineto{\pgfqpoint{1.772017in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{2.031682in}}%
\pgfpathlineto{\pgfqpoint{1.780713in}{2.016292in}}%
\pgfpathlineto{\pgfqpoint{1.789796in}{1.939214in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{1.798558in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{1.802705in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{1.806726in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{1.810588in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{1.814275in}{1.852553in}}%
\pgfpathlineto{\pgfqpoint{1.817781in}{1.838266in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{1.829716in}{1.873128in}}%
\pgfpathlineto{\pgfqpoint{1.832423in}{1.902266in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{1.900078in}}%
\pgfpathlineto{\pgfqpoint{1.840697in}{1.885433in}}%
\pgfpathlineto{\pgfqpoint{1.843468in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{1.846224in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{1.865059in}}%
\pgfpathlineto{\pgfqpoint{1.851716in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{1.857238in}{1.873967in}}%
\pgfpathlineto{\pgfqpoint{1.859980in}{1.847457in}}%
\pgfpathlineto{\pgfqpoint{1.862678in}{1.847769in}}%
\pgfpathlineto{\pgfqpoint{1.867933in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{1.870489in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.873017in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.875523in}{1.855278in}}%
\pgfpathlineto{\pgfqpoint{1.878017in}{1.865050in}}%
\pgfpathlineto{\pgfqpoint{1.880538in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{1.883110in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{1.885733in}{1.880713in}}%
\pgfpathlineto{\pgfqpoint{1.888402in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.891100in}{1.850754in}}%
\pgfpathlineto{\pgfqpoint{1.896594in}{1.847052in}}%
\pgfpathlineto{\pgfqpoint{1.899396in}{1.842309in}}%
\pgfpathlineto{\pgfqpoint{1.902224in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{1.905071in}{1.831437in}}%
\pgfpathlineto{\pgfqpoint{1.907946in}{1.839078in}}%
\pgfpathlineto{\pgfqpoint{1.910847in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.913695in}{1.745127in}}%
\pgfpathlineto{\pgfqpoint{1.919218in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{1.922033in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.924891in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{1.927783in}{1.843102in}}%
\pgfpathlineto{\pgfqpoint{1.930703in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{1.936627in}{1.848937in}}%
\pgfpathlineto{\pgfqpoint{1.939631in}{1.850383in}}%
\pgfpathlineto{\pgfqpoint{1.942658in}{1.848300in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{1.854864in}}%
\pgfpathlineto{\pgfqpoint{1.948806in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{1.951932in}{1.859571in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{1.961427in}{1.850054in}}%
\pgfpathlineto{\pgfqpoint{1.964582in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.967699in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{1.970757in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.979643in}{1.896426in}}%
\pgfpathlineto{\pgfqpoint{1.982570in}{1.898831in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{1.899720in}}%
\pgfpathlineto{\pgfqpoint{1.988325in}{1.902095in}}%
\pgfpathlineto{\pgfqpoint{1.993920in}{1.910307in}}%
\pgfpathlineto{\pgfqpoint{1.996664in}{1.908189in}}%
\pgfpathlineto{\pgfqpoint{1.999339in}{1.893494in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{1.890755in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{2.009131in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{2.011247in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{2.014740in}{1.823718in}}%
\pgfpathlineto{\pgfqpoint{2.017552in}{1.860743in}}%
\pgfpathlineto{\pgfqpoint{2.018796in}{1.850074in}}%
\pgfpathlineto{\pgfqpoint{2.019909in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{2.020972in}{1.882154in}}%
\pgfpathlineto{\pgfqpoint{2.022010in}{1.875673in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{1.885858in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{1.884950in}}%
\pgfpathlineto{\pgfqpoint{2.026242in}{1.907050in}}%
\pgfpathlineto{\pgfqpoint{2.027593in}{1.942370in}}%
\pgfpathlineto{\pgfqpoint{2.031295in}{1.961081in}}%
\pgfpathlineto{\pgfqpoint{2.033600in}{1.960156in}}%
\pgfpathlineto{\pgfqpoint{2.041639in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.899866in}}%
\pgfpathlineto{\pgfqpoint{2.053672in}{1.891508in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{1.888013in}}%
\pgfpathlineto{\pgfqpoint{2.060150in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{2.063497in}{1.882236in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{2.070325in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{2.073778in}{1.881161in}}%
\pgfpathlineto{\pgfqpoint{2.077245in}{1.877803in}}%
\pgfpathlineto{\pgfqpoint{2.080686in}{1.849299in}}%
\pgfpathlineto{\pgfqpoint{2.084050in}{1.837697in}}%
\pgfpathlineto{\pgfqpoint{2.087307in}{1.835149in}}%
\pgfpathlineto{\pgfqpoint{2.090440in}{1.852704in}}%
\pgfpathlineto{\pgfqpoint{2.093488in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{2.099348in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{2.102140in}{1.895922in}}%
\pgfpathlineto{\pgfqpoint{2.110244in}{1.924408in}}%
\pgfpathlineto{\pgfqpoint{2.112938in}{1.929038in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{1.930370in}}%
\pgfpathlineto{\pgfqpoint{2.121126in}{1.923933in}}%
\pgfpathlineto{\pgfqpoint{2.123845in}{1.906160in}}%
\pgfpathlineto{\pgfqpoint{2.126503in}{1.907274in}}%
\pgfpathlineto{\pgfqpoint{2.131808in}{1.936286in}}%
\pgfpathlineto{\pgfqpoint{2.134550in}{1.949532in}}%
\pgfpathlineto{\pgfqpoint{2.143013in}{1.908112in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{1.904908in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{1.897073in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{1.898644in}}%
\pgfpathlineto{\pgfqpoint{2.156467in}{1.893161in}}%
\pgfpathlineto{\pgfqpoint{2.161473in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{2.163923in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{2.166325in}{1.891350in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.887816in}}%
\pgfpathlineto{\pgfqpoint{2.170946in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{2.177905in}{1.932728in}}%
\pgfpathlineto{\pgfqpoint{2.180438in}{1.954640in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{1.959757in}}%
\pgfpathlineto{\pgfqpoint{2.186036in}{1.962537in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{1.955427in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{1.927329in}}%
\pgfpathlineto{\pgfqpoint{2.195418in}{1.922706in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{1.930665in}}%
\pgfpathlineto{\pgfqpoint{2.201903in}{1.922632in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.908050in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{1.866332in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{1.868311in}}%
\pgfpathlineto{\pgfqpoint{2.220467in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{2.226543in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{2.229708in}{1.911301in}}%
\pgfpathlineto{\pgfqpoint{2.232962in}{1.895181in}}%
\pgfpathlineto{\pgfqpoint{2.236284in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{2.239660in}{1.861485in}}%
\pgfpathlineto{\pgfqpoint{2.243090in}{1.857276in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{2.250125in}{1.873733in}}%
\pgfpathlineto{\pgfqpoint{2.253744in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{2.257439in}{1.889763in}}%
\pgfpathlineto{\pgfqpoint{2.261203in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{2.265027in}{1.878011in}}%
\pgfpathlineto{\pgfqpoint{2.268900in}{1.857773in}}%
\pgfpathlineto{\pgfqpoint{2.272796in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{2.280210in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286571in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.292326in}{1.875528in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.886101in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{1.872780in}}%
\pgfpathlineto{\pgfqpoint{2.307712in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.314145in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{2.317442in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{2.323983in}{1.713399in}}%
\pgfpathlineto{\pgfqpoint{2.327101in}{1.749104in}}%
\pgfpathlineto{\pgfqpoint{2.330215in}{1.838989in}}%
\pgfpathlineto{\pgfqpoint{2.333395in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{2.336641in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{1.845797in}}%
\pgfpathlineto{\pgfqpoint{2.346500in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{1.671514in}}%
\pgfpathlineto{\pgfqpoint{2.352437in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{1.682992in}}%
\pgfpathlineto{\pgfqpoint{2.362213in}{1.775552in}}%
\pgfpathlineto{\pgfqpoint{2.364860in}{1.887002in}}%
\pgfpathlineto{\pgfqpoint{2.368042in}{1.929266in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{2.066630in}}%
\pgfpathlineto{\pgfqpoint{2.374964in}{2.013220in}}%
\pgfpathlineto{\pgfqpoint{2.377826in}{1.892609in}}%
\pgfpathlineto{\pgfqpoint{2.380793in}{1.907625in}}%
\pgfpathlineto{\pgfqpoint{2.383887in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{2.387086in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{2.390360in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{2.397128in}{1.837722in}}%
\pgfpathlineto{\pgfqpoint{2.400537in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.810398in}}%
\pgfpathlineto{\pgfqpoint{2.407348in}{1.838559in}}%
\pgfpathlineto{\pgfqpoint{2.410844in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.421117in}{1.679984in}}%
\pgfpathlineto{\pgfqpoint{2.424370in}{1.826139in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{1.853958in}}%
\pgfpathlineto{\pgfqpoint{2.431078in}{1.859528in}}%
\pgfpathlineto{\pgfqpoint{2.434532in}{1.868302in}}%
\pgfpathlineto{\pgfqpoint{2.438057in}{1.869301in}}%
\pgfpathlineto{\pgfqpoint{2.441645in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{1.726307in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{2.452015in}{1.782204in}}%
\pgfpathlineto{\pgfqpoint{2.455419in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{2.458891in}{1.841775in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.471730in}{1.673584in}}%
\pgfpathlineto{\pgfqpoint{2.477141in}{1.817013in}}%
\pgfpathlineto{\pgfqpoint{2.479889in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{2.482723in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.485643in}{1.836620in}}%
\pgfpathlineto{\pgfqpoint{2.488600in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{2.491479in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{2.494335in}{1.810063in}}%
\pgfpathlineto{\pgfqpoint{2.497252in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{2.503185in}{1.675729in}}%
\pgfpathlineto{\pgfqpoint{2.505907in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{2.508530in}{1.817939in}}%
\pgfpathlineto{\pgfqpoint{2.511246in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{2.514128in}{1.910437in}}%
\pgfpathlineto{\pgfqpoint{2.517149in}{1.855836in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{1.823703in}}%
\pgfpathlineto{\pgfqpoint{2.523401in}{1.830259in}}%
\pgfpathlineto{\pgfqpoint{2.526628in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{2.529929in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{2.533301in}{1.852362in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{1.873352in}}%
\pgfpathlineto{\pgfqpoint{2.547790in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{2.555680in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{2.563356in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{2.567061in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{2.570844in}{1.826969in}}%
\pgfpathlineto{\pgfqpoint{2.574706in}{1.815636in}}%
\pgfpathlineto{\pgfqpoint{2.578646in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.815691in}}%
\pgfpathlineto{\pgfqpoint{2.590968in}{1.815724in}}%
\pgfpathlineto{\pgfqpoint{2.595232in}{1.807627in}}%
\pgfpathlineto{\pgfqpoint{2.599544in}{1.720063in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{1.677011in}}%
\pgfpathlineto{\pgfqpoint{2.607795in}{1.685983in}}%
\pgfpathlineto{\pgfqpoint{2.611762in}{1.775066in}}%
\pgfpathlineto{\pgfqpoint{2.615733in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{2.619507in}{1.697905in}}%
\pgfpathlineto{\pgfqpoint{2.622971in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628913in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{1.788160in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{1.815386in}}%
\pgfpathlineto{\pgfqpoint{2.646163in}{1.850373in}}%
\pgfpathlineto{\pgfqpoint{2.652385in}{1.873510in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{2.661621in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{2.664476in}{1.747367in}}%
\pgfpathlineto{\pgfqpoint{2.667300in}{1.826983in}}%
\pgfpathlineto{\pgfqpoint{2.670182in}{1.855057in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{2.676165in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.832603in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{1.832401in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{2.688732in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{2.691692in}{1.670243in}}%
\pgfpathlineto{\pgfqpoint{2.694575in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{2.700566in}{1.890088in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{1.838681in}}%
\pgfpathlineto{\pgfqpoint{2.710196in}{1.835275in}}%
\pgfpathlineto{\pgfqpoint{2.713489in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.836592in}}%
\pgfpathlineto{\pgfqpoint{2.720202in}{1.838422in}}%
\pgfpathlineto{\pgfqpoint{2.723629in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{2.727105in}{1.825218in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{2.734202in}{1.782748in}}%
\pgfpathlineto{\pgfqpoint{2.737697in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.747233in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{2.750415in}{1.853228in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{2.756969in}{1.895650in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.856073in}}%
\pgfpathlineto{\pgfqpoint{2.767325in}{1.854268in}}%
\pgfpathlineto{\pgfqpoint{2.770869in}{1.845003in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{2.778078in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{2.781746in}{1.826536in}}%
\pgfpathlineto{\pgfqpoint{2.785382in}{1.719955in}}%
\pgfpathlineto{\pgfqpoint{2.788895in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{2.792284in}{1.744681in}}%
\pgfpathlineto{\pgfqpoint{2.795661in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{2.799120in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{2.802719in}{1.946656in}}%
\pgfpathlineto{\pgfqpoint{2.806454in}{1.949090in}}%
\pgfpathlineto{\pgfqpoint{2.810312in}{1.931822in}}%
\pgfpathlineto{\pgfqpoint{2.818224in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{2.826148in}{1.830504in}}%
\pgfpathlineto{\pgfqpoint{2.830085in}{1.837345in}}%
\pgfpathlineto{\pgfqpoint{2.833996in}{1.835103in}}%
\pgfpathlineto{\pgfqpoint{2.837882in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{1.858947in}}%
\pgfpathlineto{\pgfqpoint{2.845617in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{2.849448in}{1.823587in}}%
\pgfpathlineto{\pgfqpoint{2.853186in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.856755in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{2.863689in}{1.899581in}}%
\pgfpathlineto{\pgfqpoint{2.867246in}{1.931799in}}%
\pgfpathlineto{\pgfqpoint{2.870911in}{1.940237in}}%
\pgfpathlineto{\pgfqpoint{2.874693in}{1.941131in}}%
\pgfpathlineto{\pgfqpoint{2.878576in}{1.889538in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{1.859126in}}%
\pgfpathlineto{\pgfqpoint{2.886492in}{1.858120in}}%
\pgfpathlineto{\pgfqpoint{2.890516in}{1.852126in}}%
\pgfpathlineto{\pgfqpoint{2.894578in}{1.840390in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{2.902475in}{1.693798in}}%
\pgfpathlineto{\pgfqpoint{2.906180in}{1.747714in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.836354in}}%
\pgfpathlineto{\pgfqpoint{2.913591in}{1.841892in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{2.921117in}{1.825554in}}%
\pgfpathlineto{\pgfqpoint{2.924847in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{2.928403in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{2.931874in}{1.829941in}}%
\pgfpathlineto{\pgfqpoint{2.935386in}{1.887882in}}%
\pgfpathlineto{\pgfqpoint{2.942620in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{2.946380in}{1.921121in}}%
\pgfpathlineto{\pgfqpoint{2.950246in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{2.954187in}{1.852853in}}%
\pgfpathlineto{\pgfqpoint{2.958161in}{1.828675in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{1.820523in}}%
\pgfpathlineto{\pgfqpoint{2.966160in}{1.819907in}}%
\pgfpathlineto{\pgfqpoint{2.974230in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{2.978300in}{1.833764in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{1.843734in}}%
\pgfpathlineto{\pgfqpoint{2.986506in}{1.838865in}}%
\pgfpathlineto{\pgfqpoint{2.994624in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{3.006306in}{1.811576in}}%
\pgfpathlineto{\pgfqpoint{3.013954in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{3.017780in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{3.025507in}{1.874869in}}%
\pgfpathlineto{\pgfqpoint{3.029417in}{1.832929in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{1.702531in}}%
\pgfpathlineto{\pgfqpoint{3.040502in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{3.044088in}{1.836533in}}%
\pgfpathlineto{\pgfqpoint{3.047680in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{3.051250in}{1.816918in}}%
\pgfpathlineto{\pgfqpoint{3.058219in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{3.061540in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{3.064628in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{3.067518in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{3.072981in}{1.879639in}}%
\pgfpathlineto{\pgfqpoint{3.075620in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{3.078209in}{1.876842in}}%
\pgfpathlineto{\pgfqpoint{3.088571in}{1.913596in}}%
\pgfpathlineto{\pgfqpoint{3.091322in}{1.913980in}}%
\pgfpathlineto{\pgfqpoint{3.094172in}{1.908385in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{1.886913in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{1.876255in}}%
\pgfpathlineto{\pgfqpoint{3.103247in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.867108in}}%
\pgfpathlineto{\pgfqpoint{3.109724in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{3.113071in}{1.783178in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.119268in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{3.122162in}{1.767683in}}%
\pgfpathlineto{\pgfqpoint{3.125007in}{1.767828in}}%
\pgfpathlineto{\pgfqpoint{3.127825in}{1.787683in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{1.717306in}}%
\pgfpathlineto{\pgfqpoint{3.133140in}{1.762569in}}%
\pgfpathlineto{\pgfqpoint{3.135723in}{1.852659in}}%
\pgfpathlineto{\pgfqpoint{3.141055in}{1.844041in}}%
\pgfpathlineto{\pgfqpoint{3.143781in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{3.146409in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{3.148948in}{1.800779in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.811895in}}%
\pgfpathlineto{\pgfqpoint{3.154050in}{1.804880in}}%
\pgfpathlineto{\pgfqpoint{3.156595in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{3.159130in}{1.806530in}}%
\pgfpathlineto{\pgfqpoint{3.164133in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{3.166612in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{3.169137in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{3.177031in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{3.179763in}{1.855661in}}%
\pgfpathlineto{\pgfqpoint{3.185412in}{1.856062in}}%
\pgfpathlineto{\pgfqpoint{3.188336in}{1.850707in}}%
\pgfpathlineto{\pgfqpoint{3.191318in}{1.826921in}}%
\pgfpathlineto{\pgfqpoint{3.194270in}{1.731764in}}%
\pgfpathlineto{\pgfqpoint{3.197080in}{1.698995in}}%
\pgfpathlineto{\pgfqpoint{3.199736in}{1.734510in}}%
\pgfpathlineto{\pgfqpoint{3.204895in}{1.855008in}}%
\pgfpathlineto{\pgfqpoint{3.207440in}{1.737353in}}%
\pgfpathlineto{\pgfqpoint{3.209733in}{1.690577in}}%
\pgfpathlineto{\pgfqpoint{3.211702in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{3.215129in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832352in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{0.836095in}{1.948151in}}%
\pgfpathlineto{\pgfqpoint{0.838158in}{2.010514in}}%
\pgfpathlineto{\pgfqpoint{0.840440in}{2.032775in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{2.032543in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{2.006493in}}%
\pgfpathlineto{\pgfqpoint{0.850971in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{0.853781in}{2.010178in}}%
\pgfpathlineto{\pgfqpoint{0.856598in}{1.981345in}}%
\pgfpathlineto{\pgfqpoint{0.859407in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{0.862268in}{2.054824in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{0.868201in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{0.871190in}{1.993070in}}%
\pgfpathlineto{\pgfqpoint{0.874192in}{2.015478in}}%
\pgfpathlineto{\pgfqpoint{0.877265in}{2.078078in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{2.082565in}}%
\pgfpathlineto{\pgfqpoint{0.883760in}{2.037580in}}%
\pgfpathlineto{\pgfqpoint{0.890465in}{2.015396in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{2.022857in}}%
\pgfpathlineto{\pgfqpoint{0.897317in}{2.070806in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{2.189030in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{2.230744in}}%
\pgfpathlineto{\pgfqpoint{0.908875in}{2.195393in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{2.111266in}}%
\pgfpathlineto{\pgfqpoint{0.917304in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{1.991263in}}%
\pgfpathlineto{\pgfqpoint{0.933948in}{2.185905in}}%
\pgfpathlineto{\pgfqpoint{0.938334in}{2.197396in}}%
\pgfpathlineto{\pgfqpoint{0.942840in}{2.194716in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.138301in}}%
\pgfpathlineto{\pgfqpoint{0.952010in}{1.971750in}}%
\pgfpathlineto{\pgfqpoint{0.956433in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{2.039459in}}%
\pgfpathlineto{\pgfqpoint{0.969175in}{2.096942in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{1.902230in}}%
\pgfpathlineto{\pgfqpoint{0.982091in}{1.910662in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.933129in}}%
\pgfpathlineto{\pgfqpoint{0.990715in}{1.875762in}}%
\pgfpathlineto{\pgfqpoint{0.995002in}{1.842013in}}%
\pgfpathlineto{\pgfqpoint{0.999219in}{1.822514in}}%
\pgfpathlineto{\pgfqpoint{1.003331in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{1.019322in}{2.067577in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{1.990800in}}%
\pgfpathlineto{\pgfqpoint{1.035705in}{2.045601in}}%
\pgfpathlineto{\pgfqpoint{1.039871in}{2.031321in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{1.959379in}}%
\pgfpathlineto{\pgfqpoint{1.048202in}{1.919961in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{1.912020in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{1.064385in}{1.929024in}}%
\pgfpathlineto{\pgfqpoint{1.068337in}{1.937933in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{1.940595in}}%
\pgfpathlineto{\pgfqpoint{1.079916in}{1.951244in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{1.923058in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{1.921439in}}%
\pgfpathlineto{\pgfqpoint{1.094723in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{2.061897in}}%
\pgfpathlineto{\pgfqpoint{1.102391in}{2.087811in}}%
\pgfpathlineto{\pgfqpoint{1.106409in}{2.103046in}}%
\pgfpathlineto{\pgfqpoint{1.110575in}{2.158792in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{2.192787in}}%
\pgfpathlineto{\pgfqpoint{1.119454in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{1.124036in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{1.128486in}{1.863299in}}%
\pgfpathlineto{\pgfqpoint{1.132851in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{1.137252in}{2.096023in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{1.151001in}{2.107490in}}%
\pgfpathlineto{\pgfqpoint{1.160490in}{1.988621in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{1.986345in}}%
\pgfpathlineto{\pgfqpoint{1.169813in}{1.890439in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{1.939454in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{1.183248in}{2.066305in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{2.076279in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{2.134666in}}%
\pgfpathlineto{\pgfqpoint{1.201842in}{1.910529in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{1.896247in}}%
\pgfpathlineto{\pgfqpoint{1.211125in}{1.947634in}}%
\pgfpathlineto{\pgfqpoint{1.215802in}{2.073403in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{2.119479in}}%
\pgfpathlineto{\pgfqpoint{1.225554in}{2.105637in}}%
\pgfpathlineto{\pgfqpoint{1.230539in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{1.235453in}{1.901844in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.940134in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{1.897024in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.732200in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{1.942237in}}%
\pgfpathlineto{\pgfqpoint{1.277471in}{1.986866in}}%
\pgfpathlineto{\pgfqpoint{1.284645in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{1.288243in}{2.028145in}}%
\pgfpathlineto{\pgfqpoint{1.291865in}{2.058897in}}%
\pgfpathlineto{\pgfqpoint{1.295561in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{2.154807in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{1.311541in}{2.169083in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{2.143503in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{2.089052in}}%
\pgfpathlineto{\pgfqpoint{1.324528in}{2.064005in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{2.001406in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{1.864752in}}%
\pgfpathlineto{\pgfqpoint{1.341011in}{1.862437in}}%
\pgfpathlineto{\pgfqpoint{1.344696in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.348189in}{1.848252in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.860211in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{1.363616in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{1.366483in}{1.960436in}}%
\pgfpathlineto{\pgfqpoint{1.369330in}{1.969578in}}%
\pgfpathlineto{\pgfqpoint{1.372161in}{1.970653in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{1.976576in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.978857in}}%
\pgfpathlineto{\pgfqpoint{1.380629in}{1.987063in}}%
\pgfpathlineto{\pgfqpoint{1.383474in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{1.386377in}{2.031948in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{2.035380in}}%
\pgfpathlineto{\pgfqpoint{1.392348in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{1.395414in}{2.025365in}}%
\pgfpathlineto{\pgfqpoint{1.398463in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{1.407580in}{2.019066in}}%
\pgfpathlineto{\pgfqpoint{1.410622in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{1.420299in}{2.282872in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{2.308447in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{2.295506in}}%
\pgfpathlineto{\pgfqpoint{1.431776in}{2.257240in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{2.161061in}}%
\pgfpathlineto{\pgfqpoint{1.440233in}{2.171525in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{2.201074in}}%
\pgfpathlineto{\pgfqpoint{1.449327in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{1.454059in}{2.156593in}}%
\pgfpathlineto{\pgfqpoint{1.463535in}{2.049837in}}%
\pgfpathlineto{\pgfqpoint{1.472650in}{1.964543in}}%
\pgfpathlineto{\pgfqpoint{1.477004in}{1.971258in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{2.161594in}}%
\pgfpathlineto{\pgfqpoint{1.494654in}{2.201112in}}%
\pgfpathlineto{\pgfqpoint{1.499323in}{2.277922in}}%
\pgfpathlineto{\pgfqpoint{1.504132in}{2.272875in}}%
\pgfpathlineto{\pgfqpoint{1.508931in}{2.053778in}}%
\pgfpathlineto{\pgfqpoint{1.513566in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{2.044008in}}%
\pgfpathlineto{\pgfqpoint{1.522494in}{1.980715in}}%
\pgfpathlineto{\pgfqpoint{1.526764in}{1.859532in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.848989in}}%
\pgfpathlineto{\pgfqpoint{1.534585in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{1.544686in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{1.999238in}}%
\pgfpathlineto{\pgfqpoint{1.551399in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{2.015659in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{2.057538in}}%
\pgfpathlineto{\pgfqpoint{1.561085in}{2.055257in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{2.003692in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{1.983186in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{2.009598in}}%
\pgfpathlineto{\pgfqpoint{1.577449in}{2.157717in}}%
\pgfpathlineto{\pgfqpoint{1.580987in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{1.584670in}{2.141745in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{2.081703in}}%
\pgfpathlineto{\pgfqpoint{1.592245in}{2.001092in}}%
\pgfpathlineto{\pgfqpoint{1.596031in}{2.043669in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{2.063254in}}%
\pgfpathlineto{\pgfqpoint{1.603696in}{2.061299in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{2.038297in}}%
\pgfpathlineto{\pgfqpoint{1.611444in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{1.615276in}{1.945921in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.922295in}}%
\pgfpathlineto{\pgfqpoint{1.622761in}{1.966641in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{1.975811in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{1.633915in}{2.043713in}}%
\pgfpathlineto{\pgfqpoint{1.637702in}{2.089012in}}%
\pgfpathlineto{\pgfqpoint{1.641547in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{1.645453in}{2.105820in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{1.998591in}}%
\pgfpathlineto{\pgfqpoint{1.657097in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{1.660673in}{1.841490in}}%
\pgfpathlineto{\pgfqpoint{1.664041in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{1.667280in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{1.670451in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{1.673501in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{1.711496in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{2.186565in}}%
\pgfpathlineto{\pgfqpoint{1.692015in}{2.258449in}}%
\pgfpathlineto{\pgfqpoint{1.695179in}{2.227576in}}%
\pgfpathlineto{\pgfqpoint{1.702115in}{1.988010in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{2.073909in}}%
\pgfpathlineto{\pgfqpoint{1.716194in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{1.719844in}{2.103497in}}%
\pgfpathlineto{\pgfqpoint{1.734083in}{1.876723in}}%
\pgfpathlineto{\pgfqpoint{1.737325in}{1.956684in}}%
\pgfpathlineto{\pgfqpoint{1.740576in}{2.083937in}}%
\pgfpathlineto{\pgfqpoint{1.743953in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{2.008105in}}%
\pgfpathlineto{\pgfqpoint{1.750751in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{1.754030in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{1.760752in}{2.142943in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{2.164213in}}%
\pgfpathlineto{\pgfqpoint{1.768156in}{2.162039in}}%
\pgfpathlineto{\pgfqpoint{1.772090in}{2.110848in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{2.104282in}}%
\pgfpathlineto{\pgfqpoint{1.780255in}{2.083074in}}%
\pgfpathlineto{\pgfqpoint{1.784451in}{2.084607in}}%
\pgfpathlineto{\pgfqpoint{1.788718in}{2.055222in}}%
\pgfpathlineto{\pgfqpoint{1.792978in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{1.900088in}}%
\pgfpathlineto{\pgfqpoint{1.801199in}{1.910901in}}%
\pgfpathlineto{\pgfqpoint{1.805169in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{1.967774in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{1.937866in}}%
\pgfpathlineto{\pgfqpoint{1.816693in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{1.820262in}{1.841550in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{1.826911in}{1.854079in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{1.833036in}{1.890147in}}%
\pgfpathlineto{\pgfqpoint{1.836018in}{1.891859in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{1.896822in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{1.867901in}}%
\pgfpathlineto{\pgfqpoint{1.850859in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{1.862783in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.855747in}}%
\pgfpathlineto{\pgfqpoint{1.859615in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{1.868046in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{1.870776in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{1.861799in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{1.860388in}}%
\pgfpathlineto{\pgfqpoint{1.878853in}{1.869006in}}%
\pgfpathlineto{\pgfqpoint{1.881552in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{1.884267in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{1.887010in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{1.892607in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{1.898374in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{1.901325in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{1.907319in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{1.910375in}{1.863430in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{1.862512in}}%
\pgfpathlineto{\pgfqpoint{1.916632in}{1.846450in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{1.855766in}}%
\pgfpathlineto{\pgfqpoint{1.923065in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{1.929695in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{1.842052in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{1.847350in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.946914in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{1.950471in}{1.853461in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{1.957699in}{1.838690in}}%
\pgfpathlineto{\pgfqpoint{1.961343in}{1.838647in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{1.832771in}}%
\pgfpathlineto{\pgfqpoint{1.971876in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.800828in}}%
\pgfpathlineto{\pgfqpoint{1.978010in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{1.980975in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{1.983886in}{1.897101in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{1.914420in}}%
\pgfpathlineto{\pgfqpoint{1.992426in}{1.966533in}}%
\pgfpathlineto{\pgfqpoint{1.995269in}{1.951162in}}%
\pgfpathlineto{\pgfqpoint{1.998078in}{1.925377in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{1.920356in}}%
\pgfpathlineto{\pgfqpoint{2.003526in}{1.907652in}}%
\pgfpathlineto{\pgfqpoint{2.006140in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{2.008649in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{2.011050in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{2.013255in}{1.773572in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{1.780435in}}%
\pgfpathlineto{\pgfqpoint{2.016859in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{1.815758in}}%
\pgfpathlineto{\pgfqpoint{2.019619in}{1.860295in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{1.862307in}}%
\pgfpathlineto{\pgfqpoint{2.021967in}{1.858599in}}%
\pgfpathlineto{\pgfqpoint{2.024148in}{1.898296in}}%
\pgfpathlineto{\pgfqpoint{2.025319in}{1.898325in}}%
\pgfpathlineto{\pgfqpoint{2.026547in}{1.907994in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{2.075860in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{2.091198in}}%
\pgfpathlineto{\pgfqpoint{2.037893in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{1.925679in}}%
\pgfpathlineto{\pgfqpoint{2.050887in}{1.915359in}}%
\pgfpathlineto{\pgfqpoint{2.054337in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{2.057839in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{2.061393in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{2.064996in}{1.883100in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.877744in}}%
\pgfpathlineto{\pgfqpoint{2.076070in}{1.906734in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{1.904238in}}%
\pgfpathlineto{\pgfqpoint{2.083590in}{1.880041in}}%
\pgfpathlineto{\pgfqpoint{2.087302in}{1.869638in}}%
\pgfpathlineto{\pgfqpoint{2.094658in}{1.977169in}}%
\pgfpathlineto{\pgfqpoint{2.098366in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{1.954374in}}%
\pgfpathlineto{\pgfqpoint{2.109443in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{2.113146in}{2.008822in}}%
\pgfpathlineto{\pgfqpoint{2.116857in}{1.994157in}}%
\pgfpathlineto{\pgfqpoint{2.120512in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{2.124030in}{1.874602in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.881310in}}%
\pgfpathlineto{\pgfqpoint{2.130640in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{2.140169in}{2.003585in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{2.014195in}}%
\pgfpathlineto{\pgfqpoint{2.146665in}{2.004646in}}%
\pgfpathlineto{\pgfqpoint{2.149934in}{1.942512in}}%
\pgfpathlineto{\pgfqpoint{2.153139in}{1.915308in}}%
\pgfpathlineto{\pgfqpoint{2.156275in}{1.922007in}}%
\pgfpathlineto{\pgfqpoint{2.159364in}{1.941513in}}%
\pgfpathlineto{\pgfqpoint{2.162437in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{2.165492in}{1.926460in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{2.171355in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{2.174217in}{1.955642in}}%
\pgfpathlineto{\pgfqpoint{2.177148in}{1.992234in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{2.002148in}}%
\pgfpathlineto{\pgfqpoint{2.183306in}{1.987928in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{1.925212in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{1.923684in}}%
\pgfpathlineto{\pgfqpoint{2.202507in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{2.205787in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{2.212358in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{2.215547in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{2.218693in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{2.228569in}{1.997013in}}%
\pgfpathlineto{\pgfqpoint{2.235865in}{1.881848in}}%
\pgfpathlineto{\pgfqpoint{2.239619in}{1.867593in}}%
\pgfpathlineto{\pgfqpoint{2.243429in}{1.866669in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{1.868115in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{1.859443in}}%
\pgfpathlineto{\pgfqpoint{2.259217in}{1.852973in}}%
\pgfpathlineto{\pgfqpoint{2.263277in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{2.267381in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.647317in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{1.637681in}}%
\pgfpathlineto{\pgfqpoint{2.282849in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{2.286175in}{1.616579in}}%
\pgfpathlineto{\pgfqpoint{2.289274in}{1.708405in}}%
\pgfpathlineto{\pgfqpoint{2.292351in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{2.295535in}{1.905238in}}%
\pgfpathlineto{\pgfqpoint{2.298821in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{2.302179in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{2.309147in}{1.833203in}}%
\pgfpathlineto{\pgfqpoint{2.316266in}{1.862992in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.859687in}}%
\pgfpathlineto{\pgfqpoint{2.323575in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{2.327110in}{1.633217in}}%
\pgfpathlineto{\pgfqpoint{2.330467in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{1.838415in}}%
\pgfpathlineto{\pgfqpoint{2.340634in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{2.344138in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{2.347636in}{1.719634in}}%
\pgfpathlineto{\pgfqpoint{2.351020in}{1.669990in}}%
\pgfpathlineto{\pgfqpoint{2.354182in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{2.356983in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{2.359356in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{2.365913in}{1.874735in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{2.018794in}}%
\pgfpathlineto{\pgfqpoint{2.374087in}{2.065587in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{2.016811in}}%
\pgfpathlineto{\pgfqpoint{2.380076in}{1.899193in}}%
\pgfpathlineto{\pgfqpoint{2.383269in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{2.386608in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{2.390123in}{1.943293in}}%
\pgfpathlineto{\pgfqpoint{2.393767in}{1.900559in}}%
\pgfpathlineto{\pgfqpoint{2.401329in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{2.405156in}{1.722860in}}%
\pgfpathlineto{\pgfqpoint{2.408899in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{2.416063in}{1.658351in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{1.730234in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.695476in}}%
\pgfpathlineto{\pgfqpoint{2.426238in}{1.703770in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{1.747605in}}%
\pgfpathlineto{\pgfqpoint{2.432685in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{2.439311in}{1.875998in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{1.870732in}}%
\pgfpathlineto{\pgfqpoint{2.446203in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.743734in}}%
\pgfpathlineto{\pgfqpoint{2.453044in}{1.737591in}}%
\pgfpathlineto{\pgfqpoint{2.456340in}{1.701909in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.462584in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{2.465714in}{1.839866in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.628185in}}%
\pgfpathlineto{\pgfqpoint{2.477033in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.479747in}{1.857290in}}%
\pgfpathlineto{\pgfqpoint{2.482545in}{1.858043in}}%
\pgfpathlineto{\pgfqpoint{2.488158in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{2.493481in}{1.831682in}}%
\pgfpathlineto{\pgfqpoint{2.496212in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{2.499032in}{1.860380in}}%
\pgfpathlineto{\pgfqpoint{2.501936in}{1.839342in}}%
\pgfpathlineto{\pgfqpoint{2.504843in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{2.507662in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{2.510522in}{1.837515in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{2.516461in}{1.826435in}}%
\pgfpathlineto{\pgfqpoint{2.519539in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{1.858997in}}%
\pgfpathlineto{\pgfqpoint{2.526025in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{2.529431in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{2.532920in}{1.844170in}}%
\pgfpathlineto{\pgfqpoint{2.536505in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.624294in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.650539in}}%
\pgfpathlineto{\pgfqpoint{2.553541in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{1.846707in}}%
\pgfpathlineto{\pgfqpoint{2.560486in}{1.846728in}}%
\pgfpathlineto{\pgfqpoint{2.564108in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{2.575585in}{1.843214in}}%
\pgfpathlineto{\pgfqpoint{2.579605in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{2.587642in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{2.591458in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.666365in}}%
\pgfpathlineto{\pgfqpoint{2.598846in}{1.760787in}}%
\pgfpathlineto{\pgfqpoint{2.602590in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{2.606407in}{1.806496in}}%
\pgfpathlineto{\pgfqpoint{2.610289in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{2.614194in}{1.704322in}}%
\pgfpathlineto{\pgfqpoint{2.617960in}{1.558792in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{2.624742in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{2.627755in}{1.590498in}}%
\pgfpathlineto{\pgfqpoint{2.630687in}{1.748252in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{2.636688in}{1.773169in}}%
\pgfpathlineto{\pgfqpoint{2.649319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.652616in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.877741in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{2.662749in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{2.665932in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{2.668926in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{2.671865in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.674852in}{1.838048in}}%
\pgfpathlineto{\pgfqpoint{2.677901in}{1.833920in}}%
\pgfpathlineto{\pgfqpoint{2.681003in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{2.684163in}{1.834135in}}%
\pgfpathlineto{\pgfqpoint{2.687382in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{2.693758in}{1.751195in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{2.700123in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{2.703447in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.706933in}{1.926348in}}%
\pgfpathlineto{\pgfqpoint{2.710531in}{1.848052in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{1.813377in}}%
\pgfpathlineto{\pgfqpoint{2.717857in}{1.804195in}}%
\pgfpathlineto{\pgfqpoint{2.725366in}{1.760561in}}%
\pgfpathlineto{\pgfqpoint{2.729196in}{1.762810in}}%
\pgfpathlineto{\pgfqpoint{2.733077in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{2.737008in}{1.789875in}}%
\pgfpathlineto{\pgfqpoint{2.740980in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{1.707595in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.696844in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{2.763098in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{2.770462in}{1.857881in}}%
\pgfpathlineto{\pgfqpoint{2.774202in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{2.777985in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{1.849039in}}%
\pgfpathlineto{\pgfqpoint{2.785678in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{2.789581in}{1.837394in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{1.853497in}}%
\pgfpathlineto{\pgfqpoint{2.797541in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{2.801652in}{1.904263in}}%
\pgfpathlineto{\pgfqpoint{2.805849in}{1.881863in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{2.814327in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{2.818565in}{1.828197in}}%
\pgfpathlineto{\pgfqpoint{2.822792in}{1.826113in}}%
\pgfpathlineto{\pgfqpoint{2.826957in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{2.830932in}{1.667538in}}%
\pgfpathlineto{\pgfqpoint{2.838536in}{1.886470in}}%
\pgfpathlineto{\pgfqpoint{2.842352in}{1.890093in}}%
\pgfpathlineto{\pgfqpoint{2.846169in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{2.849961in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.857454in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{2.861150in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{1.867870in}}%
\pgfpathlineto{\pgfqpoint{2.879822in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{2.883650in}{1.854271in}}%
\pgfpathlineto{\pgfqpoint{2.887517in}{1.854860in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{2.899246in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{2.906431in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{2.909877in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{2.913347in}{1.841763in}}%
\pgfpathlineto{\pgfqpoint{2.916849in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.848141in}}%
\pgfpathlineto{\pgfqpoint{2.935010in}{1.844813in}}%
\pgfpathlineto{\pgfqpoint{2.938752in}{1.844612in}}%
\pgfpathlineto{\pgfqpoint{2.942504in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{2.946264in}{1.857994in}}%
\pgfpathlineto{\pgfqpoint{2.950036in}{1.865854in}}%
\pgfpathlineto{\pgfqpoint{2.953821in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{2.957619in}{1.853990in}}%
\pgfpathlineto{\pgfqpoint{2.961431in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{2.965254in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{2.969088in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{1.831218in}}%
\pgfpathlineto{\pgfqpoint{2.976806in}{1.837578in}}%
\pgfpathlineto{\pgfqpoint{2.980695in}{1.840279in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{2.988465in}{1.718765in}}%
\pgfpathlineto{\pgfqpoint{2.992173in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{1.798211in}}%
\pgfpathlineto{\pgfqpoint{2.999344in}{1.816274in}}%
\pgfpathlineto{\pgfqpoint{3.002884in}{1.815480in}}%
\pgfpathlineto{\pgfqpoint{3.013356in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{3.020351in}{1.865953in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{1.886164in}}%
\pgfpathlineto{\pgfqpoint{3.027517in}{1.888161in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{1.888496in}}%
\pgfpathlineto{\pgfqpoint{3.034950in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{3.038763in}{1.887967in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{3.050494in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{3.054383in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{1.804638in}}%
\pgfpathlineto{\pgfqpoint{3.065529in}{1.818091in}}%
\pgfpathlineto{\pgfqpoint{3.072426in}{1.875665in}}%
\pgfpathlineto{\pgfqpoint{3.075766in}{1.885107in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{3.082310in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{3.106246in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{3.109976in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{3.113639in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{3.117185in}{1.686665in}}%
\pgfpathlineto{\pgfqpoint{3.123969in}{1.714141in}}%
\pgfpathlineto{\pgfqpoint{3.127222in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{3.130446in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{3.133679in}{1.806219in}}%
\pgfpathlineto{\pgfqpoint{3.136905in}{1.792981in}}%
\pgfpathlineto{\pgfqpoint{3.143094in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{3.151358in}{1.856214in}}%
\pgfpathlineto{\pgfqpoint{3.156981in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{3.159860in}{1.840886in}}%
\pgfpathlineto{\pgfqpoint{3.162781in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{3.168575in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{3.171372in}{1.814867in}}%
\pgfpathlineto{\pgfqpoint{3.174202in}{1.841906in}}%
\pgfpathlineto{\pgfqpoint{3.177076in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{3.186030in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{3.189131in}{1.812846in}}%
\pgfpathlineto{\pgfqpoint{3.192161in}{1.674839in}}%
\pgfpathlineto{\pgfqpoint{3.194951in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{3.197453in}{1.651711in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{1.719031in}}%
\pgfpathlineto{\pgfqpoint{3.201915in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{3.204143in}{1.852805in}}%
\pgfpathlineto{\pgfqpoint{3.206432in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{3.210872in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{3.216468in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{3.218264in}{1.878124in}}%
\pgfpathlineto{\pgfqpoint{3.218264in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832352in}{1.887002in}}%
\pgfpathlineto{\pgfqpoint{0.836095in}{1.914360in}}%
\pgfpathlineto{\pgfqpoint{0.838158in}{1.947274in}}%
\pgfpathlineto{\pgfqpoint{0.840440in}{1.956831in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{1.955671in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{0.850971in}{1.949579in}}%
\pgfpathlineto{\pgfqpoint{0.853781in}{1.944708in}}%
\pgfpathlineto{\pgfqpoint{0.856598in}{1.930237in}}%
\pgfpathlineto{\pgfqpoint{0.859407in}{1.940607in}}%
\pgfpathlineto{\pgfqpoint{0.862268in}{1.966946in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{1.963935in}}%
\pgfpathlineto{\pgfqpoint{0.868201in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{0.871190in}{1.936168in}}%
\pgfpathlineto{\pgfqpoint{0.874192in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{0.877265in}{1.978730in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{0.883760in}{1.958843in}}%
\pgfpathlineto{\pgfqpoint{0.890465in}{1.947737in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{0.897317in}{1.976062in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{2.035336in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{2.052250in}}%
\pgfpathlineto{\pgfqpoint{0.908875in}{2.033399in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{1.994721in}}%
\pgfpathlineto{\pgfqpoint{0.917304in}{1.927823in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{1.937217in}}%
\pgfpathlineto{\pgfqpoint{0.929695in}{1.998400in}}%
\pgfpathlineto{\pgfqpoint{0.933948in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{0.938334in}{2.034806in}}%
\pgfpathlineto{\pgfqpoint{0.942840in}{2.032947in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.006231in}}%
\pgfpathlineto{\pgfqpoint{0.952010in}{1.925502in}}%
\pgfpathlineto{\pgfqpoint{0.956433in}{1.883658in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{1.901739in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{1.960095in}}%
\pgfpathlineto{\pgfqpoint{0.969175in}{1.987659in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{0.982091in}{1.894871in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{1.906346in}}%
\pgfpathlineto{\pgfqpoint{0.999219in}{1.822514in}}%
\pgfpathlineto{\pgfqpoint{1.003331in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{1.007347in}{1.883893in}}%
\pgfpathlineto{\pgfqpoint{1.019322in}{1.974434in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{1.937405in}}%
\pgfpathlineto{\pgfqpoint{1.035705in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{1.039871in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{1.920896in}}%
\pgfpathlineto{\pgfqpoint{1.048202in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{1.898416in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{1.898909in}}%
\pgfpathlineto{\pgfqpoint{1.068337in}{1.911640in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{1.912204in}}%
\pgfpathlineto{\pgfqpoint{1.079916in}{1.917343in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{1.102391in}{1.984709in}}%
\pgfpathlineto{\pgfqpoint{1.106409in}{1.990938in}}%
\pgfpathlineto{\pgfqpoint{1.110575in}{2.016572in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{2.032344in}}%
\pgfpathlineto{\pgfqpoint{1.119454in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{1.124036in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{1.128486in}{1.863299in}}%
\pgfpathlineto{\pgfqpoint{1.132851in}{1.944375in}}%
\pgfpathlineto{\pgfqpoint{1.137252in}{1.986612in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{2.004167in}}%
\pgfpathlineto{\pgfqpoint{1.151001in}{1.991016in}}%
\pgfpathlineto{\pgfqpoint{1.160490in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{1.932611in}}%
\pgfpathlineto{\pgfqpoint{1.169813in}{1.884731in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{1.909550in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{1.953937in}}%
\pgfpathlineto{\pgfqpoint{1.183248in}{1.972008in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.976640in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{2.003910in}}%
\pgfpathlineto{\pgfqpoint{1.201842in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{1.887731in}}%
\pgfpathlineto{\pgfqpoint{1.211125in}{1.913572in}}%
\pgfpathlineto{\pgfqpoint{1.215802in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.996444in}}%
\pgfpathlineto{\pgfqpoint{1.225554in}{1.990294in}}%
\pgfpathlineto{\pgfqpoint{1.230539in}{1.898438in}}%
\pgfpathlineto{\pgfqpoint{1.235453in}{1.890491in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.909763in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{1.888184in}}%
\pgfpathlineto{\pgfqpoint{1.254350in}{1.819700in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.732200in}}%
\pgfpathlineto{\pgfqpoint{1.266498in}{1.887638in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{1.912229in}}%
\pgfpathlineto{\pgfqpoint{1.273869in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{1.281054in}{1.943595in}}%
\pgfpathlineto{\pgfqpoint{1.284645in}{1.950996in}}%
\pgfpathlineto{\pgfqpoint{1.288243in}{1.954228in}}%
\pgfpathlineto{\pgfqpoint{1.291865in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{1.295561in}{2.000018in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{2.016662in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{1.998274in}}%
\pgfpathlineto{\pgfqpoint{1.311541in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{1.315823in}{2.009190in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.983211in}}%
\pgfpathlineto{\pgfqpoint{1.324528in}{1.971140in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.940664in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{1.882223in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{1.864752in}}%
\pgfpathlineto{\pgfqpoint{1.341011in}{1.862437in}}%
\pgfpathlineto{\pgfqpoint{1.344696in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.348189in}{1.848252in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.860211in}}%
\pgfpathlineto{\pgfqpoint{1.354636in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{1.911488in}}%
\pgfpathlineto{\pgfqpoint{1.363616in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{1.366483in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{1.369330in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{1.372161in}{1.925120in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{1.928070in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.929204in}}%
\pgfpathlineto{\pgfqpoint{1.380629in}{1.933272in}}%
\pgfpathlineto{\pgfqpoint{1.383474in}{1.948563in}}%
\pgfpathlineto{\pgfqpoint{1.386377in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{1.957116in}}%
\pgfpathlineto{\pgfqpoint{1.392348in}{1.965034in}}%
\pgfpathlineto{\pgfqpoint{1.395414in}{1.952241in}}%
\pgfpathlineto{\pgfqpoint{1.398463in}{1.928848in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{1.945558in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{1.950614in}}%
\pgfpathlineto{\pgfqpoint{1.407580in}{1.949124in}}%
\pgfpathlineto{\pgfqpoint{1.410622in}{1.963596in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.990890in}}%
\pgfpathlineto{\pgfqpoint{1.420299in}{2.074952in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{1.431776in}{2.058155in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{2.016527in}}%
\pgfpathlineto{\pgfqpoint{1.440233in}{2.021594in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{2.034258in}}%
\pgfpathlineto{\pgfqpoint{1.449327in}{2.030099in}}%
\pgfpathlineto{\pgfqpoint{1.454059in}{2.012742in}}%
\pgfpathlineto{\pgfqpoint{1.463535in}{1.962992in}}%
\pgfpathlineto{\pgfqpoint{1.472650in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.477004in}{1.925484in}}%
\pgfpathlineto{\pgfqpoint{1.481296in}{1.978497in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{2.016776in}}%
\pgfpathlineto{\pgfqpoint{1.494654in}{2.033838in}}%
\pgfpathlineto{\pgfqpoint{1.499323in}{2.067172in}}%
\pgfpathlineto{\pgfqpoint{1.504132in}{2.064786in}}%
\pgfpathlineto{\pgfqpoint{1.508931in}{1.964850in}}%
\pgfpathlineto{\pgfqpoint{1.513566in}{1.904273in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.960790in}}%
\pgfpathlineto{\pgfqpoint{1.522494in}{1.930047in}}%
\pgfpathlineto{\pgfqpoint{1.526764in}{1.859532in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.848989in}}%
\pgfpathlineto{\pgfqpoint{1.534585in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{1.544686in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{1.939082in}}%
\pgfpathlineto{\pgfqpoint{1.551399in}{1.890553in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{1.946992in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{1.967615in}}%
\pgfpathlineto{\pgfqpoint{1.561085in}{1.966681in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{1.941201in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{1.944010in}}%
\pgfpathlineto{\pgfqpoint{1.577449in}{2.016544in}}%
\pgfpathlineto{\pgfqpoint{1.580987in}{2.018092in}}%
\pgfpathlineto{\pgfqpoint{1.584670in}{2.011740in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{1.981813in}}%
\pgfpathlineto{\pgfqpoint{1.592245in}{1.942200in}}%
\pgfpathlineto{\pgfqpoint{1.596031in}{1.963254in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{1.972694in}}%
\pgfpathlineto{\pgfqpoint{1.603696in}{1.971608in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{1.611444in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{1.615276in}{1.914689in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{1.622761in}{1.924623in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{1.929316in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{1.926742in}}%
\pgfpathlineto{\pgfqpoint{1.633915in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{1.637702in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{1.641547in}{1.990029in}}%
\pgfpathlineto{\pgfqpoint{1.645453in}{1.992410in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{1.971516in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{1.657097in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{1.660673in}{1.841490in}}%
\pgfpathlineto{\pgfqpoint{1.664041in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{1.667280in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{1.670451in}{1.917523in}}%
\pgfpathlineto{\pgfqpoint{1.673501in}{1.878008in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{1.711496in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{1.681911in}}%
\pgfpathlineto{\pgfqpoint{1.680140in}{1.746793in}}%
\pgfpathlineto{\pgfqpoint{1.682556in}{1.894508in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{2.028378in}}%
\pgfpathlineto{\pgfqpoint{1.692015in}{2.059775in}}%
\pgfpathlineto{\pgfqpoint{1.695179in}{2.047844in}}%
\pgfpathlineto{\pgfqpoint{1.702115in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{1.923506in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{1.976484in}}%
\pgfpathlineto{\pgfqpoint{1.716194in}{1.987302in}}%
\pgfpathlineto{\pgfqpoint{1.719844in}{1.991275in}}%
\pgfpathlineto{\pgfqpoint{1.727161in}{1.937486in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{1.734083in}{1.876071in}}%
\pgfpathlineto{\pgfqpoint{1.737325in}{1.917484in}}%
\pgfpathlineto{\pgfqpoint{1.740576in}{1.980624in}}%
\pgfpathlineto{\pgfqpoint{1.743953in}{1.997859in}}%
\pgfpathlineto{\pgfqpoint{1.750751in}{1.907887in}}%
\pgfpathlineto{\pgfqpoint{1.754030in}{1.923482in}}%
\pgfpathlineto{\pgfqpoint{1.760752in}{2.009872in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{2.020736in}}%
\pgfpathlineto{\pgfqpoint{1.768156in}{2.019849in}}%
\pgfpathlineto{\pgfqpoint{1.772090in}{1.994585in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{1.990657in}}%
\pgfpathlineto{\pgfqpoint{1.780255in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{1.784451in}{1.981177in}}%
\pgfpathlineto{\pgfqpoint{1.788718in}{1.966829in}}%
\pgfpathlineto{\pgfqpoint{1.792978in}{1.916934in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{1.891539in}}%
\pgfpathlineto{\pgfqpoint{1.801199in}{1.898822in}}%
\pgfpathlineto{\pgfqpoint{1.805169in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{1.816693in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{1.820262in}{1.841550in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{1.826911in}{1.854079in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{1.833036in}{1.883897in}}%
\pgfpathlineto{\pgfqpoint{1.836018in}{1.884864in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{1.887454in}}%
\pgfpathlineto{\pgfqpoint{1.841966in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{1.844938in}{1.872816in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{1.867901in}}%
\pgfpathlineto{\pgfqpoint{1.850859in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{1.862783in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.855747in}}%
\pgfpathlineto{\pgfqpoint{1.859615in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{1.868046in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{1.870776in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{1.861799in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{1.860388in}}%
\pgfpathlineto{\pgfqpoint{1.878853in}{1.869006in}}%
\pgfpathlineto{\pgfqpoint{1.881552in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{1.884267in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{1.887010in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{1.892607in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{1.898374in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{1.901325in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{1.907319in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{1.910375in}{1.863430in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{1.862512in}}%
\pgfpathlineto{\pgfqpoint{1.916632in}{1.846450in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{1.855766in}}%
\pgfpathlineto{\pgfqpoint{1.923065in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{1.929695in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{1.842052in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{1.847350in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.946914in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{1.950471in}{1.853461in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{1.957699in}{1.838690in}}%
\pgfpathlineto{\pgfqpoint{1.961343in}{1.838647in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{1.832771in}}%
\pgfpathlineto{\pgfqpoint{1.971876in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.800828in}}%
\pgfpathlineto{\pgfqpoint{1.978010in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{1.980975in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{1.983886in}{1.888571in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{1.897471in}}%
\pgfpathlineto{\pgfqpoint{1.992426in}{1.923725in}}%
\pgfpathlineto{\pgfqpoint{1.995269in}{1.916048in}}%
\pgfpathlineto{\pgfqpoint{1.998078in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{2.003526in}{1.894271in}}%
\pgfpathlineto{\pgfqpoint{2.008649in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{2.011050in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{2.013255in}{1.773572in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{1.780435in}}%
\pgfpathlineto{\pgfqpoint{2.016859in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{1.815758in}}%
\pgfpathlineto{\pgfqpoint{2.019619in}{1.860295in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{1.862307in}}%
\pgfpathlineto{\pgfqpoint{2.021967in}{1.858599in}}%
\pgfpathlineto{\pgfqpoint{2.024148in}{1.898296in}}%
\pgfpathlineto{\pgfqpoint{2.025319in}{1.898325in}}%
\pgfpathlineto{\pgfqpoint{2.026547in}{1.907994in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.982006in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{2.004514in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{1.984233in}}%
\pgfpathlineto{\pgfqpoint{2.037893in}{1.940738in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{1.916508in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{1.902949in}}%
\pgfpathlineto{\pgfqpoint{2.050887in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{2.054337in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{2.057839in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{2.061393in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{2.064996in}{1.880342in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.877744in}}%
\pgfpathlineto{\pgfqpoint{2.076070in}{1.894556in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{2.087302in}{1.869638in}}%
\pgfpathlineto{\pgfqpoint{2.094658in}{1.930876in}}%
\pgfpathlineto{\pgfqpoint{2.098366in}{1.926589in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{1.919177in}}%
\pgfpathlineto{\pgfqpoint{2.109443in}{1.939457in}}%
\pgfpathlineto{\pgfqpoint{2.113146in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{2.116857in}{1.939595in}}%
\pgfpathlineto{\pgfqpoint{2.120512in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{2.124030in}{1.874602in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.880350in}}%
\pgfpathlineto{\pgfqpoint{2.130640in}{1.904404in}}%
\pgfpathlineto{\pgfqpoint{2.140169in}{1.942935in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{1.948265in}}%
\pgfpathlineto{\pgfqpoint{2.146665in}{1.943612in}}%
\pgfpathlineto{\pgfqpoint{2.149934in}{1.912201in}}%
\pgfpathlineto{\pgfqpoint{2.153139in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{2.156275in}{1.901871in}}%
\pgfpathlineto{\pgfqpoint{2.159364in}{1.911894in}}%
\pgfpathlineto{\pgfqpoint{2.162437in}{1.914600in}}%
\pgfpathlineto{\pgfqpoint{2.165492in}{1.904332in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{2.171355in}{1.882238in}}%
\pgfpathlineto{\pgfqpoint{2.174217in}{1.919377in}}%
\pgfpathlineto{\pgfqpoint{2.177148in}{1.937689in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{1.942664in}}%
\pgfpathlineto{\pgfqpoint{2.183306in}{1.935582in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{1.903976in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{1.903345in}}%
\pgfpathlineto{\pgfqpoint{2.202507in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{2.205787in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{2.209098in}{1.905470in}}%
\pgfpathlineto{\pgfqpoint{2.212358in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{2.215547in}{1.860028in}}%
\pgfpathlineto{\pgfqpoint{2.218693in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.952538in}}%
\pgfpathlineto{\pgfqpoint{2.228569in}{1.954860in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{1.946055in}}%
\pgfpathlineto{\pgfqpoint{2.235865in}{1.881848in}}%
\pgfpathlineto{\pgfqpoint{2.239619in}{1.867593in}}%
\pgfpathlineto{\pgfqpoint{2.243429in}{1.866669in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{1.868115in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{1.859443in}}%
\pgfpathlineto{\pgfqpoint{2.259217in}{1.852973in}}%
\pgfpathlineto{\pgfqpoint{2.263277in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{2.267381in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{1.696779in}}%
\pgfpathlineto{\pgfqpoint{2.282849in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286175in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.289274in}{1.708405in}}%
\pgfpathlineto{\pgfqpoint{2.292351in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{2.295535in}{1.905238in}}%
\pgfpathlineto{\pgfqpoint{2.298821in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{2.302179in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{2.309147in}{1.833203in}}%
\pgfpathlineto{\pgfqpoint{2.316266in}{1.862992in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.859687in}}%
\pgfpathlineto{\pgfqpoint{2.327110in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.330467in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{1.838415in}}%
\pgfpathlineto{\pgfqpoint{2.340634in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{2.344138in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{2.347636in}{1.719634in}}%
\pgfpathlineto{\pgfqpoint{2.351020in}{1.669990in}}%
\pgfpathlineto{\pgfqpoint{2.354182in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356983in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359356in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{2.362972in}{1.747367in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{1.920774in}}%
\pgfpathlineto{\pgfqpoint{2.374087in}{2.065587in}}%
\pgfpathlineto{\pgfqpoint{2.376990in}{2.016811in}}%
\pgfpathlineto{\pgfqpoint{2.380076in}{1.899193in}}%
\pgfpathlineto{\pgfqpoint{2.383269in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{2.386608in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{2.390123in}{1.943293in}}%
\pgfpathlineto{\pgfqpoint{2.393767in}{1.900559in}}%
\pgfpathlineto{\pgfqpoint{2.401329in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{2.405156in}{1.722860in}}%
\pgfpathlineto{\pgfqpoint{2.408899in}{1.699344in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.416063in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{1.730234in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.695476in}}%
\pgfpathlineto{\pgfqpoint{2.426238in}{1.703770in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{1.747605in}}%
\pgfpathlineto{\pgfqpoint{2.432685in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{2.439311in}{1.875998in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{1.870732in}}%
\pgfpathlineto{\pgfqpoint{2.446203in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{2.449653in}{1.743734in}}%
\pgfpathlineto{\pgfqpoint{2.453044in}{1.737591in}}%
\pgfpathlineto{\pgfqpoint{2.456340in}{1.701909in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{2.462584in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{2.465714in}{1.839866in}}%
\pgfpathlineto{\pgfqpoint{2.468822in}{1.710087in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474389in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{2.477033in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.479747in}{1.857290in}}%
\pgfpathlineto{\pgfqpoint{2.482545in}{1.858043in}}%
\pgfpathlineto{\pgfqpoint{2.488158in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{2.493481in}{1.831682in}}%
\pgfpathlineto{\pgfqpoint{2.496212in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{2.499032in}{1.860380in}}%
\pgfpathlineto{\pgfqpoint{2.501936in}{1.839342in}}%
\pgfpathlineto{\pgfqpoint{2.504843in}{1.736250in}}%
\pgfpathlineto{\pgfqpoint{2.507662in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{2.510522in}{1.837515in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{2.516461in}{1.826435in}}%
\pgfpathlineto{\pgfqpoint{2.519539in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{1.858997in}}%
\pgfpathlineto{\pgfqpoint{2.526025in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{2.529431in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{2.532920in}{1.844170in}}%
\pgfpathlineto{\pgfqpoint{2.536505in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{2.540143in}{1.730386in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.553541in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{1.846707in}}%
\pgfpathlineto{\pgfqpoint{2.560486in}{1.846728in}}%
\pgfpathlineto{\pgfqpoint{2.564108in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{2.575585in}{1.843214in}}%
\pgfpathlineto{\pgfqpoint{2.579605in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{2.583676in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{2.587642in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.700805in}}%
\pgfpathlineto{\pgfqpoint{2.602590in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{2.606407in}{1.806496in}}%
\pgfpathlineto{\pgfqpoint{2.610289in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{2.614194in}{1.704322in}}%
\pgfpathlineto{\pgfqpoint{2.617960in}{1.698296in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627755in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.630687in}{1.748252in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{2.636688in}{1.773169in}}%
\pgfpathlineto{\pgfqpoint{2.649319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.652616in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.877741in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{2.662749in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{2.665932in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.668926in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{2.671865in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.674852in}{1.838048in}}%
\pgfpathlineto{\pgfqpoint{2.677901in}{1.833920in}}%
\pgfpathlineto{\pgfqpoint{2.681003in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{2.684163in}{1.834135in}}%
\pgfpathlineto{\pgfqpoint{2.687382in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{2.693758in}{1.751195in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{2.700123in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{2.703447in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.706933in}{1.926348in}}%
\pgfpathlineto{\pgfqpoint{2.710531in}{1.848052in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{1.813377in}}%
\pgfpathlineto{\pgfqpoint{2.717857in}{1.804195in}}%
\pgfpathlineto{\pgfqpoint{2.725366in}{1.760561in}}%
\pgfpathlineto{\pgfqpoint{2.729196in}{1.762810in}}%
\pgfpathlineto{\pgfqpoint{2.733077in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{2.737008in}{1.789875in}}%
\pgfpathlineto{\pgfqpoint{2.740980in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{1.707595in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{2.763098in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{2.770462in}{1.857881in}}%
\pgfpathlineto{\pgfqpoint{2.774202in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{2.777985in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{1.849039in}}%
\pgfpathlineto{\pgfqpoint{2.785678in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{2.789581in}{1.837394in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{1.853497in}}%
\pgfpathlineto{\pgfqpoint{2.797541in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{2.801652in}{1.904263in}}%
\pgfpathlineto{\pgfqpoint{2.805849in}{1.881863in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{2.814327in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{2.818565in}{1.828197in}}%
\pgfpathlineto{\pgfqpoint{2.822792in}{1.826113in}}%
\pgfpathlineto{\pgfqpoint{2.826957in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{2.830932in}{1.688527in}}%
\pgfpathlineto{\pgfqpoint{2.838536in}{1.886470in}}%
\pgfpathlineto{\pgfqpoint{2.842352in}{1.890093in}}%
\pgfpathlineto{\pgfqpoint{2.846169in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{2.849961in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.857454in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{2.861150in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{2.864841in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{1.867870in}}%
\pgfpathlineto{\pgfqpoint{2.879822in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{2.883650in}{1.854271in}}%
\pgfpathlineto{\pgfqpoint{2.887517in}{1.854860in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{1.821858in}}%
\pgfpathlineto{\pgfqpoint{2.899246in}{1.692788in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{1.701787in}}%
\pgfpathlineto{\pgfqpoint{2.906431in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{2.909877in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{2.913347in}{1.841763in}}%
\pgfpathlineto{\pgfqpoint{2.916849in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{2.931289in}{1.848141in}}%
\pgfpathlineto{\pgfqpoint{2.935010in}{1.844813in}}%
\pgfpathlineto{\pgfqpoint{2.938752in}{1.844612in}}%
\pgfpathlineto{\pgfqpoint{2.942504in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{2.946264in}{1.857994in}}%
\pgfpathlineto{\pgfqpoint{2.950036in}{1.865854in}}%
\pgfpathlineto{\pgfqpoint{2.953821in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{2.957619in}{1.853990in}}%
\pgfpathlineto{\pgfqpoint{2.961431in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{2.965254in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{2.969088in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{1.831218in}}%
\pgfpathlineto{\pgfqpoint{2.976806in}{1.837578in}}%
\pgfpathlineto{\pgfqpoint{2.980695in}{1.840279in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{2.988465in}{1.718765in}}%
\pgfpathlineto{\pgfqpoint{2.992173in}{1.701017in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{1.798211in}}%
\pgfpathlineto{\pgfqpoint{2.999344in}{1.816274in}}%
\pgfpathlineto{\pgfqpoint{3.002884in}{1.815480in}}%
\pgfpathlineto{\pgfqpoint{3.013356in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{3.020351in}{1.865953in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{1.886164in}}%
\pgfpathlineto{\pgfqpoint{3.027517in}{1.888161in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{1.888496in}}%
\pgfpathlineto{\pgfqpoint{3.034950in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{3.038763in}{1.887967in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{3.050494in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{3.054383in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{1.804638in}}%
\pgfpathlineto{\pgfqpoint{3.065529in}{1.818091in}}%
\pgfpathlineto{\pgfqpoint{3.072426in}{1.875665in}}%
\pgfpathlineto{\pgfqpoint{3.075766in}{1.885107in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{3.082310in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{3.106246in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{3.109976in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{3.113639in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{3.117185in}{1.686665in}}%
\pgfpathlineto{\pgfqpoint{3.123969in}{1.714141in}}%
\pgfpathlineto{\pgfqpoint{3.127222in}{1.740297in}}%
\pgfpathlineto{\pgfqpoint{3.130446in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{3.133679in}{1.806219in}}%
\pgfpathlineto{\pgfqpoint{3.136905in}{1.792981in}}%
\pgfpathlineto{\pgfqpoint{3.143094in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{3.151358in}{1.856214in}}%
\pgfpathlineto{\pgfqpoint{3.156981in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{3.159860in}{1.840886in}}%
\pgfpathlineto{\pgfqpoint{3.162781in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{3.168575in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{3.171372in}{1.814867in}}%
\pgfpathlineto{\pgfqpoint{3.174202in}{1.841906in}}%
\pgfpathlineto{\pgfqpoint{3.177076in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{3.186030in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{3.189131in}{1.812846in}}%
\pgfpathlineto{\pgfqpoint{3.192161in}{1.674839in}}%
\pgfpathlineto{\pgfqpoint{3.194951in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.197453in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{1.719031in}}%
\pgfpathlineto{\pgfqpoint{3.201915in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{3.204143in}{1.852805in}}%
\pgfpathlineto{\pgfqpoint{3.206432in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{3.210872in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{3.216468in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{3.218264in}{1.878124in}}%
\pgfpathlineto{\pgfqpoint{3.218264in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{1.917761in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{0.840971in}{2.058370in}}%
\pgfpathlineto{\pgfqpoint{0.846462in}{2.109110in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{2.120067in}}%
\pgfpathlineto{\pgfqpoint{0.852767in}{2.113261in}}%
\pgfpathlineto{\pgfqpoint{0.856139in}{2.093071in}}%
\pgfpathlineto{\pgfqpoint{0.859643in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{0.866618in}{1.852856in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{1.918340in}}%
\pgfpathlineto{\pgfqpoint{0.873130in}{2.027135in}}%
\pgfpathlineto{\pgfqpoint{0.876463in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{0.879904in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{0.887051in}{2.060773in}}%
\pgfpathlineto{\pgfqpoint{0.890716in}{2.055777in}}%
\pgfpathlineto{\pgfqpoint{0.894453in}{2.112635in}}%
\pgfpathlineto{\pgfqpoint{0.898362in}{2.231830in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{2.245012in}}%
\pgfpathlineto{\pgfqpoint{0.910964in}{1.903773in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{0.918854in}{1.877959in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{0.926074in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{0.929516in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{0.939234in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{0.948149in}{1.943840in}}%
\pgfpathlineto{\pgfqpoint{0.950978in}{1.962980in}}%
\pgfpathlineto{\pgfqpoint{0.953750in}{1.950452in}}%
\pgfpathlineto{\pgfqpoint{0.956458in}{1.946894in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{1.939860in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{0.969641in}{1.987669in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{1.976450in}}%
\pgfpathlineto{\pgfqpoint{0.975295in}{1.973306in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{2.006302in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{2.006130in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{0.991753in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{0.995491in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{1.983952in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{1.973188in}}%
\pgfpathlineto{\pgfqpoint{1.007163in}{1.920281in}}%
\pgfpathlineto{\pgfqpoint{1.011033in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{1.014832in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{1.018528in}{1.904754in}}%
\pgfpathlineto{\pgfqpoint{1.022143in}{1.919954in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{1.961355in}}%
\pgfpathlineto{\pgfqpoint{1.039488in}{1.950959in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{1.046282in}{1.893706in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.948864in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{1.870348in}}%
\pgfpathlineto{\pgfqpoint{1.071210in}{1.997316in}}%
\pgfpathlineto{\pgfqpoint{1.074217in}{2.060726in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{2.089373in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{2.063795in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{2.054130in}}%
\pgfpathlineto{\pgfqpoint{1.087687in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{1.091328in}{2.050587in}}%
\pgfpathlineto{\pgfqpoint{1.095050in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{1.098811in}{1.989356in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{1.985090in}}%
\pgfpathlineto{\pgfqpoint{1.106359in}{1.989278in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{2.029639in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{1.125747in}{1.953935in}}%
\pgfpathlineto{\pgfqpoint{1.129570in}{1.909074in}}%
\pgfpathlineto{\pgfqpoint{1.133263in}{1.901827in}}%
\pgfpathlineto{\pgfqpoint{1.140710in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{1.144655in}{2.120072in}}%
\pgfpathlineto{\pgfqpoint{1.152742in}{1.966113in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{1.164582in}{1.880732in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{1.903266in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.957808in}}%
\pgfpathlineto{\pgfqpoint{1.175647in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{2.020302in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{2.028119in}}%
\pgfpathlineto{\pgfqpoint{1.186760in}{2.031652in}}%
\pgfpathlineto{\pgfqpoint{1.190589in}{2.067394in}}%
\pgfpathlineto{\pgfqpoint{1.194551in}{2.117030in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{2.077005in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{1.951529in}}%
\pgfpathlineto{\pgfqpoint{1.206948in}{1.869983in}}%
\pgfpathlineto{\pgfqpoint{1.210988in}{1.879802in}}%
\pgfpathlineto{\pgfqpoint{1.215006in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.219051in}{1.980762in}}%
\pgfpathlineto{\pgfqpoint{1.223149in}{2.018932in}}%
\pgfpathlineto{\pgfqpoint{1.227313in}{2.001620in}}%
\pgfpathlineto{\pgfqpoint{1.231506in}{1.978120in}}%
\pgfpathlineto{\pgfqpoint{1.235726in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{1.240008in}{2.052026in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{2.018953in}}%
\pgfpathlineto{\pgfqpoint{1.248666in}{1.968371in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{1.256915in}{1.798857in}}%
\pgfpathlineto{\pgfqpoint{1.260653in}{1.714090in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{1.267275in}{1.870770in}}%
\pgfpathlineto{\pgfqpoint{1.270361in}{1.921875in}}%
\pgfpathlineto{\pgfqpoint{1.273364in}{1.936568in}}%
\pgfpathlineto{\pgfqpoint{1.276317in}{1.967017in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{1.282172in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{1.981824in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{1.967606in}}%
\pgfpathlineto{\pgfqpoint{1.290864in}{1.981373in}}%
\pgfpathlineto{\pgfqpoint{1.296803in}{2.079949in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{1.303255in}{2.097324in}}%
\pgfpathlineto{\pgfqpoint{1.310186in}{2.106001in}}%
\pgfpathlineto{\pgfqpoint{1.317524in}{2.115978in}}%
\pgfpathlineto{\pgfqpoint{1.321315in}{2.087771in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{2.076833in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{2.001388in}}%
\pgfpathlineto{\pgfqpoint{1.336646in}{2.022395in}}%
\pgfpathlineto{\pgfqpoint{1.340467in}{2.016740in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{2.007224in}}%
\pgfpathlineto{\pgfqpoint{1.348095in}{2.021414in}}%
\pgfpathlineto{\pgfqpoint{1.351907in}{2.043211in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{1.363252in}{2.029312in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{2.018522in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{2.004237in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{2.013262in}}%
\pgfpathlineto{\pgfqpoint{1.381235in}{1.983905in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{2.099911in}}%
\pgfpathlineto{\pgfqpoint{1.395449in}{2.093716in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{2.012990in}}%
\pgfpathlineto{\pgfqpoint{1.406521in}{2.029014in}}%
\pgfpathlineto{\pgfqpoint{1.410189in}{2.058939in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{2.074945in}}%
\pgfpathlineto{\pgfqpoint{1.417613in}{2.123970in}}%
\pgfpathlineto{\pgfqpoint{1.421446in}{2.158472in}}%
\pgfpathlineto{\pgfqpoint{1.425387in}{2.164575in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{2.132143in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{2.144815in}}%
\pgfpathlineto{\pgfqpoint{1.441844in}{2.166733in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{2.240954in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{1.455341in}{2.287576in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{1.469244in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.820061in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.899906in}}%
\pgfpathlineto{\pgfqpoint{1.481421in}{1.942113in}}%
\pgfpathlineto{\pgfqpoint{1.485232in}{1.955141in}}%
\pgfpathlineto{\pgfqpoint{1.492601in}{2.000390in}}%
\pgfpathlineto{\pgfqpoint{1.496177in}{1.974500in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{1.967867in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{1.975126in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{1.509432in}{1.950793in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{1.966860in}}%
\pgfpathlineto{\pgfqpoint{1.515473in}{1.998882in}}%
\pgfpathlineto{\pgfqpoint{1.518443in}{2.005107in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{2.018636in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{2.004764in}}%
\pgfpathlineto{\pgfqpoint{1.527324in}{1.971929in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{1.533061in}{1.982296in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{1.949410in}}%
\pgfpathlineto{\pgfqpoint{1.544040in}{1.965543in}}%
\pgfpathlineto{\pgfqpoint{1.546739in}{1.999332in}}%
\pgfpathlineto{\pgfqpoint{1.549493in}{1.992643in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.932380in}}%
\pgfpathlineto{\pgfqpoint{1.554927in}{1.938721in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{1.955106in}}%
\pgfpathlineto{\pgfqpoint{1.565341in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{1.567908in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{2.025205in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{2.069009in}}%
\pgfpathlineto{\pgfqpoint{1.581519in}{2.080068in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{2.055110in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{1.942423in}}%
\pgfpathlineto{\pgfqpoint{1.590462in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{1.987499in}}%
\pgfpathlineto{\pgfqpoint{1.598987in}{2.015756in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{2.029491in}}%
\pgfpathlineto{\pgfqpoint{1.604874in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{1.945645in}}%
\pgfpathlineto{\pgfqpoint{1.619690in}{1.994071in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{1.998682in}}%
\pgfpathlineto{\pgfqpoint{1.625558in}{2.041045in}}%
\pgfpathlineto{\pgfqpoint{1.628585in}{2.044202in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{2.072559in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{1.641447in}{2.078275in}}%
\pgfpathlineto{\pgfqpoint{1.644844in}{2.061496in}}%
\pgfpathlineto{\pgfqpoint{1.648287in}{2.058594in}}%
\pgfpathlineto{\pgfqpoint{1.651739in}{2.005863in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{1.896804in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{1.663967in}{1.947672in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{1.671327in}{1.776739in}}%
\pgfpathlineto{\pgfqpoint{1.673117in}{1.783208in}}%
\pgfpathlineto{\pgfqpoint{1.676954in}{1.899642in}}%
\pgfpathlineto{\pgfqpoint{1.678079in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{1.680302in}{1.893387in}}%
\pgfpathlineto{\pgfqpoint{1.681299in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{1.683437in}{1.956669in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{2.052005in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{2.088530in}}%
\pgfpathlineto{\pgfqpoint{1.688765in}{2.094866in}}%
\pgfpathlineto{\pgfqpoint{1.691137in}{2.044243in}}%
\pgfpathlineto{\pgfqpoint{1.693567in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.695947in}{1.911138in}}%
\pgfpathlineto{\pgfqpoint{1.698194in}{1.856221in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{1.707761in}{2.003223in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{1.714352in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{1.719149in}{1.998835in}}%
\pgfpathlineto{\pgfqpoint{1.724171in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{1.726695in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{1.729203in}{1.945652in}}%
\pgfpathlineto{\pgfqpoint{1.731710in}{1.968064in}}%
\pgfpathlineto{\pgfqpoint{1.736944in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{1.739770in}{2.076878in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{1.745774in}{1.928266in}}%
\pgfpathlineto{\pgfqpoint{1.748694in}{1.909359in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{1.973725in}}%
\pgfpathlineto{\pgfqpoint{1.760237in}{2.097614in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{2.054536in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.938909in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{1.949242in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{1.981950in}}%
\pgfpathlineto{\pgfqpoint{1.776020in}{1.997095in}}%
\pgfpathlineto{\pgfqpoint{1.779217in}{1.984892in}}%
\pgfpathlineto{\pgfqpoint{1.785605in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{1.795059in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{1.996972in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{1.995839in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.978250in}}%
\pgfpathlineto{\pgfqpoint{1.811128in}{1.969811in}}%
\pgfpathlineto{\pgfqpoint{1.817452in}{1.907785in}}%
\pgfpathlineto{\pgfqpoint{1.820500in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{1.935977in}}%
\pgfpathlineto{\pgfqpoint{1.826473in}{1.933867in}}%
\pgfpathlineto{\pgfqpoint{1.829395in}{1.894036in}}%
\pgfpathlineto{\pgfqpoint{1.832258in}{1.898688in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{1.837984in}{1.910271in}}%
\pgfpathlineto{\pgfqpoint{1.840872in}{1.890710in}}%
\pgfpathlineto{\pgfqpoint{1.843765in}{1.883014in}}%
\pgfpathlineto{\pgfqpoint{1.846669in}{1.878609in}}%
\pgfpathlineto{\pgfqpoint{1.849569in}{1.857064in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{1.855302in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{1.800513in}}%
\pgfpathlineto{\pgfqpoint{1.860696in}{1.691399in}}%
\pgfpathlineto{\pgfqpoint{1.862965in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{1.864939in}{1.762368in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{1.785303in}}%
\pgfpathlineto{\pgfqpoint{1.868209in}{1.747123in}}%
\pgfpathlineto{\pgfqpoint{1.869300in}{1.755765in}}%
\pgfpathlineto{\pgfqpoint{1.873384in}{2.063645in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{2.060758in}}%
\pgfpathlineto{\pgfqpoint{1.877754in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{1.905249in}}%
\pgfpathlineto{\pgfqpoint{1.891891in}{1.852083in}}%
\pgfpathlineto{\pgfqpoint{1.894836in}{1.853842in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{1.900828in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{1.906829in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{1.848981in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{1.854971in}}%
\pgfpathlineto{\pgfqpoint{1.915860in}{1.841054in}}%
\pgfpathlineto{\pgfqpoint{1.918931in}{1.848602in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{1.829051in}}%
\pgfpathlineto{\pgfqpoint{1.931573in}{1.830053in}}%
\pgfpathlineto{\pgfqpoint{1.934796in}{1.828113in}}%
\pgfpathlineto{\pgfqpoint{1.938038in}{1.835296in}}%
\pgfpathlineto{\pgfqpoint{1.941299in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{1.947889in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{1.951224in}{1.842003in}}%
\pgfpathlineto{\pgfqpoint{1.954585in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{1.957954in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{1.832781in}}%
\pgfpathlineto{\pgfqpoint{1.971230in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{1.977737in}{1.880168in}}%
\pgfpathlineto{\pgfqpoint{1.980947in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{1.984123in}{1.902365in}}%
\pgfpathlineto{\pgfqpoint{1.987265in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{1.990396in}{1.958322in}}%
\pgfpathlineto{\pgfqpoint{1.993548in}{1.980947in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{1.958964in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.932094in}}%
\pgfpathlineto{\pgfqpoint{2.006057in}{1.893925in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{1.690180in}}%
\pgfpathlineto{\pgfqpoint{2.013925in}{1.677254in}}%
\pgfpathlineto{\pgfqpoint{2.018657in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{2.019911in}{1.863604in}}%
\pgfpathlineto{\pgfqpoint{2.021070in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{1.873873in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.911063in}}%
\pgfpathlineto{\pgfqpoint{2.024444in}{1.903259in}}%
\pgfpathlineto{\pgfqpoint{2.025704in}{1.914864in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{2.062862in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{2.035478in}{1.856414in}}%
\pgfpathlineto{\pgfqpoint{2.037600in}{1.856403in}}%
\pgfpathlineto{\pgfqpoint{2.041827in}{1.884967in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{1.888245in}}%
\pgfpathlineto{\pgfqpoint{2.046193in}{1.867242in}}%
\pgfpathlineto{\pgfqpoint{2.048407in}{1.866102in}}%
\pgfpathlineto{\pgfqpoint{2.050641in}{1.862443in}}%
\pgfpathlineto{\pgfqpoint{2.055199in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{1.910272in}}%
\pgfpathlineto{\pgfqpoint{2.062620in}{1.905204in}}%
\pgfpathlineto{\pgfqpoint{2.067988in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{2.073369in}{1.850295in}}%
\pgfpathlineto{\pgfqpoint{2.078522in}{1.796042in}}%
\pgfpathlineto{\pgfqpoint{2.080926in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{2.085451in}{1.847991in}}%
\pgfpathlineto{\pgfqpoint{2.089622in}{1.892755in}}%
\pgfpathlineto{\pgfqpoint{2.091638in}{1.901231in}}%
\pgfpathlineto{\pgfqpoint{2.093613in}{1.902425in}}%
\pgfpathlineto{\pgfqpoint{2.097442in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.955772in}}%
\pgfpathlineto{\pgfqpoint{2.105423in}{2.038617in}}%
\pgfpathlineto{\pgfqpoint{2.110109in}{1.952784in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{2.114770in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.117062in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{2.121777in}{1.993916in}}%
\pgfpathlineto{\pgfqpoint{2.124249in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{1.980159in}}%
\pgfpathlineto{\pgfqpoint{2.129317in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{2.131812in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{1.984371in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{1.961438in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.898317in}}%
\pgfpathlineto{\pgfqpoint{2.149511in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{2.151854in}{1.891516in}}%
\pgfpathlineto{\pgfqpoint{2.156370in}{1.914180in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{2.166257in}{1.870765in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.994979in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{2.002323in}}%
\pgfpathlineto{\pgfqpoint{2.173917in}{2.048965in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.068469in}}%
\pgfpathlineto{\pgfqpoint{2.181496in}{2.077825in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{2.021134in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{1.974038in}}%
\pgfpathlineto{\pgfqpoint{2.197432in}{1.988831in}}%
\pgfpathlineto{\pgfqpoint{2.200848in}{1.984420in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.924237in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{1.931356in}}%
\pgfpathlineto{\pgfqpoint{2.214437in}{1.897713in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.901182in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{1.992827in}}%
\pgfpathlineto{\pgfqpoint{2.228274in}{1.983567in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{1.939721in}}%
\pgfpathlineto{\pgfqpoint{2.239903in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{2.243952in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{2.252266in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{2.256502in}{1.861760in}}%
\pgfpathlineto{\pgfqpoint{2.260783in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{2.269240in}{1.664299in}}%
\pgfpathlineto{\pgfqpoint{2.277088in}{1.661834in}}%
\pgfpathlineto{\pgfqpoint{2.280742in}{1.641460in}}%
\pgfpathlineto{\pgfqpoint{2.284155in}{1.597946in}}%
\pgfpathlineto{\pgfqpoint{2.287288in}{1.651707in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.849911in}}%
\pgfpathlineto{\pgfqpoint{2.293457in}{1.911737in}}%
\pgfpathlineto{\pgfqpoint{2.296705in}{1.899981in}}%
\pgfpathlineto{\pgfqpoint{2.300022in}{1.856864in}}%
\pgfpathlineto{\pgfqpoint{2.303376in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{1.897975in}}%
\pgfpathlineto{\pgfqpoint{2.313863in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{2.321294in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{2.324983in}{1.664980in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.599226in}}%
\pgfpathlineto{\pgfqpoint{2.331758in}{1.694896in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{1.830172in}}%
\pgfpathlineto{\pgfqpoint{2.338345in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{2.341727in}{1.844036in}}%
\pgfpathlineto{\pgfqpoint{2.345172in}{1.835338in}}%
\pgfpathlineto{\pgfqpoint{2.351892in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{1.507988in}}%
\pgfpathlineto{\pgfqpoint{2.357347in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{2.367057in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{2.371949in}{2.175059in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{2.167569in}}%
\pgfpathlineto{\pgfqpoint{2.378761in}{2.055662in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{2.386685in}{2.038628in}}%
\pgfpathlineto{\pgfqpoint{2.390961in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{2.404192in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{2.408623in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{2.413092in}{1.745138in}}%
\pgfpathlineto{\pgfqpoint{2.417521in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{2.421811in}{1.645104in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.820446in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{2.434782in}{1.944687in}}%
\pgfpathlineto{\pgfqpoint{2.443965in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{2.448653in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{2.453355in}{1.721295in}}%
\pgfpathlineto{\pgfqpoint{2.462107in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.466483in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.469636in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{2.472876in}{1.588947in}}%
\pgfpathlineto{\pgfqpoint{2.475946in}{1.752789in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{2.482224in}{1.830629in}}%
\pgfpathlineto{\pgfqpoint{2.485463in}{1.812830in}}%
\pgfpathlineto{\pgfqpoint{2.488704in}{1.725888in}}%
\pgfpathlineto{\pgfqpoint{2.491873in}{1.729203in}}%
\pgfpathlineto{\pgfqpoint{2.495040in}{1.806887in}}%
\pgfpathlineto{\pgfqpoint{2.498270in}{1.838222in}}%
\pgfpathlineto{\pgfqpoint{2.504698in}{1.681373in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.815105in}}%
\pgfpathlineto{\pgfqpoint{2.510977in}{1.825953in}}%
\pgfpathlineto{\pgfqpoint{2.514216in}{1.822366in}}%
\pgfpathlineto{\pgfqpoint{2.517515in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{2.520874in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{2.524296in}{1.836973in}}%
\pgfpathlineto{\pgfqpoint{2.527789in}{1.851598in}}%
\pgfpathlineto{\pgfqpoint{2.531351in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{2.534994in}{1.884118in}}%
\pgfpathlineto{\pgfqpoint{2.538738in}{1.896563in}}%
\pgfpathlineto{\pgfqpoint{2.542584in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{2.550592in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{2.554661in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{2.558582in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{2.562345in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{2.569686in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{1.852204in}}%
\pgfpathlineto{\pgfqpoint{2.581147in}{1.846835in}}%
\pgfpathlineto{\pgfqpoint{2.585110in}{1.822739in}}%
\pgfpathlineto{\pgfqpoint{2.593233in}{1.807241in}}%
\pgfpathlineto{\pgfqpoint{2.597388in}{1.808863in}}%
\pgfpathlineto{\pgfqpoint{2.601600in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{2.605780in}{1.655284in}}%
\pgfpathlineto{\pgfqpoint{2.609836in}{1.594938in}}%
\pgfpathlineto{\pgfqpoint{2.613741in}{1.579615in}}%
\pgfpathlineto{\pgfqpoint{2.617486in}{1.536295in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{1.426899in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{1.707429in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{2.635799in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{2.644900in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{2.648034in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{2.651144in}{1.752984in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{1.744838in}}%
\pgfpathlineto{\pgfqpoint{2.657072in}{1.769921in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{1.855619in}}%
\pgfpathlineto{\pgfqpoint{2.662889in}{1.874249in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{2.668944in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{2.672070in}{1.860194in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{2.678436in}{1.745267in}}%
\pgfpathlineto{\pgfqpoint{2.681535in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{2.684554in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{2.687562in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{2.690626in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{2.693739in}{1.835135in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.844694in}}%
\pgfpathlineto{\pgfqpoint{2.700115in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{2.703369in}{1.863806in}}%
\pgfpathlineto{\pgfqpoint{2.709945in}{1.885170in}}%
\pgfpathlineto{\pgfqpoint{2.713261in}{1.900679in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{2.719973in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{2.726811in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{2.733789in}{1.772336in}}%
\pgfpathlineto{\pgfqpoint{2.737327in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{2.740897in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{2.744493in}{1.769719in}}%
\pgfpathlineto{\pgfqpoint{2.755436in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{2.759098in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{2.762665in}{1.743845in}}%
\pgfpathlineto{\pgfqpoint{2.766197in}{1.792979in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{1.814368in}}%
\pgfpathlineto{\pgfqpoint{2.773263in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{2.776824in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{2.780405in}{1.826407in}}%
\pgfpathlineto{\pgfqpoint{2.784002in}{1.819095in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{2.791296in}{1.895227in}}%
\pgfpathlineto{\pgfqpoint{2.795083in}{1.917330in}}%
\pgfpathlineto{\pgfqpoint{2.798980in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{2.802964in}{1.887523in}}%
\pgfpathlineto{\pgfqpoint{2.807026in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{2.811165in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{2.815363in}{1.861137in}}%
\pgfpathlineto{\pgfqpoint{2.819581in}{1.842463in}}%
\pgfpathlineto{\pgfqpoint{2.827989in}{1.828159in}}%
\pgfpathlineto{\pgfqpoint{2.832156in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{2.836286in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{2.844457in}{1.853358in}}%
\pgfpathlineto{\pgfqpoint{2.852349in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{2.856021in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.859541in}{1.789912in}}%
\pgfpathlineto{\pgfqpoint{2.863035in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{2.866548in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{2.873794in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{2.877536in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.861153in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{1.859042in}}%
\pgfpathlineto{\pgfqpoint{2.889060in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{2.892980in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{2.896835in}{1.712194in}}%
\pgfpathlineto{\pgfqpoint{2.900556in}{1.678801in}}%
\pgfpathlineto{\pgfqpoint{2.904128in}{1.700191in}}%
\pgfpathlineto{\pgfqpoint{2.911082in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.842016in}}%
\pgfpathlineto{\pgfqpoint{2.918132in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.921713in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{2.925351in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{2.936543in}{1.828956in}}%
\pgfpathlineto{\pgfqpoint{2.940316in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{2.944100in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{2.947895in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{2.951704in}{1.835443in}}%
\pgfpathlineto{\pgfqpoint{2.955526in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{2.959364in}{1.832787in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{1.830760in}}%
\pgfpathlineto{\pgfqpoint{2.967079in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{2.970975in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{2.974899in}{1.845991in}}%
\pgfpathlineto{\pgfqpoint{2.978839in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{2.982796in}{1.847558in}}%
\pgfpathlineto{\pgfqpoint{2.990580in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{2.994304in}{1.787760in}}%
\pgfpathlineto{\pgfqpoint{2.997989in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{3.001639in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{3.012432in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{3.016026in}{1.871354in}}%
\pgfpathlineto{\pgfqpoint{3.019640in}{1.872107in}}%
\pgfpathlineto{\pgfqpoint{3.023289in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{3.026980in}{1.865941in}}%
\pgfpathlineto{\pgfqpoint{3.030711in}{1.863231in}}%
\pgfpathlineto{\pgfqpoint{3.034484in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{3.038298in}{1.860401in}}%
\pgfpathlineto{\pgfqpoint{3.042155in}{1.847666in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{1.827640in}}%
\pgfpathlineto{\pgfqpoint{3.049880in}{1.816889in}}%
\pgfpathlineto{\pgfqpoint{3.053687in}{1.815451in}}%
\pgfpathlineto{\pgfqpoint{3.057417in}{1.812233in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{3.064541in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{3.071198in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.074399in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{3.077550in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{3.080667in}{1.883999in}}%
\pgfpathlineto{\pgfqpoint{3.083789in}{1.905482in}}%
\pgfpathlineto{\pgfqpoint{3.086956in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{3.090201in}{1.918124in}}%
\pgfpathlineto{\pgfqpoint{3.093542in}{1.918834in}}%
\pgfpathlineto{\pgfqpoint{3.096996in}{1.913935in}}%
\pgfpathlineto{\pgfqpoint{3.100558in}{1.885834in}}%
\pgfpathlineto{\pgfqpoint{3.104215in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{3.107944in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{3.111618in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{3.121919in}{1.691306in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.641146in}}%
\pgfpathlineto{\pgfqpoint{3.133318in}{1.662218in}}%
\pgfpathlineto{\pgfqpoint{3.135563in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{3.139962in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{3.142498in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{3.145349in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{3.148410in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{3.151542in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{3.154705in}{1.815879in}}%
\pgfpathlineto{\pgfqpoint{3.157837in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{3.160885in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{3.163841in}{1.742818in}}%
\pgfpathlineto{\pgfqpoint{3.166705in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{3.169570in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{3.172484in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{3.181523in}{1.840165in}}%
\pgfpathlineto{\pgfqpoint{3.184649in}{1.843303in}}%
\pgfpathlineto{\pgfqpoint{3.187838in}{1.838327in}}%
\pgfpathlineto{\pgfqpoint{3.194128in}{1.677622in}}%
\pgfpathlineto{\pgfqpoint{3.197035in}{1.664623in}}%
\pgfpathlineto{\pgfqpoint{3.199790in}{1.746823in}}%
\pgfpathlineto{\pgfqpoint{3.202504in}{1.794378in}}%
\pgfpathlineto{\pgfqpoint{3.205180in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{3.207725in}{1.711011in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{1.697253in}}%
\pgfpathlineto{\pgfqpoint{3.214025in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{3.215970in}{1.865381in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.748412in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{1.917288in}}%
\pgfpathlineto{\pgfqpoint{0.838565in}{1.951475in}}%
\pgfpathlineto{\pgfqpoint{0.843606in}{1.982067in}}%
\pgfpathlineto{\pgfqpoint{0.846462in}{1.994871in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{2.000820in}}%
\pgfpathlineto{\pgfqpoint{0.852767in}{1.997984in}}%
\pgfpathlineto{\pgfqpoint{0.856139in}{1.988613in}}%
\pgfpathlineto{\pgfqpoint{0.859643in}{1.997298in}}%
\pgfpathlineto{\pgfqpoint{0.866618in}{1.852856in}}%
\pgfpathlineto{\pgfqpoint{0.876463in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{0.879904in}{1.983693in}}%
\pgfpathlineto{\pgfqpoint{0.887051in}{1.972851in}}%
\pgfpathlineto{\pgfqpoint{0.890716in}{1.970350in}}%
\pgfpathlineto{\pgfqpoint{0.894453in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{0.898362in}{2.052931in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{2.057284in}}%
\pgfpathlineto{\pgfqpoint{0.910964in}{1.893615in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{0.918854in}{1.877959in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{1.879100in}}%
\pgfpathlineto{\pgfqpoint{0.926074in}{1.907618in}}%
\pgfpathlineto{\pgfqpoint{0.929516in}{1.917195in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.903948in}}%
\pgfpathlineto{\pgfqpoint{0.939234in}{1.908169in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{1.921543in}}%
\pgfpathlineto{\pgfqpoint{0.948149in}{1.912510in}}%
\pgfpathlineto{\pgfqpoint{0.950978in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{0.953750in}{1.915897in}}%
\pgfpathlineto{\pgfqpoint{0.956458in}{1.914091in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{1.910524in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{1.913965in}}%
\pgfpathlineto{\pgfqpoint{0.969641in}{1.934550in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{1.929030in}}%
\pgfpathlineto{\pgfqpoint{0.975295in}{1.927494in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{1.941789in}}%
\pgfpathlineto{\pgfqpoint{0.991753in}{1.944959in}}%
\pgfpathlineto{\pgfqpoint{0.995491in}{1.905249in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{1.934820in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{1.007163in}{1.903305in}}%
\pgfpathlineto{\pgfqpoint{1.011033in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{1.014832in}{1.888778in}}%
\pgfpathlineto{\pgfqpoint{1.018528in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{1.022143in}{1.899476in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{1.039488in}{1.916064in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{1.907579in}}%
\pgfpathlineto{\pgfqpoint{1.046282in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.915043in}}%
\pgfpathlineto{\pgfqpoint{1.056238in}{1.887695in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{1.870348in}}%
\pgfpathlineto{\pgfqpoint{1.068308in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{1.985540in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.973494in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{1.087687in}{1.970865in}}%
\pgfpathlineto{\pgfqpoint{1.091328in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{1.095050in}{1.956505in}}%
\pgfpathlineto{\pgfqpoint{1.098811in}{1.937308in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{1.935168in}}%
\pgfpathlineto{\pgfqpoint{1.106359in}{1.937308in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{1.957552in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.959909in}}%
\pgfpathlineto{\pgfqpoint{1.125747in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{1.129570in}{1.896678in}}%
\pgfpathlineto{\pgfqpoint{1.133263in}{1.891468in}}%
\pgfpathlineto{\pgfqpoint{1.136926in}{1.962345in}}%
\pgfpathlineto{\pgfqpoint{1.140710in}{2.012532in}}%
\pgfpathlineto{\pgfqpoint{1.144655in}{2.000429in}}%
\pgfpathlineto{\pgfqpoint{1.152742in}{1.926884in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{1.923746in}}%
\pgfpathlineto{\pgfqpoint{1.164582in}{1.880732in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{1.892790in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.920755in}}%
\pgfpathlineto{\pgfqpoint{1.175647in}{1.926199in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.951919in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{1.956899in}}%
\pgfpathlineto{\pgfqpoint{1.186760in}{1.958588in}}%
\pgfpathlineto{\pgfqpoint{1.194551in}{1.998758in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{1.206948in}{1.869983in}}%
\pgfpathlineto{\pgfqpoint{1.210988in}{1.879802in}}%
\pgfpathlineto{\pgfqpoint{1.215006in}{1.923470in}}%
\pgfpathlineto{\pgfqpoint{1.219051in}{1.934002in}}%
\pgfpathlineto{\pgfqpoint{1.223149in}{1.951854in}}%
\pgfpathlineto{\pgfqpoint{1.227313in}{1.942910in}}%
\pgfpathlineto{\pgfqpoint{1.231506in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{1.235726in}{1.945338in}}%
\pgfpathlineto{\pgfqpoint{1.240008in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{1.950340in}}%
\pgfpathlineto{\pgfqpoint{1.248666in}{1.925224in}}%
\pgfpathlineto{\pgfqpoint{1.256915in}{1.798857in}}%
\pgfpathlineto{\pgfqpoint{1.260653in}{1.714090in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{1.267275in}{1.870770in}}%
\pgfpathlineto{\pgfqpoint{1.270361in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{1.273364in}{1.909014in}}%
\pgfpathlineto{\pgfqpoint{1.276317in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{1.928340in}}%
\pgfpathlineto{\pgfqpoint{1.282172in}{1.925243in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{1.931882in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{1.924755in}}%
\pgfpathlineto{\pgfqpoint{1.290864in}{1.931645in}}%
\pgfpathlineto{\pgfqpoint{1.296803in}{1.980327in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{1.989279in}}%
\pgfpathlineto{\pgfqpoint{1.303255in}{1.989424in}}%
\pgfpathlineto{\pgfqpoint{1.317524in}{2.000204in}}%
\pgfpathlineto{\pgfqpoint{1.321315in}{1.985873in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{1.980375in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{1.336646in}{1.953819in}}%
\pgfpathlineto{\pgfqpoint{1.340467in}{1.951023in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{1.946302in}}%
\pgfpathlineto{\pgfqpoint{1.348095in}{1.953317in}}%
\pgfpathlineto{\pgfqpoint{1.351907in}{1.964031in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{1.967437in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{1.363252in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{1.943489in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{1.381235in}{1.933110in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{1.395449in}{1.988371in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.949080in}}%
\pgfpathlineto{\pgfqpoint{1.406521in}{1.956014in}}%
\pgfpathlineto{\pgfqpoint{1.410189in}{1.971041in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{1.980071in}}%
\pgfpathlineto{\pgfqpoint{1.417613in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{1.421446in}{2.018685in}}%
\pgfpathlineto{\pgfqpoint{1.425387in}{2.020176in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{2.004401in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{2.010248in}}%
\pgfpathlineto{\pgfqpoint{1.441844in}{2.020461in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{2.054168in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{2.076959in}}%
\pgfpathlineto{\pgfqpoint{1.455341in}{2.072699in}}%
\pgfpathlineto{\pgfqpoint{1.469244in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.820061in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{1.481421in}{1.914362in}}%
\pgfpathlineto{\pgfqpoint{1.485232in}{1.920183in}}%
\pgfpathlineto{\pgfqpoint{1.492601in}{1.941501in}}%
\pgfpathlineto{\pgfqpoint{1.496177in}{1.928282in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{1.924929in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{1.928622in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{1.914383in}}%
\pgfpathlineto{\pgfqpoint{1.509432in}{1.916214in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{1.924364in}}%
\pgfpathlineto{\pgfqpoint{1.515473in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{1.518443in}{1.943398in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{1.943229in}}%
\pgfpathlineto{\pgfqpoint{1.527324in}{1.926913in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{1.927755in}}%
\pgfpathlineto{\pgfqpoint{1.533061in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{1.914942in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{1.915625in}}%
\pgfpathlineto{\pgfqpoint{1.544040in}{1.923615in}}%
\pgfpathlineto{\pgfqpoint{1.546739in}{1.940262in}}%
\pgfpathlineto{\pgfqpoint{1.549493in}{1.937056in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.907116in}}%
\pgfpathlineto{\pgfqpoint{1.554927in}{1.910295in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{1.918418in}}%
\pgfpathlineto{\pgfqpoint{1.565341in}{1.929151in}}%
\pgfpathlineto{\pgfqpoint{1.567908in}{1.941610in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{1.952663in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{1.974219in}}%
\pgfpathlineto{\pgfqpoint{1.581519in}{1.979819in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.590462in}{1.898164in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{1.934614in}}%
\pgfpathlineto{\pgfqpoint{1.598987in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{1.955346in}}%
\pgfpathlineto{\pgfqpoint{1.604874in}{1.956646in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{1.913727in}}%
\pgfpathlineto{\pgfqpoint{1.619690in}{1.937921in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{1.625558in}{1.961052in}}%
\pgfpathlineto{\pgfqpoint{1.628585in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{1.976589in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{1.979772in}}%
\pgfpathlineto{\pgfqpoint{1.641447in}{1.979979in}}%
\pgfpathlineto{\pgfqpoint{1.644844in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.648287in}{1.970598in}}%
\pgfpathlineto{\pgfqpoint{1.651739in}{1.944240in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{1.888380in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{1.663967in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{1.671327in}{1.776739in}}%
\pgfpathlineto{\pgfqpoint{1.673117in}{1.783208in}}%
\pgfpathlineto{\pgfqpoint{1.676954in}{1.899642in}}%
\pgfpathlineto{\pgfqpoint{1.678079in}{1.911745in}}%
\pgfpathlineto{\pgfqpoint{1.679215in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{1.681299in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{1.688765in}{1.988295in}}%
\pgfpathlineto{\pgfqpoint{1.691137in}{1.962458in}}%
\pgfpathlineto{\pgfqpoint{1.693567in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{1.695947in}{1.896446in}}%
\pgfpathlineto{\pgfqpoint{1.698194in}{1.856221in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{1.703947in}{1.913226in}}%
\pgfpathlineto{\pgfqpoint{1.707761in}{1.944126in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{1.953377in}}%
\pgfpathlineto{\pgfqpoint{1.714352in}{1.935119in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{1.719149in}{1.940111in}}%
\pgfpathlineto{\pgfqpoint{1.724171in}{1.922684in}}%
\pgfpathlineto{\pgfqpoint{1.726695in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{1.729203in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{1.731710in}{1.924847in}}%
\pgfpathlineto{\pgfqpoint{1.736944in}{1.964697in}}%
\pgfpathlineto{\pgfqpoint{1.739770in}{1.978172in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{1.973704in}}%
\pgfpathlineto{\pgfqpoint{1.745774in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{1.748694in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{1.760237in}{1.988542in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{1.967883in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{1.915494in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{1.931977in}}%
\pgfpathlineto{\pgfqpoint{1.776020in}{1.939543in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{1.916529in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{1.932020in}}%
\pgfpathlineto{\pgfqpoint{1.795059in}{1.938171in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{1.938986in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.930179in}}%
\pgfpathlineto{\pgfqpoint{1.811128in}{1.925920in}}%
\pgfpathlineto{\pgfqpoint{1.817452in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{1.820500in}{1.905645in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{1.908953in}}%
\pgfpathlineto{\pgfqpoint{1.826473in}{1.907914in}}%
\pgfpathlineto{\pgfqpoint{1.829395in}{1.887676in}}%
\pgfpathlineto{\pgfqpoint{1.832258in}{1.890144in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{1.900835in}}%
\pgfpathlineto{\pgfqpoint{1.837984in}{1.896067in}}%
\pgfpathlineto{\pgfqpoint{1.840872in}{1.886084in}}%
\pgfpathlineto{\pgfqpoint{1.846669in}{1.878609in}}%
\pgfpathlineto{\pgfqpoint{1.849569in}{1.857064in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{1.855302in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{1.800513in}}%
\pgfpathlineto{\pgfqpoint{1.860696in}{1.691399in}}%
\pgfpathlineto{\pgfqpoint{1.862965in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{1.864939in}{1.762368in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{1.785303in}}%
\pgfpathlineto{\pgfqpoint{1.868209in}{1.747123in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{1.821029in}}%
\pgfpathlineto{\pgfqpoint{1.870869in}{1.912510in}}%
\pgfpathlineto{\pgfqpoint{1.873384in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{1.877754in}{1.975683in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{1.892909in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{1.888974in}{1.862027in}}%
\pgfpathlineto{\pgfqpoint{1.891891in}{1.852083in}}%
\pgfpathlineto{\pgfqpoint{1.894836in}{1.853842in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{1.900828in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{1.906829in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{1.848981in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{1.854971in}}%
\pgfpathlineto{\pgfqpoint{1.915860in}{1.841054in}}%
\pgfpathlineto{\pgfqpoint{1.918931in}{1.848602in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{1.829051in}}%
\pgfpathlineto{\pgfqpoint{1.931573in}{1.830053in}}%
\pgfpathlineto{\pgfqpoint{1.934796in}{1.828113in}}%
\pgfpathlineto{\pgfqpoint{1.938038in}{1.835296in}}%
\pgfpathlineto{\pgfqpoint{1.941299in}{1.834156in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{1.947889in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{1.951224in}{1.842003in}}%
\pgfpathlineto{\pgfqpoint{1.954585in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{1.957954in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{1.964661in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{1.967958in}{1.832781in}}%
\pgfpathlineto{\pgfqpoint{1.971230in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{1.977737in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{1.980947in}{1.888274in}}%
\pgfpathlineto{\pgfqpoint{1.984123in}{1.891415in}}%
\pgfpathlineto{\pgfqpoint{1.987265in}{1.901207in}}%
\pgfpathlineto{\pgfqpoint{1.990396in}{1.920031in}}%
\pgfpathlineto{\pgfqpoint{1.993548in}{1.931410in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{1.920357in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.906761in}}%
\pgfpathlineto{\pgfqpoint{2.006057in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{1.690180in}}%
\pgfpathlineto{\pgfqpoint{2.013925in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.018657in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{2.019911in}{1.863604in}}%
\pgfpathlineto{\pgfqpoint{2.021070in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{1.873873in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.905616in}}%
\pgfpathlineto{\pgfqpoint{2.024444in}{1.903259in}}%
\pgfpathlineto{\pgfqpoint{2.025704in}{1.912079in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{1.976394in}}%
\pgfpathlineto{\pgfqpoint{2.035478in}{1.856414in}}%
\pgfpathlineto{\pgfqpoint{2.037600in}{1.856403in}}%
\pgfpathlineto{\pgfqpoint{2.041827in}{1.884967in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{1.888245in}}%
\pgfpathlineto{\pgfqpoint{2.046193in}{1.867242in}}%
\pgfpathlineto{\pgfqpoint{2.048407in}{1.866102in}}%
\pgfpathlineto{\pgfqpoint{2.050641in}{1.862443in}}%
\pgfpathlineto{\pgfqpoint{2.055199in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{2.057563in}{1.887540in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{1.896404in}}%
\pgfpathlineto{\pgfqpoint{2.062620in}{1.893929in}}%
\pgfpathlineto{\pgfqpoint{2.065288in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{2.067988in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{2.073369in}{1.850295in}}%
\pgfpathlineto{\pgfqpoint{2.078522in}{1.796042in}}%
\pgfpathlineto{\pgfqpoint{2.080926in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{2.085451in}{1.847991in}}%
\pgfpathlineto{\pgfqpoint{2.089622in}{1.888734in}}%
\pgfpathlineto{\pgfqpoint{2.091638in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{2.093613in}{1.892049in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{1.893788in}}%
\pgfpathlineto{\pgfqpoint{2.097442in}{1.897053in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{2.105423in}{1.961970in}}%
\pgfpathlineto{\pgfqpoint{2.110109in}{1.918006in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.114770in}{1.902852in}}%
\pgfpathlineto{\pgfqpoint{2.117062in}{1.912840in}}%
\pgfpathlineto{\pgfqpoint{2.121777in}{1.938418in}}%
\pgfpathlineto{\pgfqpoint{2.124249in}{1.937605in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{1.931354in}}%
\pgfpathlineto{\pgfqpoint{2.129317in}{1.906913in}}%
\pgfpathlineto{\pgfqpoint{2.131812in}{1.911517in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{1.922145in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.890657in}}%
\pgfpathlineto{\pgfqpoint{2.149511in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{2.151854in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.156370in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{2.158546in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.944534in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{2.173917in}{1.967774in}}%
\pgfpathlineto{\pgfqpoint{2.181496in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{1.953326in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{2.197432in}{1.936361in}}%
\pgfpathlineto{\pgfqpoint{2.200848in}{1.934535in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{1.911376in}}%
\pgfpathlineto{\pgfqpoint{2.214437in}{1.893511in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.895961in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{1.947375in}}%
\pgfpathlineto{\pgfqpoint{2.228274in}{1.948581in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{2.235930in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{2.239903in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{2.243952in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{2.252266in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{2.256502in}{1.861760in}}%
\pgfpathlineto{\pgfqpoint{2.260783in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{2.269240in}{1.679453in}}%
\pgfpathlineto{\pgfqpoint{2.277088in}{1.694861in}}%
\pgfpathlineto{\pgfqpoint{2.280742in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.287288in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.849911in}}%
\pgfpathlineto{\pgfqpoint{2.293457in}{1.911737in}}%
\pgfpathlineto{\pgfqpoint{2.296705in}{1.899981in}}%
\pgfpathlineto{\pgfqpoint{2.300022in}{1.856864in}}%
\pgfpathlineto{\pgfqpoint{2.303376in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{1.897975in}}%
\pgfpathlineto{\pgfqpoint{2.313863in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{2.321294in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{2.324983in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.331758in}{1.694896in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{1.830172in}}%
\pgfpathlineto{\pgfqpoint{2.338345in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{2.341727in}{1.844036in}}%
\pgfpathlineto{\pgfqpoint{2.345172in}{1.835338in}}%
\pgfpathlineto{\pgfqpoint{2.351892in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357347in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.360949in}{1.734736in}}%
\pgfpathlineto{\pgfqpoint{2.363754in}{1.871163in}}%
\pgfpathlineto{\pgfqpoint{2.367057in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{2.369242in}{2.063282in}}%
\pgfpathlineto{\pgfqpoint{2.371949in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{2.386685in}{2.038628in}}%
\pgfpathlineto{\pgfqpoint{2.390961in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{2.404192in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{2.408623in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{2.413092in}{1.745138in}}%
\pgfpathlineto{\pgfqpoint{2.417521in}{1.667347in}}%
\pgfpathlineto{\pgfqpoint{2.421811in}{1.673791in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.820446in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{2.434782in}{1.944687in}}%
\pgfpathlineto{\pgfqpoint{2.443965in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{2.448653in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{2.453355in}{1.721295in}}%
\pgfpathlineto{\pgfqpoint{2.457935in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.462222in}{1.673961in}}%
\pgfpathlineto{\pgfqpoint{2.466113in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{2.469636in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.472876in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{2.482224in}{1.830629in}}%
\pgfpathlineto{\pgfqpoint{2.485463in}{1.812830in}}%
\pgfpathlineto{\pgfqpoint{2.488704in}{1.725888in}}%
\pgfpathlineto{\pgfqpoint{2.491873in}{1.729203in}}%
\pgfpathlineto{\pgfqpoint{2.495040in}{1.806887in}}%
\pgfpathlineto{\pgfqpoint{2.498270in}{1.838222in}}%
\pgfpathlineto{\pgfqpoint{2.504698in}{1.681373in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.815105in}}%
\pgfpathlineto{\pgfqpoint{2.510977in}{1.825953in}}%
\pgfpathlineto{\pgfqpoint{2.514216in}{1.822366in}}%
\pgfpathlineto{\pgfqpoint{2.517515in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{2.520874in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{2.524296in}{1.836973in}}%
\pgfpathlineto{\pgfqpoint{2.527789in}{1.851598in}}%
\pgfpathlineto{\pgfqpoint{2.531351in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{2.534994in}{1.884118in}}%
\pgfpathlineto{\pgfqpoint{2.538738in}{1.896563in}}%
\pgfpathlineto{\pgfqpoint{2.542584in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{2.550592in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{2.554661in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{2.562345in}{1.698425in}}%
\pgfpathlineto{\pgfqpoint{2.566005in}{1.718500in}}%
\pgfpathlineto{\pgfqpoint{2.569686in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{1.852204in}}%
\pgfpathlineto{\pgfqpoint{2.581147in}{1.846835in}}%
\pgfpathlineto{\pgfqpoint{2.585110in}{1.822739in}}%
\pgfpathlineto{\pgfqpoint{2.593233in}{1.807241in}}%
\pgfpathlineto{\pgfqpoint{2.597388in}{1.808863in}}%
\pgfpathlineto{\pgfqpoint{2.601600in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{2.605780in}{1.678959in}}%
\pgfpathlineto{\pgfqpoint{2.613741in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{2.617486in}{1.699310in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627152in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{2.635799in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{2.644900in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{2.648034in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{2.651144in}{1.752984in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{1.744838in}}%
\pgfpathlineto{\pgfqpoint{2.657072in}{1.769921in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{1.855619in}}%
\pgfpathlineto{\pgfqpoint{2.662889in}{1.874249in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{2.668944in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{2.672070in}{1.860194in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{2.678436in}{1.745267in}}%
\pgfpathlineto{\pgfqpoint{2.681535in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{2.684554in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{2.687562in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{2.690626in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{2.693739in}{1.835135in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.844694in}}%
\pgfpathlineto{\pgfqpoint{2.700115in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{2.703369in}{1.863806in}}%
\pgfpathlineto{\pgfqpoint{2.709945in}{1.885170in}}%
\pgfpathlineto{\pgfqpoint{2.713261in}{1.900679in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{2.719973in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{2.726811in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{2.733789in}{1.772336in}}%
\pgfpathlineto{\pgfqpoint{2.737327in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{2.740897in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{2.744493in}{1.769719in}}%
\pgfpathlineto{\pgfqpoint{2.755436in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{2.759098in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{2.762665in}{1.743845in}}%
\pgfpathlineto{\pgfqpoint{2.766197in}{1.792979in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{1.814368in}}%
\pgfpathlineto{\pgfqpoint{2.773263in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{2.776824in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{2.780405in}{1.826407in}}%
\pgfpathlineto{\pgfqpoint{2.784002in}{1.819095in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{2.791296in}{1.895227in}}%
\pgfpathlineto{\pgfqpoint{2.795083in}{1.917330in}}%
\pgfpathlineto{\pgfqpoint{2.798980in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{2.802964in}{1.887523in}}%
\pgfpathlineto{\pgfqpoint{2.807026in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{2.811165in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{2.815363in}{1.861137in}}%
\pgfpathlineto{\pgfqpoint{2.819581in}{1.842463in}}%
\pgfpathlineto{\pgfqpoint{2.827989in}{1.828159in}}%
\pgfpathlineto{\pgfqpoint{2.832156in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{2.836286in}{1.833431in}}%
\pgfpathlineto{\pgfqpoint{2.844457in}{1.853358in}}%
\pgfpathlineto{\pgfqpoint{2.852349in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{2.856021in}{1.702653in}}%
\pgfpathlineto{\pgfqpoint{2.863035in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{2.866548in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{2.873794in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{2.877536in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.861153in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{1.859042in}}%
\pgfpathlineto{\pgfqpoint{2.889060in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{2.892980in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{2.896835in}{1.712194in}}%
\pgfpathlineto{\pgfqpoint{2.900556in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{2.904128in}{1.700191in}}%
\pgfpathlineto{\pgfqpoint{2.911082in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{2.914590in}{1.842016in}}%
\pgfpathlineto{\pgfqpoint{2.918132in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.921713in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{2.925351in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{2.936543in}{1.828956in}}%
\pgfpathlineto{\pgfqpoint{2.940316in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{2.944100in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{2.947895in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{2.951704in}{1.835443in}}%
\pgfpathlineto{\pgfqpoint{2.955526in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{2.959364in}{1.832787in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{1.830760in}}%
\pgfpathlineto{\pgfqpoint{2.967079in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{2.970975in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{2.974899in}{1.845991in}}%
\pgfpathlineto{\pgfqpoint{2.978839in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{2.982796in}{1.847558in}}%
\pgfpathlineto{\pgfqpoint{2.990580in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{2.994304in}{1.787760in}}%
\pgfpathlineto{\pgfqpoint{2.997989in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{3.001639in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{3.012432in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{3.016026in}{1.871354in}}%
\pgfpathlineto{\pgfqpoint{3.019640in}{1.872107in}}%
\pgfpathlineto{\pgfqpoint{3.023289in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{3.026980in}{1.865941in}}%
\pgfpathlineto{\pgfqpoint{3.030711in}{1.863231in}}%
\pgfpathlineto{\pgfqpoint{3.034484in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{3.038298in}{1.860401in}}%
\pgfpathlineto{\pgfqpoint{3.042155in}{1.847666in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{1.827640in}}%
\pgfpathlineto{\pgfqpoint{3.049880in}{1.816889in}}%
\pgfpathlineto{\pgfqpoint{3.053687in}{1.815451in}}%
\pgfpathlineto{\pgfqpoint{3.057417in}{1.812233in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{3.064541in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{3.071198in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{3.074399in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{3.077550in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{3.080667in}{1.883999in}}%
\pgfpathlineto{\pgfqpoint{3.083789in}{1.905482in}}%
\pgfpathlineto{\pgfqpoint{3.086956in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{3.090201in}{1.918124in}}%
\pgfpathlineto{\pgfqpoint{3.093542in}{1.918834in}}%
\pgfpathlineto{\pgfqpoint{3.096996in}{1.913935in}}%
\pgfpathlineto{\pgfqpoint{3.100558in}{1.885834in}}%
\pgfpathlineto{\pgfqpoint{3.104215in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{3.107944in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{3.111618in}{1.702607in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{3.118605in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{3.121919in}{1.691306in}}%
\pgfpathlineto{\pgfqpoint{3.125090in}{1.667257in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.133318in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.135563in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{3.139962in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{3.142498in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{3.145349in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{3.148410in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{3.151542in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{3.154705in}{1.815879in}}%
\pgfpathlineto{\pgfqpoint{3.157837in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{3.160885in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{3.163841in}{1.742818in}}%
\pgfpathlineto{\pgfqpoint{3.166705in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{3.169570in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{3.172484in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{3.181523in}{1.840165in}}%
\pgfpathlineto{\pgfqpoint{3.184649in}{1.843303in}}%
\pgfpathlineto{\pgfqpoint{3.187838in}{1.838327in}}%
\pgfpathlineto{\pgfqpoint{3.194128in}{1.677622in}}%
\pgfpathlineto{\pgfqpoint{3.197035in}{1.664623in}}%
\pgfpathlineto{\pgfqpoint{3.199790in}{1.746823in}}%
\pgfpathlineto{\pgfqpoint{3.202504in}{1.794378in}}%
\pgfpathlineto{\pgfqpoint{3.205180in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{3.207725in}{1.711011in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{1.697253in}}%
\pgfpathlineto{\pgfqpoint{3.214025in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{3.215970in}{1.865381in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.748412in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832529in}{1.924949in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{2.148312in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{0.848798in}{2.213388in}}%
\pgfpathlineto{\pgfqpoint{0.852469in}{2.152242in}}%
\pgfpathlineto{\pgfqpoint{0.859919in}{1.919541in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{1.876866in}}%
\pgfpathlineto{\pgfqpoint{0.873210in}{1.935179in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{2.006387in}}%
\pgfpathlineto{\pgfqpoint{0.885399in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.908096in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{2.024357in}}%
\pgfpathlineto{\pgfqpoint{0.893804in}{2.068082in}}%
\pgfpathlineto{\pgfqpoint{0.896736in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{0.899750in}{2.100949in}}%
\pgfpathlineto{\pgfqpoint{0.902980in}{2.167354in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{2.229542in}}%
\pgfpathlineto{\pgfqpoint{0.914129in}{2.245676in}}%
\pgfpathlineto{\pgfqpoint{0.922437in}{2.040373in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{2.058776in}}%
\pgfpathlineto{\pgfqpoint{0.930797in}{2.055783in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{0.943400in}{2.069124in}}%
\pgfpathlineto{\pgfqpoint{0.951751in}{1.995738in}}%
\pgfpathlineto{\pgfqpoint{0.955807in}{1.918966in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{0.963490in}{1.983541in}}%
\pgfpathlineto{\pgfqpoint{0.967294in}{2.038637in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{2.031965in}}%
\pgfpathlineto{\pgfqpoint{0.975078in}{2.001645in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{2.003620in}}%
\pgfpathlineto{\pgfqpoint{0.987266in}{1.982076in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{1.928136in}}%
\pgfpathlineto{\pgfqpoint{0.999984in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.004274in}{1.963517in}}%
\pgfpathlineto{\pgfqpoint{1.012834in}{1.919117in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{2.001486in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{2.042435in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{2.054325in}}%
\pgfpathlineto{\pgfqpoint{1.037976in}{2.008626in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.883274in}}%
\pgfpathlineto{\pgfqpoint{1.046312in}{1.859589in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{1.054232in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{1.061802in}{1.938127in}}%
\pgfpathlineto{\pgfqpoint{1.065559in}{1.973706in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.986943in}}%
\pgfpathlineto{\pgfqpoint{1.073105in}{1.956903in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{1.080580in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{1.084280in}{1.953928in}}%
\pgfpathlineto{\pgfqpoint{1.087964in}{1.964220in}}%
\pgfpathlineto{\pgfqpoint{1.095322in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{1.099007in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{2.011924in}}%
\pgfpathlineto{\pgfqpoint{1.113965in}{2.008209in}}%
\pgfpathlineto{\pgfqpoint{1.117766in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{1.125400in}{2.001538in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{2.046730in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{2.046675in}}%
\pgfpathlineto{\pgfqpoint{1.137158in}{2.090443in}}%
\pgfpathlineto{\pgfqpoint{1.141249in}{2.114784in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{2.129553in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{2.093382in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{2.051210in}}%
\pgfpathlineto{\pgfqpoint{1.172114in}{1.873429in}}%
\pgfpathlineto{\pgfqpoint{1.176350in}{1.897854in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.940825in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{1.994528in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{2.050326in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{1.201017in}{1.899113in}}%
\pgfpathlineto{\pgfqpoint{1.205046in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{1.208975in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{1.212866in}{1.964170in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{2.036375in}}%
\pgfpathlineto{\pgfqpoint{1.224896in}{2.008780in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.964051in}}%
\pgfpathlineto{\pgfqpoint{1.237190in}{1.975633in}}%
\pgfpathlineto{\pgfqpoint{1.241250in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{1.245182in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{1.248956in}{1.846816in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.844847in}}%
\pgfpathlineto{\pgfqpoint{1.262608in}{1.939762in}}%
\pgfpathlineto{\pgfqpoint{1.265821in}{1.943436in}}%
\pgfpathlineto{\pgfqpoint{1.269000in}{1.969125in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{1.278251in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{1.947662in}}%
\pgfpathlineto{\pgfqpoint{1.284138in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{1.287043in}{1.983185in}}%
\pgfpathlineto{\pgfqpoint{1.292890in}{1.996056in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{2.072596in}}%
\pgfpathlineto{\pgfqpoint{1.305279in}{2.078166in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{2.078913in}}%
\pgfpathlineto{\pgfqpoint{1.312062in}{2.073353in}}%
\pgfpathlineto{\pgfqpoint{1.315587in}{2.075746in}}%
\pgfpathlineto{\pgfqpoint{1.319203in}{2.084637in}}%
\pgfpathlineto{\pgfqpoint{1.326642in}{2.023686in}}%
\pgfpathlineto{\pgfqpoint{1.330394in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{1.334124in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.987659in}}%
\pgfpathlineto{\pgfqpoint{1.341583in}{1.995218in}}%
\pgfpathlineto{\pgfqpoint{1.345316in}{2.009657in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{2.074313in}}%
\pgfpathlineto{\pgfqpoint{1.356662in}{2.071979in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{2.017792in}}%
\pgfpathlineto{\pgfqpoint{1.368075in}{2.026045in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{2.018076in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{1.379107in}{2.018422in}}%
\pgfpathlineto{\pgfqpoint{1.382681in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{1.386242in}{2.051004in}}%
\pgfpathlineto{\pgfqpoint{1.389797in}{2.062921in}}%
\pgfpathlineto{\pgfqpoint{1.393359in}{2.055818in}}%
\pgfpathlineto{\pgfqpoint{1.396920in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{1.400465in}{2.015991in}}%
\pgfpathlineto{\pgfqpoint{1.403968in}{1.993122in}}%
\pgfpathlineto{\pgfqpoint{1.410898in}{2.050149in}}%
\pgfpathlineto{\pgfqpoint{1.414370in}{2.059829in}}%
\pgfpathlineto{\pgfqpoint{1.417863in}{2.078502in}}%
\pgfpathlineto{\pgfqpoint{1.421384in}{2.082795in}}%
\pgfpathlineto{\pgfqpoint{1.424923in}{2.072477in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{2.071718in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{2.082835in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{2.127149in}}%
\pgfpathlineto{\pgfqpoint{1.439282in}{2.137003in}}%
\pgfpathlineto{\pgfqpoint{1.443017in}{2.132466in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{2.120171in}}%
\pgfpathlineto{\pgfqpoint{1.454516in}{2.083879in}}%
\pgfpathlineto{\pgfqpoint{1.458405in}{2.090249in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{2.089120in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{2.046137in}}%
\pgfpathlineto{\pgfqpoint{1.470069in}{1.941496in}}%
\pgfpathlineto{\pgfqpoint{1.473784in}{1.976037in}}%
\pgfpathlineto{\pgfqpoint{1.477453in}{2.036118in}}%
\pgfpathlineto{\pgfqpoint{1.481142in}{2.067134in}}%
\pgfpathlineto{\pgfqpoint{1.484893in}{2.117328in}}%
\pgfpathlineto{\pgfqpoint{1.488758in}{2.137302in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{2.143133in}}%
\pgfpathlineto{\pgfqpoint{1.496812in}{2.129537in}}%
\pgfpathlineto{\pgfqpoint{1.500942in}{2.102208in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{2.127827in}}%
\pgfpathlineto{\pgfqpoint{1.509339in}{2.172875in}}%
\pgfpathlineto{\pgfqpoint{1.517914in}{2.093510in}}%
\pgfpathlineto{\pgfqpoint{1.522178in}{2.023105in}}%
\pgfpathlineto{\pgfqpoint{1.526299in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{1.533874in}{1.811572in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.848486in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{2.141952in}}%
\pgfpathlineto{\pgfqpoint{1.547218in}{2.029291in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{1.959582in}}%
\pgfpathlineto{\pgfqpoint{1.553782in}{1.997857in}}%
\pgfpathlineto{\pgfqpoint{1.557028in}{2.049871in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{2.059421in}}%
\pgfpathlineto{\pgfqpoint{1.563563in}{1.931118in}}%
\pgfpathlineto{\pgfqpoint{1.566694in}{1.976485in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{2.079579in}}%
\pgfpathlineto{\pgfqpoint{1.573094in}{2.123467in}}%
\pgfpathlineto{\pgfqpoint{1.576515in}{2.184717in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{2.247882in}}%
\pgfpathlineto{\pgfqpoint{1.588080in}{2.248410in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{2.334878in}}%
\pgfpathlineto{\pgfqpoint{1.596967in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{1.610496in}{1.836546in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{1.873183in}}%
\pgfpathlineto{\pgfqpoint{1.622653in}{1.994162in}}%
\pgfpathlineto{\pgfqpoint{1.626661in}{2.145061in}}%
\pgfpathlineto{\pgfqpoint{1.630804in}{2.179262in}}%
\pgfpathlineto{\pgfqpoint{1.635055in}{2.141079in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{1.643740in}{2.048603in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{1.876764in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{1.865685in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.860378in}}%
\pgfpathlineto{\pgfqpoint{1.662634in}{1.875543in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.906981in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{1.671772in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{1.676809in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{1.678670in}{1.727794in}}%
\pgfpathlineto{\pgfqpoint{1.687433in}{2.112690in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{2.278435in}}%
\pgfpathlineto{\pgfqpoint{1.696286in}{2.236566in}}%
\pgfpathlineto{\pgfqpoint{1.699947in}{2.158759in}}%
\pgfpathlineto{\pgfqpoint{1.703699in}{2.024967in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{2.063844in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{2.071365in}}%
\pgfpathlineto{\pgfqpoint{1.719438in}{2.224318in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{2.121748in}}%
\pgfpathlineto{\pgfqpoint{1.727918in}{1.896902in}}%
\pgfpathlineto{\pgfqpoint{1.731950in}{1.855365in}}%
\pgfpathlineto{\pgfqpoint{1.735795in}{1.858227in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.876117in}}%
\pgfpathlineto{\pgfqpoint{1.743036in}{2.008297in}}%
\pgfpathlineto{\pgfqpoint{1.746683in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{1.753855in}{1.854463in}}%
\pgfpathlineto{\pgfqpoint{1.757248in}{1.972464in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{2.132951in}}%
\pgfpathlineto{\pgfqpoint{1.764384in}{2.249527in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.283251in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{2.277932in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{1.795992in}{1.876300in}}%
\pgfpathlineto{\pgfqpoint{1.800501in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{1.804839in}{1.838125in}}%
\pgfpathlineto{\pgfqpoint{1.809000in}{1.836852in}}%
\pgfpathlineto{\pgfqpoint{1.812982in}{1.842058in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.684649in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{1.829173in}{1.901771in}}%
\pgfpathlineto{\pgfqpoint{1.831882in}{1.946445in}}%
\pgfpathlineto{\pgfqpoint{1.834648in}{1.953650in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{1.843201in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{1.871328in}}%
\pgfpathlineto{\pgfqpoint{1.848915in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{1.857328in}{1.867277in}}%
\pgfpathlineto{\pgfqpoint{1.860084in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{1.862804in}{1.856117in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.856594in}}%
\pgfpathlineto{\pgfqpoint{1.873301in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{1.875864in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{1.878422in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.880984in}{1.846283in}}%
\pgfpathlineto{\pgfqpoint{1.883452in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{1.892388in}{1.861228in}}%
\pgfpathlineto{\pgfqpoint{1.894615in}{1.865369in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{1.876961in}}%
\pgfpathlineto{\pgfqpoint{1.901575in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{1.904023in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{1.906519in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{1.909049in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{1.911619in}{1.863919in}}%
\pgfpathlineto{\pgfqpoint{1.914236in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{1.916885in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.919570in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{1.925084in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{1.927893in}{1.823645in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{1.936048in}{1.753518in}}%
\pgfpathlineto{\pgfqpoint{1.938566in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{1.794528in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{1.846874in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.855307in}}%
\pgfpathlineto{\pgfqpoint{1.950798in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{1.953340in}{1.855997in}}%
\pgfpathlineto{\pgfqpoint{1.955921in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{1.958580in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{1.964116in}{1.878200in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{1.918852in}}%
\pgfpathlineto{\pgfqpoint{1.980870in}{1.926489in}}%
\pgfpathlineto{\pgfqpoint{1.983675in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{1.989242in}{1.933964in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{2.000169in}{1.947520in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{1.858976in}}%
\pgfpathlineto{\pgfqpoint{2.007818in}{1.804178in}}%
\pgfpathlineto{\pgfqpoint{2.010005in}{1.838497in}}%
\pgfpathlineto{\pgfqpoint{2.012001in}{1.806682in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{1.826813in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{1.858114in}}%
\pgfpathlineto{\pgfqpoint{2.016844in}{1.857983in}}%
\pgfpathlineto{\pgfqpoint{2.018185in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{1.889342in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.905403in}}%
\pgfpathlineto{\pgfqpoint{2.031101in}{2.109909in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{2.036406in}{2.083839in}}%
\pgfpathlineto{\pgfqpoint{2.039411in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{2.042464in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.904054in}}%
\pgfpathlineto{\pgfqpoint{2.048695in}{1.885304in}}%
\pgfpathlineto{\pgfqpoint{2.051857in}{1.890236in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.887265in}}%
\pgfpathlineto{\pgfqpoint{2.058331in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{1.882069in}}%
\pgfpathlineto{\pgfqpoint{2.065024in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{2.071867in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{2.078744in}{1.869815in}}%
\pgfpathlineto{\pgfqpoint{2.082149in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{2.085466in}{1.824626in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{1.830022in}}%
\pgfpathlineto{\pgfqpoint{2.100617in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{2.103487in}{1.938093in}}%
\pgfpathlineto{\pgfqpoint{2.109207in}{1.968150in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{1.977806in}}%
\pgfpathlineto{\pgfqpoint{2.114997in}{1.977286in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{1.973372in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{1.941187in}}%
\pgfpathlineto{\pgfqpoint{2.129462in}{1.946430in}}%
\pgfpathlineto{\pgfqpoint{2.132280in}{1.964030in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{2.011688in}}%
\pgfpathlineto{\pgfqpoint{2.138016in}{1.982738in}}%
\pgfpathlineto{\pgfqpoint{2.140884in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{1.943691in}}%
\pgfpathlineto{\pgfqpoint{2.146507in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{2.149282in}{1.948478in}}%
\pgfpathlineto{\pgfqpoint{2.152035in}{1.948068in}}%
\pgfpathlineto{\pgfqpoint{2.154771in}{1.943706in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{1.942367in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{1.948543in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{1.871725in}}%
\pgfpathlineto{\pgfqpoint{2.170591in}{1.883211in}}%
\pgfpathlineto{\pgfqpoint{2.175487in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{2.180836in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{2.183809in}{2.063105in}}%
\pgfpathlineto{\pgfqpoint{2.190144in}{1.945595in}}%
\pgfpathlineto{\pgfqpoint{2.193309in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{2.196386in}{1.866769in}}%
\pgfpathlineto{\pgfqpoint{2.199396in}{1.904510in}}%
\pgfpathlineto{\pgfqpoint{2.202388in}{1.923582in}}%
\pgfpathlineto{\pgfqpoint{2.205371in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{2.214112in}{1.861309in}}%
\pgfpathlineto{\pgfqpoint{2.216913in}{1.868298in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{1.895841in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.902231in}}%
\pgfpathlineto{\pgfqpoint{2.228171in}{1.902479in}}%
\pgfpathlineto{\pgfqpoint{2.231129in}{1.906099in}}%
\pgfpathlineto{\pgfqpoint{2.234183in}{1.911603in}}%
\pgfpathlineto{\pgfqpoint{2.237331in}{1.883471in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.875818in}}%
\pgfpathlineto{\pgfqpoint{2.243849in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{2.247244in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{2.250705in}{1.857393in}}%
\pgfpathlineto{\pgfqpoint{2.254221in}{1.853819in}}%
\pgfpathlineto{\pgfqpoint{2.261401in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{2.265061in}{1.854914in}}%
\pgfpathlineto{\pgfqpoint{2.268763in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{1.729169in}}%
\pgfpathlineto{\pgfqpoint{2.279270in}{1.632986in}}%
\pgfpathlineto{\pgfqpoint{2.282306in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{2.290295in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.861163in}}%
\pgfpathlineto{\pgfqpoint{2.295614in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{2.298349in}{1.858075in}}%
\pgfpathlineto{\pgfqpoint{2.301135in}{1.854810in}}%
\pgfpathlineto{\pgfqpoint{2.306818in}{1.837338in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.842148in}}%
\pgfpathlineto{\pgfqpoint{2.315609in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{2.318654in}{1.862220in}}%
\pgfpathlineto{\pgfqpoint{2.321753in}{1.833388in}}%
\pgfpathlineto{\pgfqpoint{2.324818in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{2.327749in}{1.701813in}}%
\pgfpathlineto{\pgfqpoint{2.333362in}{1.845514in}}%
\pgfpathlineto{\pgfqpoint{2.336231in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{2.339162in}{1.845041in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{2.355255in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{2.358769in}{1.755506in}}%
\pgfpathlineto{\pgfqpoint{2.360253in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{2.367182in}{1.916878in}}%
\pgfpathlineto{\pgfqpoint{2.368916in}{1.976209in}}%
\pgfpathlineto{\pgfqpoint{2.373394in}{2.043625in}}%
\pgfpathlineto{\pgfqpoint{2.376167in}{2.038323in}}%
\pgfpathlineto{\pgfqpoint{2.382416in}{1.906806in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{1.896297in}}%
\pgfpathlineto{\pgfqpoint{2.389180in}{1.861142in}}%
\pgfpathlineto{\pgfqpoint{2.392680in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{2.396239in}{1.799962in}}%
\pgfpathlineto{\pgfqpoint{2.399711in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{2.402880in}{1.514360in}}%
\pgfpathlineto{\pgfqpoint{2.408838in}{1.901948in}}%
\pgfpathlineto{\pgfqpoint{2.412104in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{1.846164in}}%
\pgfpathlineto{\pgfqpoint{2.419106in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.813016in}}%
\pgfpathlineto{\pgfqpoint{2.426401in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.430141in}{1.822785in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.821786in}}%
\pgfpathlineto{\pgfqpoint{2.441741in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{2.445731in}{1.837526in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{1.835441in}}%
\pgfpathlineto{\pgfqpoint{2.457960in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{1.485094in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{1.846137in}}%
\pgfpathlineto{\pgfqpoint{2.484190in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{2.487413in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{1.743052in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{1.727083in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{2.506085in}{1.645394in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{1.798018in}}%
\pgfpathlineto{\pgfqpoint{2.511888in}{1.864714in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{1.886369in}}%
\pgfpathlineto{\pgfqpoint{2.518137in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{2.521469in}{1.876621in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{2.528436in}{1.855230in}}%
\pgfpathlineto{\pgfqpoint{2.532042in}{1.858766in}}%
\pgfpathlineto{\pgfqpoint{2.539542in}{1.897386in}}%
\pgfpathlineto{\pgfqpoint{2.543465in}{1.886369in}}%
\pgfpathlineto{\pgfqpoint{2.547491in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{2.551474in}{1.634273in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.604604in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{1.607082in}}%
\pgfpathlineto{\pgfqpoint{2.566063in}{1.677249in}}%
\pgfpathlineto{\pgfqpoint{2.569448in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{2.572754in}{1.696585in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{1.697929in}}%
\pgfpathlineto{\pgfqpoint{2.582172in}{1.682057in}}%
\pgfpathlineto{\pgfqpoint{2.585117in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{2.587946in}{1.691002in}}%
\pgfpathlineto{\pgfqpoint{2.590672in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{1.719523in}}%
\pgfpathlineto{\pgfqpoint{2.595857in}{1.741984in}}%
\pgfpathlineto{\pgfqpoint{2.598397in}{1.839841in}}%
\pgfpathlineto{\pgfqpoint{2.601048in}{1.873815in}}%
\pgfpathlineto{\pgfqpoint{2.603813in}{1.867729in}}%
\pgfpathlineto{\pgfqpoint{2.609667in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{2.612755in}{1.877959in}}%
\pgfpathlineto{\pgfqpoint{2.615950in}{1.868782in}}%
\pgfpathlineto{\pgfqpoint{2.619217in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{2.625348in}{1.645106in}}%
\pgfpathlineto{\pgfqpoint{2.628111in}{1.639538in}}%
\pgfpathlineto{\pgfqpoint{2.630672in}{1.687674in}}%
\pgfpathlineto{\pgfqpoint{2.635588in}{1.827011in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{2.643345in}{1.860227in}}%
\pgfpathlineto{\pgfqpoint{2.646055in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{2.648720in}{1.753110in}}%
\pgfpathlineto{\pgfqpoint{2.651239in}{1.757909in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{1.839001in}}%
\pgfpathlineto{\pgfqpoint{2.656173in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{2.658612in}{1.764889in}}%
\pgfpathlineto{\pgfqpoint{2.660940in}{1.758081in}}%
\pgfpathlineto{\pgfqpoint{2.663171in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{2.665409in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{2.667714in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{2.672546in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{2.677718in}{1.840411in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{1.834174in}}%
\pgfpathlineto{\pgfqpoint{2.683162in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{2.688888in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{2.691856in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{2.694858in}{1.794070in}}%
\pgfpathlineto{\pgfqpoint{2.697782in}{1.730529in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{1.753838in}}%
\pgfpathlineto{\pgfqpoint{2.703291in}{1.813876in}}%
\pgfpathlineto{\pgfqpoint{2.705974in}{1.826344in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{1.832772in}}%
\pgfpathlineto{\pgfqpoint{2.711243in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{2.713901in}{1.884563in}}%
\pgfpathlineto{\pgfqpoint{2.716594in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.719366in}{1.937877in}}%
\pgfpathlineto{\pgfqpoint{2.722282in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{2.728472in}{1.900902in}}%
\pgfpathlineto{\pgfqpoint{2.731714in}{1.893931in}}%
\pgfpathlineto{\pgfqpoint{2.738464in}{1.864876in}}%
\pgfpathlineto{\pgfqpoint{2.741958in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{2.749138in}{1.800768in}}%
\pgfpathlineto{\pgfqpoint{2.752818in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{2.756480in}{1.659100in}}%
\pgfpathlineto{\pgfqpoint{2.760023in}{1.632728in}}%
\pgfpathlineto{\pgfqpoint{2.763449in}{1.678162in}}%
\pgfpathlineto{\pgfqpoint{2.770049in}{1.722307in}}%
\pgfpathlineto{\pgfqpoint{2.773277in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{2.776545in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{2.786643in}{1.828461in}}%
\pgfpathlineto{\pgfqpoint{2.790100in}{1.834871in}}%
\pgfpathlineto{\pgfqpoint{2.793627in}{1.875070in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{2.800957in}{1.887025in}}%
\pgfpathlineto{\pgfqpoint{2.804755in}{1.877566in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.820314in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{2.824203in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{2.827959in}{1.672661in}}%
\pgfpathlineto{\pgfqpoint{2.831517in}{1.694055in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{2.844564in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{2.847731in}{1.857086in}}%
\pgfpathlineto{\pgfqpoint{2.853810in}{1.725707in}}%
\pgfpathlineto{\pgfqpoint{2.856568in}{1.743895in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{2.861829in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{2.864503in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{2.867233in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{2.870001in}{1.856293in}}%
\pgfpathlineto{\pgfqpoint{2.872794in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{1.842301in}}%
\pgfpathlineto{\pgfqpoint{2.884234in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{2.886997in}{1.749940in}}%
\pgfpathlineto{\pgfqpoint{2.889641in}{1.748922in}}%
\pgfpathlineto{\pgfqpoint{2.892161in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{2.897041in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{2.904561in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.907117in}{1.839444in}}%
\pgfpathlineto{\pgfqpoint{2.909697in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{2.912306in}{1.830663in}}%
\pgfpathlineto{\pgfqpoint{2.917630in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{2.920344in}{1.813113in}}%
\pgfpathlineto{\pgfqpoint{2.923097in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{2.925901in}{1.829578in}}%
\pgfpathlineto{\pgfqpoint{2.928763in}{1.836782in}}%
\pgfpathlineto{\pgfqpoint{2.931671in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{2.934613in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{2.937580in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{1.860967in}}%
\pgfpathlineto{\pgfqpoint{2.946557in}{1.862457in}}%
\pgfpathlineto{\pgfqpoint{2.949572in}{1.867843in}}%
\pgfpathlineto{\pgfqpoint{2.952602in}{1.863667in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{2.958705in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{2.964853in}{1.855044in}}%
\pgfpathlineto{\pgfqpoint{2.967940in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{2.971041in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{2.974158in}{1.859294in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{1.857120in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{2.986773in}{1.857278in}}%
\pgfpathlineto{\pgfqpoint{2.989963in}{1.859455in}}%
\pgfpathlineto{\pgfqpoint{2.993165in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{2.999538in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{3.005769in}{1.832462in}}%
\pgfpathlineto{\pgfqpoint{3.014925in}{1.860424in}}%
\pgfpathlineto{\pgfqpoint{3.021046in}{1.867114in}}%
\pgfpathlineto{\pgfqpoint{3.024155in}{1.888597in}}%
\pgfpathlineto{\pgfqpoint{3.033966in}{1.921040in}}%
\pgfpathlineto{\pgfqpoint{3.040991in}{1.884615in}}%
\pgfpathlineto{\pgfqpoint{3.044588in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{3.051779in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{3.055318in}{1.832464in}}%
\pgfpathlineto{\pgfqpoint{3.058784in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{3.062147in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{3.068514in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{3.074467in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.077315in}{1.822073in}}%
\pgfpathlineto{\pgfqpoint{3.079935in}{1.736125in}}%
\pgfpathlineto{\pgfqpoint{3.082348in}{1.816060in}}%
\pgfpathlineto{\pgfqpoint{3.084651in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{3.089102in}{1.885675in}}%
\pgfpathlineto{\pgfqpoint{3.093749in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{3.096190in}{1.885916in}}%
\pgfpathlineto{\pgfqpoint{3.098722in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{3.101345in}{1.876327in}}%
\pgfpathlineto{\pgfqpoint{3.106863in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{1.861128in}}%
\pgfpathlineto{\pgfqpoint{3.112746in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{3.118973in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{3.122211in}{1.850845in}}%
\pgfpathlineto{\pgfqpoint{3.128616in}{1.653857in}}%
\pgfpathlineto{\pgfqpoint{3.131554in}{1.663184in}}%
\pgfpathlineto{\pgfqpoint{3.141845in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{3.144256in}{1.812026in}}%
\pgfpathlineto{\pgfqpoint{3.146653in}{1.828721in}}%
\pgfpathlineto{\pgfqpoint{3.149083in}{1.860988in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.159397in}{1.844744in}}%
\pgfpathlineto{\pgfqpoint{3.162103in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{3.164866in}{1.843948in}}%
\pgfpathlineto{\pgfqpoint{3.167683in}{1.834916in}}%
\pgfpathlineto{\pgfqpoint{3.170548in}{1.838970in}}%
\pgfpathlineto{\pgfqpoint{3.173467in}{1.837718in}}%
\pgfpathlineto{\pgfqpoint{3.176434in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{3.179437in}{1.809227in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{1.728124in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{3.190664in}{1.750458in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{1.728506in}}%
\pgfpathlineto{\pgfqpoint{3.195680in}{1.739497in}}%
\pgfpathlineto{\pgfqpoint{3.198044in}{1.792051in}}%
\pgfpathlineto{\pgfqpoint{3.202605in}{1.761003in}}%
\pgfpathlineto{\pgfqpoint{3.204729in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.206737in}{1.770081in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{3.212053in}{1.814844in}}%
\pgfpathlineto{\pgfqpoint{3.213632in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{3.216680in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{3.218152in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218152in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832529in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.917306in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{2.002100in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{2.014074in}}%
\pgfpathlineto{\pgfqpoint{0.848798in}{2.048486in}}%
\pgfpathlineto{\pgfqpoint{0.852469in}{2.019450in}}%
\pgfpathlineto{\pgfqpoint{0.859919in}{1.900800in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{1.876866in}}%
\pgfpathlineto{\pgfqpoint{0.873210in}{1.908067in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{1.944571in}}%
\pgfpathlineto{\pgfqpoint{0.885399in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{1.953173in}}%
\pgfpathlineto{\pgfqpoint{0.893804in}{1.975107in}}%
\pgfpathlineto{\pgfqpoint{0.896736in}{1.922831in}}%
\pgfpathlineto{\pgfqpoint{0.899750in}{1.991519in}}%
\pgfpathlineto{\pgfqpoint{0.902980in}{2.024384in}}%
\pgfpathlineto{\pgfqpoint{0.906450in}{2.040762in}}%
\pgfpathlineto{\pgfqpoint{0.914129in}{2.058196in}}%
\pgfpathlineto{\pgfqpoint{0.922437in}{1.961772in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{0.930797in}{1.969122in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.968812in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{1.974432in}}%
\pgfpathlineto{\pgfqpoint{0.943400in}{1.975442in}}%
\pgfpathlineto{\pgfqpoint{0.951751in}{1.940096in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{0.963490in}{1.934356in}}%
\pgfpathlineto{\pgfqpoint{0.967294in}{1.961998in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{1.958652in}}%
\pgfpathlineto{\pgfqpoint{0.975078in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{1.944903in}}%
\pgfpathlineto{\pgfqpoint{0.987266in}{1.933490in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{1.905137in}}%
\pgfpathlineto{\pgfqpoint{0.999984in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{1.004274in}{1.922678in}}%
\pgfpathlineto{\pgfqpoint{1.012834in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{1.942794in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{1.962687in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{1.968223in}}%
\pgfpathlineto{\pgfqpoint{1.037976in}{1.945466in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.882817in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{1.054232in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.889901in}}%
\pgfpathlineto{\pgfqpoint{1.065559in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.936048in}}%
\pgfpathlineto{\pgfqpoint{1.073105in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{1.920816in}}%
\pgfpathlineto{\pgfqpoint{1.084280in}{1.918785in}}%
\pgfpathlineto{\pgfqpoint{1.087964in}{1.924052in}}%
\pgfpathlineto{\pgfqpoint{1.095322in}{1.929420in}}%
\pgfpathlineto{\pgfqpoint{1.099007in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.940744in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{1.113965in}{1.946780in}}%
\pgfpathlineto{\pgfqpoint{1.117766in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.940667in}}%
\pgfpathlineto{\pgfqpoint{1.125400in}{1.943489in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{1.965665in}}%
\pgfpathlineto{\pgfqpoint{1.137158in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{1.141249in}{1.997016in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{2.003910in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{1.986176in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{1.965658in}}%
\pgfpathlineto{\pgfqpoint{1.172114in}{1.873429in}}%
\pgfpathlineto{\pgfqpoint{1.176350in}{1.890016in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{1.940347in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{1.966737in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{1.941810in}}%
\pgfpathlineto{\pgfqpoint{1.201017in}{1.892713in}}%
\pgfpathlineto{\pgfqpoint{1.205046in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{1.208975in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{1.212866in}{1.925139in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{1.947860in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{1.224896in}{1.946987in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{1.910269in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.925349in}}%
\pgfpathlineto{\pgfqpoint{1.237190in}{1.930826in}}%
\pgfpathlineto{\pgfqpoint{1.245182in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{1.248956in}{1.846816in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.844847in}}%
\pgfpathlineto{\pgfqpoint{1.259335in}{1.901022in}}%
\pgfpathlineto{\pgfqpoint{1.262608in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{1.265821in}{1.912308in}}%
\pgfpathlineto{\pgfqpoint{1.269000in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{1.915775in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.913679in}}%
\pgfpathlineto{\pgfqpoint{1.278251in}{1.915197in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{1.914654in}}%
\pgfpathlineto{\pgfqpoint{1.284138in}{1.920343in}}%
\pgfpathlineto{\pgfqpoint{1.287043in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{1.292890in}{1.938956in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{1.305279in}{1.979750in}}%
\pgfpathlineto{\pgfqpoint{1.308623in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{1.312062in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{1.315587in}{1.979489in}}%
\pgfpathlineto{\pgfqpoint{1.319203in}{1.984085in}}%
\pgfpathlineto{\pgfqpoint{1.326642in}{1.954508in}}%
\pgfpathlineto{\pgfqpoint{1.330394in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{1.334124in}{1.930694in}}%
\pgfpathlineto{\pgfqpoint{1.345316in}{1.947453in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{1.979323in}}%
\pgfpathlineto{\pgfqpoint{1.356662in}{1.977982in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{1.368075in}{1.955605in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{1.951656in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.944282in}}%
\pgfpathlineto{\pgfqpoint{1.379107in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{1.382681in}{1.964371in}}%
\pgfpathlineto{\pgfqpoint{1.386242in}{1.967028in}}%
\pgfpathlineto{\pgfqpoint{1.389797in}{1.972946in}}%
\pgfpathlineto{\pgfqpoint{1.393359in}{1.969412in}}%
\pgfpathlineto{\pgfqpoint{1.396920in}{1.956655in}}%
\pgfpathlineto{\pgfqpoint{1.400465in}{1.949404in}}%
\pgfpathlineto{\pgfqpoint{1.403968in}{1.937808in}}%
\pgfpathlineto{\pgfqpoint{1.410898in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{1.414370in}{1.971226in}}%
\pgfpathlineto{\pgfqpoint{1.417863in}{1.980485in}}%
\pgfpathlineto{\pgfqpoint{1.421384in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{1.424923in}{1.977602in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{1.977238in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{1.982742in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{2.004545in}}%
\pgfpathlineto{\pgfqpoint{1.439282in}{2.009506in}}%
\pgfpathlineto{\pgfqpoint{1.443017in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{1.450650in}{1.992369in}}%
\pgfpathlineto{\pgfqpoint{1.454516in}{1.983371in}}%
\pgfpathlineto{\pgfqpoint{1.458405in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{1.985594in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{1.470069in}{1.913427in}}%
\pgfpathlineto{\pgfqpoint{1.473784in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{1.477453in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{1.481142in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{1.484893in}{2.000195in}}%
\pgfpathlineto{\pgfqpoint{1.488758in}{2.008523in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{2.010013in}}%
\pgfpathlineto{\pgfqpoint{1.496812in}{2.003206in}}%
\pgfpathlineto{\pgfqpoint{1.500942in}{1.990643in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{2.002480in}}%
\pgfpathlineto{\pgfqpoint{1.509339in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{1.517914in}{1.986253in}}%
\pgfpathlineto{\pgfqpoint{1.522178in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{1.526299in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{1.533874in}{1.811572in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.848486in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{2.010423in}}%
\pgfpathlineto{\pgfqpoint{1.547218in}{1.955817in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{1.557028in}{1.965599in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{1.970454in}}%
\pgfpathlineto{\pgfqpoint{1.563563in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{1.566694in}{1.929085in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{1.573094in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{1.576515in}{2.031366in}}%
\pgfpathlineto{\pgfqpoint{1.580145in}{2.046259in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{2.054383in}}%
\pgfpathlineto{\pgfqpoint{1.588080in}{2.055486in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{2.076025in}}%
\pgfpathlineto{\pgfqpoint{1.596967in}{2.059002in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{1.610496in}{1.836546in}}%
\pgfpathlineto{\pgfqpoint{1.622653in}{1.939496in}}%
\pgfpathlineto{\pgfqpoint{1.626661in}{2.009759in}}%
\pgfpathlineto{\pgfqpoint{1.630804in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{1.635055in}{2.007971in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{2.018074in}}%
\pgfpathlineto{\pgfqpoint{1.643740in}{1.963738in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{1.876764in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{1.865685in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.860378in}}%
\pgfpathlineto{\pgfqpoint{1.662634in}{1.875543in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.892751in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{1.900859in}}%
\pgfpathlineto{\pgfqpoint{1.671772in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{1.676809in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{1.678670in}{1.727794in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{1.940051in}}%
\pgfpathlineto{\pgfqpoint{1.685381in}{1.985416in}}%
\pgfpathlineto{\pgfqpoint{1.687433in}{1.996903in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{2.045476in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{1.696286in}{2.054190in}}%
\pgfpathlineto{\pgfqpoint{1.699947in}{2.018921in}}%
\pgfpathlineto{\pgfqpoint{1.703699in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.973394in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{1.976758in}}%
\pgfpathlineto{\pgfqpoint{1.719438in}{2.045070in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{1.998992in}}%
\pgfpathlineto{\pgfqpoint{1.727918in}{1.889513in}}%
\pgfpathlineto{\pgfqpoint{1.731950in}{1.855365in}}%
\pgfpathlineto{\pgfqpoint{1.735795in}{1.858227in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{1.743036in}{1.944378in}}%
\pgfpathlineto{\pgfqpoint{1.746683in}{1.983662in}}%
\pgfpathlineto{\pgfqpoint{1.753855in}{1.854463in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{2.005877in}}%
\pgfpathlineto{\pgfqpoint{1.764384in}{2.046486in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{2.070877in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{2.067347in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{1.902005in}}%
\pgfpathlineto{\pgfqpoint{1.800501in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{1.804839in}{1.838125in}}%
\pgfpathlineto{\pgfqpoint{1.809000in}{1.836852in}}%
\pgfpathlineto{\pgfqpoint{1.812982in}{1.842058in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.684649in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{1.829173in}{1.889137in}}%
\pgfpathlineto{\pgfqpoint{1.831882in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{1.834648in}{1.915130in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{1.843201in}{1.876047in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{1.871328in}}%
\pgfpathlineto{\pgfqpoint{1.848915in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{1.857328in}{1.867277in}}%
\pgfpathlineto{\pgfqpoint{1.860084in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{1.862804in}{1.856117in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.856594in}}%
\pgfpathlineto{\pgfqpoint{1.873301in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{1.875864in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{1.878422in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.880984in}{1.846283in}}%
\pgfpathlineto{\pgfqpoint{1.883452in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{1.892388in}{1.861228in}}%
\pgfpathlineto{\pgfqpoint{1.894615in}{1.865369in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{1.876961in}}%
\pgfpathlineto{\pgfqpoint{1.901575in}{1.879130in}}%
\pgfpathlineto{\pgfqpoint{1.904023in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{1.906519in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{1.909049in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{1.911619in}{1.863919in}}%
\pgfpathlineto{\pgfqpoint{1.914236in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{1.916885in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.919570in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{1.925084in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{1.927893in}{1.823645in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{1.936048in}{1.753518in}}%
\pgfpathlineto{\pgfqpoint{1.938566in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{1.794528in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{1.846874in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.855307in}}%
\pgfpathlineto{\pgfqpoint{1.950798in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{1.953340in}{1.855997in}}%
\pgfpathlineto{\pgfqpoint{1.958580in}{1.886221in}}%
\pgfpathlineto{\pgfqpoint{1.964116in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{1.975280in}{1.888126in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{1.898406in}}%
\pgfpathlineto{\pgfqpoint{1.980870in}{1.902250in}}%
\pgfpathlineto{\pgfqpoint{1.983675in}{1.901307in}}%
\pgfpathlineto{\pgfqpoint{1.989242in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{1.915261in}}%
\pgfpathlineto{\pgfqpoint{2.000169in}{1.912936in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{1.893527in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{1.858976in}}%
\pgfpathlineto{\pgfqpoint{2.007818in}{1.804178in}}%
\pgfpathlineto{\pgfqpoint{2.010005in}{1.838497in}}%
\pgfpathlineto{\pgfqpoint{2.012001in}{1.806682in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{1.826813in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{1.858114in}}%
\pgfpathlineto{\pgfqpoint{2.016844in}{1.857983in}}%
\pgfpathlineto{\pgfqpoint{2.018185in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{1.889342in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.905403in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{2.001433in}}%
\pgfpathlineto{\pgfqpoint{2.036406in}{1.979649in}}%
\pgfpathlineto{\pgfqpoint{2.039411in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{2.042464in}{1.896289in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.890539in}}%
\pgfpathlineto{\pgfqpoint{2.048695in}{1.880856in}}%
\pgfpathlineto{\pgfqpoint{2.051857in}{1.883373in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.058331in}{1.876647in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{1.878939in}}%
\pgfpathlineto{\pgfqpoint{2.065024in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{2.071867in}{1.853329in}}%
\pgfpathlineto{\pgfqpoint{2.078744in}{1.869815in}}%
\pgfpathlineto{\pgfqpoint{2.082149in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{2.085466in}{1.824626in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{1.830022in}}%
\pgfpathlineto{\pgfqpoint{2.094770in}{1.883985in}}%
\pgfpathlineto{\pgfqpoint{2.097716in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{2.100617in}{1.902789in}}%
\pgfpathlineto{\pgfqpoint{2.106343in}{1.917172in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{1.928666in}}%
\pgfpathlineto{\pgfqpoint{2.114997in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{1.910357in}}%
\pgfpathlineto{\pgfqpoint{2.129462in}{1.913079in}}%
\pgfpathlineto{\pgfqpoint{2.132280in}{1.921907in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{2.138016in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.140884in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{1.911771in}}%
\pgfpathlineto{\pgfqpoint{2.146507in}{1.917856in}}%
\pgfpathlineto{\pgfqpoint{2.149282in}{1.914232in}}%
\pgfpathlineto{\pgfqpoint{2.152035in}{1.914058in}}%
\pgfpathlineto{\pgfqpoint{2.154771in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{1.911282in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{1.914408in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{1.871725in}}%
\pgfpathlineto{\pgfqpoint{2.170591in}{1.881912in}}%
\pgfpathlineto{\pgfqpoint{2.180836in}{1.968245in}}%
\pgfpathlineto{\pgfqpoint{2.183809in}{1.971779in}}%
\pgfpathlineto{\pgfqpoint{2.190144in}{1.915966in}}%
\pgfpathlineto{\pgfqpoint{2.193309in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{2.196386in}{1.866769in}}%
\pgfpathlineto{\pgfqpoint{2.199396in}{1.897485in}}%
\pgfpathlineto{\pgfqpoint{2.202388in}{1.908241in}}%
\pgfpathlineto{\pgfqpoint{2.205371in}{1.906544in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.214112in}{1.861309in}}%
\pgfpathlineto{\pgfqpoint{2.216913in}{1.868298in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{1.895515in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{2.228171in}{1.901316in}}%
\pgfpathlineto{\pgfqpoint{2.231129in}{1.904784in}}%
\pgfpathlineto{\pgfqpoint{2.234183in}{1.911603in}}%
\pgfpathlineto{\pgfqpoint{2.237331in}{1.883471in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{1.875818in}}%
\pgfpathlineto{\pgfqpoint{2.243849in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{2.247244in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{2.250705in}{1.857393in}}%
\pgfpathlineto{\pgfqpoint{2.254221in}{1.853819in}}%
\pgfpathlineto{\pgfqpoint{2.261401in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{2.265061in}{1.854914in}}%
\pgfpathlineto{\pgfqpoint{2.268763in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{1.729169in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{1.673059in}}%
\pgfpathlineto{\pgfqpoint{2.279270in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.282306in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.285092in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{2.290295in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.861163in}}%
\pgfpathlineto{\pgfqpoint{2.295614in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{2.298349in}{1.858075in}}%
\pgfpathlineto{\pgfqpoint{2.301135in}{1.854810in}}%
\pgfpathlineto{\pgfqpoint{2.306818in}{1.837338in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{1.842148in}}%
\pgfpathlineto{\pgfqpoint{2.315609in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{2.318654in}{1.862220in}}%
\pgfpathlineto{\pgfqpoint{2.321753in}{1.833388in}}%
\pgfpathlineto{\pgfqpoint{2.324818in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{2.327749in}{1.701813in}}%
\pgfpathlineto{\pgfqpoint{2.333362in}{1.845514in}}%
\pgfpathlineto{\pgfqpoint{2.336231in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{2.339162in}{1.845041in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{1.833096in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{2.357135in}{1.712895in}}%
\pgfpathlineto{\pgfqpoint{2.361675in}{1.825044in}}%
\pgfpathlineto{\pgfqpoint{2.363028in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{2.367182in}{1.916878in}}%
\pgfpathlineto{\pgfqpoint{2.368916in}{1.976209in}}%
\pgfpathlineto{\pgfqpoint{2.373394in}{2.043625in}}%
\pgfpathlineto{\pgfqpoint{2.376167in}{2.038323in}}%
\pgfpathlineto{\pgfqpoint{2.382416in}{1.906806in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{1.896297in}}%
\pgfpathlineto{\pgfqpoint{2.389180in}{1.861142in}}%
\pgfpathlineto{\pgfqpoint{2.392680in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{2.396239in}{1.799962in}}%
\pgfpathlineto{\pgfqpoint{2.399711in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.402880in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.405821in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.408838in}{1.901948in}}%
\pgfpathlineto{\pgfqpoint{2.412104in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{1.846164in}}%
\pgfpathlineto{\pgfqpoint{2.419106in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.813016in}}%
\pgfpathlineto{\pgfqpoint{2.426401in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.430141in}{1.822785in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.821786in}}%
\pgfpathlineto{\pgfqpoint{2.441741in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{2.445731in}{1.837526in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{1.835441in}}%
\pgfpathlineto{\pgfqpoint{2.457960in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.471899in}{1.677979in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{1.846137in}}%
\pgfpathlineto{\pgfqpoint{2.484190in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{2.487413in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{1.743052in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{1.727083in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{2.506085in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{1.798018in}}%
\pgfpathlineto{\pgfqpoint{2.511888in}{1.864714in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{1.886369in}}%
\pgfpathlineto{\pgfqpoint{2.518137in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{2.521469in}{1.876621in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{2.528436in}{1.855230in}}%
\pgfpathlineto{\pgfqpoint{2.532042in}{1.858766in}}%
\pgfpathlineto{\pgfqpoint{2.539542in}{1.897386in}}%
\pgfpathlineto{\pgfqpoint{2.543465in}{1.886369in}}%
\pgfpathlineto{\pgfqpoint{2.547491in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{2.551474in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{1.701362in}}%
\pgfpathlineto{\pgfqpoint{2.562596in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.569448in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{2.572754in}{1.696585in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{1.697929in}}%
\pgfpathlineto{\pgfqpoint{2.582172in}{1.682057in}}%
\pgfpathlineto{\pgfqpoint{2.585117in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{2.587946in}{1.691002in}}%
\pgfpathlineto{\pgfqpoint{2.590672in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{1.719523in}}%
\pgfpathlineto{\pgfqpoint{2.595857in}{1.741984in}}%
\pgfpathlineto{\pgfqpoint{2.598397in}{1.839841in}}%
\pgfpathlineto{\pgfqpoint{2.601048in}{1.873815in}}%
\pgfpathlineto{\pgfqpoint{2.603813in}{1.867729in}}%
\pgfpathlineto{\pgfqpoint{2.609667in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{2.612755in}{1.877959in}}%
\pgfpathlineto{\pgfqpoint{2.615950in}{1.868782in}}%
\pgfpathlineto{\pgfqpoint{2.619217in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628111in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.630672in}{1.687674in}}%
\pgfpathlineto{\pgfqpoint{2.635588in}{1.827011in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{2.643345in}{1.860227in}}%
\pgfpathlineto{\pgfqpoint{2.646055in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{2.648720in}{1.753110in}}%
\pgfpathlineto{\pgfqpoint{2.651239in}{1.757909in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{1.839001in}}%
\pgfpathlineto{\pgfqpoint{2.656173in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{2.658612in}{1.764889in}}%
\pgfpathlineto{\pgfqpoint{2.660940in}{1.758081in}}%
\pgfpathlineto{\pgfqpoint{2.663171in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{2.665409in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{2.667714in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{2.672546in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{2.677718in}{1.840411in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{1.834174in}}%
\pgfpathlineto{\pgfqpoint{2.683162in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{2.688888in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{2.691856in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{2.694858in}{1.794070in}}%
\pgfpathlineto{\pgfqpoint{2.697782in}{1.730529in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{1.753838in}}%
\pgfpathlineto{\pgfqpoint{2.703291in}{1.813876in}}%
\pgfpathlineto{\pgfqpoint{2.705974in}{1.826344in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{1.832772in}}%
\pgfpathlineto{\pgfqpoint{2.711243in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{2.713901in}{1.884563in}}%
\pgfpathlineto{\pgfqpoint{2.716594in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.719366in}{1.937877in}}%
\pgfpathlineto{\pgfqpoint{2.722282in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{2.728472in}{1.900902in}}%
\pgfpathlineto{\pgfqpoint{2.731714in}{1.893931in}}%
\pgfpathlineto{\pgfqpoint{2.738464in}{1.864876in}}%
\pgfpathlineto{\pgfqpoint{2.741958in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{2.749138in}{1.800768in}}%
\pgfpathlineto{\pgfqpoint{2.752818in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{2.756480in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.760023in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.763449in}{1.678162in}}%
\pgfpathlineto{\pgfqpoint{2.770049in}{1.722307in}}%
\pgfpathlineto{\pgfqpoint{2.773277in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{2.776545in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{2.786643in}{1.828461in}}%
\pgfpathlineto{\pgfqpoint{2.790100in}{1.834871in}}%
\pgfpathlineto{\pgfqpoint{2.793627in}{1.875070in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{2.800957in}{1.887025in}}%
\pgfpathlineto{\pgfqpoint{2.804755in}{1.877566in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.820314in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{2.824203in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{2.827959in}{1.698752in}}%
\pgfpathlineto{\pgfqpoint{2.831517in}{1.694055in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{2.844564in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{2.847731in}{1.857086in}}%
\pgfpathlineto{\pgfqpoint{2.853810in}{1.725707in}}%
\pgfpathlineto{\pgfqpoint{2.856568in}{1.743895in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{2.861829in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{2.864503in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{2.867233in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{2.870001in}{1.856293in}}%
\pgfpathlineto{\pgfqpoint{2.872794in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{1.842301in}}%
\pgfpathlineto{\pgfqpoint{2.884234in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{2.886997in}{1.749940in}}%
\pgfpathlineto{\pgfqpoint{2.889641in}{1.748922in}}%
\pgfpathlineto{\pgfqpoint{2.892161in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{2.897041in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{2.904561in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.907117in}{1.839444in}}%
\pgfpathlineto{\pgfqpoint{2.909697in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{2.912306in}{1.830663in}}%
\pgfpathlineto{\pgfqpoint{2.917630in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{2.920344in}{1.813113in}}%
\pgfpathlineto{\pgfqpoint{2.923097in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{2.925901in}{1.829578in}}%
\pgfpathlineto{\pgfqpoint{2.928763in}{1.836782in}}%
\pgfpathlineto{\pgfqpoint{2.931671in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{2.934613in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{2.937580in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{1.860967in}}%
\pgfpathlineto{\pgfqpoint{2.946557in}{1.862457in}}%
\pgfpathlineto{\pgfqpoint{2.949572in}{1.867843in}}%
\pgfpathlineto{\pgfqpoint{2.952602in}{1.863667in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{2.958705in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{2.964853in}{1.855044in}}%
\pgfpathlineto{\pgfqpoint{2.967940in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{2.971041in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{2.974158in}{1.859294in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{1.857120in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{2.986773in}{1.857278in}}%
\pgfpathlineto{\pgfqpoint{2.989963in}{1.859455in}}%
\pgfpathlineto{\pgfqpoint{2.993165in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{2.999538in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{3.005769in}{1.832462in}}%
\pgfpathlineto{\pgfqpoint{3.014925in}{1.860424in}}%
\pgfpathlineto{\pgfqpoint{3.021046in}{1.867114in}}%
\pgfpathlineto{\pgfqpoint{3.024155in}{1.888597in}}%
\pgfpathlineto{\pgfqpoint{3.033966in}{1.921040in}}%
\pgfpathlineto{\pgfqpoint{3.040991in}{1.884615in}}%
\pgfpathlineto{\pgfqpoint{3.044588in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{3.051779in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{3.055318in}{1.832464in}}%
\pgfpathlineto{\pgfqpoint{3.058784in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{3.062147in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{3.068514in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{3.074467in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.077315in}{1.822073in}}%
\pgfpathlineto{\pgfqpoint{3.079935in}{1.736125in}}%
\pgfpathlineto{\pgfqpoint{3.082348in}{1.816060in}}%
\pgfpathlineto{\pgfqpoint{3.084651in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{3.089102in}{1.885675in}}%
\pgfpathlineto{\pgfqpoint{3.093749in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{3.096190in}{1.885916in}}%
\pgfpathlineto{\pgfqpoint{3.098722in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{3.101345in}{1.876327in}}%
\pgfpathlineto{\pgfqpoint{3.106863in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{1.861128in}}%
\pgfpathlineto{\pgfqpoint{3.112746in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{3.118973in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{3.122211in}{1.850845in}}%
\pgfpathlineto{\pgfqpoint{3.128616in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.131554in}{1.663184in}}%
\pgfpathlineto{\pgfqpoint{3.141845in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{3.144256in}{1.812026in}}%
\pgfpathlineto{\pgfqpoint{3.146653in}{1.828721in}}%
\pgfpathlineto{\pgfqpoint{3.149083in}{1.860988in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.159397in}{1.844744in}}%
\pgfpathlineto{\pgfqpoint{3.162103in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{3.164866in}{1.843948in}}%
\pgfpathlineto{\pgfqpoint{3.167683in}{1.834916in}}%
\pgfpathlineto{\pgfqpoint{3.170548in}{1.838970in}}%
\pgfpathlineto{\pgfqpoint{3.173467in}{1.837718in}}%
\pgfpathlineto{\pgfqpoint{3.176434in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{3.179437in}{1.809227in}}%
\pgfpathlineto{\pgfqpoint{3.182386in}{1.728124in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{3.190664in}{1.750458in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{1.728506in}}%
\pgfpathlineto{\pgfqpoint{3.195680in}{1.739497in}}%
\pgfpathlineto{\pgfqpoint{3.198044in}{1.792051in}}%
\pgfpathlineto{\pgfqpoint{3.202605in}{1.761003in}}%
\pgfpathlineto{\pgfqpoint{3.204729in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{3.206737in}{1.770081in}}%
\pgfpathlineto{\pgfqpoint{3.210401in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{3.212053in}{1.814844in}}%
\pgfpathlineto{\pgfqpoint{3.213632in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{3.216680in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{3.218152in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218152in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832548in}{1.908688in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{1.975439in}}%
\pgfpathlineto{\pgfqpoint{0.839014in}{2.066837in}}%
\pgfpathlineto{\pgfqpoint{0.841599in}{2.070504in}}%
\pgfpathlineto{\pgfqpoint{0.844402in}{2.096519in}}%
\pgfpathlineto{\pgfqpoint{0.847399in}{2.104472in}}%
\pgfpathlineto{\pgfqpoint{0.850576in}{2.118396in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{2.090294in}}%
\pgfpathlineto{\pgfqpoint{0.857339in}{2.108643in}}%
\pgfpathlineto{\pgfqpoint{0.864306in}{1.920254in}}%
\pgfpathlineto{\pgfqpoint{0.867643in}{1.924266in}}%
\pgfpathlineto{\pgfqpoint{0.870893in}{1.939813in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{1.979336in}}%
\pgfpathlineto{\pgfqpoint{0.880458in}{1.993019in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{2.047437in}}%
\pgfpathlineto{\pgfqpoint{0.890491in}{2.107748in}}%
\pgfpathlineto{\pgfqpoint{0.894088in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{0.897799in}{2.085706in}}%
\pgfpathlineto{\pgfqpoint{0.901586in}{2.075783in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{1.977258in}}%
\pgfpathlineto{\pgfqpoint{0.913032in}{2.030420in}}%
\pgfpathlineto{\pgfqpoint{0.916840in}{2.062738in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{2.073947in}}%
\pgfpathlineto{\pgfqpoint{0.924567in}{2.075031in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{2.087889in}}%
\pgfpathlineto{\pgfqpoint{0.940671in}{2.176909in}}%
\pgfpathlineto{\pgfqpoint{0.944959in}{2.190572in}}%
\pgfpathlineto{\pgfqpoint{0.949325in}{2.063478in}}%
\pgfpathlineto{\pgfqpoint{0.953568in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{0.957608in}{1.867632in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.969838in}}%
\pgfpathlineto{\pgfqpoint{0.965427in}{2.036894in}}%
\pgfpathlineto{\pgfqpoint{0.969332in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{0.973159in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{0.976932in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{1.904279in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.973153in}}%
\pgfpathlineto{\pgfqpoint{1.000189in}{1.942313in}}%
\pgfpathlineto{\pgfqpoint{1.008317in}{1.991818in}}%
\pgfpathlineto{\pgfqpoint{1.012435in}{2.007149in}}%
\pgfpathlineto{\pgfqpoint{1.020745in}{2.026549in}}%
\pgfpathlineto{\pgfqpoint{1.024930in}{2.029684in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.996371in}}%
\pgfpathlineto{\pgfqpoint{1.033270in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{1.041392in}{1.917455in}}%
\pgfpathlineto{\pgfqpoint{1.045374in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{1.049310in}{1.916521in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{1.928103in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{1.919212in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{1.919135in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.914283in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.911593in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{1.918842in}}%
\pgfpathlineto{\pgfqpoint{1.075847in}{1.932702in}}%
\pgfpathlineto{\pgfqpoint{1.079449in}{1.934366in}}%
\pgfpathlineto{\pgfqpoint{1.083010in}{1.931248in}}%
\pgfpathlineto{\pgfqpoint{1.086538in}{1.948776in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{2.012291in}}%
\pgfpathlineto{\pgfqpoint{1.097251in}{2.022486in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{2.004851in}}%
\pgfpathlineto{\pgfqpoint{1.104633in}{1.992742in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{1.936562in}}%
\pgfpathlineto{\pgfqpoint{1.115604in}{1.968659in}}%
\pgfpathlineto{\pgfqpoint{1.119220in}{1.986809in}}%
\pgfpathlineto{\pgfqpoint{1.122839in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{2.004591in}}%
\pgfpathlineto{\pgfqpoint{1.130133in}{1.985875in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{1.985544in}}%
\pgfpathlineto{\pgfqpoint{1.137446in}{1.997735in}}%
\pgfpathlineto{\pgfqpoint{1.144878in}{2.051632in}}%
\pgfpathlineto{\pgfqpoint{1.148713in}{2.095420in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{2.117187in}}%
\pgfpathlineto{\pgfqpoint{1.156761in}{2.117805in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{2.058872in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{1.904137in}}%
\pgfpathlineto{\pgfqpoint{1.173155in}{1.904438in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.988611in}}%
\pgfpathlineto{\pgfqpoint{1.180929in}{2.004723in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{2.006181in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{2.029311in}}%
\pgfpathlineto{\pgfqpoint{1.192697in}{2.071663in}}%
\pgfpathlineto{\pgfqpoint{1.196724in}{1.951706in}}%
\pgfpathlineto{\pgfqpoint{1.200682in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{1.204541in}{1.854516in}}%
\pgfpathlineto{\pgfqpoint{1.208321in}{1.905938in}}%
\pgfpathlineto{\pgfqpoint{1.212111in}{1.979038in}}%
\pgfpathlineto{\pgfqpoint{1.219951in}{2.082256in}}%
\pgfpathlineto{\pgfqpoint{1.224083in}{2.095789in}}%
\pgfpathlineto{\pgfqpoint{1.228349in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.953996in}}%
\pgfpathlineto{\pgfqpoint{1.241320in}{1.970736in}}%
\pgfpathlineto{\pgfqpoint{1.245592in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{1.249744in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{1.253765in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.935695in}}%
\pgfpathlineto{\pgfqpoint{1.261538in}{1.963908in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{1.269098in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{1.276519in}{1.988324in}}%
\pgfpathlineto{\pgfqpoint{1.283902in}{2.032347in}}%
\pgfpathlineto{\pgfqpoint{1.291385in}{2.048198in}}%
\pgfpathlineto{\pgfqpoint{1.295204in}{2.099393in}}%
\pgfpathlineto{\pgfqpoint{1.299148in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{2.179370in}}%
\pgfpathlineto{\pgfqpoint{1.307493in}{2.164338in}}%
\pgfpathlineto{\pgfqpoint{1.311778in}{1.965236in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{1.603044in}}%
\pgfpathlineto{\pgfqpoint{1.319210in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.911800in}}%
\pgfpathlineto{\pgfqpoint{1.329612in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{1.331752in}{2.099454in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.064647in}}%
\pgfpathlineto{\pgfqpoint{1.341720in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{2.057095in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{2.042030in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.971575in}}%
\pgfpathlineto{\pgfqpoint{1.361495in}{1.975616in}}%
\pgfpathlineto{\pgfqpoint{1.364323in}{1.989421in}}%
\pgfpathlineto{\pgfqpoint{1.367180in}{2.021263in}}%
\pgfpathlineto{\pgfqpoint{1.370089in}{2.030225in}}%
\pgfpathlineto{\pgfqpoint{1.373041in}{2.025301in}}%
\pgfpathlineto{\pgfqpoint{1.376029in}{2.024258in}}%
\pgfpathlineto{\pgfqpoint{1.379049in}{2.025783in}}%
\pgfpathlineto{\pgfqpoint{1.382107in}{2.032276in}}%
\pgfpathlineto{\pgfqpoint{1.385214in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{1.391602in}{2.038473in}}%
\pgfpathlineto{\pgfqpoint{1.394878in}{1.995311in}}%
\pgfpathlineto{\pgfqpoint{1.398154in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{1.401430in}{1.982962in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{1.408075in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{1.411444in}{2.015298in}}%
\pgfpathlineto{\pgfqpoint{1.418362in}{2.121158in}}%
\pgfpathlineto{\pgfqpoint{1.421991in}{2.153166in}}%
\pgfpathlineto{\pgfqpoint{1.425724in}{2.128632in}}%
\pgfpathlineto{\pgfqpoint{1.429499in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{1.433255in}{2.046802in}}%
\pgfpathlineto{\pgfqpoint{1.440946in}{2.248061in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{2.267895in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{2.275978in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.203005in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{2.003453in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.917719in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.908162in}}%
\pgfpathlineto{\pgfqpoint{1.475411in}{1.930763in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{1.964728in}}%
\pgfpathlineto{\pgfqpoint{1.490782in}{2.134013in}}%
\pgfpathlineto{\pgfqpoint{1.494764in}{2.159575in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{2.155760in}}%
\pgfpathlineto{\pgfqpoint{1.502972in}{2.058457in}}%
\pgfpathlineto{\pgfqpoint{1.507000in}{1.917526in}}%
\pgfpathlineto{\pgfqpoint{1.510852in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{1.941473in}}%
\pgfpathlineto{\pgfqpoint{1.518162in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{1.521687in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.873296in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.861109in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{1.537207in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{2.116028in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{2.147368in}}%
\pgfpathlineto{\pgfqpoint{1.546492in}{2.018504in}}%
\pgfpathlineto{\pgfqpoint{1.549536in}{1.962172in}}%
\pgfpathlineto{\pgfqpoint{1.552529in}{2.049676in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.068475in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{2.011696in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{1.567910in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{1.574418in}{2.095464in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.063541in}}%
\pgfpathlineto{\pgfqpoint{1.581359in}{1.977994in}}%
\pgfpathlineto{\pgfqpoint{1.584793in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{1.588155in}{1.951100in}}%
\pgfpathlineto{\pgfqpoint{1.591475in}{1.990233in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{2.049298in}}%
\pgfpathlineto{\pgfqpoint{1.604938in}{2.007284in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{1.611751in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{1.615146in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{2.063752in}}%
\pgfpathlineto{\pgfqpoint{1.622055in}{2.068833in}}%
\pgfpathlineto{\pgfqpoint{1.625589in}{2.062049in}}%
\pgfpathlineto{\pgfqpoint{1.629172in}{2.063670in}}%
\pgfpathlineto{\pgfqpoint{1.632805in}{2.049154in}}%
\pgfpathlineto{\pgfqpoint{1.643990in}{2.058949in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{1.897604in}}%
\pgfpathlineto{\pgfqpoint{1.655001in}{1.856804in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{1.667423in}{1.947074in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{1.933945in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.764236in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.739773in}}%
\pgfpathlineto{\pgfqpoint{1.682522in}{1.993722in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{2.070775in}}%
\pgfpathlineto{\pgfqpoint{1.688032in}{2.097015in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{2.095667in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{2.066255in}}%
\pgfpathlineto{\pgfqpoint{1.698403in}{2.034345in}}%
\pgfpathlineto{\pgfqpoint{1.706841in}{1.954599in}}%
\pgfpathlineto{\pgfqpoint{1.712421in}{2.028105in}}%
\pgfpathlineto{\pgfqpoint{1.715357in}{2.121355in}}%
\pgfpathlineto{\pgfqpoint{1.718511in}{2.147338in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.986865in}}%
\pgfpathlineto{\pgfqpoint{1.724966in}{1.905226in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{1.940840in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{1.950187in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.944576in}}%
\pgfpathlineto{\pgfqpoint{1.737199in}{1.947063in}}%
\pgfpathlineto{\pgfqpoint{1.740185in}{1.975838in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{1.746088in}{1.913791in}}%
\pgfpathlineto{\pgfqpoint{1.748919in}{1.915305in}}%
\pgfpathlineto{\pgfqpoint{1.751683in}{1.936722in}}%
\pgfpathlineto{\pgfqpoint{1.754438in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{1.757321in}{2.109567in}}%
\pgfpathlineto{\pgfqpoint{1.760458in}{2.185672in}}%
\pgfpathlineto{\pgfqpoint{1.767578in}{2.231452in}}%
\pgfpathlineto{\pgfqpoint{1.771534in}{2.205297in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.966924in}}%
\pgfpathlineto{\pgfqpoint{1.783756in}{1.919516in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{1.907543in}}%
\pgfpathlineto{\pgfqpoint{1.791486in}{1.882350in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{1.869428in}}%
\pgfpathlineto{\pgfqpoint{1.802102in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{1.805457in}{1.934612in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{1.918926in}}%
\pgfpathlineto{\pgfqpoint{1.811887in}{1.919225in}}%
\pgfpathlineto{\pgfqpoint{1.814950in}{1.915463in}}%
\pgfpathlineto{\pgfqpoint{1.820763in}{1.905052in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{1.828996in}{1.911504in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{1.834373in}{1.915753in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.929657in}}%
\pgfpathlineto{\pgfqpoint{1.839893in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{1.851223in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{1.854010in}{1.848163in}}%
\pgfpathlineto{\pgfqpoint{1.856766in}{1.851462in}}%
\pgfpathlineto{\pgfqpoint{1.859488in}{1.844582in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{1.864817in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{1.867416in}{1.843456in}}%
\pgfpathlineto{\pgfqpoint{1.869979in}{1.853698in}}%
\pgfpathlineto{\pgfqpoint{1.872526in}{1.858609in}}%
\pgfpathlineto{\pgfqpoint{1.875059in}{1.857468in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{1.865467in}}%
\pgfpathlineto{\pgfqpoint{1.880138in}{1.869184in}}%
\pgfpathlineto{\pgfqpoint{1.882704in}{1.865215in}}%
\pgfpathlineto{\pgfqpoint{1.885298in}{1.870662in}}%
\pgfpathlineto{\pgfqpoint{1.887930in}{1.867282in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{1.867619in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{1.901708in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{1.904572in}{1.853136in}}%
\pgfpathlineto{\pgfqpoint{1.910420in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{1.913419in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{1.916459in}{1.845370in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{1.922684in}{1.858427in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{1.849831in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{1.932365in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{1.935663in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{1.938998in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{1.945767in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{1.949209in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{1.848086in}}%
\pgfpathlineto{\pgfqpoint{1.959239in}{1.580590in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{1.972577in}{1.898556in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{1.945764in}}%
\pgfpathlineto{\pgfqpoint{1.980546in}{1.979513in}}%
\pgfpathlineto{\pgfqpoint{1.983339in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{1.953852in}}%
\pgfpathlineto{\pgfqpoint{1.991886in}{1.954786in}}%
\pgfpathlineto{\pgfqpoint{1.994750in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{2.000428in}{1.908218in}}%
\pgfpathlineto{\pgfqpoint{2.005855in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{2.008440in}{1.859482in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{2.018565in}{1.926305in}}%
\pgfpathlineto{\pgfqpoint{2.020626in}{1.880856in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{1.885023in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{1.932035in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{2.051860in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{2.040962in}}%
\pgfpathlineto{\pgfqpoint{2.036365in}{1.921273in}}%
\pgfpathlineto{\pgfqpoint{2.038898in}{1.923001in}}%
\pgfpathlineto{\pgfqpoint{2.041509in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{2.044224in}{1.939165in}}%
\pgfpathlineto{\pgfqpoint{2.047056in}{1.939247in}}%
\pgfpathlineto{\pgfqpoint{2.050024in}{1.956646in}}%
\pgfpathlineto{\pgfqpoint{2.053148in}{1.968154in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.965230in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.846606in}}%
\pgfpathlineto{\pgfqpoint{2.070346in}{1.843898in}}%
\pgfpathlineto{\pgfqpoint{2.073851in}{1.848287in}}%
\pgfpathlineto{\pgfqpoint{2.077323in}{1.828436in}}%
\pgfpathlineto{\pgfqpoint{2.080737in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{2.084065in}{1.817949in}}%
\pgfpathlineto{\pgfqpoint{2.087281in}{1.822765in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{2.093370in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{1.915353in}}%
\pgfpathlineto{\pgfqpoint{2.102063in}{1.954196in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.987465in}}%
\pgfpathlineto{\pgfqpoint{2.107923in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{2.110986in}{2.035292in}}%
\pgfpathlineto{\pgfqpoint{2.114137in}{2.033339in}}%
\pgfpathlineto{\pgfqpoint{2.117369in}{2.035802in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.129835in}{1.983696in}}%
\pgfpathlineto{\pgfqpoint{2.132870in}{2.008706in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{2.139030in}{1.974808in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{1.999919in}}%
\pgfpathlineto{\pgfqpoint{2.148367in}{1.992186in}}%
\pgfpathlineto{\pgfqpoint{2.151539in}{1.993394in}}%
\pgfpathlineto{\pgfqpoint{2.154738in}{1.982599in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{2.161081in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.851019in}}%
\pgfpathlineto{\pgfqpoint{2.166943in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{2.169674in}{1.856391in}}%
\pgfpathlineto{\pgfqpoint{2.180549in}{2.053508in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{2.049123in}}%
\pgfpathlineto{\pgfqpoint{2.186717in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{2.189529in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{1.527204in}}%
\pgfpathlineto{\pgfqpoint{2.196798in}{2.025604in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{2.071497in}}%
\pgfpathlineto{\pgfqpoint{2.200310in}{2.076453in}}%
\pgfpathlineto{\pgfqpoint{2.202607in}{2.112604in}}%
\pgfpathlineto{\pgfqpoint{2.205233in}{2.102711in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.939146in}}%
\pgfpathlineto{\pgfqpoint{2.216998in}{1.975368in}}%
\pgfpathlineto{\pgfqpoint{2.220172in}{1.988718in}}%
\pgfpathlineto{\pgfqpoint{2.223481in}{1.976357in}}%
\pgfpathlineto{\pgfqpoint{2.226920in}{1.950552in}}%
\pgfpathlineto{\pgfqpoint{2.230446in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{2.234025in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{1.877235in}}%
\pgfpathlineto{\pgfqpoint{2.241383in}{1.903352in}}%
\pgfpathlineto{\pgfqpoint{2.245202in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{1.866026in}}%
\pgfpathlineto{\pgfqpoint{2.261022in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{1.818576in}}%
\pgfpathlineto{\pgfqpoint{2.269080in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{2.272976in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{2.283423in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.826839in}}%
\pgfpathlineto{\pgfqpoint{2.291912in}{1.847862in}}%
\pgfpathlineto{\pgfqpoint{2.297707in}{1.858190in}}%
\pgfpathlineto{\pgfqpoint{2.300681in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{2.303693in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{2.306733in}{1.849354in}}%
\pgfpathlineto{\pgfqpoint{2.309839in}{1.903442in}}%
\pgfpathlineto{\pgfqpoint{2.313076in}{1.931124in}}%
\pgfpathlineto{\pgfqpoint{2.319883in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{2.323371in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{2.326790in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{2.330099in}{1.731854in}}%
\pgfpathlineto{\pgfqpoint{2.333334in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{2.336544in}{1.804612in}}%
\pgfpathlineto{\pgfqpoint{2.339796in}{1.838197in}}%
\pgfpathlineto{\pgfqpoint{2.346490in}{1.849860in}}%
\pgfpathlineto{\pgfqpoint{2.349908in}{1.767354in}}%
\pgfpathlineto{\pgfqpoint{2.353162in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{2.356036in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{2.358429in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{2.361855in}{1.719732in}}%
\pgfpathlineto{\pgfqpoint{2.364497in}{1.886490in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{2.057621in}}%
\pgfpathlineto{\pgfqpoint{2.372694in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{2.378860in}{1.886009in}}%
\pgfpathlineto{\pgfqpoint{2.382171in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{2.385643in}{1.876920in}}%
\pgfpathlineto{\pgfqpoint{2.389258in}{1.826405in}}%
\pgfpathlineto{\pgfqpoint{2.392972in}{1.811878in}}%
\pgfpathlineto{\pgfqpoint{2.400649in}{1.818703in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.815596in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.825070in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.823762in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{1.549892in}}%
\pgfpathlineto{\pgfqpoint{2.424090in}{1.588450in}}%
\pgfpathlineto{\pgfqpoint{2.427605in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{2.431166in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{2.442228in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{2.449899in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{1.673986in}}%
\pgfpathlineto{\pgfqpoint{2.473844in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{2.476825in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{2.479870in}{1.839482in}}%
\pgfpathlineto{\pgfqpoint{2.482995in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{2.486211in}{1.845343in}}%
\pgfpathlineto{\pgfqpoint{2.489462in}{1.759632in}}%
\pgfpathlineto{\pgfqpoint{2.492636in}{1.708358in}}%
\pgfpathlineto{\pgfqpoint{2.498875in}{1.832688in}}%
\pgfpathlineto{\pgfqpoint{2.502001in}{1.708553in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{1.645527in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{2.510635in}{1.874456in}}%
\pgfpathlineto{\pgfqpoint{2.513627in}{1.854652in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{1.837635in}}%
\pgfpathlineto{\pgfqpoint{2.526294in}{1.908928in}}%
\pgfpathlineto{\pgfqpoint{2.527424in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{2.035005in}}%
\pgfpathlineto{\pgfqpoint{2.533300in}{2.025017in}}%
\pgfpathlineto{\pgfqpoint{2.538764in}{1.873154in}}%
\pgfpathlineto{\pgfqpoint{2.541650in}{1.873631in}}%
\pgfpathlineto{\pgfqpoint{2.544632in}{1.878348in}}%
\pgfpathlineto{\pgfqpoint{2.547711in}{1.865541in}}%
\pgfpathlineto{\pgfqpoint{2.550890in}{1.860429in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{1.833565in}}%
\pgfpathlineto{\pgfqpoint{2.557539in}{1.826449in}}%
\pgfpathlineto{\pgfqpoint{2.560987in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{1.779231in}}%
\pgfpathlineto{\pgfqpoint{2.568006in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{2.571574in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{2.578920in}{1.818546in}}%
\pgfpathlineto{\pgfqpoint{2.582706in}{1.825608in}}%
\pgfpathlineto{\pgfqpoint{2.586563in}{1.816115in}}%
\pgfpathlineto{\pgfqpoint{2.594483in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{2.606673in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{2.610617in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.615659in}}%
\pgfpathlineto{\pgfqpoint{2.618157in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{1.501382in}}%
\pgfpathlineto{\pgfqpoint{2.624561in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{2.629987in}{1.803779in}}%
\pgfpathlineto{\pgfqpoint{2.632727in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{2.650335in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{2.653470in}{1.826391in}}%
\pgfpathlineto{\pgfqpoint{2.659663in}{1.737230in}}%
\pgfpathlineto{\pgfqpoint{2.662627in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{2.665480in}{1.726750in}}%
\pgfpathlineto{\pgfqpoint{2.668299in}{1.810388in}}%
\pgfpathlineto{\pgfqpoint{2.671175in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.677133in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{2.680202in}{1.831591in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{2.686524in}{1.836268in}}%
\pgfpathlineto{\pgfqpoint{2.689735in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{2.692882in}{1.765800in}}%
\pgfpathlineto{\pgfqpoint{2.696043in}{1.838517in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{2.702515in}{1.842624in}}%
\pgfpathlineto{\pgfqpoint{2.705806in}{1.834352in}}%
\pgfpathlineto{\pgfqpoint{2.709119in}{1.831565in}}%
\pgfpathlineto{\pgfqpoint{2.712452in}{1.834721in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{2.719195in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{2.722622in}{1.851056in}}%
\pgfpathlineto{\pgfqpoint{2.726139in}{1.877049in}}%
\pgfpathlineto{\pgfqpoint{2.729718in}{1.825664in}}%
\pgfpathlineto{\pgfqpoint{2.733324in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{2.736958in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{2.740617in}{1.824797in}}%
\pgfpathlineto{\pgfqpoint{2.744297in}{1.823035in}}%
\pgfpathlineto{\pgfqpoint{2.747998in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{2.751718in}{1.816204in}}%
\pgfpathlineto{\pgfqpoint{2.759219in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{2.762998in}{1.795030in}}%
\pgfpathlineto{\pgfqpoint{2.766746in}{1.721503in}}%
\pgfpathlineto{\pgfqpoint{2.770412in}{1.750515in}}%
\pgfpathlineto{\pgfqpoint{2.774066in}{1.800256in}}%
\pgfpathlineto{\pgfqpoint{2.777736in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.804186in}}%
\pgfpathlineto{\pgfqpoint{2.785114in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{2.788818in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{2.799984in}{1.815283in}}%
\pgfpathlineto{\pgfqpoint{2.803720in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{2.807454in}{1.806098in}}%
\pgfpathlineto{\pgfqpoint{2.811168in}{1.795166in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{1.791913in}}%
\pgfpathlineto{\pgfqpoint{2.818492in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{2.822091in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{2.825640in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{1.814873in}}%
\pgfpathlineto{\pgfqpoint{2.832613in}{1.880639in}}%
\pgfpathlineto{\pgfqpoint{2.836119in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.839623in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{2.843101in}{1.860456in}}%
\pgfpathlineto{\pgfqpoint{2.846573in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{2.853446in}{1.850574in}}%
\pgfpathlineto{\pgfqpoint{2.856836in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.866925in}{1.874529in}}%
\pgfpathlineto{\pgfqpoint{2.870338in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.873797in}{1.869343in}}%
\pgfpathlineto{\pgfqpoint{2.877295in}{1.855071in}}%
\pgfpathlineto{\pgfqpoint{2.880830in}{1.854582in}}%
\pgfpathlineto{\pgfqpoint{2.888020in}{1.855812in}}%
\pgfpathlineto{\pgfqpoint{2.891675in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.845917in}}%
\pgfpathlineto{\pgfqpoint{2.899061in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{2.902626in}{1.657924in}}%
\pgfpathlineto{\pgfqpoint{2.906016in}{1.714140in}}%
\pgfpathlineto{\pgfqpoint{2.909276in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{2.912447in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{2.915600in}{1.808381in}}%
\pgfpathlineto{\pgfqpoint{2.918702in}{1.782209in}}%
\pgfpathlineto{\pgfqpoint{2.924867in}{1.870950in}}%
\pgfpathlineto{\pgfqpoint{2.928028in}{1.866944in}}%
\pgfpathlineto{\pgfqpoint{2.931235in}{1.852685in}}%
\pgfpathlineto{\pgfqpoint{2.934476in}{1.851850in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.842547in}}%
\pgfpathlineto{\pgfqpoint{2.941018in}{1.840925in}}%
\pgfpathlineto{\pgfqpoint{2.944309in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{2.947614in}{1.855277in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{2.961004in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{2.964390in}{1.857552in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{1.867023in}}%
\pgfpathlineto{\pgfqpoint{2.971244in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.978185in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{2.985205in}{1.846975in}}%
\pgfpathlineto{\pgfqpoint{2.988744in}{1.853270in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.999389in}{1.825561in}}%
\pgfpathlineto{\pgfqpoint{3.002886in}{1.828480in}}%
\pgfpathlineto{\pgfqpoint{3.006358in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{3.013303in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{3.016796in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.020311in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{3.023864in}{1.887186in}}%
\pgfpathlineto{\pgfqpoint{3.027474in}{1.889161in}}%
\pgfpathlineto{\pgfqpoint{3.031153in}{1.895972in}}%
\pgfpathlineto{\pgfqpoint{3.034928in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{3.038827in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{3.046847in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{3.054801in}{1.812488in}}%
\pgfpathlineto{\pgfqpoint{3.058664in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{1.664047in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.666844in}}%
\pgfpathlineto{\pgfqpoint{3.071569in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{3.074390in}{1.880230in}}%
\pgfpathlineto{\pgfqpoint{3.077158in}{1.876492in}}%
\pgfpathlineto{\pgfqpoint{3.079885in}{1.881707in}}%
\pgfpathlineto{\pgfqpoint{3.085309in}{1.885438in}}%
\pgfpathlineto{\pgfqpoint{3.088057in}{1.891865in}}%
\pgfpathlineto{\pgfqpoint{3.093744in}{1.898532in}}%
\pgfpathlineto{\pgfqpoint{3.096718in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{3.099785in}{1.883715in}}%
\pgfpathlineto{\pgfqpoint{3.102946in}{1.878849in}}%
\pgfpathlineto{\pgfqpoint{3.112992in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{3.116525in}{1.846592in}}%
\pgfpathlineto{\pgfqpoint{3.126521in}{1.485218in}}%
\pgfpathlineto{\pgfqpoint{3.129127in}{1.558758in}}%
\pgfpathlineto{\pgfqpoint{3.133759in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{3.136108in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{3.145904in}{1.850705in}}%
\pgfpathlineto{\pgfqpoint{3.148448in}{1.854049in}}%
\pgfpathlineto{\pgfqpoint{3.151038in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{3.156347in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{1.831616in}}%
\pgfpathlineto{\pgfqpoint{3.161789in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{3.164563in}{1.828720in}}%
\pgfpathlineto{\pgfqpoint{3.167364in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{3.170197in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{3.173060in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{3.175951in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{3.178873in}{1.832131in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.834634in}}%
\pgfpathlineto{\pgfqpoint{3.184848in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{3.187905in}{1.827793in}}%
\pgfpathlineto{\pgfqpoint{3.190943in}{1.740501in}}%
\pgfpathlineto{\pgfqpoint{3.193855in}{1.694753in}}%
\pgfpathlineto{\pgfqpoint{3.196599in}{1.698842in}}%
\pgfpathlineto{\pgfqpoint{3.199215in}{1.760016in}}%
\pgfpathlineto{\pgfqpoint{3.201777in}{1.788447in}}%
\pgfpathlineto{\pgfqpoint{3.204299in}{1.795540in}}%
\pgfpathlineto{\pgfqpoint{3.209011in}{1.722956in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{1.862338in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832548in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{1.930018in}}%
\pgfpathlineto{\pgfqpoint{0.839014in}{1.973292in}}%
\pgfpathlineto{\pgfqpoint{0.841599in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{0.844402in}{1.987350in}}%
\pgfpathlineto{\pgfqpoint{0.847399in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{0.850576in}{1.998831in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{0.857339in}{1.995192in}}%
\pgfpathlineto{\pgfqpoint{0.864306in}{1.898251in}}%
\pgfpathlineto{\pgfqpoint{0.867643in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{0.870893in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{1.929156in}}%
\pgfpathlineto{\pgfqpoint{0.880458in}{1.936139in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{1.963731in}}%
\pgfpathlineto{\pgfqpoint{0.890491in}{1.994747in}}%
\pgfpathlineto{\pgfqpoint{0.894088in}{1.998284in}}%
\pgfpathlineto{\pgfqpoint{0.897799in}{1.985188in}}%
\pgfpathlineto{\pgfqpoint{0.901586in}{1.979739in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{1.930530in}}%
\pgfpathlineto{\pgfqpoint{0.913032in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{0.916840in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{0.924567in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{1.984470in}}%
\pgfpathlineto{\pgfqpoint{0.940671in}{2.025359in}}%
\pgfpathlineto{\pgfqpoint{0.944959in}{2.032129in}}%
\pgfpathlineto{\pgfqpoint{0.949325in}{1.971252in}}%
\pgfpathlineto{\pgfqpoint{0.953568in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{0.957608in}{1.867632in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.927218in}}%
\pgfpathlineto{\pgfqpoint{0.965427in}{1.960229in}}%
\pgfpathlineto{\pgfqpoint{0.969332in}{1.909975in}}%
\pgfpathlineto{\pgfqpoint{0.973159in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{0.976932in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{1.892589in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.928551in}}%
\pgfpathlineto{\pgfqpoint{1.000189in}{1.914383in}}%
\pgfpathlineto{\pgfqpoint{1.008317in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{1.016579in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{1.020745in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{1.024930in}{1.955513in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.939148in}}%
\pgfpathlineto{\pgfqpoint{1.033270in}{1.910073in}}%
\pgfpathlineto{\pgfqpoint{1.041392in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{1.045374in}{1.892315in}}%
\pgfpathlineto{\pgfqpoint{1.049310in}{1.900807in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{1.899678in}}%
\pgfpathlineto{\pgfqpoint{1.075847in}{1.904746in}}%
\pgfpathlineto{\pgfqpoint{1.079449in}{1.905703in}}%
\pgfpathlineto{\pgfqpoint{1.083010in}{1.904142in}}%
\pgfpathlineto{\pgfqpoint{1.086538in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{1.946296in}}%
\pgfpathlineto{\pgfqpoint{1.097251in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{1.104633in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{1.913153in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{1.906819in}}%
\pgfpathlineto{\pgfqpoint{1.115604in}{1.923700in}}%
\pgfpathlineto{\pgfqpoint{1.119220in}{1.933140in}}%
\pgfpathlineto{\pgfqpoint{1.122839in}{1.934745in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{1.942324in}}%
\pgfpathlineto{\pgfqpoint{1.130133in}{1.932636in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{1.932467in}}%
\pgfpathlineto{\pgfqpoint{1.137446in}{1.938780in}}%
\pgfpathlineto{\pgfqpoint{1.144878in}{1.967832in}}%
\pgfpathlineto{\pgfqpoint{1.148713in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{1.156761in}{1.997546in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{1.969612in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{1.894948in}}%
\pgfpathlineto{\pgfqpoint{1.173155in}{1.895115in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{1.180929in}{1.944438in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{1.945161in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{1.192697in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{1.200682in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{1.204541in}{1.854516in}}%
\pgfpathlineto{\pgfqpoint{1.212111in}{1.931395in}}%
\pgfpathlineto{\pgfqpoint{1.219951in}{1.981443in}}%
\pgfpathlineto{\pgfqpoint{1.224083in}{1.987155in}}%
\pgfpathlineto{\pgfqpoint{1.228349in}{1.976781in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{1.933178in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.917091in}}%
\pgfpathlineto{\pgfqpoint{1.241320in}{1.925508in}}%
\pgfpathlineto{\pgfqpoint{1.245592in}{1.902446in}}%
\pgfpathlineto{\pgfqpoint{1.249744in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{1.253765in}{1.901860in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.910439in}}%
\pgfpathlineto{\pgfqpoint{1.261538in}{1.924051in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{1.269098in}{1.931252in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{1.929585in}}%
\pgfpathlineto{\pgfqpoint{1.276519in}{1.935873in}}%
\pgfpathlineto{\pgfqpoint{1.283902in}{1.958219in}}%
\pgfpathlineto{\pgfqpoint{1.291385in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{1.299148in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{2.025210in}}%
\pgfpathlineto{\pgfqpoint{1.307493in}{2.018891in}}%
\pgfpathlineto{\pgfqpoint{1.311778in}{1.922793in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{1.319210in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.942396in}}%
\pgfpathlineto{\pgfqpoint{1.331752in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{1.970985in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.960128in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{1.925519in}}%
\pgfpathlineto{\pgfqpoint{1.361495in}{1.927538in}}%
\pgfpathlineto{\pgfqpoint{1.364323in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{1.367180in}{1.950070in}}%
\pgfpathlineto{\pgfqpoint{1.370089in}{1.954499in}}%
\pgfpathlineto{\pgfqpoint{1.373041in}{1.952123in}}%
\pgfpathlineto{\pgfqpoint{1.376029in}{1.951617in}}%
\pgfpathlineto{\pgfqpoint{1.379049in}{1.952373in}}%
\pgfpathlineto{\pgfqpoint{1.382107in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{1.388375in}{1.957433in}}%
\pgfpathlineto{\pgfqpoint{1.391602in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{1.394878in}{1.937334in}}%
\pgfpathlineto{\pgfqpoint{1.398154in}{1.924748in}}%
\pgfpathlineto{\pgfqpoint{1.401430in}{1.931138in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{1.408075in}{1.951589in}}%
\pgfpathlineto{\pgfqpoint{1.411444in}{1.947475in}}%
\pgfpathlineto{\pgfqpoint{1.418362in}{1.999872in}}%
\pgfpathlineto{\pgfqpoint{1.421991in}{2.015691in}}%
\pgfpathlineto{\pgfqpoint{1.425724in}{2.005022in}}%
\pgfpathlineto{\pgfqpoint{1.429499in}{1.981001in}}%
\pgfpathlineto{\pgfqpoint{1.433255in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{1.440946in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{2.061327in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.034623in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.941017in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.898605in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.895501in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{1.924378in}}%
\pgfpathlineto{\pgfqpoint{1.490782in}{2.005761in}}%
\pgfpathlineto{\pgfqpoint{1.494764in}{2.016228in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{1.502972in}{1.969054in}}%
\pgfpathlineto{\pgfqpoint{1.507000in}{1.902360in}}%
\pgfpathlineto{\pgfqpoint{1.510852in}{1.892805in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{1.911592in}}%
\pgfpathlineto{\pgfqpoint{1.518162in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{1.521687in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.873296in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.861109in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.908875in}}%
\pgfpathlineto{\pgfqpoint{1.537207in}{1.957617in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{1.995537in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{2.010534in}}%
\pgfpathlineto{\pgfqpoint{1.546492in}{1.948395in}}%
\pgfpathlineto{\pgfqpoint{1.549536in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{1.552529in}{1.963670in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.972817in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.936038in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{1.945073in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{1.943367in}}%
\pgfpathlineto{\pgfqpoint{1.567910in}{1.935507in}}%
\pgfpathlineto{\pgfqpoint{1.574418in}{1.986452in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.971214in}}%
\pgfpathlineto{\pgfqpoint{1.581359in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.584793in}{1.908414in}}%
\pgfpathlineto{\pgfqpoint{1.588155in}{1.914637in}}%
\pgfpathlineto{\pgfqpoint{1.591475in}{1.934492in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{1.604938in}{1.943128in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{1.611751in}{1.939600in}}%
\pgfpathlineto{\pgfqpoint{1.615146in}{1.947343in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{1.971280in}}%
\pgfpathlineto{\pgfqpoint{1.622055in}{1.973909in}}%
\pgfpathlineto{\pgfqpoint{1.625589in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{1.629172in}{1.971493in}}%
\pgfpathlineto{\pgfqpoint{1.632805in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{1.636484in}{1.968176in}}%
\pgfpathlineto{\pgfqpoint{1.643990in}{1.970766in}}%
\pgfpathlineto{\pgfqpoint{1.655001in}{1.856804in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.901039in}}%
\pgfpathlineto{\pgfqpoint{1.667423in}{1.912954in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{1.906410in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.739773in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{1.981906in}}%
\pgfpathlineto{\pgfqpoint{1.688032in}{1.988006in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.985812in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{1.970736in}}%
\pgfpathlineto{\pgfqpoint{1.698403in}{1.955965in}}%
\pgfpathlineto{\pgfqpoint{1.706841in}{1.916766in}}%
\pgfpathlineto{\pgfqpoint{1.712421in}{1.953005in}}%
\pgfpathlineto{\pgfqpoint{1.715357in}{1.997976in}}%
\pgfpathlineto{\pgfqpoint{1.718511in}{2.010606in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{1.724966in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{1.909551in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{1.914343in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.911548in}}%
\pgfpathlineto{\pgfqpoint{1.737199in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{1.740185in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{1.917411in}}%
\pgfpathlineto{\pgfqpoint{1.746088in}{1.896127in}}%
\pgfpathlineto{\pgfqpoint{1.748919in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{1.751683in}{1.907896in}}%
\pgfpathlineto{\pgfqpoint{1.754438in}{1.937729in}}%
\pgfpathlineto{\pgfqpoint{1.757321in}{1.992340in}}%
\pgfpathlineto{\pgfqpoint{1.760458in}{2.028599in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{2.041687in}}%
\pgfpathlineto{\pgfqpoint{1.767578in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{1.771534in}{2.036735in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.925069in}}%
\pgfpathlineto{\pgfqpoint{1.783756in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{1.895829in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{1.869428in}}%
\pgfpathlineto{\pgfqpoint{1.802102in}{1.904775in}}%
\pgfpathlineto{\pgfqpoint{1.805457in}{1.905577in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{1.897626in}}%
\pgfpathlineto{\pgfqpoint{1.811887in}{1.897937in}}%
\pgfpathlineto{\pgfqpoint{1.817908in}{1.893301in}}%
\pgfpathlineto{\pgfqpoint{1.820763in}{1.891318in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{1.903128in}}%
\pgfpathlineto{\pgfqpoint{1.828996in}{1.894852in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{1.834373in}{1.897041in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.903994in}}%
\pgfpathlineto{\pgfqpoint{1.839893in}{1.897748in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{1.877856in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{1.851223in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{1.854010in}{1.848163in}}%
\pgfpathlineto{\pgfqpoint{1.856766in}{1.851462in}}%
\pgfpathlineto{\pgfqpoint{1.859488in}{1.844582in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{1.864817in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{1.867416in}{1.843456in}}%
\pgfpathlineto{\pgfqpoint{1.869979in}{1.853698in}}%
\pgfpathlineto{\pgfqpoint{1.872526in}{1.858609in}}%
\pgfpathlineto{\pgfqpoint{1.875059in}{1.857468in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{1.865467in}}%
\pgfpathlineto{\pgfqpoint{1.880138in}{1.869184in}}%
\pgfpathlineto{\pgfqpoint{1.882704in}{1.865215in}}%
\pgfpathlineto{\pgfqpoint{1.885298in}{1.870662in}}%
\pgfpathlineto{\pgfqpoint{1.887930in}{1.867282in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{1.867619in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{1.901708in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{1.904572in}{1.853136in}}%
\pgfpathlineto{\pgfqpoint{1.910420in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{1.913419in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{1.916459in}{1.845370in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{1.922684in}{1.858427in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{1.849831in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{1.932365in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{1.935663in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{1.938998in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{1.942364in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{1.945767in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{1.949209in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{1.848086in}}%
\pgfpathlineto{\pgfqpoint{1.956108in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.959239in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.962061in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{1.900357in}}%
\pgfpathlineto{\pgfqpoint{1.980546in}{1.929628in}}%
\pgfpathlineto{\pgfqpoint{1.983339in}{1.920988in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{1.920936in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{1.994750in}{1.918473in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.909640in}}%
\pgfpathlineto{\pgfqpoint{2.000428in}{1.893971in}}%
\pgfpathlineto{\pgfqpoint{2.005855in}{1.881378in}}%
\pgfpathlineto{\pgfqpoint{2.008440in}{1.859482in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{2.015327in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{2.019609in}{1.891218in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{1.970613in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{2.036365in}{1.900980in}}%
\pgfpathlineto{\pgfqpoint{2.038898in}{1.901833in}}%
\pgfpathlineto{\pgfqpoint{2.041509in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{2.044224in}{1.909903in}}%
\pgfpathlineto{\pgfqpoint{2.047056in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{2.050024in}{1.918624in}}%
\pgfpathlineto{\pgfqpoint{2.053148in}{1.924331in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.922883in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.846606in}}%
\pgfpathlineto{\pgfqpoint{2.070346in}{1.843898in}}%
\pgfpathlineto{\pgfqpoint{2.073851in}{1.848287in}}%
\pgfpathlineto{\pgfqpoint{2.077323in}{1.828436in}}%
\pgfpathlineto{\pgfqpoint{2.080737in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{2.084065in}{1.817949in}}%
\pgfpathlineto{\pgfqpoint{2.087281in}{1.822765in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{2.102063in}{1.917759in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{2.107923in}{1.957939in}}%
\pgfpathlineto{\pgfqpoint{2.117369in}{1.958415in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{1.914962in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.129835in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{2.132870in}{1.945014in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{1.939899in}}%
\pgfpathlineto{\pgfqpoint{2.139030in}{1.928125in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{1.940686in}}%
\pgfpathlineto{\pgfqpoint{2.148367in}{1.936829in}}%
\pgfpathlineto{\pgfqpoint{2.151539in}{1.937437in}}%
\pgfpathlineto{\pgfqpoint{2.154738in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{2.161081in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{1.851019in}}%
\pgfpathlineto{\pgfqpoint{2.166943in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{2.169674in}{1.856391in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{1.916514in}}%
\pgfpathlineto{\pgfqpoint{2.180549in}{1.967329in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{2.186717in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{2.189529in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{1.689416in}}%
\pgfpathlineto{\pgfqpoint{2.195060in}{1.885180in}}%
\pgfpathlineto{\pgfqpoint{2.196798in}{1.936808in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{2.200310in}{1.978928in}}%
\pgfpathlineto{\pgfqpoint{2.202607in}{1.992465in}}%
\pgfpathlineto{\pgfqpoint{2.205233in}{1.985928in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.906222in}}%
\pgfpathlineto{\pgfqpoint{2.216998in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{2.220172in}{1.942779in}}%
\pgfpathlineto{\pgfqpoint{2.223481in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{2.226920in}{1.930529in}}%
\pgfpathlineto{\pgfqpoint{2.230446in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{2.234025in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{1.877235in}}%
\pgfpathlineto{\pgfqpoint{2.241383in}{1.903352in}}%
\pgfpathlineto{\pgfqpoint{2.245202in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{1.866026in}}%
\pgfpathlineto{\pgfqpoint{2.261022in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{1.818576in}}%
\pgfpathlineto{\pgfqpoint{2.269080in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{2.272976in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.283423in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{1.826839in}}%
\pgfpathlineto{\pgfqpoint{2.291912in}{1.847862in}}%
\pgfpathlineto{\pgfqpoint{2.297707in}{1.858190in}}%
\pgfpathlineto{\pgfqpoint{2.300681in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{2.303693in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{2.306733in}{1.849354in}}%
\pgfpathlineto{\pgfqpoint{2.309839in}{1.903442in}}%
\pgfpathlineto{\pgfqpoint{2.313076in}{1.931124in}}%
\pgfpathlineto{\pgfqpoint{2.319883in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{2.323371in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{2.326790in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{2.330099in}{1.731854in}}%
\pgfpathlineto{\pgfqpoint{2.333334in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{2.336544in}{1.804612in}}%
\pgfpathlineto{\pgfqpoint{2.339796in}{1.838197in}}%
\pgfpathlineto{\pgfqpoint{2.346490in}{1.849860in}}%
\pgfpathlineto{\pgfqpoint{2.353162in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356036in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358429in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{2.361855in}{1.743975in}}%
\pgfpathlineto{\pgfqpoint{2.364497in}{1.886490in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{2.057621in}}%
\pgfpathlineto{\pgfqpoint{2.372694in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{2.378860in}{1.886009in}}%
\pgfpathlineto{\pgfqpoint{2.382171in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{2.385643in}{1.876920in}}%
\pgfpathlineto{\pgfqpoint{2.389258in}{1.826405in}}%
\pgfpathlineto{\pgfqpoint{2.392972in}{1.811878in}}%
\pgfpathlineto{\pgfqpoint{2.400649in}{1.818703in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.815596in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.825070in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.823762in}}%
\pgfpathlineto{\pgfqpoint{2.416625in}{1.686049in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{2.424090in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.427605in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{2.431166in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{2.442228in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{2.449899in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{2.457678in}{1.693418in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{1.673986in}}%
\pgfpathlineto{\pgfqpoint{2.473844in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{2.476825in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{2.479870in}{1.839482in}}%
\pgfpathlineto{\pgfqpoint{2.482995in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{2.486211in}{1.845343in}}%
\pgfpathlineto{\pgfqpoint{2.489462in}{1.759632in}}%
\pgfpathlineto{\pgfqpoint{2.492636in}{1.708358in}}%
\pgfpathlineto{\pgfqpoint{2.498875in}{1.832688in}}%
\pgfpathlineto{\pgfqpoint{2.502001in}{1.708553in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{2.510635in}{1.874456in}}%
\pgfpathlineto{\pgfqpoint{2.513627in}{1.854652in}}%
\pgfpathlineto{\pgfqpoint{2.516584in}{1.682844in}}%
\pgfpathlineto{\pgfqpoint{2.519217in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{1.701470in}}%
\pgfpathlineto{\pgfqpoint{2.527424in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{2.035005in}}%
\pgfpathlineto{\pgfqpoint{2.533300in}{2.025017in}}%
\pgfpathlineto{\pgfqpoint{2.538764in}{1.873154in}}%
\pgfpathlineto{\pgfqpoint{2.541650in}{1.873631in}}%
\pgfpathlineto{\pgfqpoint{2.544632in}{1.878348in}}%
\pgfpathlineto{\pgfqpoint{2.547711in}{1.865541in}}%
\pgfpathlineto{\pgfqpoint{2.550890in}{1.860429in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{1.833565in}}%
\pgfpathlineto{\pgfqpoint{2.557539in}{1.826449in}}%
\pgfpathlineto{\pgfqpoint{2.560987in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{1.779231in}}%
\pgfpathlineto{\pgfqpoint{2.568006in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{2.571574in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{2.578920in}{1.818546in}}%
\pgfpathlineto{\pgfqpoint{2.582706in}{1.825608in}}%
\pgfpathlineto{\pgfqpoint{2.586563in}{1.816115in}}%
\pgfpathlineto{\pgfqpoint{2.594483in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{2.602648in}{1.725284in}}%
\pgfpathlineto{\pgfqpoint{2.606673in}{1.686194in}}%
\pgfpathlineto{\pgfqpoint{2.610617in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.693269in}}%
\pgfpathlineto{\pgfqpoint{2.618157in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627301in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.629987in}{1.803779in}}%
\pgfpathlineto{\pgfqpoint{2.632727in}{1.807331in}}%
\pgfpathlineto{\pgfqpoint{2.650335in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{2.653470in}{1.826391in}}%
\pgfpathlineto{\pgfqpoint{2.659663in}{1.737230in}}%
\pgfpathlineto{\pgfqpoint{2.662627in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{2.665480in}{1.726750in}}%
\pgfpathlineto{\pgfqpoint{2.668299in}{1.810388in}}%
\pgfpathlineto{\pgfqpoint{2.671175in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.677133in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{2.680202in}{1.831591in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{2.686524in}{1.836268in}}%
\pgfpathlineto{\pgfqpoint{2.689735in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{2.692882in}{1.765800in}}%
\pgfpathlineto{\pgfqpoint{2.696043in}{1.838517in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{2.702515in}{1.842624in}}%
\pgfpathlineto{\pgfqpoint{2.705806in}{1.834352in}}%
\pgfpathlineto{\pgfqpoint{2.709119in}{1.831565in}}%
\pgfpathlineto{\pgfqpoint{2.712452in}{1.834721in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{2.719195in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{2.722622in}{1.851056in}}%
\pgfpathlineto{\pgfqpoint{2.726139in}{1.877049in}}%
\pgfpathlineto{\pgfqpoint{2.729718in}{1.825664in}}%
\pgfpathlineto{\pgfqpoint{2.733324in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{2.736958in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{2.740617in}{1.824797in}}%
\pgfpathlineto{\pgfqpoint{2.744297in}{1.823035in}}%
\pgfpathlineto{\pgfqpoint{2.747998in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{2.751718in}{1.816204in}}%
\pgfpathlineto{\pgfqpoint{2.759219in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{2.762998in}{1.795030in}}%
\pgfpathlineto{\pgfqpoint{2.766746in}{1.721503in}}%
\pgfpathlineto{\pgfqpoint{2.770412in}{1.750515in}}%
\pgfpathlineto{\pgfqpoint{2.774066in}{1.800256in}}%
\pgfpathlineto{\pgfqpoint{2.777736in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.804186in}}%
\pgfpathlineto{\pgfqpoint{2.785114in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{2.788818in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{2.799984in}{1.815283in}}%
\pgfpathlineto{\pgfqpoint{2.803720in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{2.807454in}{1.806098in}}%
\pgfpathlineto{\pgfqpoint{2.811168in}{1.795166in}}%
\pgfpathlineto{\pgfqpoint{2.814849in}{1.791913in}}%
\pgfpathlineto{\pgfqpoint{2.818492in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{2.822091in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{2.825640in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{1.814873in}}%
\pgfpathlineto{\pgfqpoint{2.832613in}{1.880639in}}%
\pgfpathlineto{\pgfqpoint{2.836119in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.839623in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{2.843101in}{1.860456in}}%
\pgfpathlineto{\pgfqpoint{2.846573in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{2.853446in}{1.850574in}}%
\pgfpathlineto{\pgfqpoint{2.856836in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.866925in}{1.874529in}}%
\pgfpathlineto{\pgfqpoint{2.870338in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.873797in}{1.869343in}}%
\pgfpathlineto{\pgfqpoint{2.877295in}{1.855071in}}%
\pgfpathlineto{\pgfqpoint{2.880830in}{1.854582in}}%
\pgfpathlineto{\pgfqpoint{2.888020in}{1.855812in}}%
\pgfpathlineto{\pgfqpoint{2.891675in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.845917in}}%
\pgfpathlineto{\pgfqpoint{2.899061in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{2.902626in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.906016in}{1.714140in}}%
\pgfpathlineto{\pgfqpoint{2.909276in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{2.912447in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{2.915600in}{1.808381in}}%
\pgfpathlineto{\pgfqpoint{2.918702in}{1.782209in}}%
\pgfpathlineto{\pgfqpoint{2.924867in}{1.870950in}}%
\pgfpathlineto{\pgfqpoint{2.928028in}{1.866944in}}%
\pgfpathlineto{\pgfqpoint{2.931235in}{1.852685in}}%
\pgfpathlineto{\pgfqpoint{2.934476in}{1.851850in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.842547in}}%
\pgfpathlineto{\pgfqpoint{2.941018in}{1.840925in}}%
\pgfpathlineto{\pgfqpoint{2.944309in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{2.947614in}{1.855277in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{2.961004in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{2.964390in}{1.857552in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{1.867023in}}%
\pgfpathlineto{\pgfqpoint{2.971244in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.978185in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{2.985205in}{1.846975in}}%
\pgfpathlineto{\pgfqpoint{2.988744in}{1.853270in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{2.999389in}{1.825561in}}%
\pgfpathlineto{\pgfqpoint{3.002886in}{1.828480in}}%
\pgfpathlineto{\pgfqpoint{3.006358in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{3.013303in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{3.016796in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.020311in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{3.023864in}{1.887186in}}%
\pgfpathlineto{\pgfqpoint{3.027474in}{1.889161in}}%
\pgfpathlineto{\pgfqpoint{3.031153in}{1.895972in}}%
\pgfpathlineto{\pgfqpoint{3.034928in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{3.038827in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{3.046847in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{3.054801in}{1.812488in}}%
\pgfpathlineto{\pgfqpoint{3.058664in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{1.664047in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.666844in}}%
\pgfpathlineto{\pgfqpoint{3.071569in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{3.074390in}{1.880230in}}%
\pgfpathlineto{\pgfqpoint{3.077158in}{1.876492in}}%
\pgfpathlineto{\pgfqpoint{3.079885in}{1.881707in}}%
\pgfpathlineto{\pgfqpoint{3.085309in}{1.885438in}}%
\pgfpathlineto{\pgfqpoint{3.088057in}{1.891865in}}%
\pgfpathlineto{\pgfqpoint{3.093744in}{1.898532in}}%
\pgfpathlineto{\pgfqpoint{3.096718in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{3.099785in}{1.883715in}}%
\pgfpathlineto{\pgfqpoint{3.102946in}{1.878849in}}%
\pgfpathlineto{\pgfqpoint{3.112992in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{3.116525in}{1.846592in}}%
\pgfpathlineto{\pgfqpoint{3.120093in}{1.714142in}}%
\pgfpathlineto{\pgfqpoint{3.123481in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.129127in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.133759in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{3.136108in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{3.145904in}{1.850705in}}%
\pgfpathlineto{\pgfqpoint{3.148448in}{1.854049in}}%
\pgfpathlineto{\pgfqpoint{3.151038in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{3.156347in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{1.831616in}}%
\pgfpathlineto{\pgfqpoint{3.161789in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{3.164563in}{1.828720in}}%
\pgfpathlineto{\pgfqpoint{3.167364in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{3.170197in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{3.173060in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{3.175951in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{3.178873in}{1.832131in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.834634in}}%
\pgfpathlineto{\pgfqpoint{3.184848in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{3.187905in}{1.827793in}}%
\pgfpathlineto{\pgfqpoint{3.190943in}{1.740501in}}%
\pgfpathlineto{\pgfqpoint{3.193855in}{1.694753in}}%
\pgfpathlineto{\pgfqpoint{3.196599in}{1.698842in}}%
\pgfpathlineto{\pgfqpoint{3.199215in}{1.760016in}}%
\pgfpathlineto{\pgfqpoint{3.201777in}{1.788447in}}%
\pgfpathlineto{\pgfqpoint{3.204299in}{1.795540in}}%
\pgfpathlineto{\pgfqpoint{3.209011in}{1.722956in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{1.862338in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832594in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{0.838636in}{2.007631in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{2.117165in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{2.142137in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.106728in}}%
\pgfpathlineto{\pgfqpoint{0.849771in}{2.028045in}}%
\pgfpathlineto{\pgfqpoint{0.852886in}{1.998646in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{2.028468in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{2.010074in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.974199in}}%
\pgfpathlineto{\pgfqpoint{0.871912in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{0.881464in}{2.051524in}}%
\pgfpathlineto{\pgfqpoint{0.884784in}{2.049516in}}%
\pgfpathlineto{\pgfqpoint{0.888178in}{2.055079in}}%
\pgfpathlineto{\pgfqpoint{0.891655in}{2.079854in}}%
\pgfpathlineto{\pgfqpoint{0.895236in}{2.120842in}}%
\pgfpathlineto{\pgfqpoint{0.898958in}{2.147126in}}%
\pgfpathlineto{\pgfqpoint{0.902811in}{2.150038in}}%
\pgfpathlineto{\pgfqpoint{0.906790in}{2.154846in}}%
\pgfpathlineto{\pgfqpoint{0.910897in}{2.165448in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{2.236951in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{2.085352in}}%
\pgfpathlineto{\pgfqpoint{0.928830in}{2.071352in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{2.073190in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{2.080976in}}%
\pgfpathlineto{\pgfqpoint{0.942679in}{2.000782in}}%
\pgfpathlineto{\pgfqpoint{0.947146in}{1.854416in}}%
\pgfpathlineto{\pgfqpoint{0.951418in}{1.900453in}}%
\pgfpathlineto{\pgfqpoint{0.955503in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{2.084183in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{2.070606in}}%
\pgfpathlineto{\pgfqpoint{0.978594in}{2.022896in}}%
\pgfpathlineto{\pgfqpoint{0.982731in}{2.001486in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{1.996591in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{2.048185in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{1.998200in}}%
\pgfpathlineto{\pgfqpoint{1.009911in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{1.018915in}{1.884142in}}%
\pgfpathlineto{\pgfqpoint{1.027617in}{2.043526in}}%
\pgfpathlineto{\pgfqpoint{1.031993in}{2.054464in}}%
\pgfpathlineto{\pgfqpoint{1.036422in}{2.081641in}}%
\pgfpathlineto{\pgfqpoint{1.040921in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{2.000634in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.945909in}}%
\pgfpathlineto{\pgfqpoint{1.063297in}{1.827405in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{1.829736in}}%
\pgfpathlineto{\pgfqpoint{1.075378in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{1.079121in}{1.849438in}}%
\pgfpathlineto{\pgfqpoint{1.082747in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{1.925512in}}%
\pgfpathlineto{\pgfqpoint{1.089834in}{1.939206in}}%
\pgfpathlineto{\pgfqpoint{1.093347in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{1.096879in}{1.991637in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{2.008143in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{2.055192in}}%
\pgfpathlineto{\pgfqpoint{1.107853in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{1.111709in}{2.061666in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{2.013087in}}%
\pgfpathlineto{\pgfqpoint{1.119514in}{1.993964in}}%
\pgfpathlineto{\pgfqpoint{1.123370in}{1.903075in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{1.877052in}}%
\pgfpathlineto{\pgfqpoint{1.137846in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{1.141442in}{2.034686in}}%
\pgfpathlineto{\pgfqpoint{1.145123in}{2.102212in}}%
\pgfpathlineto{\pgfqpoint{1.148954in}{2.134790in}}%
\pgfpathlineto{\pgfqpoint{1.152930in}{2.122288in}}%
\pgfpathlineto{\pgfqpoint{1.156994in}{2.021890in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.877246in}}%
\pgfpathlineto{\pgfqpoint{1.164815in}{1.854983in}}%
\pgfpathlineto{\pgfqpoint{1.168482in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{1.171987in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.864868in}}%
\pgfpathlineto{\pgfqpoint{1.178595in}{1.916518in}}%
\pgfpathlineto{\pgfqpoint{1.181798in}{1.927413in}}%
\pgfpathlineto{\pgfqpoint{1.184949in}{1.914201in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{1.929698in}}%
\pgfpathlineto{\pgfqpoint{1.194237in}{2.010723in}}%
\pgfpathlineto{\pgfqpoint{1.197442in}{2.014927in}}%
\pgfpathlineto{\pgfqpoint{1.207117in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{1.210218in}{1.899987in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{2.058124in}}%
\pgfpathlineto{\pgfqpoint{1.223273in}{2.069476in}}%
\pgfpathlineto{\pgfqpoint{1.226902in}{2.072096in}}%
\pgfpathlineto{\pgfqpoint{1.230666in}{2.058347in}}%
\pgfpathlineto{\pgfqpoint{1.234551in}{2.058458in}}%
\pgfpathlineto{\pgfqpoint{1.238542in}{2.047038in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{1.998067in}}%
\pgfpathlineto{\pgfqpoint{1.250740in}{1.888558in}}%
\pgfpathlineto{\pgfqpoint{1.254622in}{1.838338in}}%
\pgfpathlineto{\pgfqpoint{1.261833in}{1.849980in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{1.268487in}{1.939439in}}%
\pgfpathlineto{\pgfqpoint{1.271715in}{1.949547in}}%
\pgfpathlineto{\pgfqpoint{1.274896in}{1.955696in}}%
\pgfpathlineto{\pgfqpoint{1.278045in}{1.967543in}}%
\pgfpathlineto{\pgfqpoint{1.281165in}{1.960182in}}%
\pgfpathlineto{\pgfqpoint{1.284255in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.988343in}}%
\pgfpathlineto{\pgfqpoint{1.290442in}{2.018905in}}%
\pgfpathlineto{\pgfqpoint{1.300440in}{2.202362in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{2.233320in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{2.235004in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{2.190445in}}%
\pgfpathlineto{\pgfqpoint{1.316528in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{1.320838in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{1.329638in}{2.025596in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{1.878247in}}%
\pgfpathlineto{\pgfqpoint{1.338046in}{1.867621in}}%
\pgfpathlineto{\pgfqpoint{1.345704in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{1.349265in}{1.859703in}}%
\pgfpathlineto{\pgfqpoint{1.352562in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{1.355505in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{1.360673in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{1.372265in}{2.000827in}}%
\pgfpathlineto{\pgfqpoint{1.374645in}{2.009707in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{2.007614in}}%
\pgfpathlineto{\pgfqpoint{1.379589in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{2.009421in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{2.013778in}}%
\pgfpathlineto{\pgfqpoint{1.387432in}{2.006226in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{1.981546in}}%
\pgfpathlineto{\pgfqpoint{1.392828in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{1.395554in}{2.011129in}}%
\pgfpathlineto{\pgfqpoint{1.398340in}{2.021685in}}%
\pgfpathlineto{\pgfqpoint{1.403994in}{1.973681in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{1.984441in}}%
\pgfpathlineto{\pgfqpoint{1.409640in}{2.029216in}}%
\pgfpathlineto{\pgfqpoint{1.412585in}{2.095973in}}%
\pgfpathlineto{\pgfqpoint{1.418944in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{1.422373in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{2.210750in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{1.433701in}{2.037117in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{1.441320in}{2.066514in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{2.084843in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{1.452635in}{1.993770in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.980904in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{2.004926in}}%
\pgfpathlineto{\pgfqpoint{1.463248in}{2.067761in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{2.014467in}}%
\pgfpathlineto{\pgfqpoint{1.476833in}{2.029957in}}%
\pgfpathlineto{\pgfqpoint{1.480171in}{2.062305in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{2.055645in}}%
\pgfpathlineto{\pgfqpoint{1.486897in}{2.054007in}}%
\pgfpathlineto{\pgfqpoint{1.490269in}{2.048176in}}%
\pgfpathlineto{\pgfqpoint{1.493645in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{2.202963in}}%
\pgfpathlineto{\pgfqpoint{1.500788in}{2.228908in}}%
\pgfpathlineto{\pgfqpoint{1.504622in}{2.212874in}}%
\pgfpathlineto{\pgfqpoint{1.508576in}{2.145107in}}%
\pgfpathlineto{\pgfqpoint{1.512523in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{1.516335in}{1.930754in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{1.523819in}{2.024668in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.859484in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{1.850452in}}%
\pgfpathlineto{\pgfqpoint{1.534002in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{1.536991in}{1.921840in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{2.109348in}}%
\pgfpathlineto{\pgfqpoint{1.545942in}{2.058858in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{1.889723in}}%
\pgfpathlineto{\pgfqpoint{1.554607in}{1.963357in}}%
\pgfpathlineto{\pgfqpoint{1.557411in}{1.991060in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.979906in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{1.933426in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{1.934562in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{1.969427in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{2.122144in}}%
\pgfpathlineto{\pgfqpoint{1.577394in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{1.584013in}{2.077689in}}%
\pgfpathlineto{\pgfqpoint{1.587406in}{2.009411in}}%
\pgfpathlineto{\pgfqpoint{1.590768in}{1.984368in}}%
\pgfpathlineto{\pgfqpoint{1.594090in}{1.974415in}}%
\pgfpathlineto{\pgfqpoint{1.597354in}{1.954820in}}%
\pgfpathlineto{\pgfqpoint{1.600554in}{1.967256in}}%
\pgfpathlineto{\pgfqpoint{1.610070in}{2.020743in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{1.985035in}}%
\pgfpathlineto{\pgfqpoint{1.616430in}{1.982267in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{2.005295in}}%
\pgfpathlineto{\pgfqpoint{1.625877in}{1.995793in}}%
\pgfpathlineto{\pgfqpoint{1.629004in}{1.993602in}}%
\pgfpathlineto{\pgfqpoint{1.632122in}{2.007315in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{1.641970in}{2.150440in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{2.158146in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{2.157396in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{2.038679in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{1.867059in}}%
\pgfpathlineto{\pgfqpoint{1.660258in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{1.669801in}{1.976349in}}%
\pgfpathlineto{\pgfqpoint{1.672787in}{1.901791in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{1.744907in}}%
\pgfpathlineto{\pgfqpoint{1.677717in}{1.696879in}}%
\pgfpathlineto{\pgfqpoint{1.681928in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{2.002123in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{2.057836in}}%
\pgfpathlineto{\pgfqpoint{1.688011in}{2.057071in}}%
\pgfpathlineto{\pgfqpoint{1.692852in}{2.144831in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{2.114260in}}%
\pgfpathlineto{\pgfqpoint{1.698803in}{2.107233in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{1.909314in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{2.052402in}}%
\pgfpathlineto{\pgfqpoint{1.717324in}{2.063347in}}%
\pgfpathlineto{\pgfqpoint{1.720545in}{2.042439in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{1.950492in}}%
\pgfpathlineto{\pgfqpoint{1.726945in}{1.934983in}}%
\pgfpathlineto{\pgfqpoint{1.730057in}{1.949411in}}%
\pgfpathlineto{\pgfqpoint{1.733115in}{1.931468in}}%
\pgfpathlineto{\pgfqpoint{1.736069in}{1.887583in}}%
\pgfpathlineto{\pgfqpoint{1.741801in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{1.987798in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.940481in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.915409in}}%
\pgfpathlineto{\pgfqpoint{1.753226in}{1.937372in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{2.041101in}}%
\pgfpathlineto{\pgfqpoint{1.767719in}{2.029104in}}%
\pgfpathlineto{\pgfqpoint{1.770839in}{2.024423in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{1.777269in}{2.042261in}}%
\pgfpathlineto{\pgfqpoint{1.780608in}{2.052175in}}%
\pgfpathlineto{\pgfqpoint{1.784030in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{1.787527in}{2.035917in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{2.014072in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{1.977979in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{1.972670in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{1.980009in}}%
\pgfpathlineto{\pgfqpoint{1.805126in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{1.808575in}{1.972850in}}%
\pgfpathlineto{\pgfqpoint{1.818359in}{1.853483in}}%
\pgfpathlineto{\pgfqpoint{1.824031in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{1.836338in}{1.949539in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{1.943500in}}%
\pgfpathlineto{\pgfqpoint{1.841441in}{1.895192in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{1.869584in}}%
\pgfpathlineto{\pgfqpoint{1.846544in}{1.864415in}}%
\pgfpathlineto{\pgfqpoint{1.849065in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{1.848103in}}%
\pgfpathlineto{\pgfqpoint{1.856424in}{1.850363in}}%
\pgfpathlineto{\pgfqpoint{1.861132in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{1.863419in}{1.852016in}}%
\pgfpathlineto{\pgfqpoint{1.865660in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{1.867846in}{1.847644in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{1.880700in}{1.900953in}}%
\pgfpathlineto{\pgfqpoint{1.887768in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{1.892672in}{1.859717in}}%
\pgfpathlineto{\pgfqpoint{1.895172in}{1.866613in}}%
\pgfpathlineto{\pgfqpoint{1.897712in}{1.864367in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{1.858210in}}%
\pgfpathlineto{\pgfqpoint{1.902887in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{1.905470in}{1.798610in}}%
\pgfpathlineto{\pgfqpoint{1.907956in}{1.779405in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{1.845768in}}%
\pgfpathlineto{\pgfqpoint{1.912878in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{1.915398in}{1.853465in}}%
\pgfpathlineto{\pgfqpoint{1.917969in}{1.875224in}}%
\pgfpathlineto{\pgfqpoint{1.920627in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{1.934709in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{1.937632in}{1.849559in}}%
\pgfpathlineto{\pgfqpoint{1.940589in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{1.943575in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{1.855390in}}%
\pgfpathlineto{\pgfqpoint{1.952759in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{1.959041in}{1.834149in}}%
\pgfpathlineto{\pgfqpoint{1.962130in}{1.760286in}}%
\pgfpathlineto{\pgfqpoint{1.968030in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{1.973762in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{1.976580in}{1.879038in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{1.897105in}}%
\pgfpathlineto{\pgfqpoint{1.984858in}{1.899345in}}%
\pgfpathlineto{\pgfqpoint{1.987522in}{1.902657in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{1.955181in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{1.962244in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{1.930345in}}%
\pgfpathlineto{\pgfqpoint{2.005359in}{1.922136in}}%
\pgfpathlineto{\pgfqpoint{2.014075in}{1.772913in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{1.873672in}}%
\pgfpathlineto{\pgfqpoint{2.021638in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{2.022624in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{2.024737in}{1.906993in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{1.895817in}}%
\pgfpathlineto{\pgfqpoint{2.027113in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{2.032098in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{2.034418in}{2.058320in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{2.068433in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{1.902845in}}%
\pgfpathlineto{\pgfqpoint{2.045778in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{2.051914in}{1.872141in}}%
\pgfpathlineto{\pgfqpoint{2.055034in}{1.868604in}}%
\pgfpathlineto{\pgfqpoint{2.058197in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{2.064655in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{2.067939in}{1.863423in}}%
\pgfpathlineto{\pgfqpoint{2.071254in}{1.865129in}}%
\pgfpathlineto{\pgfqpoint{2.074612in}{1.899273in}}%
\pgfpathlineto{\pgfqpoint{2.078027in}{1.916651in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{1.857303in}}%
\pgfpathlineto{\pgfqpoint{2.088335in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{2.091594in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{2.094779in}{1.901810in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{1.920494in}}%
\pgfpathlineto{\pgfqpoint{2.104110in}{1.973250in}}%
\pgfpathlineto{\pgfqpoint{2.107221in}{1.979449in}}%
\pgfpathlineto{\pgfqpoint{2.110345in}{1.979932in}}%
\pgfpathlineto{\pgfqpoint{2.113484in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{2.116636in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{1.958165in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{1.953227in}}%
\pgfpathlineto{\pgfqpoint{2.138257in}{2.031532in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{2.144702in}{2.029390in}}%
\pgfpathlineto{\pgfqpoint{2.147983in}{1.971508in}}%
\pgfpathlineto{\pgfqpoint{2.154478in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{2.157679in}{1.947321in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{1.948029in}}%
\pgfpathlineto{\pgfqpoint{2.167072in}{1.858792in}}%
\pgfpathlineto{\pgfqpoint{2.169998in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{2.030480in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{2.185101in}{1.983785in}}%
\pgfpathlineto{\pgfqpoint{2.191705in}{1.931356in}}%
\pgfpathlineto{\pgfqpoint{2.195027in}{1.930514in}}%
\pgfpathlineto{\pgfqpoint{2.198358in}{1.931881in}}%
\pgfpathlineto{\pgfqpoint{2.205100in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{1.941602in}}%
\pgfpathlineto{\pgfqpoint{2.215493in}{1.928714in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.949583in}}%
\pgfpathlineto{\pgfqpoint{2.222606in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{2.230237in}{1.986635in}}%
\pgfpathlineto{\pgfqpoint{2.234283in}{1.949136in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{1.865573in}}%
\pgfpathlineto{\pgfqpoint{2.242594in}{1.850138in}}%
\pgfpathlineto{\pgfqpoint{2.246819in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.251087in}{1.855122in}}%
\pgfpathlineto{\pgfqpoint{2.255401in}{1.849878in}}%
\pgfpathlineto{\pgfqpoint{2.259756in}{1.842558in}}%
\pgfpathlineto{\pgfqpoint{2.268292in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{2.272252in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{1.621473in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{2.295053in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{2.298162in}{1.858071in}}%
\pgfpathlineto{\pgfqpoint{2.301315in}{1.853732in}}%
\pgfpathlineto{\pgfqpoint{2.304499in}{1.843313in}}%
\pgfpathlineto{\pgfqpoint{2.307702in}{1.842559in}}%
\pgfpathlineto{\pgfqpoint{2.314202in}{1.858393in}}%
\pgfpathlineto{\pgfqpoint{2.317523in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{2.320897in}{1.845276in}}%
\pgfpathlineto{\pgfqpoint{2.324255in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{2.327477in}{1.684780in}}%
\pgfpathlineto{\pgfqpoint{2.330540in}{1.703758in}}%
\pgfpathlineto{\pgfqpoint{2.333527in}{1.814821in}}%
\pgfpathlineto{\pgfqpoint{2.336560in}{1.847502in}}%
\pgfpathlineto{\pgfqpoint{2.339646in}{1.842047in}}%
\pgfpathlineto{\pgfqpoint{2.342790in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.800486in}}%
\pgfpathlineto{\pgfqpoint{2.349109in}{1.700263in}}%
\pgfpathlineto{\pgfqpoint{2.352057in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{2.357158in}{1.647157in}}%
\pgfpathlineto{\pgfqpoint{2.359229in}{1.660818in}}%
\pgfpathlineto{\pgfqpoint{2.370903in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{2.373497in}{2.044766in}}%
\pgfpathlineto{\pgfqpoint{2.376374in}{1.966494in}}%
\pgfpathlineto{\pgfqpoint{2.379413in}{1.917206in}}%
\pgfpathlineto{\pgfqpoint{2.382584in}{1.892646in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{2.399230in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{2.402701in}{1.834254in}}%
\pgfpathlineto{\pgfqpoint{2.409749in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{1.785639in}}%
\pgfpathlineto{\pgfqpoint{2.420615in}{1.787874in}}%
\pgfpathlineto{\pgfqpoint{2.424318in}{1.785329in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{2.431811in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{2.435601in}{1.788885in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.772763in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{1.780411in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{1.781908in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{1.729765in}}%
\pgfpathlineto{\pgfqpoint{2.462674in}{1.578233in}}%
\pgfpathlineto{\pgfqpoint{2.466206in}{1.498841in}}%
\pgfpathlineto{\pgfqpoint{2.469396in}{1.516551in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{1.581597in}}%
\pgfpathlineto{\pgfqpoint{2.474967in}{1.729200in}}%
\pgfpathlineto{\pgfqpoint{2.477662in}{1.808388in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.862228in}}%
\pgfpathlineto{\pgfqpoint{2.486390in}{1.848683in}}%
\pgfpathlineto{\pgfqpoint{2.492624in}{1.699639in}}%
\pgfpathlineto{\pgfqpoint{2.495685in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{2.498842in}{1.855547in}}%
\pgfpathlineto{\pgfqpoint{2.502028in}{1.712769in}}%
\pgfpathlineto{\pgfqpoint{2.505026in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{2.507914in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{2.510879in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{2.513969in}{1.902132in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{1.905331in}}%
\pgfpathlineto{\pgfqpoint{2.520518in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{2.523876in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{1.830832in}}%
\pgfpathlineto{\pgfqpoint{2.530722in}{1.823910in}}%
\pgfpathlineto{\pgfqpoint{2.534211in}{1.823457in}}%
\pgfpathlineto{\pgfqpoint{2.537766in}{1.831438in}}%
\pgfpathlineto{\pgfqpoint{2.541366in}{1.757903in}}%
\pgfpathlineto{\pgfqpoint{2.544908in}{1.721230in}}%
\pgfpathlineto{\pgfqpoint{2.548420in}{1.799539in}}%
\pgfpathlineto{\pgfqpoint{2.551996in}{1.851246in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{2.562368in}{1.658487in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{2.568907in}{1.846962in}}%
\pgfpathlineto{\pgfqpoint{2.572293in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{2.575755in}{1.826948in}}%
\pgfpathlineto{\pgfqpoint{2.579289in}{1.825724in}}%
\pgfpathlineto{\pgfqpoint{2.586595in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{2.594187in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{2.598082in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{2.601961in}{1.631705in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.592294in}}%
\pgfpathlineto{\pgfqpoint{2.609306in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{2.616479in}{1.786820in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.667633in}}%
\pgfpathlineto{\pgfqpoint{2.623591in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{2.626925in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.630066in}{1.599647in}}%
\pgfpathlineto{\pgfqpoint{2.636111in}{1.795937in}}%
\pgfpathlineto{\pgfqpoint{2.639186in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{2.642331in}{1.882209in}}%
\pgfpathlineto{\pgfqpoint{2.645598in}{1.910242in}}%
\pgfpathlineto{\pgfqpoint{2.648983in}{1.900510in}}%
\pgfpathlineto{\pgfqpoint{2.652457in}{1.880885in}}%
\pgfpathlineto{\pgfqpoint{2.656010in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{2.659630in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{1.847874in}}%
\pgfpathlineto{\pgfqpoint{2.666976in}{1.656043in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.560719in}}%
\pgfpathlineto{\pgfqpoint{2.673546in}{1.765695in}}%
\pgfpathlineto{\pgfqpoint{2.676763in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.680046in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{2.683397in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{2.686821in}{1.867127in}}%
\pgfpathlineto{\pgfqpoint{2.690316in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{2.693871in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{2.697483in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{1.843821in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{1.825368in}}%
\pgfpathlineto{\pgfqpoint{2.708612in}{1.819272in}}%
\pgfpathlineto{\pgfqpoint{2.712384in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{2.716186in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{2.720026in}{1.853999in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{1.856476in}}%
\pgfpathlineto{\pgfqpoint{2.727826in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{2.735796in}{1.850105in}}%
\pgfpathlineto{\pgfqpoint{2.739843in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{1.827924in}}%
\pgfpathlineto{\pgfqpoint{2.751997in}{1.646023in}}%
\pgfpathlineto{\pgfqpoint{2.755835in}{1.642732in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{1.632252in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{1.702156in}}%
\pgfpathlineto{\pgfqpoint{2.766572in}{1.841887in}}%
\pgfpathlineto{\pgfqpoint{2.770167in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.773830in}{1.855053in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{2.785147in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{2.789021in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{2.792983in}{1.872714in}}%
\pgfpathlineto{\pgfqpoint{2.797035in}{1.873549in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{1.878120in}}%
\pgfpathlineto{\pgfqpoint{2.805393in}{1.875686in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{1.861964in}}%
\pgfpathlineto{\pgfqpoint{2.818324in}{1.820529in}}%
\pgfpathlineto{\pgfqpoint{2.822638in}{1.775261in}}%
\pgfpathlineto{\pgfqpoint{2.826803in}{1.599220in}}%
\pgfpathlineto{\pgfqpoint{2.834619in}{1.839101in}}%
\pgfpathlineto{\pgfqpoint{2.838488in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{2.850007in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{2.853780in}{1.831316in}}%
\pgfpathlineto{\pgfqpoint{2.857515in}{1.818634in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{1.867881in}}%
\pgfpathlineto{\pgfqpoint{2.868619in}{1.871097in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{1.871242in}}%
\pgfpathlineto{\pgfqpoint{2.876101in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{2.879883in}{1.855684in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{2.887550in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{2.895138in}{1.692301in}}%
\pgfpathlineto{\pgfqpoint{2.898734in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{2.902186in}{1.711569in}}%
\pgfpathlineto{\pgfqpoint{2.908854in}{1.847007in}}%
\pgfpathlineto{\pgfqpoint{2.915593in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{2.919013in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.872963in}}%
\pgfpathlineto{\pgfqpoint{2.925974in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{2.932963in}{1.755506in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{2.939705in}{1.851360in}}%
\pgfpathlineto{\pgfqpoint{2.949880in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.953291in}{1.830831in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{2.960149in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{2.967044in}{1.836283in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{2.973986in}{1.838560in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{2.980979in}{1.832572in}}%
\pgfpathlineto{\pgfqpoint{2.984447in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{2.987767in}{1.717074in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{2.994271in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{2.997510in}{1.828559in}}%
\pgfpathlineto{\pgfqpoint{3.000717in}{1.825630in}}%
\pgfpathlineto{\pgfqpoint{3.003888in}{1.839861in}}%
\pgfpathlineto{\pgfqpoint{3.013455in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{3.016774in}{1.925325in}}%
\pgfpathlineto{\pgfqpoint{3.027146in}{1.859919in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{1.851977in}}%
\pgfpathlineto{\pgfqpoint{3.034266in}{1.853244in}}%
\pgfpathlineto{\pgfqpoint{3.037885in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{3.041545in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{3.048892in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{3.052523in}{1.833408in}}%
\pgfpathlineto{\pgfqpoint{3.059751in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{3.063413in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{3.070648in}{1.857887in}}%
\pgfpathlineto{\pgfqpoint{3.074143in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{3.077497in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{3.080595in}{1.716987in}}%
\pgfpathlineto{\pgfqpoint{3.083455in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{3.086185in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{3.088922in}{1.886516in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{1.885671in}}%
\pgfpathlineto{\pgfqpoint{3.094571in}{1.888553in}}%
\pgfpathlineto{\pgfqpoint{3.106842in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{3.110103in}{1.820381in}}%
\pgfpathlineto{\pgfqpoint{3.113317in}{1.706220in}}%
\pgfpathlineto{\pgfqpoint{3.116404in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{3.119479in}{1.838844in}}%
\pgfpathlineto{\pgfqpoint{3.122627in}{1.846168in}}%
\pgfpathlineto{\pgfqpoint{3.125819in}{1.791871in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{1.660103in}}%
\pgfpathlineto{\pgfqpoint{3.131757in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{3.137048in}{1.852486in}}%
\pgfpathlineto{\pgfqpoint{3.139751in}{1.848763in}}%
\pgfpathlineto{\pgfqpoint{3.142502in}{1.849741in}}%
\pgfpathlineto{\pgfqpoint{3.145301in}{1.846403in}}%
\pgfpathlineto{\pgfqpoint{3.148149in}{1.848925in}}%
\pgfpathlineto{\pgfqpoint{3.151030in}{1.804270in}}%
\pgfpathlineto{\pgfqpoint{3.153834in}{1.724100in}}%
\pgfpathlineto{\pgfqpoint{3.156493in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{3.161603in}{1.845249in}}%
\pgfpathlineto{\pgfqpoint{3.164217in}{1.843819in}}%
\pgfpathlineto{\pgfqpoint{3.166876in}{1.838928in}}%
\pgfpathlineto{\pgfqpoint{3.169580in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{3.172334in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{3.175133in}{1.831597in}}%
\pgfpathlineto{\pgfqpoint{3.177976in}{1.833774in}}%
\pgfpathlineto{\pgfqpoint{3.180872in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{3.183826in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{3.192196in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.687204in}}%
\pgfpathlineto{\pgfqpoint{3.196808in}{1.701811in}}%
\pgfpathlineto{\pgfqpoint{3.198871in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{3.203012in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{3.205131in}{1.855432in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.845950in}}%
\pgfpathlineto{\pgfqpoint{3.209384in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{3.211285in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.843634in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.895628in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832594in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{1.907792in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{2.010004in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{1.993927in}}%
\pgfpathlineto{\pgfqpoint{0.849771in}{1.955104in}}%
\pgfpathlineto{\pgfqpoint{0.852886in}{1.940231in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{1.955336in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{1.946047in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.927717in}}%
\pgfpathlineto{\pgfqpoint{0.871912in}{1.924988in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{1.950526in}}%
\pgfpathlineto{\pgfqpoint{0.881464in}{1.967057in}}%
\pgfpathlineto{\pgfqpoint{0.884784in}{1.966354in}}%
\pgfpathlineto{\pgfqpoint{0.888178in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{0.891655in}{1.982120in}}%
\pgfpathlineto{\pgfqpoint{0.895236in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{0.898958in}{2.015978in}}%
\pgfpathlineto{\pgfqpoint{0.906790in}{2.016559in}}%
\pgfpathlineto{\pgfqpoint{0.910897in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{2.054706in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{2.056953in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.982205in}}%
\pgfpathlineto{\pgfqpoint{0.928830in}{1.975397in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.976246in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{1.979944in}}%
\pgfpathlineto{\pgfqpoint{0.942679in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{0.947146in}{1.854416in}}%
\pgfpathlineto{\pgfqpoint{0.951418in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{0.955503in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{0.966831in}{1.954000in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{1.984448in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{1.977242in}}%
\pgfpathlineto{\pgfqpoint{0.978594in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{0.982731in}{1.943025in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.963998in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{1.939387in}}%
\pgfpathlineto{\pgfqpoint{1.009911in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{1.018915in}{1.882143in}}%
\pgfpathlineto{\pgfqpoint{1.023270in}{1.928313in}}%
\pgfpathlineto{\pgfqpoint{1.027617in}{1.962386in}}%
\pgfpathlineto{\pgfqpoint{1.031993in}{1.967666in}}%
\pgfpathlineto{\pgfqpoint{1.036422in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{1.040921in}{1.971039in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{1.940885in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{1.921638in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.913617in}}%
\pgfpathlineto{\pgfqpoint{1.058969in}{1.881211in}}%
\pgfpathlineto{\pgfqpoint{1.063297in}{1.827405in}}%
\pgfpathlineto{\pgfqpoint{1.067473in}{1.829736in}}%
\pgfpathlineto{\pgfqpoint{1.075378in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{1.079121in}{1.849438in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{1.902429in}}%
\pgfpathlineto{\pgfqpoint{1.093347in}{1.919382in}}%
\pgfpathlineto{\pgfqpoint{1.096879in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.945514in}}%
\pgfpathlineto{\pgfqpoint{1.107853in}{1.987061in}}%
\pgfpathlineto{\pgfqpoint{1.111709in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{1.119514in}{1.939938in}}%
\pgfpathlineto{\pgfqpoint{1.123370in}{1.893857in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{1.877052in}}%
\pgfpathlineto{\pgfqpoint{1.137846in}{1.945603in}}%
\pgfpathlineto{\pgfqpoint{1.141442in}{1.959103in}}%
\pgfpathlineto{\pgfqpoint{1.145123in}{1.993982in}}%
\pgfpathlineto{\pgfqpoint{1.148954in}{2.008298in}}%
\pgfpathlineto{\pgfqpoint{1.152930in}{2.001057in}}%
\pgfpathlineto{\pgfqpoint{1.156994in}{1.953453in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.877246in}}%
\pgfpathlineto{\pgfqpoint{1.164815in}{1.854983in}}%
\pgfpathlineto{\pgfqpoint{1.168482in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{1.171987in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.864868in}}%
\pgfpathlineto{\pgfqpoint{1.178595in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{1.181798in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{1.184949in}{1.897200in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{1.905254in}}%
\pgfpathlineto{\pgfqpoint{1.194237in}{1.946299in}}%
\pgfpathlineto{\pgfqpoint{1.197442in}{1.948410in}}%
\pgfpathlineto{\pgfqpoint{1.207117in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{1.210218in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{1.970299in}}%
\pgfpathlineto{\pgfqpoint{1.223273in}{1.976421in}}%
\pgfpathlineto{\pgfqpoint{1.226902in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{1.230666in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{1.234551in}{1.971388in}}%
\pgfpathlineto{\pgfqpoint{1.238542in}{1.965644in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{1.941790in}}%
\pgfpathlineto{\pgfqpoint{1.254622in}{1.838338in}}%
\pgfpathlineto{\pgfqpoint{1.261833in}{1.849980in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{1.894977in}}%
\pgfpathlineto{\pgfqpoint{1.268487in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{1.278045in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{1.281165in}{1.920886in}}%
\pgfpathlineto{\pgfqpoint{1.284255in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.935117in}}%
\pgfpathlineto{\pgfqpoint{1.290442in}{1.950378in}}%
\pgfpathlineto{\pgfqpoint{1.300440in}{2.040967in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{2.048896in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{2.051638in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{2.031146in}}%
\pgfpathlineto{\pgfqpoint{1.316528in}{1.992803in}}%
\pgfpathlineto{\pgfqpoint{1.320838in}{1.998651in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{2.000075in}}%
\pgfpathlineto{\pgfqpoint{1.329638in}{1.953158in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{1.878247in}}%
\pgfpathlineto{\pgfqpoint{1.338046in}{1.867621in}}%
\pgfpathlineto{\pgfqpoint{1.345704in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{1.349265in}{1.859703in}}%
\pgfpathlineto{\pgfqpoint{1.352562in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{1.355505in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{1.360673in}{1.895255in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{1.907582in}}%
\pgfpathlineto{\pgfqpoint{1.372265in}{1.941236in}}%
\pgfpathlineto{\pgfqpoint{1.374645in}{1.945430in}}%
\pgfpathlineto{\pgfqpoint{1.379589in}{1.944134in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{1.944720in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{1.946931in}}%
\pgfpathlineto{\pgfqpoint{1.387432in}{1.943387in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{1.392828in}{1.931157in}}%
\pgfpathlineto{\pgfqpoint{1.395554in}{1.945879in}}%
\pgfpathlineto{\pgfqpoint{1.398340in}{1.951135in}}%
\pgfpathlineto{\pgfqpoint{1.403994in}{1.927542in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{1.932872in}}%
\pgfpathlineto{\pgfqpoint{1.409640in}{1.954885in}}%
\pgfpathlineto{\pgfqpoint{1.412585in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.418944in}{2.005687in}}%
\pgfpathlineto{\pgfqpoint{1.422373in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{2.028683in}}%
\pgfpathlineto{\pgfqpoint{1.433701in}{1.960765in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.955296in}}%
\pgfpathlineto{\pgfqpoint{1.441320in}{1.975201in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{1.984074in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{1.452635in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.931266in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{1.463248in}{1.974873in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{1.948226in}}%
\pgfpathlineto{\pgfqpoint{1.476833in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{1.480171in}{1.971824in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{1.968597in}}%
\pgfpathlineto{\pgfqpoint{1.486897in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{1.490269in}{1.964937in}}%
\pgfpathlineto{\pgfqpoint{1.493645in}{1.983138in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{2.039995in}}%
\pgfpathlineto{\pgfqpoint{1.500788in}{2.053026in}}%
\pgfpathlineto{\pgfqpoint{1.504622in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{1.508576in}{2.011010in}}%
\pgfpathlineto{\pgfqpoint{1.512523in}{1.926606in}}%
\pgfpathlineto{\pgfqpoint{1.516335in}{1.907672in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{1.957805in}}%
\pgfpathlineto{\pgfqpoint{1.523819in}{1.954764in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.859484in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{1.850452in}}%
\pgfpathlineto{\pgfqpoint{1.534002in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{1.539903in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{1.545942in}{1.969567in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{1.884979in}}%
\pgfpathlineto{\pgfqpoint{1.554607in}{1.922380in}}%
\pgfpathlineto{\pgfqpoint{1.557411in}{1.936105in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.930617in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{1.907400in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{1.907986in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{1.925362in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{1.577394in}{2.008914in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{1.988369in}}%
\pgfpathlineto{\pgfqpoint{1.584013in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{1.587406in}{1.945677in}}%
\pgfpathlineto{\pgfqpoint{1.590768in}{1.933031in}}%
\pgfpathlineto{\pgfqpoint{1.594090in}{1.927973in}}%
\pgfpathlineto{\pgfqpoint{1.597354in}{1.917985in}}%
\pgfpathlineto{\pgfqpoint{1.600554in}{1.924232in}}%
\pgfpathlineto{\pgfqpoint{1.610070in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{1.933168in}}%
\pgfpathlineto{\pgfqpoint{1.616430in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{1.943288in}}%
\pgfpathlineto{\pgfqpoint{1.625877in}{1.938561in}}%
\pgfpathlineto{\pgfqpoint{1.629004in}{1.937475in}}%
\pgfpathlineto{\pgfqpoint{1.632122in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{2.001546in}}%
\pgfpathlineto{\pgfqpoint{1.641970in}{2.014943in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{2.019320in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{1.961601in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{1.867059in}}%
\pgfpathlineto{\pgfqpoint{1.660258in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{1.663539in}{1.903370in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.926479in}}%
\pgfpathlineto{\pgfqpoint{1.669801in}{1.928879in}}%
\pgfpathlineto{\pgfqpoint{1.672787in}{1.891197in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{1.744907in}}%
\pgfpathlineto{\pgfqpoint{1.677717in}{1.696879in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{1.688011in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{1.692852in}{2.008686in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{1.995784in}}%
\pgfpathlineto{\pgfqpoint{1.698803in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{1.894807in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{1.902898in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{1.717324in}{1.971836in}}%
\pgfpathlineto{\pgfqpoint{1.720545in}{1.961707in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{1.915769in}}%
\pgfpathlineto{\pgfqpoint{1.726945in}{1.907916in}}%
\pgfpathlineto{\pgfqpoint{1.730057in}{1.915300in}}%
\pgfpathlineto{\pgfqpoint{1.733115in}{1.906254in}}%
\pgfpathlineto{\pgfqpoint{1.736069in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{1.741801in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{1.934611in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.910950in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{1.898323in}}%
\pgfpathlineto{\pgfqpoint{1.753226in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{1.960813in}}%
\pgfpathlineto{\pgfqpoint{1.767719in}{1.955119in}}%
\pgfpathlineto{\pgfqpoint{1.770839in}{1.952832in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{1.953587in}}%
\pgfpathlineto{\pgfqpoint{1.777269in}{1.961780in}}%
\pgfpathlineto{\pgfqpoint{1.780608in}{1.966983in}}%
\pgfpathlineto{\pgfqpoint{1.784030in}{1.964851in}}%
\pgfpathlineto{\pgfqpoint{1.787527in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{1.929865in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{1.930929in}}%
\pgfpathlineto{\pgfqpoint{1.805126in}{1.928215in}}%
\pgfpathlineto{\pgfqpoint{1.808575in}{1.927296in}}%
\pgfpathlineto{\pgfqpoint{1.811973in}{1.904180in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{1.872435in}}%
\pgfpathlineto{\pgfqpoint{1.818359in}{1.853483in}}%
\pgfpathlineto{\pgfqpoint{1.824031in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{1.831482in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{1.836338in}{1.915672in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{1.912601in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{1.869584in}}%
\pgfpathlineto{\pgfqpoint{1.846544in}{1.864415in}}%
\pgfpathlineto{\pgfqpoint{1.849065in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{1.848103in}}%
\pgfpathlineto{\pgfqpoint{1.856424in}{1.850363in}}%
\pgfpathlineto{\pgfqpoint{1.861132in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{1.863419in}{1.852016in}}%
\pgfpathlineto{\pgfqpoint{1.865660in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{1.867846in}{1.847644in}}%
\pgfpathlineto{\pgfqpoint{1.872097in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{1.880700in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{1.892672in}{1.859717in}}%
\pgfpathlineto{\pgfqpoint{1.895172in}{1.866613in}}%
\pgfpathlineto{\pgfqpoint{1.897712in}{1.864367in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{1.858210in}}%
\pgfpathlineto{\pgfqpoint{1.902887in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{1.905470in}{1.798610in}}%
\pgfpathlineto{\pgfqpoint{1.907956in}{1.779405in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{1.845768in}}%
\pgfpathlineto{\pgfqpoint{1.912878in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{1.915398in}{1.853465in}}%
\pgfpathlineto{\pgfqpoint{1.917969in}{1.875224in}}%
\pgfpathlineto{\pgfqpoint{1.920627in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{1.934709in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{1.937632in}{1.849559in}}%
\pgfpathlineto{\pgfqpoint{1.940589in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{1.943575in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{1.855390in}}%
\pgfpathlineto{\pgfqpoint{1.952759in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{1.959041in}{1.834149in}}%
\pgfpathlineto{\pgfqpoint{1.962130in}{1.760286in}}%
\pgfpathlineto{\pgfqpoint{1.968030in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{1.973762in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{1.889975in}}%
\pgfpathlineto{\pgfqpoint{1.987522in}{1.892917in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{2.005359in}{1.902721in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{2.014075in}{1.772913in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{1.873672in}}%
\pgfpathlineto{\pgfqpoint{2.021638in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{2.022624in}{1.867170in}}%
\pgfpathlineto{\pgfqpoint{2.024737in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{1.895817in}}%
\pgfpathlineto{\pgfqpoint{2.027113in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.950938in}}%
\pgfpathlineto{\pgfqpoint{2.032098in}{1.970583in}}%
\pgfpathlineto{\pgfqpoint{2.034418in}{1.970278in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.974331in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{1.893016in}}%
\pgfpathlineto{\pgfqpoint{2.045778in}{1.904274in}}%
\pgfpathlineto{\pgfqpoint{2.051914in}{1.872141in}}%
\pgfpathlineto{\pgfqpoint{2.055034in}{1.868604in}}%
\pgfpathlineto{\pgfqpoint{2.058197in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{2.064655in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{2.067939in}{1.863423in}}%
\pgfpathlineto{\pgfqpoint{2.071254in}{1.865129in}}%
\pgfpathlineto{\pgfqpoint{2.074612in}{1.891139in}}%
\pgfpathlineto{\pgfqpoint{2.078027in}{1.900142in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.902912in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{1.857303in}}%
\pgfpathlineto{\pgfqpoint{2.088335in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{2.094779in}{1.892756in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{1.902421in}}%
\pgfpathlineto{\pgfqpoint{2.104110in}{1.929223in}}%
\pgfpathlineto{\pgfqpoint{2.107221in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.110345in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.113484in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{2.116636in}{1.931132in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{1.921651in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{1.919201in}}%
\pgfpathlineto{\pgfqpoint{2.138257in}{1.958326in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{1.961467in}}%
\pgfpathlineto{\pgfqpoint{2.144702in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{2.147983in}{1.928541in}}%
\pgfpathlineto{\pgfqpoint{2.154478in}{1.913643in}}%
\pgfpathlineto{\pgfqpoint{2.157679in}{1.916235in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{2.164018in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{2.167072in}{1.858792in}}%
\pgfpathlineto{\pgfqpoint{2.169998in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{1.958002in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{2.185101in}{1.934993in}}%
\pgfpathlineto{\pgfqpoint{2.191705in}{1.908490in}}%
\pgfpathlineto{\pgfqpoint{2.195027in}{1.908149in}}%
\pgfpathlineto{\pgfqpoint{2.198358in}{1.908958in}}%
\pgfpathlineto{\pgfqpoint{2.205100in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{1.914432in}}%
\pgfpathlineto{\pgfqpoint{2.215493in}{1.907987in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.920360in}}%
\pgfpathlineto{\pgfqpoint{2.222606in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{2.230237in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.234283in}{1.949136in}}%
\pgfpathlineto{\pgfqpoint{2.238416in}{1.865573in}}%
\pgfpathlineto{\pgfqpoint{2.242594in}{1.850138in}}%
\pgfpathlineto{\pgfqpoint{2.246819in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{2.251087in}{1.855122in}}%
\pgfpathlineto{\pgfqpoint{2.255401in}{1.849878in}}%
\pgfpathlineto{\pgfqpoint{2.259756in}{1.842558in}}%
\pgfpathlineto{\pgfqpoint{2.264099in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.268292in}{1.678335in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{1.698978in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{2.295053in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{2.298162in}{1.858071in}}%
\pgfpathlineto{\pgfqpoint{2.301315in}{1.853732in}}%
\pgfpathlineto{\pgfqpoint{2.304499in}{1.843313in}}%
\pgfpathlineto{\pgfqpoint{2.307702in}{1.842559in}}%
\pgfpathlineto{\pgfqpoint{2.314202in}{1.858393in}}%
\pgfpathlineto{\pgfqpoint{2.317523in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{2.320897in}{1.845276in}}%
\pgfpathlineto{\pgfqpoint{2.324255in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{2.327477in}{1.684780in}}%
\pgfpathlineto{\pgfqpoint{2.330540in}{1.703758in}}%
\pgfpathlineto{\pgfqpoint{2.333527in}{1.814821in}}%
\pgfpathlineto{\pgfqpoint{2.336560in}{1.847502in}}%
\pgfpathlineto{\pgfqpoint{2.339646in}{1.842047in}}%
\pgfpathlineto{\pgfqpoint{2.342790in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.800486in}}%
\pgfpathlineto{\pgfqpoint{2.349109in}{1.700263in}}%
\pgfpathlineto{\pgfqpoint{2.352057in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357158in}{1.665729in}}%
\pgfpathlineto{\pgfqpoint{2.360967in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{2.370903in}{2.038793in}}%
\pgfpathlineto{\pgfqpoint{2.373497in}{2.044766in}}%
\pgfpathlineto{\pgfqpoint{2.376374in}{1.966494in}}%
\pgfpathlineto{\pgfqpoint{2.379413in}{1.917206in}}%
\pgfpathlineto{\pgfqpoint{2.382584in}{1.892646in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{2.399230in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{2.402701in}{1.834254in}}%
\pgfpathlineto{\pgfqpoint{2.409749in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{1.785639in}}%
\pgfpathlineto{\pgfqpoint{2.420615in}{1.787874in}}%
\pgfpathlineto{\pgfqpoint{2.424318in}{1.785329in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{2.431811in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{2.435601in}{1.788885in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.772763in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{1.780411in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{1.781908in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{1.729765in}}%
\pgfpathlineto{\pgfqpoint{2.466206in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.480432in}{1.837889in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.862228in}}%
\pgfpathlineto{\pgfqpoint{2.486390in}{1.848683in}}%
\pgfpathlineto{\pgfqpoint{2.492624in}{1.699639in}}%
\pgfpathlineto{\pgfqpoint{2.495685in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{2.498842in}{1.855547in}}%
\pgfpathlineto{\pgfqpoint{2.502028in}{1.712769in}}%
\pgfpathlineto{\pgfqpoint{2.505026in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.507914in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{2.510879in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{2.513969in}{1.902132in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{1.905331in}}%
\pgfpathlineto{\pgfqpoint{2.520518in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{2.523876in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{1.830832in}}%
\pgfpathlineto{\pgfqpoint{2.530722in}{1.823910in}}%
\pgfpathlineto{\pgfqpoint{2.534211in}{1.823457in}}%
\pgfpathlineto{\pgfqpoint{2.537766in}{1.831438in}}%
\pgfpathlineto{\pgfqpoint{2.541366in}{1.757903in}}%
\pgfpathlineto{\pgfqpoint{2.544908in}{1.721230in}}%
\pgfpathlineto{\pgfqpoint{2.548420in}{1.799539in}}%
\pgfpathlineto{\pgfqpoint{2.551996in}{1.851246in}}%
\pgfpathlineto{\pgfqpoint{2.555599in}{1.731995in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.562368in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{2.568907in}{1.846962in}}%
\pgfpathlineto{\pgfqpoint{2.572293in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{2.575755in}{1.826948in}}%
\pgfpathlineto{\pgfqpoint{2.579289in}{1.825724in}}%
\pgfpathlineto{\pgfqpoint{2.586595in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{2.594187in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{2.598082in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{2.601961in}{1.693022in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{2.609306in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{2.616479in}{1.786820in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.667633in}}%
\pgfpathlineto{\pgfqpoint{2.623591in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.630066in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.633085in}{1.714090in}}%
\pgfpathlineto{\pgfqpoint{2.636111in}{1.795937in}}%
\pgfpathlineto{\pgfqpoint{2.639186in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{2.642331in}{1.882209in}}%
\pgfpathlineto{\pgfqpoint{2.645598in}{1.910242in}}%
\pgfpathlineto{\pgfqpoint{2.648983in}{1.900510in}}%
\pgfpathlineto{\pgfqpoint{2.652457in}{1.880885in}}%
\pgfpathlineto{\pgfqpoint{2.656010in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{2.659630in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{1.847874in}}%
\pgfpathlineto{\pgfqpoint{2.666976in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.676763in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.680046in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{2.683397in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{2.686821in}{1.867127in}}%
\pgfpathlineto{\pgfqpoint{2.690316in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{2.693871in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{2.697483in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{1.843821in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{1.825368in}}%
\pgfpathlineto{\pgfqpoint{2.708612in}{1.819272in}}%
\pgfpathlineto{\pgfqpoint{2.712384in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{2.716186in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{2.720026in}{1.853999in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{1.856476in}}%
\pgfpathlineto{\pgfqpoint{2.727826in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{2.735796in}{1.850105in}}%
\pgfpathlineto{\pgfqpoint{2.739843in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{1.827924in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.728394in}}%
\pgfpathlineto{\pgfqpoint{2.751997in}{1.688244in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{1.702156in}}%
\pgfpathlineto{\pgfqpoint{2.766572in}{1.841887in}}%
\pgfpathlineto{\pgfqpoint{2.770167in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{2.773830in}{1.855053in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{2.785147in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{2.789021in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{2.792983in}{1.872714in}}%
\pgfpathlineto{\pgfqpoint{2.797035in}{1.873549in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{1.878120in}}%
\pgfpathlineto{\pgfqpoint{2.805393in}{1.875686in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{1.861964in}}%
\pgfpathlineto{\pgfqpoint{2.818324in}{1.820529in}}%
\pgfpathlineto{\pgfqpoint{2.822638in}{1.775261in}}%
\pgfpathlineto{\pgfqpoint{2.826803in}{1.679685in}}%
\pgfpathlineto{\pgfqpoint{2.830744in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{2.834619in}{1.839101in}}%
\pgfpathlineto{\pgfqpoint{2.838488in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{2.850007in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{2.853780in}{1.831316in}}%
\pgfpathlineto{\pgfqpoint{2.857515in}{1.818634in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{1.867881in}}%
\pgfpathlineto{\pgfqpoint{2.868619in}{1.871097in}}%
\pgfpathlineto{\pgfqpoint{2.872348in}{1.871242in}}%
\pgfpathlineto{\pgfqpoint{2.876101in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{2.879883in}{1.855684in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{2.887550in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{2.895138in}{1.699646in}}%
\pgfpathlineto{\pgfqpoint{2.898734in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{2.902186in}{1.711569in}}%
\pgfpathlineto{\pgfqpoint{2.908854in}{1.847007in}}%
\pgfpathlineto{\pgfqpoint{2.915593in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{2.919013in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.872963in}}%
\pgfpathlineto{\pgfqpoint{2.925974in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{2.932963in}{1.755506in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{2.939705in}{1.851360in}}%
\pgfpathlineto{\pgfqpoint{2.949880in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{2.953291in}{1.830831in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{2.960149in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{2.967044in}{1.836283in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{2.973986in}{1.838560in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{2.980979in}{1.832572in}}%
\pgfpathlineto{\pgfqpoint{2.984447in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{2.987767in}{1.717074in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{2.994271in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{2.997510in}{1.828559in}}%
\pgfpathlineto{\pgfqpoint{3.000717in}{1.825630in}}%
\pgfpathlineto{\pgfqpoint{3.003888in}{1.839861in}}%
\pgfpathlineto{\pgfqpoint{3.013455in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{3.016774in}{1.925325in}}%
\pgfpathlineto{\pgfqpoint{3.027146in}{1.859919in}}%
\pgfpathlineto{\pgfqpoint{3.030686in}{1.851977in}}%
\pgfpathlineto{\pgfqpoint{3.034266in}{1.853244in}}%
\pgfpathlineto{\pgfqpoint{3.037885in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{3.041545in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{3.048892in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{3.052523in}{1.833408in}}%
\pgfpathlineto{\pgfqpoint{3.059751in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{3.063413in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{3.070648in}{1.857887in}}%
\pgfpathlineto{\pgfqpoint{3.074143in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{3.077497in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{3.080595in}{1.716987in}}%
\pgfpathlineto{\pgfqpoint{3.083455in}{1.750242in}}%
\pgfpathlineto{\pgfqpoint{3.086185in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{3.088922in}{1.886516in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{1.885671in}}%
\pgfpathlineto{\pgfqpoint{3.094571in}{1.888553in}}%
\pgfpathlineto{\pgfqpoint{3.106842in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{3.110103in}{1.820381in}}%
\pgfpathlineto{\pgfqpoint{3.113317in}{1.706220in}}%
\pgfpathlineto{\pgfqpoint{3.116404in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{3.119479in}{1.838844in}}%
\pgfpathlineto{\pgfqpoint{3.122627in}{1.846168in}}%
\pgfpathlineto{\pgfqpoint{3.125819in}{1.791871in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.131757in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.137048in}{1.852486in}}%
\pgfpathlineto{\pgfqpoint{3.139751in}{1.848763in}}%
\pgfpathlineto{\pgfqpoint{3.142502in}{1.849741in}}%
\pgfpathlineto{\pgfqpoint{3.145301in}{1.846403in}}%
\pgfpathlineto{\pgfqpoint{3.148149in}{1.848925in}}%
\pgfpathlineto{\pgfqpoint{3.151030in}{1.804270in}}%
\pgfpathlineto{\pgfqpoint{3.153834in}{1.724100in}}%
\pgfpathlineto{\pgfqpoint{3.156493in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{3.161603in}{1.845249in}}%
\pgfpathlineto{\pgfqpoint{3.164217in}{1.843819in}}%
\pgfpathlineto{\pgfqpoint{3.166876in}{1.838928in}}%
\pgfpathlineto{\pgfqpoint{3.169580in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{3.172334in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{3.175133in}{1.831597in}}%
\pgfpathlineto{\pgfqpoint{3.177976in}{1.833774in}}%
\pgfpathlineto{\pgfqpoint{3.180872in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{3.183826in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{3.192196in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.687204in}}%
\pgfpathlineto{\pgfqpoint{3.196808in}{1.701811in}}%
\pgfpathlineto{\pgfqpoint{3.198871in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{3.203012in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{3.205131in}{1.855432in}}%
\pgfpathlineto{\pgfqpoint{3.207287in}{1.845950in}}%
\pgfpathlineto{\pgfqpoint{3.209384in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{3.211285in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.843634in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.895628in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832433in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{0.836325in}{1.959916in}}%
\pgfpathlineto{\pgfqpoint{0.838520in}{2.058176in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{2.068332in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{2.248600in}}%
\pgfpathlineto{\pgfqpoint{0.853668in}{2.295938in}}%
\pgfpathlineto{\pgfqpoint{0.857579in}{2.129862in}}%
\pgfpathlineto{\pgfqpoint{0.861472in}{1.914635in}}%
\pgfpathlineto{\pgfqpoint{0.865212in}{1.858029in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.848362in}}%
\pgfpathlineto{\pgfqpoint{0.872126in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{2.110691in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{2.123306in}}%
\pgfpathlineto{\pgfqpoint{0.896667in}{2.143011in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{0.905076in}{2.328702in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{1.922005in}}%
\pgfpathlineto{\pgfqpoint{0.918518in}{1.942899in}}%
\pgfpathlineto{\pgfqpoint{0.922838in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{0.927139in}{2.051755in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{2.031560in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{2.026304in}}%
\pgfpathlineto{\pgfqpoint{0.944071in}{2.089081in}}%
\pgfpathlineto{\pgfqpoint{0.948300in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{0.956498in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{2.016249in}}%
\pgfpathlineto{\pgfqpoint{0.968197in}{2.055798in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{1.992260in}}%
\pgfpathlineto{\pgfqpoint{0.976063in}{1.900561in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{1.903721in}}%
\pgfpathlineto{\pgfqpoint{0.983791in}{1.896225in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{0.995383in}{1.931501in}}%
\pgfpathlineto{\pgfqpoint{0.999310in}{1.918653in}}%
\pgfpathlineto{\pgfqpoint{1.003238in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{1.914895in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{1.922086in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{2.039046in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{2.044427in}}%
\pgfpathlineto{\pgfqpoint{1.037825in}{2.061074in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{2.051259in}}%
\pgfpathlineto{\pgfqpoint{1.045911in}{2.015638in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{2.005732in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{1.074394in}{1.947608in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{1.089137in}{1.926046in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.986506in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{2.018542in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.113986in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{1.117645in}{2.007441in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{1.970276in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.995687in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{2.013130in}}%
\pgfpathlineto{\pgfqpoint{1.135888in}{2.012229in}}%
\pgfpathlineto{\pgfqpoint{1.139551in}{2.019992in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{2.033956in}}%
\pgfpathlineto{\pgfqpoint{1.146970in}{2.040115in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{2.031572in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{2.034886in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{2.030233in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{1.983333in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{1.181781in}{1.968738in}}%
\pgfpathlineto{\pgfqpoint{1.185479in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{1.192886in}{2.029431in}}%
\pgfpathlineto{\pgfqpoint{1.196671in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{1.200513in}{1.988567in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{1.879799in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.846065in}}%
\pgfpathlineto{\pgfqpoint{1.215395in}{1.973783in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{1.226766in}{2.003143in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{1.988893in}}%
\pgfpathlineto{\pgfqpoint{1.238572in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{1.242548in}{1.979590in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{1.250457in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{1.254355in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{1.262005in}{1.965660in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{1.888352in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{1.839921in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{1.845548in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{1.278803in}{1.902589in}}%
\pgfpathlineto{\pgfqpoint{1.281756in}{1.971770in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{2.073910in}}%
\pgfpathlineto{\pgfqpoint{1.297788in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{2.217665in}}%
\pgfpathlineto{\pgfqpoint{1.305522in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{1.309716in}{2.242218in}}%
\pgfpathlineto{\pgfqpoint{1.314108in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{1.323260in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{1.332194in}{1.925355in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.858216in}}%
\pgfpathlineto{\pgfqpoint{1.348477in}{1.887716in}}%
\pgfpathlineto{\pgfqpoint{1.352124in}{1.858503in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{1.868899in}}%
\pgfpathlineto{\pgfqpoint{1.358874in}{1.925651in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{2.007936in}}%
\pgfpathlineto{\pgfqpoint{1.371421in}{2.022940in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{2.032402in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{2.059942in}}%
\pgfpathlineto{\pgfqpoint{1.380944in}{2.058213in}}%
\pgfpathlineto{\pgfqpoint{1.384239in}{2.072724in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{2.082241in}}%
\pgfpathlineto{\pgfqpoint{1.391080in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{2.010906in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{1.968270in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{1.970727in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{1.976745in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{2.037055in}}%
\pgfpathlineto{\pgfqpoint{1.411398in}{2.187661in}}%
\pgfpathlineto{\pgfqpoint{1.414989in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{1.422830in}{2.315142in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{2.316146in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{2.308946in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{2.267265in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{1.445651in}{2.291029in}}%
\pgfpathlineto{\pgfqpoint{1.450686in}{2.250403in}}%
\pgfpathlineto{\pgfqpoint{1.460769in}{1.923824in}}%
\pgfpathlineto{\pgfqpoint{1.465555in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{1.470080in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{1.842203in}}%
\pgfpathlineto{\pgfqpoint{1.482306in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{1.486178in}{2.080538in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{2.108612in}}%
\pgfpathlineto{\pgfqpoint{1.494009in}{2.105438in}}%
\pgfpathlineto{\pgfqpoint{1.497960in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{2.044609in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{2.023275in}}%
\pgfpathlineto{\pgfqpoint{1.509516in}{2.032162in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{2.076693in}}%
\pgfpathlineto{\pgfqpoint{1.524240in}{2.106570in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.011095in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{1.871915in}}%
\pgfpathlineto{\pgfqpoint{1.534698in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{1.544092in}{2.129417in}}%
\pgfpathlineto{\pgfqpoint{1.547385in}{2.079752in}}%
\pgfpathlineto{\pgfqpoint{1.550681in}{2.003296in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{2.007109in}}%
\pgfpathlineto{\pgfqpoint{1.557178in}{1.902804in}}%
\pgfpathlineto{\pgfqpoint{1.560238in}{1.880073in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{1.957880in}}%
\pgfpathlineto{\pgfqpoint{1.569251in}{2.044397in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{2.023823in}}%
\pgfpathlineto{\pgfqpoint{1.575566in}{2.113715in}}%
\pgfpathlineto{\pgfqpoint{1.578895in}{2.095307in}}%
\pgfpathlineto{\pgfqpoint{1.585552in}{1.930856in}}%
\pgfpathlineto{\pgfqpoint{1.588737in}{1.944223in}}%
\pgfpathlineto{\pgfqpoint{1.591837in}{1.944711in}}%
\pgfpathlineto{\pgfqpoint{1.597648in}{1.873224in}}%
\pgfpathlineto{\pgfqpoint{1.600274in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{1.892298in}}%
\pgfpathlineto{\pgfqpoint{1.611787in}{1.927041in}}%
\pgfpathlineto{\pgfqpoint{1.614445in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{1.888958in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{1.621619in}{2.055740in}}%
\pgfpathlineto{\pgfqpoint{1.623566in}{2.060716in}}%
\pgfpathlineto{\pgfqpoint{1.628130in}{2.105161in}}%
\pgfpathlineto{\pgfqpoint{1.630752in}{2.126164in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{2.112531in}}%
\pgfpathlineto{\pgfqpoint{1.639750in}{2.149849in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{2.158399in}}%
\pgfpathlineto{\pgfqpoint{1.650166in}{2.058421in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{1.933167in}}%
\pgfpathlineto{\pgfqpoint{1.660589in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{1.663813in}{1.899315in}}%
\pgfpathlineto{\pgfqpoint{1.666922in}{1.923577in}}%
\pgfpathlineto{\pgfqpoint{1.669947in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{1.672849in}{1.855130in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{1.677801in}{1.634423in}}%
\pgfpathlineto{\pgfqpoint{1.679495in}{1.691794in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{1.962085in}}%
\pgfpathlineto{\pgfqpoint{1.685318in}{2.025305in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{2.020835in}}%
\pgfpathlineto{\pgfqpoint{1.689280in}{2.040451in}}%
\pgfpathlineto{\pgfqpoint{1.691735in}{2.094193in}}%
\pgfpathlineto{\pgfqpoint{1.694524in}{2.090916in}}%
\pgfpathlineto{\pgfqpoint{1.700751in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{1.703936in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.902245in}}%
\pgfpathlineto{\pgfqpoint{1.716474in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{1.719785in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{1.726556in}{2.002151in}}%
\pgfpathlineto{\pgfqpoint{1.729904in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{1.733130in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{1.736257in}{1.930355in}}%
\pgfpathlineto{\pgfqpoint{1.742506in}{2.058804in}}%
\pgfpathlineto{\pgfqpoint{1.748831in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{1.997375in}}%
\pgfpathlineto{\pgfqpoint{1.761219in}{2.144594in}}%
\pgfpathlineto{\pgfqpoint{1.764683in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{1.768406in}{2.236785in}}%
\pgfpathlineto{\pgfqpoint{1.772392in}{2.262477in}}%
\pgfpathlineto{\pgfqpoint{1.781034in}{2.209682in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{2.185306in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{2.037814in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{1.852609in}}%
\pgfpathlineto{\pgfqpoint{1.799225in}{1.837199in}}%
\pgfpathlineto{\pgfqpoint{1.807438in}{1.852065in}}%
\pgfpathlineto{\pgfqpoint{1.814916in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{1.818376in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{1.821656in}{1.847479in}}%
\pgfpathlineto{\pgfqpoint{1.824772in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{1.833487in}{1.918419in}}%
\pgfpathlineto{\pgfqpoint{1.836347in}{1.921824in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{1.917760in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.870115in}}%
\pgfpathlineto{\pgfqpoint{1.847963in}{1.856550in}}%
\pgfpathlineto{\pgfqpoint{1.853687in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{1.862017in}{1.846017in}}%
\pgfpathlineto{\pgfqpoint{1.867371in}{1.839687in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{1.875143in}{1.855727in}}%
\pgfpathlineto{\pgfqpoint{1.877714in}{1.862506in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{1.878491in}}%
\pgfpathlineto{\pgfqpoint{1.882942in}{1.880268in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{1.885577in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{1.881173in}}%
\pgfpathlineto{\pgfqpoint{1.894020in}{1.859063in}}%
\pgfpathlineto{\pgfqpoint{1.896890in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{1.899795in}{1.855469in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{1.845123in}}%
\pgfpathlineto{\pgfqpoint{1.905671in}{1.848776in}}%
\pgfpathlineto{\pgfqpoint{1.911659in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{1.917793in}{1.845703in}}%
\pgfpathlineto{\pgfqpoint{1.920909in}{1.856573in}}%
\pgfpathlineto{\pgfqpoint{1.927255in}{1.846638in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{1.943535in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.950207in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{1.953586in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{1.963758in}{1.825429in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{1.821797in}}%
\pgfpathlineto{\pgfqpoint{1.973640in}{1.821979in}}%
\pgfpathlineto{\pgfqpoint{1.976792in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.982926in}{1.897949in}}%
\pgfpathlineto{\pgfqpoint{1.985920in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{1.988825in}{1.888863in}}%
\pgfpathlineto{\pgfqpoint{1.991653in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{1.994411in}{1.906260in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{1.999785in}{1.935180in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{2.009986in}{1.863191in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.727274in}}%
\pgfpathlineto{\pgfqpoint{2.019136in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{2.020167in}{1.877859in}}%
\pgfpathlineto{\pgfqpoint{2.024260in}{1.902171in}}%
\pgfpathlineto{\pgfqpoint{2.025385in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{2.026591in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{2.029700in}{2.022881in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{2.049319in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{2.040700in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{2.036789in}}%
\pgfpathlineto{\pgfqpoint{2.039476in}{1.962110in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{1.942447in}}%
\pgfpathlineto{\pgfqpoint{2.045332in}{1.930612in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{2.051471in}{1.921349in}}%
\pgfpathlineto{\pgfqpoint{2.057919in}{1.897397in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{1.885178in}}%
\pgfpathlineto{\pgfqpoint{2.068017in}{1.839666in}}%
\pgfpathlineto{\pgfqpoint{2.071405in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{2.074810in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{2.081683in}{1.909827in}}%
\pgfpathlineto{\pgfqpoint{2.085144in}{1.905270in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{1.904549in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{2.095403in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{2.105253in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{2.111685in}{1.989411in}}%
\pgfpathlineto{\pgfqpoint{2.114916in}{1.988271in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{1.900416in}}%
\pgfpathlineto{\pgfqpoint{2.127280in}{1.944749in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{1.961181in}}%
\pgfpathlineto{\pgfqpoint{2.133172in}{1.994023in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{2.006787in}}%
\pgfpathlineto{\pgfqpoint{2.142306in}{2.012408in}}%
\pgfpathlineto{\pgfqpoint{2.145472in}{2.012736in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.987144in}}%
\pgfpathlineto{\pgfqpoint{2.151913in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{1.938913in}}%
\pgfpathlineto{\pgfqpoint{2.158276in}{1.954313in}}%
\pgfpathlineto{\pgfqpoint{2.161434in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.862634in}}%
\pgfpathlineto{\pgfqpoint{2.167466in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{2.170298in}{1.872742in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{1.978501in}}%
\pgfpathlineto{\pgfqpoint{2.178885in}{2.006998in}}%
\pgfpathlineto{\pgfqpoint{2.181962in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{2.185167in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{2.188463in}{1.967575in}}%
\pgfpathlineto{\pgfqpoint{2.195169in}{1.943292in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{1.939167in}}%
\pgfpathlineto{\pgfqpoint{2.205320in}{1.916733in}}%
\pgfpathlineto{\pgfqpoint{2.208637in}{1.858448in}}%
\pgfpathlineto{\pgfqpoint{2.211856in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.214998in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{2.218106in}{1.903645in}}%
\pgfpathlineto{\pgfqpoint{2.224561in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{2.036796in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{2.019892in}}%
\pgfpathlineto{\pgfqpoint{2.243831in}{1.872998in}}%
\pgfpathlineto{\pgfqpoint{2.248023in}{1.863164in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{1.859395in}}%
\pgfpathlineto{\pgfqpoint{2.260873in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{2.265238in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{2.277619in}{1.491441in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.496587in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{2.290167in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{2.293151in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{1.884957in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{1.926987in}}%
\pgfpathlineto{\pgfqpoint{2.302673in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{2.306075in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{2.309518in}{1.842273in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.316537in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{2.320142in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{2.327290in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{2.330696in}{1.783618in}}%
\pgfpathlineto{\pgfqpoint{2.334129in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{2.337612in}{1.847169in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{1.838734in}}%
\pgfpathlineto{\pgfqpoint{2.344733in}{1.821351in}}%
\pgfpathlineto{\pgfqpoint{2.354727in}{1.485959in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{2.361251in}{1.692588in}}%
\pgfpathlineto{\pgfqpoint{2.365530in}{1.890884in}}%
\pgfpathlineto{\pgfqpoint{2.368937in}{1.941546in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{2.003807in}}%
\pgfpathlineto{\pgfqpoint{2.376018in}{2.065636in}}%
\pgfpathlineto{\pgfqpoint{2.379068in}{2.068340in}}%
\pgfpathlineto{\pgfqpoint{2.382446in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{2.386122in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{2.390050in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{2.394138in}{1.886475in}}%
\pgfpathlineto{\pgfqpoint{2.398314in}{1.850075in}}%
\pgfpathlineto{\pgfqpoint{2.402561in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.406875in}{1.849358in}}%
\pgfpathlineto{\pgfqpoint{2.411255in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{2.415593in}{1.587098in}}%
\pgfpathlineto{\pgfqpoint{2.419659in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{2.427221in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{2.434891in}{1.839550in}}%
\pgfpathlineto{\pgfqpoint{2.438852in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{2.451186in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.455414in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{2.462691in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.464407in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.466740in}{1.471470in}}%
\pgfpathlineto{\pgfqpoint{2.469868in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{2.472877in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{2.475838in}{1.816578in}}%
\pgfpathlineto{\pgfqpoint{2.478854in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{2.485091in}{1.842971in}}%
\pgfpathlineto{\pgfqpoint{2.491254in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{1.737411in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.882531in}}%
\pgfpathlineto{\pgfqpoint{2.499999in}{1.911041in}}%
\pgfpathlineto{\pgfqpoint{2.503153in}{1.790418in}}%
\pgfpathlineto{\pgfqpoint{2.506242in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{2.509326in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{2.512476in}{1.831937in}}%
\pgfpathlineto{\pgfqpoint{2.515692in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{2.518964in}{1.801167in}}%
\pgfpathlineto{\pgfqpoint{2.522290in}{1.790129in}}%
\pgfpathlineto{\pgfqpoint{2.532652in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{2.536252in}{1.713305in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{2.547629in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{2.555070in}{1.567922in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{2.561702in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{1.855476in}}%
\pgfpathlineto{\pgfqpoint{2.571481in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{2.574873in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{2.578343in}{1.861269in}}%
\pgfpathlineto{\pgfqpoint{2.581895in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{2.589236in}{1.831791in}}%
\pgfpathlineto{\pgfqpoint{2.593015in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{1.778338in}}%
\pgfpathlineto{\pgfqpoint{2.600652in}{1.635424in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{2.607740in}{1.641590in}}%
\pgfpathlineto{\pgfqpoint{2.611107in}{1.756712in}}%
\pgfpathlineto{\pgfqpoint{2.614519in}{1.832890in}}%
\pgfpathlineto{\pgfqpoint{2.617947in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{2.621216in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{2.624295in}{1.647064in}}%
\pgfpathlineto{\pgfqpoint{2.630130in}{1.812920in}}%
\pgfpathlineto{\pgfqpoint{2.633087in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{2.639147in}{1.835082in}}%
\pgfpathlineto{\pgfqpoint{2.642261in}{1.843911in}}%
\pgfpathlineto{\pgfqpoint{2.645430in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{2.651854in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{2.654885in}{1.670739in}}%
\pgfpathlineto{\pgfqpoint{2.660568in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{1.864188in}}%
\pgfpathlineto{\pgfqpoint{2.669306in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.869557in}}%
\pgfpathlineto{\pgfqpoint{2.675460in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{2.678632in}{1.852321in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{2.688491in}{1.856674in}}%
\pgfpathlineto{\pgfqpoint{2.691894in}{1.848243in}}%
\pgfpathlineto{\pgfqpoint{2.695341in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{2.698831in}{1.847448in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{2.709518in}{1.808536in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{1.812069in}}%
\pgfpathlineto{\pgfqpoint{2.716712in}{1.812513in}}%
\pgfpathlineto{\pgfqpoint{2.720334in}{1.815692in}}%
\pgfpathlineto{\pgfqpoint{2.723973in}{1.815128in}}%
\pgfpathlineto{\pgfqpoint{2.727638in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{2.731328in}{1.816284in}}%
\pgfpathlineto{\pgfqpoint{2.735039in}{1.815425in}}%
\pgfpathlineto{\pgfqpoint{2.738772in}{1.821262in}}%
\pgfpathlineto{\pgfqpoint{2.750072in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{2.753869in}{1.834015in}}%
\pgfpathlineto{\pgfqpoint{2.757684in}{1.838339in}}%
\pgfpathlineto{\pgfqpoint{2.761518in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{2.765355in}{1.782479in}}%
\pgfpathlineto{\pgfqpoint{2.769070in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{2.776193in}{1.832137in}}%
\pgfpathlineto{\pgfqpoint{2.783351in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{2.786968in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{2.794328in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{2.798022in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{2.801725in}{1.803754in}}%
\pgfpathlineto{\pgfqpoint{2.805428in}{1.794979in}}%
\pgfpathlineto{\pgfqpoint{2.809082in}{1.726556in}}%
\pgfpathlineto{\pgfqpoint{2.812619in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{2.819531in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{2.822926in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{2.826319in}{1.882685in}}%
\pgfpathlineto{\pgfqpoint{2.829745in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{2.833183in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{2.836624in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{2.840118in}{1.936866in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{2.847319in}{1.881565in}}%
\pgfpathlineto{\pgfqpoint{2.850935in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{2.854544in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{2.858179in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{2.861859in}{1.894399in}}%
\pgfpathlineto{\pgfqpoint{2.865602in}{1.905776in}}%
\pgfpathlineto{\pgfqpoint{2.869425in}{1.913690in}}%
\pgfpathlineto{\pgfqpoint{2.873350in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{2.881476in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{2.885619in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.889797in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{2.893995in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{1.620048in}}%
\pgfpathlineto{\pgfqpoint{2.901916in}{1.609678in}}%
\pgfpathlineto{\pgfqpoint{2.909101in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{2.912663in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{2.916255in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{2.919878in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{2.923536in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.927249in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{2.934694in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{1.746585in}}%
\pgfpathlineto{\pgfqpoint{2.941843in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{2.945295in}{1.798464in}}%
\pgfpathlineto{\pgfqpoint{2.948744in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{2.952206in}{1.835490in}}%
\pgfpathlineto{\pgfqpoint{2.955680in}{1.836152in}}%
\pgfpathlineto{\pgfqpoint{2.959171in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{1.890705in}}%
\pgfpathlineto{\pgfqpoint{2.973637in}{1.877179in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{1.833079in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{1.816133in}}%
\pgfpathlineto{\pgfqpoint{3.000464in}{1.806390in}}%
\pgfpathlineto{\pgfqpoint{3.004273in}{1.819991in}}%
\pgfpathlineto{\pgfqpoint{3.011817in}{1.856738in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.865570in}}%
\pgfpathlineto{\pgfqpoint{3.019374in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{3.023194in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{3.030958in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{3.038886in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{3.042940in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{3.051291in}{1.885629in}}%
\pgfpathlineto{\pgfqpoint{3.055519in}{1.853438in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{3.063731in}{1.787810in}}%
\pgfpathlineto{\pgfqpoint{3.067649in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{1.870874in}}%
\pgfpathlineto{\pgfqpoint{3.078833in}{1.880817in}}%
\pgfpathlineto{\pgfqpoint{3.082464in}{1.894156in}}%
\pgfpathlineto{\pgfqpoint{3.086095in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.089756in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{3.093482in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.904199in}}%
\pgfpathlineto{\pgfqpoint{3.101199in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{3.109014in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{1.666417in}}%
\pgfpathlineto{\pgfqpoint{3.116344in}{1.661911in}}%
\pgfpathlineto{\pgfqpoint{3.119827in}{1.730737in}}%
\pgfpathlineto{\pgfqpoint{3.123274in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{3.129840in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{3.132842in}{1.642217in}}%
\pgfpathlineto{\pgfqpoint{3.141263in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{3.144126in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{3.147034in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{3.153003in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{3.156053in}{1.818232in}}%
\pgfpathlineto{\pgfqpoint{3.159051in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{3.161913in}{1.734649in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{3.170496in}{1.841075in}}%
\pgfpathlineto{\pgfqpoint{3.173443in}{1.840614in}}%
\pgfpathlineto{\pgfqpoint{3.176433in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{3.179470in}{1.852145in}}%
\pgfpathlineto{\pgfqpoint{3.182564in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{3.185718in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{3.188935in}{1.849718in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.847922in}}%
\pgfpathlineto{\pgfqpoint{3.195536in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{3.198831in}{1.708716in}}%
\pgfpathlineto{\pgfqpoint{3.201973in}{1.644866in}}%
\pgfpathlineto{\pgfqpoint{3.204881in}{1.637833in}}%
\pgfpathlineto{\pgfqpoint{3.207538in}{1.654197in}}%
\pgfpathlineto{\pgfqpoint{3.209930in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{3.214226in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832433in}{1.878757in}}%
\pgfpathlineto{\pgfqpoint{0.836325in}{1.920788in}}%
\pgfpathlineto{\pgfqpoint{0.838520in}{1.969818in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.972812in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{1.983682in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{0.853668in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{0.857579in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{0.861472in}{1.898977in}}%
\pgfpathlineto{\pgfqpoint{0.865212in}{1.858029in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.848362in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{1.995383in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{2.003682in}}%
\pgfpathlineto{\pgfqpoint{0.896667in}{2.011665in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{2.063271in}}%
\pgfpathlineto{\pgfqpoint{0.905076in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{1.899926in}}%
\pgfpathlineto{\pgfqpoint{0.918518in}{1.910659in}}%
\pgfpathlineto{\pgfqpoint{0.922838in}{1.952829in}}%
\pgfpathlineto{\pgfqpoint{0.927139in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.952934in}}%
\pgfpathlineto{\pgfqpoint{0.944071in}{1.983475in}}%
\pgfpathlineto{\pgfqpoint{0.948300in}{1.969149in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{0.956498in}{1.902291in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{1.949589in}}%
\pgfpathlineto{\pgfqpoint{0.968197in}{1.968841in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{1.937911in}}%
\pgfpathlineto{\pgfqpoint{0.976063in}{1.891936in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{1.893083in}}%
\pgfpathlineto{\pgfqpoint{0.983791in}{1.889064in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{0.995383in}{1.907409in}}%
\pgfpathlineto{\pgfqpoint{1.003238in}{1.897127in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{1.899129in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{1.902410in}}%
\pgfpathlineto{\pgfqpoint{1.022402in}{1.941940in}}%
\pgfpathlineto{\pgfqpoint{1.026194in}{1.954939in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{1.960848in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{1.037825in}{1.971221in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{1.966250in}}%
\pgfpathlineto{\pgfqpoint{1.045911in}{1.949004in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{1.943826in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{1.932863in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{1.892629in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{1.891432in}}%
\pgfpathlineto{\pgfqpoint{1.074394in}{1.915761in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{1.085603in}{1.884234in}}%
\pgfpathlineto{\pgfqpoint{1.092626in}{1.911676in}}%
\pgfpathlineto{\pgfqpoint{1.096105in}{1.924780in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.932056in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{1.931816in}}%
\pgfpathlineto{\pgfqpoint{1.113986in}{1.939306in}}%
\pgfpathlineto{\pgfqpoint{1.117645in}{1.942769in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{1.135888in}{1.945238in}}%
\pgfpathlineto{\pgfqpoint{1.139551in}{1.949218in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{1.146970in}{1.961604in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{1.952790in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{1.958676in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{1.956334in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{1.933818in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{1.181781in}{1.925427in}}%
\pgfpathlineto{\pgfqpoint{1.185479in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{1.192886in}{1.956232in}}%
\pgfpathlineto{\pgfqpoint{1.196671in}{1.952195in}}%
\pgfpathlineto{\pgfqpoint{1.200513in}{1.935799in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{1.879799in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.846065in}}%
\pgfpathlineto{\pgfqpoint{1.215395in}{1.927850in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{1.936533in}}%
\pgfpathlineto{\pgfqpoint{1.226766in}{1.943058in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{1.936138in}}%
\pgfpathlineto{\pgfqpoint{1.238572in}{1.930638in}}%
\pgfpathlineto{\pgfqpoint{1.242548in}{1.931832in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{1.250457in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{1.254355in}{1.917263in}}%
\pgfpathlineto{\pgfqpoint{1.262005in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{1.839921in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{1.845548in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{1.284730in}{1.945693in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{1.975267in}}%
\pgfpathlineto{\pgfqpoint{1.297788in}{2.034469in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{2.046336in}}%
\pgfpathlineto{\pgfqpoint{1.305522in}{2.046067in}}%
\pgfpathlineto{\pgfqpoint{1.309716in}{2.053130in}}%
\pgfpathlineto{\pgfqpoint{1.314108in}{2.050169in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{2.032015in}}%
\pgfpathlineto{\pgfqpoint{1.323260in}{1.946061in}}%
\pgfpathlineto{\pgfqpoint{1.332194in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{1.340658in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.858216in}}%
\pgfpathlineto{\pgfqpoint{1.348477in}{1.884653in}}%
\pgfpathlineto{\pgfqpoint{1.352124in}{1.858503in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{1.868899in}}%
\pgfpathlineto{\pgfqpoint{1.358874in}{1.901093in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{1.968292in}}%
\pgfpathlineto{\pgfqpoint{1.380944in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{1.979743in}}%
\pgfpathlineto{\pgfqpoint{1.391080in}{1.978557in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{1.944454in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{1.922834in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{1.924122in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{1.927187in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{1.957244in}}%
\pgfpathlineto{\pgfqpoint{1.411398in}{2.030135in}}%
\pgfpathlineto{\pgfqpoint{1.414989in}{2.061695in}}%
\pgfpathlineto{\pgfqpoint{1.418802in}{2.052372in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{2.071689in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{2.080676in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{2.061540in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{2.060702in}}%
\pgfpathlineto{\pgfqpoint{1.445651in}{2.071363in}}%
\pgfpathlineto{\pgfqpoint{1.450686in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{1.465555in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{1.470080in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{1.842203in}}%
\pgfpathlineto{\pgfqpoint{1.478392in}{1.899174in}}%
\pgfpathlineto{\pgfqpoint{1.486178in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{1.494009in}{1.990813in}}%
\pgfpathlineto{\pgfqpoint{1.497960in}{1.970001in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{1.962232in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{1.952050in}}%
\pgfpathlineto{\pgfqpoint{1.509516in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{1.520568in}{1.983653in}}%
\pgfpathlineto{\pgfqpoint{1.524240in}{1.993713in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{1.534698in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{1.544092in}{2.000221in}}%
\pgfpathlineto{\pgfqpoint{1.547385in}{1.976776in}}%
\pgfpathlineto{\pgfqpoint{1.550681in}{1.939092in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.940971in}}%
\pgfpathlineto{\pgfqpoint{1.557178in}{1.888171in}}%
\pgfpathlineto{\pgfqpoint{1.560238in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{1.569251in}{1.959367in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{1.949255in}}%
\pgfpathlineto{\pgfqpoint{1.575566in}{1.992801in}}%
\pgfpathlineto{\pgfqpoint{1.578895in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{1.585552in}{1.902470in}}%
\pgfpathlineto{\pgfqpoint{1.588737in}{1.909394in}}%
\pgfpathlineto{\pgfqpoint{1.591837in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{1.597648in}{1.873224in}}%
\pgfpathlineto{\pgfqpoint{1.600274in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{1.610267in}{1.895497in}}%
\pgfpathlineto{\pgfqpoint{1.611787in}{1.907347in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{1.617325in}{1.941040in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{1.934738in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{1.973033in}}%
\pgfpathlineto{\pgfqpoint{1.623566in}{1.971579in}}%
\pgfpathlineto{\pgfqpoint{1.628130in}{1.988877in}}%
\pgfpathlineto{\pgfqpoint{1.630752in}{1.997594in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{1.991945in}}%
\pgfpathlineto{\pgfqpoint{1.639750in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{1.650166in}{1.966921in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{1.660589in}{1.883720in}}%
\pgfpathlineto{\pgfqpoint{1.663813in}{1.886477in}}%
\pgfpathlineto{\pgfqpoint{1.666922in}{1.899176in}}%
\pgfpathlineto{\pgfqpoint{1.669947in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{1.672849in}{1.855130in}}%
\pgfpathlineto{\pgfqpoint{1.677801in}{1.678231in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{1.685318in}{1.958064in}}%
\pgfpathlineto{\pgfqpoint{1.687159in}{1.952699in}}%
\pgfpathlineto{\pgfqpoint{1.689280in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{1.691735in}{1.983288in}}%
\pgfpathlineto{\pgfqpoint{1.694524in}{1.981661in}}%
\pgfpathlineto{\pgfqpoint{1.697561in}{1.956881in}}%
\pgfpathlineto{\pgfqpoint{1.700751in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{1.703936in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{1.716474in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{1.719785in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{1.726556in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{1.729904in}{1.892610in}}%
\pgfpathlineto{\pgfqpoint{1.733130in}{1.883214in}}%
\pgfpathlineto{\pgfqpoint{1.736257in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{1.742506in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.748831in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{1.936484in}}%
\pgfpathlineto{\pgfqpoint{1.761219in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{1.764683in}{2.035365in}}%
\pgfpathlineto{\pgfqpoint{1.772392in}{2.059891in}}%
\pgfpathlineto{\pgfqpoint{1.781034in}{2.036325in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{2.024380in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{1.955173in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{1.852609in}}%
\pgfpathlineto{\pgfqpoint{1.799225in}{1.837199in}}%
\pgfpathlineto{\pgfqpoint{1.807438in}{1.852065in}}%
\pgfpathlineto{\pgfqpoint{1.814916in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{1.818376in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{1.821656in}{1.847479in}}%
\pgfpathlineto{\pgfqpoint{1.824772in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{1.827751in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{1.833487in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{1.836347in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{1.895791in}}%
\pgfpathlineto{\pgfqpoint{1.847963in}{1.856550in}}%
\pgfpathlineto{\pgfqpoint{1.853687in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{1.862017in}{1.846017in}}%
\pgfpathlineto{\pgfqpoint{1.867371in}{1.839687in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{1.875143in}{1.855727in}}%
\pgfpathlineto{\pgfqpoint{1.877714in}{1.862506in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{1.876839in}}%
\pgfpathlineto{\pgfqpoint{1.882942in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{1.880212in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{1.877824in}}%
\pgfpathlineto{\pgfqpoint{1.894020in}{1.859063in}}%
\pgfpathlineto{\pgfqpoint{1.896890in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{1.899795in}{1.855469in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{1.845123in}}%
\pgfpathlineto{\pgfqpoint{1.905671in}{1.848776in}}%
\pgfpathlineto{\pgfqpoint{1.911659in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{1.917793in}{1.845703in}}%
\pgfpathlineto{\pgfqpoint{1.920909in}{1.856573in}}%
\pgfpathlineto{\pgfqpoint{1.927255in}{1.846638in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{1.943535in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.950207in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{1.953586in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{1.963758in}{1.825429in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{1.821797in}}%
\pgfpathlineto{\pgfqpoint{1.973640in}{1.821979in}}%
\pgfpathlineto{\pgfqpoint{1.976792in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.979877in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{1.982926in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{1.985920in}{1.877206in}}%
\pgfpathlineto{\pgfqpoint{1.988825in}{1.881795in}}%
\pgfpathlineto{\pgfqpoint{1.991653in}{1.888395in}}%
\pgfpathlineto{\pgfqpoint{1.994411in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{1.901443in}}%
\pgfpathlineto{\pgfqpoint{1.999785in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{1.907817in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{2.009986in}{1.863191in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.727274in}}%
\pgfpathlineto{\pgfqpoint{2.019136in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{2.021170in}{1.879074in}}%
\pgfpathlineto{\pgfqpoint{2.022175in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{2.027997in}{1.933708in}}%
\pgfpathlineto{\pgfqpoint{2.029700in}{1.955485in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{1.955496in}}%
\pgfpathlineto{\pgfqpoint{2.039476in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{1.909226in}}%
\pgfpathlineto{\pgfqpoint{2.045332in}{1.903122in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{2.051471in}{1.898206in}}%
\pgfpathlineto{\pgfqpoint{2.057919in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{1.879172in}}%
\pgfpathlineto{\pgfqpoint{2.068017in}{1.839666in}}%
\pgfpathlineto{\pgfqpoint{2.071405in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{2.074810in}{1.872944in}}%
\pgfpathlineto{\pgfqpoint{2.081683in}{1.891878in}}%
\pgfpathlineto{\pgfqpoint{2.085144in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{1.889199in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{1.891667in}}%
\pgfpathlineto{\pgfqpoint{2.095403in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{2.105253in}{1.909094in}}%
\pgfpathlineto{\pgfqpoint{2.111685in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{2.114916in}{1.932428in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{2.127280in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{1.919261in}}%
\pgfpathlineto{\pgfqpoint{2.133172in}{1.935635in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{1.941932in}}%
\pgfpathlineto{\pgfqpoint{2.142306in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{2.145472in}{1.944763in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.151913in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{1.907719in}}%
\pgfpathlineto{\pgfqpoint{2.158276in}{1.915604in}}%
\pgfpathlineto{\pgfqpoint{2.161434in}{1.906090in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.862634in}}%
\pgfpathlineto{\pgfqpoint{2.167466in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{2.170298in}{1.872742in}}%
\pgfpathlineto{\pgfqpoint{2.173094in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{2.178885in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{2.181962in}{1.948459in}}%
\pgfpathlineto{\pgfqpoint{2.185167in}{1.946111in}}%
\pgfpathlineto{\pgfqpoint{2.188463in}{1.922710in}}%
\pgfpathlineto{\pgfqpoint{2.195169in}{1.910449in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.908076in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{1.908566in}}%
\pgfpathlineto{\pgfqpoint{2.205320in}{1.897151in}}%
\pgfpathlineto{\pgfqpoint{2.208637in}{1.858448in}}%
\pgfpathlineto{\pgfqpoint{2.211856in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.214998in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{2.218106in}{1.891810in}}%
\pgfpathlineto{\pgfqpoint{2.224561in}{1.945540in}}%
\pgfpathlineto{\pgfqpoint{2.228040in}{1.954358in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{2.239685in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{2.243831in}{1.872998in}}%
\pgfpathlineto{\pgfqpoint{2.248023in}{1.863164in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{1.859395in}}%
\pgfpathlineto{\pgfqpoint{2.260873in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{2.265238in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{2.269582in}{1.700790in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{1.679663in}}%
\pgfpathlineto{\pgfqpoint{2.277619in}{1.693353in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.287250in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{2.290167in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{2.293151in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{1.884957in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{1.926987in}}%
\pgfpathlineto{\pgfqpoint{2.302673in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{2.306075in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{2.309518in}{1.842273in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.316537in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{2.320142in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{2.327290in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{2.330696in}{1.783618in}}%
\pgfpathlineto{\pgfqpoint{2.334129in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{2.337612in}{1.847169in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{1.838734in}}%
\pgfpathlineto{\pgfqpoint{2.344733in}{1.821351in}}%
\pgfpathlineto{\pgfqpoint{2.348298in}{1.689810in}}%
\pgfpathlineto{\pgfqpoint{2.351683in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.361251in}{1.721137in}}%
\pgfpathlineto{\pgfqpoint{2.368937in}{1.941546in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{2.003807in}}%
\pgfpathlineto{\pgfqpoint{2.376018in}{2.065636in}}%
\pgfpathlineto{\pgfqpoint{2.379068in}{2.068340in}}%
\pgfpathlineto{\pgfqpoint{2.382446in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{2.386122in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{2.390050in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{2.394138in}{1.886475in}}%
\pgfpathlineto{\pgfqpoint{2.398314in}{1.850075in}}%
\pgfpathlineto{\pgfqpoint{2.402561in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{2.406875in}{1.849358in}}%
\pgfpathlineto{\pgfqpoint{2.411255in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{2.415593in}{1.671573in}}%
\pgfpathlineto{\pgfqpoint{2.423467in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{2.427221in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{2.434891in}{1.839550in}}%
\pgfpathlineto{\pgfqpoint{2.438852in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{2.451186in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.455414in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{2.459559in}{1.680568in}}%
\pgfpathlineto{\pgfqpoint{2.463371in}{1.696174in}}%
\pgfpathlineto{\pgfqpoint{2.466740in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.472877in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{2.475838in}{1.816578in}}%
\pgfpathlineto{\pgfqpoint{2.478854in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{2.485091in}{1.842971in}}%
\pgfpathlineto{\pgfqpoint{2.491254in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{1.737411in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.882531in}}%
\pgfpathlineto{\pgfqpoint{2.499999in}{1.911041in}}%
\pgfpathlineto{\pgfqpoint{2.503153in}{1.790418in}}%
\pgfpathlineto{\pgfqpoint{2.506242in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{2.509326in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{2.512476in}{1.831937in}}%
\pgfpathlineto{\pgfqpoint{2.515692in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{2.518964in}{1.801167in}}%
\pgfpathlineto{\pgfqpoint{2.522290in}{1.790129in}}%
\pgfpathlineto{\pgfqpoint{2.532652in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{2.536252in}{1.713305in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{2.547629in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.695752in}}%
\pgfpathlineto{\pgfqpoint{2.555070in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.561702in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{1.855476in}}%
\pgfpathlineto{\pgfqpoint{2.571481in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{2.574873in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{2.578343in}{1.861269in}}%
\pgfpathlineto{\pgfqpoint{2.581895in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{2.589236in}{1.831791in}}%
\pgfpathlineto{\pgfqpoint{2.593015in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{1.778338in}}%
\pgfpathlineto{\pgfqpoint{2.600652in}{1.696856in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.607740in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.614519in}{1.832890in}}%
\pgfpathlineto{\pgfqpoint{2.617947in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{2.621216in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.624295in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{1.725020in}}%
\pgfpathlineto{\pgfqpoint{2.630130in}{1.812920in}}%
\pgfpathlineto{\pgfqpoint{2.633087in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{2.639147in}{1.835082in}}%
\pgfpathlineto{\pgfqpoint{2.642261in}{1.843911in}}%
\pgfpathlineto{\pgfqpoint{2.645430in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{2.651854in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{2.654885in}{1.670739in}}%
\pgfpathlineto{\pgfqpoint{2.660568in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{2.663422in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{1.864188in}}%
\pgfpathlineto{\pgfqpoint{2.669306in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.869557in}}%
\pgfpathlineto{\pgfqpoint{2.675460in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{2.678632in}{1.852321in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{2.688491in}{1.856674in}}%
\pgfpathlineto{\pgfqpoint{2.691894in}{1.848243in}}%
\pgfpathlineto{\pgfqpoint{2.695341in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{2.698831in}{1.847448in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{2.709518in}{1.808536in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{1.812069in}}%
\pgfpathlineto{\pgfqpoint{2.716712in}{1.812513in}}%
\pgfpathlineto{\pgfqpoint{2.720334in}{1.815692in}}%
\pgfpathlineto{\pgfqpoint{2.723973in}{1.815128in}}%
\pgfpathlineto{\pgfqpoint{2.727638in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{2.731328in}{1.816284in}}%
\pgfpathlineto{\pgfqpoint{2.735039in}{1.815425in}}%
\pgfpathlineto{\pgfqpoint{2.738772in}{1.821262in}}%
\pgfpathlineto{\pgfqpoint{2.750072in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{2.753869in}{1.834015in}}%
\pgfpathlineto{\pgfqpoint{2.757684in}{1.838339in}}%
\pgfpathlineto{\pgfqpoint{2.761518in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{2.765355in}{1.782479in}}%
\pgfpathlineto{\pgfqpoint{2.769070in}{1.700690in}}%
\pgfpathlineto{\pgfqpoint{2.776193in}{1.832137in}}%
\pgfpathlineto{\pgfqpoint{2.783351in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{2.786968in}{1.848013in}}%
\pgfpathlineto{\pgfqpoint{2.794328in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{2.798022in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{2.801725in}{1.803754in}}%
\pgfpathlineto{\pgfqpoint{2.805428in}{1.794979in}}%
\pgfpathlineto{\pgfqpoint{2.809082in}{1.726556in}}%
\pgfpathlineto{\pgfqpoint{2.812619in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{2.819531in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{2.822926in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{2.826319in}{1.882685in}}%
\pgfpathlineto{\pgfqpoint{2.829745in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{2.833183in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{2.836624in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{2.840118in}{1.936866in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{2.847319in}{1.881565in}}%
\pgfpathlineto{\pgfqpoint{2.850935in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{2.854544in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{2.858179in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{2.861859in}{1.894399in}}%
\pgfpathlineto{\pgfqpoint{2.865602in}{1.905776in}}%
\pgfpathlineto{\pgfqpoint{2.869425in}{1.913690in}}%
\pgfpathlineto{\pgfqpoint{2.873350in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{2.881476in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{2.885619in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{2.889797in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{2.893995in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{1.683367in}}%
\pgfpathlineto{\pgfqpoint{2.901916in}{1.695038in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{1.711240in}}%
\pgfpathlineto{\pgfqpoint{2.909101in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{2.912663in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{2.916255in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{2.919878in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{2.923536in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{2.927249in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{2.934694in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{1.746585in}}%
\pgfpathlineto{\pgfqpoint{2.941843in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{2.945295in}{1.798464in}}%
\pgfpathlineto{\pgfqpoint{2.948744in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{2.952206in}{1.835490in}}%
\pgfpathlineto{\pgfqpoint{2.955680in}{1.836152in}}%
\pgfpathlineto{\pgfqpoint{2.959171in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{1.890705in}}%
\pgfpathlineto{\pgfqpoint{2.973637in}{1.877179in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{1.833079in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{1.816133in}}%
\pgfpathlineto{\pgfqpoint{3.000464in}{1.806390in}}%
\pgfpathlineto{\pgfqpoint{3.004273in}{1.819991in}}%
\pgfpathlineto{\pgfqpoint{3.011817in}{1.856738in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.865570in}}%
\pgfpathlineto{\pgfqpoint{3.019374in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{3.023194in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{3.030958in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{3.038886in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{3.042940in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{3.051291in}{1.885629in}}%
\pgfpathlineto{\pgfqpoint{3.055519in}{1.853438in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{3.063731in}{1.787810in}}%
\pgfpathlineto{\pgfqpoint{3.067649in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{1.870874in}}%
\pgfpathlineto{\pgfqpoint{3.078833in}{1.880817in}}%
\pgfpathlineto{\pgfqpoint{3.082464in}{1.894156in}}%
\pgfpathlineto{\pgfqpoint{3.086095in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.089756in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{3.093482in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{1.904199in}}%
\pgfpathlineto{\pgfqpoint{3.101199in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{3.109014in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{1.699646in}}%
\pgfpathlineto{\pgfqpoint{3.116344in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.119827in}{1.730737in}}%
\pgfpathlineto{\pgfqpoint{3.123274in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{3.129840in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.132842in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.135671in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{3.138447in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{3.141263in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{3.144126in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{3.147034in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{3.153003in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{3.156053in}{1.818232in}}%
\pgfpathlineto{\pgfqpoint{3.159051in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{3.161913in}{1.734649in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{3.170496in}{1.841075in}}%
\pgfpathlineto{\pgfqpoint{3.173443in}{1.840614in}}%
\pgfpathlineto{\pgfqpoint{3.176433in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{3.179470in}{1.852145in}}%
\pgfpathlineto{\pgfqpoint{3.182564in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{3.185718in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{3.188935in}{1.849718in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.847922in}}%
\pgfpathlineto{\pgfqpoint{3.195536in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{3.198831in}{1.708716in}}%
\pgfpathlineto{\pgfqpoint{3.201973in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.207538in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.209930in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{3.214226in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832361in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{0.836327in}{2.032222in}}%
\pgfpathlineto{\pgfqpoint{0.838668in}{2.056293in}}%
\pgfpathlineto{\pgfqpoint{0.841218in}{2.030421in}}%
\pgfpathlineto{\pgfqpoint{0.843920in}{2.044306in}}%
\pgfpathlineto{\pgfqpoint{0.849581in}{2.000891in}}%
\pgfpathlineto{\pgfqpoint{0.855378in}{2.020126in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{2.024358in}}%
\pgfpathlineto{\pgfqpoint{0.861317in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{0.864340in}{2.019463in}}%
\pgfpathlineto{\pgfqpoint{0.867353in}{1.959693in}}%
\pgfpathlineto{\pgfqpoint{0.870303in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{1.962990in}}%
\pgfpathlineto{\pgfqpoint{0.879006in}{2.015238in}}%
\pgfpathlineto{\pgfqpoint{0.881960in}{2.013430in}}%
\pgfpathlineto{\pgfqpoint{0.884959in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{2.008950in}}%
\pgfpathlineto{\pgfqpoint{0.891043in}{1.945801in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{1.937637in}}%
\pgfpathlineto{\pgfqpoint{0.905420in}{1.955398in}}%
\pgfpathlineto{\pgfqpoint{0.908177in}{1.964421in}}%
\pgfpathlineto{\pgfqpoint{0.910942in}{2.017351in}}%
\pgfpathlineto{\pgfqpoint{0.913840in}{2.131162in}}%
\pgfpathlineto{\pgfqpoint{0.916977in}{2.191635in}}%
\pgfpathlineto{\pgfqpoint{0.923968in}{2.214231in}}%
\pgfpathlineto{\pgfqpoint{0.927756in}{2.123245in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.913907in}}%
\pgfpathlineto{\pgfqpoint{0.935121in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{0.941927in}{1.965592in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{1.972934in}}%
\pgfpathlineto{\pgfqpoint{0.948476in}{1.984774in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{0.954837in}{1.981469in}}%
\pgfpathlineto{\pgfqpoint{0.957955in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{0.961084in}{2.032385in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{2.054711in}}%
\pgfpathlineto{\pgfqpoint{0.970977in}{1.976154in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{1.952707in}}%
\pgfpathlineto{\pgfqpoint{0.985070in}{1.997888in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.987541in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{1.954902in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.939555in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{1.008800in}{1.912480in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{1.913810in}}%
\pgfpathlineto{\pgfqpoint{1.016549in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{1.024026in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{2.006891in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{2.087453in}}%
\pgfpathlineto{\pgfqpoint{1.035354in}{2.047721in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.923526in}}%
\pgfpathlineto{\pgfqpoint{1.043062in}{1.937926in}}%
\pgfpathlineto{\pgfqpoint{1.046892in}{1.974737in}}%
\pgfpathlineto{\pgfqpoint{1.050738in}{1.971516in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{1.939158in}}%
\pgfpathlineto{\pgfqpoint{1.062206in}{1.904279in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{1.878138in}}%
\pgfpathlineto{\pgfqpoint{1.073030in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{1.076426in}{1.886322in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{1.085864in}{1.887485in}}%
\pgfpathlineto{\pgfqpoint{1.091828in}{1.996508in}}%
\pgfpathlineto{\pgfqpoint{1.101622in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{2.184374in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{2.193265in}}%
\pgfpathlineto{\pgfqpoint{1.113393in}{2.206280in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{1.971410in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.014761in}}%
\pgfpathlineto{\pgfqpoint{1.138947in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{2.208670in}}%
\pgfpathlineto{\pgfqpoint{1.147957in}{2.228457in}}%
\pgfpathlineto{\pgfqpoint{1.152783in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.162683in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{1.167417in}{1.841266in}}%
\pgfpathlineto{\pgfqpoint{1.171992in}{1.911093in}}%
\pgfpathlineto{\pgfqpoint{1.176501in}{2.009472in}}%
\pgfpathlineto{\pgfqpoint{1.181000in}{2.038285in}}%
\pgfpathlineto{\pgfqpoint{1.190239in}{2.193500in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{1.937687in}}%
\pgfpathlineto{\pgfqpoint{1.199715in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{1.204307in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{1.213352in}{2.008668in}}%
\pgfpathlineto{\pgfqpoint{1.217940in}{2.021916in}}%
\pgfpathlineto{\pgfqpoint{1.222557in}{1.967886in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{1.236653in}{2.069911in}}%
\pgfpathlineto{\pgfqpoint{1.241424in}{1.895950in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{1.250450in}{1.783997in}}%
\pgfpathlineto{\pgfqpoint{1.254585in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{1.258390in}{1.746605in}}%
\pgfpathlineto{\pgfqpoint{1.261966in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{1.938179in}}%
\pgfpathlineto{\pgfqpoint{1.272208in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{1.275578in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{1.278951in}{2.007932in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.965021in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{2.017939in}}%
\pgfpathlineto{\pgfqpoint{1.292317in}{2.172826in}}%
\pgfpathlineto{\pgfqpoint{1.295965in}{2.231178in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{2.125263in}}%
\pgfpathlineto{\pgfqpoint{1.307891in}{2.085184in}}%
\pgfpathlineto{\pgfqpoint{1.311972in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{1.995157in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{1.323973in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{1.327865in}{1.975623in}}%
\pgfpathlineto{\pgfqpoint{1.331699in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{1.989421in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{1.888449in}}%
\pgfpathlineto{\pgfqpoint{1.342684in}{1.849269in}}%
\pgfpathlineto{\pgfqpoint{1.346002in}{1.886233in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{1.960466in}}%
\pgfpathlineto{\pgfqpoint{1.352415in}{1.999177in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{2.022864in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{1.362096in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{1.368519in}{2.028927in}}%
\pgfpathlineto{\pgfqpoint{1.371736in}{1.994584in}}%
\pgfpathlineto{\pgfqpoint{1.374900in}{1.976783in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{2.017324in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{2.042640in}}%
\pgfpathlineto{\pgfqpoint{1.384370in}{2.052714in}}%
\pgfpathlineto{\pgfqpoint{1.387596in}{2.040281in}}%
\pgfpathlineto{\pgfqpoint{1.390823in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{1.394035in}{2.013819in}}%
\pgfpathlineto{\pgfqpoint{1.397259in}{2.039219in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{2.050506in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{2.053469in}}%
\pgfpathlineto{\pgfqpoint{1.410655in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{1.414253in}{2.144120in}}%
\pgfpathlineto{\pgfqpoint{1.417968in}{2.147698in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.205163in}}%
\pgfpathlineto{\pgfqpoint{1.425765in}{1.995352in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{1.437161in}{2.157852in}}%
\pgfpathlineto{\pgfqpoint{1.441120in}{2.180909in}}%
\pgfpathlineto{\pgfqpoint{1.449186in}{2.026419in}}%
\pgfpathlineto{\pgfqpoint{1.453139in}{1.974805in}}%
\pgfpathlineto{\pgfqpoint{1.456997in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{1.460821in}{2.035330in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.963883in}}%
\pgfpathlineto{\pgfqpoint{1.468296in}{1.991988in}}%
\pgfpathlineto{\pgfqpoint{1.479427in}{2.134237in}}%
\pgfpathlineto{\pgfqpoint{1.483287in}{2.156069in}}%
\pgfpathlineto{\pgfqpoint{1.487244in}{2.161116in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{2.107856in}}%
\pgfpathlineto{\pgfqpoint{1.495300in}{2.102765in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{2.085851in}}%
\pgfpathlineto{\pgfqpoint{1.511448in}{2.156747in}}%
\pgfpathlineto{\pgfqpoint{1.515447in}{2.054871in}}%
\pgfpathlineto{\pgfqpoint{1.519277in}{1.911790in}}%
\pgfpathlineto{\pgfqpoint{1.522881in}{1.899612in}}%
\pgfpathlineto{\pgfqpoint{1.526260in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{1.529417in}{1.882785in}}%
\pgfpathlineto{\pgfqpoint{1.538581in}{2.151500in}}%
\pgfpathlineto{\pgfqpoint{1.541824in}{2.111051in}}%
\pgfpathlineto{\pgfqpoint{1.545071in}{2.039764in}}%
\pgfpathlineto{\pgfqpoint{1.548289in}{2.055386in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{2.065282in}}%
\pgfpathlineto{\pgfqpoint{1.557877in}{1.991347in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{1.949842in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{2.126203in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.151785in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{2.162558in}}%
\pgfpathlineto{\pgfqpoint{1.577929in}{2.167056in}}%
\pgfpathlineto{\pgfqpoint{1.581883in}{2.104808in}}%
\pgfpathlineto{\pgfqpoint{1.585900in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{1.589896in}{1.945174in}}%
\pgfpathlineto{\pgfqpoint{1.593818in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{1.597654in}{1.942126in}}%
\pgfpathlineto{\pgfqpoint{1.601443in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{1.608921in}{2.013432in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{1.987674in}}%
\pgfpathlineto{\pgfqpoint{1.616215in}{1.992109in}}%
\pgfpathlineto{\pgfqpoint{1.619784in}{1.999171in}}%
\pgfpathlineto{\pgfqpoint{1.630445in}{2.075063in}}%
\pgfpathlineto{\pgfqpoint{1.634084in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.080481in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{2.052502in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{1.891362in}}%
\pgfpathlineto{\pgfqpoint{1.655741in}{1.988026in}}%
\pgfpathlineto{\pgfqpoint{1.665141in}{1.804449in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.689948in}}%
\pgfpathlineto{\pgfqpoint{1.676078in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{1.682561in}{2.178714in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{2.170593in}}%
\pgfpathlineto{\pgfqpoint{1.688617in}{2.140201in}}%
\pgfpathlineto{\pgfqpoint{1.691962in}{2.076646in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.980336in}}%
\pgfpathlineto{\pgfqpoint{1.698709in}{1.961320in}}%
\pgfpathlineto{\pgfqpoint{1.702043in}{1.995486in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{2.049421in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.712462in}{2.102798in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{1.981361in}}%
\pgfpathlineto{\pgfqpoint{1.723062in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{1.726308in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{2.076844in}}%
\pgfpathlineto{\pgfqpoint{1.736015in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{1.742274in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{1.745303in}{1.944820in}}%
\pgfpathlineto{\pgfqpoint{1.751623in}{2.185236in}}%
\pgfpathlineto{\pgfqpoint{1.755159in}{2.212243in}}%
\pgfpathlineto{\pgfqpoint{1.758985in}{2.304769in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{2.291370in}}%
\pgfpathlineto{\pgfqpoint{1.767494in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{2.128970in}}%
\pgfpathlineto{\pgfqpoint{1.776499in}{2.063930in}}%
\pgfpathlineto{\pgfqpoint{1.781048in}{2.027192in}}%
\pgfpathlineto{\pgfqpoint{1.785568in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{1.790023in}{1.948548in}}%
\pgfpathlineto{\pgfqpoint{1.794410in}{1.955525in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{1.928589in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{1.810726in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{1.821274in}{1.914084in}}%
\pgfpathlineto{\pgfqpoint{1.824629in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{1.831144in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{1.834237in}{1.814148in}}%
\pgfpathlineto{\pgfqpoint{1.837286in}{1.864422in}}%
\pgfpathlineto{\pgfqpoint{1.840311in}{1.851360in}}%
\pgfpathlineto{\pgfqpoint{1.843309in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{1.846276in}{1.850147in}}%
\pgfpathlineto{\pgfqpoint{1.849210in}{1.844329in}}%
\pgfpathlineto{\pgfqpoint{1.852104in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{1.857769in}{1.843264in}}%
\pgfpathlineto{\pgfqpoint{1.860540in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{1.866019in}{1.857415in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{1.866797in}}%
\pgfpathlineto{\pgfqpoint{1.874264in}{1.864499in}}%
\pgfpathlineto{\pgfqpoint{1.877062in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.861654in}}%
\pgfpathlineto{\pgfqpoint{1.885686in}{1.861625in}}%
\pgfpathlineto{\pgfqpoint{1.888648in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{1.891641in}{1.832364in}}%
\pgfpathlineto{\pgfqpoint{1.894604in}{1.763881in}}%
\pgfpathlineto{\pgfqpoint{1.897456in}{1.746368in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{1.816634in}}%
\pgfpathlineto{\pgfqpoint{1.903051in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{1.905884in}{1.840357in}}%
\pgfpathlineto{\pgfqpoint{1.908751in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{1.841384in}}%
\pgfpathlineto{\pgfqpoint{1.920584in}{1.845758in}}%
\pgfpathlineto{\pgfqpoint{1.923607in}{1.834799in}}%
\pgfpathlineto{\pgfqpoint{1.926620in}{1.809097in}}%
\pgfpathlineto{\pgfqpoint{1.932594in}{1.835696in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{1.938629in}{1.845999in}}%
\pgfpathlineto{\pgfqpoint{1.941691in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.838032in}}%
\pgfpathlineto{\pgfqpoint{1.947870in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{1.950958in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{1.954023in}{1.823008in}}%
\pgfpathlineto{\pgfqpoint{1.957046in}{1.823949in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{1.963061in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{1.966094in}{1.903380in}}%
\pgfpathlineto{\pgfqpoint{1.975204in}{1.934034in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.980025in}}%
\pgfpathlineto{\pgfqpoint{1.996088in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{2.002776in}{1.673136in}}%
\pgfpathlineto{\pgfqpoint{2.004028in}{1.716478in}}%
\pgfpathlineto{\pgfqpoint{2.005868in}{1.904766in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.890049in}}%
\pgfpathlineto{\pgfqpoint{2.010046in}{1.875203in}}%
\pgfpathlineto{\pgfqpoint{2.011051in}{1.879002in}}%
\pgfpathlineto{\pgfqpoint{2.014258in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{2.019061in}{2.056812in}}%
\pgfpathlineto{\pgfqpoint{2.021320in}{2.064504in}}%
\pgfpathlineto{\pgfqpoint{2.023888in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{2.026744in}{2.057669in}}%
\pgfpathlineto{\pgfqpoint{2.033014in}{1.971230in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{1.958609in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.927456in}}%
\pgfpathlineto{\pgfqpoint{2.046678in}{1.810544in}}%
\pgfpathlineto{\pgfqpoint{2.050119in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{2.053591in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{2.057071in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{1.855545in}}%
\pgfpathlineto{\pgfqpoint{2.064018in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{2.067501in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{1.890610in}}%
\pgfpathlineto{\pgfqpoint{2.087513in}{1.916312in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{1.964589in}}%
\pgfpathlineto{\pgfqpoint{2.096862in}{1.994333in}}%
\pgfpathlineto{\pgfqpoint{2.099976in}{1.933818in}}%
\pgfpathlineto{\pgfqpoint{2.103028in}{1.928115in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.973101in}}%
\pgfpathlineto{\pgfqpoint{2.115012in}{1.974771in}}%
\pgfpathlineto{\pgfqpoint{2.118009in}{1.971973in}}%
\pgfpathlineto{\pgfqpoint{2.121007in}{1.971470in}}%
\pgfpathlineto{\pgfqpoint{2.124006in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.975206in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{2.133081in}{1.979637in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.964943in}}%
\pgfpathlineto{\pgfqpoint{2.142215in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{2.145215in}{1.939453in}}%
\pgfpathlineto{\pgfqpoint{2.148189in}{1.945176in}}%
\pgfpathlineto{\pgfqpoint{2.151160in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{2.154123in}{1.928341in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{1.913049in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.935157in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.979894in}}%
\pgfpathlineto{\pgfqpoint{2.165902in}{2.007707in}}%
\pgfpathlineto{\pgfqpoint{2.169024in}{2.000450in}}%
\pgfpathlineto{\pgfqpoint{2.172228in}{1.989383in}}%
\pgfpathlineto{\pgfqpoint{2.175484in}{1.955033in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{1.944253in}}%
\pgfpathlineto{\pgfqpoint{2.182051in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{1.960119in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.963004in}}%
\pgfpathlineto{\pgfqpoint{2.195486in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{2.198899in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{1.914436in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{1.896540in}}%
\pgfpathlineto{\pgfqpoint{2.209100in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{2.219561in}{1.887910in}}%
\pgfpathlineto{\pgfqpoint{2.223154in}{1.874107in}}%
\pgfpathlineto{\pgfqpoint{2.226797in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{2.230504in}{1.887360in}}%
\pgfpathlineto{\pgfqpoint{2.234270in}{1.867540in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{2.249751in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{2.253718in}{1.855438in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{2.261618in}{1.663915in}}%
\pgfpathlineto{\pgfqpoint{2.265327in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{2.268774in}{1.570578in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{2.277610in}{1.867991in}}%
\pgfpathlineto{\pgfqpoint{2.280555in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{2.289970in}{1.846629in}}%
\pgfpathlineto{\pgfqpoint{2.293195in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{2.299738in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{2.303086in}{1.858511in}}%
\pgfpathlineto{\pgfqpoint{2.306490in}{1.833668in}}%
\pgfpathlineto{\pgfqpoint{2.313024in}{1.593059in}}%
\pgfpathlineto{\pgfqpoint{2.315916in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{2.318645in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.842628in}}%
\pgfpathlineto{\pgfqpoint{2.327092in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.330037in}{1.843184in}}%
\pgfpathlineto{\pgfqpoint{2.332997in}{1.768500in}}%
\pgfpathlineto{\pgfqpoint{2.335864in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.338585in}{1.682588in}}%
\pgfpathlineto{\pgfqpoint{2.341015in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{2.342994in}{1.610019in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{1.654504in}}%
\pgfpathlineto{\pgfqpoint{2.347204in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{2.350504in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{1.926345in}}%
\pgfpathlineto{\pgfqpoint{2.357269in}{2.047596in}}%
\pgfpathlineto{\pgfqpoint{2.359751in}{2.040592in}}%
\pgfpathlineto{\pgfqpoint{2.365522in}{1.975561in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{2.372091in}{1.922422in}}%
\pgfpathlineto{\pgfqpoint{2.375568in}{1.854384in}}%
\pgfpathlineto{\pgfqpoint{2.382758in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.779033in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{1.676830in}}%
\pgfpathlineto{\pgfqpoint{2.393693in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{2.397325in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{1.787857in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{1.656536in}}%
\pgfpathlineto{\pgfqpoint{2.408121in}{1.671451in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{1.775686in}}%
\pgfpathlineto{\pgfqpoint{2.414982in}{1.835956in}}%
\pgfpathlineto{\pgfqpoint{2.418484in}{1.850205in}}%
\pgfpathlineto{\pgfqpoint{2.422050in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{2.425679in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.866726in}}%
\pgfpathlineto{\pgfqpoint{2.436899in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{2.440742in}{1.824699in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.712331in}}%
\pgfpathlineto{\pgfqpoint{2.448285in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{1.532655in}}%
\pgfpathlineto{\pgfqpoint{2.457847in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{1.804465in}}%
\pgfpathlineto{\pgfqpoint{2.467102in}{1.827085in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{2.473608in}{1.826243in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{1.811089in}}%
\pgfpathlineto{\pgfqpoint{2.480323in}{1.821291in}}%
\pgfpathlineto{\pgfqpoint{2.483759in}{1.816812in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{1.611688in}}%
\pgfpathlineto{\pgfqpoint{2.490301in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{2.493422in}{1.804693in}}%
\pgfpathlineto{\pgfqpoint{2.496679in}{1.853210in}}%
\pgfpathlineto{\pgfqpoint{2.500155in}{1.887602in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.507776in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{2.515769in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{1.780903in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{1.847921in}}%
\pgfpathlineto{\pgfqpoint{2.532636in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{2.536848in}{1.584844in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{1.580923in}}%
\pgfpathlineto{\pgfqpoint{2.544647in}{1.783416in}}%
\pgfpathlineto{\pgfqpoint{2.548505in}{1.863677in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{2.560424in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.564508in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{2.568650in}{1.791004in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.577085in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{2.581376in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{2.585720in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{2.594545in}{1.763136in}}%
\pgfpathlineto{\pgfqpoint{2.598970in}{1.628413in}}%
\pgfpathlineto{\pgfqpoint{2.603630in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.610575in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{2.622886in}{1.832832in}}%
\pgfpathlineto{\pgfqpoint{2.626129in}{1.840176in}}%
\pgfpathlineto{\pgfqpoint{2.632756in}{1.864199in}}%
\pgfpathlineto{\pgfqpoint{2.639592in}{1.848780in}}%
\pgfpathlineto{\pgfqpoint{2.643087in}{1.854397in}}%
\pgfpathlineto{\pgfqpoint{2.650233in}{1.827661in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{2.657581in}{1.820592in}}%
\pgfpathlineto{\pgfqpoint{2.661313in}{1.761770in}}%
\pgfpathlineto{\pgfqpoint{2.664971in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{1.647072in}}%
\pgfpathlineto{\pgfqpoint{2.671866in}{1.767482in}}%
\pgfpathlineto{\pgfqpoint{2.682426in}{1.961866in}}%
\pgfpathlineto{\pgfqpoint{2.690267in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{2.694400in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.698618in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{2.702895in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{2.707226in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{2.716066in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{2.720573in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{2.725124in}{1.780388in}}%
\pgfpathlineto{\pgfqpoint{2.729542in}{1.468316in}}%
\pgfpathlineto{\pgfqpoint{2.733607in}{1.412411in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.824556in}}%
\pgfpathlineto{\pgfqpoint{2.748695in}{1.844924in}}%
\pgfpathlineto{\pgfqpoint{2.752544in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{2.760336in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{2.764286in}{1.863355in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{2.776320in}{1.876027in}}%
\pgfpathlineto{\pgfqpoint{2.780456in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{2.784696in}{1.905161in}}%
\pgfpathlineto{\pgfqpoint{2.789033in}{1.902977in}}%
\pgfpathlineto{\pgfqpoint{2.793447in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{2.802352in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{2.806797in}{1.818624in}}%
\pgfpathlineto{\pgfqpoint{2.811133in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{2.815277in}{1.733045in}}%
\pgfpathlineto{\pgfqpoint{2.819380in}{1.891777in}}%
\pgfpathlineto{\pgfqpoint{2.823530in}{1.901847in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{2.831791in}{1.840708in}}%
\pgfpathlineto{\pgfqpoint{2.835870in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{2.839908in}{1.843823in}}%
\pgfpathlineto{\pgfqpoint{2.843921in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.847941in}{1.892636in}}%
\pgfpathlineto{\pgfqpoint{2.851979in}{1.884557in}}%
\pgfpathlineto{\pgfqpoint{2.856046in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{2.860157in}{1.885178in}}%
\pgfpathlineto{\pgfqpoint{2.864315in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{2.868511in}{1.854911in}}%
\pgfpathlineto{\pgfqpoint{2.872740in}{1.831777in}}%
\pgfpathlineto{\pgfqpoint{2.880925in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.884701in}{1.629454in}}%
\pgfpathlineto{\pgfqpoint{2.888288in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.826970in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.844840in}}%
\pgfpathlineto{\pgfqpoint{2.898948in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{2.902565in}{1.848334in}}%
\pgfpathlineto{\pgfqpoint{2.906182in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.909646in}{1.635642in}}%
\pgfpathlineto{\pgfqpoint{2.912914in}{1.703780in}}%
\pgfpathlineto{\pgfqpoint{2.916122in}{1.826310in}}%
\pgfpathlineto{\pgfqpoint{2.919346in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{2.922584in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{2.925836in}{1.841946in}}%
\pgfpathlineto{\pgfqpoint{2.929107in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{2.932436in}{1.903982in}}%
\pgfpathlineto{\pgfqpoint{2.935872in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{2.943000in}{1.868076in}}%
\pgfpathlineto{\pgfqpoint{2.946633in}{1.858635in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{2.953980in}{1.852370in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.968919in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{2.972705in}{1.851026in}}%
\pgfpathlineto{\pgfqpoint{2.976498in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{2.980286in}{1.840661in}}%
\pgfpathlineto{\pgfqpoint{2.987859in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{2.991669in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{2.995489in}{1.878870in}}%
\pgfpathlineto{\pgfqpoint{2.999327in}{1.879443in}}%
\pgfpathlineto{\pgfqpoint{3.003195in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{3.007103in}{1.876259in}}%
\pgfpathlineto{\pgfqpoint{3.011049in}{1.866133in}}%
\pgfpathlineto{\pgfqpoint{3.015036in}{1.844916in}}%
\pgfpathlineto{\pgfqpoint{3.019064in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{3.023130in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{3.027201in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{3.035234in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.039162in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{3.043030in}{1.838938in}}%
\pgfpathlineto{\pgfqpoint{3.046806in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{3.050475in}{1.841378in}}%
\pgfpathlineto{\pgfqpoint{3.054061in}{1.873744in}}%
\pgfpathlineto{\pgfqpoint{3.057594in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{3.061089in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.071184in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{3.078124in}{1.890214in}}%
\pgfpathlineto{\pgfqpoint{3.081727in}{1.883529in}}%
\pgfpathlineto{\pgfqpoint{3.085419in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{3.089190in}{1.827904in}}%
\pgfpathlineto{\pgfqpoint{3.092919in}{1.668472in}}%
\pgfpathlineto{\pgfqpoint{3.096510in}{1.661959in}}%
\pgfpathlineto{\pgfqpoint{3.106741in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{3.110069in}{1.743410in}}%
\pgfpathlineto{\pgfqpoint{3.113375in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{3.116719in}{1.805253in}}%
\pgfpathlineto{\pgfqpoint{3.120004in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{3.123111in}{1.642683in}}%
\pgfpathlineto{\pgfqpoint{3.125994in}{1.663200in}}%
\pgfpathlineto{\pgfqpoint{3.128748in}{1.794706in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{1.849684in}}%
\pgfpathlineto{\pgfqpoint{3.134361in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{3.137232in}{1.841802in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{3.143110in}{1.853137in}}%
\pgfpathlineto{\pgfqpoint{3.146117in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{3.149169in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{3.152264in}{1.846874in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{3.158586in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{3.161830in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{3.165122in}{1.810205in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{1.696095in}}%
\pgfpathlineto{\pgfqpoint{3.171425in}{1.668171in}}%
\pgfpathlineto{\pgfqpoint{3.174320in}{1.681662in}}%
\pgfpathlineto{\pgfqpoint{3.179777in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{3.182420in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{1.736637in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{3.189416in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.191363in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{3.193261in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{1.892138in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832361in}{1.892254in}}%
\pgfpathlineto{\pgfqpoint{0.836327in}{1.959323in}}%
\pgfpathlineto{\pgfqpoint{0.838668in}{1.969417in}}%
\pgfpathlineto{\pgfqpoint{0.841218in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{0.843920in}{1.963172in}}%
\pgfpathlineto{\pgfqpoint{0.849581in}{1.941891in}}%
\pgfpathlineto{\pgfqpoint{0.855378in}{1.951634in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{0.861317in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{0.864340in}{1.951416in}}%
\pgfpathlineto{\pgfqpoint{0.867353in}{1.921057in}}%
\pgfpathlineto{\pgfqpoint{0.870303in}{1.915859in}}%
\pgfpathlineto{\pgfqpoint{0.873207in}{1.922749in}}%
\pgfpathlineto{\pgfqpoint{0.879006in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{0.881960in}{1.948316in}}%
\pgfpathlineto{\pgfqpoint{0.884959in}{1.955205in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{1.946133in}}%
\pgfpathlineto{\pgfqpoint{0.891043in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{1.909832in}}%
\pgfpathlineto{\pgfqpoint{0.905420in}{1.918887in}}%
\pgfpathlineto{\pgfqpoint{0.908177in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{0.910942in}{1.949963in}}%
\pgfpathlineto{\pgfqpoint{0.913840in}{2.006049in}}%
\pgfpathlineto{\pgfqpoint{0.916977in}{2.035816in}}%
\pgfpathlineto{\pgfqpoint{0.923968in}{2.049774in}}%
\pgfpathlineto{\pgfqpoint{0.927756in}{2.003999in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.898735in}}%
\pgfpathlineto{\pgfqpoint{0.935121in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{0.941927in}{1.924254in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{1.928002in}}%
\pgfpathlineto{\pgfqpoint{0.948476in}{1.933995in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{1.930047in}}%
\pgfpathlineto{\pgfqpoint{0.954837in}{1.932237in}}%
\pgfpathlineto{\pgfqpoint{0.957955in}{1.926241in}}%
\pgfpathlineto{\pgfqpoint{0.961084in}{1.957944in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{1.969198in}}%
\pgfpathlineto{\pgfqpoint{0.970977in}{1.929737in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{1.917576in}}%
\pgfpathlineto{\pgfqpoint{0.985070in}{1.941092in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{1.921622in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.914425in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{1.898902in}}%
\pgfpathlineto{\pgfqpoint{1.008800in}{1.900378in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{1.900348in}}%
\pgfpathlineto{\pgfqpoint{1.016549in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{1.024026in}{1.922073in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{1.946485in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{1.986665in}}%
\pgfpathlineto{\pgfqpoint{1.035354in}{1.966793in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{1.043062in}{1.911826in}}%
\pgfpathlineto{\pgfqpoint{1.046892in}{1.930501in}}%
\pgfpathlineto{\pgfqpoint{1.050738in}{1.928963in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{1.062206in}{1.894031in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.889166in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{1.877955in}}%
\pgfpathlineto{\pgfqpoint{1.073030in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{1.076426in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{1.091828in}{1.939894in}}%
\pgfpathlineto{\pgfqpoint{1.101622in}{2.025201in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{2.034173in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{2.034924in}}%
\pgfpathlineto{\pgfqpoint{1.113393in}{2.039659in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{1.927195in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{1.138947in}{2.006549in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{1.147957in}{2.048980in}}%
\pgfpathlineto{\pgfqpoint{1.152783in}{2.084726in}}%
\pgfpathlineto{\pgfqpoint{1.157780in}{1.976821in}}%
\pgfpathlineto{\pgfqpoint{1.162683in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{1.167417in}{1.841266in}}%
\pgfpathlineto{\pgfqpoint{1.176501in}{1.945908in}}%
\pgfpathlineto{\pgfqpoint{1.181000in}{1.960014in}}%
\pgfpathlineto{\pgfqpoint{1.190239in}{2.032475in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{1.199715in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{1.204307in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{1.208820in}{1.900080in}}%
\pgfpathlineto{\pgfqpoint{1.213352in}{1.945476in}}%
\pgfpathlineto{\pgfqpoint{1.217940in}{1.951868in}}%
\pgfpathlineto{\pgfqpoint{1.222557in}{1.925255in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.236653in}{1.974692in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{1.250450in}{1.783997in}}%
\pgfpathlineto{\pgfqpoint{1.254585in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{1.258390in}{1.746605in}}%
\pgfpathlineto{\pgfqpoint{1.261966in}{1.880117in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{1.910323in}}%
\pgfpathlineto{\pgfqpoint{1.272208in}{1.938694in}}%
\pgfpathlineto{\pgfqpoint{1.275578in}{1.941057in}}%
\pgfpathlineto{\pgfqpoint{1.278951in}{1.946080in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.924205in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{1.950935in}}%
\pgfpathlineto{\pgfqpoint{1.292317in}{2.027211in}}%
\pgfpathlineto{\pgfqpoint{1.295965in}{2.056191in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{2.002563in}}%
\pgfpathlineto{\pgfqpoint{1.307891in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{1.311972in}{1.950047in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.323973in}{1.938147in}}%
\pgfpathlineto{\pgfqpoint{1.327865in}{1.931322in}}%
\pgfpathlineto{\pgfqpoint{1.331699in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{1.937779in}}%
\pgfpathlineto{\pgfqpoint{1.342684in}{1.849269in}}%
\pgfpathlineto{\pgfqpoint{1.352415in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{1.947415in}}%
\pgfpathlineto{\pgfqpoint{1.362096in}{1.934910in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.941087in}}%
\pgfpathlineto{\pgfqpoint{1.368519in}{1.956109in}}%
\pgfpathlineto{\pgfqpoint{1.371736in}{1.939020in}}%
\pgfpathlineto{\pgfqpoint{1.374900in}{1.930069in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{1.950294in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{1.384370in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{1.387596in}{1.961720in}}%
\pgfpathlineto{\pgfqpoint{1.390823in}{1.944520in}}%
\pgfpathlineto{\pgfqpoint{1.394035in}{1.948584in}}%
\pgfpathlineto{\pgfqpoint{1.397259in}{1.961175in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{1.966858in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{1.968465in}}%
\pgfpathlineto{\pgfqpoint{1.410655in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{1.414253in}{2.013659in}}%
\pgfpathlineto{\pgfqpoint{1.417968in}{2.015619in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.040147in}}%
\pgfpathlineto{\pgfqpoint{1.425765in}{1.941173in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{1.437161in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{1.441120in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{1.449186in}{1.956220in}}%
\pgfpathlineto{\pgfqpoint{1.453139in}{1.931244in}}%
\pgfpathlineto{\pgfqpoint{1.456997in}{1.938509in}}%
\pgfpathlineto{\pgfqpoint{1.460821in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.924829in}}%
\pgfpathlineto{\pgfqpoint{1.468296in}{1.938836in}}%
\pgfpathlineto{\pgfqpoint{1.479427in}{2.008687in}}%
\pgfpathlineto{\pgfqpoint{1.483287in}{2.017801in}}%
\pgfpathlineto{\pgfqpoint{1.487244in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{1.994031in}}%
\pgfpathlineto{\pgfqpoint{1.495300in}{1.991580in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{1.976516in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{1.983941in}}%
\pgfpathlineto{\pgfqpoint{1.511448in}{2.016234in}}%
\pgfpathlineto{\pgfqpoint{1.515447in}{1.969602in}}%
\pgfpathlineto{\pgfqpoint{1.519277in}{1.898707in}}%
\pgfpathlineto{\pgfqpoint{1.526260in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{1.529417in}{1.882110in}}%
\pgfpathlineto{\pgfqpoint{1.538581in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{1.541824in}{1.996114in}}%
\pgfpathlineto{\pgfqpoint{1.545071in}{1.961463in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{1.973837in}}%
\pgfpathlineto{\pgfqpoint{1.557877in}{1.937294in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{1.916450in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{1.946551in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.016330in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{2.022490in}}%
\pgfpathlineto{\pgfqpoint{1.577929in}{2.023755in}}%
\pgfpathlineto{\pgfqpoint{1.581883in}{1.993165in}}%
\pgfpathlineto{\pgfqpoint{1.585900in}{1.942732in}}%
\pgfpathlineto{\pgfqpoint{1.589896in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{1.593818in}{1.899688in}}%
\pgfpathlineto{\pgfqpoint{1.597654in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{1.601443in}{1.935869in}}%
\pgfpathlineto{\pgfqpoint{1.608921in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{1.616215in}{1.938069in}}%
\pgfpathlineto{\pgfqpoint{1.619784in}{1.941668in}}%
\pgfpathlineto{\pgfqpoint{1.630445in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{1.634084in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.983184in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{1.969162in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{1.885674in}}%
\pgfpathlineto{\pgfqpoint{1.655741in}{1.935915in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{1.665141in}{1.804449in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{1.673571in}{1.884577in}}%
\pgfpathlineto{\pgfqpoint{1.677868in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{1.682561in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{2.023163in}}%
\pgfpathlineto{\pgfqpoint{1.688617in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.691962in}{1.979956in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.931998in}}%
\pgfpathlineto{\pgfqpoint{1.698709in}{1.922311in}}%
\pgfpathlineto{\pgfqpoint{1.702043in}{1.939626in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{2.003062in}}%
\pgfpathlineto{\pgfqpoint{1.712462in}{1.993571in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{1.932548in}}%
\pgfpathlineto{\pgfqpoint{1.723062in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{1.726308in}{1.885961in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.979647in}}%
\pgfpathlineto{\pgfqpoint{1.736015in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{1.742274in}{1.901576in}}%
\pgfpathlineto{\pgfqpoint{1.745303in}{1.913977in}}%
\pgfpathlineto{\pgfqpoint{1.751623in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{1.755159in}{2.046024in}}%
\pgfpathlineto{\pgfqpoint{1.758985in}{2.053012in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{2.068482in}}%
\pgfpathlineto{\pgfqpoint{1.767494in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{2.001921in}}%
\pgfpathlineto{\pgfqpoint{1.776499in}{1.970979in}}%
\pgfpathlineto{\pgfqpoint{1.781048in}{1.953245in}}%
\pgfpathlineto{\pgfqpoint{1.785568in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{1.790023in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{1.794410in}{1.918214in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{1.810726in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{1.817869in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{1.821274in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{1.824629in}{1.897202in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{1.863158in}}%
\pgfpathlineto{\pgfqpoint{1.831144in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{1.834237in}{1.814148in}}%
\pgfpathlineto{\pgfqpoint{1.837286in}{1.864422in}}%
\pgfpathlineto{\pgfqpoint{1.840311in}{1.851360in}}%
\pgfpathlineto{\pgfqpoint{1.843309in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{1.846276in}{1.850147in}}%
\pgfpathlineto{\pgfqpoint{1.849210in}{1.844329in}}%
\pgfpathlineto{\pgfqpoint{1.852104in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{1.857769in}{1.843264in}}%
\pgfpathlineto{\pgfqpoint{1.860540in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{1.866019in}{1.857415in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{1.866797in}}%
\pgfpathlineto{\pgfqpoint{1.874264in}{1.864499in}}%
\pgfpathlineto{\pgfqpoint{1.877062in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.861654in}}%
\pgfpathlineto{\pgfqpoint{1.885686in}{1.861625in}}%
\pgfpathlineto{\pgfqpoint{1.888648in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{1.891641in}{1.832364in}}%
\pgfpathlineto{\pgfqpoint{1.894604in}{1.763881in}}%
\pgfpathlineto{\pgfqpoint{1.897456in}{1.746368in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{1.816634in}}%
\pgfpathlineto{\pgfqpoint{1.903051in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{1.905884in}{1.840357in}}%
\pgfpathlineto{\pgfqpoint{1.908751in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{1.841384in}}%
\pgfpathlineto{\pgfqpoint{1.920584in}{1.845758in}}%
\pgfpathlineto{\pgfqpoint{1.923607in}{1.834799in}}%
\pgfpathlineto{\pgfqpoint{1.926620in}{1.809097in}}%
\pgfpathlineto{\pgfqpoint{1.932594in}{1.835696in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{1.938629in}{1.845999in}}%
\pgfpathlineto{\pgfqpoint{1.941691in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.838032in}}%
\pgfpathlineto{\pgfqpoint{1.947870in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{1.950958in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{1.954023in}{1.823008in}}%
\pgfpathlineto{\pgfqpoint{1.957046in}{1.823949in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{1.963061in}{1.890913in}}%
\pgfpathlineto{\pgfqpoint{1.966094in}{1.892143in}}%
\pgfpathlineto{\pgfqpoint{1.975204in}{1.907834in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.931027in}}%
\pgfpathlineto{\pgfqpoint{1.990445in}{1.884338in}}%
\pgfpathlineto{\pgfqpoint{1.996088in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{2.000933in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{2.002776in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{1.897383in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.890049in}}%
\pgfpathlineto{\pgfqpoint{2.010046in}{1.875203in}}%
\pgfpathlineto{\pgfqpoint{2.011051in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{2.019061in}{1.971953in}}%
\pgfpathlineto{\pgfqpoint{2.021320in}{1.973102in}}%
\pgfpathlineto{\pgfqpoint{2.023888in}{1.980866in}}%
\pgfpathlineto{\pgfqpoint{2.026744in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{2.033014in}{1.926737in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{1.920478in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.046678in}{1.810544in}}%
\pgfpathlineto{\pgfqpoint{2.050119in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{2.053591in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{2.057071in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{1.855545in}}%
\pgfpathlineto{\pgfqpoint{2.064018in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{2.067501in}{1.891606in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{1.881491in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{1.885854in}}%
\pgfpathlineto{\pgfqpoint{2.087513in}{1.899318in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{1.923938in}}%
\pgfpathlineto{\pgfqpoint{2.096862in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{2.099976in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{2.103028in}{1.905519in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{2.115012in}{1.929151in}}%
\pgfpathlineto{\pgfqpoint{2.121007in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.929414in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{2.133081in}{1.931645in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{1.924420in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.142215in}{1.913530in}}%
\pgfpathlineto{\pgfqpoint{2.145215in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{2.148189in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{2.151160in}{1.919221in}}%
\pgfpathlineto{\pgfqpoint{2.154123in}{1.905958in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{1.898226in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.909531in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{2.165902in}{1.945983in}}%
\pgfpathlineto{\pgfqpoint{2.169024in}{1.942432in}}%
\pgfpathlineto{\pgfqpoint{2.172228in}{1.936919in}}%
\pgfpathlineto{\pgfqpoint{2.175484in}{1.919711in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{2.182051in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{1.918786in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.927668in}}%
\pgfpathlineto{\pgfqpoint{2.195486in}{1.927628in}}%
\pgfpathlineto{\pgfqpoint{2.198899in}{1.913388in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{1.909072in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{1.896522in}}%
\pgfpathlineto{\pgfqpoint{2.209100in}{1.905668in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{1.908407in}}%
\pgfpathlineto{\pgfqpoint{2.219561in}{1.887910in}}%
\pgfpathlineto{\pgfqpoint{2.223154in}{1.874107in}}%
\pgfpathlineto{\pgfqpoint{2.226797in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{2.230504in}{1.882423in}}%
\pgfpathlineto{\pgfqpoint{2.234270in}{1.865323in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{2.249751in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{2.253718in}{1.855438in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{2.261618in}{1.691567in}}%
\pgfpathlineto{\pgfqpoint{2.265327in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{2.268774in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{1.736940in}}%
\pgfpathlineto{\pgfqpoint{2.277610in}{1.867991in}}%
\pgfpathlineto{\pgfqpoint{2.280555in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{2.289970in}{1.846629in}}%
\pgfpathlineto{\pgfqpoint{2.293195in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{2.299738in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{2.303086in}{1.858511in}}%
\pgfpathlineto{\pgfqpoint{2.306490in}{1.833668in}}%
\pgfpathlineto{\pgfqpoint{2.309864in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{2.313024in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.315916in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.842628in}}%
\pgfpathlineto{\pgfqpoint{2.327092in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.330037in}{1.843184in}}%
\pgfpathlineto{\pgfqpoint{2.332997in}{1.768500in}}%
\pgfpathlineto{\pgfqpoint{2.335864in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.338585in}{1.682588in}}%
\pgfpathlineto{\pgfqpoint{2.341015in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{2.347204in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{2.348147in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{2.350504in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{1.926345in}}%
\pgfpathlineto{\pgfqpoint{2.357269in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{2.359751in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{2.365522in}{1.974542in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{2.372091in}{1.922422in}}%
\pgfpathlineto{\pgfqpoint{2.375568in}{1.854384in}}%
\pgfpathlineto{\pgfqpoint{2.382758in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.779033in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{1.676830in}}%
\pgfpathlineto{\pgfqpoint{2.393693in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{2.397325in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{1.787857in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.408121in}{1.671451in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{1.775686in}}%
\pgfpathlineto{\pgfqpoint{2.414982in}{1.835956in}}%
\pgfpathlineto{\pgfqpoint{2.418484in}{1.850205in}}%
\pgfpathlineto{\pgfqpoint{2.422050in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{2.425679in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.866726in}}%
\pgfpathlineto{\pgfqpoint{2.436899in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{2.440742in}{1.824699in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.712331in}}%
\pgfpathlineto{\pgfqpoint{2.448285in}{1.702126in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.454821in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{1.804465in}}%
\pgfpathlineto{\pgfqpoint{2.467102in}{1.827085in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{2.473608in}{1.826243in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{1.811089in}}%
\pgfpathlineto{\pgfqpoint{2.480323in}{1.821291in}}%
\pgfpathlineto{\pgfqpoint{2.483759in}{1.816812in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.490301in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.493422in}{1.804693in}}%
\pgfpathlineto{\pgfqpoint{2.496679in}{1.853210in}}%
\pgfpathlineto{\pgfqpoint{2.500155in}{1.887602in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{2.507776in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{2.511745in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{2.515769in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{1.780903in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{1.847921in}}%
\pgfpathlineto{\pgfqpoint{2.536848in}{1.677459in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{1.688506in}}%
\pgfpathlineto{\pgfqpoint{2.548505in}{1.863677in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{2.556397in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{2.560424in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.564508in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{2.568650in}{1.791004in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.786316in}}%
\pgfpathlineto{\pgfqpoint{2.577085in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{2.581376in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{2.585720in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{2.594545in}{1.763136in}}%
\pgfpathlineto{\pgfqpoint{2.598970in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{2.603188in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{2.607020in}{1.695210in}}%
\pgfpathlineto{\pgfqpoint{2.610356in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{2.622886in}{1.832832in}}%
\pgfpathlineto{\pgfqpoint{2.626129in}{1.840176in}}%
\pgfpathlineto{\pgfqpoint{2.632756in}{1.864199in}}%
\pgfpathlineto{\pgfqpoint{2.639592in}{1.848780in}}%
\pgfpathlineto{\pgfqpoint{2.643087in}{1.854397in}}%
\pgfpathlineto{\pgfqpoint{2.650233in}{1.827661in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{2.657581in}{1.820592in}}%
\pgfpathlineto{\pgfqpoint{2.661313in}{1.761770in}}%
\pgfpathlineto{\pgfqpoint{2.664971in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.671866in}{1.767482in}}%
\pgfpathlineto{\pgfqpoint{2.682426in}{1.961866in}}%
\pgfpathlineto{\pgfqpoint{2.690267in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{2.694400in}{1.912365in}}%
\pgfpathlineto{\pgfqpoint{2.698618in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{2.702895in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{2.707226in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{2.716066in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{2.720573in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{2.725124in}{1.780388in}}%
\pgfpathlineto{\pgfqpoint{2.729542in}{1.667825in}}%
\pgfpathlineto{\pgfqpoint{2.737375in}{1.698188in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.824556in}}%
\pgfpathlineto{\pgfqpoint{2.748695in}{1.844924in}}%
\pgfpathlineto{\pgfqpoint{2.752544in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{2.760336in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{2.764286in}{1.863355in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{2.776320in}{1.876027in}}%
\pgfpathlineto{\pgfqpoint{2.780456in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{2.784696in}{1.905161in}}%
\pgfpathlineto{\pgfqpoint{2.789033in}{1.902977in}}%
\pgfpathlineto{\pgfqpoint{2.793447in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{2.802352in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{2.806797in}{1.818624in}}%
\pgfpathlineto{\pgfqpoint{2.811133in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{2.815277in}{1.733045in}}%
\pgfpathlineto{\pgfqpoint{2.819380in}{1.891777in}}%
\pgfpathlineto{\pgfqpoint{2.823530in}{1.901847in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.849409in}}%
\pgfpathlineto{\pgfqpoint{2.831791in}{1.840708in}}%
\pgfpathlineto{\pgfqpoint{2.835870in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{2.839908in}{1.843823in}}%
\pgfpathlineto{\pgfqpoint{2.843921in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{2.847941in}{1.892636in}}%
\pgfpathlineto{\pgfqpoint{2.851979in}{1.884557in}}%
\pgfpathlineto{\pgfqpoint{2.856046in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{2.860157in}{1.885178in}}%
\pgfpathlineto{\pgfqpoint{2.864315in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{2.868511in}{1.854911in}}%
\pgfpathlineto{\pgfqpoint{2.872740in}{1.831777in}}%
\pgfpathlineto{\pgfqpoint{2.876928in}{1.690347in}}%
\pgfpathlineto{\pgfqpoint{2.880925in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{2.884701in}{1.697841in}}%
\pgfpathlineto{\pgfqpoint{2.888288in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{2.891812in}{1.826970in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.844840in}}%
\pgfpathlineto{\pgfqpoint{2.898948in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{2.902565in}{1.848334in}}%
\pgfpathlineto{\pgfqpoint{2.909646in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.912914in}{1.703780in}}%
\pgfpathlineto{\pgfqpoint{2.916122in}{1.826310in}}%
\pgfpathlineto{\pgfqpoint{2.919346in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{2.922584in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{2.925836in}{1.841946in}}%
\pgfpathlineto{\pgfqpoint{2.929107in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{2.932436in}{1.903982in}}%
\pgfpathlineto{\pgfqpoint{2.935872in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{2.943000in}{1.868076in}}%
\pgfpathlineto{\pgfqpoint{2.946633in}{1.858635in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{2.953980in}{1.852370in}}%
\pgfpathlineto{\pgfqpoint{2.957683in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.968919in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{2.972705in}{1.851026in}}%
\pgfpathlineto{\pgfqpoint{2.976498in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{2.980286in}{1.840661in}}%
\pgfpathlineto{\pgfqpoint{2.987859in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{2.991669in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{2.995489in}{1.878870in}}%
\pgfpathlineto{\pgfqpoint{2.999327in}{1.879443in}}%
\pgfpathlineto{\pgfqpoint{3.003195in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{3.007103in}{1.876259in}}%
\pgfpathlineto{\pgfqpoint{3.011049in}{1.866133in}}%
\pgfpathlineto{\pgfqpoint{3.015036in}{1.844916in}}%
\pgfpathlineto{\pgfqpoint{3.019064in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{3.023130in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{3.027201in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{3.035234in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.039162in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{3.043030in}{1.838938in}}%
\pgfpathlineto{\pgfqpoint{3.046806in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{3.050475in}{1.841378in}}%
\pgfpathlineto{\pgfqpoint{3.054061in}{1.873744in}}%
\pgfpathlineto{\pgfqpoint{3.057594in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{3.061089in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{3.064513in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.071184in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{3.078124in}{1.890214in}}%
\pgfpathlineto{\pgfqpoint{3.081727in}{1.883529in}}%
\pgfpathlineto{\pgfqpoint{3.085419in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{3.089190in}{1.827904in}}%
\pgfpathlineto{\pgfqpoint{3.092919in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{3.096510in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.106741in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{3.110069in}{1.743410in}}%
\pgfpathlineto{\pgfqpoint{3.113375in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{3.116719in}{1.805253in}}%
\pgfpathlineto{\pgfqpoint{3.120004in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{3.123111in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.125994in}{1.663200in}}%
\pgfpathlineto{\pgfqpoint{3.128748in}{1.794706in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{1.849684in}}%
\pgfpathlineto{\pgfqpoint{3.134361in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{3.137232in}{1.841802in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{3.143110in}{1.853137in}}%
\pgfpathlineto{\pgfqpoint{3.146117in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{3.149169in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{3.152264in}{1.846874in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{3.158586in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{3.161830in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{3.165122in}{1.810205in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{1.696095in}}%
\pgfpathlineto{\pgfqpoint{3.171425in}{1.668171in}}%
\pgfpathlineto{\pgfqpoint{3.174320in}{1.681662in}}%
\pgfpathlineto{\pgfqpoint{3.179777in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{3.182420in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{1.736637in}}%
\pgfpathlineto{\pgfqpoint{3.187313in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{3.189416in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.191363in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{3.193261in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{1.892138in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832564in}{1.925535in}}%
\pgfpathlineto{\pgfqpoint{0.836838in}{1.967273in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{2.093207in}}%
\pgfpathlineto{\pgfqpoint{0.844628in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{0.851423in}{2.297200in}}%
\pgfpathlineto{\pgfqpoint{0.855256in}{2.143705in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{1.955947in}}%
\pgfpathlineto{\pgfqpoint{0.866367in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{0.869869in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{0.873284in}{1.964718in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{2.015389in}}%
\pgfpathlineto{\pgfqpoint{0.880090in}{2.026100in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{2.018390in}}%
\pgfpathlineto{\pgfqpoint{0.897775in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{2.115317in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.984683in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{1.955185in}}%
\pgfpathlineto{\pgfqpoint{0.917231in}{1.989184in}}%
\pgfpathlineto{\pgfqpoint{0.921004in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{2.006671in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{2.063677in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{2.065564in}}%
\pgfpathlineto{\pgfqpoint{0.939719in}{2.030447in}}%
\pgfpathlineto{\pgfqpoint{0.943459in}{2.011917in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{2.018621in}}%
\pgfpathlineto{\pgfqpoint{0.958062in}{1.966781in}}%
\pgfpathlineto{\pgfqpoint{0.961593in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{1.985162in}}%
\pgfpathlineto{\pgfqpoint{0.972197in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{0.975813in}{1.982473in}}%
\pgfpathlineto{\pgfqpoint{0.979518in}{1.998764in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{2.001435in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{0.995408in}{1.928829in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{1.007415in}{1.862718in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{1.018549in}{1.897635in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.870324in}}%
\pgfpathlineto{\pgfqpoint{1.034961in}{1.931240in}}%
\pgfpathlineto{\pgfqpoint{1.041084in}{1.940577in}}%
\pgfpathlineto{\pgfqpoint{1.047161in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{1.050181in}{1.922694in}}%
\pgfpathlineto{\pgfqpoint{1.053194in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{1.056189in}{1.915904in}}%
\pgfpathlineto{\pgfqpoint{1.065044in}{1.935226in}}%
\pgfpathlineto{\pgfqpoint{1.067960in}{1.942107in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{1.962502in}}%
\pgfpathlineto{\pgfqpoint{1.076755in}{1.961622in}}%
\pgfpathlineto{\pgfqpoint{1.085521in}{1.913408in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{1.953835in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{1.958504in}}%
\pgfpathlineto{\pgfqpoint{1.099639in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{1.102526in}{1.994493in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.967588in}}%
\pgfpathlineto{\pgfqpoint{1.117490in}{2.002914in}}%
\pgfpathlineto{\pgfqpoint{1.120588in}{1.981067in}}%
\pgfpathlineto{\pgfqpoint{1.123691in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{1.965230in}}%
\pgfpathlineto{\pgfqpoint{1.132994in}{1.983401in}}%
\pgfpathlineto{\pgfqpoint{1.136137in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{1.139346in}{2.002704in}}%
\pgfpathlineto{\pgfqpoint{1.142556in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{1.906463in}}%
\pgfpathlineto{\pgfqpoint{1.148769in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{1.154882in}{1.980921in}}%
\pgfpathlineto{\pgfqpoint{1.157970in}{2.002946in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{2.004402in}}%
\pgfpathlineto{\pgfqpoint{1.164254in}{1.998445in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.972004in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{1.173722in}{1.982219in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{1.954879in}}%
\pgfpathlineto{\pgfqpoint{1.179903in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.934675in}}%
\pgfpathlineto{\pgfqpoint{1.191549in}{1.968348in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{1.200449in}{1.935248in}}%
\pgfpathlineto{\pgfqpoint{1.203469in}{1.934425in}}%
\pgfpathlineto{\pgfqpoint{1.206522in}{1.940319in}}%
\pgfpathlineto{\pgfqpoint{1.209610in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{1.215895in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{1.219094in}{1.952706in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{2.010392in}}%
\pgfpathlineto{\pgfqpoint{1.229088in}{2.024734in}}%
\pgfpathlineto{\pgfqpoint{1.232601in}{2.045268in}}%
\pgfpathlineto{\pgfqpoint{1.236237in}{2.083102in}}%
\pgfpathlineto{\pgfqpoint{1.239992in}{2.053026in}}%
\pgfpathlineto{\pgfqpoint{1.247415in}{1.832805in}}%
\pgfpathlineto{\pgfqpoint{1.250890in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{1.257458in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{1.260652in}{1.939260in}}%
\pgfpathlineto{\pgfqpoint{1.263779in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.936380in}}%
\pgfpathlineto{\pgfqpoint{1.272795in}{1.966878in}}%
\pgfpathlineto{\pgfqpoint{1.278717in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{2.014148in}}%
\pgfpathlineto{\pgfqpoint{1.284773in}{1.993122in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.998752in}}%
\pgfpathlineto{\pgfqpoint{1.293984in}{2.005922in}}%
\pgfpathlineto{\pgfqpoint{1.297081in}{1.970371in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{1.997496in}}%
\pgfpathlineto{\pgfqpoint{1.309356in}{1.983984in}}%
\pgfpathlineto{\pgfqpoint{1.312368in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{1.315336in}{1.983425in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{1.975095in}}%
\pgfpathlineto{\pgfqpoint{1.321116in}{1.981246in}}%
\pgfpathlineto{\pgfqpoint{1.329730in}{2.072301in}}%
\pgfpathlineto{\pgfqpoint{1.335785in}{2.057705in}}%
\pgfpathlineto{\pgfqpoint{1.338910in}{2.057477in}}%
\pgfpathlineto{\pgfqpoint{1.342100in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{1.345359in}{2.060527in}}%
\pgfpathlineto{\pgfqpoint{1.348706in}{2.062800in}}%
\pgfpathlineto{\pgfqpoint{1.355470in}{1.946621in}}%
\pgfpathlineto{\pgfqpoint{1.358775in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{1.986858in}}%
\pgfpathlineto{\pgfqpoint{1.365290in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{1.371662in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.899777in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{1.986002in}}%
\pgfpathlineto{\pgfqpoint{1.386063in}{2.036994in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{1.980230in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{1.995941in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{2.030228in}}%
\pgfpathlineto{\pgfqpoint{1.400351in}{2.034487in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{1.999176in}}%
\pgfpathlineto{\pgfqpoint{1.408988in}{2.003568in}}%
\pgfpathlineto{\pgfqpoint{1.411855in}{2.023187in}}%
\pgfpathlineto{\pgfqpoint{1.414770in}{2.062936in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{2.086852in}}%
\pgfpathlineto{\pgfqpoint{1.420874in}{2.086447in}}%
\pgfpathlineto{\pgfqpoint{1.424055in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{1.430595in}{2.053785in}}%
\pgfpathlineto{\pgfqpoint{1.433907in}{2.032059in}}%
\pgfpathlineto{\pgfqpoint{1.437225in}{2.026439in}}%
\pgfpathlineto{\pgfqpoint{1.440546in}{2.026114in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{2.030170in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{1.450510in}{2.016723in}}%
\pgfpathlineto{\pgfqpoint{1.453819in}{2.047791in}}%
\pgfpathlineto{\pgfqpoint{1.457152in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{1.460510in}{2.053084in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{1.467171in}{1.963717in}}%
\pgfpathlineto{\pgfqpoint{1.470389in}{1.966785in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{1.476700in}{2.032231in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{2.053341in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{2.040075in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{2.088393in}}%
\pgfpathlineto{\pgfqpoint{1.496413in}{2.082441in}}%
\pgfpathlineto{\pgfqpoint{1.499824in}{2.047882in}}%
\pgfpathlineto{\pgfqpoint{1.503188in}{1.989228in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{1.509566in}{1.960006in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{1.990950in}}%
\pgfpathlineto{\pgfqpoint{1.515547in}{2.008377in}}%
\pgfpathlineto{\pgfqpoint{1.518467in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{1.532570in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.535208in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{1.537790in}{1.976740in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{2.097717in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{2.110182in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{1.973571in}}%
\pgfpathlineto{\pgfqpoint{1.549043in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{1.963555in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{1.973773in}}%
\pgfpathlineto{\pgfqpoint{1.564909in}{1.937830in}}%
\pgfpathlineto{\pgfqpoint{1.567381in}{1.921126in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{1.572274in}{1.969876in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.987013in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{1.579940in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{1.582632in}{2.003613in}}%
\pgfpathlineto{\pgfqpoint{1.585401in}{2.004474in}}%
\pgfpathlineto{\pgfqpoint{1.588259in}{2.025716in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{2.028940in}}%
\pgfpathlineto{\pgfqpoint{1.594263in}{1.986853in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{1.603680in}{1.995835in}}%
\pgfpathlineto{\pgfqpoint{1.613048in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{1.616024in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{1.950850in}}%
\pgfpathlineto{\pgfqpoint{1.621756in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{1.627465in}{2.047677in}}%
\pgfpathlineto{\pgfqpoint{1.633446in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{1.639743in}{2.038993in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{1.652726in}{2.013499in}}%
\pgfpathlineto{\pgfqpoint{1.658998in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{1.664630in}{1.959800in}}%
\pgfpathlineto{\pgfqpoint{1.667333in}{1.966868in}}%
\pgfpathlineto{\pgfqpoint{1.672397in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.875067in}}%
\pgfpathlineto{\pgfqpoint{1.678293in}{1.778191in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{1.684012in}{1.968896in}}%
\pgfpathlineto{\pgfqpoint{1.685452in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.998171in}}%
\pgfpathlineto{\pgfqpoint{1.688904in}{2.036832in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{1.693234in}{2.028897in}}%
\pgfpathlineto{\pgfqpoint{1.695608in}{1.987142in}}%
\pgfpathlineto{\pgfqpoint{1.698052in}{1.990440in}}%
\pgfpathlineto{\pgfqpoint{1.700576in}{2.011423in}}%
\pgfpathlineto{\pgfqpoint{1.703198in}{2.017553in}}%
\pgfpathlineto{\pgfqpoint{1.705890in}{1.999542in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{2.016788in}}%
\pgfpathlineto{\pgfqpoint{1.711470in}{2.025814in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{2.051825in}}%
\pgfpathlineto{\pgfqpoint{1.717392in}{2.053791in}}%
\pgfpathlineto{\pgfqpoint{1.723500in}{1.963649in}}%
\pgfpathlineto{\pgfqpoint{1.726501in}{1.974623in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{1.993137in}}%
\pgfpathlineto{\pgfqpoint{1.732463in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{1.735416in}{1.976306in}}%
\pgfpathlineto{\pgfqpoint{1.738368in}{2.007081in}}%
\pgfpathlineto{\pgfqpoint{1.741360in}{2.021505in}}%
\pgfpathlineto{\pgfqpoint{1.744358in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{1.747287in}{1.931618in}}%
\pgfpathlineto{\pgfqpoint{1.750149in}{1.942174in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{1.957283in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.980658in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{2.014241in}}%
\pgfpathlineto{\pgfqpoint{1.761536in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{1.764535in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{1.994269in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{1.989562in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{1.776885in}{2.008977in}}%
\pgfpathlineto{\pgfqpoint{1.780059in}{2.004650in}}%
\pgfpathlineto{\pgfqpoint{1.783261in}{2.010383in}}%
\pgfpathlineto{\pgfqpoint{1.789753in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{1.793038in}{2.014650in}}%
\pgfpathlineto{\pgfqpoint{1.796349in}{2.014255in}}%
\pgfpathlineto{\pgfqpoint{1.799668in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{1.806202in}{1.957143in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{1.818358in}{1.890606in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{1.935816in}}%
\pgfpathlineto{\pgfqpoint{1.829334in}{1.971857in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.957482in}}%
\pgfpathlineto{\pgfqpoint{1.834935in}{1.904585in}}%
\pgfpathlineto{\pgfqpoint{1.840492in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{1.843247in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{1.845984in}{1.862183in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{1.849499in}}%
\pgfpathlineto{\pgfqpoint{1.856744in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{1.864629in}{1.850288in}}%
\pgfpathlineto{\pgfqpoint{1.867181in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{1.872193in}{1.863644in}}%
\pgfpathlineto{\pgfqpoint{1.874679in}{1.860105in}}%
\pgfpathlineto{\pgfqpoint{1.879671in}{1.880045in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{1.891795in}}%
\pgfpathlineto{\pgfqpoint{1.884845in}{1.895333in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{1.883561in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{1.893009in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{1.895797in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{1.898623in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{1.901476in}{1.844010in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{1.844243in}}%
\pgfpathlineto{\pgfqpoint{1.910167in}{1.854781in}}%
\pgfpathlineto{\pgfqpoint{1.913135in}{1.853635in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.844526in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{1.922249in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.928515in}{1.839592in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{1.842270in}}%
\pgfpathlineto{\pgfqpoint{1.934889in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{1.845091in}}%
\pgfpathlineto{\pgfqpoint{1.941364in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{1.944637in}{1.846134in}}%
\pgfpathlineto{\pgfqpoint{1.947938in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{1.843853in}}%
\pgfpathlineto{\pgfqpoint{1.954575in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{1.957782in}{1.772916in}}%
\pgfpathlineto{\pgfqpoint{1.960959in}{1.826676in}}%
\pgfpathlineto{\pgfqpoint{1.964119in}{1.823340in}}%
\pgfpathlineto{\pgfqpoint{1.967247in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.970335in}{1.834863in}}%
\pgfpathlineto{\pgfqpoint{1.973374in}{1.852514in}}%
\pgfpathlineto{\pgfqpoint{1.979369in}{1.916293in}}%
\pgfpathlineto{\pgfqpoint{1.985334in}{1.923025in}}%
\pgfpathlineto{\pgfqpoint{1.991212in}{1.936904in}}%
\pgfpathlineto{\pgfqpoint{1.997013in}{1.952879in}}%
\pgfpathlineto{\pgfqpoint{1.999905in}{1.945231in}}%
\pgfpathlineto{\pgfqpoint{2.002750in}{1.887255in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{2.012253in}{1.778130in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{1.852459in}}%
\pgfpathlineto{\pgfqpoint{2.015637in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{2.017076in}{1.831405in}}%
\pgfpathlineto{\pgfqpoint{2.019625in}{1.868065in}}%
\pgfpathlineto{\pgfqpoint{2.021879in}{1.861382in}}%
\pgfpathlineto{\pgfqpoint{2.023950in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{2.025053in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{2.027885in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{2.029823in}{2.069351in}}%
\pgfpathlineto{\pgfqpoint{2.032127in}{2.055932in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.966309in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{1.913837in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{1.891868in}}%
\pgfpathlineto{\pgfqpoint{2.045278in}{1.917205in}}%
\pgfpathlineto{\pgfqpoint{2.048084in}{1.916090in}}%
\pgfpathlineto{\pgfqpoint{2.050973in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{1.905399in}}%
\pgfpathlineto{\pgfqpoint{2.056986in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{2.060124in}{1.922676in}}%
\pgfpathlineto{\pgfqpoint{2.063371in}{1.907765in}}%
\pgfpathlineto{\pgfqpoint{2.066678in}{1.864632in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{2.080464in}{1.930391in}}%
\pgfpathlineto{\pgfqpoint{2.084033in}{1.909177in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{1.903271in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{1.914478in}}%
\pgfpathlineto{\pgfqpoint{2.098126in}{1.951626in}}%
\pgfpathlineto{\pgfqpoint{2.101604in}{1.955518in}}%
\pgfpathlineto{\pgfqpoint{2.112043in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.994860in}}%
\pgfpathlineto{\pgfqpoint{2.119083in}{1.945198in}}%
\pgfpathlineto{\pgfqpoint{2.122495in}{1.861047in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{1.876236in}}%
\pgfpathlineto{\pgfqpoint{2.138481in}{2.082399in}}%
\pgfpathlineto{\pgfqpoint{2.141852in}{2.073798in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{2.155926in}{1.966885in}}%
\pgfpathlineto{\pgfqpoint{2.159414in}{1.943919in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.882379in}}%
\pgfpathlineto{\pgfqpoint{2.166106in}{1.866015in}}%
\pgfpathlineto{\pgfqpoint{2.169258in}{1.867650in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{2.024090in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{2.120181in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{2.037537in}}%
\pgfpathlineto{\pgfqpoint{2.188755in}{1.877174in}}%
\pgfpathlineto{\pgfqpoint{2.195613in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{2.199072in}{1.951629in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{1.850648in}}%
\pgfpathlineto{\pgfqpoint{2.209189in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{2.212370in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{2.218544in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{2.221612in}{1.905027in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{1.948804in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.958288in}}%
\pgfpathlineto{\pgfqpoint{2.231410in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{2.234902in}{1.883506in}}%
\pgfpathlineto{\pgfqpoint{2.238447in}{1.864241in}}%
\pgfpathlineto{\pgfqpoint{2.242039in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{2.245681in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{2.249371in}{1.850706in}}%
\pgfpathlineto{\pgfqpoint{2.253111in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{2.256896in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{2.260723in}{1.850620in}}%
\pgfpathlineto{\pgfqpoint{2.264587in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.268413in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{1.663753in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{1.650623in}}%
\pgfpathlineto{\pgfqpoint{2.278874in}{1.699062in}}%
\pgfpathlineto{\pgfqpoint{2.282044in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{2.285006in}{1.645464in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.851430in}}%
\pgfpathlineto{\pgfqpoint{2.293327in}{1.883156in}}%
\pgfpathlineto{\pgfqpoint{2.296222in}{1.880072in}}%
\pgfpathlineto{\pgfqpoint{2.299178in}{1.860355in}}%
\pgfpathlineto{\pgfqpoint{2.305212in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.308272in}{1.842702in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.855996in}}%
\pgfpathlineto{\pgfqpoint{2.317706in}{1.857996in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.849443in}}%
\pgfpathlineto{\pgfqpoint{2.324215in}{1.750368in}}%
\pgfpathlineto{\pgfqpoint{2.327339in}{1.703718in}}%
\pgfpathlineto{\pgfqpoint{2.330403in}{1.814574in}}%
\pgfpathlineto{\pgfqpoint{2.333510in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{2.336675in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{2.343170in}{1.842586in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{1.780285in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{2.352769in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{2.358089in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{2.360138in}{1.606220in}}%
\pgfpathlineto{\pgfqpoint{2.364600in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{2.372408in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{2.375261in}{2.065154in}}%
\pgfpathlineto{\pgfqpoint{2.378351in}{1.920036in}}%
\pgfpathlineto{\pgfqpoint{2.381534in}{1.896243in}}%
\pgfpathlineto{\pgfqpoint{2.384895in}{1.977028in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{2.392173in}{1.815723in}}%
\pgfpathlineto{\pgfqpoint{2.395941in}{1.789996in}}%
\pgfpathlineto{\pgfqpoint{2.399771in}{1.788075in}}%
\pgfpathlineto{\pgfqpoint{2.403661in}{1.775626in}}%
\pgfpathlineto{\pgfqpoint{2.411608in}{1.800596in}}%
\pgfpathlineto{\pgfqpoint{2.415660in}{1.776471in}}%
\pgfpathlineto{\pgfqpoint{2.419650in}{1.614352in}}%
\pgfpathlineto{\pgfqpoint{2.423475in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{2.427218in}{1.770234in}}%
\pgfpathlineto{\pgfqpoint{2.431003in}{1.830731in}}%
\pgfpathlineto{\pgfqpoint{2.438744in}{1.834073in}}%
\pgfpathlineto{\pgfqpoint{2.442706in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{2.450792in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{2.454901in}{1.774008in}}%
\pgfpathlineto{\pgfqpoint{2.458930in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{2.462670in}{1.460530in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{1.501802in}}%
\pgfpathlineto{\pgfqpoint{2.469096in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.474945in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{2.480966in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{2.484090in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{1.834678in}}%
\pgfpathlineto{\pgfqpoint{2.490488in}{1.737515in}}%
\pgfpathlineto{\pgfqpoint{2.493604in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{2.496742in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.817769in}}%
\pgfpathlineto{\pgfqpoint{2.503054in}{1.620697in}}%
\pgfpathlineto{\pgfqpoint{2.505910in}{1.663760in}}%
\pgfpathlineto{\pgfqpoint{2.508692in}{1.823849in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.860556in}}%
\pgfpathlineto{\pgfqpoint{2.514539in}{1.863369in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{2.520811in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{2.530883in}{1.799903in}}%
\pgfpathlineto{\pgfqpoint{2.538018in}{1.829413in}}%
\pgfpathlineto{\pgfqpoint{2.541750in}{1.814954in}}%
\pgfpathlineto{\pgfqpoint{2.545539in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.676322in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{1.700024in}}%
\pgfpathlineto{\pgfqpoint{2.560202in}{1.773293in}}%
\pgfpathlineto{\pgfqpoint{2.563844in}{1.848457in}}%
\pgfpathlineto{\pgfqpoint{2.567576in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{2.571402in}{1.862901in}}%
\pgfpathlineto{\pgfqpoint{2.575320in}{1.846994in}}%
\pgfpathlineto{\pgfqpoint{2.579327in}{1.847247in}}%
\pgfpathlineto{\pgfqpoint{2.583431in}{1.848828in}}%
\pgfpathlineto{\pgfqpoint{2.587623in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{2.591808in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{2.595872in}{1.611404in}}%
\pgfpathlineto{\pgfqpoint{2.599783in}{1.596271in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{1.592121in}}%
\pgfpathlineto{\pgfqpoint{2.607126in}{1.730311in}}%
\pgfpathlineto{\pgfqpoint{2.610770in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{2.614479in}{1.802865in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{1.632008in}}%
\pgfpathlineto{\pgfqpoint{2.625500in}{1.603241in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{1.596086in}}%
\pgfpathlineto{\pgfqpoint{2.632130in}{1.723672in}}%
\pgfpathlineto{\pgfqpoint{2.635378in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{2.638668in}{1.832007in}}%
\pgfpathlineto{\pgfqpoint{2.642005in}{1.849824in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.858726in}}%
\pgfpathlineto{\pgfqpoint{2.652269in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{1.763999in}}%
\pgfpathlineto{\pgfqpoint{2.659065in}{1.819867in}}%
\pgfpathlineto{\pgfqpoint{2.662509in}{1.821687in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{2.669551in}{1.842224in}}%
\pgfpathlineto{\pgfqpoint{2.673155in}{1.847955in}}%
\pgfpathlineto{\pgfqpoint{2.676812in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{2.680509in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{2.684212in}{1.748163in}}%
\pgfpathlineto{\pgfqpoint{2.687771in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{2.691102in}{1.614632in}}%
\pgfpathlineto{\pgfqpoint{2.694287in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{2.697486in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{1.829092in}}%
\pgfpathlineto{\pgfqpoint{2.704019in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.707325in}{1.824232in}}%
\pgfpathlineto{\pgfqpoint{2.710645in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{1.832694in}}%
\pgfpathlineto{\pgfqpoint{2.720704in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{2.724104in}{1.829315in}}%
\pgfpathlineto{\pgfqpoint{2.730995in}{1.826769in}}%
\pgfpathlineto{\pgfqpoint{2.734483in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{2.738002in}{1.821774in}}%
\pgfpathlineto{\pgfqpoint{2.745117in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{2.748708in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{2.752316in}{1.801786in}}%
\pgfpathlineto{\pgfqpoint{2.755873in}{1.721983in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{2.769215in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{2.772503in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{2.775809in}{1.828409in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.806722in}}%
\pgfpathlineto{\pgfqpoint{2.782411in}{1.754209in}}%
\pgfpathlineto{\pgfqpoint{2.785636in}{1.804757in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{2.792126in}{1.819527in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.826022in}}%
\pgfpathlineto{\pgfqpoint{2.805319in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{2.815246in}{1.812676in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{1.816065in}}%
\pgfpathlineto{\pgfqpoint{2.821735in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{2.824923in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{2.831147in}{1.826225in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{1.896047in}}%
\pgfpathlineto{\pgfqpoint{2.840382in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{2.843498in}{1.877701in}}%
\pgfpathlineto{\pgfqpoint{2.846623in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{2.849740in}{1.854168in}}%
\pgfpathlineto{\pgfqpoint{2.855907in}{1.838373in}}%
\pgfpathlineto{\pgfqpoint{2.858948in}{1.850926in}}%
\pgfpathlineto{\pgfqpoint{2.865097in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{2.868267in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{2.874923in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{2.881978in}{1.900916in}}%
\pgfpathlineto{\pgfqpoint{2.889318in}{1.875772in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{2.896837in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{1.728990in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{1.782758in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.840507in}}%
\pgfpathlineto{\pgfqpoint{2.918534in}{1.849448in}}%
\pgfpathlineto{\pgfqpoint{2.922117in}{1.844614in}}%
\pgfpathlineto{\pgfqpoint{2.925696in}{1.783388in}}%
\pgfpathlineto{\pgfqpoint{2.929273in}{1.836514in}}%
\pgfpathlineto{\pgfqpoint{2.932887in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{2.936514in}{1.800677in}}%
\pgfpathlineto{\pgfqpoint{2.940083in}{1.726870in}}%
\pgfpathlineto{\pgfqpoint{2.947010in}{1.833556in}}%
\pgfpathlineto{\pgfqpoint{2.950476in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.953954in}{1.835567in}}%
\pgfpathlineto{\pgfqpoint{2.957447in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.839382in}}%
\pgfpathlineto{\pgfqpoint{2.964472in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{2.967999in}{1.850184in}}%
\pgfpathlineto{\pgfqpoint{2.975101in}{1.856663in}}%
\pgfpathlineto{\pgfqpoint{2.978677in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.839690in}}%
\pgfpathlineto{\pgfqpoint{2.989506in}{1.842942in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{2.996786in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{3.000396in}{1.822306in}}%
\pgfpathlineto{\pgfqpoint{3.007509in}{1.844942in}}%
\pgfpathlineto{\pgfqpoint{3.011027in}{1.858631in}}%
\pgfpathlineto{\pgfqpoint{3.014548in}{1.890303in}}%
\pgfpathlineto{\pgfqpoint{3.018153in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{3.021921in}{2.005521in}}%
\pgfpathlineto{\pgfqpoint{3.025845in}{1.982592in}}%
\pgfpathlineto{\pgfqpoint{3.029904in}{1.943422in}}%
\pgfpathlineto{\pgfqpoint{3.034037in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{1.843767in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{3.046629in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{3.050831in}{1.796614in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{1.793575in}}%
\pgfpathlineto{\pgfqpoint{3.059050in}{1.785639in}}%
\pgfpathlineto{\pgfqpoint{3.063002in}{1.783365in}}%
\pgfpathlineto{\pgfqpoint{3.066825in}{1.813906in}}%
\pgfpathlineto{\pgfqpoint{3.070518in}{1.806537in}}%
\pgfpathlineto{\pgfqpoint{3.074023in}{1.746602in}}%
\pgfpathlineto{\pgfqpoint{3.077327in}{1.799980in}}%
\pgfpathlineto{\pgfqpoint{3.080537in}{1.885930in}}%
\pgfpathlineto{\pgfqpoint{3.083748in}{1.925747in}}%
\pgfpathlineto{\pgfqpoint{3.087005in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{3.090328in}{1.927508in}}%
\pgfpathlineto{\pgfqpoint{3.093737in}{1.918444in}}%
\pgfpathlineto{\pgfqpoint{3.100815in}{1.885908in}}%
\pgfpathlineto{\pgfqpoint{3.104483in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{3.108237in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{1.869186in}}%
\pgfpathlineto{\pgfqpoint{3.120025in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.124068in}{1.732946in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{3.131946in}{1.689945in}}%
\pgfpathlineto{\pgfqpoint{3.135751in}{1.692153in}}%
\pgfpathlineto{\pgfqpoint{3.142946in}{1.636099in}}%
\pgfpathlineto{\pgfqpoint{3.146256in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{3.152492in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{1.813237in}}%
\pgfpathlineto{\pgfqpoint{3.167671in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{3.173315in}{1.792172in}}%
\pgfpathlineto{\pgfqpoint{3.176119in}{1.835841in}}%
\pgfpathlineto{\pgfqpoint{3.181870in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{3.184833in}{1.853577in}}%
\pgfpathlineto{\pgfqpoint{3.187855in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{3.190854in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{3.193693in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{3.196468in}{1.833286in}}%
\pgfpathlineto{\pgfqpoint{3.199293in}{1.843877in}}%
\pgfpathlineto{\pgfqpoint{3.202170in}{1.841282in}}%
\pgfpathlineto{\pgfqpoint{3.210242in}{1.674275in}}%
\pgfpathlineto{\pgfqpoint{3.212395in}{1.735850in}}%
\pgfpathlineto{\pgfqpoint{3.214419in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832564in}{1.904185in}}%
\pgfpathlineto{\pgfqpoint{0.839175in}{1.952732in}}%
\pgfpathlineto{\pgfqpoint{0.847854in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{0.851423in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{0.855256in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{1.898241in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{1.919908in}}%
\pgfpathlineto{\pgfqpoint{0.866367in}{1.907706in}}%
\pgfpathlineto{\pgfqpoint{0.869869in}{1.904765in}}%
\pgfpathlineto{\pgfqpoint{0.873284in}{1.923412in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{0.880090in}{1.955126in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{0.897775in}{2.015604in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.935729in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{0.917231in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{0.921004in}{1.940854in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.946216in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{1.975762in}}%
\pgfpathlineto{\pgfqpoint{0.939719in}{1.958198in}}%
\pgfpathlineto{\pgfqpoint{0.943459in}{1.948864in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{1.952272in}}%
\pgfpathlineto{\pgfqpoint{0.950851in}{1.942551in}}%
\pgfpathlineto{\pgfqpoint{0.954484in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{0.958062in}{1.924420in}}%
\pgfpathlineto{\pgfqpoint{0.961593in}{1.924310in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{1.934018in}}%
\pgfpathlineto{\pgfqpoint{0.972197in}{1.928879in}}%
\pgfpathlineto{\pgfqpoint{0.975813in}{1.932608in}}%
\pgfpathlineto{\pgfqpoint{0.979518in}{1.942110in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{1.943645in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{1.938236in}}%
\pgfpathlineto{\pgfqpoint{0.995408in}{1.908035in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{1.007415in}{1.862718in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.882987in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{1.887904in}}%
\pgfpathlineto{\pgfqpoint{1.018549in}{1.887830in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.870324in}}%
\pgfpathlineto{\pgfqpoint{1.028692in}{1.885583in}}%
\pgfpathlineto{\pgfqpoint{1.031858in}{1.893026in}}%
\pgfpathlineto{\pgfqpoint{1.034961in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{1.041084in}{1.911064in}}%
\pgfpathlineto{\pgfqpoint{1.047161in}{1.902317in}}%
\pgfpathlineto{\pgfqpoint{1.053194in}{1.902406in}}%
\pgfpathlineto{\pgfqpoint{1.056189in}{1.898444in}}%
\pgfpathlineto{\pgfqpoint{1.067960in}{1.911954in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{1.076755in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{1.085521in}{1.897309in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{1.902888in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{1.917946in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{1.920311in}}%
\pgfpathlineto{\pgfqpoint{1.099639in}{1.926304in}}%
\pgfpathlineto{\pgfqpoint{1.102526in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{1.924250in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.924927in}}%
\pgfpathlineto{\pgfqpoint{1.117490in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{1.120588in}{1.931746in}}%
\pgfpathlineto{\pgfqpoint{1.123691in}{1.925968in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{1.927870in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{1.132994in}{1.932929in}}%
\pgfpathlineto{\pgfqpoint{1.136137in}{1.949156in}}%
\pgfpathlineto{\pgfqpoint{1.139346in}{1.942669in}}%
\pgfpathlineto{\pgfqpoint{1.142556in}{1.903258in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{1.893527in}}%
\pgfpathlineto{\pgfqpoint{1.148769in}{1.905606in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.923858in}}%
\pgfpathlineto{\pgfqpoint{1.154882in}{1.931690in}}%
\pgfpathlineto{\pgfqpoint{1.157970in}{1.942779in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{1.164254in}{1.940514in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.927145in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{1.925397in}}%
\pgfpathlineto{\pgfqpoint{1.173722in}{1.932331in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{1.918461in}}%
\pgfpathlineto{\pgfqpoint{1.179903in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{1.191549in}{1.925343in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{1.917034in}}%
\pgfpathlineto{\pgfqpoint{1.200449in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{1.203469in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{1.206522in}{1.911117in}}%
\pgfpathlineto{\pgfqpoint{1.209610in}{1.909912in}}%
\pgfpathlineto{\pgfqpoint{1.215895in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{1.219094in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{1.946856in}}%
\pgfpathlineto{\pgfqpoint{1.229088in}{1.954241in}}%
\pgfpathlineto{\pgfqpoint{1.232601in}{1.964754in}}%
\pgfpathlineto{\pgfqpoint{1.236237in}{1.983963in}}%
\pgfpathlineto{\pgfqpoint{1.239992in}{1.969364in}}%
\pgfpathlineto{\pgfqpoint{1.247415in}{1.832805in}}%
\pgfpathlineto{\pgfqpoint{1.250890in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{1.254215in}{1.881597in}}%
\pgfpathlineto{\pgfqpoint{1.257458in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{1.260652in}{1.910519in}}%
\pgfpathlineto{\pgfqpoint{1.263779in}{1.903903in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.909168in}}%
\pgfpathlineto{\pgfqpoint{1.272795in}{1.924672in}}%
\pgfpathlineto{\pgfqpoint{1.278717in}{1.950381in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{1.948331in}}%
\pgfpathlineto{\pgfqpoint{1.284773in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.940681in}}%
\pgfpathlineto{\pgfqpoint{1.293984in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{1.297081in}{1.926423in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.941305in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{1.309356in}{1.933279in}}%
\pgfpathlineto{\pgfqpoint{1.312368in}{1.929377in}}%
\pgfpathlineto{\pgfqpoint{1.315336in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{1.928795in}}%
\pgfpathlineto{\pgfqpoint{1.321116in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{1.329730in}{1.976627in}}%
\pgfpathlineto{\pgfqpoint{1.335785in}{1.969739in}}%
\pgfpathlineto{\pgfqpoint{1.338910in}{1.969675in}}%
\pgfpathlineto{\pgfqpoint{1.342100in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{1.345359in}{1.971431in}}%
\pgfpathlineto{\pgfqpoint{1.348706in}{1.972890in}}%
\pgfpathlineto{\pgfqpoint{1.355470in}{1.914398in}}%
\pgfpathlineto{\pgfqpoint{1.358775in}{1.913964in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{1.934789in}}%
\pgfpathlineto{\pgfqpoint{1.365290in}{1.937054in}}%
\pgfpathlineto{\pgfqpoint{1.371662in}{1.914112in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.893884in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.890729in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{1.934126in}}%
\pgfpathlineto{\pgfqpoint{1.386063in}{1.959209in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{1.939089in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{1.955920in}}%
\pgfpathlineto{\pgfqpoint{1.400351in}{1.958052in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{1.944728in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{1.940714in}}%
\pgfpathlineto{\pgfqpoint{1.408988in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{1.411855in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{1.414770in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{1.983556in}}%
\pgfpathlineto{\pgfqpoint{1.420874in}{1.983501in}}%
\pgfpathlineto{\pgfqpoint{1.424055in}{1.980855in}}%
\pgfpathlineto{\pgfqpoint{1.430595in}{1.968084in}}%
\pgfpathlineto{\pgfqpoint{1.433907in}{1.957434in}}%
\pgfpathlineto{\pgfqpoint{1.437225in}{1.954662in}}%
\pgfpathlineto{\pgfqpoint{1.440546in}{1.954513in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{1.956544in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{1.950235in}}%
\pgfpathlineto{\pgfqpoint{1.450510in}{1.949798in}}%
\pgfpathlineto{\pgfqpoint{1.453819in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{1.457152in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{1.460510in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{1.949716in}}%
\pgfpathlineto{\pgfqpoint{1.467171in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{1.470389in}{1.924590in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{1.934940in}}%
\pgfpathlineto{\pgfqpoint{1.476700in}{1.957152in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{1.967519in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{1.961100in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.985236in}}%
\pgfpathlineto{\pgfqpoint{1.496413in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{1.499824in}{1.965509in}}%
\pgfpathlineto{\pgfqpoint{1.503188in}{1.936087in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.924455in}}%
\pgfpathlineto{\pgfqpoint{1.509566in}{1.921185in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{1.515547in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{1.518467in}{1.946766in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{1.940154in}}%
\pgfpathlineto{\pgfqpoint{1.532570in}{1.914133in}}%
\pgfpathlineto{\pgfqpoint{1.535208in}{1.911931in}}%
\pgfpathlineto{\pgfqpoint{1.537790in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.987573in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{1.994269in}}%
\pgfpathlineto{\pgfqpoint{1.546206in}{1.928003in}}%
\pgfpathlineto{\pgfqpoint{1.549043in}{1.907241in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{1.922942in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{1.929219in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{1.927798in}}%
\pgfpathlineto{\pgfqpoint{1.564909in}{1.910039in}}%
\pgfpathlineto{\pgfqpoint{1.567381in}{1.901718in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{1.922680in}}%
\pgfpathlineto{\pgfqpoint{1.572274in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.934379in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{1.933549in}}%
\pgfpathlineto{\pgfqpoint{1.579940in}{1.940922in}}%
\pgfpathlineto{\pgfqpoint{1.585401in}{1.943158in}}%
\pgfpathlineto{\pgfqpoint{1.588259in}{1.953697in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.955427in}}%
\pgfpathlineto{\pgfqpoint{1.594263in}{1.934664in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{1.956149in}}%
\pgfpathlineto{\pgfqpoint{1.603680in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{1.613048in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{1.616024in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{1.916653in}}%
\pgfpathlineto{\pgfqpoint{1.621756in}{1.927549in}}%
\pgfpathlineto{\pgfqpoint{1.627465in}{1.964441in}}%
\pgfpathlineto{\pgfqpoint{1.633446in}{1.970412in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{1.977511in}}%
\pgfpathlineto{\pgfqpoint{1.639743in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{1.953532in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.951650in}}%
\pgfpathlineto{\pgfqpoint{1.652726in}{1.948108in}}%
\pgfpathlineto{\pgfqpoint{1.658998in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{1.664630in}{1.921101in}}%
\pgfpathlineto{\pgfqpoint{1.667333in}{1.924568in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.875067in}}%
\pgfpathlineto{\pgfqpoint{1.678293in}{1.778191in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{1.910505in}}%
\pgfpathlineto{\pgfqpoint{1.684012in}{1.929279in}}%
\pgfpathlineto{\pgfqpoint{1.685452in}{1.942901in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.944844in}}%
\pgfpathlineto{\pgfqpoint{1.688904in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{1.968701in}}%
\pgfpathlineto{\pgfqpoint{1.693234in}{1.955994in}}%
\pgfpathlineto{\pgfqpoint{1.695608in}{1.934722in}}%
\pgfpathlineto{\pgfqpoint{1.698052in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{1.700576in}{1.946223in}}%
\pgfpathlineto{\pgfqpoint{1.703198in}{1.949218in}}%
\pgfpathlineto{\pgfqpoint{1.705890in}{1.940625in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{1.711470in}{1.953710in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.966510in}}%
\pgfpathlineto{\pgfqpoint{1.717392in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{1.723500in}{1.923035in}}%
\pgfpathlineto{\pgfqpoint{1.726501in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{1.937771in}}%
\pgfpathlineto{\pgfqpoint{1.732463in}{1.930277in}}%
\pgfpathlineto{\pgfqpoint{1.735416in}{1.929386in}}%
\pgfpathlineto{\pgfqpoint{1.738368in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{1.741360in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{1.744358in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{1.747287in}{1.906924in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{1.919861in}}%
\pgfpathlineto{\pgfqpoint{1.755772in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.948083in}}%
\pgfpathlineto{\pgfqpoint{1.761536in}{1.958173in}}%
\pgfpathlineto{\pgfqpoint{1.764535in}{1.951377in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{1.938365in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{1.936027in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{1.945325in}}%
\pgfpathlineto{\pgfqpoint{1.776885in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{1.780059in}{1.943537in}}%
\pgfpathlineto{\pgfqpoint{1.783261in}{1.946389in}}%
\pgfpathlineto{\pgfqpoint{1.789753in}{1.946297in}}%
\pgfpathlineto{\pgfqpoint{1.793038in}{1.948719in}}%
\pgfpathlineto{\pgfqpoint{1.796349in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{1.799668in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.922879in}}%
\pgfpathlineto{\pgfqpoint{1.806202in}{1.919721in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{1.829334in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{1.834935in}{1.893386in}}%
\pgfpathlineto{\pgfqpoint{1.840492in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{1.843247in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{1.845984in}{1.862183in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{1.849499in}}%
\pgfpathlineto{\pgfqpoint{1.856744in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{1.864629in}{1.850288in}}%
\pgfpathlineto{\pgfqpoint{1.867181in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{1.872193in}{1.863644in}}%
\pgfpathlineto{\pgfqpoint{1.874679in}{1.860105in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{1.887356in}}%
\pgfpathlineto{\pgfqpoint{1.884845in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{1.883134in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{1.893009in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{1.895797in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{1.898623in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{1.901476in}{1.844010in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{1.844243in}}%
\pgfpathlineto{\pgfqpoint{1.910167in}{1.854781in}}%
\pgfpathlineto{\pgfqpoint{1.913135in}{1.853635in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.844526in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{1.922249in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.928515in}{1.839592in}}%
\pgfpathlineto{\pgfqpoint{1.931689in}{1.842270in}}%
\pgfpathlineto{\pgfqpoint{1.934889in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{1.845091in}}%
\pgfpathlineto{\pgfqpoint{1.941364in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{1.944637in}{1.846134in}}%
\pgfpathlineto{\pgfqpoint{1.947938in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{1.843853in}}%
\pgfpathlineto{\pgfqpoint{1.954575in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{1.957782in}{1.772916in}}%
\pgfpathlineto{\pgfqpoint{1.960959in}{1.826676in}}%
\pgfpathlineto{\pgfqpoint{1.964119in}{1.823340in}}%
\pgfpathlineto{\pgfqpoint{1.967247in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{1.970335in}{1.834863in}}%
\pgfpathlineto{\pgfqpoint{1.973374in}{1.852514in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{1.882870in}}%
\pgfpathlineto{\pgfqpoint{1.979369in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{1.988285in}{1.906563in}}%
\pgfpathlineto{\pgfqpoint{1.997013in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{1.999905in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{2.012253in}{1.778130in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{1.852459in}}%
\pgfpathlineto{\pgfqpoint{2.015637in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{2.017076in}{1.831405in}}%
\pgfpathlineto{\pgfqpoint{2.019625in}{1.868065in}}%
\pgfpathlineto{\pgfqpoint{2.021879in}{1.861382in}}%
\pgfpathlineto{\pgfqpoint{2.029823in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{2.032127in}{1.969390in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.924985in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{1.898905in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{1.887845in}}%
\pgfpathlineto{\pgfqpoint{2.045278in}{1.900674in}}%
\pgfpathlineto{\pgfqpoint{2.048084in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{2.056986in}{1.889127in}}%
\pgfpathlineto{\pgfqpoint{2.060124in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{2.063371in}{1.895749in}}%
\pgfpathlineto{\pgfqpoint{2.066678in}{1.864632in}}%
\pgfpathlineto{\pgfqpoint{2.070024in}{1.886847in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{1.900122in}}%
\pgfpathlineto{\pgfqpoint{2.080464in}{1.907436in}}%
\pgfpathlineto{\pgfqpoint{2.084033in}{1.896335in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{1.893286in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{1.899245in}}%
\pgfpathlineto{\pgfqpoint{2.098126in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{2.101604in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{2.112043in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.940872in}}%
\pgfpathlineto{\pgfqpoint{2.119083in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{2.122495in}{1.861047in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{1.876236in}}%
\pgfpathlineto{\pgfqpoint{2.132067in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{2.138481in}{1.983948in}}%
\pgfpathlineto{\pgfqpoint{2.141852in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{1.978989in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{1.928624in}}%
\pgfpathlineto{\pgfqpoint{2.155926in}{1.926742in}}%
\pgfpathlineto{\pgfqpoint{2.159414in}{1.914956in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.882379in}}%
\pgfpathlineto{\pgfqpoint{2.166106in}{1.866015in}}%
\pgfpathlineto{\pgfqpoint{2.169258in}{1.867650in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{2.003167in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.963489in}}%
\pgfpathlineto{\pgfqpoint{2.188755in}{1.877174in}}%
\pgfpathlineto{\pgfqpoint{2.195613in}{1.926897in}}%
\pgfpathlineto{\pgfqpoint{2.199072in}{1.927455in}}%
\pgfpathlineto{\pgfqpoint{2.202531in}{1.902779in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{1.850648in}}%
\pgfpathlineto{\pgfqpoint{2.209189in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{2.212370in}{1.858132in}}%
\pgfpathlineto{\pgfqpoint{2.218544in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{1.929357in}}%
\pgfpathlineto{\pgfqpoint{2.231410in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{2.234902in}{1.883506in}}%
\pgfpathlineto{\pgfqpoint{2.238447in}{1.864241in}}%
\pgfpathlineto{\pgfqpoint{2.242039in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{2.245681in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{2.249371in}{1.850706in}}%
\pgfpathlineto{\pgfqpoint{2.253111in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{2.256896in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{2.260723in}{1.850620in}}%
\pgfpathlineto{\pgfqpoint{2.264587in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.268413in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{1.663753in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.278874in}{1.699062in}}%
\pgfpathlineto{\pgfqpoint{2.282044in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{2.285006in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.851430in}}%
\pgfpathlineto{\pgfqpoint{2.293327in}{1.883156in}}%
\pgfpathlineto{\pgfqpoint{2.296222in}{1.880072in}}%
\pgfpathlineto{\pgfqpoint{2.299178in}{1.860355in}}%
\pgfpathlineto{\pgfqpoint{2.305212in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.308272in}{1.842702in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{1.855996in}}%
\pgfpathlineto{\pgfqpoint{2.317706in}{1.857996in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.849443in}}%
\pgfpathlineto{\pgfqpoint{2.324215in}{1.750368in}}%
\pgfpathlineto{\pgfqpoint{2.327339in}{1.703718in}}%
\pgfpathlineto{\pgfqpoint{2.330403in}{1.814574in}}%
\pgfpathlineto{\pgfqpoint{2.333510in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{2.336675in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{2.343170in}{1.842586in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{1.780285in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{2.352769in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{2.355600in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358089in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.364600in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{2.372408in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{2.375261in}{2.065154in}}%
\pgfpathlineto{\pgfqpoint{2.378351in}{1.920036in}}%
\pgfpathlineto{\pgfqpoint{2.381534in}{1.896243in}}%
\pgfpathlineto{\pgfqpoint{2.384895in}{1.977028in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{2.392173in}{1.815723in}}%
\pgfpathlineto{\pgfqpoint{2.395941in}{1.789996in}}%
\pgfpathlineto{\pgfqpoint{2.399771in}{1.788075in}}%
\pgfpathlineto{\pgfqpoint{2.403661in}{1.775626in}}%
\pgfpathlineto{\pgfqpoint{2.411608in}{1.800596in}}%
\pgfpathlineto{\pgfqpoint{2.415660in}{1.776471in}}%
\pgfpathlineto{\pgfqpoint{2.419650in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{2.423475in}{1.695523in}}%
\pgfpathlineto{\pgfqpoint{2.431003in}{1.830731in}}%
\pgfpathlineto{\pgfqpoint{2.438744in}{1.834073in}}%
\pgfpathlineto{\pgfqpoint{2.442706in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{2.450792in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{2.454901in}{1.774008in}}%
\pgfpathlineto{\pgfqpoint{2.458930in}{1.686022in}}%
\pgfpathlineto{\pgfqpoint{2.462670in}{1.699476in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.469096in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.474945in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{2.480966in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{2.484090in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{1.834678in}}%
\pgfpathlineto{\pgfqpoint{2.490488in}{1.737515in}}%
\pgfpathlineto{\pgfqpoint{2.493604in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{2.496742in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.817769in}}%
\pgfpathlineto{\pgfqpoint{2.503054in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.505910in}{1.663760in}}%
\pgfpathlineto{\pgfqpoint{2.508692in}{1.823849in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.860556in}}%
\pgfpathlineto{\pgfqpoint{2.514539in}{1.863369in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{2.520811in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{2.530883in}{1.799903in}}%
\pgfpathlineto{\pgfqpoint{2.538018in}{1.829413in}}%
\pgfpathlineto{\pgfqpoint{2.541750in}{1.814954in}}%
\pgfpathlineto{\pgfqpoint{2.545539in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{2.556591in}{1.732098in}}%
\pgfpathlineto{\pgfqpoint{2.560202in}{1.773293in}}%
\pgfpathlineto{\pgfqpoint{2.563844in}{1.848457in}}%
\pgfpathlineto{\pgfqpoint{2.567576in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{2.571402in}{1.862901in}}%
\pgfpathlineto{\pgfqpoint{2.575320in}{1.846994in}}%
\pgfpathlineto{\pgfqpoint{2.579327in}{1.847247in}}%
\pgfpathlineto{\pgfqpoint{2.583431in}{1.848828in}}%
\pgfpathlineto{\pgfqpoint{2.587623in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{2.591808in}{1.678742in}}%
\pgfpathlineto{\pgfqpoint{2.599783in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{1.699962in}}%
\pgfpathlineto{\pgfqpoint{2.607126in}{1.730311in}}%
\pgfpathlineto{\pgfqpoint{2.610770in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{2.614479in}{1.802865in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{1.701545in}}%
\pgfpathlineto{\pgfqpoint{2.625500in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.638668in}{1.832007in}}%
\pgfpathlineto{\pgfqpoint{2.642005in}{1.849824in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.858726in}}%
\pgfpathlineto{\pgfqpoint{2.652269in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{1.763999in}}%
\pgfpathlineto{\pgfqpoint{2.659065in}{1.819867in}}%
\pgfpathlineto{\pgfqpoint{2.662509in}{1.821687in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{2.669551in}{1.842224in}}%
\pgfpathlineto{\pgfqpoint{2.673155in}{1.847955in}}%
\pgfpathlineto{\pgfqpoint{2.676812in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{2.680509in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{2.687771in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.691102in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.697486in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{1.829092in}}%
\pgfpathlineto{\pgfqpoint{2.704019in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.707325in}{1.824232in}}%
\pgfpathlineto{\pgfqpoint{2.710645in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{1.832694in}}%
\pgfpathlineto{\pgfqpoint{2.720704in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{2.724104in}{1.829315in}}%
\pgfpathlineto{\pgfqpoint{2.730995in}{1.826769in}}%
\pgfpathlineto{\pgfqpoint{2.734483in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{2.738002in}{1.821774in}}%
\pgfpathlineto{\pgfqpoint{2.745117in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{2.748708in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{2.752316in}{1.801786in}}%
\pgfpathlineto{\pgfqpoint{2.755873in}{1.721983in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{2.769215in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{2.772503in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{2.775809in}{1.828409in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.806722in}}%
\pgfpathlineto{\pgfqpoint{2.782411in}{1.754209in}}%
\pgfpathlineto{\pgfqpoint{2.785636in}{1.804757in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{2.792126in}{1.819527in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{1.826022in}}%
\pgfpathlineto{\pgfqpoint{2.805319in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{2.815246in}{1.812676in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{1.816065in}}%
\pgfpathlineto{\pgfqpoint{2.821735in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{2.824923in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{2.831147in}{1.826225in}}%
\pgfpathlineto{\pgfqpoint{2.837276in}{1.896047in}}%
\pgfpathlineto{\pgfqpoint{2.840382in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{2.843498in}{1.877701in}}%
\pgfpathlineto{\pgfqpoint{2.846623in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{2.849740in}{1.854168in}}%
\pgfpathlineto{\pgfqpoint{2.855907in}{1.838373in}}%
\pgfpathlineto{\pgfqpoint{2.858948in}{1.850926in}}%
\pgfpathlineto{\pgfqpoint{2.865097in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{2.868267in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{2.874923in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{2.881978in}{1.900916in}}%
\pgfpathlineto{\pgfqpoint{2.889318in}{1.875772in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{2.896837in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{1.728990in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{1.782758in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.840507in}}%
\pgfpathlineto{\pgfqpoint{2.918534in}{1.849448in}}%
\pgfpathlineto{\pgfqpoint{2.922117in}{1.844614in}}%
\pgfpathlineto{\pgfqpoint{2.925696in}{1.783388in}}%
\pgfpathlineto{\pgfqpoint{2.929273in}{1.836514in}}%
\pgfpathlineto{\pgfqpoint{2.932887in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{2.936514in}{1.800677in}}%
\pgfpathlineto{\pgfqpoint{2.940083in}{1.726870in}}%
\pgfpathlineto{\pgfqpoint{2.947010in}{1.833556in}}%
\pgfpathlineto{\pgfqpoint{2.950476in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.953954in}{1.835567in}}%
\pgfpathlineto{\pgfqpoint{2.957447in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.839382in}}%
\pgfpathlineto{\pgfqpoint{2.964472in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{2.967999in}{1.850184in}}%
\pgfpathlineto{\pgfqpoint{2.975101in}{1.856663in}}%
\pgfpathlineto{\pgfqpoint{2.978677in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.839690in}}%
\pgfpathlineto{\pgfqpoint{2.989506in}{1.842942in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{2.996786in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{3.000396in}{1.822306in}}%
\pgfpathlineto{\pgfqpoint{3.007509in}{1.844942in}}%
\pgfpathlineto{\pgfqpoint{3.011027in}{1.858631in}}%
\pgfpathlineto{\pgfqpoint{3.014548in}{1.890303in}}%
\pgfpathlineto{\pgfqpoint{3.018153in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{3.021921in}{2.005521in}}%
\pgfpathlineto{\pgfqpoint{3.025845in}{1.982592in}}%
\pgfpathlineto{\pgfqpoint{3.029904in}{1.943422in}}%
\pgfpathlineto{\pgfqpoint{3.034037in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{1.843767in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{3.046629in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{3.050831in}{1.796614in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{1.793575in}}%
\pgfpathlineto{\pgfqpoint{3.059050in}{1.785639in}}%
\pgfpathlineto{\pgfqpoint{3.063002in}{1.783365in}}%
\pgfpathlineto{\pgfqpoint{3.066825in}{1.813906in}}%
\pgfpathlineto{\pgfqpoint{3.070518in}{1.806537in}}%
\pgfpathlineto{\pgfqpoint{3.074023in}{1.746602in}}%
\pgfpathlineto{\pgfqpoint{3.077327in}{1.799980in}}%
\pgfpathlineto{\pgfqpoint{3.080537in}{1.885930in}}%
\pgfpathlineto{\pgfqpoint{3.083748in}{1.925747in}}%
\pgfpathlineto{\pgfqpoint{3.087005in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{3.090328in}{1.927508in}}%
\pgfpathlineto{\pgfqpoint{3.093737in}{1.918444in}}%
\pgfpathlineto{\pgfqpoint{3.100815in}{1.885908in}}%
\pgfpathlineto{\pgfqpoint{3.104483in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{3.108237in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{1.869186in}}%
\pgfpathlineto{\pgfqpoint{3.120025in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{3.124068in}{1.732946in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{3.131946in}{1.692110in}}%
\pgfpathlineto{\pgfqpoint{3.139435in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{3.142946in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.146256in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.149407in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.152492in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{3.155583in}{1.813237in}}%
\pgfpathlineto{\pgfqpoint{3.167671in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{3.173315in}{1.792172in}}%
\pgfpathlineto{\pgfqpoint{3.176119in}{1.835841in}}%
\pgfpathlineto{\pgfqpoint{3.181870in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{3.184833in}{1.853577in}}%
\pgfpathlineto{\pgfqpoint{3.187855in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{3.190854in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{3.193693in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{3.196468in}{1.833286in}}%
\pgfpathlineto{\pgfqpoint{3.199293in}{1.843877in}}%
\pgfpathlineto{\pgfqpoint{3.202170in}{1.841282in}}%
\pgfpathlineto{\pgfqpoint{3.210242in}{1.674275in}}%
\pgfpathlineto{\pgfqpoint{3.212395in}{1.735850in}}%
\pgfpathlineto{\pgfqpoint{3.214419in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832377in}{1.920306in}}%
\pgfpathlineto{\pgfqpoint{0.834279in}{1.955279in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{0.838677in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{0.843800in}{2.014578in}}%
\pgfpathlineto{\pgfqpoint{0.849415in}{2.078229in}}%
\pgfpathlineto{\pgfqpoint{0.852497in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{2.203748in}}%
\pgfpathlineto{\pgfqpoint{0.869983in}{1.833422in}}%
\pgfpathlineto{\pgfqpoint{0.873172in}{1.844826in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{0.878942in}{1.865816in}}%
\pgfpathlineto{\pgfqpoint{0.887009in}{2.041128in}}%
\pgfpathlineto{\pgfqpoint{0.889863in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{0.892804in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{2.119798in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{2.164571in}}%
\pgfpathlineto{\pgfqpoint{0.906178in}{2.182167in}}%
\pgfpathlineto{\pgfqpoint{0.910016in}{2.176276in}}%
\pgfpathlineto{\pgfqpoint{0.913971in}{2.061535in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{2.032241in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{0.925906in}{2.015215in}}%
\pgfpathlineto{\pgfqpoint{0.929829in}{1.998771in}}%
\pgfpathlineto{\pgfqpoint{0.933707in}{2.022379in}}%
\pgfpathlineto{\pgfqpoint{0.937550in}{2.014743in}}%
\pgfpathlineto{\pgfqpoint{0.941360in}{2.019164in}}%
\pgfpathlineto{\pgfqpoint{0.948938in}{2.052208in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{2.030118in}}%
\pgfpathlineto{\pgfqpoint{0.956480in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{0.960125in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{0.963649in}{1.948135in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{2.055139in}}%
\pgfpathlineto{\pgfqpoint{0.974435in}{2.033566in}}%
\pgfpathlineto{\pgfqpoint{0.978240in}{2.037470in}}%
\pgfpathlineto{\pgfqpoint{0.982181in}{2.034020in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{2.017597in}}%
\pgfpathlineto{\pgfqpoint{0.994766in}{1.970327in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{1.875348in}}%
\pgfpathlineto{\pgfqpoint{1.007658in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{1.938705in}}%
\pgfpathlineto{\pgfqpoint{1.019882in}{1.980762in}}%
\pgfpathlineto{\pgfqpoint{1.023908in}{1.954974in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{1.957111in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.035699in}{1.923713in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{1.896170in}}%
\pgfpathlineto{\pgfqpoint{1.043166in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{1.049234in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{1.052937in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{2.058755in}}%
\pgfpathlineto{\pgfqpoint{1.059136in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{1.061260in}{2.125855in}}%
\pgfpathlineto{\pgfqpoint{1.063790in}{2.193988in}}%
\pgfpathlineto{\pgfqpoint{1.066753in}{2.219316in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{2.185757in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{1.941893in}}%
\pgfpathlineto{\pgfqpoint{1.080585in}{1.911939in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{1.090806in}{1.985260in}}%
\pgfpathlineto{\pgfqpoint{1.094260in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{1.097822in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{1.101490in}{2.067990in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{2.098306in}}%
\pgfpathlineto{\pgfqpoint{1.109210in}{2.101791in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{2.136535in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{2.072177in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{1.125535in}{1.814006in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{1.965507in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{2.003420in}}%
\pgfpathlineto{\pgfqpoint{1.144037in}{2.003030in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{2.014853in}}%
\pgfpathlineto{\pgfqpoint{1.155394in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{1.159324in}{2.059840in}}%
\pgfpathlineto{\pgfqpoint{1.163339in}{2.083398in}}%
\pgfpathlineto{\pgfqpoint{1.167471in}{2.129894in}}%
\pgfpathlineto{\pgfqpoint{1.171662in}{1.984613in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{1.909860in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{1.188003in}{2.025248in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{2.088985in}}%
\pgfpathlineto{\pgfqpoint{1.196468in}{2.077113in}}%
\pgfpathlineto{\pgfqpoint{1.200784in}{1.960256in}}%
\pgfpathlineto{\pgfqpoint{1.205016in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{1.209140in}{1.894235in}}%
\pgfpathlineto{\pgfqpoint{1.213233in}{2.011697in}}%
\pgfpathlineto{\pgfqpoint{1.217410in}{2.083486in}}%
\pgfpathlineto{\pgfqpoint{1.221706in}{2.082870in}}%
\pgfpathlineto{\pgfqpoint{1.226079in}{1.994723in}}%
\pgfpathlineto{\pgfqpoint{1.230447in}{1.940239in}}%
\pgfpathlineto{\pgfqpoint{1.234783in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.933740in}}%
\pgfpathlineto{\pgfqpoint{1.243334in}{1.953779in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{1.917187in}}%
\pgfpathlineto{\pgfqpoint{1.251600in}{1.828235in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{1.259181in}{1.842359in}}%
\pgfpathlineto{\pgfqpoint{1.266175in}{1.920448in}}%
\pgfpathlineto{\pgfqpoint{1.269546in}{1.935245in}}%
\pgfpathlineto{\pgfqpoint{1.272875in}{1.963730in}}%
\pgfpathlineto{\pgfqpoint{1.276210in}{2.011259in}}%
\pgfpathlineto{\pgfqpoint{1.279543in}{1.916915in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{1.288882in}{1.991165in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{2.048776in}}%
\pgfpathlineto{\pgfqpoint{1.295225in}{2.078095in}}%
\pgfpathlineto{\pgfqpoint{1.298552in}{2.056099in}}%
\pgfpathlineto{\pgfqpoint{1.301961in}{2.078066in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{1.309233in}{2.217014in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{2.206765in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{2.127774in}}%
\pgfpathlineto{\pgfqpoint{1.321267in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{1.325247in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{1.924182in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{1.340058in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{1.343342in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{1.355315in}{2.017915in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.950500in}}%
\pgfpathlineto{\pgfqpoint{1.361185in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{1.956185in}}%
\pgfpathlineto{\pgfqpoint{1.366915in}{1.958332in}}%
\pgfpathlineto{\pgfqpoint{1.369751in}{1.976988in}}%
\pgfpathlineto{\pgfqpoint{1.372598in}{1.984213in}}%
\pgfpathlineto{\pgfqpoint{1.378304in}{1.968874in}}%
\pgfpathlineto{\pgfqpoint{1.381141in}{1.995656in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.050089in}}%
\pgfpathlineto{\pgfqpoint{1.387001in}{2.069742in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{2.067152in}}%
\pgfpathlineto{\pgfqpoint{1.393210in}{2.071639in}}%
\pgfpathlineto{\pgfqpoint{1.402884in}{2.008222in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{2.039354in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{2.203656in}}%
\pgfpathlineto{\pgfqpoint{1.420029in}{2.209636in}}%
\pgfpathlineto{\pgfqpoint{1.423972in}{2.208028in}}%
\pgfpathlineto{\pgfqpoint{1.432298in}{2.155462in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{2.162640in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{2.236452in}}%
\pgfpathlineto{\pgfqpoint{1.445441in}{2.262724in}}%
\pgfpathlineto{\pgfqpoint{1.450028in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.253839in}}%
\pgfpathlineto{\pgfqpoint{1.459419in}{2.179810in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{2.083536in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.837220in}}%
\pgfpathlineto{\pgfqpoint{1.477069in}{1.933879in}}%
\pgfpathlineto{\pgfqpoint{1.481095in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{1.485168in}{2.177654in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{2.188089in}}%
\pgfpathlineto{\pgfqpoint{1.497894in}{2.120592in}}%
\pgfpathlineto{\pgfqpoint{1.502160in}{1.931527in}}%
\pgfpathlineto{\pgfqpoint{1.506221in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.510035in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{1.517002in}{1.920991in}}%
\pgfpathlineto{\pgfqpoint{1.520325in}{1.951934in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.529763in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.532559in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{1.535165in}{1.814789in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{2.032652in}}%
\pgfpathlineto{\pgfqpoint{1.545416in}{2.034578in}}%
\pgfpathlineto{\pgfqpoint{1.548113in}{1.939029in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.960843in}}%
\pgfpathlineto{\pgfqpoint{1.553300in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{1.558400in}{1.964388in}}%
\pgfpathlineto{\pgfqpoint{1.560860in}{1.992395in}}%
\pgfpathlineto{\pgfqpoint{1.563338in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{2.053756in}}%
\pgfpathlineto{\pgfqpoint{1.571062in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{1.573650in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{1.576272in}{2.050144in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{2.038459in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{2.045619in}}%
\pgfpathlineto{\pgfqpoint{1.587308in}{2.096989in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{2.087256in}}%
\pgfpathlineto{\pgfqpoint{1.593374in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{2.024668in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{1.605674in}{1.930495in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{1.611347in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{2.046451in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{2.084895in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{1.627924in}{2.189936in}}%
\pgfpathlineto{\pgfqpoint{1.630866in}{2.165243in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{1.643272in}{2.151705in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{1.931638in}}%
\pgfpathlineto{\pgfqpoint{1.652989in}{1.858750in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{1.779827in}}%
\pgfpathlineto{\pgfqpoint{1.666424in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{1.670688in}{1.753159in}}%
\pgfpathlineto{\pgfqpoint{1.672536in}{1.760963in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{1.827981in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{1.934842in}}%
\pgfpathlineto{\pgfqpoint{1.681997in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{1.683105in}{1.912965in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{2.122904in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{1.698598in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{1.700757in}{2.001967in}}%
\pgfpathlineto{\pgfqpoint{1.702923in}{1.992269in}}%
\pgfpathlineto{\pgfqpoint{1.705053in}{1.963743in}}%
\pgfpathlineto{\pgfqpoint{1.707116in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.027153in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{2.058053in}}%
\pgfpathlineto{\pgfqpoint{1.720599in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{1.723163in}{2.057434in}}%
\pgfpathlineto{\pgfqpoint{1.730863in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{1.733286in}{1.938805in}}%
\pgfpathlineto{\pgfqpoint{1.735668in}{1.955590in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{1.995936in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{2.069828in}}%
\pgfpathlineto{\pgfqpoint{1.743284in}{2.048497in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.927900in}}%
\pgfpathlineto{\pgfqpoint{1.748629in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{1.753732in}{1.962699in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{2.100601in}}%
\pgfpathlineto{\pgfqpoint{1.762055in}{2.125462in}}%
\pgfpathlineto{\pgfqpoint{1.765228in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{1.768500in}{2.008195in}}%
\pgfpathlineto{\pgfqpoint{1.771775in}{1.972066in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{1.781480in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{1.970418in}}%
\pgfpathlineto{\pgfqpoint{1.787829in}{1.972325in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{1.970075in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{1.800418in}{1.962220in}}%
\pgfpathlineto{\pgfqpoint{1.803541in}{1.979267in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{1.978640in}}%
\pgfpathlineto{\pgfqpoint{1.809802in}{1.969984in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.949784in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{1.818895in}{1.870247in}}%
\pgfpathlineto{\pgfqpoint{1.821683in}{1.846518in}}%
\pgfpathlineto{\pgfqpoint{1.824315in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.848764in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{1.885493in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{1.910918in}}%
\pgfpathlineto{\pgfqpoint{1.841378in}{1.906579in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{1.905076in}}%
\pgfpathlineto{\pgfqpoint{1.846638in}{1.906208in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{1.875817in}{1.896365in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{1.883584in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{1.886217in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{1.888881in}{1.864730in}}%
\pgfpathlineto{\pgfqpoint{1.891579in}{1.865244in}}%
\pgfpathlineto{\pgfqpoint{1.894312in}{1.867834in}}%
\pgfpathlineto{\pgfqpoint{1.897086in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{1.902739in}{1.846274in}}%
\pgfpathlineto{\pgfqpoint{1.905590in}{1.820369in}}%
\pgfpathlineto{\pgfqpoint{1.908383in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{1.911095in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.848483in}}%
\pgfpathlineto{\pgfqpoint{1.916564in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{1.919355in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{1.922196in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{1.927935in}{1.774744in}}%
\pgfpathlineto{\pgfqpoint{1.930716in}{1.786251in}}%
\pgfpathlineto{\pgfqpoint{1.933488in}{1.842831in}}%
\pgfpathlineto{\pgfqpoint{1.939120in}{1.851053in}}%
\pgfpathlineto{\pgfqpoint{1.941979in}{1.845668in}}%
\pgfpathlineto{\pgfqpoint{1.944869in}{1.850398in}}%
\pgfpathlineto{\pgfqpoint{1.947794in}{1.851009in}}%
\pgfpathlineto{\pgfqpoint{1.950755in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{1.852198in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{1.959713in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{1.970461in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.865812in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{1.905183in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{1.900501in}}%
\pgfpathlineto{\pgfqpoint{1.985807in}{1.912625in}}%
\pgfpathlineto{\pgfqpoint{1.988323in}{1.939823in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{1.960635in}}%
\pgfpathlineto{\pgfqpoint{1.996022in}{1.953738in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.888821in}}%
\pgfpathlineto{\pgfqpoint{2.006025in}{1.892625in}}%
\pgfpathlineto{\pgfqpoint{2.010563in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{2.017736in}{1.890347in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{1.908560in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{2.022073in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{1.870072in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.904370in}}%
\pgfpathlineto{\pgfqpoint{2.027440in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{2.155226in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{2.111371in}}%
\pgfpathlineto{\pgfqpoint{2.036738in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{2.039573in}{1.865442in}}%
\pgfpathlineto{\pgfqpoint{2.042395in}{1.881521in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{1.944937in}}%
\pgfpathlineto{\pgfqpoint{2.048284in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{1.909081in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{1.895196in}}%
\pgfpathlineto{\pgfqpoint{2.061334in}{1.889787in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.870009in}}%
\pgfpathlineto{\pgfqpoint{2.068165in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{2.071446in}{1.768931in}}%
\pgfpathlineto{\pgfqpoint{2.074666in}{1.837585in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{2.084102in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{2.087140in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.090111in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{2.095925in}{1.912390in}}%
\pgfpathlineto{\pgfqpoint{2.098790in}{1.938893in}}%
\pgfpathlineto{\pgfqpoint{2.101645in}{1.941504in}}%
\pgfpathlineto{\pgfqpoint{2.107371in}{1.978399in}}%
\pgfpathlineto{\pgfqpoint{2.110258in}{1.963862in}}%
\pgfpathlineto{\pgfqpoint{2.113141in}{1.957449in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{2.121630in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{2.124388in}{1.929477in}}%
\pgfpathlineto{\pgfqpoint{2.127114in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{2.129834in}{1.961621in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{2.135433in}{2.017810in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{1.969813in}}%
\pgfpathlineto{\pgfqpoint{2.141197in}{1.951532in}}%
\pgfpathlineto{\pgfqpoint{2.144069in}{1.973990in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{1.976855in}}%
\pgfpathlineto{\pgfqpoint{2.152702in}{1.936923in}}%
\pgfpathlineto{\pgfqpoint{2.155515in}{1.936107in}}%
\pgfpathlineto{\pgfqpoint{2.158300in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{2.166523in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{2.169211in}{1.930367in}}%
\pgfpathlineto{\pgfqpoint{2.171903in}{1.944005in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.977124in}}%
\pgfpathlineto{\pgfqpoint{2.177503in}{2.029507in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{2.189686in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{2.192743in}{1.909560in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{1.919274in}}%
\pgfpathlineto{\pgfqpoint{2.198849in}{1.920906in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{1.927963in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{2.214017in}{1.884440in}}%
\pgfpathlineto{\pgfqpoint{2.216995in}{1.885810in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{2.230020in}{2.116579in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{2.125475in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{2.242664in}{2.055602in}}%
\pgfpathlineto{\pgfqpoint{2.247340in}{1.991982in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{2.266462in}{1.601377in}}%
\pgfpathlineto{\pgfqpoint{2.270956in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{2.279195in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{2.282833in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{2.286080in}{1.533387in}}%
\pgfpathlineto{\pgfqpoint{2.292124in}{1.960483in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{2.040527in}}%
\pgfpathlineto{\pgfqpoint{2.298999in}{1.977409in}}%
\pgfpathlineto{\pgfqpoint{2.302668in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.833121in}}%
\pgfpathlineto{\pgfqpoint{2.310072in}{1.841007in}}%
\pgfpathlineto{\pgfqpoint{2.317598in}{1.868058in}}%
\pgfpathlineto{\pgfqpoint{2.321438in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{2.325171in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.524223in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.750350in}}%
\pgfpathlineto{\pgfqpoint{2.335041in}{1.840919in}}%
\pgfpathlineto{\pgfqpoint{2.338349in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{2.345154in}{1.851052in}}%
\pgfpathlineto{\pgfqpoint{2.348646in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.352012in}{1.593346in}}%
\pgfpathlineto{\pgfqpoint{2.355023in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{2.357565in}{1.544566in}}%
\pgfpathlineto{\pgfqpoint{2.361353in}{1.690074in}}%
\pgfpathlineto{\pgfqpoint{2.364144in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{2.367203in}{1.955346in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{2.350000in}}%
\pgfpathmoveto{\pgfqpoint{2.375950in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.378682in}{2.311819in}}%
\pgfpathlineto{\pgfqpoint{2.382856in}{2.213854in}}%
\pgfpathlineto{\pgfqpoint{2.387332in}{2.154251in}}%
\pgfpathlineto{\pgfqpoint{2.392002in}{1.991545in}}%
\pgfpathlineto{\pgfqpoint{2.396766in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{1.821845in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{2.414194in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.420374in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.423321in}{1.687400in}}%
\pgfpathlineto{\pgfqpoint{2.427184in}{1.871136in}}%
\pgfpathlineto{\pgfqpoint{2.431256in}{1.956122in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{2.439992in}{1.901329in}}%
\pgfpathlineto{\pgfqpoint{2.444540in}{1.855216in}}%
\pgfpathlineto{\pgfqpoint{2.449158in}{1.839052in}}%
\pgfpathlineto{\pgfqpoint{2.453826in}{1.767562in}}%
\pgfpathlineto{\pgfqpoint{2.460733in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.468007in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.454822in}}%
\pgfpathlineto{\pgfqpoint{2.476272in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{2.482744in}{1.822847in}}%
\pgfpathlineto{\pgfqpoint{2.486107in}{1.813491in}}%
\pgfpathlineto{\pgfqpoint{2.493050in}{1.786413in}}%
\pgfpathlineto{\pgfqpoint{2.496606in}{1.788793in}}%
\pgfpathlineto{\pgfqpoint{2.500209in}{1.744677in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{1.493511in}}%
\pgfpathlineto{\pgfqpoint{2.510012in}{1.877331in}}%
\pgfpathlineto{\pgfqpoint{2.513393in}{1.981501in}}%
\pgfpathlineto{\pgfqpoint{2.521015in}{2.135345in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{2.048129in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{1.911873in}}%
\pgfpathlineto{\pgfqpoint{2.538762in}{1.918027in}}%
\pgfpathlineto{\pgfqpoint{2.543449in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{2.552778in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.514867in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.856102in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.847164in}}%
\pgfpathlineto{\pgfqpoint{2.579018in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{2.583659in}{1.825340in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{1.820350in}}%
\pgfpathlineto{\pgfqpoint{2.593189in}{1.745568in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{1.570997in}}%
\pgfpathlineto{\pgfqpoint{2.602484in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{2.606793in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{2.610851in}{1.508897in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{2.618346in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{2.625276in}{1.837366in}}%
\pgfpathlineto{\pgfqpoint{2.628802in}{1.834345in}}%
\pgfpathlineto{\pgfqpoint{2.632366in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{2.635967in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{2.639608in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{2.643253in}{1.703675in}}%
\pgfpathlineto{\pgfqpoint{2.646690in}{1.495467in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{1.511409in}}%
\pgfpathlineto{\pgfqpoint{2.652725in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{1.775917in}}%
\pgfpathlineto{\pgfqpoint{2.661753in}{1.796169in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{2.674697in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{2.678097in}{1.838000in}}%
\pgfpathlineto{\pgfqpoint{2.681549in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{2.685050in}{1.813719in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{1.646835in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{2.698026in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{2.701251in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{2.704518in}{1.800855in}}%
\pgfpathlineto{\pgfqpoint{2.707839in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{2.711235in}{1.840162in}}%
\pgfpathlineto{\pgfqpoint{2.714702in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.718222in}{1.849767in}}%
\pgfpathlineto{\pgfqpoint{2.721792in}{1.864059in}}%
\pgfpathlineto{\pgfqpoint{2.725455in}{1.966320in}}%
\pgfpathlineto{\pgfqpoint{2.729323in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{2.733389in}{1.989218in}}%
\pgfpathlineto{\pgfqpoint{2.737600in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{2.741879in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{2.746162in}{1.730921in}}%
\pgfpathlineto{\pgfqpoint{2.750342in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{2.754486in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{2.758620in}{1.710813in}}%
\pgfpathlineto{\pgfqpoint{2.762641in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.819315in}}%
\pgfpathlineto{\pgfqpoint{2.774504in}{1.826182in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{1.838629in}}%
\pgfpathlineto{\pgfqpoint{2.782569in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{2.786649in}{1.838056in}}%
\pgfpathlineto{\pgfqpoint{2.794900in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.830266in}}%
\pgfpathlineto{\pgfqpoint{2.803265in}{1.829451in}}%
\pgfpathlineto{\pgfqpoint{2.807484in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{2.811737in}{1.866004in}}%
\pgfpathlineto{\pgfqpoint{2.816020in}{1.860461in}}%
\pgfpathlineto{\pgfqpoint{2.820325in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{2.824599in}{1.759145in}}%
\pgfpathlineto{\pgfqpoint{2.828694in}{1.628863in}}%
\pgfpathlineto{\pgfqpoint{2.836502in}{1.880085in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.844513in}{1.969344in}}%
\pgfpathlineto{\pgfqpoint{2.848661in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.857044in}{1.833245in}}%
\pgfpathlineto{\pgfqpoint{2.865410in}{1.846254in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{1.833473in}}%
\pgfpathlineto{\pgfqpoint{2.873858in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{2.878123in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{1.842820in}}%
\pgfpathlineto{\pgfqpoint{2.891155in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{2.895565in}{1.791942in}}%
\pgfpathlineto{\pgfqpoint{2.899855in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{2.911270in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{2.914968in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{2.918702in}{1.851780in}}%
\pgfpathlineto{\pgfqpoint{2.922472in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{2.926270in}{1.831802in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{1.764561in}}%
\pgfpathlineto{\pgfqpoint{2.937065in}{1.855002in}}%
\pgfpathlineto{\pgfqpoint{2.940585in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{2.944119in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.951234in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{2.954817in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{2.958421in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{2.962048in}{1.868674in}}%
\pgfpathlineto{\pgfqpoint{2.965724in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{2.969467in}{1.892179in}}%
\pgfpathlineto{\pgfqpoint{2.973263in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{2.977095in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{2.980954in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.992684in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{3.000535in}{1.806056in}}%
\pgfpathlineto{\pgfqpoint{3.015989in}{1.868652in}}%
\pgfpathlineto{\pgfqpoint{3.019874in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{3.023797in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{3.027766in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{3.031780in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.857447in}}%
\pgfpathlineto{\pgfqpoint{3.039946in}{1.871734in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{1.861585in}}%
\pgfpathlineto{\pgfqpoint{3.048241in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{3.052367in}{1.828440in}}%
\pgfpathlineto{\pgfqpoint{3.056437in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{3.060449in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{3.068259in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{3.075684in}{1.881658in}}%
\pgfpathlineto{\pgfqpoint{3.079313in}{1.879322in}}%
\pgfpathlineto{\pgfqpoint{3.082921in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{3.097758in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{1.881306in}}%
\pgfpathlineto{\pgfqpoint{3.105686in}{1.798789in}}%
\pgfpathlineto{\pgfqpoint{3.109636in}{1.674237in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{1.614323in}}%
\pgfpathlineto{\pgfqpoint{3.117071in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{1.749877in}}%
\pgfpathlineto{\pgfqpoint{3.124130in}{1.835020in}}%
\pgfpathlineto{\pgfqpoint{3.127746in}{1.829063in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{1.831724in}}%
\pgfpathlineto{\pgfqpoint{3.135147in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{3.142234in}{1.518749in}}%
\pgfpathlineto{\pgfqpoint{3.145288in}{1.541884in}}%
\pgfpathlineto{\pgfqpoint{3.150724in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{3.153450in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{3.159069in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{3.161951in}{1.847227in}}%
\pgfpathlineto{\pgfqpoint{3.164885in}{1.848571in}}%
\pgfpathlineto{\pgfqpoint{3.167868in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{3.173991in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{1.850515in}}%
\pgfpathlineto{\pgfqpoint{3.180312in}{1.855157in}}%
\pgfpathlineto{\pgfqpoint{3.183565in}{1.852979in}}%
\pgfpathlineto{\pgfqpoint{3.186885in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{3.190251in}{1.796098in}}%
\pgfpathlineto{\pgfqpoint{3.193532in}{1.680679in}}%
\pgfpathlineto{\pgfqpoint{3.196649in}{1.657326in}}%
\pgfpathlineto{\pgfqpoint{3.199556in}{1.649328in}}%
\pgfpathlineto{\pgfqpoint{3.202242in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{3.206976in}{1.718530in}}%
\pgfpathlineto{\pgfqpoint{3.209055in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{3.210994in}{1.821169in}}%
\pgfpathlineto{\pgfqpoint{3.212876in}{1.840437in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{1.844559in}}%
\pgfpathlineto{\pgfqpoint{3.216508in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832377in}{1.900437in}}%
\pgfpathlineto{\pgfqpoint{0.834279in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{1.953833in}}%
\pgfpathlineto{\pgfqpoint{0.838677in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{1.943317in}}%
\pgfpathlineto{\pgfqpoint{0.843800in}{1.947560in}}%
\pgfpathlineto{\pgfqpoint{0.849415in}{1.979640in}}%
\pgfpathlineto{\pgfqpoint{0.852497in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{2.042518in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{0.869983in}{1.833422in}}%
\pgfpathlineto{\pgfqpoint{0.873172in}{1.844826in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{0.878942in}{1.865816in}}%
\pgfpathlineto{\pgfqpoint{0.884267in}{1.932897in}}%
\pgfpathlineto{\pgfqpoint{0.887009in}{1.960974in}}%
\pgfpathlineto{\pgfqpoint{0.889863in}{1.955310in}}%
\pgfpathlineto{\pgfqpoint{0.892804in}{1.959495in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{2.000766in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{2.023842in}}%
\pgfpathlineto{\pgfqpoint{0.906178in}{2.033475in}}%
\pgfpathlineto{\pgfqpoint{0.910016in}{2.028253in}}%
\pgfpathlineto{\pgfqpoint{0.913971in}{1.972812in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.958689in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{1.974320in}}%
\pgfpathlineto{\pgfqpoint{0.925906in}{1.950453in}}%
\pgfpathlineto{\pgfqpoint{0.929829in}{1.942306in}}%
\pgfpathlineto{\pgfqpoint{0.933707in}{1.953869in}}%
\pgfpathlineto{\pgfqpoint{0.937550in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{0.941360in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{0.948938in}{1.968687in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{1.957698in}}%
\pgfpathlineto{\pgfqpoint{0.956480in}{1.936993in}}%
\pgfpathlineto{\pgfqpoint{0.960125in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{0.963649in}{1.914167in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{1.969517in}}%
\pgfpathlineto{\pgfqpoint{0.974435in}{1.959617in}}%
\pgfpathlineto{\pgfqpoint{0.978240in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{0.982181in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.951228in}}%
\pgfpathlineto{\pgfqpoint{0.994766in}{1.925986in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{1.875348in}}%
\pgfpathlineto{\pgfqpoint{1.007658in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{1.879775in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{1.913063in}}%
\pgfpathlineto{\pgfqpoint{1.019882in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{1.023908in}{1.921365in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{1.922143in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{1.903676in}}%
\pgfpathlineto{\pgfqpoint{1.035699in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{1.889508in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.049234in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.051385in}{1.688088in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{1.056336in}{1.931621in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{1.949004in}}%
\pgfpathlineto{\pgfqpoint{1.059136in}{2.000101in}}%
\pgfpathlineto{\pgfqpoint{1.061260in}{2.003158in}}%
\pgfpathlineto{\pgfqpoint{1.063790in}{2.032479in}}%
\pgfpathlineto{\pgfqpoint{1.066753in}{2.046521in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{2.032305in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{1.910762in}}%
\pgfpathlineto{\pgfqpoint{1.080585in}{1.895095in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{1.904722in}}%
\pgfpathlineto{\pgfqpoint{1.090806in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{1.094260in}{1.960779in}}%
\pgfpathlineto{\pgfqpoint{1.097822in}{1.971920in}}%
\pgfpathlineto{\pgfqpoint{1.101490in}{1.975799in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{1.990989in}}%
\pgfpathlineto{\pgfqpoint{1.109210in}{1.991767in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{2.006857in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{1.125535in}{1.814006in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{1.907633in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{1.144037in}{1.943915in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{1.949930in}}%
\pgfpathlineto{\pgfqpoint{1.155394in}{1.971191in}}%
\pgfpathlineto{\pgfqpoint{1.159324in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{1.163339in}{1.982448in}}%
\pgfpathlineto{\pgfqpoint{1.167471in}{2.003758in}}%
\pgfpathlineto{\pgfqpoint{1.171662in}{1.933990in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.960389in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{1.188003in}{1.954422in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{1.984501in}}%
\pgfpathlineto{\pgfqpoint{1.196468in}{1.978505in}}%
\pgfpathlineto{\pgfqpoint{1.205016in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{1.209140in}{1.890033in}}%
\pgfpathlineto{\pgfqpoint{1.213233in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{1.217410in}{1.981878in}}%
\pgfpathlineto{\pgfqpoint{1.221706in}{1.981224in}}%
\pgfpathlineto{\pgfqpoint{1.226079in}{1.937990in}}%
\pgfpathlineto{\pgfqpoint{1.230447in}{1.910743in}}%
\pgfpathlineto{\pgfqpoint{1.234783in}{1.911832in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.907491in}}%
\pgfpathlineto{\pgfqpoint{1.243334in}{1.917927in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{1.900253in}}%
\pgfpathlineto{\pgfqpoint{1.251600in}{1.828235in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{1.259181in}{1.842359in}}%
\pgfpathlineto{\pgfqpoint{1.262727in}{1.882379in}}%
\pgfpathlineto{\pgfqpoint{1.266175in}{1.899894in}}%
\pgfpathlineto{\pgfqpoint{1.269546in}{1.907691in}}%
\pgfpathlineto{\pgfqpoint{1.272875in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{1.276210in}{1.946518in}}%
\pgfpathlineto{\pgfqpoint{1.279543in}{1.898258in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{1.288882in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{1.964787in}}%
\pgfpathlineto{\pgfqpoint{1.295225in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.298552in}{1.968892in}}%
\pgfpathlineto{\pgfqpoint{1.301961in}{1.979973in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{2.022185in}}%
\pgfpathlineto{\pgfqpoint{1.309233in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{2.039480in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{1.321267in}{1.937960in}}%
\pgfpathlineto{\pgfqpoint{1.325247in}{1.922858in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{1.917797in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{1.904022in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{1.340058in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{1.343342in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{1.355315in}{1.949319in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{1.361185in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{1.366915in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{1.369751in}{1.928990in}}%
\pgfpathlineto{\pgfqpoint{1.372598in}{1.932581in}}%
\pgfpathlineto{\pgfqpoint{1.378304in}{1.924956in}}%
\pgfpathlineto{\pgfqpoint{1.381141in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{1.964932in}}%
\pgfpathlineto{\pgfqpoint{1.387001in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{1.393210in}{1.975669in}}%
\pgfpathlineto{\pgfqpoint{1.402884in}{1.944601in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{1.964328in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{2.040360in}}%
\pgfpathlineto{\pgfqpoint{1.420029in}{2.043316in}}%
\pgfpathlineto{\pgfqpoint{1.423972in}{2.039335in}}%
\pgfpathlineto{\pgfqpoint{1.432298in}{2.015004in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{2.018428in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{1.445441in}{2.062619in}}%
\pgfpathlineto{\pgfqpoint{1.450028in}{2.067584in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.057629in}}%
\pgfpathlineto{\pgfqpoint{1.459419in}{2.024416in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{1.979992in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.837220in}}%
\pgfpathlineto{\pgfqpoint{1.481095in}{1.982358in}}%
\pgfpathlineto{\pgfqpoint{1.485168in}{2.024559in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{2.030100in}}%
\pgfpathlineto{\pgfqpoint{1.497894in}{1.998721in}}%
\pgfpathlineto{\pgfqpoint{1.506221in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.510035in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{1.517002in}{1.900420in}}%
\pgfpathlineto{\pgfqpoint{1.520325in}{1.916381in}}%
\pgfpathlineto{\pgfqpoint{1.523589in}{1.891760in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.529763in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{1.532559in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{1.535165in}{1.814789in}}%
\pgfpathlineto{\pgfqpoint{1.537673in}{1.884923in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{1.912185in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{1.955708in}}%
\pgfpathlineto{\pgfqpoint{1.545416in}{1.957013in}}%
\pgfpathlineto{\pgfqpoint{1.548113in}{1.910094in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.920861in}}%
\pgfpathlineto{\pgfqpoint{1.553300in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{1.558400in}{1.922647in}}%
\pgfpathlineto{\pgfqpoint{1.560860in}{1.936541in}}%
\pgfpathlineto{\pgfqpoint{1.563338in}{1.958121in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{1.965900in}}%
\pgfpathlineto{\pgfqpoint{1.571062in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{1.573650in}{1.948783in}}%
\pgfpathlineto{\pgfqpoint{1.576272in}{1.964253in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{1.958812in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{1.587308in}{1.987409in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{1.983012in}}%
\pgfpathlineto{\pgfqpoint{1.593374in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{1.952664in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{1.943349in}}%
\pgfpathlineto{\pgfqpoint{1.605674in}{1.905581in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{1.611347in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{1.962613in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{1.981222in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{1.991330in}}%
\pgfpathlineto{\pgfqpoint{1.627924in}{2.030999in}}%
\pgfpathlineto{\pgfqpoint{1.630866in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{2.023233in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{2.045338in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{2.047665in}}%
\pgfpathlineto{\pgfqpoint{1.643272in}{2.014369in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{1.779827in}}%
\pgfpathlineto{\pgfqpoint{1.666424in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{1.670688in}{1.753159in}}%
\pgfpathlineto{\pgfqpoint{1.672536in}{1.760963in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{1.827981in}}%
\pgfpathlineto{\pgfqpoint{1.679990in}{1.918372in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{1.908680in}}%
\pgfpathlineto{\pgfqpoint{1.681997in}{1.901707in}}%
\pgfpathlineto{\pgfqpoint{1.683105in}{1.905986in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{2.000967in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{1.916582in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{1.924543in}}%
\pgfpathlineto{\pgfqpoint{1.698598in}{1.941622in}}%
\pgfpathlineto{\pgfqpoint{1.700757in}{1.943736in}}%
\pgfpathlineto{\pgfqpoint{1.702923in}{1.939127in}}%
\pgfpathlineto{\pgfqpoint{1.705053in}{1.924966in}}%
\pgfpathlineto{\pgfqpoint{1.707116in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.955743in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{1.968684in}}%
\pgfpathlineto{\pgfqpoint{1.720599in}{1.975393in}}%
\pgfpathlineto{\pgfqpoint{1.723163in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{1.730863in}{1.907281in}}%
\pgfpathlineto{\pgfqpoint{1.733286in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{1.735668in}{1.918372in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{1.973533in}}%
\pgfpathlineto{\pgfqpoint{1.743284in}{1.963600in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.904351in}}%
\pgfpathlineto{\pgfqpoint{1.748629in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{1.753732in}{1.921648in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.988652in}}%
\pgfpathlineto{\pgfqpoint{1.762055in}{2.001088in}}%
\pgfpathlineto{\pgfqpoint{1.765228in}{1.988292in}}%
\pgfpathlineto{\pgfqpoint{1.768500in}{1.944531in}}%
\pgfpathlineto{\pgfqpoint{1.771775in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{1.923703in}}%
\pgfpathlineto{\pgfqpoint{1.781480in}{1.915769in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{1.925521in}}%
\pgfpathlineto{\pgfqpoint{1.787829in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{1.790990in}{1.925370in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.921065in}}%
\pgfpathlineto{\pgfqpoint{1.800418in}{1.921453in}}%
\pgfpathlineto{\pgfqpoint{1.803541in}{1.930029in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{1.929712in}}%
\pgfpathlineto{\pgfqpoint{1.809802in}{1.925372in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.898208in}}%
\pgfpathlineto{\pgfqpoint{1.821683in}{1.846518in}}%
\pgfpathlineto{\pgfqpoint{1.824315in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.848764in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{1.883070in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{1.886568in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{1.885298in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{1.841378in}{1.893887in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{1.846638in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.882884in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{1.875817in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{1.883584in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{1.886217in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{1.888881in}{1.864730in}}%
\pgfpathlineto{\pgfqpoint{1.891579in}{1.865244in}}%
\pgfpathlineto{\pgfqpoint{1.894312in}{1.867834in}}%
\pgfpathlineto{\pgfqpoint{1.897086in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{1.902739in}{1.846274in}}%
\pgfpathlineto{\pgfqpoint{1.905590in}{1.820369in}}%
\pgfpathlineto{\pgfqpoint{1.908383in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{1.911095in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.848483in}}%
\pgfpathlineto{\pgfqpoint{1.916564in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{1.919355in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{1.922196in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{1.927935in}{1.774744in}}%
\pgfpathlineto{\pgfqpoint{1.930716in}{1.786251in}}%
\pgfpathlineto{\pgfqpoint{1.933488in}{1.842831in}}%
\pgfpathlineto{\pgfqpoint{1.939120in}{1.851053in}}%
\pgfpathlineto{\pgfqpoint{1.941979in}{1.845668in}}%
\pgfpathlineto{\pgfqpoint{1.944869in}{1.850398in}}%
\pgfpathlineto{\pgfqpoint{1.947794in}{1.851009in}}%
\pgfpathlineto{\pgfqpoint{1.950755in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{1.852198in}}%
\pgfpathlineto{\pgfqpoint{1.956769in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{1.959713in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{1.970461in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.865812in}}%
\pgfpathlineto{\pgfqpoint{1.975617in}{1.885793in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{1.985807in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{1.988323in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{1.921298in}}%
\pgfpathlineto{\pgfqpoint{1.996022in}{1.917922in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{2.006025in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{2.008338in}{1.881786in}}%
\pgfpathlineto{\pgfqpoint{2.010563in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{1.726604in}}%
\pgfpathlineto{\pgfqpoint{2.017736in}{1.890347in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{2.022073in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{1.855252in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.901443in}}%
\pgfpathlineto{\pgfqpoint{2.027440in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{2.015295in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.993985in}}%
\pgfpathlineto{\pgfqpoint{2.036738in}{1.909782in}}%
\pgfpathlineto{\pgfqpoint{2.039573in}{1.865442in}}%
\pgfpathlineto{\pgfqpoint{2.042395in}{1.881521in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{1.913859in}}%
\pgfpathlineto{\pgfqpoint{2.048284in}{1.921274in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{1.888186in}}%
\pgfpathlineto{\pgfqpoint{2.061334in}{1.885282in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.870009in}}%
\pgfpathlineto{\pgfqpoint{2.068165in}{1.773061in}}%
\pgfpathlineto{\pgfqpoint{2.071446in}{1.768931in}}%
\pgfpathlineto{\pgfqpoint{2.074666in}{1.837585in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{2.084102in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{2.087140in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{2.090111in}{1.882528in}}%
\pgfpathlineto{\pgfqpoint{2.098790in}{1.911109in}}%
\pgfpathlineto{\pgfqpoint{2.101645in}{1.912434in}}%
\pgfpathlineto{\pgfqpoint{2.107371in}{1.930922in}}%
\pgfpathlineto{\pgfqpoint{2.110258in}{1.923678in}}%
\pgfpathlineto{\pgfqpoint{2.113141in}{1.920471in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{1.911069in}}%
\pgfpathlineto{\pgfqpoint{2.121630in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{2.124388in}{1.906444in}}%
\pgfpathlineto{\pgfqpoint{2.127114in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{2.129834in}{1.922530in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{2.135433in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{2.141197in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{2.144069in}{1.928826in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{2.152702in}{1.910263in}}%
\pgfpathlineto{\pgfqpoint{2.155515in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.158300in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.913417in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{1.905168in}}%
\pgfpathlineto{\pgfqpoint{2.166523in}{1.904286in}}%
\pgfpathlineto{\pgfqpoint{2.169211in}{1.907075in}}%
\pgfpathlineto{\pgfqpoint{2.171903in}{1.913928in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{2.177503in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{1.908383in}}%
\pgfpathlineto{\pgfqpoint{2.189686in}{1.896274in}}%
\pgfpathlineto{\pgfqpoint{2.192743in}{1.896562in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{1.901590in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{1.904438in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{1.885400in}}%
\pgfpathlineto{\pgfqpoint{2.214017in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{2.216995in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{1.980085in}}%
\pgfpathlineto{\pgfqpoint{2.230020in}{2.005098in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{2.010567in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{1.988099in}}%
\pgfpathlineto{\pgfqpoint{2.242664in}{1.983739in}}%
\pgfpathlineto{\pgfqpoint{2.247340in}{1.983253in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{2.261778in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.266462in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.270956in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{2.279195in}{1.687932in}}%
\pgfpathlineto{\pgfqpoint{2.282833in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286080in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.289069in}{1.752261in}}%
\pgfpathlineto{\pgfqpoint{2.292124in}{1.960483in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{2.040527in}}%
\pgfpathlineto{\pgfqpoint{2.298999in}{1.977409in}}%
\pgfpathlineto{\pgfqpoint{2.302668in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.833121in}}%
\pgfpathlineto{\pgfqpoint{2.310072in}{1.841007in}}%
\pgfpathlineto{\pgfqpoint{2.317598in}{1.868058in}}%
\pgfpathlineto{\pgfqpoint{2.321438in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{2.325171in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.335041in}{1.840919in}}%
\pgfpathlineto{\pgfqpoint{2.338349in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{2.345154in}{1.851052in}}%
\pgfpathlineto{\pgfqpoint{2.348646in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.352012in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357565in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.361353in}{1.728657in}}%
\pgfpathlineto{\pgfqpoint{2.364144in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{2.371710in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.374901in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.378682in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{2.382856in}{2.069235in}}%
\pgfpathlineto{\pgfqpoint{2.387332in}{2.083379in}}%
\pgfpathlineto{\pgfqpoint{2.396766in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{1.821845in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{2.415492in}{1.663543in}}%
\pgfpathlineto{\pgfqpoint{2.419525in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{2.423321in}{1.696874in}}%
\pgfpathlineto{\pgfqpoint{2.427184in}{1.871136in}}%
\pgfpathlineto{\pgfqpoint{2.431256in}{1.956122in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{2.439992in}{1.901329in}}%
\pgfpathlineto{\pgfqpoint{2.444540in}{1.855216in}}%
\pgfpathlineto{\pgfqpoint{2.449158in}{1.839052in}}%
\pgfpathlineto{\pgfqpoint{2.453826in}{1.767562in}}%
\pgfpathlineto{\pgfqpoint{2.458415in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.462682in}{1.674857in}}%
\pgfpathlineto{\pgfqpoint{2.466513in}{1.695280in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.473140in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.476272in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{2.482744in}{1.822847in}}%
\pgfpathlineto{\pgfqpoint{2.486107in}{1.813491in}}%
\pgfpathlineto{\pgfqpoint{2.493050in}{1.786413in}}%
\pgfpathlineto{\pgfqpoint{2.496606in}{1.788793in}}%
\pgfpathlineto{\pgfqpoint{2.500209in}{1.744677in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.506808in}{1.698672in}}%
\pgfpathlineto{\pgfqpoint{2.510012in}{1.877331in}}%
\pgfpathlineto{\pgfqpoint{2.513393in}{1.981501in}}%
\pgfpathlineto{\pgfqpoint{2.517045in}{2.054333in}}%
\pgfpathlineto{\pgfqpoint{2.521015in}{2.059697in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{2.048129in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{1.911873in}}%
\pgfpathlineto{\pgfqpoint{2.538762in}{1.918027in}}%
\pgfpathlineto{\pgfqpoint{2.543449in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{2.548195in}{1.698667in}}%
\pgfpathlineto{\pgfqpoint{2.552778in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.670952in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{2.565631in}{1.856102in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.847164in}}%
\pgfpathlineto{\pgfqpoint{2.579018in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{2.583659in}{1.825340in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{1.820350in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.602484in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{1.694251in}}%
\pgfpathlineto{\pgfqpoint{2.618346in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.621800in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{2.625276in}{1.837366in}}%
\pgfpathlineto{\pgfqpoint{2.628802in}{1.834345in}}%
\pgfpathlineto{\pgfqpoint{2.632366in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{2.635967in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{2.639608in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{2.643253in}{1.703675in}}%
\pgfpathlineto{\pgfqpoint{2.646690in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.652725in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{1.775917in}}%
\pgfpathlineto{\pgfqpoint{2.661753in}{1.796169in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{2.674697in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{2.678097in}{1.838000in}}%
\pgfpathlineto{\pgfqpoint{2.681549in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{2.685050in}{1.813719in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{2.698026in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{2.701251in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{2.704518in}{1.800855in}}%
\pgfpathlineto{\pgfqpoint{2.707839in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{2.711235in}{1.840162in}}%
\pgfpathlineto{\pgfqpoint{2.714702in}{1.843243in}}%
\pgfpathlineto{\pgfqpoint{2.718222in}{1.849767in}}%
\pgfpathlineto{\pgfqpoint{2.721792in}{1.864059in}}%
\pgfpathlineto{\pgfqpoint{2.725455in}{1.966320in}}%
\pgfpathlineto{\pgfqpoint{2.729323in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{2.733389in}{1.989218in}}%
\pgfpathlineto{\pgfqpoint{2.737600in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{2.741879in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{2.746162in}{1.730921in}}%
\pgfpathlineto{\pgfqpoint{2.750342in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{2.754486in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{2.758620in}{1.710813in}}%
\pgfpathlineto{\pgfqpoint{2.762641in}{1.686363in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.819315in}}%
\pgfpathlineto{\pgfqpoint{2.774504in}{1.826182in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{1.838629in}}%
\pgfpathlineto{\pgfqpoint{2.782569in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{2.786649in}{1.838056in}}%
\pgfpathlineto{\pgfqpoint{2.794900in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.830266in}}%
\pgfpathlineto{\pgfqpoint{2.803265in}{1.829451in}}%
\pgfpathlineto{\pgfqpoint{2.807484in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{2.811737in}{1.866004in}}%
\pgfpathlineto{\pgfqpoint{2.816020in}{1.860461in}}%
\pgfpathlineto{\pgfqpoint{2.820325in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{2.828694in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.844513in}{1.969344in}}%
\pgfpathlineto{\pgfqpoint{2.848661in}{1.934321in}}%
\pgfpathlineto{\pgfqpoint{2.857044in}{1.833245in}}%
\pgfpathlineto{\pgfqpoint{2.865410in}{1.846254in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{1.833473in}}%
\pgfpathlineto{\pgfqpoint{2.873858in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{2.878123in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{1.842820in}}%
\pgfpathlineto{\pgfqpoint{2.891155in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{2.895565in}{1.791942in}}%
\pgfpathlineto{\pgfqpoint{2.899855in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{1.699460in}}%
\pgfpathlineto{\pgfqpoint{2.911270in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{2.914968in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{2.918702in}{1.851780in}}%
\pgfpathlineto{\pgfqpoint{2.922472in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{2.926270in}{1.831802in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{1.764561in}}%
\pgfpathlineto{\pgfqpoint{2.937065in}{1.855002in}}%
\pgfpathlineto{\pgfqpoint{2.940585in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{2.944119in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.951234in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{2.954817in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{2.958421in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{2.962048in}{1.868674in}}%
\pgfpathlineto{\pgfqpoint{2.965724in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{2.969467in}{1.892179in}}%
\pgfpathlineto{\pgfqpoint{2.973263in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{2.977095in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{2.980954in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.992684in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{3.000535in}{1.806056in}}%
\pgfpathlineto{\pgfqpoint{3.015989in}{1.868652in}}%
\pgfpathlineto{\pgfqpoint{3.019874in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{3.023797in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{3.027766in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{3.031780in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.857447in}}%
\pgfpathlineto{\pgfqpoint{3.039946in}{1.871734in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{1.861585in}}%
\pgfpathlineto{\pgfqpoint{3.048241in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{3.052367in}{1.828440in}}%
\pgfpathlineto{\pgfqpoint{3.056437in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{3.060449in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{3.068259in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{3.075684in}{1.881658in}}%
\pgfpathlineto{\pgfqpoint{3.079313in}{1.879322in}}%
\pgfpathlineto{\pgfqpoint{3.082921in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{3.093930in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{3.097758in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{1.881306in}}%
\pgfpathlineto{\pgfqpoint{3.105686in}{1.798789in}}%
\pgfpathlineto{\pgfqpoint{3.109636in}{1.689730in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{1.696601in}}%
\pgfpathlineto{\pgfqpoint{3.117071in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.124130in}{1.835020in}}%
\pgfpathlineto{\pgfqpoint{3.127746in}{1.829063in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{1.831724in}}%
\pgfpathlineto{\pgfqpoint{3.135147in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{1.702565in}}%
\pgfpathlineto{\pgfqpoint{3.142234in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.145288in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.148052in}{1.666139in}}%
\pgfpathlineto{\pgfqpoint{3.150724in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{3.153450in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{3.159069in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{3.161951in}{1.847227in}}%
\pgfpathlineto{\pgfqpoint{3.164885in}{1.848571in}}%
\pgfpathlineto{\pgfqpoint{3.167868in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{3.173991in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{1.850515in}}%
\pgfpathlineto{\pgfqpoint{3.180312in}{1.855157in}}%
\pgfpathlineto{\pgfqpoint{3.183565in}{1.852979in}}%
\pgfpathlineto{\pgfqpoint{3.186885in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{3.190251in}{1.796098in}}%
\pgfpathlineto{\pgfqpoint{3.193532in}{1.680679in}}%
\pgfpathlineto{\pgfqpoint{3.196649in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.202242in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{3.206976in}{1.718530in}}%
\pgfpathlineto{\pgfqpoint{3.209055in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{3.210994in}{1.821169in}}%
\pgfpathlineto{\pgfqpoint{3.212876in}{1.840437in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{1.844559in}}%
\pgfpathlineto{\pgfqpoint{3.216508in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832404in}{1.928005in}}%
\pgfpathlineto{\pgfqpoint{0.836482in}{2.006220in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{2.019448in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{2.021824in}}%
\pgfpathlineto{\pgfqpoint{0.843885in}{2.062189in}}%
\pgfpathlineto{\pgfqpoint{0.846731in}{2.163721in}}%
\pgfpathlineto{\pgfqpoint{0.849888in}{2.232342in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{2.270943in}}%
\pgfpathlineto{\pgfqpoint{0.857160in}{2.253389in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{0.868588in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{0.872052in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{0.875337in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{0.878504in}{1.918704in}}%
\pgfpathlineto{\pgfqpoint{0.881591in}{1.923572in}}%
\pgfpathlineto{\pgfqpoint{0.884613in}{1.945824in}}%
\pgfpathlineto{\pgfqpoint{0.887621in}{1.993448in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{1.808593in}}%
\pgfpathlineto{\pgfqpoint{0.896115in}{1.824374in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.908474in}}%
\pgfpathlineto{\pgfqpoint{0.908386in}{2.059956in}}%
\pgfpathlineto{\pgfqpoint{0.911138in}{2.079312in}}%
\pgfpathlineto{\pgfqpoint{0.914079in}{2.121899in}}%
\pgfpathlineto{\pgfqpoint{0.917219in}{2.126845in}}%
\pgfpathlineto{\pgfqpoint{0.920536in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.924012in}{2.132783in}}%
\pgfpathlineto{\pgfqpoint{0.927641in}{2.145548in}}%
\pgfpathlineto{\pgfqpoint{0.931408in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{0.939288in}{2.116939in}}%
\pgfpathlineto{\pgfqpoint{0.943341in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{0.947454in}{2.100136in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.857555in}}%
\pgfpathlineto{\pgfqpoint{0.966417in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{0.970038in}{2.007093in}}%
\pgfpathlineto{\pgfqpoint{0.973726in}{2.010995in}}%
\pgfpathlineto{\pgfqpoint{0.981419in}{2.034888in}}%
\pgfpathlineto{\pgfqpoint{0.985468in}{2.026123in}}%
\pgfpathlineto{\pgfqpoint{0.989655in}{2.028706in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{2.048357in}}%
\pgfpathlineto{\pgfqpoint{0.998469in}{2.017812in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.897240in}}%
\pgfpathlineto{\pgfqpoint{1.007415in}{1.820842in}}%
\pgfpathlineto{\pgfqpoint{1.011714in}{1.846756in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{1.919326in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{1.024340in}{2.080441in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{2.037607in}}%
\pgfpathlineto{\pgfqpoint{1.032946in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{1.037214in}{1.906964in}}%
\pgfpathlineto{\pgfqpoint{1.041395in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{1.045516in}{1.935443in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{1.942352in}}%
\pgfpathlineto{\pgfqpoint{1.057870in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{1.860759in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{1.887266in}}%
\pgfpathlineto{\pgfqpoint{1.080992in}{1.998491in}}%
\pgfpathlineto{\pgfqpoint{1.088554in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{2.074551in}}%
\pgfpathlineto{\pgfqpoint{1.104174in}{2.089851in}}%
\pgfpathlineto{\pgfqpoint{1.108309in}{2.073552in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{2.021603in}}%
\pgfpathlineto{\pgfqpoint{1.120861in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{1.124964in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{2.023535in}}%
\pgfpathlineto{\pgfqpoint{1.137038in}{2.026996in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{2.078766in}}%
\pgfpathlineto{\pgfqpoint{1.153422in}{2.004577in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.992189in}}%
\pgfpathlineto{\pgfqpoint{1.161690in}{1.971554in}}%
\pgfpathlineto{\pgfqpoint{1.165759in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{1.169773in}{1.947455in}}%
\pgfpathlineto{\pgfqpoint{1.173718in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{1.177603in}{1.961356in}}%
\pgfpathlineto{\pgfqpoint{1.181474in}{1.991354in}}%
\pgfpathlineto{\pgfqpoint{1.185351in}{1.993931in}}%
\pgfpathlineto{\pgfqpoint{1.189257in}{2.028492in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{1.197296in}{2.022208in}}%
\pgfpathlineto{\pgfqpoint{1.205446in}{1.870056in}}%
\pgfpathlineto{\pgfqpoint{1.209421in}{1.866586in}}%
\pgfpathlineto{\pgfqpoint{1.213327in}{1.893531in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{1.984391in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{2.004430in}}%
\pgfpathlineto{\pgfqpoint{1.229143in}{1.945753in}}%
\pgfpathlineto{\pgfqpoint{1.233095in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{1.237007in}{1.925246in}}%
\pgfpathlineto{\pgfqpoint{1.240872in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{1.244689in}{1.938595in}}%
\pgfpathlineto{\pgfqpoint{1.252235in}{1.981394in}}%
\pgfpathlineto{\pgfqpoint{1.255990in}{1.989713in}}%
\pgfpathlineto{\pgfqpoint{1.259740in}{1.995261in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{1.989167in}}%
\pgfpathlineto{\pgfqpoint{1.270947in}{2.037388in}}%
\pgfpathlineto{\pgfqpoint{1.274718in}{2.043661in}}%
\pgfpathlineto{\pgfqpoint{1.278451in}{1.917387in}}%
\pgfpathlineto{\pgfqpoint{1.282020in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{1.285405in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.298232in}{2.103028in}}%
\pgfpathlineto{\pgfqpoint{1.301675in}{2.207999in}}%
\pgfpathlineto{\pgfqpoint{1.305354in}{2.226552in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{2.236465in}}%
\pgfpathlineto{\pgfqpoint{1.313383in}{2.241729in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{2.225478in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{2.076268in}}%
\pgfpathlineto{\pgfqpoint{1.331224in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.911888in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{1.931634in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{1.352083in}{1.623757in}}%
\pgfpathlineto{\pgfqpoint{1.355343in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.836294in}}%
\pgfpathlineto{\pgfqpoint{1.361075in}{1.877561in}}%
\pgfpathlineto{\pgfqpoint{1.366418in}{1.995472in}}%
\pgfpathlineto{\pgfqpoint{1.369134in}{2.017693in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{2.016064in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{2.025670in}}%
\pgfpathlineto{\pgfqpoint{1.380470in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{1.383421in}{2.055572in}}%
\pgfpathlineto{\pgfqpoint{1.386446in}{2.060474in}}%
\pgfpathlineto{\pgfqpoint{1.389543in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{1.399026in}{1.988816in}}%
\pgfpathlineto{\pgfqpoint{1.408547in}{2.006703in}}%
\pgfpathlineto{\pgfqpoint{1.418394in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{1.421814in}{2.085543in}}%
\pgfpathlineto{\pgfqpoint{1.425290in}{2.091167in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{2.108036in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{2.142485in}}%
\pgfpathlineto{\pgfqpoint{1.436101in}{2.232904in}}%
\pgfpathlineto{\pgfqpoint{1.439978in}{2.251152in}}%
\pgfpathlineto{\pgfqpoint{1.444024in}{2.250219in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{2.261893in}}%
\pgfpathlineto{\pgfqpoint{1.457159in}{2.242899in}}%
\pgfpathlineto{\pgfqpoint{1.461770in}{2.118259in}}%
\pgfpathlineto{\pgfqpoint{1.466292in}{1.907581in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{1.865368in}}%
\pgfpathlineto{\pgfqpoint{1.482723in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{2.167254in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{2.161885in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{2.253212in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{2.264863in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{2.234085in}}%
\pgfpathlineto{\pgfqpoint{1.509015in}{2.125058in}}%
\pgfpathlineto{\pgfqpoint{1.513599in}{1.960405in}}%
\pgfpathlineto{\pgfqpoint{1.517996in}{1.939609in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{2.001810in}}%
\pgfpathlineto{\pgfqpoint{1.530296in}{1.809103in}}%
\pgfpathlineto{\pgfqpoint{1.533889in}{1.808231in}}%
\pgfpathlineto{\pgfqpoint{1.540436in}{1.977464in}}%
\pgfpathlineto{\pgfqpoint{1.543627in}{2.078753in}}%
\pgfpathlineto{\pgfqpoint{1.546889in}{2.068425in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.894091in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{2.044525in}}%
\pgfpathlineto{\pgfqpoint{1.559431in}{2.015404in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{1.947153in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{1.571915in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{1.585884in}{2.316686in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{2.322002in}}%
\pgfpathlineto{\pgfqpoint{1.594546in}{2.261727in}}%
\pgfpathlineto{\pgfqpoint{1.599206in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{1.604005in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{1.608720in}{1.883379in}}%
\pgfpathlineto{\pgfqpoint{1.613233in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{1.617515in}{1.854062in}}%
\pgfpathlineto{\pgfqpoint{1.621588in}{1.905528in}}%
\pgfpathlineto{\pgfqpoint{1.629489in}{2.092846in}}%
\pgfpathlineto{\pgfqpoint{1.637554in}{2.148484in}}%
\pgfpathlineto{\pgfqpoint{1.641742in}{2.216573in}}%
\pgfpathlineto{\pgfqpoint{1.646057in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{2.178413in}}%
\pgfpathlineto{\pgfqpoint{1.654882in}{1.972946in}}%
\pgfpathlineto{\pgfqpoint{1.659124in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{1.663142in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{1.780792in}}%
\pgfpathlineto{\pgfqpoint{1.673696in}{1.593634in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{1.552973in}}%
\pgfpathlineto{\pgfqpoint{1.683995in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{1.690559in}{2.256653in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{2.291237in}}%
\pgfpathlineto{\pgfqpoint{1.697111in}{2.260686in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.847968in}}%
\pgfpathlineto{\pgfqpoint{1.708017in}{1.943591in}}%
\pgfpathlineto{\pgfqpoint{1.711587in}{2.075692in}}%
\pgfpathlineto{\pgfqpoint{1.719179in}{2.218277in}}%
\pgfpathlineto{\pgfqpoint{1.723252in}{2.167160in}}%
\pgfpathlineto{\pgfqpoint{1.727293in}{1.893160in}}%
\pgfpathlineto{\pgfqpoint{1.731130in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{1.734747in}{1.850658in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{1.933886in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{2.043930in}}%
\pgfpathlineto{\pgfqpoint{1.745098in}{2.109348in}}%
\pgfpathlineto{\pgfqpoint{1.752009in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.762184in}{2.221239in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{2.239188in}}%
\pgfpathlineto{\pgfqpoint{1.778977in}{2.270341in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{2.160176in}}%
\pgfpathlineto{\pgfqpoint{1.788530in}{1.995629in}}%
\pgfpathlineto{\pgfqpoint{1.797889in}{1.899631in}}%
\pgfpathlineto{\pgfqpoint{1.802361in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{1.833309in}}%
\pgfpathlineto{\pgfqpoint{1.818421in}{1.785017in}}%
\pgfpathlineto{\pgfqpoint{1.821851in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{1.830377in}{1.796186in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{1.832854in}}%
\pgfpathlineto{\pgfqpoint{1.835123in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.869758in}}%
\pgfpathlineto{\pgfqpoint{1.839606in}{1.868165in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{1.846121in}{1.859945in}}%
\pgfpathlineto{\pgfqpoint{1.848248in}{1.867264in}}%
\pgfpathlineto{\pgfqpoint{1.850393in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{1.852582in}{1.894534in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.895032in}}%
\pgfpathlineto{\pgfqpoint{1.857078in}{1.890746in}}%
\pgfpathlineto{\pgfqpoint{1.861606in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{1.865937in}{1.842515in}}%
\pgfpathlineto{\pgfqpoint{1.868006in}{1.844643in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.852309in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{1.848771in}}%
\pgfpathlineto{\pgfqpoint{1.879664in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{1.881591in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.887635in}{1.884577in}}%
\pgfpathlineto{\pgfqpoint{1.889801in}{1.895713in}}%
\pgfpathlineto{\pgfqpoint{1.892083in}{1.900755in}}%
\pgfpathlineto{\pgfqpoint{1.901983in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{1.904539in}{1.845017in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{1.912341in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{1.915011in}{1.850242in}}%
\pgfpathlineto{\pgfqpoint{1.917705in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.920435in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{1.928851in}{1.847871in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.849706in}}%
\pgfpathlineto{\pgfqpoint{1.934586in}{1.829301in}}%
\pgfpathlineto{\pgfqpoint{1.937409in}{1.780943in}}%
\pgfpathlineto{\pgfqpoint{1.940197in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{1.943001in}{1.850892in}}%
\pgfpathlineto{\pgfqpoint{1.945832in}{1.852364in}}%
\pgfpathlineto{\pgfqpoint{1.948675in}{1.822244in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{1.811371in}}%
\pgfpathlineto{\pgfqpoint{1.954289in}{1.847326in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.959940in}{1.849302in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{1.965632in}{1.843492in}}%
\pgfpathlineto{\pgfqpoint{1.968447in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{1.971222in}{1.855879in}}%
\pgfpathlineto{\pgfqpoint{1.976717in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{1.979474in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{1.982234in}{1.922281in}}%
\pgfpathlineto{\pgfqpoint{1.985003in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{1.987807in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{1.990649in}{1.976207in}}%
\pgfpathlineto{\pgfqpoint{1.993516in}{1.957365in}}%
\pgfpathlineto{\pgfqpoint{1.996371in}{1.946860in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{2.002004in}{1.919251in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{1.824357in}}%
\pgfpathlineto{\pgfqpoint{2.012042in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{2.013890in}{1.748136in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{2.020180in}{1.872230in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{2.022172in}{1.869185in}}%
\pgfpathlineto{\pgfqpoint{2.023076in}{1.874056in}}%
\pgfpathlineto{\pgfqpoint{2.025029in}{1.903125in}}%
\pgfpathlineto{\pgfqpoint{2.026139in}{1.912636in}}%
\pgfpathlineto{\pgfqpoint{2.033435in}{2.135411in}}%
\pgfpathlineto{\pgfqpoint{2.036264in}{2.135658in}}%
\pgfpathlineto{\pgfqpoint{2.042544in}{1.879994in}}%
\pgfpathlineto{\pgfqpoint{2.045706in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{2.048866in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{2.052035in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{2.055223in}{1.857335in}}%
\pgfpathlineto{\pgfqpoint{2.061780in}{1.906202in}}%
\pgfpathlineto{\pgfqpoint{2.065183in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{1.844622in}}%
\pgfpathlineto{\pgfqpoint{2.072035in}{1.845065in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.848760in}}%
\pgfpathlineto{\pgfqpoint{2.085266in}{1.840912in}}%
\pgfpathlineto{\pgfqpoint{2.088361in}{1.852314in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.895418in}}%
\pgfpathlineto{\pgfqpoint{2.097282in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{2.100182in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{2.103056in}{1.941454in}}%
\pgfpathlineto{\pgfqpoint{2.105920in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{1.975119in}}%
\pgfpathlineto{\pgfqpoint{2.114567in}{1.964124in}}%
\pgfpathlineto{\pgfqpoint{2.117476in}{1.961852in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{1.962991in}}%
\pgfpathlineto{\pgfqpoint{2.123306in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{2.126201in}{1.958261in}}%
\pgfpathlineto{\pgfqpoint{2.129099in}{1.972546in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.971554in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.993332in}}%
\pgfpathlineto{\pgfqpoint{2.140797in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.996098in}}%
\pgfpathlineto{\pgfqpoint{2.146826in}{1.987665in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.944426in}}%
\pgfpathlineto{\pgfqpoint{2.152842in}{1.921941in}}%
\pgfpathlineto{\pgfqpoint{2.155783in}{1.932304in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{1.936420in}}%
\pgfpathlineto{\pgfqpoint{2.167109in}{1.889044in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{1.895017in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{1.946433in}}%
\pgfpathlineto{\pgfqpoint{2.180446in}{1.966476in}}%
\pgfpathlineto{\pgfqpoint{2.186122in}{1.951480in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{1.938474in}}%
\pgfpathlineto{\pgfqpoint{2.191949in}{1.933741in}}%
\pgfpathlineto{\pgfqpoint{2.194896in}{1.941582in}}%
\pgfpathlineto{\pgfqpoint{2.200928in}{1.973267in}}%
\pgfpathlineto{\pgfqpoint{2.204038in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{2.207186in}{1.935805in}}%
\pgfpathlineto{\pgfqpoint{2.210308in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.889085in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.913667in}}%
\pgfpathlineto{\pgfqpoint{2.226322in}{2.095837in}}%
\pgfpathlineto{\pgfqpoint{2.230102in}{2.064431in}}%
\pgfpathlineto{\pgfqpoint{2.238177in}{1.893280in}}%
\pgfpathlineto{\pgfqpoint{2.242335in}{1.863913in}}%
\pgfpathlineto{\pgfqpoint{2.246549in}{1.864617in}}%
\pgfpathlineto{\pgfqpoint{2.250819in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{2.259528in}{1.854652in}}%
\pgfpathlineto{\pgfqpoint{2.263950in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{1.695413in}}%
\pgfpathlineto{\pgfqpoint{2.272553in}{1.636232in}}%
\pgfpathlineto{\pgfqpoint{2.276591in}{1.618209in}}%
\pgfpathlineto{\pgfqpoint{2.280402in}{1.576518in}}%
\pgfpathlineto{\pgfqpoint{2.283895in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{2.286988in}{1.558741in}}%
\pgfpathlineto{\pgfqpoint{2.289892in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{2.292868in}{1.912283in}}%
\pgfpathlineto{\pgfqpoint{2.295999in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{2.302584in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{2.305942in}{1.845910in}}%
\pgfpathlineto{\pgfqpoint{2.309332in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.316251in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{2.323385in}{1.779568in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{2.330108in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{1.836716in}}%
\pgfpathlineto{\pgfqpoint{2.336579in}{1.845841in}}%
\pgfpathlineto{\pgfqpoint{2.339911in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{2.343310in}{1.849244in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.500291in}}%
\pgfpathlineto{\pgfqpoint{2.360853in}{1.606505in}}%
\pgfpathlineto{\pgfqpoint{2.363849in}{1.836158in}}%
\pgfpathlineto{\pgfqpoint{2.368918in}{2.023610in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{2.191791in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.276876in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{2.381474in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{2.385082in}{1.850961in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{1.842355in}}%
\pgfpathlineto{\pgfqpoint{2.392434in}{1.818234in}}%
\pgfpathlineto{\pgfqpoint{2.396181in}{1.802502in}}%
\pgfpathlineto{\pgfqpoint{2.399978in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{2.403816in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{2.407692in}{1.788911in}}%
\pgfpathlineto{\pgfqpoint{2.415550in}{1.810351in}}%
\pgfpathlineto{\pgfqpoint{2.419541in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{2.423573in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{2.435837in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{2.461030in}{1.619813in}}%
\pgfpathlineto{\pgfqpoint{2.464313in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.466980in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.468427in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{2.474610in}{1.768937in}}%
\pgfpathlineto{\pgfqpoint{2.477670in}{1.823615in}}%
\pgfpathlineto{\pgfqpoint{2.480783in}{1.821248in}}%
\pgfpathlineto{\pgfqpoint{2.483958in}{1.816197in}}%
\pgfpathlineto{\pgfqpoint{2.487185in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{2.490467in}{1.798591in}}%
\pgfpathlineto{\pgfqpoint{2.493797in}{1.783197in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{2.500245in}{1.560230in}}%
\pgfpathlineto{\pgfqpoint{2.503038in}{1.548924in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{2.513281in}{1.835673in}}%
\pgfpathlineto{\pgfqpoint{2.518760in}{1.810489in}}%
\pgfpathlineto{\pgfqpoint{2.524454in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{2.530397in}{1.805611in}}%
\pgfpathlineto{\pgfqpoint{2.533463in}{1.816638in}}%
\pgfpathlineto{\pgfqpoint{2.536611in}{1.835529in}}%
\pgfpathlineto{\pgfqpoint{2.543192in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{1.843388in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{1.816103in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.689251in}}%
\pgfpathlineto{\pgfqpoint{2.557035in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{2.560308in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{2.563640in}{1.868891in}}%
\pgfpathlineto{\pgfqpoint{2.567063in}{1.868630in}}%
\pgfpathlineto{\pgfqpoint{2.570577in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{2.581626in}{1.816068in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{1.643133in}}%
\pgfpathlineto{\pgfqpoint{2.588941in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{2.592249in}{1.557380in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.764211in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.841379in}}%
\pgfpathlineto{\pgfqpoint{2.604368in}{1.856714in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.882876in}}%
\pgfpathlineto{\pgfqpoint{2.611033in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{2.628694in}{1.562302in}}%
\pgfpathlineto{\pgfqpoint{2.631739in}{1.729458in}}%
\pgfpathlineto{\pgfqpoint{2.634795in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{2.651019in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.654464in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{2.661266in}{1.670629in}}%
\pgfpathlineto{\pgfqpoint{2.664435in}{1.658454in}}%
\pgfpathlineto{\pgfqpoint{2.673520in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{2.679843in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{2.686430in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{2.689827in}{1.847643in}}%
\pgfpathlineto{\pgfqpoint{2.693284in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{2.696790in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{2.703954in}{1.836148in}}%
\pgfpathlineto{\pgfqpoint{2.707565in}{1.779763in}}%
\pgfpathlineto{\pgfqpoint{2.711058in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.714374in}{1.701511in}}%
\pgfpathlineto{\pgfqpoint{2.717560in}{1.806934in}}%
\pgfpathlineto{\pgfqpoint{2.720759in}{1.872435in}}%
\pgfpathlineto{\pgfqpoint{2.723995in}{1.868313in}}%
\pgfpathlineto{\pgfqpoint{2.727275in}{1.873475in}}%
\pgfpathlineto{\pgfqpoint{2.730600in}{1.859911in}}%
\pgfpathlineto{\pgfqpoint{2.733967in}{1.839622in}}%
\pgfpathlineto{\pgfqpoint{2.737377in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{2.740828in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{2.744315in}{1.807259in}}%
\pgfpathlineto{\pgfqpoint{2.747836in}{1.794570in}}%
\pgfpathlineto{\pgfqpoint{2.751390in}{1.798661in}}%
\pgfpathlineto{\pgfqpoint{2.754979in}{1.800059in}}%
\pgfpathlineto{\pgfqpoint{2.758604in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.769670in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{2.773405in}{1.811960in}}%
\pgfpathlineto{\pgfqpoint{2.777162in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{2.780942in}{1.821081in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{1.635028in}}%
\pgfpathlineto{\pgfqpoint{2.791753in}{1.662432in}}%
\pgfpathlineto{\pgfqpoint{2.798324in}{1.829463in}}%
\pgfpathlineto{\pgfqpoint{2.801630in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{1.814837in}}%
\pgfpathlineto{\pgfqpoint{2.811662in}{1.810177in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{2.818325in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{2.821621in}{1.806580in}}%
\pgfpathlineto{\pgfqpoint{2.824807in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.830755in}{1.829864in}}%
\pgfpathlineto{\pgfqpoint{2.833645in}{1.827625in}}%
\pgfpathlineto{\pgfqpoint{2.836483in}{1.831788in}}%
\pgfpathlineto{\pgfqpoint{2.839322in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{2.845689in}{2.051679in}}%
\pgfpathlineto{\pgfqpoint{2.852524in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{2.855697in}{1.674206in}}%
\pgfpathlineto{\pgfqpoint{2.858639in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{2.861498in}{1.843436in}}%
\pgfpathlineto{\pgfqpoint{2.867252in}{1.883788in}}%
\pgfpathlineto{\pgfqpoint{2.870198in}{1.878078in}}%
\pgfpathlineto{\pgfqpoint{2.873188in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{2.876210in}{1.843121in}}%
\pgfpathlineto{\pgfqpoint{2.879180in}{1.752312in}}%
\pgfpathlineto{\pgfqpoint{2.882037in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{2.884884in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{2.887761in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{2.893083in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{2.895521in}{1.825804in}}%
\pgfpathlineto{\pgfqpoint{2.897983in}{1.860726in}}%
\pgfpathlineto{\pgfqpoint{2.900485in}{1.858862in}}%
\pgfpathlineto{\pgfqpoint{2.903017in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{2.905576in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{2.913469in}{1.871141in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.865168in}}%
\pgfpathlineto{\pgfqpoint{2.918951in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{2.921755in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{2.924613in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{2.930512in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{2.936586in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{2.945854in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{2.948974in}{1.846806in}}%
\pgfpathlineto{\pgfqpoint{2.952107in}{1.842439in}}%
\pgfpathlineto{\pgfqpoint{2.955244in}{1.842831in}}%
\pgfpathlineto{\pgfqpoint{2.958384in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{2.961492in}{1.811746in}}%
\pgfpathlineto{\pgfqpoint{2.967685in}{1.842171in}}%
\pgfpathlineto{\pgfqpoint{2.970799in}{1.835835in}}%
\pgfpathlineto{\pgfqpoint{2.973885in}{1.774804in}}%
\pgfpathlineto{\pgfqpoint{2.976865in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{2.982654in}{1.845584in}}%
\pgfpathlineto{\pgfqpoint{2.985557in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{2.988480in}{1.864419in}}%
\pgfpathlineto{\pgfqpoint{2.997904in}{2.008559in}}%
\pgfpathlineto{\pgfqpoint{3.001437in}{2.030033in}}%
\pgfpathlineto{\pgfqpoint{3.008853in}{1.859016in}}%
\pgfpathlineto{\pgfqpoint{3.012574in}{1.858227in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{1.796042in}}%
\pgfpathlineto{\pgfqpoint{3.019865in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{3.023360in}{1.764513in}}%
\pgfpathlineto{\pgfqpoint{3.026795in}{1.819245in}}%
\pgfpathlineto{\pgfqpoint{3.030246in}{1.852657in}}%
\pgfpathlineto{\pgfqpoint{3.033735in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{3.037262in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{3.040830in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{3.044429in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{3.047997in}{1.754381in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{1.706041in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{1.745138in}}%
\pgfpathlineto{\pgfqpoint{3.057754in}{1.819409in}}%
\pgfpathlineto{\pgfqpoint{3.063635in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{3.066389in}{1.853327in}}%
\pgfpathlineto{\pgfqpoint{3.069085in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{3.074566in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{3.077406in}{1.949864in}}%
\pgfpathlineto{\pgfqpoint{3.080269in}{1.898575in}}%
\pgfpathlineto{\pgfqpoint{3.083124in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{3.085983in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.088867in}{1.881618in}}%
\pgfpathlineto{\pgfqpoint{3.094813in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{3.097907in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{3.101089in}{1.864356in}}%
\pgfpathlineto{\pgfqpoint{3.104310in}{1.760815in}}%
\pgfpathlineto{\pgfqpoint{3.107434in}{1.712383in}}%
\pgfpathlineto{\pgfqpoint{3.110502in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{3.113574in}{1.794005in}}%
\pgfpathlineto{\pgfqpoint{3.116651in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{3.119733in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{3.122812in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{3.125860in}{1.768712in}}%
\pgfpathlineto{\pgfqpoint{3.128849in}{1.758033in}}%
\pgfpathlineto{\pgfqpoint{3.131777in}{1.786560in}}%
\pgfpathlineto{\pgfqpoint{3.134725in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{3.137727in}{1.839535in}}%
\pgfpathlineto{\pgfqpoint{3.140721in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{3.143595in}{1.710332in}}%
\pgfpathlineto{\pgfqpoint{3.146327in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{3.148932in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{3.151520in}{1.850263in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{3.159582in}{1.849147in}}%
\pgfpathlineto{\pgfqpoint{3.162356in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{3.165136in}{1.795163in}}%
\pgfpathlineto{\pgfqpoint{3.167851in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{3.170532in}{1.810321in}}%
\pgfpathlineto{\pgfqpoint{3.173214in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{3.175924in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{3.178680in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{3.181492in}{1.850584in}}%
\pgfpathlineto{\pgfqpoint{3.184366in}{1.849247in}}%
\pgfpathlineto{\pgfqpoint{3.187299in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{3.190193in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{3.192930in}{1.694609in}}%
\pgfpathlineto{\pgfqpoint{3.195501in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{3.197921in}{1.735592in}}%
\pgfpathlineto{\pgfqpoint{3.200264in}{1.802381in}}%
\pgfpathlineto{\pgfqpoint{3.202632in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{3.205013in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{3.207307in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{3.209431in}{1.759547in}}%
\pgfpathlineto{\pgfqpoint{3.213243in}{1.837153in}}%
\pgfpathlineto{\pgfqpoint{3.215049in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832404in}{1.904979in}}%
\pgfpathlineto{\pgfqpoint{0.836482in}{1.946749in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.952185in}}%
\pgfpathlineto{\pgfqpoint{0.843885in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{0.846731in}{2.021961in}}%
\pgfpathlineto{\pgfqpoint{0.849888in}{2.055892in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{2.076989in}}%
\pgfpathlineto{\pgfqpoint{0.857160in}{2.051392in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{0.868588in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{0.872052in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{0.878504in}{1.899915in}}%
\pgfpathlineto{\pgfqpoint{0.881591in}{1.902539in}}%
\pgfpathlineto{\pgfqpoint{0.884613in}{1.914087in}}%
\pgfpathlineto{\pgfqpoint{0.887621in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{1.916407in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{1.808593in}}%
\pgfpathlineto{\pgfqpoint{0.896115in}{1.824374in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{0.908386in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{0.911138in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{0.914079in}{2.001908in}}%
\pgfpathlineto{\pgfqpoint{0.917219in}{2.004836in}}%
\pgfpathlineto{\pgfqpoint{0.920536in}{2.005496in}}%
\pgfpathlineto{\pgfqpoint{0.924012in}{2.009453in}}%
\pgfpathlineto{\pgfqpoint{0.927641in}{2.016364in}}%
\pgfpathlineto{\pgfqpoint{0.931408in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{2.014123in}}%
\pgfpathlineto{\pgfqpoint{0.939288in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{0.943341in}{2.001504in}}%
\pgfpathlineto{\pgfqpoint{0.947454in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.857555in}}%
\pgfpathlineto{\pgfqpoint{0.966417in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{0.970038in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{0.973726in}{1.948654in}}%
\pgfpathlineto{\pgfqpoint{0.981419in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{0.985468in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{0.989655in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{1.965429in}}%
\pgfpathlineto{\pgfqpoint{0.998469in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{1.007415in}{1.820842in}}%
\pgfpathlineto{\pgfqpoint{1.011714in}{1.846756in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{1.958256in}}%
\pgfpathlineto{\pgfqpoint{1.024340in}{1.981315in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{1.960209in}}%
\pgfpathlineto{\pgfqpoint{1.032946in}{1.932381in}}%
\pgfpathlineto{\pgfqpoint{1.037214in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.041395in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{1.045516in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{1.928016in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{1.914598in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{1.860759in}}%
\pgfpathlineto{\pgfqpoint{1.073483in}{1.904078in}}%
\pgfpathlineto{\pgfqpoint{1.080992in}{1.942363in}}%
\pgfpathlineto{\pgfqpoint{1.088554in}{1.927180in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{1.979596in}}%
\pgfpathlineto{\pgfqpoint{1.104174in}{1.986243in}}%
\pgfpathlineto{\pgfqpoint{1.108309in}{1.978306in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{1.952986in}}%
\pgfpathlineto{\pgfqpoint{1.120861in}{1.920147in}}%
\pgfpathlineto{\pgfqpoint{1.124964in}{1.925028in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{1.955067in}}%
\pgfpathlineto{\pgfqpoint{1.137038in}{1.956707in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{1.980899in}}%
\pgfpathlineto{\pgfqpoint{1.153422in}{1.944949in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{1.161690in}{1.929186in}}%
\pgfpathlineto{\pgfqpoint{1.165759in}{1.927211in}}%
\pgfpathlineto{\pgfqpoint{1.169773in}{1.918290in}}%
\pgfpathlineto{\pgfqpoint{1.173718in}{1.914370in}}%
\pgfpathlineto{\pgfqpoint{1.177603in}{1.924186in}}%
\pgfpathlineto{\pgfqpoint{1.181474in}{1.939065in}}%
\pgfpathlineto{\pgfqpoint{1.185351in}{1.940364in}}%
\pgfpathlineto{\pgfqpoint{1.189257in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{1.968743in}}%
\pgfpathlineto{\pgfqpoint{1.197296in}{1.954225in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{1.919407in}}%
\pgfpathlineto{\pgfqpoint{1.205446in}{1.870056in}}%
\pgfpathlineto{\pgfqpoint{1.209421in}{1.866586in}}%
\pgfpathlineto{\pgfqpoint{1.213327in}{1.890191in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{1.945735in}}%
\pgfpathlineto{\pgfqpoint{1.229143in}{1.917189in}}%
\pgfpathlineto{\pgfqpoint{1.237007in}{1.906325in}}%
\pgfpathlineto{\pgfqpoint{1.240872in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{1.244689in}{1.912241in}}%
\pgfpathlineto{\pgfqpoint{1.252235in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{1.259740in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{1.937564in}}%
\pgfpathlineto{\pgfqpoint{1.270947in}{1.961866in}}%
\pgfpathlineto{\pgfqpoint{1.274718in}{1.964910in}}%
\pgfpathlineto{\pgfqpoint{1.278451in}{1.900558in}}%
\pgfpathlineto{\pgfqpoint{1.282020in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{1.285405in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.291804in}{1.932321in}}%
\pgfpathlineto{\pgfqpoint{1.294978in}{1.956068in}}%
\pgfpathlineto{\pgfqpoint{1.301675in}{2.044181in}}%
\pgfpathlineto{\pgfqpoint{1.305354in}{2.046136in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{2.053827in}}%
\pgfpathlineto{\pgfqpoint{1.313383in}{2.054244in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{2.048058in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{2.003847in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{1.977909in}}%
\pgfpathlineto{\pgfqpoint{1.331224in}{1.923981in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{1.907105in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{1.348384in}{1.749137in}}%
\pgfpathlineto{\pgfqpoint{1.352083in}{1.701397in}}%
\pgfpathlineto{\pgfqpoint{1.355343in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.836294in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.916370in}}%
\pgfpathlineto{\pgfqpoint{1.366418in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{1.369134in}{1.949728in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{1.949043in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{1.953896in}}%
\pgfpathlineto{\pgfqpoint{1.380470in}{1.958163in}}%
\pgfpathlineto{\pgfqpoint{1.383421in}{1.968645in}}%
\pgfpathlineto{\pgfqpoint{1.386446in}{1.971126in}}%
\pgfpathlineto{\pgfqpoint{1.389543in}{1.967085in}}%
\pgfpathlineto{\pgfqpoint{1.399026in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.408547in}{1.944782in}}%
\pgfpathlineto{\pgfqpoint{1.418394in}{1.977630in}}%
\pgfpathlineto{\pgfqpoint{1.421814in}{1.984337in}}%
\pgfpathlineto{\pgfqpoint{1.425290in}{1.987271in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{1.995646in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{2.012562in}}%
\pgfpathlineto{\pgfqpoint{1.436101in}{2.047334in}}%
\pgfpathlineto{\pgfqpoint{1.439978in}{2.055381in}}%
\pgfpathlineto{\pgfqpoint{1.444024in}{2.056155in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.060330in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{2.063033in}}%
\pgfpathlineto{\pgfqpoint{1.457159in}{2.053767in}}%
\pgfpathlineto{\pgfqpoint{1.461770in}{1.996751in}}%
\pgfpathlineto{\pgfqpoint{1.466292in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{1.865368in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{1.966289in}}%
\pgfpathlineto{\pgfqpoint{1.482723in}{2.002335in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{2.020172in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{2.018016in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{2.059656in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{2.049561in}}%
\pgfpathlineto{\pgfqpoint{1.509015in}{1.999767in}}%
\pgfpathlineto{\pgfqpoint{1.513599in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{1.517996in}{1.910633in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{1.526396in}{1.897106in}}%
\pgfpathlineto{\pgfqpoint{1.530296in}{1.809103in}}%
\pgfpathlineto{\pgfqpoint{1.533889in}{1.808231in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.883277in}}%
\pgfpathlineto{\pgfqpoint{1.543627in}{1.979379in}}%
\pgfpathlineto{\pgfqpoint{1.546889in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.886986in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{1.962676in}}%
\pgfpathlineto{\pgfqpoint{1.559431in}{1.948356in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.923931in}}%
\pgfpathlineto{\pgfqpoint{1.571915in}{1.951259in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{2.066733in}}%
\pgfpathlineto{\pgfqpoint{1.585884in}{2.055814in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{2.070411in}}%
\pgfpathlineto{\pgfqpoint{1.594546in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{1.599206in}{2.058112in}}%
\pgfpathlineto{\pgfqpoint{1.604005in}{1.997991in}}%
\pgfpathlineto{\pgfqpoint{1.608720in}{1.881593in}}%
\pgfpathlineto{\pgfqpoint{1.613233in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{1.617515in}{1.854062in}}%
\pgfpathlineto{\pgfqpoint{1.629489in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{1.637554in}{2.011036in}}%
\pgfpathlineto{\pgfqpoint{1.641742in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{1.646057in}{2.021437in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{2.024763in}}%
\pgfpathlineto{\pgfqpoint{1.659124in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{1.663142in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{1.780792in}}%
\pgfpathlineto{\pgfqpoint{1.673696in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.678167in}{1.708522in}}%
\pgfpathlineto{\pgfqpoint{1.682622in}{1.922141in}}%
\pgfpathlineto{\pgfqpoint{1.685747in}{1.999111in}}%
\pgfpathlineto{\pgfqpoint{1.690559in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{2.076850in}}%
\pgfpathlineto{\pgfqpoint{1.697111in}{2.065933in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.981254in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.847968in}}%
\pgfpathlineto{\pgfqpoint{1.711587in}{1.978100in}}%
\pgfpathlineto{\pgfqpoint{1.715288in}{2.017740in}}%
\pgfpathlineto{\pgfqpoint{1.719179in}{2.044497in}}%
\pgfpathlineto{\pgfqpoint{1.723252in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{1.727293in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.731130in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{1.734747in}{1.850658in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.962113in}}%
\pgfpathlineto{\pgfqpoint{1.745098in}{1.994513in}}%
\pgfpathlineto{\pgfqpoint{1.752009in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{2.006630in}}%
\pgfpathlineto{\pgfqpoint{1.762184in}{2.048355in}}%
\pgfpathlineto{\pgfqpoint{1.766011in}{2.051025in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{2.051061in}}%
\pgfpathlineto{\pgfqpoint{1.774411in}{2.060216in}}%
\pgfpathlineto{\pgfqpoint{1.778977in}{2.065017in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{2.014783in}}%
\pgfpathlineto{\pgfqpoint{1.788530in}{1.937146in}}%
\pgfpathlineto{\pgfqpoint{1.797889in}{1.889647in}}%
\pgfpathlineto{\pgfqpoint{1.802361in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{1.833309in}}%
\pgfpathlineto{\pgfqpoint{1.818421in}{1.785017in}}%
\pgfpathlineto{\pgfqpoint{1.821851in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{1.830377in}{1.796186in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{1.832854in}}%
\pgfpathlineto{\pgfqpoint{1.835123in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.869758in}}%
\pgfpathlineto{\pgfqpoint{1.839606in}{1.868165in}}%
\pgfpathlineto{\pgfqpoint{1.841805in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{1.846121in}{1.859945in}}%
\pgfpathlineto{\pgfqpoint{1.848248in}{1.867264in}}%
\pgfpathlineto{\pgfqpoint{1.850393in}{1.888194in}}%
\pgfpathlineto{\pgfqpoint{1.852582in}{1.891097in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.890005in}}%
\pgfpathlineto{\pgfqpoint{1.857078in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{1.861606in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{1.865937in}{1.842515in}}%
\pgfpathlineto{\pgfqpoint{1.868006in}{1.844643in}}%
\pgfpathlineto{\pgfqpoint{1.872001in}{1.852309in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{1.848771in}}%
\pgfpathlineto{\pgfqpoint{1.879664in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{1.881591in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.887635in}{1.883701in}}%
\pgfpathlineto{\pgfqpoint{1.889801in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{1.892083in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{1.894470in}{1.883468in}}%
\pgfpathlineto{\pgfqpoint{1.899442in}{1.859579in}}%
\pgfpathlineto{\pgfqpoint{1.901983in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{1.904539in}{1.845017in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{1.912341in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{1.915011in}{1.850242in}}%
\pgfpathlineto{\pgfqpoint{1.917705in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.920435in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{1.928851in}{1.847871in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.849706in}}%
\pgfpathlineto{\pgfqpoint{1.934586in}{1.829301in}}%
\pgfpathlineto{\pgfqpoint{1.937409in}{1.780943in}}%
\pgfpathlineto{\pgfqpoint{1.940197in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{1.943001in}{1.850892in}}%
\pgfpathlineto{\pgfqpoint{1.945832in}{1.852364in}}%
\pgfpathlineto{\pgfqpoint{1.948675in}{1.822244in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{1.811371in}}%
\pgfpathlineto{\pgfqpoint{1.954289in}{1.847326in}}%
\pgfpathlineto{\pgfqpoint{1.957111in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.959940in}{1.849302in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{1.965632in}{1.843492in}}%
\pgfpathlineto{\pgfqpoint{1.968447in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{1.971222in}{1.855879in}}%
\pgfpathlineto{\pgfqpoint{1.973971in}{1.882069in}}%
\pgfpathlineto{\pgfqpoint{1.979474in}{1.900055in}}%
\pgfpathlineto{\pgfqpoint{1.982234in}{1.901615in}}%
\pgfpathlineto{\pgfqpoint{1.985003in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{1.987807in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{1.990649in}{1.928634in}}%
\pgfpathlineto{\pgfqpoint{1.993516in}{1.919242in}}%
\pgfpathlineto{\pgfqpoint{1.996371in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{1.911503in}}%
\pgfpathlineto{\pgfqpoint{2.002004in}{1.900118in}}%
\pgfpathlineto{\pgfqpoint{2.007344in}{1.868398in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{1.824357in}}%
\pgfpathlineto{\pgfqpoint{2.012042in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{2.013890in}{1.748136in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{2.020180in}{1.872230in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{2.023076in}{1.857664in}}%
\pgfpathlineto{\pgfqpoint{2.025029in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.026139in}{1.906035in}}%
\pgfpathlineto{\pgfqpoint{2.033435in}{2.005138in}}%
\pgfpathlineto{\pgfqpoint{2.036264in}{2.005779in}}%
\pgfpathlineto{\pgfqpoint{2.042544in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{2.045706in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{2.048866in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{2.052035in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{2.055223in}{1.857335in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.061780in}{1.893224in}}%
\pgfpathlineto{\pgfqpoint{2.065183in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{1.844622in}}%
\pgfpathlineto{\pgfqpoint{2.072035in}{1.845065in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.848760in}}%
\pgfpathlineto{\pgfqpoint{2.085266in}{1.840912in}}%
\pgfpathlineto{\pgfqpoint{2.088361in}{1.852314in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.888242in}}%
\pgfpathlineto{\pgfqpoint{2.097282in}{1.901584in}}%
\pgfpathlineto{\pgfqpoint{2.100182in}{1.904570in}}%
\pgfpathlineto{\pgfqpoint{2.103056in}{1.911872in}}%
\pgfpathlineto{\pgfqpoint{2.105920in}{1.914782in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{1.928782in}}%
\pgfpathlineto{\pgfqpoint{2.114567in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{2.117476in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{1.922768in}}%
\pgfpathlineto{\pgfqpoint{2.123306in}{1.918483in}}%
\pgfpathlineto{\pgfqpoint{2.126201in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{2.129099in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.927098in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.937976in}}%
\pgfpathlineto{\pgfqpoint{2.140797in}{1.937229in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.939392in}}%
\pgfpathlineto{\pgfqpoint{2.146826in}{1.935209in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.913481in}}%
\pgfpathlineto{\pgfqpoint{2.152842in}{1.902118in}}%
\pgfpathlineto{\pgfqpoint{2.155783in}{1.907448in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.167109in}{1.885752in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{1.888908in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{1.914827in}}%
\pgfpathlineto{\pgfqpoint{2.180446in}{1.924949in}}%
\pgfpathlineto{\pgfqpoint{2.186122in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{1.911057in}}%
\pgfpathlineto{\pgfqpoint{2.191949in}{1.908717in}}%
\pgfpathlineto{\pgfqpoint{2.194896in}{1.912755in}}%
\pgfpathlineto{\pgfqpoint{2.200928in}{1.928846in}}%
\pgfpathlineto{\pgfqpoint{2.204038in}{1.926650in}}%
\pgfpathlineto{\pgfqpoint{2.207186in}{1.910008in}}%
\pgfpathlineto{\pgfqpoint{2.210308in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.899457in}}%
\pgfpathlineto{\pgfqpoint{2.226322in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{2.230102in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{2.238177in}{1.893280in}}%
\pgfpathlineto{\pgfqpoint{2.242335in}{1.863913in}}%
\pgfpathlineto{\pgfqpoint{2.246549in}{1.864617in}}%
\pgfpathlineto{\pgfqpoint{2.250819in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{2.259528in}{1.854652in}}%
\pgfpathlineto{\pgfqpoint{2.263950in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{1.695413in}}%
\pgfpathlineto{\pgfqpoint{2.272553in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{2.280402in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{2.283895in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286988in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.292868in}{1.912283in}}%
\pgfpathlineto{\pgfqpoint{2.295999in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{2.302584in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{2.305942in}{1.845910in}}%
\pgfpathlineto{\pgfqpoint{2.309332in}{1.848289in}}%
\pgfpathlineto{\pgfqpoint{2.316251in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{2.323385in}{1.779568in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.330108in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{1.836716in}}%
\pgfpathlineto{\pgfqpoint{2.336579in}{1.845841in}}%
\pgfpathlineto{\pgfqpoint{2.339911in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{2.343310in}{1.849244in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{2.350258in}{1.717338in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358898in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{2.362415in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{2.365314in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{2.085539in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.381474in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{2.385082in}{1.850961in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{1.842355in}}%
\pgfpathlineto{\pgfqpoint{2.392434in}{1.818234in}}%
\pgfpathlineto{\pgfqpoint{2.396181in}{1.802502in}}%
\pgfpathlineto{\pgfqpoint{2.399978in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{2.403816in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{2.407692in}{1.788911in}}%
\pgfpathlineto{\pgfqpoint{2.415550in}{1.810351in}}%
\pgfpathlineto{\pgfqpoint{2.419541in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{2.423573in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{2.435837in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{2.461030in}{1.677273in}}%
\pgfpathlineto{\pgfqpoint{2.464953in}{1.690968in}}%
\pgfpathlineto{\pgfqpoint{2.468427in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.471581in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474610in}{1.768937in}}%
\pgfpathlineto{\pgfqpoint{2.477670in}{1.823615in}}%
\pgfpathlineto{\pgfqpoint{2.480783in}{1.821248in}}%
\pgfpathlineto{\pgfqpoint{2.483958in}{1.816197in}}%
\pgfpathlineto{\pgfqpoint{2.487185in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{2.490467in}{1.798591in}}%
\pgfpathlineto{\pgfqpoint{2.493797in}{1.783197in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{2.500245in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.503038in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.711534in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{2.513281in}{1.835673in}}%
\pgfpathlineto{\pgfqpoint{2.518760in}{1.810489in}}%
\pgfpathlineto{\pgfqpoint{2.524454in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{2.530397in}{1.805611in}}%
\pgfpathlineto{\pgfqpoint{2.533463in}{1.816638in}}%
\pgfpathlineto{\pgfqpoint{2.536611in}{1.835529in}}%
\pgfpathlineto{\pgfqpoint{2.543192in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{1.843388in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{1.816103in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.689251in}}%
\pgfpathlineto{\pgfqpoint{2.557035in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.560308in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{2.563640in}{1.868891in}}%
\pgfpathlineto{\pgfqpoint{2.567063in}{1.868630in}}%
\pgfpathlineto{\pgfqpoint{2.570577in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{2.581626in}{1.816068in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{2.588941in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.841379in}}%
\pgfpathlineto{\pgfqpoint{2.604368in}{1.856714in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.882876in}}%
\pgfpathlineto{\pgfqpoint{2.611033in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{2.621929in}{1.706544in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628694in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631739in}{1.729458in}}%
\pgfpathlineto{\pgfqpoint{2.634795in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{2.651019in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.654464in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{2.661266in}{1.670629in}}%
\pgfpathlineto{\pgfqpoint{2.664435in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.667472in}{1.723098in}}%
\pgfpathlineto{\pgfqpoint{2.670467in}{1.809790in}}%
\pgfpathlineto{\pgfqpoint{2.673520in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{2.679843in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{2.686430in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{2.689827in}{1.847643in}}%
\pgfpathlineto{\pgfqpoint{2.693284in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{2.696790in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{2.703954in}{1.836148in}}%
\pgfpathlineto{\pgfqpoint{2.707565in}{1.779763in}}%
\pgfpathlineto{\pgfqpoint{2.711058in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.714374in}{1.701511in}}%
\pgfpathlineto{\pgfqpoint{2.717560in}{1.806934in}}%
\pgfpathlineto{\pgfqpoint{2.720759in}{1.872435in}}%
\pgfpathlineto{\pgfqpoint{2.723995in}{1.868313in}}%
\pgfpathlineto{\pgfqpoint{2.727275in}{1.873475in}}%
\pgfpathlineto{\pgfqpoint{2.730600in}{1.859911in}}%
\pgfpathlineto{\pgfqpoint{2.733967in}{1.839622in}}%
\pgfpathlineto{\pgfqpoint{2.737377in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{2.740828in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{2.744315in}{1.807259in}}%
\pgfpathlineto{\pgfqpoint{2.747836in}{1.794570in}}%
\pgfpathlineto{\pgfqpoint{2.751390in}{1.798661in}}%
\pgfpathlineto{\pgfqpoint{2.754979in}{1.800059in}}%
\pgfpathlineto{\pgfqpoint{2.758604in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.769670in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{2.773405in}{1.811960in}}%
\pgfpathlineto{\pgfqpoint{2.777162in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{2.780942in}{1.821081in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.791753in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.798324in}{1.829463in}}%
\pgfpathlineto{\pgfqpoint{2.801630in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{1.814837in}}%
\pgfpathlineto{\pgfqpoint{2.811662in}{1.810177in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{2.818325in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{2.821621in}{1.806580in}}%
\pgfpathlineto{\pgfqpoint{2.824807in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.830755in}{1.829864in}}%
\pgfpathlineto{\pgfqpoint{2.833645in}{1.827625in}}%
\pgfpathlineto{\pgfqpoint{2.836483in}{1.831788in}}%
\pgfpathlineto{\pgfqpoint{2.839322in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{2.845689in}{2.051679in}}%
\pgfpathlineto{\pgfqpoint{2.852524in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{2.855697in}{1.674206in}}%
\pgfpathlineto{\pgfqpoint{2.858639in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{2.861498in}{1.843436in}}%
\pgfpathlineto{\pgfqpoint{2.867252in}{1.883788in}}%
\pgfpathlineto{\pgfqpoint{2.870198in}{1.878078in}}%
\pgfpathlineto{\pgfqpoint{2.873188in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{2.876210in}{1.843121in}}%
\pgfpathlineto{\pgfqpoint{2.879180in}{1.752312in}}%
\pgfpathlineto{\pgfqpoint{2.882037in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{2.884884in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{2.887761in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{2.893083in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{2.895521in}{1.825804in}}%
\pgfpathlineto{\pgfqpoint{2.897983in}{1.860726in}}%
\pgfpathlineto{\pgfqpoint{2.900485in}{1.858862in}}%
\pgfpathlineto{\pgfqpoint{2.903017in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{2.905576in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{2.913469in}{1.871141in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.865168in}}%
\pgfpathlineto{\pgfqpoint{2.918951in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{2.921755in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{2.924613in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{2.930512in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{2.936586in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{2.945854in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{2.948974in}{1.846806in}}%
\pgfpathlineto{\pgfqpoint{2.952107in}{1.842439in}}%
\pgfpathlineto{\pgfqpoint{2.955244in}{1.842831in}}%
\pgfpathlineto{\pgfqpoint{2.958384in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{2.961492in}{1.811746in}}%
\pgfpathlineto{\pgfqpoint{2.967685in}{1.842171in}}%
\pgfpathlineto{\pgfqpoint{2.970799in}{1.835835in}}%
\pgfpathlineto{\pgfqpoint{2.973885in}{1.774804in}}%
\pgfpathlineto{\pgfqpoint{2.976865in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{2.982654in}{1.845584in}}%
\pgfpathlineto{\pgfqpoint{2.985557in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{2.988480in}{1.864419in}}%
\pgfpathlineto{\pgfqpoint{2.997904in}{2.008559in}}%
\pgfpathlineto{\pgfqpoint{3.001437in}{2.030033in}}%
\pgfpathlineto{\pgfqpoint{3.008853in}{1.859016in}}%
\pgfpathlineto{\pgfqpoint{3.012574in}{1.858227in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{1.796042in}}%
\pgfpathlineto{\pgfqpoint{3.019865in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{3.023360in}{1.764513in}}%
\pgfpathlineto{\pgfqpoint{3.026795in}{1.819245in}}%
\pgfpathlineto{\pgfqpoint{3.030246in}{1.852657in}}%
\pgfpathlineto{\pgfqpoint{3.033735in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{3.037262in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{3.040830in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{3.044429in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{3.047997in}{1.754381in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{1.706041in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{1.745138in}}%
\pgfpathlineto{\pgfqpoint{3.057754in}{1.819409in}}%
\pgfpathlineto{\pgfqpoint{3.063635in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{3.066389in}{1.853327in}}%
\pgfpathlineto{\pgfqpoint{3.069085in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{3.074566in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{3.077406in}{1.949864in}}%
\pgfpathlineto{\pgfqpoint{3.080269in}{1.898575in}}%
\pgfpathlineto{\pgfqpoint{3.083124in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{3.085983in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.088867in}{1.881618in}}%
\pgfpathlineto{\pgfqpoint{3.094813in}{1.881990in}}%
\pgfpathlineto{\pgfqpoint{3.097907in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{3.101089in}{1.864356in}}%
\pgfpathlineto{\pgfqpoint{3.104310in}{1.760815in}}%
\pgfpathlineto{\pgfqpoint{3.107434in}{1.712383in}}%
\pgfpathlineto{\pgfqpoint{3.110502in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{3.113574in}{1.794005in}}%
\pgfpathlineto{\pgfqpoint{3.116651in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{3.119733in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{3.122812in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{3.125860in}{1.768712in}}%
\pgfpathlineto{\pgfqpoint{3.128849in}{1.758033in}}%
\pgfpathlineto{\pgfqpoint{3.131777in}{1.786560in}}%
\pgfpathlineto{\pgfqpoint{3.134725in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{3.137727in}{1.839535in}}%
\pgfpathlineto{\pgfqpoint{3.140721in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{3.143595in}{1.710332in}}%
\pgfpathlineto{\pgfqpoint{3.146327in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{3.148932in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{3.151520in}{1.850263in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{3.159582in}{1.849147in}}%
\pgfpathlineto{\pgfqpoint{3.162356in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{3.165136in}{1.795163in}}%
\pgfpathlineto{\pgfqpoint{3.167851in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{3.170532in}{1.810321in}}%
\pgfpathlineto{\pgfqpoint{3.173214in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{3.175924in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{3.178680in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{3.181492in}{1.850584in}}%
\pgfpathlineto{\pgfqpoint{3.184366in}{1.849247in}}%
\pgfpathlineto{\pgfqpoint{3.187299in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{3.190193in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{3.192930in}{1.694609in}}%
\pgfpathlineto{\pgfqpoint{3.195501in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{3.197921in}{1.735592in}}%
\pgfpathlineto{\pgfqpoint{3.200264in}{1.802381in}}%
\pgfpathlineto{\pgfqpoint{3.202632in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{3.205013in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{3.207307in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{3.209431in}{1.759547in}}%
\pgfpathlineto{\pgfqpoint{3.213243in}{1.837153in}}%
\pgfpathlineto{\pgfqpoint{3.215049in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832406in}{1.922245in}}%
\pgfpathlineto{\pgfqpoint{0.850673in}{2.242405in}}%
\pgfpathlineto{\pgfqpoint{0.854331in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{0.865299in}{1.875359in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{0.871934in}{1.881496in}}%
\pgfpathlineto{\pgfqpoint{0.878170in}{1.994671in}}%
\pgfpathlineto{\pgfqpoint{0.881335in}{2.041303in}}%
\pgfpathlineto{\pgfqpoint{0.884528in}{1.975621in}}%
\pgfpathlineto{\pgfqpoint{0.887716in}{1.990160in}}%
\pgfpathlineto{\pgfqpoint{0.890939in}{2.020516in}}%
\pgfpathlineto{\pgfqpoint{0.894256in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{2.143358in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.141322in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{2.146073in}}%
\pgfpathlineto{\pgfqpoint{0.909162in}{2.220523in}}%
\pgfpathlineto{\pgfqpoint{0.913349in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{0.917722in}{2.182563in}}%
\pgfpathlineto{\pgfqpoint{0.922163in}{2.082956in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{1.970139in}}%
\pgfpathlineto{\pgfqpoint{0.935307in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{0.939499in}{1.948283in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{1.952408in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{0.951464in}{1.968033in}}%
\pgfpathlineto{\pgfqpoint{0.955244in}{1.884294in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{1.869153in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{2.004691in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{2.015143in}}%
\pgfpathlineto{\pgfqpoint{0.972730in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{0.976270in}{1.946690in}}%
\pgfpathlineto{\pgfqpoint{0.979856in}{1.967824in}}%
\pgfpathlineto{\pgfqpoint{0.983524in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{1.002829in}{1.928711in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{1.010649in}{1.950826in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.993457in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{2.009474in}}%
\pgfpathlineto{\pgfqpoint{1.026166in}{2.009887in}}%
\pgfpathlineto{\pgfqpoint{1.030044in}{1.976154in}}%
\pgfpathlineto{\pgfqpoint{1.033902in}{1.966486in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.966048in}}%
\pgfpathlineto{\pgfqpoint{1.041603in}{1.973216in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{1.053257in}{1.947482in}}%
\pgfpathlineto{\pgfqpoint{1.057147in}{1.924577in}}%
\pgfpathlineto{\pgfqpoint{1.061002in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{1.064817in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{1.068596in}{1.939840in}}%
\pgfpathlineto{\pgfqpoint{1.072333in}{1.941206in}}%
\pgfpathlineto{\pgfqpoint{1.076018in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{1.079661in}{1.941447in}}%
\pgfpathlineto{\pgfqpoint{1.086822in}{1.931297in}}%
\pgfpathlineto{\pgfqpoint{1.090340in}{1.931370in}}%
\pgfpathlineto{\pgfqpoint{1.097279in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{1.974140in}}%
\pgfpathlineto{\pgfqpoint{1.104219in}{2.027907in}}%
\pgfpathlineto{\pgfqpoint{1.107797in}{2.054501in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.053003in}}%
\pgfpathlineto{\pgfqpoint{1.115213in}{2.045146in}}%
\pgfpathlineto{\pgfqpoint{1.118995in}{1.972150in}}%
\pgfpathlineto{\pgfqpoint{1.122684in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{1.129738in}{1.922782in}}%
\pgfpathlineto{\pgfqpoint{1.133141in}{1.924566in}}%
\pgfpathlineto{\pgfqpoint{1.139879in}{1.995247in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{1.150286in}{1.976024in}}%
\pgfpathlineto{\pgfqpoint{1.153788in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{1.157282in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{1.164296in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{1.167841in}{2.010943in}}%
\pgfpathlineto{\pgfqpoint{1.171418in}{2.010776in}}%
\pgfpathlineto{\pgfqpoint{1.175014in}{1.978942in}}%
\pgfpathlineto{\pgfqpoint{1.178572in}{1.931841in}}%
\pgfpathlineto{\pgfqpoint{1.182051in}{1.911100in}}%
\pgfpathlineto{\pgfqpoint{1.185449in}{1.913721in}}%
\pgfpathlineto{\pgfqpoint{1.192127in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{1.195466in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{1.198814in}{1.955284in}}%
\pgfpathlineto{\pgfqpoint{1.202191in}{1.964818in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{1.935844in}}%
\pgfpathlineto{\pgfqpoint{1.208977in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{1.212355in}{1.929455in}}%
\pgfpathlineto{\pgfqpoint{1.215740in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{1.219138in}{1.939187in}}%
\pgfpathlineto{\pgfqpoint{1.222554in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{1.229451in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{1.236548in}{2.039080in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{2.048614in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{1.251217in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{1.837521in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{1.260720in}{1.842608in}}%
\pgfpathlineto{\pgfqpoint{1.269137in}{1.992832in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{2.091047in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{2.111452in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{2.122976in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{2.157025in}}%
\pgfpathlineto{\pgfqpoint{1.285552in}{2.205837in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{2.250122in}}%
\pgfpathlineto{\pgfqpoint{1.297940in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{1.302527in}{2.317256in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{2.244872in}}%
\pgfpathlineto{\pgfqpoint{1.312212in}{2.151439in}}%
\pgfpathlineto{\pgfqpoint{1.322145in}{2.081686in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{1.859658in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{1.617600in}}%
\pgfpathlineto{\pgfqpoint{1.352389in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{1.355377in}{1.859866in}}%
\pgfpathlineto{\pgfqpoint{1.360966in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{1.363712in}{1.996641in}}%
\pgfpathlineto{\pgfqpoint{1.366463in}{1.992564in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{1.990484in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.984418in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{1.993002in}}%
\pgfpathlineto{\pgfqpoint{1.380140in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{2.032604in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{1.388596in}{2.025119in}}%
\pgfpathlineto{\pgfqpoint{1.391479in}{2.034520in}}%
\pgfpathlineto{\pgfqpoint{1.394402in}{2.031293in}}%
\pgfpathlineto{\pgfqpoint{1.397366in}{2.026352in}}%
\pgfpathlineto{\pgfqpoint{1.400365in}{2.016159in}}%
\pgfpathlineto{\pgfqpoint{1.403387in}{2.010688in}}%
\pgfpathlineto{\pgfqpoint{1.406425in}{2.008876in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{2.014268in}}%
\pgfpathlineto{\pgfqpoint{1.418838in}{2.062978in}}%
\pgfpathlineto{\pgfqpoint{1.422030in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.425253in}{2.064160in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{2.057902in}}%
\pgfpathlineto{\pgfqpoint{1.431767in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{2.043992in}}%
\pgfpathlineto{\pgfqpoint{1.438369in}{2.086395in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{2.155665in}}%
\pgfpathlineto{\pgfqpoint{1.445443in}{2.185286in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{2.155431in}}%
\pgfpathlineto{\pgfqpoint{1.453122in}{2.138130in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{1.461271in}{2.173484in}}%
\pgfpathlineto{\pgfqpoint{1.465436in}{2.032480in}}%
\pgfpathlineto{\pgfqpoint{1.469494in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{1.998793in}}%
\pgfpathlineto{\pgfqpoint{1.481125in}{2.028364in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{2.167826in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{2.172429in}}%
\pgfpathlineto{\pgfqpoint{1.505252in}{2.061769in}}%
\pgfpathlineto{\pgfqpoint{1.509348in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{1.517404in}{2.052972in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{2.053720in}}%
\pgfpathlineto{\pgfqpoint{1.525292in}{1.994905in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{1.892841in}}%
\pgfpathlineto{\pgfqpoint{1.532651in}{1.866380in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{1.876719in}}%
\pgfpathlineto{\pgfqpoint{1.542561in}{2.113803in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{2.082111in}}%
\pgfpathlineto{\pgfqpoint{1.549330in}{1.957064in}}%
\pgfpathlineto{\pgfqpoint{1.555907in}{2.025051in}}%
\pgfpathlineto{\pgfqpoint{1.559162in}{1.989045in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{2.026477in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{1.568831in}{2.030140in}}%
\pgfpathlineto{\pgfqpoint{1.572074in}{2.068355in}}%
\pgfpathlineto{\pgfqpoint{1.575417in}{2.145961in}}%
\pgfpathlineto{\pgfqpoint{1.582677in}{2.241076in}}%
\pgfpathlineto{\pgfqpoint{1.586634in}{2.233238in}}%
\pgfpathlineto{\pgfqpoint{1.590752in}{2.171602in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{2.147208in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{2.106315in}}%
\pgfpathlineto{\pgfqpoint{1.603588in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{1.607852in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{1.612063in}{1.986553in}}%
\pgfpathlineto{\pgfqpoint{1.616220in}{1.998920in}}%
\pgfpathlineto{\pgfqpoint{1.620329in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{1.624412in}{2.091597in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{2.121864in}}%
\pgfpathlineto{\pgfqpoint{1.632648in}{2.166970in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{2.196261in}}%
\pgfpathlineto{\pgfqpoint{1.641146in}{2.187902in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{2.198724in}}%
\pgfpathlineto{\pgfqpoint{1.649974in}{2.169914in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{1.658639in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.867359in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.873220in}}%
\pgfpathlineto{\pgfqpoint{1.670089in}{1.871148in}}%
\pgfpathlineto{\pgfqpoint{1.673472in}{1.745311in}}%
\pgfpathlineto{\pgfqpoint{1.676301in}{1.446656in}}%
\pgfpathlineto{\pgfqpoint{1.678303in}{1.569216in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{1.689005in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.691878in}{2.256099in}}%
\pgfpathlineto{\pgfqpoint{1.695193in}{2.277390in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{1.702691in}{1.954068in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{1.713631in}{2.107397in}}%
\pgfpathlineto{\pgfqpoint{1.717473in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.721533in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{1.725667in}{1.938310in}}%
\pgfpathlineto{\pgfqpoint{1.729637in}{1.822912in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{1.817158in}}%
\pgfpathlineto{\pgfqpoint{1.736918in}{1.897489in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{2.005355in}}%
\pgfpathlineto{\pgfqpoint{1.743860in}{1.971303in}}%
\pgfpathlineto{\pgfqpoint{1.747189in}{1.859365in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{1.879496in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{1.942389in}}%
\pgfpathlineto{\pgfqpoint{1.756382in}{2.037409in}}%
\pgfpathlineto{\pgfqpoint{1.759583in}{2.184073in}}%
\pgfpathlineto{\pgfqpoint{1.763055in}{2.220991in}}%
\pgfpathlineto{\pgfqpoint{1.766860in}{2.322146in}}%
\pgfpathlineto{\pgfqpoint{1.771024in}{2.331812in}}%
\pgfpathlineto{\pgfqpoint{1.775513in}{2.316468in}}%
\pgfpathlineto{\pgfqpoint{1.780251in}{2.224906in}}%
\pgfpathlineto{\pgfqpoint{1.785116in}{2.093956in}}%
\pgfpathlineto{\pgfqpoint{1.789949in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{1.794626in}{1.841635in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{1.838094in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.852461in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{1.882956in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{1.843122in}}%
\pgfpathlineto{\pgfqpoint{1.819088in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{1.825750in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{1.831675in}{1.890577in}}%
\pgfpathlineto{\pgfqpoint{1.834551in}{1.886274in}}%
\pgfpathlineto{\pgfqpoint{1.837400in}{1.885326in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{1.878752in}}%
\pgfpathlineto{\pgfqpoint{1.843049in}{1.866794in}}%
\pgfpathlineto{\pgfqpoint{1.845847in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{1.852435in}}%
\pgfpathlineto{\pgfqpoint{1.851361in}{1.851549in}}%
\pgfpathlineto{\pgfqpoint{1.854063in}{1.848234in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{1.859348in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{1.861923in}{1.869533in}}%
\pgfpathlineto{\pgfqpoint{1.866921in}{1.831237in}}%
\pgfpathlineto{\pgfqpoint{1.869309in}{1.825323in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{1.776401in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{1.865487in}}%
\pgfpathlineto{\pgfqpoint{1.881912in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{1.886077in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{1.888188in}{1.849039in}}%
\pgfpathlineto{\pgfqpoint{1.892473in}{1.849518in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.852394in}}%
\pgfpathlineto{\pgfqpoint{1.899107in}{1.849345in}}%
\pgfpathlineto{\pgfqpoint{1.901363in}{1.842216in}}%
\pgfpathlineto{\pgfqpoint{1.903630in}{1.843513in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{1.852356in}}%
\pgfpathlineto{\pgfqpoint{1.915358in}{1.840747in}}%
\pgfpathlineto{\pgfqpoint{1.920265in}{1.849856in}}%
\pgfpathlineto{\pgfqpoint{1.927876in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{1.930458in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{1.933060in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{1.938314in}{1.839912in}}%
\pgfpathlineto{\pgfqpoint{1.940965in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{1.943632in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{1.951765in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{1.957278in}{1.845903in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{1.962767in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{1.965509in}{1.892640in}}%
\pgfpathlineto{\pgfqpoint{1.971068in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{1.867437in}}%
\pgfpathlineto{\pgfqpoint{1.976553in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{1.904511in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{1.919195in}}%
\pgfpathlineto{\pgfqpoint{1.989876in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{1.992479in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{1.997644in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{1.949102in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{1.935803in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{1.876259in}}%
\pgfpathlineto{\pgfqpoint{2.007802in}{1.854307in}}%
\pgfpathlineto{\pgfqpoint{2.010056in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{1.804844in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{1.843771in}}%
\pgfpathlineto{\pgfqpoint{2.018338in}{1.856308in}}%
\pgfpathlineto{\pgfqpoint{2.019543in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{2.021570in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{2.024581in}{1.903400in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{2.028920in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{2.036711in}{1.880051in}}%
\pgfpathlineto{\pgfqpoint{2.039462in}{1.866305in}}%
\pgfpathlineto{\pgfqpoint{2.042231in}{1.920521in}}%
\pgfpathlineto{\pgfqpoint{2.045094in}{1.942168in}}%
\pgfpathlineto{\pgfqpoint{2.048053in}{1.924748in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.918825in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{1.917681in}}%
\pgfpathlineto{\pgfqpoint{2.057438in}{1.907680in}}%
\pgfpathlineto{\pgfqpoint{2.067380in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{2.074024in}{1.840065in}}%
\pgfpathlineto{\pgfqpoint{2.077293in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{2.080519in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{2.083705in}{1.867863in}}%
\pgfpathlineto{\pgfqpoint{2.089978in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{2.093108in}{1.930724in}}%
\pgfpathlineto{\pgfqpoint{2.096214in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{2.099302in}{1.941298in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{2.105432in}{1.958516in}}%
\pgfpathlineto{\pgfqpoint{2.108485in}{1.964374in}}%
\pgfpathlineto{\pgfqpoint{2.114468in}{1.900047in}}%
\pgfpathlineto{\pgfqpoint{2.120144in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{2.122935in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{2.125715in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{2.131314in}{1.996010in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{1.990573in}}%
\pgfpathlineto{\pgfqpoint{2.137032in}{1.981063in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.145847in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{2.148866in}{1.963314in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{1.945330in}}%
\pgfpathlineto{\pgfqpoint{2.154900in}{1.940841in}}%
\pgfpathlineto{\pgfqpoint{2.157904in}{1.946808in}}%
\pgfpathlineto{\pgfqpoint{2.160919in}{1.958259in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{1.888236in}}%
\pgfpathlineto{\pgfqpoint{2.175512in}{2.037358in}}%
\pgfpathlineto{\pgfqpoint{2.178643in}{2.074896in}}%
\pgfpathlineto{\pgfqpoint{2.181971in}{2.067644in}}%
\pgfpathlineto{\pgfqpoint{2.185385in}{1.909479in}}%
\pgfpathlineto{\pgfqpoint{2.188723in}{1.850944in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{2.195165in}{1.887824in}}%
\pgfpathlineto{\pgfqpoint{2.198321in}{1.920623in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{1.935252in}}%
\pgfpathlineto{\pgfqpoint{2.204640in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{2.207816in}{1.934865in}}%
\pgfpathlineto{\pgfqpoint{2.210980in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{2.214111in}{1.895297in}}%
\pgfpathlineto{\pgfqpoint{2.217230in}{1.912305in}}%
\pgfpathlineto{\pgfqpoint{2.227110in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{2.230739in}{2.001028in}}%
\pgfpathlineto{\pgfqpoint{2.234545in}{1.976237in}}%
\pgfpathlineto{\pgfqpoint{2.238512in}{1.965318in}}%
\pgfpathlineto{\pgfqpoint{2.242626in}{1.945390in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{1.888546in}}%
\pgfpathlineto{\pgfqpoint{2.251125in}{1.866486in}}%
\pgfpathlineto{\pgfqpoint{2.255460in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{2.259845in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{2.264254in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{2.287039in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{2.290067in}{1.905945in}}%
\pgfpathlineto{\pgfqpoint{2.293299in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{2.040364in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.840228in}}%
\pgfpathlineto{\pgfqpoint{2.307968in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.315556in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{2.319395in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{2.323074in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{2.326430in}{1.531666in}}%
\pgfpathlineto{\pgfqpoint{2.332613in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{2.335793in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{2.339096in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{2.342529in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{2.352951in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{2.355891in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{2.358288in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{2.366427in}{1.979488in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{2.209229in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{2.245247in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{2.127269in}}%
\pgfpathlineto{\pgfqpoint{2.382118in}{2.095144in}}%
\pgfpathlineto{\pgfqpoint{2.386415in}{2.096979in}}%
\pgfpathlineto{\pgfqpoint{2.390928in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{1.887955in}}%
\pgfpathlineto{\pgfqpoint{2.400221in}{1.885081in}}%
\pgfpathlineto{\pgfqpoint{2.404978in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{2.409800in}{1.826607in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.421531in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.422872in}{1.458400in}}%
\pgfpathlineto{\pgfqpoint{2.426646in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{2.430468in}{1.831612in}}%
\pgfpathlineto{\pgfqpoint{2.434353in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{2.438306in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{2.442325in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{1.842385in}}%
\pgfpathlineto{\pgfqpoint{2.450548in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.454739in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{1.511185in}}%
\pgfpathlineto{\pgfqpoint{2.461752in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.463155in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.465926in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{2.471905in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{2.477527in}{1.844503in}}%
\pgfpathlineto{\pgfqpoint{2.480442in}{1.849519in}}%
\pgfpathlineto{\pgfqpoint{2.483443in}{1.843904in}}%
\pgfpathlineto{\pgfqpoint{2.486510in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{1.753912in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{1.779264in}}%
\pgfpathlineto{\pgfqpoint{2.503666in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{2.506337in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{2.509073in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{2.517721in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{2.520731in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{2.523808in}{1.809544in}}%
\pgfpathlineto{\pgfqpoint{2.530191in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{2.533498in}{1.836997in}}%
\pgfpathlineto{\pgfqpoint{2.536890in}{1.819844in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{2.543544in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.546730in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{2.552962in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{2.556173in}{1.865260in}}%
\pgfpathlineto{\pgfqpoint{2.559473in}{1.845734in}}%
\pgfpathlineto{\pgfqpoint{2.562860in}{1.833347in}}%
\pgfpathlineto{\pgfqpoint{2.566337in}{1.830138in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{2.573557in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{2.581120in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{2.585034in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.592777in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.596464in}{1.607567in}}%
\pgfpathlineto{\pgfqpoint{2.600009in}{1.621157in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{2.607060in}{1.786991in}}%
\pgfpathlineto{\pgfqpoint{2.610707in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.614420in}{1.724761in}}%
\pgfpathlineto{\pgfqpoint{2.618039in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{2.621418in}{1.500713in}}%
\pgfpathlineto{\pgfqpoint{2.624493in}{1.488150in}}%
\pgfpathlineto{\pgfqpoint{2.627266in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{2.629947in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{2.644564in}{1.869884in}}%
\pgfpathlineto{\pgfqpoint{2.647759in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{2.651033in}{1.889179in}}%
\pgfpathlineto{\pgfqpoint{2.654372in}{1.843225in}}%
\pgfpathlineto{\pgfqpoint{2.657658in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{2.660829in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{2.663903in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{2.667004in}{1.859886in}}%
\pgfpathlineto{\pgfqpoint{2.670187in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{1.863052in}}%
\pgfpathlineto{\pgfqpoint{2.676811in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{1.825007in}}%
\pgfpathlineto{\pgfqpoint{2.683630in}{1.686377in}}%
\pgfpathlineto{\pgfqpoint{2.686856in}{1.636634in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{1.825091in}}%
\pgfpathlineto{\pgfqpoint{2.695930in}{1.848792in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{1.887063in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{1.899027in}}%
\pgfpathlineto{\pgfqpoint{2.705699in}{1.883387in}}%
\pgfpathlineto{\pgfqpoint{2.709162in}{1.878310in}}%
\pgfpathlineto{\pgfqpoint{2.712697in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{2.719936in}{1.861651in}}%
\pgfpathlineto{\pgfqpoint{2.723643in}{1.864622in}}%
\pgfpathlineto{\pgfqpoint{2.727415in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{1.819708in}}%
\pgfpathlineto{\pgfqpoint{2.735027in}{1.744116in}}%
\pgfpathlineto{\pgfqpoint{2.738752in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{2.742400in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{2.745992in}{1.788943in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{1.836731in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{2.756840in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{2.760554in}{1.866644in}}%
\pgfpathlineto{\pgfqpoint{2.764317in}{1.846153in}}%
\pgfpathlineto{\pgfqpoint{2.771965in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{2.779779in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{2.783751in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{2.787755in}{1.816161in}}%
\pgfpathlineto{\pgfqpoint{2.791713in}{1.694976in}}%
\pgfpathlineto{\pgfqpoint{2.795531in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{2.802927in}{1.843250in}}%
\pgfpathlineto{\pgfqpoint{2.806660in}{1.847521in}}%
\pgfpathlineto{\pgfqpoint{2.810431in}{1.864345in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{1.831382in}}%
\pgfpathlineto{\pgfqpoint{2.821878in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{2.825682in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{2.829464in}{1.824050in}}%
\pgfpathlineto{\pgfqpoint{2.833215in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{2.836927in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{2.840608in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{2.844267in}{1.850231in}}%
\pgfpathlineto{\pgfqpoint{2.847902in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{2.851506in}{1.828780in}}%
\pgfpathlineto{\pgfqpoint{2.855009in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{2.858308in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{2.861413in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{1.739366in}}%
\pgfpathlineto{\pgfqpoint{2.867121in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{2.869692in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{2.872155in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{1.858302in}}%
\pgfpathlineto{\pgfqpoint{2.877109in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{2.879673in}{1.915799in}}%
\pgfpathlineto{\pgfqpoint{2.882370in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{2.885158in}{1.912284in}}%
\pgfpathlineto{\pgfqpoint{2.891254in}{2.026236in}}%
\pgfpathlineto{\pgfqpoint{2.894760in}{2.216913in}}%
\pgfpathlineto{\pgfqpoint{2.898755in}{2.195935in}}%
\pgfpathlineto{\pgfqpoint{2.902936in}{1.824569in}}%
\pgfpathlineto{\pgfqpoint{2.907000in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{2.910900in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.643373in}}%
\pgfpathlineto{\pgfqpoint{2.918216in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{2.925114in}{1.826375in}}%
\pgfpathlineto{\pgfqpoint{2.928585in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{2.932075in}{1.820072in}}%
\pgfpathlineto{\pgfqpoint{2.935546in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{2.938947in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{2.942294in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{1.834196in}}%
\pgfpathlineto{\pgfqpoint{2.948974in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{2.952320in}{1.834548in}}%
\pgfpathlineto{\pgfqpoint{2.955672in}{1.835942in}}%
\pgfpathlineto{\pgfqpoint{2.959030in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{2.962391in}{1.822390in}}%
\pgfpathlineto{\pgfqpoint{2.965752in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{2.969120in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{1.821390in}}%
\pgfpathlineto{\pgfqpoint{2.975879in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.979273in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{2.985911in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{2.989106in}{1.821174in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{2.995499in}{1.829517in}}%
\pgfpathlineto{\pgfqpoint{3.001897in}{1.878299in}}%
\pgfpathlineto{\pgfqpoint{3.005144in}{1.889409in}}%
\pgfpathlineto{\pgfqpoint{3.008410in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{3.011673in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{3.014944in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{1.865082in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.874963in}}%
\pgfpathlineto{\pgfqpoint{3.028387in}{1.885855in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{3.035568in}{1.902719in}}%
\pgfpathlineto{\pgfqpoint{3.039316in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{3.047017in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{3.058461in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{3.062097in}{1.801712in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{3.068946in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{3.071993in}{1.693925in}}%
\pgfpathlineto{\pgfqpoint{3.080098in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{3.082881in}{1.957264in}}%
\pgfpathlineto{\pgfqpoint{3.085764in}{1.935678in}}%
\pgfpathlineto{\pgfqpoint{3.088742in}{1.928282in}}%
\pgfpathlineto{\pgfqpoint{3.091814in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{3.094981in}{1.908711in}}%
\pgfpathlineto{\pgfqpoint{3.098247in}{1.892585in}}%
\pgfpathlineto{\pgfqpoint{3.105061in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{3.108606in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{3.112213in}{1.785686in}}%
\pgfpathlineto{\pgfqpoint{3.115776in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{3.119291in}{1.751267in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{1.782640in}}%
\pgfpathlineto{\pgfqpoint{3.126284in}{1.828825in}}%
\pgfpathlineto{\pgfqpoint{3.129838in}{1.834980in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{1.679794in}}%
\pgfpathlineto{\pgfqpoint{3.143447in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{3.152486in}{1.840794in}}%
\pgfpathlineto{\pgfqpoint{3.158444in}{1.737180in}}%
\pgfpathlineto{\pgfqpoint{3.161296in}{1.755510in}}%
\pgfpathlineto{\pgfqpoint{3.164113in}{1.815693in}}%
\pgfpathlineto{\pgfqpoint{3.166965in}{1.841847in}}%
\pgfpathlineto{\pgfqpoint{3.169866in}{1.848813in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{1.844182in}}%
\pgfpathlineto{\pgfqpoint{3.175814in}{1.844861in}}%
\pgfpathlineto{\pgfqpoint{3.178859in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{3.181962in}{1.857156in}}%
\pgfpathlineto{\pgfqpoint{3.185127in}{1.854115in}}%
\pgfpathlineto{\pgfqpoint{3.191424in}{1.729430in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{1.701723in}}%
\pgfpathlineto{\pgfqpoint{3.199983in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.204890in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{3.207071in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{3.211109in}{1.828893in}}%
\pgfpathlineto{\pgfqpoint{3.213002in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{3.216553in}{1.855297in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832406in}{1.901231in}}%
\pgfpathlineto{\pgfqpoint{0.847236in}{2.046606in}}%
\pgfpathlineto{\pgfqpoint{0.850673in}{2.061549in}}%
\pgfpathlineto{\pgfqpoint{0.854331in}{1.996665in}}%
\pgfpathlineto{\pgfqpoint{0.865299in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{0.871934in}{1.879160in}}%
\pgfpathlineto{\pgfqpoint{0.878170in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{0.881335in}{1.961478in}}%
\pgfpathlineto{\pgfqpoint{0.884528in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{0.887716in}{1.935609in}}%
\pgfpathlineto{\pgfqpoint{0.890939in}{1.951070in}}%
\pgfpathlineto{\pgfqpoint{0.894256in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.013092in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{2.014244in}}%
\pgfpathlineto{\pgfqpoint{0.909162in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{0.913349in}{2.058316in}}%
\pgfpathlineto{\pgfqpoint{0.917722in}{2.028885in}}%
\pgfpathlineto{\pgfqpoint{0.922163in}{1.981250in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{0.939499in}{1.915860in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{1.919453in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.931377in}}%
\pgfpathlineto{\pgfqpoint{0.951464in}{1.926881in}}%
\pgfpathlineto{\pgfqpoint{0.955244in}{1.882925in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{1.869153in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{1.948781in}}%
\pgfpathlineto{\pgfqpoint{0.972730in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{0.976270in}{1.913239in}}%
\pgfpathlineto{\pgfqpoint{0.979856in}{1.924281in}}%
\pgfpathlineto{\pgfqpoint{0.983524in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{0.987279in}{1.919761in}}%
\pgfpathlineto{\pgfqpoint{0.991109in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{1.903817in}}%
\pgfpathlineto{\pgfqpoint{1.002829in}{1.907328in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.914749in}}%
\pgfpathlineto{\pgfqpoint{1.010649in}{1.918290in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.939434in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{1.026166in}{1.947598in}}%
\pgfpathlineto{\pgfqpoint{1.030044in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{1.033902in}{1.925887in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.925612in}}%
\pgfpathlineto{\pgfqpoint{1.041603in}{1.929244in}}%
\pgfpathlineto{\pgfqpoint{1.053257in}{1.916583in}}%
\pgfpathlineto{\pgfqpoint{1.057147in}{1.904976in}}%
\pgfpathlineto{\pgfqpoint{1.061002in}{1.901234in}}%
\pgfpathlineto{\pgfqpoint{1.064817in}{1.908515in}}%
\pgfpathlineto{\pgfqpoint{1.068596in}{1.911843in}}%
\pgfpathlineto{\pgfqpoint{1.072333in}{1.912238in}}%
\pgfpathlineto{\pgfqpoint{1.076018in}{1.908743in}}%
\pgfpathlineto{\pgfqpoint{1.079661in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{1.086822in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{1.090340in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{1.097279in}{1.918016in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{1.927715in}}%
\pgfpathlineto{\pgfqpoint{1.104219in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{1.107797in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{1.968251in}}%
\pgfpathlineto{\pgfqpoint{1.115213in}{1.965167in}}%
\pgfpathlineto{\pgfqpoint{1.118995in}{1.928414in}}%
\pgfpathlineto{\pgfqpoint{1.122684in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{1.898333in}}%
\pgfpathlineto{\pgfqpoint{1.129738in}{1.900959in}}%
\pgfpathlineto{\pgfqpoint{1.133141in}{1.902033in}}%
\pgfpathlineto{\pgfqpoint{1.139879in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{1.943217in}}%
\pgfpathlineto{\pgfqpoint{1.150286in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{1.153788in}{1.927363in}}%
\pgfpathlineto{\pgfqpoint{1.157282in}{1.931646in}}%
\pgfpathlineto{\pgfqpoint{1.164296in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{1.167841in}{1.946699in}}%
\pgfpathlineto{\pgfqpoint{1.171418in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{1.175014in}{1.930228in}}%
\pgfpathlineto{\pgfqpoint{1.178572in}{1.905705in}}%
\pgfpathlineto{\pgfqpoint{1.182051in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{1.185449in}{1.896484in}}%
\pgfpathlineto{\pgfqpoint{1.192127in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{1.195466in}{1.916040in}}%
\pgfpathlineto{\pgfqpoint{1.198814in}{1.918140in}}%
\pgfpathlineto{\pgfqpoint{1.202191in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{1.208977in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{1.212355in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.215740in}{1.908884in}}%
\pgfpathlineto{\pgfqpoint{1.219138in}{1.909833in}}%
\pgfpathlineto{\pgfqpoint{1.222554in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.913383in}}%
\pgfpathlineto{\pgfqpoint{1.229451in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.236548in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{1.945486in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{1.875100in}}%
\pgfpathlineto{\pgfqpoint{1.251217in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{1.837521in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{1.260720in}{1.842608in}}%
\pgfpathlineto{\pgfqpoint{1.266339in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{1.269137in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{1.985296in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.995523in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{2.019040in}}%
\pgfpathlineto{\pgfqpoint{1.285552in}{2.043648in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{2.057654in}}%
\pgfpathlineto{\pgfqpoint{1.297940in}{2.075379in}}%
\pgfpathlineto{\pgfqpoint{1.302527in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{2.054026in}}%
\pgfpathlineto{\pgfqpoint{1.312212in}{2.012131in}}%
\pgfpathlineto{\pgfqpoint{1.322145in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{1.331984in}{1.916292in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{1.859658in}}%
\pgfpathlineto{\pgfqpoint{1.345384in}{1.679668in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{1.699969in}}%
\pgfpathlineto{\pgfqpoint{1.352389in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{1.355377in}{1.859866in}}%
\pgfpathlineto{\pgfqpoint{1.360966in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{1.363712in}{1.938650in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{1.933323in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.932612in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{1.936832in}}%
\pgfpathlineto{\pgfqpoint{1.380140in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{1.388596in}{1.952753in}}%
\pgfpathlineto{\pgfqpoint{1.391479in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{1.397366in}{1.953476in}}%
\pgfpathlineto{\pgfqpoint{1.400365in}{1.948478in}}%
\pgfpathlineto{\pgfqpoint{1.403387in}{1.945786in}}%
\pgfpathlineto{\pgfqpoint{1.406425in}{1.944895in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{1.947565in}}%
\pgfpathlineto{\pgfqpoint{1.418838in}{1.971459in}}%
\pgfpathlineto{\pgfqpoint{1.422030in}{1.970716in}}%
\pgfpathlineto{\pgfqpoint{1.425253in}{1.972112in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{1.969150in}}%
\pgfpathlineto{\pgfqpoint{1.431767in}{1.960605in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{1.962426in}}%
\pgfpathlineto{\pgfqpoint{1.438369in}{1.983357in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{2.017238in}}%
\pgfpathlineto{\pgfqpoint{1.445443in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{2.017547in}}%
\pgfpathlineto{\pgfqpoint{1.453122in}{2.008366in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{2.025556in}}%
\pgfpathlineto{\pgfqpoint{1.461271in}{2.022932in}}%
\pgfpathlineto{\pgfqpoint{1.465436in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{1.469494in}{1.928297in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{1.942117in}}%
\pgfpathlineto{\pgfqpoint{1.481125in}{1.956404in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{2.009741in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{2.020201in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{2.022561in}}%
\pgfpathlineto{\pgfqpoint{1.505252in}{1.971344in}}%
\pgfpathlineto{\pgfqpoint{1.509348in}{1.977690in}}%
\pgfpathlineto{\pgfqpoint{1.517404in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.968353in}}%
\pgfpathlineto{\pgfqpoint{1.525292in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{1.532651in}{1.866380in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{1.876719in}}%
\pgfpathlineto{\pgfqpoint{1.542561in}{1.996442in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.549330in}{1.918921in}}%
\pgfpathlineto{\pgfqpoint{1.555907in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{1.559162in}{1.935019in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{1.943135in}}%
\pgfpathlineto{\pgfqpoint{1.568831in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{1.572074in}{1.974198in}}%
\pgfpathlineto{\pgfqpoint{1.575417in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{1.582677in}{2.048820in}}%
\pgfpathlineto{\pgfqpoint{1.586634in}{2.049893in}}%
\pgfpathlineto{\pgfqpoint{1.590752in}{2.021669in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{2.010870in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{1.603588in}{1.945899in}}%
\pgfpathlineto{\pgfqpoint{1.607852in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{1.612063in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{1.616220in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{1.620329in}{1.952385in}}%
\pgfpathlineto{\pgfqpoint{1.624412in}{1.985172in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{1.999066in}}%
\pgfpathlineto{\pgfqpoint{1.632648in}{2.019644in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{1.641146in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{2.034232in}}%
\pgfpathlineto{\pgfqpoint{1.649974in}{2.020703in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{1.916830in}}%
\pgfpathlineto{\pgfqpoint{1.658639in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.867359in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.873220in}}%
\pgfpathlineto{\pgfqpoint{1.670089in}{1.871148in}}%
\pgfpathlineto{\pgfqpoint{1.676301in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.678303in}{1.701110in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.768543in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{1.927577in}}%
\pgfpathlineto{\pgfqpoint{1.686608in}{1.999679in}}%
\pgfpathlineto{\pgfqpoint{1.689005in}{2.036914in}}%
\pgfpathlineto{\pgfqpoint{1.691878in}{2.060327in}}%
\pgfpathlineto{\pgfqpoint{1.695193in}{2.072402in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{2.043787in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{1.925227in}}%
\pgfpathlineto{\pgfqpoint{1.713631in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{1.717473in}{2.034982in}}%
\pgfpathlineto{\pgfqpoint{1.721533in}{2.038527in}}%
\pgfpathlineto{\pgfqpoint{1.729637in}{1.822912in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{1.817158in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{1.743860in}{1.925458in}}%
\pgfpathlineto{\pgfqpoint{1.747189in}{1.859365in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{1.756382in}{1.958287in}}%
\pgfpathlineto{\pgfqpoint{1.759583in}{2.028536in}}%
\pgfpathlineto{\pgfqpoint{1.763055in}{2.047639in}}%
\pgfpathlineto{\pgfqpoint{1.766860in}{2.052021in}}%
\pgfpathlineto{\pgfqpoint{1.775513in}{2.083949in}}%
\pgfpathlineto{\pgfqpoint{1.780251in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{1.785116in}{1.982661in}}%
\pgfpathlineto{\pgfqpoint{1.789949in}{1.885234in}}%
\pgfpathlineto{\pgfqpoint{1.794626in}{1.841635in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{1.838094in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.852461in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{1.882149in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{1.843122in}}%
\pgfpathlineto{\pgfqpoint{1.819088in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{1.825750in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{1.831675in}{1.882867in}}%
\pgfpathlineto{\pgfqpoint{1.834551in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{1.837400in}{1.880412in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{1.843049in}{1.866794in}}%
\pgfpathlineto{\pgfqpoint{1.845847in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{1.852435in}}%
\pgfpathlineto{\pgfqpoint{1.851361in}{1.851549in}}%
\pgfpathlineto{\pgfqpoint{1.854063in}{1.848234in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{1.859348in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{1.861923in}{1.869533in}}%
\pgfpathlineto{\pgfqpoint{1.866921in}{1.831237in}}%
\pgfpathlineto{\pgfqpoint{1.869309in}{1.825323in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{1.776401in}}%
\pgfpathlineto{\pgfqpoint{1.877782in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{1.865487in}}%
\pgfpathlineto{\pgfqpoint{1.881912in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{1.886077in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{1.888188in}{1.849039in}}%
\pgfpathlineto{\pgfqpoint{1.892473in}{1.849518in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.852394in}}%
\pgfpathlineto{\pgfqpoint{1.899107in}{1.849345in}}%
\pgfpathlineto{\pgfqpoint{1.901363in}{1.842216in}}%
\pgfpathlineto{\pgfqpoint{1.903630in}{1.843513in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{1.852356in}}%
\pgfpathlineto{\pgfqpoint{1.915358in}{1.840747in}}%
\pgfpathlineto{\pgfqpoint{1.920265in}{1.849856in}}%
\pgfpathlineto{\pgfqpoint{1.927876in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{1.930458in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{1.933060in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{1.938314in}{1.839912in}}%
\pgfpathlineto{\pgfqpoint{1.940965in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{1.943632in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{1.951765in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{1.957278in}{1.845903in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{1.962767in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{1.965509in}{1.884884in}}%
\pgfpathlineto{\pgfqpoint{1.971068in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{1.867437in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{1.891069in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{1.898573in}}%
\pgfpathlineto{\pgfqpoint{1.989876in}{1.904885in}}%
\pgfpathlineto{\pgfqpoint{1.995064in}{1.907653in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{1.913528in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{1.906943in}}%
\pgfpathlineto{\pgfqpoint{2.007802in}{1.854307in}}%
\pgfpathlineto{\pgfqpoint{2.010056in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{1.804844in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{1.843771in}}%
\pgfpathlineto{\pgfqpoint{2.018338in}{1.856308in}}%
\pgfpathlineto{\pgfqpoint{2.019543in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{2.022501in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{2.024581in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{1.909162in}}%
\pgfpathlineto{\pgfqpoint{2.028920in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{2.025606in}}%
\pgfpathlineto{\pgfqpoint{2.036711in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{2.039462in}{1.866305in}}%
\pgfpathlineto{\pgfqpoint{2.042231in}{1.899257in}}%
\pgfpathlineto{\pgfqpoint{2.045094in}{1.910066in}}%
\pgfpathlineto{\pgfqpoint{2.048053in}{1.901164in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.898038in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{1.897316in}}%
\pgfpathlineto{\pgfqpoint{2.057438in}{1.892063in}}%
\pgfpathlineto{\pgfqpoint{2.064039in}{1.868789in}}%
\pgfpathlineto{\pgfqpoint{2.067380in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{2.074024in}{1.840065in}}%
\pgfpathlineto{\pgfqpoint{2.077293in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{2.080519in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{2.083705in}{1.867863in}}%
\pgfpathlineto{\pgfqpoint{2.089978in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{2.093108in}{1.904320in}}%
\pgfpathlineto{\pgfqpoint{2.096214in}{1.901286in}}%
\pgfpathlineto{\pgfqpoint{2.099302in}{1.909798in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{1.911952in}}%
\pgfpathlineto{\pgfqpoint{2.105432in}{1.918563in}}%
\pgfpathlineto{\pgfqpoint{2.108485in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{2.114468in}{1.889089in}}%
\pgfpathlineto{\pgfqpoint{2.120144in}{1.913557in}}%
\pgfpathlineto{\pgfqpoint{2.131314in}{1.937460in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{2.137032in}{1.930076in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{1.935969in}}%
\pgfpathlineto{\pgfqpoint{2.145847in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{2.148866in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{1.912124in}}%
\pgfpathlineto{\pgfqpoint{2.154900in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{2.157904in}{1.912949in}}%
\pgfpathlineto{\pgfqpoint{2.160919in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{1.883583in}}%
\pgfpathlineto{\pgfqpoint{2.175512in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{2.178643in}{1.976603in}}%
\pgfpathlineto{\pgfqpoint{2.181971in}{1.973567in}}%
\pgfpathlineto{\pgfqpoint{2.185385in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{2.188723in}{1.850944in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{2.195165in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{2.198321in}{1.900159in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{1.907718in}}%
\pgfpathlineto{\pgfqpoint{2.204640in}{1.909498in}}%
\pgfpathlineto{\pgfqpoint{2.207816in}{1.907661in}}%
\pgfpathlineto{\pgfqpoint{2.210980in}{1.889073in}}%
\pgfpathlineto{\pgfqpoint{2.214111in}{1.887733in}}%
\pgfpathlineto{\pgfqpoint{2.217230in}{1.896712in}}%
\pgfpathlineto{\pgfqpoint{2.227110in}{1.945125in}}%
\pgfpathlineto{\pgfqpoint{2.230739in}{1.954332in}}%
\pgfpathlineto{\pgfqpoint{2.234545in}{1.944493in}}%
\pgfpathlineto{\pgfqpoint{2.238512in}{1.941622in}}%
\pgfpathlineto{\pgfqpoint{2.242626in}{1.944043in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{1.888546in}}%
\pgfpathlineto{\pgfqpoint{2.251125in}{1.866486in}}%
\pgfpathlineto{\pgfqpoint{2.255460in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{2.259845in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{2.264254in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{2.268613in}{1.724250in}}%
\pgfpathlineto{\pgfqpoint{2.272841in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.287039in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.290067in}{1.905945in}}%
\pgfpathlineto{\pgfqpoint{2.293299in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{2.040364in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.840228in}}%
\pgfpathlineto{\pgfqpoint{2.307968in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.315556in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{2.319395in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{2.326430in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.329527in}{1.697273in}}%
\pgfpathlineto{\pgfqpoint{2.332613in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{2.335793in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{2.339096in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{2.342529in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{2.349618in}{1.688452in}}%
\pgfpathlineto{\pgfqpoint{2.352951in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.355891in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358288in}{1.666854in}}%
\pgfpathlineto{\pgfqpoint{2.361797in}{1.761037in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.056655in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{2.038948in}}%
\pgfpathlineto{\pgfqpoint{2.386415in}{2.060995in}}%
\pgfpathlineto{\pgfqpoint{2.390928in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{1.883663in}}%
\pgfpathlineto{\pgfqpoint{2.400221in}{1.881010in}}%
\pgfpathlineto{\pgfqpoint{2.404978in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{2.409800in}{1.826607in}}%
\pgfpathlineto{\pgfqpoint{2.414554in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.418926in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{2.422872in}{1.689882in}}%
\pgfpathlineto{\pgfqpoint{2.430468in}{1.831612in}}%
\pgfpathlineto{\pgfqpoint{2.434353in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{2.438306in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{2.442325in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{1.842385in}}%
\pgfpathlineto{\pgfqpoint{2.450548in}{1.836036in}}%
\pgfpathlineto{\pgfqpoint{2.454739in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{1.682270in}}%
\pgfpathlineto{\pgfqpoint{2.462576in}{1.700096in}}%
\pgfpathlineto{\pgfqpoint{2.465926in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.471905in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{2.477527in}{1.844503in}}%
\pgfpathlineto{\pgfqpoint{2.480442in}{1.849519in}}%
\pgfpathlineto{\pgfqpoint{2.483443in}{1.843904in}}%
\pgfpathlineto{\pgfqpoint{2.486510in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.489555in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{1.753912in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{1.779264in}}%
\pgfpathlineto{\pgfqpoint{2.503666in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{2.506337in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{2.509073in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{2.517721in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{2.520731in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{2.523808in}{1.809544in}}%
\pgfpathlineto{\pgfqpoint{2.530191in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{2.533498in}{1.836997in}}%
\pgfpathlineto{\pgfqpoint{2.536890in}{1.819844in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{2.543544in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.546730in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{2.552962in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{2.556173in}{1.865260in}}%
\pgfpathlineto{\pgfqpoint{2.559473in}{1.845734in}}%
\pgfpathlineto{\pgfqpoint{2.562860in}{1.833347in}}%
\pgfpathlineto{\pgfqpoint{2.566337in}{1.830138in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{2.573557in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{2.581120in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{2.585034in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.592777in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{2.596464in}{1.702000in}}%
\pgfpathlineto{\pgfqpoint{2.600009in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{2.607060in}{1.786991in}}%
\pgfpathlineto{\pgfqpoint{2.610707in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.618039in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627266in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.629947in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{2.638412in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{2.644564in}{1.869884in}}%
\pgfpathlineto{\pgfqpoint{2.647759in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{2.651033in}{1.889179in}}%
\pgfpathlineto{\pgfqpoint{2.654372in}{1.843225in}}%
\pgfpathlineto{\pgfqpoint{2.657658in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{2.660829in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{2.663903in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{2.667004in}{1.859886in}}%
\pgfpathlineto{\pgfqpoint{2.670187in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{1.863052in}}%
\pgfpathlineto{\pgfqpoint{2.676811in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{1.825007in}}%
\pgfpathlineto{\pgfqpoint{2.683630in}{1.686377in}}%
\pgfpathlineto{\pgfqpoint{2.686856in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{1.825091in}}%
\pgfpathlineto{\pgfqpoint{2.695930in}{1.848792in}}%
\pgfpathlineto{\pgfqpoint{2.699064in}{1.887063in}}%
\pgfpathlineto{\pgfqpoint{2.702327in}{1.899027in}}%
\pgfpathlineto{\pgfqpoint{2.705699in}{1.883387in}}%
\pgfpathlineto{\pgfqpoint{2.709162in}{1.878310in}}%
\pgfpathlineto{\pgfqpoint{2.712697in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{2.719936in}{1.861651in}}%
\pgfpathlineto{\pgfqpoint{2.723643in}{1.864622in}}%
\pgfpathlineto{\pgfqpoint{2.727415in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{1.819708in}}%
\pgfpathlineto{\pgfqpoint{2.735027in}{1.744116in}}%
\pgfpathlineto{\pgfqpoint{2.738752in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{2.742400in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{2.745992in}{1.788943in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{1.836731in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{2.756840in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{2.760554in}{1.866644in}}%
\pgfpathlineto{\pgfqpoint{2.764317in}{1.846153in}}%
\pgfpathlineto{\pgfqpoint{2.771965in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{2.779779in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{2.783751in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{2.787755in}{1.816161in}}%
\pgfpathlineto{\pgfqpoint{2.791713in}{1.694976in}}%
\pgfpathlineto{\pgfqpoint{2.795531in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{2.802927in}{1.843250in}}%
\pgfpathlineto{\pgfqpoint{2.806660in}{1.847521in}}%
\pgfpathlineto{\pgfqpoint{2.810431in}{1.864345in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{1.831382in}}%
\pgfpathlineto{\pgfqpoint{2.821878in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{2.825682in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{2.829464in}{1.824050in}}%
\pgfpathlineto{\pgfqpoint{2.833215in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{2.836927in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{2.840608in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{2.844267in}{1.850231in}}%
\pgfpathlineto{\pgfqpoint{2.847902in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{2.851506in}{1.828780in}}%
\pgfpathlineto{\pgfqpoint{2.855009in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{2.858308in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{2.861413in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{1.739366in}}%
\pgfpathlineto{\pgfqpoint{2.867121in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{2.869692in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{2.872155in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{1.858302in}}%
\pgfpathlineto{\pgfqpoint{2.877109in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{2.879673in}{1.915799in}}%
\pgfpathlineto{\pgfqpoint{2.882370in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{2.885158in}{1.912284in}}%
\pgfpathlineto{\pgfqpoint{2.894760in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.898755in}{2.060839in}}%
\pgfpathlineto{\pgfqpoint{2.902936in}{1.824569in}}%
\pgfpathlineto{\pgfqpoint{2.907000in}{1.684410in}}%
\pgfpathlineto{\pgfqpoint{2.910900in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.699064in}}%
\pgfpathlineto{\pgfqpoint{2.918216in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{2.925114in}{1.826375in}}%
\pgfpathlineto{\pgfqpoint{2.928585in}{1.837524in}}%
\pgfpathlineto{\pgfqpoint{2.932075in}{1.820072in}}%
\pgfpathlineto{\pgfqpoint{2.935546in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{2.938947in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{2.942294in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{1.834196in}}%
\pgfpathlineto{\pgfqpoint{2.948974in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{2.952320in}{1.834548in}}%
\pgfpathlineto{\pgfqpoint{2.955672in}{1.835942in}}%
\pgfpathlineto{\pgfqpoint{2.959030in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{2.962391in}{1.822390in}}%
\pgfpathlineto{\pgfqpoint{2.965752in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{2.969120in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{1.821390in}}%
\pgfpathlineto{\pgfqpoint{2.975879in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.979273in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{2.985911in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{2.989106in}{1.821174in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{2.995499in}{1.829517in}}%
\pgfpathlineto{\pgfqpoint{3.001897in}{1.878299in}}%
\pgfpathlineto{\pgfqpoint{3.005144in}{1.889409in}}%
\pgfpathlineto{\pgfqpoint{3.008410in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{3.011673in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{3.014944in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{1.865082in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.874963in}}%
\pgfpathlineto{\pgfqpoint{3.028387in}{1.885855in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{3.035568in}{1.902719in}}%
\pgfpathlineto{\pgfqpoint{3.039316in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{3.047017in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{3.058461in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{3.062097in}{1.801712in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{3.068946in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{3.071993in}{1.693925in}}%
\pgfpathlineto{\pgfqpoint{3.080098in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{3.082881in}{1.957264in}}%
\pgfpathlineto{\pgfqpoint{3.085764in}{1.935678in}}%
\pgfpathlineto{\pgfqpoint{3.088742in}{1.928282in}}%
\pgfpathlineto{\pgfqpoint{3.091814in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{3.094981in}{1.908711in}}%
\pgfpathlineto{\pgfqpoint{3.098247in}{1.892585in}}%
\pgfpathlineto{\pgfqpoint{3.105061in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{3.108606in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{3.112213in}{1.785686in}}%
\pgfpathlineto{\pgfqpoint{3.115776in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{3.119291in}{1.751267in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{1.782640in}}%
\pgfpathlineto{\pgfqpoint{3.126284in}{1.828825in}}%
\pgfpathlineto{\pgfqpoint{3.129838in}{1.834980in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{1.679794in}}%
\pgfpathlineto{\pgfqpoint{3.143447in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{3.152486in}{1.840794in}}%
\pgfpathlineto{\pgfqpoint{3.158444in}{1.737180in}}%
\pgfpathlineto{\pgfqpoint{3.161296in}{1.755510in}}%
\pgfpathlineto{\pgfqpoint{3.164113in}{1.815693in}}%
\pgfpathlineto{\pgfqpoint{3.166965in}{1.841847in}}%
\pgfpathlineto{\pgfqpoint{3.169866in}{1.848813in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{1.844182in}}%
\pgfpathlineto{\pgfqpoint{3.175814in}{1.844861in}}%
\pgfpathlineto{\pgfqpoint{3.178859in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{3.181962in}{1.857156in}}%
\pgfpathlineto{\pgfqpoint{3.185127in}{1.854115in}}%
\pgfpathlineto{\pgfqpoint{3.191424in}{1.729430in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{1.701723in}}%
\pgfpathlineto{\pgfqpoint{3.199983in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{3.204890in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{3.207071in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{3.211109in}{1.828893in}}%
\pgfpathlineto{\pgfqpoint{3.213002in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{3.216553in}{1.855297in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832417in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{0.839067in}{2.094595in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{2.120546in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{0.852030in}{2.317137in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{2.230011in}}%
\pgfpathlineto{\pgfqpoint{0.860105in}{1.984612in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{0.867721in}{1.861914in}}%
\pgfpathlineto{\pgfqpoint{0.871239in}{1.861499in}}%
\pgfpathlineto{\pgfqpoint{0.877846in}{1.937725in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{1.988269in}}%
\pgfpathlineto{\pgfqpoint{0.890625in}{2.064861in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{2.127784in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{2.217246in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{2.220886in}}%
\pgfpathlineto{\pgfqpoint{0.909247in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{0.913389in}{2.067899in}}%
\pgfpathlineto{\pgfqpoint{0.917555in}{2.063755in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{2.084645in}}%
\pgfpathlineto{\pgfqpoint{0.925993in}{2.085067in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{2.083630in}}%
\pgfpathlineto{\pgfqpoint{0.934521in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{0.938662in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{0.954227in}{1.996120in}}%
\pgfpathlineto{\pgfqpoint{0.957977in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{0.965434in}{2.079345in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{2.043101in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.988160in}}%
\pgfpathlineto{\pgfqpoint{0.977152in}{1.993642in}}%
\pgfpathlineto{\pgfqpoint{0.985280in}{1.947803in}}%
\pgfpathlineto{\pgfqpoint{0.989404in}{1.872737in}}%
\pgfpathlineto{\pgfqpoint{0.993491in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{0.997509in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{1.842659in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{2.047659in}}%
\pgfpathlineto{\pgfqpoint{1.023960in}{2.051116in}}%
\pgfpathlineto{\pgfqpoint{1.027854in}{2.061574in}}%
\pgfpathlineto{\pgfqpoint{1.031829in}{2.062009in}}%
\pgfpathlineto{\pgfqpoint{1.035871in}{2.031511in}}%
\pgfpathlineto{\pgfqpoint{1.039935in}{1.960724in}}%
\pgfpathlineto{\pgfqpoint{1.043974in}{1.932677in}}%
\pgfpathlineto{\pgfqpoint{1.052017in}{1.987945in}}%
\pgfpathlineto{\pgfqpoint{1.056073in}{1.994040in}}%
\pgfpathlineto{\pgfqpoint{1.060152in}{2.006046in}}%
\pgfpathlineto{\pgfqpoint{1.068249in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{1.072173in}{1.901603in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{1.915336in}}%
\pgfpathlineto{\pgfqpoint{1.079821in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{1.083598in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{1.087351in}{1.952226in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{2.056529in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{2.091740in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.111204in}{2.087567in}}%
\pgfpathlineto{\pgfqpoint{1.115530in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{1.852604in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{2.032625in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{2.090703in}}%
\pgfpathlineto{\pgfqpoint{1.148684in}{2.275427in}}%
\pgfpathlineto{\pgfqpoint{1.153331in}{2.304202in}}%
\pgfpathlineto{\pgfqpoint{1.158238in}{2.322558in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{1.173174in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{1.177866in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{1.191760in}{2.093513in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{1.205814in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{1.214873in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{1.219415in}{1.973502in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.973940in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.967806in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{1.874899in}}%
\pgfpathlineto{\pgfqpoint{1.237482in}{1.832183in}}%
\pgfpathlineto{\pgfqpoint{1.245852in}{1.826948in}}%
\pgfpathlineto{\pgfqpoint{1.249784in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.851186in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{1.862232in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{1.961838in}}%
\pgfpathlineto{\pgfqpoint{1.267255in}{1.977066in}}%
\pgfpathlineto{\pgfqpoint{1.270558in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{1.277082in}{2.029763in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{2.044156in}}%
\pgfpathlineto{\pgfqpoint{1.283789in}{2.045005in}}%
\pgfpathlineto{\pgfqpoint{1.287227in}{2.047992in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{2.060570in}}%
\pgfpathlineto{\pgfqpoint{1.297995in}{2.145087in}}%
\pgfpathlineto{\pgfqpoint{1.301854in}{2.170905in}}%
\pgfpathlineto{\pgfqpoint{1.305869in}{2.182500in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{2.253140in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{1.319199in}{2.259860in}}%
\pgfpathlineto{\pgfqpoint{1.328720in}{1.951290in}}%
\pgfpathlineto{\pgfqpoint{1.333296in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{1.878991in}}%
\pgfpathlineto{\pgfqpoint{1.341916in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{1.345926in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{1.705092in}}%
\pgfpathlineto{\pgfqpoint{1.352937in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{1.358908in}{1.946913in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{1.998783in}}%
\pgfpathlineto{\pgfqpoint{1.367356in}{1.999125in}}%
\pgfpathlineto{\pgfqpoint{1.370117in}{1.998328in}}%
\pgfpathlineto{\pgfqpoint{1.375537in}{1.978164in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.974394in}}%
\pgfpathlineto{\pgfqpoint{1.383401in}{2.000727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{1.388686in}{1.987934in}}%
\pgfpathlineto{\pgfqpoint{1.394003in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{1.399405in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{2.012250in}}%
\pgfpathlineto{\pgfqpoint{1.407696in}{1.996757in}}%
\pgfpathlineto{\pgfqpoint{1.410475in}{2.000860in}}%
\pgfpathlineto{\pgfqpoint{1.413297in}{2.054438in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{1.419445in}{2.186955in}}%
\pgfpathlineto{\pgfqpoint{1.422842in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{2.191306in}}%
\pgfpathlineto{\pgfqpoint{1.430246in}{2.212508in}}%
\pgfpathlineto{\pgfqpoint{1.434236in}{2.179263in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{2.132634in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{2.210484in}}%
\pgfpathlineto{\pgfqpoint{1.447045in}{2.258654in}}%
\pgfpathlineto{\pgfqpoint{1.451637in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{1.456371in}{2.301528in}}%
\pgfpathlineto{\pgfqpoint{1.461218in}{2.169728in}}%
\pgfpathlineto{\pgfqpoint{1.465968in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.841787in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{1.478792in}{1.877562in}}%
\pgfpathlineto{\pgfqpoint{1.482587in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{1.486231in}{2.005435in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{2.038306in}}%
\pgfpathlineto{\pgfqpoint{1.493371in}{2.083981in}}%
\pgfpathlineto{\pgfqpoint{1.503936in}{1.985481in}}%
\pgfpathlineto{\pgfqpoint{1.507300in}{1.977028in}}%
\pgfpathlineto{\pgfqpoint{1.510567in}{1.958530in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.923616in}}%
\pgfpathlineto{\pgfqpoint{1.522508in}{1.977147in}}%
\pgfpathlineto{\pgfqpoint{1.525351in}{1.975102in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.967440in}}%
\pgfpathlineto{\pgfqpoint{1.530923in}{1.985016in}}%
\pgfpathlineto{\pgfqpoint{1.533690in}{1.990787in}}%
\pgfpathlineto{\pgfqpoint{1.536450in}{1.978605in}}%
\pgfpathlineto{\pgfqpoint{1.542028in}{2.029909in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{2.001782in}}%
\pgfpathlineto{\pgfqpoint{1.547751in}{1.928210in}}%
\pgfpathlineto{\pgfqpoint{1.550514in}{1.930947in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{2.010537in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{2.043330in}}%
\pgfpathlineto{\pgfqpoint{1.559018in}{1.988648in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.963683in}}%
\pgfpathlineto{\pgfqpoint{1.564762in}{2.002823in}}%
\pgfpathlineto{\pgfqpoint{1.567648in}{2.008940in}}%
\pgfpathlineto{\pgfqpoint{1.573549in}{2.090049in}}%
\pgfpathlineto{\pgfqpoint{1.579705in}{2.036417in}}%
\pgfpathlineto{\pgfqpoint{1.582807in}{2.029998in}}%
\pgfpathlineto{\pgfqpoint{1.588920in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{1.591854in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{1.594690in}{1.929402in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{1.985750in}}%
\pgfpathlineto{\pgfqpoint{1.603023in}{1.986965in}}%
\pgfpathlineto{\pgfqpoint{1.605820in}{1.994068in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{2.004673in}}%
\pgfpathlineto{\pgfqpoint{1.611495in}{1.983710in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{1.984797in}}%
\pgfpathlineto{\pgfqpoint{1.617195in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{2.034658in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{2.037141in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{2.100749in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.635517in}{1.955220in}}%
\pgfpathlineto{\pgfqpoint{1.638555in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{1.641639in}{2.040126in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{1.650887in}{1.944061in}}%
\pgfpathlineto{\pgfqpoint{1.656678in}{1.938362in}}%
\pgfpathlineto{\pgfqpoint{1.659422in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{1.929585in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{1.947478in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{1.941132in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{1.873697in}}%
\pgfpathlineto{\pgfqpoint{1.673668in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{1.675413in}{1.818954in}}%
\pgfpathlineto{\pgfqpoint{1.676841in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{1.900830in}}%
\pgfpathlineto{\pgfqpoint{1.683742in}{1.971982in}}%
\pgfpathlineto{\pgfqpoint{1.685234in}{2.039397in}}%
\pgfpathlineto{\pgfqpoint{1.687040in}{2.069064in}}%
\pgfpathlineto{\pgfqpoint{1.689176in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{2.159708in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{2.040710in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{1.700075in}{1.985639in}}%
\pgfpathlineto{\pgfqpoint{1.702916in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{1.711435in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{1.714473in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{1.717619in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{1.720765in}{1.964719in}}%
\pgfpathlineto{\pgfqpoint{1.723836in}{1.919128in}}%
\pgfpathlineto{\pgfqpoint{1.726812in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{1.895470in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{1.978585in}}%
\pgfpathlineto{\pgfqpoint{1.740522in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{1.745777in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{1.750902in}{1.981649in}}%
\pgfpathlineto{\pgfqpoint{1.753503in}{2.002775in}}%
\pgfpathlineto{\pgfqpoint{1.756193in}{2.051086in}}%
\pgfpathlineto{\pgfqpoint{1.762188in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{2.201723in}}%
\pgfpathlineto{\pgfqpoint{1.769278in}{2.207931in}}%
\pgfpathlineto{\pgfqpoint{1.773183in}{2.152329in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.951288in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{1.880450in}}%
\pgfpathlineto{\pgfqpoint{1.792623in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{1.796209in}{1.914585in}}%
\pgfpathlineto{\pgfqpoint{1.799702in}{1.918473in}}%
\pgfpathlineto{\pgfqpoint{1.803106in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{1.806435in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{1.935176in}}%
\pgfpathlineto{\pgfqpoint{1.818965in}{1.899827in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{1.824547in}{1.850893in}}%
\pgfpathlineto{\pgfqpoint{1.832152in}{1.913977in}}%
\pgfpathlineto{\pgfqpoint{1.837226in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.924749in}}%
\pgfpathlineto{\pgfqpoint{1.845188in}{1.869135in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{1.843969in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.733931in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{1.695573in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{1.735585in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{1.870230in}{1.923696in}}%
\pgfpathlineto{\pgfqpoint{1.871705in}{1.926794in}}%
\pgfpathlineto{\pgfqpoint{1.873328in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{1.875066in}{1.907412in}}%
\pgfpathlineto{\pgfqpoint{1.876897in}{1.907464in}}%
\pgfpathlineto{\pgfqpoint{1.878834in}{1.916547in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{1.918749in}}%
\pgfpathlineto{\pgfqpoint{1.885346in}{1.921067in}}%
\pgfpathlineto{\pgfqpoint{1.890214in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{1.895344in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{1.898034in}{1.882075in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{1.850334in}}%
\pgfpathlineto{\pgfqpoint{1.906334in}{1.853117in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.914971in}{1.859143in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{1.860823in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{1.868438in}}%
\pgfpathlineto{\pgfqpoint{1.923995in}{1.863111in}}%
\pgfpathlineto{\pgfqpoint{1.927091in}{1.853597in}}%
\pgfpathlineto{\pgfqpoint{1.930216in}{1.833673in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{1.779109in}}%
\pgfpathlineto{\pgfqpoint{1.936349in}{1.761777in}}%
\pgfpathlineto{\pgfqpoint{1.939306in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{1.942246in}{1.835951in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{1.851183in}}%
\pgfpathlineto{\pgfqpoint{1.948231in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{1.951280in}{1.857616in}}%
\pgfpathlineto{\pgfqpoint{1.960595in}{1.846222in}}%
\pgfpathlineto{\pgfqpoint{1.966794in}{1.836758in}}%
\pgfpathlineto{\pgfqpoint{1.969831in}{1.831995in}}%
\pgfpathlineto{\pgfqpoint{1.981628in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{1.987434in}{1.923536in}}%
\pgfpathlineto{\pgfqpoint{1.995906in}{1.951592in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{1.816284in}}%
\pgfpathlineto{\pgfqpoint{2.011125in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{2.012857in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{2.016673in}{1.863048in}}%
\pgfpathlineto{\pgfqpoint{2.018792in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{2.023914in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{2.030824in}{2.009199in}}%
\pgfpathlineto{\pgfqpoint{2.032955in}{2.039662in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{2.036709in}}%
\pgfpathlineto{\pgfqpoint{2.040738in}{1.912424in}}%
\pgfpathlineto{\pgfqpoint{2.043521in}{1.919562in}}%
\pgfpathlineto{\pgfqpoint{2.046390in}{1.923059in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{1.905746in}}%
\pgfpathlineto{\pgfqpoint{2.052358in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.893098in}}%
\pgfpathlineto{\pgfqpoint{2.061917in}{1.888924in}}%
\pgfpathlineto{\pgfqpoint{2.065241in}{1.877177in}}%
\pgfpathlineto{\pgfqpoint{2.068606in}{1.857478in}}%
\pgfpathlineto{\pgfqpoint{2.071978in}{1.850458in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.866363in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{2.082078in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{2.085362in}{1.851766in}}%
\pgfpathlineto{\pgfqpoint{2.094859in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{2.097939in}{1.929473in}}%
\pgfpathlineto{\pgfqpoint{2.100986in}{1.936434in}}%
\pgfpathlineto{\pgfqpoint{2.107025in}{1.956286in}}%
\pgfpathlineto{\pgfqpoint{2.110031in}{1.954362in}}%
\pgfpathlineto{\pgfqpoint{2.113028in}{1.956705in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{1.956479in}}%
\pgfpathlineto{\pgfqpoint{2.119011in}{1.966244in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{1.963932in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{1.957084in}}%
\pgfpathlineto{\pgfqpoint{2.130954in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{2.006508in}}%
\pgfpathlineto{\pgfqpoint{2.146293in}{1.991135in}}%
\pgfpathlineto{\pgfqpoint{2.152483in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.877220in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.168775in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{2.170950in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{2.176920in}{1.903151in}}%
\pgfpathlineto{\pgfqpoint{2.178863in}{1.911135in}}%
\pgfpathlineto{\pgfqpoint{2.180817in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{2.182782in}{1.909197in}}%
\pgfpathlineto{\pgfqpoint{2.184772in}{1.933982in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{2.017959in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{2.064515in}}%
\pgfpathlineto{\pgfqpoint{2.191932in}{2.049323in}}%
\pgfpathlineto{\pgfqpoint{2.194707in}{1.968790in}}%
\pgfpathlineto{\pgfqpoint{2.197539in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{2.200407in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{1.950675in}}%
\pgfpathlineto{\pgfqpoint{2.206246in}{1.946079in}}%
\pgfpathlineto{\pgfqpoint{2.209206in}{1.938674in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{2.215209in}{1.942475in}}%
\pgfpathlineto{\pgfqpoint{2.218276in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{2.224881in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{2.228580in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{2.232559in}{2.085313in}}%
\pgfpathlineto{\pgfqpoint{2.236765in}{2.020299in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{1.980482in}}%
\pgfpathlineto{\pgfqpoint{2.245668in}{1.958275in}}%
\pgfpathlineto{\pgfqpoint{2.259811in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{2.264585in}{1.748106in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.626531in}}%
\pgfpathlineto{\pgfqpoint{2.273731in}{1.540353in}}%
\pgfpathlineto{\pgfqpoint{2.277897in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{2.285007in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{2.291036in}{1.891926in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{2.297480in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.300877in}{1.870863in}}%
\pgfpathlineto{\pgfqpoint{2.304316in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{2.307779in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{2.311270in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{2.314806in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{2.318401in}{1.851349in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{1.690089in}}%
\pgfpathlineto{\pgfqpoint{2.328976in}{1.662791in}}%
\pgfpathlineto{\pgfqpoint{2.332267in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{2.338981in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{2.345394in}{1.664755in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.641463in}}%
\pgfpathlineto{\pgfqpoint{2.353423in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{1.772035in}}%
\pgfpathlineto{\pgfqpoint{2.359337in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.360713in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{2.362807in}{1.853020in}}%
\pgfpathlineto{\pgfqpoint{2.364984in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{2.366199in}{1.878223in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{2.370940in}{2.011389in}}%
\pgfpathlineto{\pgfqpoint{2.375654in}{1.970964in}}%
\pgfpathlineto{\pgfqpoint{2.378370in}{1.951925in}}%
\pgfpathlineto{\pgfqpoint{2.381265in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{2.384324in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{2.387547in}{1.924911in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{1.914731in}}%
\pgfpathlineto{\pgfqpoint{2.405490in}{1.821111in}}%
\pgfpathlineto{\pgfqpoint{2.409323in}{1.809027in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.780690in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{1.667884in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{1.658114in}}%
\pgfpathlineto{\pgfqpoint{2.424673in}{1.765811in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{1.817754in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.817277in}}%
\pgfpathlineto{\pgfqpoint{2.436238in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{2.440213in}{1.808818in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.814828in}}%
\pgfpathlineto{\pgfqpoint{2.448310in}{1.738780in}}%
\pgfpathlineto{\pgfqpoint{2.452291in}{1.709561in}}%
\pgfpathlineto{\pgfqpoint{2.456249in}{1.795692in}}%
\pgfpathlineto{\pgfqpoint{2.460111in}{1.603436in}}%
\pgfpathlineto{\pgfqpoint{2.463696in}{1.542724in}}%
\pgfpathlineto{\pgfqpoint{2.476319in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{2.482739in}{1.868409in}}%
\pgfpathlineto{\pgfqpoint{2.486059in}{1.850090in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{1.798217in}}%
\pgfpathlineto{\pgfqpoint{2.492726in}{1.774373in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{1.834027in}}%
\pgfpathlineto{\pgfqpoint{2.499438in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{1.592780in}}%
\pgfpathlineto{\pgfqpoint{2.512146in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{1.986785in}}%
\pgfpathlineto{\pgfqpoint{2.518996in}{2.009052in}}%
\pgfpathlineto{\pgfqpoint{2.522820in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{2.526899in}{2.018305in}}%
\pgfpathlineto{\pgfqpoint{2.531238in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{2.535827in}{2.041968in}}%
\pgfpathlineto{\pgfqpoint{2.540603in}{1.968552in}}%
\pgfpathlineto{\pgfqpoint{2.545512in}{1.928611in}}%
\pgfpathlineto{\pgfqpoint{2.555234in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{2.559763in}{1.446126in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{1.675955in}}%
\pgfpathlineto{\pgfqpoint{2.568572in}{1.811190in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{1.832541in}}%
\pgfpathlineto{\pgfqpoint{2.582474in}{1.852624in}}%
\pgfpathlineto{\pgfqpoint{2.592256in}{1.838920in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{1.423396in}}%
\pgfpathlineto{\pgfqpoint{2.605952in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.606828in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.614930in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{2.622367in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{2.625643in}{1.453049in}}%
\pgfpathlineto{\pgfqpoint{2.631597in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{2.637701in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.640856in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{2.644086in}{1.852805in}}%
\pgfpathlineto{\pgfqpoint{2.650497in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{2.653515in}{1.756104in}}%
\pgfpathlineto{\pgfqpoint{2.656510in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{2.669265in}{1.846674in}}%
\pgfpathlineto{\pgfqpoint{2.672642in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{2.675967in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{1.630323in}}%
\pgfpathlineto{\pgfqpoint{2.682135in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{2.685213in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{2.688371in}{1.848069in}}%
\pgfpathlineto{\pgfqpoint{2.691610in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{2.694911in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{2.701663in}{1.822090in}}%
\pgfpathlineto{\pgfqpoint{2.705074in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{2.708470in}{1.771448in}}%
\pgfpathlineto{\pgfqpoint{2.715197in}{1.761679in}}%
\pgfpathlineto{\pgfqpoint{2.718541in}{1.773840in}}%
\pgfpathlineto{\pgfqpoint{2.721952in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{2.725532in}{1.896710in}}%
\pgfpathlineto{\pgfqpoint{2.729255in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{2.733105in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{1.859344in}}%
\pgfpathlineto{\pgfqpoint{2.745266in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{1.874132in}}%
\pgfpathlineto{\pgfqpoint{2.753621in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{2.757862in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{2.762147in}{1.869716in}}%
\pgfpathlineto{\pgfqpoint{2.766466in}{1.823296in}}%
\pgfpathlineto{\pgfqpoint{2.770727in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{2.774808in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{1.799658in}}%
\pgfpathlineto{\pgfqpoint{2.786875in}{1.921317in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{2.795447in}{1.932959in}}%
\pgfpathlineto{\pgfqpoint{2.799920in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{2.804514in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{2.809222in}{1.929990in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{2.828223in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{2.832552in}{1.603490in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{1.859222in}}%
\pgfpathlineto{\pgfqpoint{2.841029in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{2.845449in}{2.048972in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.854464in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{1.816075in}}%
\pgfpathlineto{\pgfqpoint{2.863341in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{2.867767in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{2.872204in}{1.871163in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{1.870338in}}%
\pgfpathlineto{\pgfqpoint{2.881144in}{1.866156in}}%
\pgfpathlineto{\pgfqpoint{2.885665in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{2.890226in}{1.870833in}}%
\pgfpathlineto{\pgfqpoint{2.894821in}{1.862670in}}%
\pgfpathlineto{\pgfqpoint{2.899388in}{1.683027in}}%
\pgfpathlineto{\pgfqpoint{2.903704in}{1.464516in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{1.596487in}}%
\pgfpathlineto{\pgfqpoint{2.911639in}{1.794121in}}%
\pgfpathlineto{\pgfqpoint{2.915583in}{1.825325in}}%
\pgfpathlineto{\pgfqpoint{2.919563in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{1.846841in}}%
\pgfpathlineto{\pgfqpoint{2.927652in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{2.931775in}{1.860202in}}%
\pgfpathlineto{\pgfqpoint{2.935930in}{1.854441in}}%
\pgfpathlineto{\pgfqpoint{2.940104in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{2.944285in}{1.838016in}}%
\pgfpathlineto{\pgfqpoint{2.948472in}{1.838051in}}%
\pgfpathlineto{\pgfqpoint{2.952672in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{2.956886in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{2.961114in}{1.820902in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{1.819101in}}%
\pgfpathlineto{\pgfqpoint{2.969602in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{2.973865in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{2.982441in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{2.986758in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{2.991096in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{2.999787in}{1.814177in}}%
\pgfpathlineto{\pgfqpoint{3.004088in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{3.008356in}{1.829898in}}%
\pgfpathlineto{\pgfqpoint{3.012605in}{1.861764in}}%
\pgfpathlineto{\pgfqpoint{3.016858in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{3.021129in}{1.882197in}}%
\pgfpathlineto{\pgfqpoint{3.025435in}{1.889172in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{3.034160in}{1.846147in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{1.845847in}}%
\pgfpathlineto{\pgfqpoint{3.047521in}{1.817880in}}%
\pgfpathlineto{\pgfqpoint{3.051983in}{1.810684in}}%
\pgfpathlineto{\pgfqpoint{3.056394in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{3.064919in}{1.789645in}}%
\pgfpathlineto{\pgfqpoint{3.072965in}{1.844552in}}%
\pgfpathlineto{\pgfqpoint{3.076856in}{1.879789in}}%
\pgfpathlineto{\pgfqpoint{3.080696in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.084513in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{3.092188in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{3.096119in}{1.917453in}}%
\pgfpathlineto{\pgfqpoint{3.100140in}{1.905271in}}%
\pgfpathlineto{\pgfqpoint{3.104253in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{3.108394in}{1.728903in}}%
\pgfpathlineto{\pgfqpoint{3.112426in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{1.626333in}}%
\pgfpathlineto{\pgfqpoint{3.123633in}{1.629042in}}%
\pgfpathlineto{\pgfqpoint{3.127055in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{3.130440in}{1.769788in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{1.625634in}}%
\pgfpathlineto{\pgfqpoint{3.136762in}{1.625406in}}%
\pgfpathlineto{\pgfqpoint{3.139646in}{1.767761in}}%
\pgfpathlineto{\pgfqpoint{3.142548in}{1.840838in}}%
\pgfpathlineto{\pgfqpoint{3.145499in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.148493in}{1.837623in}}%
\pgfpathlineto{\pgfqpoint{3.151476in}{1.758764in}}%
\pgfpathlineto{\pgfqpoint{3.154345in}{1.733430in}}%
\pgfpathlineto{\pgfqpoint{3.159896in}{1.842157in}}%
\pgfpathlineto{\pgfqpoint{3.165580in}{1.860522in}}%
\pgfpathlineto{\pgfqpoint{3.168500in}{1.856892in}}%
\pgfpathlineto{\pgfqpoint{3.171470in}{1.856536in}}%
\pgfpathlineto{\pgfqpoint{3.177555in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{3.180671in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{3.183849in}{1.847320in}}%
\pgfpathlineto{\pgfqpoint{3.187090in}{1.846626in}}%
\pgfpathlineto{\pgfqpoint{3.190396in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{3.197053in}{1.663382in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{1.616234in}}%
\pgfpathlineto{\pgfqpoint{3.202989in}{1.637713in}}%
\pgfpathlineto{\pgfqpoint{3.208020in}{1.720841in}}%
\pgfpathlineto{\pgfqpoint{3.210284in}{1.786199in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.782109in}}%
\pgfpathlineto{\pgfqpoint{3.216357in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216357in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832417in}{1.901020in}}%
\pgfpathlineto{\pgfqpoint{0.836587in}{1.962422in}}%
\pgfpathlineto{\pgfqpoint{0.839067in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{1.998327in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{2.039760in}}%
\pgfpathlineto{\pgfqpoint{0.848300in}{2.070468in}}%
\pgfpathlineto{\pgfqpoint{0.852030in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{2.048973in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{0.867721in}{1.861914in}}%
\pgfpathlineto{\pgfqpoint{0.871239in}{1.861499in}}%
\pgfpathlineto{\pgfqpoint{0.877846in}{1.906967in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{1.933020in}}%
\pgfpathlineto{\pgfqpoint{0.890625in}{1.971755in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{2.003997in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{2.047551in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{2.045591in}}%
\pgfpathlineto{\pgfqpoint{0.909247in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{0.913389in}{1.973659in}}%
\pgfpathlineto{\pgfqpoint{0.917555in}{1.971553in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{1.981439in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{0.934521in}{1.946832in}}%
\pgfpathlineto{\pgfqpoint{0.938662in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{1.948961in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{1.950593in}}%
\pgfpathlineto{\pgfqpoint{0.954227in}{1.939509in}}%
\pgfpathlineto{\pgfqpoint{0.957977in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{0.965434in}{1.981017in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.962785in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{0.977152in}{1.938596in}}%
\pgfpathlineto{\pgfqpoint{0.985280in}{1.915767in}}%
\pgfpathlineto{\pgfqpoint{0.993491in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{0.997509in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{1.842659in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.900018in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{1.965276in}}%
\pgfpathlineto{\pgfqpoint{1.023960in}{1.966755in}}%
\pgfpathlineto{\pgfqpoint{1.027854in}{1.971610in}}%
\pgfpathlineto{\pgfqpoint{1.031829in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.035871in}{1.956775in}}%
\pgfpathlineto{\pgfqpoint{1.039935in}{1.922525in}}%
\pgfpathlineto{\pgfqpoint{1.043974in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{1.052017in}{1.936032in}}%
\pgfpathlineto{\pgfqpoint{1.056073in}{1.938757in}}%
\pgfpathlineto{\pgfqpoint{1.060152in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{1.068249in}{1.892171in}}%
\pgfpathlineto{\pgfqpoint{1.072173in}{1.892609in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{1.898793in}}%
\pgfpathlineto{\pgfqpoint{1.079821in}{1.912302in}}%
\pgfpathlineto{\pgfqpoint{1.087351in}{1.917001in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.939633in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{1.969428in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{1.985940in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{1.992907in}}%
\pgfpathlineto{\pgfqpoint{1.111204in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{1.115530in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{1.852604in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{1.132158in}{1.920590in}}%
\pgfpathlineto{\pgfqpoint{1.148684in}{2.068728in}}%
\pgfpathlineto{\pgfqpoint{1.153331in}{2.079689in}}%
\pgfpathlineto{\pgfqpoint{1.158238in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.878994in}}%
\pgfpathlineto{\pgfqpoint{1.173174in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{1.177866in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{1.932165in}}%
\pgfpathlineto{\pgfqpoint{1.191760in}{1.983654in}}%
\pgfpathlineto{\pgfqpoint{1.196504in}{1.935143in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{1.205814in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{1.210347in}{1.895918in}}%
\pgfpathlineto{\pgfqpoint{1.214873in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{1.219415in}{1.925874in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.926073in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.923014in}}%
\pgfpathlineto{\pgfqpoint{1.237482in}{1.832183in}}%
\pgfpathlineto{\pgfqpoint{1.245852in}{1.826948in}}%
\pgfpathlineto{\pgfqpoint{1.249784in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.851186in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{1.862232in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{1.919462in}}%
\pgfpathlineto{\pgfqpoint{1.267255in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{1.270558in}{1.922382in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.920864in}}%
\pgfpathlineto{\pgfqpoint{1.277082in}{1.953686in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{1.961007in}}%
\pgfpathlineto{\pgfqpoint{1.287227in}{1.963110in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{1.297995in}{2.013108in}}%
\pgfpathlineto{\pgfqpoint{1.301854in}{2.023091in}}%
\pgfpathlineto{\pgfqpoint{1.305869in}{2.025953in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{2.058246in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{1.319199in}{2.059341in}}%
\pgfpathlineto{\pgfqpoint{1.333296in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{1.878474in}}%
\pgfpathlineto{\pgfqpoint{1.341916in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{1.345926in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{1.705092in}}%
\pgfpathlineto{\pgfqpoint{1.352937in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{1.358908in}{1.912336in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{1.938226in}}%
\pgfpathlineto{\pgfqpoint{1.370117in}{1.937964in}}%
\pgfpathlineto{\pgfqpoint{1.375537in}{1.928005in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{1.383401in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.942554in}}%
\pgfpathlineto{\pgfqpoint{1.388686in}{1.932760in}}%
\pgfpathlineto{\pgfqpoint{1.394003in}{1.939389in}}%
\pgfpathlineto{\pgfqpoint{1.399405in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{1.944742in}}%
\pgfpathlineto{\pgfqpoint{1.407696in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{1.410475in}{1.939192in}}%
\pgfpathlineto{\pgfqpoint{1.413297in}{1.965299in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{2.006653in}}%
\pgfpathlineto{\pgfqpoint{1.419445in}{2.028510in}}%
\pgfpathlineto{\pgfqpoint{1.422842in}{2.029828in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{2.032788in}}%
\pgfpathlineto{\pgfqpoint{1.430246in}{2.042456in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{2.003092in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{2.038948in}}%
\pgfpathlineto{\pgfqpoint{1.447045in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{1.451637in}{2.069965in}}%
\pgfpathlineto{\pgfqpoint{1.456371in}{2.076400in}}%
\pgfpathlineto{\pgfqpoint{1.461218in}{2.018512in}}%
\pgfpathlineto{\pgfqpoint{1.465968in}{1.886680in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.841787in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{1.482587in}{1.904109in}}%
\pgfpathlineto{\pgfqpoint{1.486231in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{1.958222in}}%
\pgfpathlineto{\pgfqpoint{1.493371in}{1.980906in}}%
\pgfpathlineto{\pgfqpoint{1.496941in}{1.964433in}}%
\pgfpathlineto{\pgfqpoint{1.500475in}{1.942697in}}%
\pgfpathlineto{\pgfqpoint{1.503936in}{1.931565in}}%
\pgfpathlineto{\pgfqpoint{1.507300in}{1.927298in}}%
\pgfpathlineto{\pgfqpoint{1.510567in}{1.917915in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.900311in}}%
\pgfpathlineto{\pgfqpoint{1.522508in}{1.927538in}}%
\pgfpathlineto{\pgfqpoint{1.525351in}{1.926536in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.922744in}}%
\pgfpathlineto{\pgfqpoint{1.530923in}{1.931432in}}%
\pgfpathlineto{\pgfqpoint{1.533690in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{1.536450in}{1.928268in}}%
\pgfpathlineto{\pgfqpoint{1.542028in}{1.953446in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{1.939717in}}%
\pgfpathlineto{\pgfqpoint{1.547751in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{1.550514in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{1.943947in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{1.559018in}{1.933243in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.920850in}}%
\pgfpathlineto{\pgfqpoint{1.564762in}{1.940238in}}%
\pgfpathlineto{\pgfqpoint{1.567648in}{1.943249in}}%
\pgfpathlineto{\pgfqpoint{1.573549in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{1.579705in}{1.956744in}}%
\pgfpathlineto{\pgfqpoint{1.582807in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{1.588920in}{1.912632in}}%
\pgfpathlineto{\pgfqpoint{1.591854in}{1.903055in}}%
\pgfpathlineto{\pgfqpoint{1.594690in}{1.903695in}}%
\pgfpathlineto{\pgfqpoint{1.597468in}{1.921358in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{1.931802in}}%
\pgfpathlineto{\pgfqpoint{1.603023in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{1.941141in}}%
\pgfpathlineto{\pgfqpoint{1.611495in}{1.930809in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{1.931348in}}%
\pgfpathlineto{\pgfqpoint{1.617195in}{1.946807in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{1.955855in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{1.957096in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{1.975182in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.901778in}}%
\pgfpathlineto{\pgfqpoint{1.635517in}{1.916449in}}%
\pgfpathlineto{\pgfqpoint{1.638555in}{1.949671in}}%
\pgfpathlineto{\pgfqpoint{1.641639in}{1.958588in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{1.650887in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{1.656678in}{1.908197in}}%
\pgfpathlineto{\pgfqpoint{1.659422in}{1.902145in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{1.909883in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{1.873697in}}%
\pgfpathlineto{\pgfqpoint{1.673668in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{1.675413in}{1.818954in}}%
\pgfpathlineto{\pgfqpoint{1.676841in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{1.900830in}}%
\pgfpathlineto{\pgfqpoint{1.683742in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{1.685234in}{1.965565in}}%
\pgfpathlineto{\pgfqpoint{1.687040in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{1.689176in}{2.008019in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{2.014238in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{1.958611in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{1.700075in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{1.702916in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.711435in}{1.977495in}}%
\pgfpathlineto{\pgfqpoint{1.714473in}{1.984547in}}%
\pgfpathlineto{\pgfqpoint{1.717619in}{1.963626in}}%
\pgfpathlineto{\pgfqpoint{1.720765in}{1.921149in}}%
\pgfpathlineto{\pgfqpoint{1.723836in}{1.898169in}}%
\pgfpathlineto{\pgfqpoint{1.726812in}{1.898740in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{1.886670in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{1.928310in}}%
\pgfpathlineto{\pgfqpoint{1.740522in}{1.922598in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.907475in}}%
\pgfpathlineto{\pgfqpoint{1.745777in}{1.905886in}}%
\pgfpathlineto{\pgfqpoint{1.750902in}{1.929728in}}%
\pgfpathlineto{\pgfqpoint{1.753503in}{1.940059in}}%
\pgfpathlineto{\pgfqpoint{1.759060in}{1.998098in}}%
\pgfpathlineto{\pgfqpoint{1.762188in}{2.028931in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{2.037193in}}%
\pgfpathlineto{\pgfqpoint{1.769278in}{2.042915in}}%
\pgfpathlineto{\pgfqpoint{1.773183in}{2.013729in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.918303in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.891881in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{1.880450in}}%
\pgfpathlineto{\pgfqpoint{1.792623in}{1.889998in}}%
\pgfpathlineto{\pgfqpoint{1.796209in}{1.894894in}}%
\pgfpathlineto{\pgfqpoint{1.799702in}{1.897157in}}%
\pgfpathlineto{\pgfqpoint{1.803106in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{1.806435in}{1.909138in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{1.906151in}}%
\pgfpathlineto{\pgfqpoint{1.818965in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{1.824547in}{1.850893in}}%
\pgfpathlineto{\pgfqpoint{1.827137in}{1.873402in}}%
\pgfpathlineto{\pgfqpoint{1.832152in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.837226in}{1.901873in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{1.843969in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.733931in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{1.735585in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{1.854477in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{1.849387in}}%
\pgfpathlineto{\pgfqpoint{1.866797in}{1.858504in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{1.908375in}}%
\pgfpathlineto{\pgfqpoint{1.870230in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{1.873328in}{1.902973in}}%
\pgfpathlineto{\pgfqpoint{1.875066in}{1.893760in}}%
\pgfpathlineto{\pgfqpoint{1.876897in}{1.893011in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{1.899695in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{1.902727in}}%
\pgfpathlineto{\pgfqpoint{1.885346in}{1.900712in}}%
\pgfpathlineto{\pgfqpoint{1.890214in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{1.895344in}{1.887444in}}%
\pgfpathlineto{\pgfqpoint{1.898034in}{1.880342in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{1.850334in}}%
\pgfpathlineto{\pgfqpoint{1.906334in}{1.853117in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.914971in}{1.859143in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{1.860823in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{1.868438in}}%
\pgfpathlineto{\pgfqpoint{1.923995in}{1.863111in}}%
\pgfpathlineto{\pgfqpoint{1.927091in}{1.853597in}}%
\pgfpathlineto{\pgfqpoint{1.930216in}{1.833673in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{1.779109in}}%
\pgfpathlineto{\pgfqpoint{1.936349in}{1.761777in}}%
\pgfpathlineto{\pgfqpoint{1.939306in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{1.942246in}{1.835951in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{1.851183in}}%
\pgfpathlineto{\pgfqpoint{1.948231in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{1.951280in}{1.857616in}}%
\pgfpathlineto{\pgfqpoint{1.960595in}{1.846222in}}%
\pgfpathlineto{\pgfqpoint{1.966794in}{1.836758in}}%
\pgfpathlineto{\pgfqpoint{1.969831in}{1.831995in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.881828in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{1.895842in}}%
\pgfpathlineto{\pgfqpoint{1.981628in}{1.900476in}}%
\pgfpathlineto{\pgfqpoint{1.987434in}{1.901494in}}%
\pgfpathlineto{\pgfqpoint{1.995906in}{1.915708in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{1.912998in}}%
\pgfpathlineto{\pgfqpoint{2.004090in}{1.881568in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{1.816284in}}%
\pgfpathlineto{\pgfqpoint{2.011125in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{2.012857in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{2.016673in}{1.863048in}}%
\pgfpathlineto{\pgfqpoint{2.018792in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{2.021858in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{2.022861in}{1.880242in}}%
\pgfpathlineto{\pgfqpoint{2.023914in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{2.028998in}{1.942385in}}%
\pgfpathlineto{\pgfqpoint{2.030824in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{2.032955in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{1.957846in}}%
\pgfpathlineto{\pgfqpoint{2.040738in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.043521in}{1.899815in}}%
\pgfpathlineto{\pgfqpoint{2.046390in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{1.892629in}}%
\pgfpathlineto{\pgfqpoint{2.052358in}{1.894727in}}%
\pgfpathlineto{\pgfqpoint{2.065241in}{1.877153in}}%
\pgfpathlineto{\pgfqpoint{2.068606in}{1.857478in}}%
\pgfpathlineto{\pgfqpoint{2.071978in}{1.850458in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.866363in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{2.082078in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{2.085362in}{1.851766in}}%
\pgfpathlineto{\pgfqpoint{2.091740in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{2.094859in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{2.097939in}{1.905065in}}%
\pgfpathlineto{\pgfqpoint{2.100986in}{1.908657in}}%
\pgfpathlineto{\pgfqpoint{2.107025in}{1.918757in}}%
\pgfpathlineto{\pgfqpoint{2.110031in}{1.917810in}}%
\pgfpathlineto{\pgfqpoint{2.113028in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{2.119011in}{1.923811in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{2.130954in}{1.929224in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{1.944005in}}%
\pgfpathlineto{\pgfqpoint{2.146293in}{1.936309in}}%
\pgfpathlineto{\pgfqpoint{2.152483in}{1.879538in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.877220in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.904943in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{1.885255in}}%
\pgfpathlineto{\pgfqpoint{2.168775in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{2.170950in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{2.174979in}{1.881337in}}%
\pgfpathlineto{\pgfqpoint{2.178863in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{2.180817in}{1.896229in}}%
\pgfpathlineto{\pgfqpoint{2.182782in}{1.895143in}}%
\pgfpathlineto{\pgfqpoint{2.184772in}{1.908625in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{1.972509in}}%
\pgfpathlineto{\pgfqpoint{2.191932in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{2.194707in}{1.925629in}}%
\pgfpathlineto{\pgfqpoint{2.197539in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{2.200407in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{1.916727in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.218276in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{2.224881in}{1.986277in}}%
\pgfpathlineto{\pgfqpoint{2.228580in}{2.003040in}}%
\pgfpathlineto{\pgfqpoint{2.232559in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{2.236765in}{1.965433in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{2.245668in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.917913in}}%
\pgfpathlineto{\pgfqpoint{2.255038in}{1.872898in}}%
\pgfpathlineto{\pgfqpoint{2.259811in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.273731in}{1.665197in}}%
\pgfpathlineto{\pgfqpoint{2.277897in}{1.679602in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{2.285007in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.288035in}{1.684443in}}%
\pgfpathlineto{\pgfqpoint{2.291036in}{1.891926in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{2.297480in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.300877in}{1.870863in}}%
\pgfpathlineto{\pgfqpoint{2.304316in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{2.307779in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{2.311270in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{2.314806in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{2.318401in}{1.851349in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{1.690089in}}%
\pgfpathlineto{\pgfqpoint{2.328976in}{1.662791in}}%
\pgfpathlineto{\pgfqpoint{2.332267in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{2.338981in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{2.345394in}{1.664755in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.353423in}{1.665742in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{1.772035in}}%
\pgfpathlineto{\pgfqpoint{2.359337in}{1.720524in}}%
\pgfpathlineto{\pgfqpoint{2.360713in}{1.755183in}}%
\pgfpathlineto{\pgfqpoint{2.363853in}{1.875190in}}%
\pgfpathlineto{\pgfqpoint{2.364984in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{2.366199in}{1.878223in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{2.370940in}{2.011389in}}%
\pgfpathlineto{\pgfqpoint{2.375654in}{1.970964in}}%
\pgfpathlineto{\pgfqpoint{2.378370in}{1.951925in}}%
\pgfpathlineto{\pgfqpoint{2.381265in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{2.384324in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{2.387547in}{1.924911in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{1.914731in}}%
\pgfpathlineto{\pgfqpoint{2.405490in}{1.821111in}}%
\pgfpathlineto{\pgfqpoint{2.409323in}{1.809027in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.780690in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{1.692193in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{1.696519in}}%
\pgfpathlineto{\pgfqpoint{2.428470in}{1.817754in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.817277in}}%
\pgfpathlineto{\pgfqpoint{2.436238in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{2.440213in}{1.808818in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.814828in}}%
\pgfpathlineto{\pgfqpoint{2.448310in}{1.738780in}}%
\pgfpathlineto{\pgfqpoint{2.452291in}{1.709561in}}%
\pgfpathlineto{\pgfqpoint{2.456249in}{1.795692in}}%
\pgfpathlineto{\pgfqpoint{2.460111in}{1.693810in}}%
\pgfpathlineto{\pgfqpoint{2.463696in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.467004in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.470139in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{2.473208in}{1.809935in}}%
\pgfpathlineto{\pgfqpoint{2.476319in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{2.482739in}{1.868409in}}%
\pgfpathlineto{\pgfqpoint{2.486059in}{1.850090in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{1.798217in}}%
\pgfpathlineto{\pgfqpoint{2.492726in}{1.774373in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{1.834027in}}%
\pgfpathlineto{\pgfqpoint{2.499438in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{1.727195in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{1.986785in}}%
\pgfpathlineto{\pgfqpoint{2.518996in}{2.009052in}}%
\pgfpathlineto{\pgfqpoint{2.522820in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{2.526899in}{2.018305in}}%
\pgfpathlineto{\pgfqpoint{2.531238in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{2.535827in}{2.041968in}}%
\pgfpathlineto{\pgfqpoint{2.540603in}{1.968552in}}%
\pgfpathlineto{\pgfqpoint{2.545512in}{1.928611in}}%
\pgfpathlineto{\pgfqpoint{2.550460in}{1.674670in}}%
\pgfpathlineto{\pgfqpoint{2.555234in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.559763in}{1.662662in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{1.675955in}}%
\pgfpathlineto{\pgfqpoint{2.568572in}{1.811190in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{1.832541in}}%
\pgfpathlineto{\pgfqpoint{2.582474in}{1.852624in}}%
\pgfpathlineto{\pgfqpoint{2.592256in}{1.838920in}}%
\pgfpathlineto{\pgfqpoint{2.597233in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.618783in}{1.694231in}}%
\pgfpathlineto{\pgfqpoint{2.622367in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628638in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631597in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{2.637701in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.640856in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{2.644086in}{1.852805in}}%
\pgfpathlineto{\pgfqpoint{2.650497in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{2.653515in}{1.756104in}}%
\pgfpathlineto{\pgfqpoint{2.656510in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{2.669265in}{1.846674in}}%
\pgfpathlineto{\pgfqpoint{2.672642in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{2.675967in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.682135in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{2.685213in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{2.688371in}{1.848069in}}%
\pgfpathlineto{\pgfqpoint{2.691610in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{2.694911in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{2.701663in}{1.822090in}}%
\pgfpathlineto{\pgfqpoint{2.705074in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{2.708470in}{1.771448in}}%
\pgfpathlineto{\pgfqpoint{2.715197in}{1.761679in}}%
\pgfpathlineto{\pgfqpoint{2.718541in}{1.773840in}}%
\pgfpathlineto{\pgfqpoint{2.721952in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{2.725532in}{1.896710in}}%
\pgfpathlineto{\pgfqpoint{2.729255in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{2.733105in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{1.859344in}}%
\pgfpathlineto{\pgfqpoint{2.745266in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{1.874132in}}%
\pgfpathlineto{\pgfqpoint{2.753621in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{2.757862in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{2.762147in}{1.869716in}}%
\pgfpathlineto{\pgfqpoint{2.766466in}{1.823296in}}%
\pgfpathlineto{\pgfqpoint{2.770727in}{1.675151in}}%
\pgfpathlineto{\pgfqpoint{2.774808in}{1.683625in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{1.799658in}}%
\pgfpathlineto{\pgfqpoint{2.786875in}{1.921317in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{2.795447in}{1.932959in}}%
\pgfpathlineto{\pgfqpoint{2.799920in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{2.804514in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{2.809222in}{1.929990in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{2.828223in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.832552in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{1.859222in}}%
\pgfpathlineto{\pgfqpoint{2.841029in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{2.845449in}{2.048972in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.854464in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{1.816075in}}%
\pgfpathlineto{\pgfqpoint{2.863341in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{2.867767in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{2.872204in}{1.871163in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{1.870338in}}%
\pgfpathlineto{\pgfqpoint{2.881144in}{1.866156in}}%
\pgfpathlineto{\pgfqpoint{2.885665in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{2.890226in}{1.870833in}}%
\pgfpathlineto{\pgfqpoint{2.894821in}{1.862670in}}%
\pgfpathlineto{\pgfqpoint{2.899388in}{1.683027in}}%
\pgfpathlineto{\pgfqpoint{2.903704in}{1.672591in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{1.686686in}}%
\pgfpathlineto{\pgfqpoint{2.911639in}{1.794121in}}%
\pgfpathlineto{\pgfqpoint{2.915583in}{1.825325in}}%
\pgfpathlineto{\pgfqpoint{2.919563in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{1.846841in}}%
\pgfpathlineto{\pgfqpoint{2.927652in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{2.931775in}{1.860202in}}%
\pgfpathlineto{\pgfqpoint{2.935930in}{1.854441in}}%
\pgfpathlineto{\pgfqpoint{2.940104in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{2.944285in}{1.838016in}}%
\pgfpathlineto{\pgfqpoint{2.948472in}{1.838051in}}%
\pgfpathlineto{\pgfqpoint{2.952672in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{2.956886in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{2.961114in}{1.820902in}}%
\pgfpathlineto{\pgfqpoint{2.965352in}{1.819101in}}%
\pgfpathlineto{\pgfqpoint{2.969602in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{2.973865in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{2.982441in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{2.986758in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{2.991096in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{2.999787in}{1.814177in}}%
\pgfpathlineto{\pgfqpoint{3.004088in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{3.008356in}{1.829898in}}%
\pgfpathlineto{\pgfqpoint{3.012605in}{1.861764in}}%
\pgfpathlineto{\pgfqpoint{3.016858in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{3.021129in}{1.882197in}}%
\pgfpathlineto{\pgfqpoint{3.025435in}{1.889172in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{1.863272in}}%
\pgfpathlineto{\pgfqpoint{3.034160in}{1.846147in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{1.845847in}}%
\pgfpathlineto{\pgfqpoint{3.047521in}{1.817880in}}%
\pgfpathlineto{\pgfqpoint{3.051983in}{1.810684in}}%
\pgfpathlineto{\pgfqpoint{3.056394in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{3.064919in}{1.789645in}}%
\pgfpathlineto{\pgfqpoint{3.072965in}{1.844552in}}%
\pgfpathlineto{\pgfqpoint{3.076856in}{1.879789in}}%
\pgfpathlineto{\pgfqpoint{3.080696in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.084513in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{3.092188in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{3.096119in}{1.917453in}}%
\pgfpathlineto{\pgfqpoint{3.100140in}{1.905271in}}%
\pgfpathlineto{\pgfqpoint{3.104253in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{3.108394in}{1.728903in}}%
\pgfpathlineto{\pgfqpoint{3.112426in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{3.120054in}{1.699696in}}%
\pgfpathlineto{\pgfqpoint{3.123633in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.127055in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{3.130440in}{1.769788in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.136762in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.142548in}{1.840838in}}%
\pgfpathlineto{\pgfqpoint{3.145499in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.148493in}{1.837623in}}%
\pgfpathlineto{\pgfqpoint{3.151476in}{1.758764in}}%
\pgfpathlineto{\pgfqpoint{3.154345in}{1.733430in}}%
\pgfpathlineto{\pgfqpoint{3.159896in}{1.842157in}}%
\pgfpathlineto{\pgfqpoint{3.165580in}{1.860522in}}%
\pgfpathlineto{\pgfqpoint{3.168500in}{1.856892in}}%
\pgfpathlineto{\pgfqpoint{3.171470in}{1.856536in}}%
\pgfpathlineto{\pgfqpoint{3.177555in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{3.180671in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{3.183849in}{1.847320in}}%
\pgfpathlineto{\pgfqpoint{3.187090in}{1.846626in}}%
\pgfpathlineto{\pgfqpoint{3.190396in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{3.193754in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{3.197053in}{1.663382in}}%
\pgfpathlineto{\pgfqpoint{3.202989in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{3.208020in}{1.720841in}}%
\pgfpathlineto{\pgfqpoint{3.210284in}{1.786199in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.782109in}}%
\pgfpathlineto{\pgfqpoint{3.216357in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216357in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832458in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{0.841262in}{2.106945in}}%
\pgfpathlineto{\pgfqpoint{0.854615in}{2.319276in}}%
\pgfpathlineto{\pgfqpoint{0.858737in}{2.258664in}}%
\pgfpathlineto{\pgfqpoint{0.862900in}{1.921700in}}%
\pgfpathlineto{\pgfqpoint{0.866881in}{1.829776in}}%
\pgfpathlineto{\pgfqpoint{0.870654in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{0.874234in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{0.877634in}{1.876863in}}%
\pgfpathlineto{\pgfqpoint{0.880889in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{0.883994in}{1.891378in}}%
\pgfpathlineto{\pgfqpoint{0.887016in}{1.942549in}}%
\pgfpathlineto{\pgfqpoint{0.890064in}{2.060280in}}%
\pgfpathlineto{\pgfqpoint{0.896693in}{2.173492in}}%
\pgfpathlineto{\pgfqpoint{0.900342in}{2.206637in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{2.221643in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{2.158713in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{2.220221in}}%
\pgfpathlineto{\pgfqpoint{0.921467in}{2.251723in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{0.931097in}{2.267036in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{0.941109in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.945914in}{1.824638in}}%
\pgfpathlineto{\pgfqpoint{0.950487in}{1.827278in}}%
\pgfpathlineto{\pgfqpoint{0.954834in}{1.832779in}}%
\pgfpathlineto{\pgfqpoint{0.958974in}{1.869254in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{0.966886in}{2.009747in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{2.015664in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{2.004654in}}%
\pgfpathlineto{\pgfqpoint{0.982954in}{2.004259in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{1.984558in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{1.003912in}{1.870580in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{1.875562in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.898179in}}%
\pgfpathlineto{\pgfqpoint{1.015919in}{1.931943in}}%
\pgfpathlineto{\pgfqpoint{1.019829in}{1.977099in}}%
\pgfpathlineto{\pgfqpoint{1.023733in}{2.003547in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.012894in}}%
\pgfpathlineto{\pgfqpoint{1.031563in}{2.037506in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{2.038317in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.999021in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{2.003235in}}%
\pgfpathlineto{\pgfqpoint{1.047561in}{1.985669in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.932966in}}%
\pgfpathlineto{\pgfqpoint{1.059650in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{1.063611in}{1.922639in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{1.071370in}{1.912204in}}%
\pgfpathlineto{\pgfqpoint{1.078888in}{1.925599in}}%
\pgfpathlineto{\pgfqpoint{1.082574in}{1.949537in}}%
\pgfpathlineto{\pgfqpoint{1.093902in}{2.148060in}}%
\pgfpathlineto{\pgfqpoint{1.097981in}{2.175551in}}%
\pgfpathlineto{\pgfqpoint{1.102244in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{1.106693in}{2.186753in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{2.187854in}}%
\pgfpathlineto{\pgfqpoint{1.116077in}{2.080248in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{1.125348in}{1.809083in}}%
\pgfpathlineto{\pgfqpoint{1.129714in}{1.854931in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{1.972391in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{2.115828in}}%
\pgfpathlineto{\pgfqpoint{1.147016in}{2.122634in}}%
\pgfpathlineto{\pgfqpoint{1.151516in}{2.032862in}}%
\pgfpathlineto{\pgfqpoint{1.155994in}{1.971798in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{1.958429in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.924914in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{1.920926in}}%
\pgfpathlineto{\pgfqpoint{1.173271in}{1.926471in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{1.900558in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{1.992764in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{1.204838in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{1.216761in}{2.116603in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{2.121416in}}%
\pgfpathlineto{\pgfqpoint{1.225485in}{2.135502in}}%
\pgfpathlineto{\pgfqpoint{1.230096in}{2.122286in}}%
\pgfpathlineto{\pgfqpoint{1.234760in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{1.239320in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{1.248014in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.252099in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{1.266895in}{1.960164in}}%
\pgfpathlineto{\pgfqpoint{1.270400in}{1.976802in}}%
\pgfpathlineto{\pgfqpoint{1.273875in}{1.978193in}}%
\pgfpathlineto{\pgfqpoint{1.284160in}{1.994695in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{1.984528in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{2.002738in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{2.088917in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{2.089947in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{1.312718in}{2.084986in}}%
\pgfpathlineto{\pgfqpoint{1.316595in}{2.069916in}}%
\pgfpathlineto{\pgfqpoint{1.320504in}{2.076786in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{2.053689in}}%
\pgfpathlineto{\pgfqpoint{1.328334in}{2.004924in}}%
\pgfpathlineto{\pgfqpoint{1.332165in}{1.983292in}}%
\pgfpathlineto{\pgfqpoint{1.335920in}{1.991722in}}%
\pgfpathlineto{\pgfqpoint{1.339593in}{1.953535in}}%
\pgfpathlineto{\pgfqpoint{1.343117in}{1.895274in}}%
\pgfpathlineto{\pgfqpoint{1.346457in}{1.887420in}}%
\pgfpathlineto{\pgfqpoint{1.349603in}{1.884022in}}%
\pgfpathlineto{\pgfqpoint{1.352570in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{1.355427in}{1.965323in}}%
\pgfpathlineto{\pgfqpoint{1.358233in}{1.980070in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.973873in}}%
\pgfpathlineto{\pgfqpoint{1.366449in}{1.976530in}}%
\pgfpathlineto{\pgfqpoint{1.369161in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{1.371884in}{1.986243in}}%
\pgfpathlineto{\pgfqpoint{1.374625in}{1.993841in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.997478in}}%
\pgfpathlineto{\pgfqpoint{1.380177in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{2.061474in}}%
\pgfpathlineto{\pgfqpoint{1.388992in}{2.073469in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{2.049728in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{2.063836in}}%
\pgfpathlineto{\pgfqpoint{1.398619in}{2.088148in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{2.073223in}}%
\pgfpathlineto{\pgfqpoint{1.405468in}{2.049990in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{2.079070in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{2.047637in}}%
\pgfpathlineto{\pgfqpoint{1.416122in}{2.083935in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{2.186287in}}%
\pgfpathlineto{\pgfqpoint{1.423707in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{2.233263in}}%
\pgfpathlineto{\pgfqpoint{1.432030in}{2.279601in}}%
\pgfpathlineto{\pgfqpoint{1.436444in}{2.243780in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.445723in}{2.320583in}}%
\pgfpathlineto{\pgfqpoint{1.450607in}{2.324875in}}%
\pgfpathlineto{\pgfqpoint{1.455638in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{1.460799in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{1.466056in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.797452in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{1.841611in}}%
\pgfpathlineto{\pgfqpoint{1.485198in}{2.119006in}}%
\pgfpathlineto{\pgfqpoint{1.489807in}{2.163844in}}%
\pgfpathlineto{\pgfqpoint{1.494449in}{2.155825in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{2.108498in}}%
\pgfpathlineto{\pgfqpoint{1.503765in}{2.003057in}}%
\pgfpathlineto{\pgfqpoint{1.508299in}{1.954786in}}%
\pgfpathlineto{\pgfqpoint{1.512689in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{1.894239in}}%
\pgfpathlineto{\pgfqpoint{1.520942in}{2.034369in}}%
\pgfpathlineto{\pgfqpoint{1.524995in}{2.048185in}}%
\pgfpathlineto{\pgfqpoint{1.528923in}{1.888489in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.871229in}}%
\pgfpathlineto{\pgfqpoint{1.536148in}{1.875932in}}%
\pgfpathlineto{\pgfqpoint{1.539479in}{1.938896in}}%
\pgfpathlineto{\pgfqpoint{1.542770in}{2.067063in}}%
\pgfpathlineto{\pgfqpoint{1.546191in}{2.140876in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{1.930214in}}%
\pgfpathlineto{\pgfqpoint{1.552993in}{1.936201in}}%
\pgfpathlineto{\pgfqpoint{1.556361in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{1.559785in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{1.563085in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{1.994043in}}%
\pgfpathlineto{\pgfqpoint{1.575333in}{2.084264in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{2.126976in}}%
\pgfpathlineto{\pgfqpoint{1.585354in}{2.157134in}}%
\pgfpathlineto{\pgfqpoint{1.589011in}{2.151747in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{2.122543in}}%
\pgfpathlineto{\pgfqpoint{1.596679in}{2.113855in}}%
\pgfpathlineto{\pgfqpoint{1.600649in}{2.101460in}}%
\pgfpathlineto{\pgfqpoint{1.604675in}{2.065502in}}%
\pgfpathlineto{\pgfqpoint{1.608654in}{1.913159in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{1.616198in}{2.033023in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{2.081462in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{2.082847in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.097282in}}%
\pgfpathlineto{\pgfqpoint{1.631663in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{1.635691in}{2.081282in}}%
\pgfpathlineto{\pgfqpoint{1.639766in}{2.089530in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{2.106688in}}%
\pgfpathlineto{\pgfqpoint{1.648066in}{2.083277in}}%
\pgfpathlineto{\pgfqpoint{1.652183in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{1.656118in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{1.669804in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{1.866989in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{1.677991in}{1.668534in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{1.692679in}}%
\pgfpathlineto{\pgfqpoint{1.683445in}{1.924191in}}%
\pgfpathlineto{\pgfqpoint{1.686436in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{1.691352in}{2.269724in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{2.301631in}}%
\pgfpathlineto{\pgfqpoint{1.698056in}{2.293574in}}%
\pgfpathlineto{\pgfqpoint{1.701877in}{2.143045in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{1.926109in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{1.912278in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{2.189034in}}%
\pgfpathlineto{\pgfqpoint{1.724603in}{2.117918in}}%
\pgfpathlineto{\pgfqpoint{1.728536in}{1.892966in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{1.843126in}}%
\pgfpathlineto{\pgfqpoint{1.735833in}{1.876137in}}%
\pgfpathlineto{\pgfqpoint{1.742842in}{2.153575in}}%
\pgfpathlineto{\pgfqpoint{1.746526in}{2.081577in}}%
\pgfpathlineto{\pgfqpoint{1.750178in}{1.912354in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.869421in}}%
\pgfpathlineto{\pgfqpoint{1.764117in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{1.767987in}{2.202456in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{1.780637in}{2.018779in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.993729in}}%
\pgfpathlineto{\pgfqpoint{1.793443in}{1.928873in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.920175in}}%
\pgfpathlineto{\pgfqpoint{1.805491in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{1.809340in}{1.940252in}}%
\pgfpathlineto{\pgfqpoint{1.816686in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{1.823344in}{1.850572in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.863075in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{1.886862in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{1.893869in}}%
\pgfpathlineto{\pgfqpoint{1.838007in}{1.903886in}}%
\pgfpathlineto{\pgfqpoint{1.843659in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{1.849249in}{1.856033in}}%
\pgfpathlineto{\pgfqpoint{1.854734in}{1.849026in}}%
\pgfpathlineto{\pgfqpoint{1.857424in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{1.848848in}}%
\pgfpathlineto{\pgfqpoint{1.862685in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{1.867771in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{1.879961in}{1.867769in}}%
\pgfpathlineto{\pgfqpoint{1.882399in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{1.884853in}{1.861452in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{1.865965in}}%
\pgfpathlineto{\pgfqpoint{1.892405in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{1.864052in}}%
\pgfpathlineto{\pgfqpoint{1.900301in}{1.857913in}}%
\pgfpathlineto{\pgfqpoint{1.903003in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{1.905728in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.911280in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{1.919919in}{1.860316in}}%
\pgfpathlineto{\pgfqpoint{1.922883in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{1.928934in}{1.845496in}}%
\pgfpathlineto{\pgfqpoint{1.938232in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{1.944376in}{1.738783in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{1.950038in}{1.752602in}}%
\pgfpathlineto{\pgfqpoint{1.952728in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{1.955439in}{1.854015in}}%
\pgfpathlineto{\pgfqpoint{1.958172in}{1.851081in}}%
\pgfpathlineto{\pgfqpoint{1.960915in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{1.844018in}}%
\pgfpathlineto{\pgfqpoint{1.966372in}{1.843139in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{1.977301in}{1.911906in}}%
\pgfpathlineto{\pgfqpoint{1.980079in}{1.928329in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{1.988399in}{1.925169in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.935080in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{1.938492in}}%
\pgfpathlineto{\pgfqpoint{1.999187in}{1.938121in}}%
\pgfpathlineto{\pgfqpoint{2.009442in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{2.013915in}{1.749740in}}%
\pgfpathlineto{\pgfqpoint{2.015692in}{1.770338in}}%
\pgfpathlineto{\pgfqpoint{2.018619in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{2.019923in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{2.023365in}{1.877707in}}%
\pgfpathlineto{\pgfqpoint{2.024489in}{1.915736in}}%
\pgfpathlineto{\pgfqpoint{2.025712in}{1.909169in}}%
\pgfpathlineto{\pgfqpoint{2.027007in}{1.915106in}}%
\pgfpathlineto{\pgfqpoint{2.030270in}{2.045289in}}%
\pgfpathlineto{\pgfqpoint{2.032425in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{2.034897in}{2.056632in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{2.066618in}}%
\pgfpathlineto{\pgfqpoint{2.043667in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{2.046715in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{1.909909in}}%
\pgfpathlineto{\pgfqpoint{2.062725in}{1.905622in}}%
\pgfpathlineto{\pgfqpoint{2.066157in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{2.072911in}{1.744068in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{1.808554in}}%
\pgfpathlineto{\pgfqpoint{2.079311in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{1.910556in}}%
\pgfpathlineto{\pgfqpoint{2.106368in}{1.976605in}}%
\pgfpathlineto{\pgfqpoint{2.109358in}{1.983887in}}%
\pgfpathlineto{\pgfqpoint{2.112380in}{1.997059in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.958347in}}%
\pgfpathlineto{\pgfqpoint{2.121459in}{1.951471in}}%
\pgfpathlineto{\pgfqpoint{2.124425in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{2.133275in}{2.009336in}}%
\pgfpathlineto{\pgfqpoint{2.139360in}{2.018421in}}%
\pgfpathlineto{\pgfqpoint{2.142481in}{2.022704in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{1.986727in}}%
\pgfpathlineto{\pgfqpoint{2.152089in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{1.842359in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{2.163470in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{2.168747in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{2.176659in}{1.997428in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{2.017778in}}%
\pgfpathlineto{\pgfqpoint{2.182460in}{2.026796in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{2.014020in}}%
\pgfpathlineto{\pgfqpoint{2.188760in}{1.968855in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{1.887970in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{1.922064in}}%
\pgfpathlineto{\pgfqpoint{2.204618in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{2.207859in}{1.953926in}}%
\pgfpathlineto{\pgfqpoint{2.211103in}{1.893080in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{1.869649in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{1.934881in}}%
\pgfpathlineto{\pgfqpoint{2.223845in}{2.019640in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{2.079175in}}%
\pgfpathlineto{\pgfqpoint{2.231092in}{2.096189in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{2.077979in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{2.014832in}}%
\pgfpathlineto{\pgfqpoint{2.243761in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{2.248208in}{1.863136in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{2.261843in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{2.270979in}{1.679869in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.420998in}}%
\pgfpathlineto{\pgfqpoint{2.283002in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{2.286298in}{1.600471in}}%
\pgfpathlineto{\pgfqpoint{2.292560in}{1.941802in}}%
\pgfpathlineto{\pgfqpoint{2.295934in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{2.303164in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{2.306837in}{1.824674in}}%
\pgfpathlineto{\pgfqpoint{2.310527in}{1.831101in}}%
\pgfpathlineto{\pgfqpoint{2.314249in}{1.849851in}}%
\pgfpathlineto{\pgfqpoint{2.318022in}{1.848694in}}%
\pgfpathlineto{\pgfqpoint{2.325444in}{1.650224in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{1.601837in}}%
\pgfpathlineto{\pgfqpoint{2.335345in}{1.823216in}}%
\pgfpathlineto{\pgfqpoint{2.338617in}{1.837508in}}%
\pgfpathlineto{\pgfqpoint{2.341949in}{1.840613in}}%
\pgfpathlineto{\pgfqpoint{2.345348in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{2.355385in}{1.522368in}}%
\pgfpathlineto{\pgfqpoint{2.358088in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{2.362098in}{1.663610in}}%
\pgfpathlineto{\pgfqpoint{2.364952in}{1.850726in}}%
\pgfpathlineto{\pgfqpoint{2.368054in}{1.951717in}}%
\pgfpathlineto{\pgfqpoint{2.372533in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.375540in}{2.153271in}}%
\pgfpathlineto{\pgfqpoint{2.378874in}{1.970692in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{1.844962in}}%
\pgfpathlineto{\pgfqpoint{2.385794in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{2.389321in}{1.828140in}}%
\pgfpathlineto{\pgfqpoint{2.392866in}{1.755625in}}%
\pgfpathlineto{\pgfqpoint{2.399599in}{1.589406in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{2.410269in}{1.631134in}}%
\pgfpathlineto{\pgfqpoint{2.412317in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{2.421344in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{2.424451in}{1.840343in}}%
\pgfpathlineto{\pgfqpoint{2.426150in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{2.429813in}{1.821031in}}%
\pgfpathlineto{\pgfqpoint{2.433450in}{1.757792in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{1.857676in}}%
\pgfpathlineto{\pgfqpoint{2.444005in}{1.898598in}}%
\pgfpathlineto{\pgfqpoint{2.445483in}{1.890205in}}%
\pgfpathlineto{\pgfqpoint{2.448614in}{1.850408in}}%
\pgfpathlineto{\pgfqpoint{2.450139in}{1.828772in}}%
\pgfpathlineto{\pgfqpoint{2.454157in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.455268in}{1.831345in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{2.458560in}{1.871319in}}%
\pgfpathlineto{\pgfqpoint{2.459757in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{2.463745in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{2.470108in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{1.858356in}}%
\pgfpathlineto{\pgfqpoint{2.473612in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{2.477159in}{1.800733in}}%
\pgfpathlineto{\pgfqpoint{2.478827in}{1.804722in}}%
\pgfpathlineto{\pgfqpoint{2.480433in}{1.825237in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.862913in}}%
\pgfpathlineto{\pgfqpoint{2.483795in}{1.860799in}}%
\pgfpathlineto{\pgfqpoint{2.487433in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{2.489322in}{1.826295in}}%
\pgfpathlineto{\pgfqpoint{2.491146in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{2.492823in}{1.769344in}}%
\pgfpathlineto{\pgfqpoint{2.497518in}{1.855617in}}%
\pgfpathlineto{\pgfqpoint{2.499181in}{1.855028in}}%
\pgfpathlineto{\pgfqpoint{2.500898in}{1.848906in}}%
\pgfpathlineto{\pgfqpoint{2.502656in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{2.504367in}{1.782855in}}%
\pgfpathlineto{\pgfqpoint{2.505959in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{2.507515in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{1.769440in}}%
\pgfpathlineto{\pgfqpoint{2.521429in}{1.825364in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{2.525259in}{1.834890in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{2.530756in}{1.824975in}}%
\pgfpathlineto{\pgfqpoint{2.536587in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{2.538123in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{1.825104in}}%
\pgfpathlineto{\pgfqpoint{2.546331in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{2.549985in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.551988in}{1.850155in}}%
\pgfpathlineto{\pgfqpoint{2.553996in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{2.555853in}{1.740724in}}%
\pgfpathlineto{\pgfqpoint{2.559184in}{1.812320in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{2.563997in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{2.565652in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{2.567266in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{2.568841in}{1.840628in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{2.573646in}{1.831832in}}%
\pgfpathlineto{\pgfqpoint{2.576820in}{1.822784in}}%
\pgfpathlineto{\pgfqpoint{2.578364in}{1.808853in}}%
\pgfpathlineto{\pgfqpoint{2.579849in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{2.581310in}{1.831769in}}%
\pgfpathlineto{\pgfqpoint{2.584296in}{1.836925in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{1.832893in}}%
\pgfpathlineto{\pgfqpoint{2.589025in}{1.826604in}}%
\pgfpathlineto{\pgfqpoint{2.592216in}{1.804363in}}%
\pgfpathlineto{\pgfqpoint{2.596799in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{1.822227in}}%
\pgfpathlineto{\pgfqpoint{2.599790in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{2.601332in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{2.604532in}{1.839299in}}%
\pgfpathlineto{\pgfqpoint{2.607878in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{2.609599in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{2.613303in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{2.617117in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{2.618778in}{1.720092in}}%
\pgfpathlineto{\pgfqpoint{2.622812in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{2.623986in}{1.831660in}}%
\pgfpathlineto{\pgfqpoint{2.625224in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{2.627841in}{1.833172in}}%
\pgfpathlineto{\pgfqpoint{2.631949in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{2.633352in}{1.864416in}}%
\pgfpathlineto{\pgfqpoint{2.639602in}{1.952349in}}%
\pgfpathlineto{\pgfqpoint{2.641431in}{1.953173in}}%
\pgfpathlineto{\pgfqpoint{2.643352in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{2.647056in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{2.650235in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.653229in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{2.654741in}{1.833155in}}%
\pgfpathlineto{\pgfqpoint{2.656286in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{2.657809in}{1.783428in}}%
\pgfpathlineto{\pgfqpoint{2.659267in}{1.782832in}}%
\pgfpathlineto{\pgfqpoint{2.660714in}{1.812533in}}%
\pgfpathlineto{\pgfqpoint{2.662207in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{2.663744in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{2.665282in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{2.666758in}{1.780340in}}%
\pgfpathlineto{\pgfqpoint{2.672402in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{2.673905in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{2.680572in}{1.851357in}}%
\pgfpathlineto{\pgfqpoint{2.681886in}{1.849812in}}%
\pgfpathlineto{\pgfqpoint{2.683238in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.684629in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{2.686073in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{2.689300in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{2.691113in}{1.883086in}}%
\pgfpathlineto{\pgfqpoint{2.696405in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{1.789111in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{1.873738in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.885792in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.883417in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{1.901057in}}%
\pgfpathlineto{\pgfqpoint{2.708721in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{2.710235in}{1.887301in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{1.887158in}}%
\pgfpathlineto{\pgfqpoint{2.713477in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{2.718506in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{2.721463in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.722909in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{2.724325in}{1.840235in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{2.728493in}{1.865795in}}%
\pgfpathlineto{\pgfqpoint{2.729935in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{2.732901in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{2.734438in}{1.857150in}}%
\pgfpathlineto{\pgfqpoint{2.736019in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.740936in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{2.744230in}{1.762617in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{1.764773in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{1.839479in}}%
\pgfpathlineto{\pgfqpoint{2.758263in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{2.759986in}{1.853911in}}%
\pgfpathlineto{\pgfqpoint{2.763790in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{2.768129in}{1.924466in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{1.963172in}}%
\pgfpathlineto{\pgfqpoint{2.773381in}{2.028587in}}%
\pgfpathlineto{\pgfqpoint{2.776530in}{2.134274in}}%
\pgfpathlineto{\pgfqpoint{2.780095in}{2.123106in}}%
\pgfpathlineto{\pgfqpoint{2.783914in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{2.787819in}{1.853216in}}%
\pgfpathlineto{\pgfqpoint{2.791773in}{1.849135in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{2.799820in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{2.803913in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{2.808043in}{1.844220in}}%
\pgfpathlineto{\pgfqpoint{2.812192in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{2.816345in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{2.824370in}{1.595151in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{2.831368in}{1.657301in}}%
\pgfpathlineto{\pgfqpoint{2.834551in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{1.847936in}}%
\pgfpathlineto{\pgfqpoint{2.840796in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{2.843931in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{2.847060in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{2.850165in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{2.853244in}{1.856862in}}%
\pgfpathlineto{\pgfqpoint{2.859319in}{1.845747in}}%
\pgfpathlineto{\pgfqpoint{2.868417in}{1.897897in}}%
\pgfpathlineto{\pgfqpoint{2.871568in}{1.901689in}}%
\pgfpathlineto{\pgfqpoint{2.874805in}{1.899149in}}%
\pgfpathlineto{\pgfqpoint{2.878123in}{1.888984in}}%
\pgfpathlineto{\pgfqpoint{2.885013in}{1.907262in}}%
\pgfpathlineto{\pgfqpoint{2.888602in}{1.903908in}}%
\pgfpathlineto{\pgfqpoint{2.892274in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{2.896026in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{2.899822in}{1.812840in}}%
\pgfpathlineto{\pgfqpoint{2.903542in}{1.686321in}}%
\pgfpathlineto{\pgfqpoint{2.907118in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{2.910635in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{2.914175in}{1.842101in}}%
\pgfpathlineto{\pgfqpoint{2.917755in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.921392in}{1.863450in}}%
\pgfpathlineto{\pgfqpoint{2.925096in}{1.859076in}}%
\pgfpathlineto{\pgfqpoint{2.928863in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{2.932674in}{1.829814in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{2.940376in}{1.825138in}}%
\pgfpathlineto{\pgfqpoint{2.948123in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.952014in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.959838in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{2.967715in}{1.839139in}}%
\pgfpathlineto{\pgfqpoint{2.975395in}{1.658630in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{1.690644in}}%
\pgfpathlineto{\pgfqpoint{2.982425in}{1.750567in}}%
\pgfpathlineto{\pgfqpoint{2.985833in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{1.859380in}}%
\pgfpathlineto{\pgfqpoint{2.992715in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{2.996169in}{1.825324in}}%
\pgfpathlineto{\pgfqpoint{2.999508in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{3.005596in}{1.885248in}}%
\pgfpathlineto{\pgfqpoint{3.008707in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{2.032207in}}%
\pgfpathlineto{\pgfqpoint{3.015520in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{3.019201in}{1.993272in}}%
\pgfpathlineto{\pgfqpoint{3.023011in}{1.921068in}}%
\pgfpathlineto{\pgfqpoint{3.026886in}{1.876355in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.858874in}}%
\pgfpathlineto{\pgfqpoint{3.034776in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{3.038789in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{3.042849in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{1.837136in}}%
\pgfpathlineto{\pgfqpoint{3.050999in}{1.826839in}}%
\pgfpathlineto{\pgfqpoint{3.055025in}{1.813235in}}%
\pgfpathlineto{\pgfqpoint{3.058939in}{1.737538in}}%
\pgfpathlineto{\pgfqpoint{3.062629in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{3.066049in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{3.069191in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{3.074909in}{1.878714in}}%
\pgfpathlineto{\pgfqpoint{3.077659in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{3.080373in}{1.890414in}}%
\pgfpathlineto{\pgfqpoint{3.088657in}{1.925992in}}%
\pgfpathlineto{\pgfqpoint{3.091580in}{1.918266in}}%
\pgfpathlineto{\pgfqpoint{3.094603in}{1.916729in}}%
\pgfpathlineto{\pgfqpoint{3.097751in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{3.101010in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{3.107810in}{1.863116in}}%
\pgfpathlineto{\pgfqpoint{3.114613in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{3.117735in}{1.606447in}}%
\pgfpathlineto{\pgfqpoint{3.120594in}{1.609479in}}%
\pgfpathlineto{\pgfqpoint{3.125879in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{3.128592in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{3.131370in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{3.134210in}{1.843553in}}%
\pgfpathlineto{\pgfqpoint{3.137110in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{3.140048in}{1.804351in}}%
\pgfpathlineto{\pgfqpoint{3.142923in}{1.740772in}}%
\pgfpathlineto{\pgfqpoint{3.145703in}{1.751690in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{1.779982in}}%
\pgfpathlineto{\pgfqpoint{3.151092in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{3.153836in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{3.159265in}{1.732973in}}%
\pgfpathlineto{\pgfqpoint{3.161797in}{1.748404in}}%
\pgfpathlineto{\pgfqpoint{3.164297in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{3.166848in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{3.172104in}{1.849894in}}%
\pgfpathlineto{\pgfqpoint{3.174808in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{3.177561in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{3.186183in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{3.189191in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{3.192254in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{3.195285in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{3.198191in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{3.200945in}{1.705132in}}%
\pgfpathlineto{\pgfqpoint{3.203562in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{3.208442in}{1.667503in}}%
\pgfpathlineto{\pgfqpoint{3.215485in}{1.851375in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832458in}{1.877189in}}%
\pgfpathlineto{\pgfqpoint{0.841262in}{1.991004in}}%
\pgfpathlineto{\pgfqpoint{0.850794in}{2.076269in}}%
\pgfpathlineto{\pgfqpoint{0.854615in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{0.858737in}{2.061963in}}%
\pgfpathlineto{\pgfqpoint{0.862900in}{1.901891in}}%
\pgfpathlineto{\pgfqpoint{0.866881in}{1.829776in}}%
\pgfpathlineto{\pgfqpoint{0.870654in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{0.874234in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{0.877634in}{1.874760in}}%
\pgfpathlineto{\pgfqpoint{0.880889in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{0.883994in}{1.883226in}}%
\pgfpathlineto{\pgfqpoint{0.887016in}{1.909939in}}%
\pgfpathlineto{\pgfqpoint{0.890064in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{0.896693in}{2.026293in}}%
\pgfpathlineto{\pgfqpoint{0.900342in}{2.043548in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{2.047631in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{2.016872in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{2.045212in}}%
\pgfpathlineto{\pgfqpoint{0.921467in}{2.058495in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{2.055424in}}%
\pgfpathlineto{\pgfqpoint{0.931097in}{2.064989in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{2.034787in}}%
\pgfpathlineto{\pgfqpoint{0.945914in}{1.824638in}}%
\pgfpathlineto{\pgfqpoint{0.950487in}{1.827278in}}%
\pgfpathlineto{\pgfqpoint{0.954834in}{1.832779in}}%
\pgfpathlineto{\pgfqpoint{0.966886in}{1.946683in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{1.949577in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{1.944262in}}%
\pgfpathlineto{\pgfqpoint{0.982954in}{1.943438in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{0.991413in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{1.003912in}{1.870580in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{1.875562in}}%
\pgfpathlineto{\pgfqpoint{1.015919in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{1.019829in}{1.930562in}}%
\pgfpathlineto{\pgfqpoint{1.023733in}{1.943610in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.948201in}}%
\pgfpathlineto{\pgfqpoint{1.031563in}{1.960183in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{1.960503in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.941557in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{1.047561in}{1.935214in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.909611in}}%
\pgfpathlineto{\pgfqpoint{1.059650in}{1.904190in}}%
\pgfpathlineto{\pgfqpoint{1.063611in}{1.903835in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{1.898257in}}%
\pgfpathlineto{\pgfqpoint{1.071370in}{1.897443in}}%
\pgfpathlineto{\pgfqpoint{1.078888in}{1.903309in}}%
\pgfpathlineto{\pgfqpoint{1.082574in}{1.915487in}}%
\pgfpathlineto{\pgfqpoint{1.093902in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{1.097981in}{2.023673in}}%
\pgfpathlineto{\pgfqpoint{1.102244in}{2.024892in}}%
\pgfpathlineto{\pgfqpoint{1.106693in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{2.028469in}}%
\pgfpathlineto{\pgfqpoint{1.116077in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{1.125348in}{1.809083in}}%
\pgfpathlineto{\pgfqpoint{1.129714in}{1.854931in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{1.926084in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{1.996015in}}%
\pgfpathlineto{\pgfqpoint{1.147016in}{1.998819in}}%
\pgfpathlineto{\pgfqpoint{1.151516in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{1.155994in}{1.925448in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.901994in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{1.900015in}}%
\pgfpathlineto{\pgfqpoint{1.173271in}{1.903931in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{1.893059in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{1.965688in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{1.938527in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{1.204838in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{1.216761in}{1.996560in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{1.998739in}}%
\pgfpathlineto{\pgfqpoint{1.225485in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{1.230096in}{1.997847in}}%
\pgfpathlineto{\pgfqpoint{1.234760in}{1.895496in}}%
\pgfpathlineto{\pgfqpoint{1.239320in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{1.248014in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.252099in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{1.256004in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{1.266895in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.270400in}{1.927604in}}%
\pgfpathlineto{\pgfqpoint{1.273875in}{1.928342in}}%
\pgfpathlineto{\pgfqpoint{1.284160in}{1.936783in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{1.940861in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{1.984319in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{1.316595in}{1.975762in}}%
\pgfpathlineto{\pgfqpoint{1.320504in}{1.978873in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{1.967786in}}%
\pgfpathlineto{\pgfqpoint{1.328334in}{1.944262in}}%
\pgfpathlineto{\pgfqpoint{1.332165in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{1.335920in}{1.937457in}}%
\pgfpathlineto{\pgfqpoint{1.339593in}{1.917630in}}%
\pgfpathlineto{\pgfqpoint{1.343117in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{1.346457in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{1.349603in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{1.352570in}{1.897033in}}%
\pgfpathlineto{\pgfqpoint{1.355427in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{1.358233in}{1.929442in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{1.366449in}{1.927659in}}%
\pgfpathlineto{\pgfqpoint{1.369161in}{1.931191in}}%
\pgfpathlineto{\pgfqpoint{1.371884in}{1.932459in}}%
\pgfpathlineto{\pgfqpoint{1.374625in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.938019in}}%
\pgfpathlineto{\pgfqpoint{1.380177in}{1.943009in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{1.388992in}{1.975328in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{1.963815in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{1.398619in}{1.982902in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{1.405468in}{1.964561in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{1.416122in}{1.981558in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{1.423707in}{2.054765in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{2.047851in}}%
\pgfpathlineto{\pgfqpoint{1.432030in}{2.069890in}}%
\pgfpathlineto{\pgfqpoint{1.436444in}{2.053456in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.445723in}{2.084863in}}%
\pgfpathlineto{\pgfqpoint{1.450607in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.455638in}{2.078884in}}%
\pgfpathlineto{\pgfqpoint{1.460799in}{2.085464in}}%
\pgfpathlineto{\pgfqpoint{1.466056in}{1.994023in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.797452in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{1.841611in}}%
\pgfpathlineto{\pgfqpoint{1.480608in}{1.937663in}}%
\pgfpathlineto{\pgfqpoint{1.485198in}{1.995817in}}%
\pgfpathlineto{\pgfqpoint{1.489807in}{2.016439in}}%
\pgfpathlineto{\pgfqpoint{1.494449in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{1.503765in}{1.940429in}}%
\pgfpathlineto{\pgfqpoint{1.508299in}{1.916873in}}%
\pgfpathlineto{\pgfqpoint{1.512689in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{1.520942in}{1.957929in}}%
\pgfpathlineto{\pgfqpoint{1.524995in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{1.528923in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.871229in}}%
\pgfpathlineto{\pgfqpoint{1.536148in}{1.875073in}}%
\pgfpathlineto{\pgfqpoint{1.539479in}{1.908215in}}%
\pgfpathlineto{\pgfqpoint{1.542770in}{1.972302in}}%
\pgfpathlineto{\pgfqpoint{1.546191in}{2.008523in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.552993in}{1.906822in}}%
\pgfpathlineto{\pgfqpoint{1.556361in}{1.964929in}}%
\pgfpathlineto{\pgfqpoint{1.559785in}{1.922405in}}%
\pgfpathlineto{\pgfqpoint{1.563085in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{1.936178in}}%
\pgfpathlineto{\pgfqpoint{1.575333in}{1.980274in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{2.000798in}}%
\pgfpathlineto{\pgfqpoint{1.585354in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{1.589011in}{2.014566in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{2.001235in}}%
\pgfpathlineto{\pgfqpoint{1.600649in}{1.989735in}}%
\pgfpathlineto{\pgfqpoint{1.604675in}{1.972697in}}%
\pgfpathlineto{\pgfqpoint{1.608654in}{1.899486in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{1.890088in}}%
\pgfpathlineto{\pgfqpoint{1.616198in}{1.958019in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{1.981617in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{1.981916in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{1.988370in}}%
\pgfpathlineto{\pgfqpoint{1.631663in}{1.989140in}}%
\pgfpathlineto{\pgfqpoint{1.635691in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{1.639766in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{1.648066in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{1.652183in}{1.912942in}}%
\pgfpathlineto{\pgfqpoint{1.656118in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{1.669804in}{1.887983in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{1.866989in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{1.677991in}{1.668534in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.683445in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{1.688655in}{2.034049in}}%
\pgfpathlineto{\pgfqpoint{1.691352in}{2.064341in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{2.080955in}}%
\pgfpathlineto{\pgfqpoint{1.698056in}{2.080680in}}%
\pgfpathlineto{\pgfqpoint{1.701877in}{2.010550in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{1.904684in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{1.896497in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{2.031841in}}%
\pgfpathlineto{\pgfqpoint{1.724603in}{1.997316in}}%
\pgfpathlineto{\pgfqpoint{1.728536in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{1.843126in}}%
\pgfpathlineto{\pgfqpoint{1.735833in}{1.875093in}}%
\pgfpathlineto{\pgfqpoint{1.742842in}{2.015331in}}%
\pgfpathlineto{\pgfqpoint{1.746526in}{1.982386in}}%
\pgfpathlineto{\pgfqpoint{1.750178in}{1.893924in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.869421in}}%
\pgfpathlineto{\pgfqpoint{1.764117in}{2.035335in}}%
\pgfpathlineto{\pgfqpoint{1.767987in}{2.037298in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{2.031199in}}%
\pgfpathlineto{\pgfqpoint{1.780637in}{1.948942in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.936632in}}%
\pgfpathlineto{\pgfqpoint{1.793443in}{1.905005in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{1.801567in}{1.907624in}}%
\pgfpathlineto{\pgfqpoint{1.809340in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{1.813094in}{1.885109in}}%
\pgfpathlineto{\pgfqpoint{1.816686in}{1.844798in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{1.823344in}{1.850572in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.863075in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{1.882389in}}%
\pgfpathlineto{\pgfqpoint{1.838007in}{1.891240in}}%
\pgfpathlineto{\pgfqpoint{1.840840in}{1.883729in}}%
\pgfpathlineto{\pgfqpoint{1.843659in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{1.849249in}{1.856033in}}%
\pgfpathlineto{\pgfqpoint{1.854734in}{1.849026in}}%
\pgfpathlineto{\pgfqpoint{1.857424in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{1.848848in}}%
\pgfpathlineto{\pgfqpoint{1.862685in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{1.867771in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{1.879961in}{1.867769in}}%
\pgfpathlineto{\pgfqpoint{1.882399in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{1.884853in}{1.861452in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{1.865965in}}%
\pgfpathlineto{\pgfqpoint{1.892405in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{1.864052in}}%
\pgfpathlineto{\pgfqpoint{1.900301in}{1.857913in}}%
\pgfpathlineto{\pgfqpoint{1.903003in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{1.905728in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.911280in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{1.919919in}{1.860316in}}%
\pgfpathlineto{\pgfqpoint{1.922883in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{1.928934in}{1.845496in}}%
\pgfpathlineto{\pgfqpoint{1.938232in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{1.944376in}{1.738783in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{1.950038in}{1.752602in}}%
\pgfpathlineto{\pgfqpoint{1.952728in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{1.955439in}{1.854015in}}%
\pgfpathlineto{\pgfqpoint{1.958172in}{1.851081in}}%
\pgfpathlineto{\pgfqpoint{1.960915in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{1.844018in}}%
\pgfpathlineto{\pgfqpoint{1.966372in}{1.843139in}}%
\pgfpathlineto{\pgfqpoint{1.969082in}{1.868067in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{1.977301in}{1.896076in}}%
\pgfpathlineto{\pgfqpoint{1.980079in}{1.904359in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.900070in}}%
\pgfpathlineto{\pgfqpoint{1.988399in}{1.902820in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.907840in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{1.909558in}}%
\pgfpathlineto{\pgfqpoint{1.999187in}{1.909379in}}%
\pgfpathlineto{\pgfqpoint{2.006987in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{2.009442in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{2.013915in}{1.749740in}}%
\pgfpathlineto{\pgfqpoint{2.015692in}{1.770338in}}%
\pgfpathlineto{\pgfqpoint{2.018619in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{2.019923in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{2.022295in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{2.023365in}{1.877707in}}%
\pgfpathlineto{\pgfqpoint{2.024489in}{1.907403in}}%
\pgfpathlineto{\pgfqpoint{2.025712in}{1.908652in}}%
\pgfpathlineto{\pgfqpoint{2.027007in}{1.911996in}}%
\pgfpathlineto{\pgfqpoint{2.030270in}{1.967367in}}%
\pgfpathlineto{\pgfqpoint{2.032425in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{2.034897in}{1.967523in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{1.972484in}}%
\pgfpathlineto{\pgfqpoint{2.043667in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{2.046715in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.879809in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{2.056092in}{1.888862in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{1.894863in}}%
\pgfpathlineto{\pgfqpoint{2.062725in}{1.892561in}}%
\pgfpathlineto{\pgfqpoint{2.066157in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{2.072911in}{1.744068in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{1.808554in}}%
\pgfpathlineto{\pgfqpoint{2.079311in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{1.895720in}}%
\pgfpathlineto{\pgfqpoint{2.106368in}{1.929174in}}%
\pgfpathlineto{\pgfqpoint{2.109358in}{1.932819in}}%
\pgfpathlineto{\pgfqpoint{2.112380in}{1.939391in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.920054in}}%
\pgfpathlineto{\pgfqpoint{2.121459in}{1.916616in}}%
\pgfpathlineto{\pgfqpoint{2.124425in}{1.915175in}}%
\pgfpathlineto{\pgfqpoint{2.133275in}{1.945571in}}%
\pgfpathlineto{\pgfqpoint{2.142481in}{1.952260in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{1.842359in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{2.160769in}{1.885378in}}%
\pgfpathlineto{\pgfqpoint{2.163470in}{1.899571in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.897413in}}%
\pgfpathlineto{\pgfqpoint{2.168747in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{2.176659in}{1.939782in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{1.949974in}}%
\pgfpathlineto{\pgfqpoint{2.182460in}{1.954566in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{1.948325in}}%
\pgfpathlineto{\pgfqpoint{2.188760in}{1.925715in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{1.902175in}}%
\pgfpathlineto{\pgfqpoint{2.204618in}{1.920682in}}%
\pgfpathlineto{\pgfqpoint{2.207859in}{1.918867in}}%
\pgfpathlineto{\pgfqpoint{2.211103in}{1.887773in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{1.869649in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{1.984724in}}%
\pgfpathlineto{\pgfqpoint{2.231092in}{1.998870in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{1.993063in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{1.971102in}}%
\pgfpathlineto{\pgfqpoint{2.243761in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{2.248208in}{1.863136in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{2.261843in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{2.270979in}{1.679869in}}%
\pgfpathlineto{\pgfqpoint{2.275343in}{1.670363in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.685699in}}%
\pgfpathlineto{\pgfqpoint{2.283002in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286298in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.289398in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{2.292560in}{1.941802in}}%
\pgfpathlineto{\pgfqpoint{2.295934in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{2.303164in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{2.306837in}{1.824674in}}%
\pgfpathlineto{\pgfqpoint{2.310527in}{1.831101in}}%
\pgfpathlineto{\pgfqpoint{2.314249in}{1.849851in}}%
\pgfpathlineto{\pgfqpoint{2.318022in}{1.848694in}}%
\pgfpathlineto{\pgfqpoint{2.325444in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332127in}{1.712794in}}%
\pgfpathlineto{\pgfqpoint{2.335345in}{1.823216in}}%
\pgfpathlineto{\pgfqpoint{2.338617in}{1.837508in}}%
\pgfpathlineto{\pgfqpoint{2.341949in}{1.840613in}}%
\pgfpathlineto{\pgfqpoint{2.345348in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{2.352239in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358088in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.362098in}{1.720087in}}%
\pgfpathlineto{\pgfqpoint{2.370047in}{2.038199in}}%
\pgfpathlineto{\pgfqpoint{2.372533in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.375540in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{1.844962in}}%
\pgfpathlineto{\pgfqpoint{2.385794in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{2.389321in}{1.828140in}}%
\pgfpathlineto{\pgfqpoint{2.396325in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.410269in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{2.415691in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{2.419900in}{1.822028in}}%
\pgfpathlineto{\pgfqpoint{2.424451in}{1.840343in}}%
\pgfpathlineto{\pgfqpoint{2.426150in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{2.429813in}{1.821031in}}%
\pgfpathlineto{\pgfqpoint{2.433450in}{1.757792in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{1.857676in}}%
\pgfpathlineto{\pgfqpoint{2.444005in}{1.898598in}}%
\pgfpathlineto{\pgfqpoint{2.445483in}{1.890205in}}%
\pgfpathlineto{\pgfqpoint{2.448614in}{1.850408in}}%
\pgfpathlineto{\pgfqpoint{2.450139in}{1.828772in}}%
\pgfpathlineto{\pgfqpoint{2.454157in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.455268in}{1.831345in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{2.458560in}{1.871319in}}%
\pgfpathlineto{\pgfqpoint{2.459757in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{2.463745in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{2.470108in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{1.858356in}}%
\pgfpathlineto{\pgfqpoint{2.473612in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{2.477159in}{1.800733in}}%
\pgfpathlineto{\pgfqpoint{2.478827in}{1.804722in}}%
\pgfpathlineto{\pgfqpoint{2.480433in}{1.825237in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.862913in}}%
\pgfpathlineto{\pgfqpoint{2.483795in}{1.860799in}}%
\pgfpathlineto{\pgfqpoint{2.487433in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{2.489322in}{1.826295in}}%
\pgfpathlineto{\pgfqpoint{2.491146in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{2.492823in}{1.769344in}}%
\pgfpathlineto{\pgfqpoint{2.497518in}{1.855617in}}%
\pgfpathlineto{\pgfqpoint{2.499181in}{1.855028in}}%
\pgfpathlineto{\pgfqpoint{2.500898in}{1.848906in}}%
\pgfpathlineto{\pgfqpoint{2.502656in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{2.504367in}{1.782855in}}%
\pgfpathlineto{\pgfqpoint{2.505959in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{2.507515in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{1.769440in}}%
\pgfpathlineto{\pgfqpoint{2.521429in}{1.825364in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{2.525259in}{1.834890in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{2.530756in}{1.824975in}}%
\pgfpathlineto{\pgfqpoint{2.536587in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{2.538123in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{1.825104in}}%
\pgfpathlineto{\pgfqpoint{2.546331in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{2.549985in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.551988in}{1.850155in}}%
\pgfpathlineto{\pgfqpoint{2.553996in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{2.555853in}{1.740724in}}%
\pgfpathlineto{\pgfqpoint{2.559184in}{1.812320in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{2.563997in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{2.565652in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{2.567266in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{2.568841in}{1.840628in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{2.573646in}{1.831832in}}%
\pgfpathlineto{\pgfqpoint{2.576820in}{1.822784in}}%
\pgfpathlineto{\pgfqpoint{2.578364in}{1.808853in}}%
\pgfpathlineto{\pgfqpoint{2.579849in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{2.581310in}{1.831769in}}%
\pgfpathlineto{\pgfqpoint{2.584296in}{1.836925in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{1.832893in}}%
\pgfpathlineto{\pgfqpoint{2.589025in}{1.826604in}}%
\pgfpathlineto{\pgfqpoint{2.592216in}{1.804363in}}%
\pgfpathlineto{\pgfqpoint{2.596799in}{1.817692in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{1.822227in}}%
\pgfpathlineto{\pgfqpoint{2.599790in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{2.601332in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{2.604532in}{1.839299in}}%
\pgfpathlineto{\pgfqpoint{2.607878in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{2.609599in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{2.613303in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{2.617117in}{1.714224in}}%
\pgfpathlineto{\pgfqpoint{2.621608in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{2.622812in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{2.623986in}{1.831660in}}%
\pgfpathlineto{\pgfqpoint{2.625224in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{2.627841in}{1.833172in}}%
\pgfpathlineto{\pgfqpoint{2.631949in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{2.633352in}{1.864416in}}%
\pgfpathlineto{\pgfqpoint{2.639602in}{1.952349in}}%
\pgfpathlineto{\pgfqpoint{2.641431in}{1.953173in}}%
\pgfpathlineto{\pgfqpoint{2.643352in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{2.647056in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{2.650235in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.653229in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{2.654741in}{1.833155in}}%
\pgfpathlineto{\pgfqpoint{2.656286in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{2.657809in}{1.783428in}}%
\pgfpathlineto{\pgfqpoint{2.659267in}{1.782832in}}%
\pgfpathlineto{\pgfqpoint{2.660714in}{1.812533in}}%
\pgfpathlineto{\pgfqpoint{2.662207in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{2.663744in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{2.665282in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{2.666758in}{1.780340in}}%
\pgfpathlineto{\pgfqpoint{2.672402in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{2.673905in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{2.680572in}{1.851357in}}%
\pgfpathlineto{\pgfqpoint{2.681886in}{1.849812in}}%
\pgfpathlineto{\pgfqpoint{2.683238in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{2.684629in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{2.686073in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{2.689300in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{2.691113in}{1.883086in}}%
\pgfpathlineto{\pgfqpoint{2.696405in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{1.789111in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{1.873738in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.885792in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.883417in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{1.901057in}}%
\pgfpathlineto{\pgfqpoint{2.708721in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{2.710235in}{1.887301in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{1.887158in}}%
\pgfpathlineto{\pgfqpoint{2.713477in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{2.718506in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{2.721463in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.722909in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{2.724325in}{1.840235in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{2.728493in}{1.865795in}}%
\pgfpathlineto{\pgfqpoint{2.729935in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{2.732901in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{2.734438in}{1.857150in}}%
\pgfpathlineto{\pgfqpoint{2.736019in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.740936in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{2.744230in}{1.762617in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{1.764773in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{1.839479in}}%
\pgfpathlineto{\pgfqpoint{2.758263in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{2.759986in}{1.853911in}}%
\pgfpathlineto{\pgfqpoint{2.763790in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{2.768129in}{1.924466in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{1.963172in}}%
\pgfpathlineto{\pgfqpoint{2.776530in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.780095in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.783914in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{2.787819in}{1.853216in}}%
\pgfpathlineto{\pgfqpoint{2.791773in}{1.849135in}}%
\pgfpathlineto{\pgfqpoint{2.795773in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{2.799820in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{2.803913in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{2.808043in}{1.844220in}}%
\pgfpathlineto{\pgfqpoint{2.812192in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{2.816345in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.709393in}}%
\pgfpathlineto{\pgfqpoint{2.824370in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.831368in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{1.847936in}}%
\pgfpathlineto{\pgfqpoint{2.840796in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{2.843931in}{1.874823in}}%
\pgfpathlineto{\pgfqpoint{2.847060in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{2.850165in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{2.853244in}{1.856862in}}%
\pgfpathlineto{\pgfqpoint{2.859319in}{1.845747in}}%
\pgfpathlineto{\pgfqpoint{2.868417in}{1.897897in}}%
\pgfpathlineto{\pgfqpoint{2.871568in}{1.901689in}}%
\pgfpathlineto{\pgfqpoint{2.874805in}{1.899149in}}%
\pgfpathlineto{\pgfqpoint{2.878123in}{1.888984in}}%
\pgfpathlineto{\pgfqpoint{2.885013in}{1.907262in}}%
\pgfpathlineto{\pgfqpoint{2.888602in}{1.903908in}}%
\pgfpathlineto{\pgfqpoint{2.892274in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{2.896026in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{2.899822in}{1.812840in}}%
\pgfpathlineto{\pgfqpoint{2.903542in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{2.907118in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{2.910635in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{2.914175in}{1.842101in}}%
\pgfpathlineto{\pgfqpoint{2.917755in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.921392in}{1.863450in}}%
\pgfpathlineto{\pgfqpoint{2.925096in}{1.859076in}}%
\pgfpathlineto{\pgfqpoint{2.928863in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{2.932674in}{1.829814in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{2.940376in}{1.825138in}}%
\pgfpathlineto{\pgfqpoint{2.948123in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.952014in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.959838in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{2.967715in}{1.839139in}}%
\pgfpathlineto{\pgfqpoint{2.971632in}{1.737073in}}%
\pgfpathlineto{\pgfqpoint{2.975395in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{1.690644in}}%
\pgfpathlineto{\pgfqpoint{2.982425in}{1.750567in}}%
\pgfpathlineto{\pgfqpoint{2.985833in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{1.859380in}}%
\pgfpathlineto{\pgfqpoint{2.992715in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{2.996169in}{1.825324in}}%
\pgfpathlineto{\pgfqpoint{2.999508in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{3.005596in}{1.885248in}}%
\pgfpathlineto{\pgfqpoint{3.008707in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{2.032207in}}%
\pgfpathlineto{\pgfqpoint{3.015520in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{3.019201in}{1.993272in}}%
\pgfpathlineto{\pgfqpoint{3.023011in}{1.921068in}}%
\pgfpathlineto{\pgfqpoint{3.026886in}{1.876355in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.858874in}}%
\pgfpathlineto{\pgfqpoint{3.034776in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{3.038789in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{3.042849in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{3.046931in}{1.837136in}}%
\pgfpathlineto{\pgfqpoint{3.050999in}{1.826839in}}%
\pgfpathlineto{\pgfqpoint{3.055025in}{1.813235in}}%
\pgfpathlineto{\pgfqpoint{3.058939in}{1.737538in}}%
\pgfpathlineto{\pgfqpoint{3.062629in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{3.066049in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{3.069191in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{3.074909in}{1.878714in}}%
\pgfpathlineto{\pgfqpoint{3.077659in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{3.080373in}{1.890414in}}%
\pgfpathlineto{\pgfqpoint{3.088657in}{1.925992in}}%
\pgfpathlineto{\pgfqpoint{3.091580in}{1.918266in}}%
\pgfpathlineto{\pgfqpoint{3.094603in}{1.916729in}}%
\pgfpathlineto{\pgfqpoint{3.097751in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{3.101010in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{3.107810in}{1.863116in}}%
\pgfpathlineto{\pgfqpoint{3.111279in}{1.733351in}}%
\pgfpathlineto{\pgfqpoint{3.114613in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.120594in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{3.125879in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{3.128592in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{3.131370in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{3.134210in}{1.843553in}}%
\pgfpathlineto{\pgfqpoint{3.137110in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{3.140048in}{1.804351in}}%
\pgfpathlineto{\pgfqpoint{3.142923in}{1.740772in}}%
\pgfpathlineto{\pgfqpoint{3.145703in}{1.751690in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{1.779982in}}%
\pgfpathlineto{\pgfqpoint{3.151092in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{3.153836in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{3.159265in}{1.732973in}}%
\pgfpathlineto{\pgfqpoint{3.161797in}{1.748404in}}%
\pgfpathlineto{\pgfqpoint{3.164297in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{3.166848in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{3.172104in}{1.849894in}}%
\pgfpathlineto{\pgfqpoint{3.174808in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{3.177561in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{3.186183in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{3.189191in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{3.192254in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{3.195285in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{3.198191in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{3.200945in}{1.705132in}}%
\pgfpathlineto{\pgfqpoint{3.203562in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{3.208442in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{3.215485in}{1.851375in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832237in}{1.919843in}}%
\pgfpathlineto{\pgfqpoint{0.833986in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{1.959318in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{1.958843in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{2.042159in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{2.082711in}}%
\pgfpathlineto{\pgfqpoint{0.853322in}{2.090903in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{2.020847in}}%
\pgfpathlineto{\pgfqpoint{0.862892in}{1.876309in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{0.868867in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{1.970033in}}%
\pgfpathlineto{\pgfqpoint{0.874719in}{1.952615in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{1.981084in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{2.006233in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{2.011626in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{0.898015in}{2.017913in}}%
\pgfpathlineto{\pgfqpoint{0.901080in}{2.021911in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{2.041473in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{2.083018in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{2.096808in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{2.158398in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{2.176424in}}%
\pgfpathlineto{\pgfqpoint{0.928994in}{2.169334in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{0.937253in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.863743in}}%
\pgfpathlineto{\pgfqpoint{0.945011in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{1.912281in}}%
\pgfpathlineto{\pgfqpoint{0.952121in}{1.880013in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{1.860545in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{1.930536in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{1.954030in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{2.009463in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{2.097724in}}%
\pgfpathlineto{\pgfqpoint{0.971222in}{2.116338in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{2.112359in}}%
\pgfpathlineto{\pgfqpoint{0.982315in}{1.917926in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{1.928246in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{0.993860in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{0.997809in}{1.925193in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{1.907656in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{1.994379in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{1.989758in}}%
\pgfpathlineto{\pgfqpoint{1.033025in}{2.025620in}}%
\pgfpathlineto{\pgfqpoint{1.036948in}{2.032383in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{2.035948in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{2.017729in}}%
\pgfpathlineto{\pgfqpoint{1.053122in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{1.061037in}{1.919316in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{1.965935in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.963091in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.971315in}}%
\pgfpathlineto{\pgfqpoint{1.095555in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.099380in}{2.038894in}}%
\pgfpathlineto{\pgfqpoint{1.107293in}{2.108368in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{2.081843in}}%
\pgfpathlineto{\pgfqpoint{1.124344in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{1.145530in}{2.089101in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{2.156085in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{2.139402in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{1.933802in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{2.060913in}}%
\pgfpathlineto{\pgfqpoint{1.189942in}{2.082410in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{1.998508in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{1.888798in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{1.969823in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{2.012288in}}%
\pgfpathlineto{\pgfqpoint{1.211923in}{1.998319in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{2.025914in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{1.225484in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{2.012898in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{1.248559in}{1.821486in}}%
\pgfpathlineto{\pgfqpoint{1.252926in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{1.257120in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{1.919115in}}%
\pgfpathlineto{\pgfqpoint{1.269064in}{1.949454in}}%
\pgfpathlineto{\pgfqpoint{1.280670in}{2.057193in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{2.172371in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{2.311465in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{2.318055in}}%
\pgfpathlineto{\pgfqpoint{1.311490in}{2.301939in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.838721in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{1.842398in}}%
\pgfpathlineto{\pgfqpoint{1.335540in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.339787in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.343838in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{1.347603in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{1.891584in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{1.964375in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{1.990203in}}%
\pgfpathlineto{\pgfqpoint{1.368897in}{1.994484in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{1.987194in}}%
\pgfpathlineto{\pgfqpoint{1.380343in}{1.995491in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{2.013967in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{2.016127in}}%
\pgfpathlineto{\pgfqpoint{1.391906in}{2.028996in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{2.022309in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{1.407069in}{2.090273in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{2.160848in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{2.201725in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{2.229566in}}%
\pgfpathlineto{\pgfqpoint{1.421340in}{2.245791in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{2.251050in}}%
\pgfpathlineto{\pgfqpoint{1.429686in}{2.233749in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{2.166755in}}%
\pgfpathlineto{\pgfqpoint{1.438461in}{2.178988in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{2.149664in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{2.071915in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{2.113218in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{2.154427in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{2.181857in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{2.177076in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{2.191725in}}%
\pgfpathlineto{\pgfqpoint{1.519894in}{1.954147in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{1.528496in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{1.536050in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{2.024091in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{2.098355in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.893369in}}%
\pgfpathlineto{\pgfqpoint{1.559468in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{1.956683in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{2.004145in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{2.027186in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{2.221256in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{2.300106in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{2.187965in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{2.223330in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{2.247667in}}%
\pgfpathlineto{\pgfqpoint{1.603235in}{2.210788in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.094745in}}%
\pgfpathlineto{\pgfqpoint{1.612419in}{1.896331in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{1.632880in}{2.098173in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{2.133129in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{2.171524in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{2.145146in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.881602in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{1.669484in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.675822in}{1.622625in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.692580in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{1.943892in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{1.687530in}{2.084490in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{2.109110in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{2.175694in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{2.209574in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{2.146655in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{2.048311in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{1.711122in}{2.106315in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{2.122811in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{1.743826in}{2.024134in}}%
\pgfpathlineto{\pgfqpoint{1.747249in}{2.022621in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{2.032453in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.984299in}}%
\pgfpathlineto{\pgfqpoint{1.757612in}{1.956094in}}%
\pgfpathlineto{\pgfqpoint{1.761004in}{1.950689in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{1.881539in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.770446in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{1.773261in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.866734in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{1.869396in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{1.784989in}{1.898384in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{1.921163in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{1.928331in}}%
\pgfpathlineto{\pgfqpoint{1.794600in}{1.917558in}}%
\pgfpathlineto{\pgfqpoint{1.796405in}{1.918812in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.930595in}}%
\pgfpathlineto{\pgfqpoint{1.799977in}{1.933350in}}%
\pgfpathlineto{\pgfqpoint{1.801769in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{1.805617in}{2.005895in}}%
\pgfpathlineto{\pgfqpoint{1.807745in}{2.002304in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{1.965081in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.875407in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{1.880724in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{1.910453in}}%
\pgfpathlineto{\pgfqpoint{1.827712in}{1.927716in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.919413in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{1.940478in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.947909in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.850606in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{1.853118in}}%
\pgfpathlineto{\pgfqpoint{1.854956in}{1.827135in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.860348in}{1.830395in}}%
\pgfpathlineto{\pgfqpoint{1.871939in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{1.942732in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{1.881721in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.882017in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.901246in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{1.896588in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{1.899242in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{1.901926in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{1.783975in}}%
\pgfpathlineto{\pgfqpoint{1.909624in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{1.914746in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{1.917364in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{1.922719in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{1.931069in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{1.846928in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{1.844124in}}%
\pgfpathlineto{\pgfqpoint{1.939692in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{1.942622in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{1.945555in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{1.725050in}}%
\pgfpathlineto{\pgfqpoint{1.951038in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{1.955606in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{1.960392in}{1.774116in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{1.964930in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{1.969582in}{1.942599in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{1.938439in}}%
\pgfpathlineto{\pgfqpoint{1.973450in}{1.950120in}}%
\pgfpathlineto{\pgfqpoint{1.975579in}{1.955421in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{1.985729in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{1.902345in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.888876in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{2.036799in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{2.040139in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{1.994577in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.891527in}}%
\pgfpathlineto{\pgfqpoint{2.008081in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.010256in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{2.012315in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{2.015894in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{2.017214in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.019436in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{1.873307in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{2.026812in}{1.902126in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{2.065294in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{2.055373in}}%
\pgfpathlineto{\pgfqpoint{2.036267in}{1.946390in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{1.962068in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{1.895461in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{1.866088in}}%
\pgfpathlineto{\pgfqpoint{2.056035in}{1.869508in}}%
\pgfpathlineto{\pgfqpoint{2.059103in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{1.912987in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.075363in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{2.078531in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{2.084612in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{2.087573in}{1.864599in}}%
\pgfpathlineto{\pgfqpoint{2.093372in}{1.922449in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{1.945992in}}%
\pgfpathlineto{\pgfqpoint{2.099147in}{1.947193in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{1.934731in}}%
\pgfpathlineto{\pgfqpoint{2.104846in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{1.967801in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{1.976644in}}%
\pgfpathlineto{\pgfqpoint{2.113378in}{1.981331in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{1.983336in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{2.124984in}{1.951224in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.976353in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{1.988072in}}%
\pgfpathlineto{\pgfqpoint{2.145124in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{1.929848in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{2.161362in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.163699in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{2.165895in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{2.171839in}{1.897479in}}%
\pgfpathlineto{\pgfqpoint{2.182056in}{2.022594in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{2.052276in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{2.015297in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{2.009053in}}%
\pgfpathlineto{\pgfqpoint{2.193039in}{1.992444in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.987291in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.986247in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{2.209009in}{1.960318in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.978265in}}%
\pgfpathlineto{\pgfqpoint{2.219386in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{2.085551in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.088629in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{2.079499in}}%
\pgfpathlineto{\pgfqpoint{2.245536in}{2.045370in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.261035in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{1.563651in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.288189in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{2.294821in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{2.308462in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{2.311945in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{1.624304in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{1.803626in}}%
\pgfpathlineto{\pgfqpoint{2.335344in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.342039in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{2.349143in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{2.355691in}{1.461039in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{1.547559in}}%
\pgfpathlineto{\pgfqpoint{2.365918in}{1.876268in}}%
\pgfpathlineto{\pgfqpoint{2.367317in}{1.898322in}}%
\pgfpathlineto{\pgfqpoint{2.370906in}{2.017810in}}%
\pgfpathlineto{\pgfqpoint{2.373246in}{2.016018in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{2.018448in}}%
\pgfpathlineto{\pgfqpoint{2.378858in}{2.026010in}}%
\pgfpathlineto{\pgfqpoint{2.382099in}{2.014875in}}%
\pgfpathlineto{\pgfqpoint{2.385608in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{2.389378in}{2.020599in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{2.401861in}{1.866215in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.810467in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{1.591011in}}%
\pgfpathlineto{\pgfqpoint{2.428249in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{2.432410in}{1.808005in}}%
\pgfpathlineto{\pgfqpoint{2.436629in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{2.440903in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{2.445230in}{1.836229in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.835279in}}%
\pgfpathlineto{\pgfqpoint{2.454036in}{1.823426in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.462421in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.468711in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.472893in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{2.475800in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{2.478558in}{1.728574in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{2.484188in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{2.487163in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.493126in}{1.730770in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{1.837909in}}%
\pgfpathlineto{\pgfqpoint{2.499078in}{1.875487in}}%
\pgfpathlineto{\pgfqpoint{2.502200in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.505389in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{2.514870in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{2.518206in}{1.895262in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{2.525309in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{2.528995in}{1.803198in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.811299in}}%
\pgfpathlineto{\pgfqpoint{2.540489in}{1.865653in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{1.878616in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.552856in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.557042in}{1.620700in}}%
\pgfpathlineto{\pgfqpoint{2.561048in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.636641in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.572564in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.576561in}{1.851527in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{2.584775in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.811682in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{1.783430in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{1.715670in}}%
\pgfpathlineto{\pgfqpoint{2.606192in}{1.670836in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{1.403438in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.552720in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{2.637243in}{1.686901in}}%
\pgfpathlineto{\pgfqpoint{2.639807in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{2.645003in}{1.868909in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.871606in}}%
\pgfpathlineto{\pgfqpoint{2.650452in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{2.656162in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{2.662130in}{1.845889in}}%
\pgfpathlineto{\pgfqpoint{2.668204in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{2.674024in}{1.742221in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{2.679794in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{2.682766in}{1.829338in}}%
\pgfpathlineto{\pgfqpoint{2.685824in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{2.692619in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.002987in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{2.704591in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{2.708987in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{2.732003in}{1.846088in}}%
\pgfpathlineto{\pgfqpoint{2.741446in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{1.810078in}}%
\pgfpathlineto{\pgfqpoint{2.767043in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{2.780031in}{1.937970in}}%
\pgfpathlineto{\pgfqpoint{2.784602in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{2.789335in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{2.794245in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{2.799327in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{2.809888in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{2.815304in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.399581in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{2.839851in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{2.849020in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{2.866174in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.878367in}{1.957294in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{1.964601in}}%
\pgfpathlineto{\pgfqpoint{2.887137in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{2.891736in}{1.906712in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{2.905012in}{1.515074in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{2.924863in}{1.858810in}}%
\pgfpathlineto{\pgfqpoint{2.928989in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.834507in}}%
\pgfpathlineto{\pgfqpoint{2.941573in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.702017in}}%
\pgfpathlineto{\pgfqpoint{2.949726in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.953599in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{2.957417in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{2.965176in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{2.973111in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.993218in}{1.847860in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{3.009262in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{3.013207in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{3.021122in}{1.880160in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{3.029157in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{1.855003in}}%
\pgfpathlineto{\pgfqpoint{3.049865in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{3.054011in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{3.062067in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{3.080336in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{3.090807in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{3.094386in}{1.907999in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.904692in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{3.124653in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{3.130686in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.133317in}{1.752999in}}%
\pgfpathlineto{\pgfqpoint{3.135971in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{3.138682in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{3.141443in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{3.144251in}{1.844671in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{1.841939in}}%
\pgfpathlineto{\pgfqpoint{3.152738in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{3.157946in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{1.836674in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.852798in}}%
\pgfpathlineto{\pgfqpoint{3.168343in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.171073in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{3.173857in}{1.847659in}}%
\pgfpathlineto{\pgfqpoint{3.176688in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{3.182506in}{1.863803in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{1.864077in}}%
\pgfpathlineto{\pgfqpoint{3.188577in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.194583in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{3.197278in}{1.634314in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{3.206364in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{3.208684in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832237in}{1.900670in}}%
\pgfpathlineto{\pgfqpoint{0.833986in}{1.905200in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{1.962656in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{1.979866in}}%
\pgfpathlineto{\pgfqpoint{0.853322in}{1.984165in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{1.949355in}}%
\pgfpathlineto{\pgfqpoint{0.862892in}{1.874717in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{1.891325in}}%
\pgfpathlineto{\pgfqpoint{0.868867in}{1.918758in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{1.923711in}}%
\pgfpathlineto{\pgfqpoint{0.874719in}{1.914863in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.919141in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{1.924682in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{0.898015in}{1.947880in}}%
\pgfpathlineto{\pgfqpoint{0.901080in}{1.949887in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.959663in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.980476in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{1.987807in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{0.928994in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{2.003246in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.863743in}}%
\pgfpathlineto{\pgfqpoint{0.945011in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{1.892776in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{1.860545in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{1.915539in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{1.943649in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{0.971222in}{1.997434in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{0.982315in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{1.904943in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{0.993860in}{1.904268in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{1.904236in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{1.901110in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{1.033025in}{1.954219in}}%
\pgfpathlineto{\pgfqpoint{1.036948in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{1.959097in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.950205in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{1.053122in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.896785in}}%
\pgfpathlineto{\pgfqpoint{1.061037in}{1.901680in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{1.913719in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{1.924494in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{1.926308in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{1.923928in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.922907in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.926996in}}%
\pgfpathlineto{\pgfqpoint{1.095555in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.099380in}{1.960779in}}%
\pgfpathlineto{\pgfqpoint{1.107293in}{1.992905in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{1.978023in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{1.979555in}}%
\pgfpathlineto{\pgfqpoint{1.124344in}{1.955833in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{1.912758in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{1.911940in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{1.927845in}}%
\pgfpathlineto{\pgfqpoint{1.145530in}{1.983368in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{2.014749in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{2.011033in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{1.181227in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{1.189942in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{1.938499in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{1.924432in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{1.945436in}}%
\pgfpathlineto{\pgfqpoint{1.211923in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{1.951889in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{1.943619in}}%
\pgfpathlineto{\pgfqpoint{1.225484in}{1.932293in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{1.945279in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{1.961739in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{1.916849in}}%
\pgfpathlineto{\pgfqpoint{1.248559in}{1.821486in}}%
\pgfpathlineto{\pgfqpoint{1.252926in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{1.902284in}}%
\pgfpathlineto{\pgfqpoint{1.269064in}{1.916630in}}%
\pgfpathlineto{\pgfqpoint{1.280670in}{1.969377in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{2.063451in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{2.082794in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{2.084421in}}%
\pgfpathlineto{\pgfqpoint{1.311490in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{1.990611in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.838721in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{1.842398in}}%
\pgfpathlineto{\pgfqpoint{1.335540in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.339787in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.343838in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{1.347603in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{1.883729in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{1.921234in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{1.368897in}{1.936226in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{1.935875in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{1.932102in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{1.932622in}}%
\pgfpathlineto{\pgfqpoint{1.380343in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{1.946899in}}%
\pgfpathlineto{\pgfqpoint{1.391906in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{1.952845in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.950950in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{2.051255in}}%
\pgfpathlineto{\pgfqpoint{1.421340in}{2.055759in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{2.055250in}}%
\pgfpathlineto{\pgfqpoint{1.429686in}{2.049276in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{1.438461in}{2.023872in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{2.053880in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.060283in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{2.009064in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{1.919057in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{1.993889in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.984244in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{2.025042in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{2.028290in}}%
\pgfpathlineto{\pgfqpoint{1.519894in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{1.528496in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{1.536050in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{1.542006in}{1.886341in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{1.986250in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.885147in}}%
\pgfpathlineto{\pgfqpoint{1.559468in}{1.908884in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{1.951871in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{2.043939in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{2.055106in}}%
\pgfpathlineto{\pgfqpoint{1.603235in}{2.037565in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{1.983683in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.907012in}}%
\pgfpathlineto{\pgfqpoint{1.632880in}{1.987685in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{2.002865in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{2.009560in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{1.669484in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.675822in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.723920in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{1.912154in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.922133in}}%
\pgfpathlineto{\pgfqpoint{1.687530in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{2.022113in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{2.036860in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{2.018657in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{1.962209in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{1.968059in}}%
\pgfpathlineto{\pgfqpoint{1.711122in}{1.990806in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{1.999035in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{1.743826in}{1.950269in}}%
\pgfpathlineto{\pgfqpoint{1.747249in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.954492in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{1.757612in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{1.761004in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.770446in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{1.773261in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.866734in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{1.869396in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.886495in}}%
\pgfpathlineto{\pgfqpoint{1.784989in}{1.890080in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{1.900443in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{1.903701in}}%
\pgfpathlineto{\pgfqpoint{1.794600in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{1.796405in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.905563in}}%
\pgfpathlineto{\pgfqpoint{1.799977in}{1.907076in}}%
\pgfpathlineto{\pgfqpoint{1.801769in}{1.910848in}}%
\pgfpathlineto{\pgfqpoint{1.805617in}{1.944048in}}%
\pgfpathlineto{\pgfqpoint{1.807745in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{1.922431in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.875407in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{1.877758in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.892203in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{1.895207in}}%
\pgfpathlineto{\pgfqpoint{1.827712in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.906979in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{1.909959in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.916638in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.850606in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{1.853118in}}%
\pgfpathlineto{\pgfqpoint{1.854956in}{1.827135in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.860348in}{1.830395in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{1.870361in}{1.897297in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.900183in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{1.911284in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.915501in}}%
\pgfpathlineto{\pgfqpoint{1.881721in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.880610in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{1.892754in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.889800in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{1.896588in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{1.899242in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{1.901926in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{1.783975in}}%
\pgfpathlineto{\pgfqpoint{1.909624in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{1.914746in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{1.917364in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{1.922719in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{1.931069in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{1.846928in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{1.844124in}}%
\pgfpathlineto{\pgfqpoint{1.939692in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{1.942622in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{1.945555in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{1.725050in}}%
\pgfpathlineto{\pgfqpoint{1.951038in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{1.955606in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{1.960392in}{1.774116in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{1.966302in}{1.914083in}}%
\pgfpathlineto{\pgfqpoint{1.969582in}{1.913009in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{1.909482in}}%
\pgfpathlineto{\pgfqpoint{1.975579in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{1.977799in}{1.900879in}}%
\pgfpathlineto{\pgfqpoint{1.979981in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{1.838563in}}%
\pgfpathlineto{\pgfqpoint{1.985729in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{1.893638in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.960388in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{1.936782in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{2.008081in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.010256in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{2.012315in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{2.015894in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{2.017214in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.019436in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{1.897497in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{2.026812in}{1.902126in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{1.975665in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{1.967243in}}%
\pgfpathlineto{\pgfqpoint{2.036267in}{1.912823in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.899466in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{1.866088in}}%
\pgfpathlineto{\pgfqpoint{2.056035in}{1.869508in}}%
\pgfpathlineto{\pgfqpoint{2.059103in}{1.888536in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{1.895452in}}%
\pgfpathlineto{\pgfqpoint{2.065535in}{1.877550in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.075363in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{2.078531in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{2.084612in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{2.087573in}{1.864599in}}%
\pgfpathlineto{\pgfqpoint{2.090485in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{1.912790in}}%
\pgfpathlineto{\pgfqpoint{2.099147in}{1.913403in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{1.907165in}}%
\pgfpathlineto{\pgfqpoint{2.104846in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{1.928179in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{1.931510in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{2.124984in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.913268in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.928109in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{1.933791in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{1.933937in}}%
\pgfpathlineto{\pgfqpoint{2.145124in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{1.904983in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{2.161362in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.163699in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{2.165895in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{1.913277in}}%
\pgfpathlineto{\pgfqpoint{2.179780in}{1.930310in}}%
\pgfpathlineto{\pgfqpoint{2.182056in}{1.952269in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{1.965369in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{1.944750in}}%
\pgfpathlineto{\pgfqpoint{2.193039in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.934039in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{1.914229in}}%
\pgfpathlineto{\pgfqpoint{2.209009in}{1.920578in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{2.219386in}{1.967021in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{1.984459in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.986959in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{2.240615in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{2.245536in}{1.978641in}}%
\pgfpathlineto{\pgfqpoint{2.250633in}{1.960101in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.261035in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.280929in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.284962in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{2.294821in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{2.308462in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{2.311945in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{2.322587in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{1.803626in}}%
\pgfpathlineto{\pgfqpoint{2.335344in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.342039in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{2.349143in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{2.352608in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{1.689784in}}%
\pgfpathlineto{\pgfqpoint{2.362060in}{1.735185in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.840331in}}%
\pgfpathlineto{\pgfqpoint{2.370906in}{2.017810in}}%
\pgfpathlineto{\pgfqpoint{2.373246in}{2.016018in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{2.018448in}}%
\pgfpathlineto{\pgfqpoint{2.378858in}{2.026010in}}%
\pgfpathlineto{\pgfqpoint{2.382099in}{2.014875in}}%
\pgfpathlineto{\pgfqpoint{2.385608in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{2.389378in}{2.020599in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{2.401861in}{1.866215in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.810467in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{2.428249in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{2.432410in}{1.808005in}}%
\pgfpathlineto{\pgfqpoint{2.436629in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{2.440903in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{2.445230in}{1.836229in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.835279in}}%
\pgfpathlineto{\pgfqpoint{2.454036in}{1.823426in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.462745in}{1.675274in}}%
\pgfpathlineto{\pgfqpoint{2.466534in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{2.469838in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.472893in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{2.475800in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{2.478558in}{1.728574in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{2.484188in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{2.487163in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.493126in}{1.730770in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{1.837909in}}%
\pgfpathlineto{\pgfqpoint{2.499078in}{1.875487in}}%
\pgfpathlineto{\pgfqpoint{2.502200in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.505389in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{2.514870in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{2.518206in}{1.895262in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{2.525309in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{2.528995in}{1.803198in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.811299in}}%
\pgfpathlineto{\pgfqpoint{2.540489in}{1.865653in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{1.878616in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.552856in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.557042in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.572564in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.576561in}{1.851527in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{2.584775in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.811682in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{1.783430in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{1.715670in}}%
\pgfpathlineto{\pgfqpoint{2.606192in}{1.673947in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{1.700283in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{2.637243in}{1.686901in}}%
\pgfpathlineto{\pgfqpoint{2.639807in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{2.645003in}{1.868909in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.871606in}}%
\pgfpathlineto{\pgfqpoint{2.650452in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{2.656162in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{2.662130in}{1.845889in}}%
\pgfpathlineto{\pgfqpoint{2.668204in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{2.674024in}{1.742221in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{2.679794in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{2.682766in}{1.829338in}}%
\pgfpathlineto{\pgfqpoint{2.685824in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{2.692619in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.002987in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{2.704591in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{2.708987in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{2.732003in}{1.846088in}}%
\pgfpathlineto{\pgfqpoint{2.741446in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{2.746031in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{1.669761in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{1.810078in}}%
\pgfpathlineto{\pgfqpoint{2.767043in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{2.780031in}{1.937970in}}%
\pgfpathlineto{\pgfqpoint{2.784602in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{2.789335in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{2.794245in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{2.799327in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{2.809888in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{2.815304in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{2.839851in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{2.849020in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{2.866174in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.878367in}{1.957294in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{1.964601in}}%
\pgfpathlineto{\pgfqpoint{2.887137in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{2.891736in}{1.906712in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{1.665580in}}%
\pgfpathlineto{\pgfqpoint{2.908954in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{2.924863in}{1.858810in}}%
\pgfpathlineto{\pgfqpoint{2.928989in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.834507in}}%
\pgfpathlineto{\pgfqpoint{2.941573in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.702017in}}%
\pgfpathlineto{\pgfqpoint{2.949726in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.953599in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{2.957417in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{2.965176in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{2.973111in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.993218in}{1.847860in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{3.009262in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{3.013207in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{3.021122in}{1.880160in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{3.029157in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{1.855003in}}%
\pgfpathlineto{\pgfqpoint{3.049865in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{3.054011in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{3.062067in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{3.080336in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{3.090807in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{3.094386in}{1.907999in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.904692in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{3.117457in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{1.700561in}}%
\pgfpathlineto{\pgfqpoint{3.124653in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.130686in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.135971in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{3.138682in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{3.141443in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{3.144251in}{1.844671in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{1.841939in}}%
\pgfpathlineto{\pgfqpoint{3.152738in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{3.157946in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{1.836674in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.852798in}}%
\pgfpathlineto{\pgfqpoint{3.168343in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.171073in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{3.173857in}{1.847659in}}%
\pgfpathlineto{\pgfqpoint{3.176688in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{3.182506in}{1.863803in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{1.864077in}}%
\pgfpathlineto{\pgfqpoint{3.188577in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.194583in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{3.197278in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{1.665450in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{3.206364in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{3.208684in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832457in}{1.894766in}}%
\pgfpathlineto{\pgfqpoint{0.838256in}{1.937706in}}%
\pgfpathlineto{\pgfqpoint{0.840352in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{0.842647in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{0.845122in}{2.055789in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{2.058705in}}%
\pgfpathlineto{\pgfqpoint{0.850545in}{2.055076in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{1.952215in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.953271in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{0.867702in}{1.973764in}}%
\pgfpathlineto{\pgfqpoint{0.873357in}{1.973929in}}%
\pgfpathlineto{\pgfqpoint{0.876185in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{0.879023in}{1.989842in}}%
\pgfpathlineto{\pgfqpoint{0.881880in}{1.987597in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{1.989741in}}%
\pgfpathlineto{\pgfqpoint{0.887647in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{0.890575in}{2.000298in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.999380in}}%
\pgfpathlineto{\pgfqpoint{0.896523in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{0.902670in}{2.041363in}}%
\pgfpathlineto{\pgfqpoint{0.905832in}{2.014134in}}%
\pgfpathlineto{\pgfqpoint{0.909015in}{2.009993in}}%
\pgfpathlineto{\pgfqpoint{0.912224in}{2.021680in}}%
\pgfpathlineto{\pgfqpoint{0.918705in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{0.921953in}{1.997291in}}%
\pgfpathlineto{\pgfqpoint{0.925195in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{1.989456in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{0.934858in}{2.006865in}}%
\pgfpathlineto{\pgfqpoint{0.938057in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{0.946930in}{1.862498in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{1.866840in}}%
\pgfpathlineto{\pgfqpoint{0.951765in}{1.857438in}}%
\pgfpathlineto{\pgfqpoint{0.955411in}{1.773682in}}%
\pgfpathlineto{\pgfqpoint{0.958701in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{2.067235in}}%
\pgfpathlineto{\pgfqpoint{0.964565in}{2.063752in}}%
\pgfpathlineto{\pgfqpoint{0.966854in}{2.154533in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{2.186786in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{2.102032in}}%
\pgfpathlineto{\pgfqpoint{0.987650in}{1.984502in}}%
\pgfpathlineto{\pgfqpoint{0.991758in}{1.949228in}}%
\pgfpathlineto{\pgfqpoint{0.995913in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.868309in}}%
\pgfpathlineto{\pgfqpoint{1.008242in}{1.944042in}}%
\pgfpathlineto{\pgfqpoint{1.012327in}{2.001537in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{2.022682in}}%
\pgfpathlineto{\pgfqpoint{1.020601in}{2.037389in}}%
\pgfpathlineto{\pgfqpoint{1.024787in}{2.027111in}}%
\pgfpathlineto{\pgfqpoint{1.033030in}{1.887182in}}%
\pgfpathlineto{\pgfqpoint{1.037001in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{1.040886in}{1.898295in}}%
\pgfpathlineto{\pgfqpoint{1.044719in}{1.929005in}}%
\pgfpathlineto{\pgfqpoint{1.048542in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{1.936087in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{1.075330in}{2.004387in}}%
\pgfpathlineto{\pgfqpoint{1.082999in}{1.861842in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{1.097978in}{2.081822in}}%
\pgfpathlineto{\pgfqpoint{1.101929in}{2.085268in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{2.081070in}}%
\pgfpathlineto{\pgfqpoint{1.114329in}{2.062369in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{2.058263in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.029314in}}%
\pgfpathlineto{\pgfqpoint{1.127197in}{1.931705in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{1.896163in}}%
\pgfpathlineto{\pgfqpoint{1.139460in}{1.991943in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{1.151900in}{2.141191in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{2.125505in}}%
\pgfpathlineto{\pgfqpoint{1.160768in}{2.012596in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{1.858296in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{1.841289in}}%
\pgfpathlineto{\pgfqpoint{1.173457in}{1.888876in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.909028in}}%
\pgfpathlineto{\pgfqpoint{1.185194in}{2.007772in}}%
\pgfpathlineto{\pgfqpoint{1.189086in}{2.025332in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{2.013097in}}%
\pgfpathlineto{\pgfqpoint{1.196931in}{1.918581in}}%
\pgfpathlineto{\pgfqpoint{1.200771in}{1.874085in}}%
\pgfpathlineto{\pgfqpoint{1.204526in}{1.885803in}}%
\pgfpathlineto{\pgfqpoint{1.208267in}{1.970904in}}%
\pgfpathlineto{\pgfqpoint{1.212049in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.986905in}}%
\pgfpathlineto{\pgfqpoint{1.219733in}{1.982175in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{1.984393in}}%
\pgfpathlineto{\pgfqpoint{1.227540in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{1.974817in}}%
\pgfpathlineto{\pgfqpoint{1.235439in}{1.953432in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.834538in}}%
\pgfpathlineto{\pgfqpoint{1.250001in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{1.252876in}{1.720135in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{1.259771in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{1.261690in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{1.263428in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.963412in}}%
\pgfpathlineto{\pgfqpoint{1.271162in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{1.272298in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{1.274770in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{1.991443in}}%
\pgfpathlineto{\pgfqpoint{1.282388in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{1.284929in}{2.090907in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{2.104537in}}%
\pgfpathlineto{\pgfqpoint{1.293884in}{2.159868in}}%
\pgfpathlineto{\pgfqpoint{1.297334in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{2.136201in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{2.196155in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{2.220549in}}%
\pgfpathlineto{\pgfqpoint{1.313006in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{1.317412in}{2.237802in}}%
\pgfpathlineto{\pgfqpoint{1.326586in}{2.104133in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{1.335613in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.339862in}{1.854190in}}%
\pgfpathlineto{\pgfqpoint{1.343923in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{1.351442in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{1.358156in}{1.856266in}}%
\pgfpathlineto{\pgfqpoint{1.364220in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{1.954057in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{1.372552in}{1.890315in}}%
\pgfpathlineto{\pgfqpoint{1.375076in}{1.956458in}}%
\pgfpathlineto{\pgfqpoint{1.382582in}{2.055316in}}%
\pgfpathlineto{\pgfqpoint{1.385220in}{2.064408in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{2.070434in}}%
\pgfpathlineto{\pgfqpoint{1.393699in}{2.070422in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{1.994560in}}%
\pgfpathlineto{\pgfqpoint{1.399616in}{1.980380in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{2.065895in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{2.143935in}}%
\pgfpathlineto{\pgfqpoint{1.411929in}{2.194517in}}%
\pgfpathlineto{\pgfqpoint{1.415435in}{2.229566in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.254031in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{2.251466in}}%
\pgfpathlineto{\pgfqpoint{1.427198in}{2.260531in}}%
\pgfpathlineto{\pgfqpoint{1.431501in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{2.255869in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{2.252995in}}%
\pgfpathlineto{\pgfqpoint{1.445325in}{2.258902in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{2.258762in}}%
\pgfpathlineto{\pgfqpoint{1.455151in}{2.235917in}}%
\pgfpathlineto{\pgfqpoint{1.460146in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{1.886639in}}%
\pgfpathlineto{\pgfqpoint{1.469625in}{1.848807in}}%
\pgfpathlineto{\pgfqpoint{1.474062in}{1.978774in}}%
\pgfpathlineto{\pgfqpoint{1.478417in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{1.487078in}{2.124858in}}%
\pgfpathlineto{\pgfqpoint{1.491487in}{2.161293in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{2.186566in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{2.176121in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{2.071485in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.848800in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{1.517943in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{2.161146in}}%
\pgfpathlineto{\pgfqpoint{1.526271in}{1.931896in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{1.871657in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.862528in}}%
\pgfpathlineto{\pgfqpoint{1.537404in}{1.779650in}}%
\pgfpathlineto{\pgfqpoint{1.540576in}{1.896127in}}%
\pgfpathlineto{\pgfqpoint{1.543683in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{1.546917in}{2.127680in}}%
\pgfpathlineto{\pgfqpoint{1.553473in}{1.886102in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{1.565536in}{1.974838in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{1.971706in}}%
\pgfpathlineto{\pgfqpoint{1.571502in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{1.574580in}{2.129185in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{2.187012in}}%
\pgfpathlineto{\pgfqpoint{1.581365in}{2.206650in}}%
\pgfpathlineto{\pgfqpoint{1.585084in}{2.235328in}}%
\pgfpathlineto{\pgfqpoint{1.593186in}{2.265376in}}%
\pgfpathlineto{\pgfqpoint{1.597550in}{2.206879in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{1.902829in}}%
\pgfpathlineto{\pgfqpoint{1.606119in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{2.012350in}}%
\pgfpathlineto{\pgfqpoint{1.614411in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{1.618497in}{1.962505in}}%
\pgfpathlineto{\pgfqpoint{1.622487in}{1.996529in}}%
\pgfpathlineto{\pgfqpoint{1.626483in}{2.101424in}}%
\pgfpathlineto{\pgfqpoint{1.630536in}{2.136407in}}%
\pgfpathlineto{\pgfqpoint{1.634666in}{2.152807in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{2.206024in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{2.194993in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.826501in}}%
\pgfpathlineto{\pgfqpoint{1.664815in}{1.817079in}}%
\pgfpathlineto{\pgfqpoint{1.668613in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{1.677841in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{1.683278in}{1.966759in}}%
\pgfpathlineto{\pgfqpoint{1.688437in}{2.121879in}}%
\pgfpathlineto{\pgfqpoint{1.690857in}{2.161925in}}%
\pgfpathlineto{\pgfqpoint{1.695946in}{1.829399in}}%
\pgfpathlineto{\pgfqpoint{1.698128in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{1.699910in}{1.793728in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{2.042027in}}%
\pgfpathlineto{\pgfqpoint{1.705453in}{2.084015in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{2.107019in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{2.106342in}}%
\pgfpathlineto{\pgfqpoint{1.713193in}{2.102087in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{1.719465in}{2.208246in}}%
\pgfpathlineto{\pgfqpoint{1.723001in}{2.197189in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{1.999834in}}%
\pgfpathlineto{\pgfqpoint{1.730247in}{1.872959in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.828541in}}%
\pgfpathlineto{\pgfqpoint{1.736898in}{1.874224in}}%
\pgfpathlineto{\pgfqpoint{1.740079in}{2.006514in}}%
\pgfpathlineto{\pgfqpoint{1.743352in}{2.085756in}}%
\pgfpathlineto{\pgfqpoint{1.746685in}{1.965084in}}%
\pgfpathlineto{\pgfqpoint{1.749901in}{1.893407in}}%
\pgfpathlineto{\pgfqpoint{1.753024in}{1.949442in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.980273in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{1.762487in}{2.142559in}}%
\pgfpathlineto{\pgfqpoint{1.765968in}{2.179107in}}%
\pgfpathlineto{\pgfqpoint{1.769676in}{2.189102in}}%
\pgfpathlineto{\pgfqpoint{1.777748in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{1.782103in}{2.228693in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{1.803291in}{1.975093in}}%
\pgfpathlineto{\pgfqpoint{1.807254in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.863640in}}%
\pgfpathlineto{\pgfqpoint{1.818467in}{1.858341in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{1.824999in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.827866in}{1.802944in}}%
\pgfpathlineto{\pgfqpoint{1.833268in}{1.933719in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{1.838786in}{1.938147in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{1.898008in}}%
\pgfpathlineto{\pgfqpoint{1.844463in}{1.880406in}}%
\pgfpathlineto{\pgfqpoint{1.847313in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{1.850153in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{1.855291in}{1.656157in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.721837in}}%
\pgfpathlineto{\pgfqpoint{1.859131in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{1.864575in}{1.904806in}}%
\pgfpathlineto{\pgfqpoint{1.866030in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{1.869385in}{1.955243in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{1.964404in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{1.893859in}}%
\pgfpathlineto{\pgfqpoint{1.875593in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{1.877856in}{1.957290in}}%
\pgfpathlineto{\pgfqpoint{1.880317in}{1.981538in}}%
\pgfpathlineto{\pgfqpoint{1.882981in}{1.973161in}}%
\pgfpathlineto{\pgfqpoint{1.885782in}{1.906817in}}%
\pgfpathlineto{\pgfqpoint{1.888643in}{1.877376in}}%
\pgfpathlineto{\pgfqpoint{1.891546in}{1.866367in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.866042in}}%
\pgfpathlineto{\pgfqpoint{1.897469in}{1.867007in}}%
\pgfpathlineto{\pgfqpoint{1.903545in}{1.843327in}}%
\pgfpathlineto{\pgfqpoint{1.909624in}{1.782908in}}%
\pgfpathlineto{\pgfqpoint{1.912589in}{1.787844in}}%
\pgfpathlineto{\pgfqpoint{1.915528in}{1.825504in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{1.847222in}}%
\pgfpathlineto{\pgfqpoint{1.921497in}{1.860267in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{1.858027in}}%
\pgfpathlineto{\pgfqpoint{1.927662in}{1.850503in}}%
\pgfpathlineto{\pgfqpoint{1.930802in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{1.933977in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{1.943695in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{1.947004in}{1.852154in}}%
\pgfpathlineto{\pgfqpoint{1.950351in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{1.953738in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{1.957155in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{1.967227in}{1.718993in}}%
\pgfpathlineto{\pgfqpoint{1.973297in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{1.910267in}}%
\pgfpathlineto{\pgfqpoint{1.982172in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{1.900189in}}%
\pgfpathlineto{\pgfqpoint{1.987931in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.990726in}{1.907598in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{1.917923in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{1.909746in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{1.868929in}}%
\pgfpathlineto{\pgfqpoint{2.001230in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{2.003563in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{1.896279in}}%
\pgfpathlineto{\pgfqpoint{2.007945in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{2.010011in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{2.013626in}{1.802307in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{1.860458in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.911324in}}%
\pgfpathlineto{\pgfqpoint{2.021907in}{1.859278in}}%
\pgfpathlineto{\pgfqpoint{2.027141in}{1.918448in}}%
\pgfpathlineto{\pgfqpoint{2.030017in}{1.969982in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{1.994641in}}%
\pgfpathlineto{\pgfqpoint{2.038491in}{1.979919in}}%
\pgfpathlineto{\pgfqpoint{2.043629in}{1.884976in}}%
\pgfpathlineto{\pgfqpoint{2.046232in}{1.869420in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{2.054091in}{1.862040in}}%
\pgfpathlineto{\pgfqpoint{2.059459in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{1.871277in}}%
\pgfpathlineto{\pgfqpoint{2.065017in}{1.869368in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{1.857246in}}%
\pgfpathlineto{\pgfqpoint{2.073626in}{1.870105in}}%
\pgfpathlineto{\pgfqpoint{2.076537in}{1.863667in}}%
\pgfpathlineto{\pgfqpoint{2.079443in}{1.866272in}}%
\pgfpathlineto{\pgfqpoint{2.090941in}{1.907191in}}%
\pgfpathlineto{\pgfqpoint{2.096542in}{1.924147in}}%
\pgfpathlineto{\pgfqpoint{2.099303in}{1.935183in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.940037in}}%
\pgfpathlineto{\pgfqpoint{2.104762in}{1.947159in}}%
\pgfpathlineto{\pgfqpoint{2.107471in}{1.949615in}}%
\pgfpathlineto{\pgfqpoint{2.110172in}{1.950436in}}%
\pgfpathlineto{\pgfqpoint{2.115554in}{1.956070in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{1.957563in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{1.952604in}}%
\pgfpathlineto{\pgfqpoint{2.128933in}{1.967558in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{2.009338in}}%
\pgfpathlineto{\pgfqpoint{2.134367in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{2.137114in}{1.976698in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{1.994528in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{1.996593in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.153926in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{2.159308in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.880670in}}%
\pgfpathlineto{\pgfqpoint{2.166587in}{1.855739in}}%
\pgfpathlineto{\pgfqpoint{2.168782in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{2.170880in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{1.851045in}}%
\pgfpathlineto{\pgfqpoint{2.180687in}{1.983850in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{1.996821in}}%
\pgfpathlineto{\pgfqpoint{2.185374in}{1.989590in}}%
\pgfpathlineto{\pgfqpoint{2.187942in}{1.989157in}}%
\pgfpathlineto{\pgfqpoint{2.190638in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.193447in}{1.982073in}}%
\pgfpathlineto{\pgfqpoint{2.196341in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{2.199299in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{2.205319in}{1.949175in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{2.001670in}}%
\pgfpathlineto{\pgfqpoint{2.218158in}{2.022587in}}%
\pgfpathlineto{\pgfqpoint{2.225522in}{2.138127in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{2.148101in}}%
\pgfpathlineto{\pgfqpoint{2.234017in}{2.132368in}}%
\pgfpathlineto{\pgfqpoint{2.238675in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{2.093754in}}%
\pgfpathlineto{\pgfqpoint{2.248666in}{1.934562in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{2.258999in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.768157in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{1.507918in}}%
\pgfpathlineto{\pgfqpoint{2.272784in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.277879in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{1.404862in}}%
\pgfpathlineto{\pgfqpoint{2.282489in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{2.286140in}{1.473176in}}%
\pgfpathlineto{\pgfqpoint{2.289441in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{2.292661in}{1.845206in}}%
\pgfpathlineto{\pgfqpoint{2.295964in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{1.820057in}}%
\pgfpathlineto{\pgfqpoint{2.312887in}{1.847148in}}%
\pgfpathlineto{\pgfqpoint{2.316284in}{1.859318in}}%
\pgfpathlineto{\pgfqpoint{2.319737in}{1.855221in}}%
\pgfpathlineto{\pgfqpoint{2.323241in}{1.831229in}}%
\pgfpathlineto{\pgfqpoint{2.326713in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{1.705288in}}%
\pgfpathlineto{\pgfqpoint{2.333360in}{1.837462in}}%
\pgfpathlineto{\pgfqpoint{2.336734in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.340156in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{2.343633in}{1.840523in}}%
\pgfpathlineto{\pgfqpoint{2.347156in}{1.796109in}}%
\pgfpathlineto{\pgfqpoint{2.350578in}{1.633997in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.575867in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{2.358952in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{2.360910in}{1.633583in}}%
\pgfpathlineto{\pgfqpoint{2.365115in}{1.848655in}}%
\pgfpathlineto{\pgfqpoint{2.369660in}{1.950442in}}%
\pgfpathlineto{\pgfqpoint{2.373991in}{2.026460in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{2.053155in}}%
\pgfpathlineto{\pgfqpoint{2.379680in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{2.382974in}{2.034375in}}%
\pgfpathlineto{\pgfqpoint{2.386512in}{2.017254in}}%
\pgfpathlineto{\pgfqpoint{2.390265in}{2.012604in}}%
\pgfpathlineto{\pgfqpoint{2.398240in}{1.901708in}}%
\pgfpathlineto{\pgfqpoint{2.406545in}{1.853766in}}%
\pgfpathlineto{\pgfqpoint{2.410797in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{2.415113in}{1.823388in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.632293in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{1.904272in}}%
\pgfpathlineto{\pgfqpoint{2.440487in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{2.444825in}{1.836482in}}%
\pgfpathlineto{\pgfqpoint{2.449212in}{1.821081in}}%
\pgfpathlineto{\pgfqpoint{2.453638in}{1.773663in}}%
\pgfpathlineto{\pgfqpoint{2.458002in}{1.588020in}}%
\pgfpathlineto{\pgfqpoint{2.462156in}{1.504977in}}%
\pgfpathlineto{\pgfqpoint{2.466042in}{1.482231in}}%
\pgfpathlineto{\pgfqpoint{2.469614in}{1.468991in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{1.530891in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.690030in}}%
\pgfpathlineto{\pgfqpoint{2.481425in}{1.859430in}}%
\pgfpathlineto{\pgfqpoint{2.484367in}{1.866145in}}%
\pgfpathlineto{\pgfqpoint{2.487410in}{1.823619in}}%
\pgfpathlineto{\pgfqpoint{2.490465in}{1.734083in}}%
\pgfpathlineto{\pgfqpoint{2.493432in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{2.496385in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{2.502486in}{1.833084in}}%
\pgfpathlineto{\pgfqpoint{2.508736in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{2.511856in}{1.812149in}}%
\pgfpathlineto{\pgfqpoint{2.515042in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{2.518349in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{2.521810in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{2.525378in}{1.813352in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{1.803112in}}%
\pgfpathlineto{\pgfqpoint{2.532727in}{1.804777in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{2.544357in}{1.850975in}}%
\pgfpathlineto{\pgfqpoint{2.556363in}{1.624075in}}%
\pgfpathlineto{\pgfqpoint{2.560147in}{1.595916in}}%
\pgfpathlineto{\pgfqpoint{2.563756in}{1.609582in}}%
\pgfpathlineto{\pgfqpoint{2.570480in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{2.573627in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{2.576775in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{2.580004in}{1.845094in}}%
\pgfpathlineto{\pgfqpoint{2.586732in}{1.840107in}}%
\pgfpathlineto{\pgfqpoint{2.590224in}{1.839121in}}%
\pgfpathlineto{\pgfqpoint{2.593787in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{2.597324in}{1.687874in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.648864in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{2.607071in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{2.609985in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.612688in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{2.615143in}{1.624701in}}%
\pgfpathlineto{\pgfqpoint{2.617336in}{1.643882in}}%
\pgfpathlineto{\pgfqpoint{2.621311in}{1.807452in}}%
\pgfpathlineto{\pgfqpoint{2.623354in}{1.814177in}}%
\pgfpathlineto{\pgfqpoint{2.629831in}{1.790462in}}%
\pgfpathlineto{\pgfqpoint{2.632074in}{1.793815in}}%
\pgfpathlineto{\pgfqpoint{2.634355in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{2.646394in}{1.842741in}}%
\pgfpathlineto{\pgfqpoint{2.651535in}{1.856841in}}%
\pgfpathlineto{\pgfqpoint{2.654178in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{2.656866in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{2.659596in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{2.662374in}{1.852833in}}%
\pgfpathlineto{\pgfqpoint{2.665193in}{1.844425in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{1.841466in}}%
\pgfpathlineto{\pgfqpoint{2.670960in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{2.676906in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{2.679935in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{2.682991in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{2.689206in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{2.695526in}{1.804480in}}%
\pgfpathlineto{\pgfqpoint{2.698699in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{2.704777in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{1.710494in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{1.780492in}}%
\pgfpathlineto{\pgfqpoint{2.713012in}{1.805417in}}%
\pgfpathlineto{\pgfqpoint{2.715663in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.780697in}}%
\pgfpathlineto{\pgfqpoint{2.720785in}{1.827460in}}%
\pgfpathlineto{\pgfqpoint{2.725936in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{2.731185in}{1.830935in}}%
\pgfpathlineto{\pgfqpoint{2.733844in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{2.736526in}{1.830664in}}%
\pgfpathlineto{\pgfqpoint{2.741958in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{2.747459in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.830462in}}%
\pgfpathlineto{\pgfqpoint{2.753028in}{1.832004in}}%
\pgfpathlineto{\pgfqpoint{2.755838in}{1.826708in}}%
\pgfpathlineto{\pgfqpoint{2.761511in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{2.764371in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{2.767242in}{1.811962in}}%
\pgfpathlineto{\pgfqpoint{2.770121in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{2.775888in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{2.781686in}{1.818327in}}%
\pgfpathlineto{\pgfqpoint{2.784593in}{1.820927in}}%
\pgfpathlineto{\pgfqpoint{2.787562in}{1.909273in}}%
\pgfpathlineto{\pgfqpoint{2.790689in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{2.797269in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.800618in}{1.836019in}}%
\pgfpathlineto{\pgfqpoint{2.803988in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{2.817890in}{1.836360in}}%
\pgfpathlineto{\pgfqpoint{2.821408in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.831814in}{1.828859in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{1.824415in}}%
\pgfpathlineto{\pgfqpoint{2.838557in}{1.827213in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{1.808052in}}%
\pgfpathlineto{\pgfqpoint{2.845044in}{1.773135in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{1.760841in}}%
\pgfpathlineto{\pgfqpoint{2.850996in}{1.761669in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.856539in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{2.859252in}{1.841627in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{1.867201in}}%
\pgfpathlineto{\pgfqpoint{2.870035in}{1.865230in}}%
\pgfpathlineto{\pgfqpoint{2.872779in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{2.875556in}{1.864374in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{1.858297in}}%
\pgfpathlineto{\pgfqpoint{2.881205in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{2.884081in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.886993in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{2.898978in}{1.853368in}}%
\pgfpathlineto{\pgfqpoint{2.902054in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{2.908103in}{1.735593in}}%
\pgfpathlineto{\pgfqpoint{2.910934in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{2.913631in}{1.754292in}}%
\pgfpathlineto{\pgfqpoint{2.916219in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.918789in}{1.841654in}}%
\pgfpathlineto{\pgfqpoint{2.921394in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{2.926739in}{1.857368in}}%
\pgfpathlineto{\pgfqpoint{2.929494in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{2.932291in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{2.935121in}{1.853327in}}%
\pgfpathlineto{\pgfqpoint{2.937975in}{1.850970in}}%
\pgfpathlineto{\pgfqpoint{2.940842in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{2.943723in}{1.854088in}}%
\pgfpathlineto{\pgfqpoint{2.946615in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{2.949517in}{1.852776in}}%
\pgfpathlineto{\pgfqpoint{2.955365in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{2.958306in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{1.750569in}}%
\pgfpathlineto{\pgfqpoint{2.963904in}{1.745348in}}%
\pgfpathlineto{\pgfqpoint{2.966493in}{1.774279in}}%
\pgfpathlineto{\pgfqpoint{2.969033in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{2.971587in}{1.849107in}}%
\pgfpathlineto{\pgfqpoint{2.974156in}{1.853916in}}%
\pgfpathlineto{\pgfqpoint{2.976745in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{2.981971in}{1.852458in}}%
\pgfpathlineto{\pgfqpoint{2.984610in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.992625in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{2.995323in}{1.853599in}}%
\pgfpathlineto{\pgfqpoint{2.998028in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{3.003491in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{3.006248in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{3.017564in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{3.020524in}{1.895490in}}%
\pgfpathlineto{\pgfqpoint{3.023555in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.894944in}}%
\pgfpathlineto{\pgfqpoint{3.029856in}{1.886521in}}%
\pgfpathlineto{\pgfqpoint{3.033114in}{1.869695in}}%
\pgfpathlineto{\pgfqpoint{3.036424in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{3.039781in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{3.043184in}{1.857622in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{1.830167in}}%
\pgfpathlineto{\pgfqpoint{3.053425in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{3.056759in}{1.819975in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{1.821912in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.821452in}}%
\pgfpathlineto{\pgfqpoint{3.077243in}{1.890376in}}%
\pgfpathlineto{\pgfqpoint{3.079829in}{1.840591in}}%
\pgfpathlineto{\pgfqpoint{3.082219in}{1.751355in}}%
\pgfpathlineto{\pgfqpoint{3.084354in}{1.767561in}}%
\pgfpathlineto{\pgfqpoint{3.086349in}{1.854953in}}%
\pgfpathlineto{\pgfqpoint{3.088344in}{1.874149in}}%
\pgfpathlineto{\pgfqpoint{3.090368in}{1.878303in}}%
\pgfpathlineto{\pgfqpoint{3.092440in}{1.875573in}}%
\pgfpathlineto{\pgfqpoint{3.094571in}{1.876130in}}%
\pgfpathlineto{\pgfqpoint{3.096774in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{3.099053in}{1.868248in}}%
\pgfpathlineto{\pgfqpoint{3.101409in}{1.867062in}}%
\pgfpathlineto{\pgfqpoint{3.103836in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{3.106240in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{3.108533in}{1.751455in}}%
\pgfpathlineto{\pgfqpoint{3.110713in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{3.114933in}{1.853878in}}%
\pgfpathlineto{\pgfqpoint{3.117135in}{1.855949in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{1.853545in}}%
\pgfpathlineto{\pgfqpoint{3.126462in}{1.755327in}}%
\pgfpathlineto{\pgfqpoint{3.128650in}{1.755461in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{3.134396in}{1.764383in}}%
\pgfpathlineto{\pgfqpoint{3.136015in}{1.792560in}}%
\pgfpathlineto{\pgfqpoint{3.137610in}{1.847256in}}%
\pgfpathlineto{\pgfqpoint{3.144295in}{1.847183in}}%
\pgfpathlineto{\pgfqpoint{3.146038in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{3.147808in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{3.151448in}{1.852360in}}%
\pgfpathlineto{\pgfqpoint{3.153324in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{3.155237in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{3.157180in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{3.161155in}{1.843003in}}%
\pgfpathlineto{\pgfqpoint{3.163185in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{3.167340in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{3.169457in}{1.840005in}}%
\pgfpathlineto{\pgfqpoint{3.171603in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{3.173773in}{1.836690in}}%
\pgfpathlineto{\pgfqpoint{3.175962in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{3.178170in}{1.835005in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{1.837269in}}%
\pgfpathlineto{\pgfqpoint{3.187296in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{3.192066in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{3.194501in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{3.196954in}{1.792348in}}%
\pgfpathlineto{\pgfqpoint{3.199322in}{1.726038in}}%
\pgfpathlineto{\pgfqpoint{3.201527in}{1.721633in}}%
\pgfpathlineto{\pgfqpoint{3.205401in}{1.751613in}}%
\pgfpathlineto{\pgfqpoint{3.208563in}{1.774946in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{1.866527in}}%
\pgfpathlineto{\pgfqpoint{3.213924in}{1.865741in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.870349in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832457in}{1.885247in}}%
\pgfpathlineto{\pgfqpoint{0.838256in}{1.908879in}}%
\pgfpathlineto{\pgfqpoint{0.840352in}{1.946646in}}%
\pgfpathlineto{\pgfqpoint{0.842647in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{0.845122in}{1.966623in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{1.967819in}}%
\pgfpathlineto{\pgfqpoint{0.850545in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{1.914955in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.915527in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.922220in}}%
\pgfpathlineto{\pgfqpoint{0.867702in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{0.873357in}{1.926030in}}%
\pgfpathlineto{\pgfqpoint{0.876185in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{0.879023in}{1.934055in}}%
\pgfpathlineto{\pgfqpoint{0.881880in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{0.887647in}{1.937606in}}%
\pgfpathlineto{\pgfqpoint{0.890575in}{1.939331in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.938871in}}%
\pgfpathlineto{\pgfqpoint{0.896523in}{1.943489in}}%
\pgfpathlineto{\pgfqpoint{0.902670in}{1.959943in}}%
\pgfpathlineto{\pgfqpoint{0.905832in}{1.946244in}}%
\pgfpathlineto{\pgfqpoint{0.909015in}{1.944139in}}%
\pgfpathlineto{\pgfqpoint{0.912224in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{0.918705in}{1.940242in}}%
\pgfpathlineto{\pgfqpoint{0.921953in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{0.925195in}{1.937234in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{1.935185in}}%
\pgfpathlineto{\pgfqpoint{0.934858in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{0.938057in}{1.941675in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{0.946930in}{1.862498in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{1.866840in}}%
\pgfpathlineto{\pgfqpoint{0.951765in}{1.857438in}}%
\pgfpathlineto{\pgfqpoint{0.955411in}{1.773682in}}%
\pgfpathlineto{\pgfqpoint{0.957716in}{1.878983in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{1.980392in}}%
\pgfpathlineto{\pgfqpoint{0.964565in}{1.974425in}}%
\pgfpathlineto{\pgfqpoint{0.966854in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{2.025389in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{2.030471in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{1.992829in}}%
\pgfpathlineto{\pgfqpoint{0.987650in}{1.934593in}}%
\pgfpathlineto{\pgfqpoint{0.995913in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.868309in}}%
\pgfpathlineto{\pgfqpoint{1.012327in}{1.942372in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{1.020601in}{1.959115in}}%
\pgfpathlineto{\pgfqpoint{1.024787in}{1.953909in}}%
\pgfpathlineto{\pgfqpoint{1.033030in}{1.886295in}}%
\pgfpathlineto{\pgfqpoint{1.037001in}{1.890901in}}%
\pgfpathlineto{\pgfqpoint{1.040886in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{1.044719in}{1.905865in}}%
\pgfpathlineto{\pgfqpoint{1.048542in}{1.914587in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{1.909353in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{1.910066in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{1.926642in}}%
\pgfpathlineto{\pgfqpoint{1.075330in}{1.943972in}}%
\pgfpathlineto{\pgfqpoint{1.082999in}{1.861842in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{1.941049in}}%
\pgfpathlineto{\pgfqpoint{1.097978in}{1.981855in}}%
\pgfpathlineto{\pgfqpoint{1.101929in}{1.982865in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{1.114329in}{1.970782in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{1.954194in}}%
\pgfpathlineto{\pgfqpoint{1.127197in}{1.905433in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{1.888990in}}%
\pgfpathlineto{\pgfqpoint{1.139460in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{2.007798in}}%
\pgfpathlineto{\pgfqpoint{1.151900in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{1.160768in}{1.945627in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{1.858296in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{1.841289in}}%
\pgfpathlineto{\pgfqpoint{1.173457in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.897218in}}%
\pgfpathlineto{\pgfqpoint{1.185194in}{1.945617in}}%
\pgfpathlineto{\pgfqpoint{1.189086in}{1.954222in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{1.196931in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{1.200771in}{1.874085in}}%
\pgfpathlineto{\pgfqpoint{1.204526in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{1.208267in}{1.926812in}}%
\pgfpathlineto{\pgfqpoint{1.212049in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.935164in}}%
\pgfpathlineto{\pgfqpoint{1.219733in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{1.934123in}}%
\pgfpathlineto{\pgfqpoint{1.227540in}{1.930984in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{1.235439in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.887513in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.834538in}}%
\pgfpathlineto{\pgfqpoint{1.250001in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{1.252876in}{1.720135in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{1.259771in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{1.261690in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{1.263428in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.925592in}}%
\pgfpathlineto{\pgfqpoint{1.271162in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{1.272298in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{1.274770in}{1.945382in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{1.941183in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.974741in}}%
\pgfpathlineto{\pgfqpoint{1.282388in}{1.987767in}}%
\pgfpathlineto{\pgfqpoint{1.284929in}{1.982716in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.989800in}}%
\pgfpathlineto{\pgfqpoint{1.293884in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{1.297334in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{2.007620in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{2.035765in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{2.043045in}}%
\pgfpathlineto{\pgfqpoint{1.317412in}{2.051577in}}%
\pgfpathlineto{\pgfqpoint{1.326586in}{1.989124in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.919823in}}%
\pgfpathlineto{\pgfqpoint{1.335613in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.339862in}{1.854190in}}%
\pgfpathlineto{\pgfqpoint{1.343923in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{1.351442in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{1.358156in}{1.856266in}}%
\pgfpathlineto{\pgfqpoint{1.361252in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{1.916437in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{1.372552in}{1.884538in}}%
\pgfpathlineto{\pgfqpoint{1.375076in}{1.917747in}}%
\pgfpathlineto{\pgfqpoint{1.382582in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{1.385220in}{1.970179in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.969752in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{1.393699in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{1.936645in}}%
\pgfpathlineto{\pgfqpoint{1.399616in}{1.929608in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{1.971592in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{2.009005in}}%
\pgfpathlineto{\pgfqpoint{1.411929in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{1.415435in}{2.051074in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.048089in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{2.057658in}}%
\pgfpathlineto{\pgfqpoint{1.427198in}{2.059661in}}%
\pgfpathlineto{\pgfqpoint{1.431501in}{2.068719in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{2.058154in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{2.056035in}}%
\pgfpathlineto{\pgfqpoint{1.445325in}{2.057775in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{2.058261in}}%
\pgfpathlineto{\pgfqpoint{1.455151in}{2.048630in}}%
\pgfpathlineto{\pgfqpoint{1.460146in}{2.004628in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{1.882302in}}%
\pgfpathlineto{\pgfqpoint{1.469625in}{1.848807in}}%
\pgfpathlineto{\pgfqpoint{1.474062in}{1.928619in}}%
\pgfpathlineto{\pgfqpoint{1.478417in}{1.935163in}}%
\pgfpathlineto{\pgfqpoint{1.487078in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{1.491487in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{2.027028in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{2.021909in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.973073in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.848800in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.879948in}}%
\pgfpathlineto{\pgfqpoint{1.517943in}{1.976239in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{1.526271in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{1.871657in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.862528in}}%
\pgfpathlineto{\pgfqpoint{1.537404in}{1.779650in}}%
\pgfpathlineto{\pgfqpoint{1.543683in}{1.968434in}}%
\pgfpathlineto{\pgfqpoint{1.546917in}{2.000812in}}%
\pgfpathlineto{\pgfqpoint{1.553473in}{1.880702in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{1.565536in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{1.924685in}}%
\pgfpathlineto{\pgfqpoint{1.571502in}{1.940510in}}%
\pgfpathlineto{\pgfqpoint{1.574580in}{2.001317in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{2.029157in}}%
\pgfpathlineto{\pgfqpoint{1.585084in}{2.047980in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{2.056272in}}%
\pgfpathlineto{\pgfqpoint{1.593186in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{1.597550in}{2.036526in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{1.890241in}}%
\pgfpathlineto{\pgfqpoint{1.606119in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{1.946092in}}%
\pgfpathlineto{\pgfqpoint{1.614411in}{1.947178in}}%
\pgfpathlineto{\pgfqpoint{1.618497in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{1.622487in}{1.939583in}}%
\pgfpathlineto{\pgfqpoint{1.626483in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{1.630536in}{2.004323in}}%
\pgfpathlineto{\pgfqpoint{1.634666in}{2.011860in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{2.036332in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{2.030714in}}%
\pgfpathlineto{\pgfqpoint{1.652163in}{1.966457in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.826501in}}%
\pgfpathlineto{\pgfqpoint{1.664815in}{1.817079in}}%
\pgfpathlineto{\pgfqpoint{1.668613in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.677841in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.679601in}{1.721969in}}%
\pgfpathlineto{\pgfqpoint{1.682086in}{1.892212in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{1.985387in}}%
\pgfpathlineto{\pgfqpoint{1.690857in}{2.015440in}}%
\pgfpathlineto{\pgfqpoint{1.698128in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{1.699910in}{1.793728in}}%
\pgfpathlineto{\pgfqpoint{1.701556in}{1.918358in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.964319in}}%
\pgfpathlineto{\pgfqpoint{1.705453in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{1.990392in}}%
\pgfpathlineto{\pgfqpoint{1.713193in}{1.987309in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{2.018331in}}%
\pgfpathlineto{\pgfqpoint{1.719465in}{2.038222in}}%
\pgfpathlineto{\pgfqpoint{1.723001in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{1.730247in}{1.872031in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.828541in}}%
\pgfpathlineto{\pgfqpoint{1.736898in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{1.740079in}{1.941203in}}%
\pgfpathlineto{\pgfqpoint{1.743352in}{1.980271in}}%
\pgfpathlineto{\pgfqpoint{1.746685in}{1.920477in}}%
\pgfpathlineto{\pgfqpoint{1.749901in}{1.883895in}}%
\pgfpathlineto{\pgfqpoint{1.753024in}{1.912714in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.928261in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{1.951643in}}%
\pgfpathlineto{\pgfqpoint{1.762487in}{2.007452in}}%
\pgfpathlineto{\pgfqpoint{1.765968in}{2.025953in}}%
\pgfpathlineto{\pgfqpoint{1.769676in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{1.773604in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{1.777748in}{2.042331in}}%
\pgfpathlineto{\pgfqpoint{1.782103in}{2.046497in}}%
\pgfpathlineto{\pgfqpoint{1.786596in}{1.965810in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{1.799295in}{1.895434in}}%
\pgfpathlineto{\pgfqpoint{1.803291in}{1.929323in}}%
\pgfpathlineto{\pgfqpoint{1.807254in}{1.940158in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.863640in}}%
\pgfpathlineto{\pgfqpoint{1.818467in}{1.858341in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{1.824999in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.827866in}{1.802944in}}%
\pgfpathlineto{\pgfqpoint{1.830583in}{1.879020in}}%
\pgfpathlineto{\pgfqpoint{1.833268in}{1.905470in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.911856in}}%
\pgfpathlineto{\pgfqpoint{1.838786in}{1.907597in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{1.844463in}{1.878277in}}%
\pgfpathlineto{\pgfqpoint{1.847313in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{1.850153in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{1.852886in}{1.721901in}}%
\pgfpathlineto{\pgfqpoint{1.855291in}{1.666106in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.721837in}}%
\pgfpathlineto{\pgfqpoint{1.859131in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{1.864575in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{1.866030in}{1.901502in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{1.922704in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{1.888374in}}%
\pgfpathlineto{\pgfqpoint{1.875593in}{1.893260in}}%
\pgfpathlineto{\pgfqpoint{1.877856in}{1.919052in}}%
\pgfpathlineto{\pgfqpoint{1.880317in}{1.929571in}}%
\pgfpathlineto{\pgfqpoint{1.882981in}{1.925187in}}%
\pgfpathlineto{\pgfqpoint{1.885782in}{1.891940in}}%
\pgfpathlineto{\pgfqpoint{1.891546in}{1.866367in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.866042in}}%
\pgfpathlineto{\pgfqpoint{1.897469in}{1.867007in}}%
\pgfpathlineto{\pgfqpoint{1.903545in}{1.843327in}}%
\pgfpathlineto{\pgfqpoint{1.909624in}{1.782908in}}%
\pgfpathlineto{\pgfqpoint{1.912589in}{1.787844in}}%
\pgfpathlineto{\pgfqpoint{1.915528in}{1.825504in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{1.847222in}}%
\pgfpathlineto{\pgfqpoint{1.921497in}{1.860267in}}%
\pgfpathlineto{\pgfqpoint{1.924558in}{1.858027in}}%
\pgfpathlineto{\pgfqpoint{1.927662in}{1.850503in}}%
\pgfpathlineto{\pgfqpoint{1.930802in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{1.933977in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{1.943695in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{1.947004in}{1.852154in}}%
\pgfpathlineto{\pgfqpoint{1.950351in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{1.953738in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{1.957155in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{1.967227in}{1.718993in}}%
\pgfpathlineto{\pgfqpoint{1.973297in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{1.883466in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{1.893801in}}%
\pgfpathlineto{\pgfqpoint{1.982172in}{1.889990in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{1.888809in}}%
\pgfpathlineto{\pgfqpoint{1.987931in}{1.889245in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{1.898114in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{1.894074in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{1.868929in}}%
\pgfpathlineto{\pgfqpoint{2.001230in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{2.003563in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{1.890381in}}%
\pgfpathlineto{\pgfqpoint{2.007945in}{1.886939in}}%
\pgfpathlineto{\pgfqpoint{2.010011in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{2.013626in}{1.802307in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{1.860458in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.906263in}}%
\pgfpathlineto{\pgfqpoint{2.021907in}{1.859278in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{1.924244in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{1.940235in}}%
\pgfpathlineto{\pgfqpoint{2.038491in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{2.043629in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{2.054091in}{1.862040in}}%
\pgfpathlineto{\pgfqpoint{2.059459in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{1.871277in}}%
\pgfpathlineto{\pgfqpoint{2.065017in}{1.869368in}}%
\pgfpathlineto{\pgfqpoint{2.070732in}{1.857246in}}%
\pgfpathlineto{\pgfqpoint{2.073626in}{1.870105in}}%
\pgfpathlineto{\pgfqpoint{2.076537in}{1.863667in}}%
\pgfpathlineto{\pgfqpoint{2.079443in}{1.866272in}}%
\pgfpathlineto{\pgfqpoint{2.085224in}{1.885321in}}%
\pgfpathlineto{\pgfqpoint{2.093756in}{1.897498in}}%
\pgfpathlineto{\pgfqpoint{2.104762in}{1.913611in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{1.916390in}}%
\pgfpathlineto{\pgfqpoint{2.128933in}{1.923796in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{2.134367in}{1.933667in}}%
\pgfpathlineto{\pgfqpoint{2.137114in}{1.928370in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{1.937196in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{1.938245in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{2.153926in}{1.908916in}}%
\pgfpathlineto{\pgfqpoint{2.159308in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.880543in}}%
\pgfpathlineto{\pgfqpoint{2.166587in}{1.855739in}}%
\pgfpathlineto{\pgfqpoint{2.168782in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{2.170880in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{1.851045in}}%
\pgfpathlineto{\pgfqpoint{2.176660in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{1.940127in}}%
\pgfpathlineto{\pgfqpoint{2.185374in}{1.935366in}}%
\pgfpathlineto{\pgfqpoint{2.190638in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{2.193447in}{1.931648in}}%
\pgfpathlineto{\pgfqpoint{2.196341in}{1.924359in}}%
\pgfpathlineto{\pgfqpoint{2.199299in}{1.920692in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{2.205319in}{1.915320in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.941819in}}%
\pgfpathlineto{\pgfqpoint{2.218158in}{1.952578in}}%
\pgfpathlineto{\pgfqpoint{2.225522in}{2.009795in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{2.234017in}{2.008204in}}%
\pgfpathlineto{\pgfqpoint{2.238675in}{2.007450in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{2.004177in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{2.258999in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.768157in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{1.669602in}}%
\pgfpathlineto{\pgfqpoint{2.282489in}{1.686412in}}%
\pgfpathlineto{\pgfqpoint{2.286140in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.289441in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.292661in}{1.845206in}}%
\pgfpathlineto{\pgfqpoint{2.295964in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{1.820057in}}%
\pgfpathlineto{\pgfqpoint{2.312887in}{1.846468in}}%
\pgfpathlineto{\pgfqpoint{2.316284in}{1.857824in}}%
\pgfpathlineto{\pgfqpoint{2.319737in}{1.854062in}}%
\pgfpathlineto{\pgfqpoint{2.323241in}{1.831229in}}%
\pgfpathlineto{\pgfqpoint{2.326713in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{1.705288in}}%
\pgfpathlineto{\pgfqpoint{2.333360in}{1.837462in}}%
\pgfpathlineto{\pgfqpoint{2.336734in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{2.340156in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{2.343633in}{1.840523in}}%
\pgfpathlineto{\pgfqpoint{2.347156in}{1.796109in}}%
\pgfpathlineto{\pgfqpoint{2.350578in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358952in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{2.362464in}{1.739791in}}%
\pgfpathlineto{\pgfqpoint{2.365115in}{1.848655in}}%
\pgfpathlineto{\pgfqpoint{2.369660in}{1.950442in}}%
\pgfpathlineto{\pgfqpoint{2.373991in}{2.026460in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{2.053155in}}%
\pgfpathlineto{\pgfqpoint{2.379680in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{2.382974in}{2.034375in}}%
\pgfpathlineto{\pgfqpoint{2.386512in}{2.017254in}}%
\pgfpathlineto{\pgfqpoint{2.390265in}{2.012604in}}%
\pgfpathlineto{\pgfqpoint{2.398240in}{1.901708in}}%
\pgfpathlineto{\pgfqpoint{2.406545in}{1.853766in}}%
\pgfpathlineto{\pgfqpoint{2.410797in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{2.415113in}{1.823388in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{1.673380in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.679064in}}%
\pgfpathlineto{\pgfqpoint{2.432043in}{1.769239in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{1.904272in}}%
\pgfpathlineto{\pgfqpoint{2.440487in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{2.444825in}{1.836482in}}%
\pgfpathlineto{\pgfqpoint{2.449212in}{1.821081in}}%
\pgfpathlineto{\pgfqpoint{2.453638in}{1.773663in}}%
\pgfpathlineto{\pgfqpoint{2.458002in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{2.462156in}{1.680188in}}%
\pgfpathlineto{\pgfqpoint{2.466042in}{1.692704in}}%
\pgfpathlineto{\pgfqpoint{2.469614in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.690030in}}%
\pgfpathlineto{\pgfqpoint{2.481425in}{1.859430in}}%
\pgfpathlineto{\pgfqpoint{2.484367in}{1.866145in}}%
\pgfpathlineto{\pgfqpoint{2.487410in}{1.823619in}}%
\pgfpathlineto{\pgfqpoint{2.490465in}{1.734083in}}%
\pgfpathlineto{\pgfqpoint{2.493432in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{2.496385in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{2.499399in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{2.502486in}{1.833084in}}%
\pgfpathlineto{\pgfqpoint{2.508736in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{2.511856in}{1.812149in}}%
\pgfpathlineto{\pgfqpoint{2.515042in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{2.518349in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{2.521810in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{2.525378in}{1.813352in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{1.803112in}}%
\pgfpathlineto{\pgfqpoint{2.532727in}{1.804777in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{2.544357in}{1.850975in}}%
\pgfpathlineto{\pgfqpoint{2.552419in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{2.556363in}{1.689972in}}%
\pgfpathlineto{\pgfqpoint{2.560147in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{2.563756in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.570480in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.573627in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{2.576775in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{2.580004in}{1.845094in}}%
\pgfpathlineto{\pgfqpoint{2.586732in}{1.840107in}}%
\pgfpathlineto{\pgfqpoint{2.590224in}{1.839121in}}%
\pgfpathlineto{\pgfqpoint{2.593787in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{2.597324in}{1.687874in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.615143in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.617336in}{1.684457in}}%
\pgfpathlineto{\pgfqpoint{2.621311in}{1.807452in}}%
\pgfpathlineto{\pgfqpoint{2.623354in}{1.814177in}}%
\pgfpathlineto{\pgfqpoint{2.629831in}{1.790462in}}%
\pgfpathlineto{\pgfqpoint{2.632074in}{1.793815in}}%
\pgfpathlineto{\pgfqpoint{2.634355in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{2.646394in}{1.842741in}}%
\pgfpathlineto{\pgfqpoint{2.651535in}{1.856841in}}%
\pgfpathlineto{\pgfqpoint{2.654178in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{2.656866in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{2.659596in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{2.662374in}{1.852833in}}%
\pgfpathlineto{\pgfqpoint{2.665193in}{1.844425in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{1.841466in}}%
\pgfpathlineto{\pgfqpoint{2.670960in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{2.676906in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{2.679935in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{2.682991in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{2.689206in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{2.695526in}{1.804480in}}%
\pgfpathlineto{\pgfqpoint{2.698699in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{2.704777in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{1.710494in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{1.780492in}}%
\pgfpathlineto{\pgfqpoint{2.713012in}{1.805417in}}%
\pgfpathlineto{\pgfqpoint{2.715663in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{1.780697in}}%
\pgfpathlineto{\pgfqpoint{2.720785in}{1.827460in}}%
\pgfpathlineto{\pgfqpoint{2.725936in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{2.731185in}{1.830935in}}%
\pgfpathlineto{\pgfqpoint{2.733844in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{2.736526in}{1.830664in}}%
\pgfpathlineto{\pgfqpoint{2.741958in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{2.747459in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.830462in}}%
\pgfpathlineto{\pgfqpoint{2.753028in}{1.832004in}}%
\pgfpathlineto{\pgfqpoint{2.755838in}{1.826708in}}%
\pgfpathlineto{\pgfqpoint{2.761511in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{2.764371in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{2.767242in}{1.811962in}}%
\pgfpathlineto{\pgfqpoint{2.770121in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{2.775888in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{2.781686in}{1.818327in}}%
\pgfpathlineto{\pgfqpoint{2.784593in}{1.820927in}}%
\pgfpathlineto{\pgfqpoint{2.787562in}{1.909273in}}%
\pgfpathlineto{\pgfqpoint{2.790689in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{2.797269in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.800618in}{1.836019in}}%
\pgfpathlineto{\pgfqpoint{2.803988in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{2.817890in}{1.836360in}}%
\pgfpathlineto{\pgfqpoint{2.821408in}{1.830267in}}%
\pgfpathlineto{\pgfqpoint{2.831814in}{1.828859in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{1.824415in}}%
\pgfpathlineto{\pgfqpoint{2.838557in}{1.827213in}}%
\pgfpathlineto{\pgfqpoint{2.841851in}{1.808052in}}%
\pgfpathlineto{\pgfqpoint{2.845044in}{1.773135in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{1.760841in}}%
\pgfpathlineto{\pgfqpoint{2.850996in}{1.761669in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.856539in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{2.859252in}{1.841627in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{1.867201in}}%
\pgfpathlineto{\pgfqpoint{2.870035in}{1.865230in}}%
\pgfpathlineto{\pgfqpoint{2.872779in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{2.875556in}{1.864374in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{1.858297in}}%
\pgfpathlineto{\pgfqpoint{2.881205in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{2.884081in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{2.886993in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{2.898978in}{1.853368in}}%
\pgfpathlineto{\pgfqpoint{2.902054in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{2.908103in}{1.735593in}}%
\pgfpathlineto{\pgfqpoint{2.910934in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{2.913631in}{1.754292in}}%
\pgfpathlineto{\pgfqpoint{2.916219in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.918789in}{1.841654in}}%
\pgfpathlineto{\pgfqpoint{2.921394in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{2.926739in}{1.857368in}}%
\pgfpathlineto{\pgfqpoint{2.929494in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{2.932291in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{2.935121in}{1.853327in}}%
\pgfpathlineto{\pgfqpoint{2.937975in}{1.850970in}}%
\pgfpathlineto{\pgfqpoint{2.940842in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{2.943723in}{1.854088in}}%
\pgfpathlineto{\pgfqpoint{2.946615in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{2.949517in}{1.852776in}}%
\pgfpathlineto{\pgfqpoint{2.955365in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{2.958306in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{1.750569in}}%
\pgfpathlineto{\pgfqpoint{2.963904in}{1.745348in}}%
\pgfpathlineto{\pgfqpoint{2.966493in}{1.774279in}}%
\pgfpathlineto{\pgfqpoint{2.969033in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{2.971587in}{1.849107in}}%
\pgfpathlineto{\pgfqpoint{2.974156in}{1.853916in}}%
\pgfpathlineto{\pgfqpoint{2.976745in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{2.981971in}{1.852458in}}%
\pgfpathlineto{\pgfqpoint{2.984610in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.992625in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{2.995323in}{1.853599in}}%
\pgfpathlineto{\pgfqpoint{2.998028in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{3.003491in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{3.006248in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{3.017564in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{3.020524in}{1.895490in}}%
\pgfpathlineto{\pgfqpoint{3.023555in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.894944in}}%
\pgfpathlineto{\pgfqpoint{3.029856in}{1.886521in}}%
\pgfpathlineto{\pgfqpoint{3.033114in}{1.869695in}}%
\pgfpathlineto{\pgfqpoint{3.036424in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{3.039781in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{3.043184in}{1.857622in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{1.830167in}}%
\pgfpathlineto{\pgfqpoint{3.053425in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{3.056759in}{1.819975in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{1.821912in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.821452in}}%
\pgfpathlineto{\pgfqpoint{3.077243in}{1.890376in}}%
\pgfpathlineto{\pgfqpoint{3.079829in}{1.840591in}}%
\pgfpathlineto{\pgfqpoint{3.082219in}{1.751355in}}%
\pgfpathlineto{\pgfqpoint{3.084354in}{1.767561in}}%
\pgfpathlineto{\pgfqpoint{3.086349in}{1.854953in}}%
\pgfpathlineto{\pgfqpoint{3.088344in}{1.874149in}}%
\pgfpathlineto{\pgfqpoint{3.090368in}{1.878303in}}%
\pgfpathlineto{\pgfqpoint{3.092440in}{1.875573in}}%
\pgfpathlineto{\pgfqpoint{3.094571in}{1.876130in}}%
\pgfpathlineto{\pgfqpoint{3.096774in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{3.099053in}{1.868248in}}%
\pgfpathlineto{\pgfqpoint{3.101409in}{1.867062in}}%
\pgfpathlineto{\pgfqpoint{3.103836in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{3.106240in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{3.108533in}{1.751455in}}%
\pgfpathlineto{\pgfqpoint{3.110713in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{3.114933in}{1.853878in}}%
\pgfpathlineto{\pgfqpoint{3.117135in}{1.855949in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{1.853545in}}%
\pgfpathlineto{\pgfqpoint{3.126462in}{1.755327in}}%
\pgfpathlineto{\pgfqpoint{3.128650in}{1.755461in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{3.134396in}{1.764383in}}%
\pgfpathlineto{\pgfqpoint{3.136015in}{1.792560in}}%
\pgfpathlineto{\pgfqpoint{3.137610in}{1.847256in}}%
\pgfpathlineto{\pgfqpoint{3.144295in}{1.847183in}}%
\pgfpathlineto{\pgfqpoint{3.146038in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{3.147808in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{3.151448in}{1.852360in}}%
\pgfpathlineto{\pgfqpoint{3.153324in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{3.155237in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{3.157180in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{3.161155in}{1.843003in}}%
\pgfpathlineto{\pgfqpoint{3.163185in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{3.165248in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{3.167340in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{3.169457in}{1.840005in}}%
\pgfpathlineto{\pgfqpoint{3.171603in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{3.173773in}{1.836690in}}%
\pgfpathlineto{\pgfqpoint{3.175962in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{3.178170in}{1.835005in}}%
\pgfpathlineto{\pgfqpoint{3.182665in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{1.837269in}}%
\pgfpathlineto{\pgfqpoint{3.187296in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{3.192066in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{3.194501in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{3.196954in}{1.792348in}}%
\pgfpathlineto{\pgfqpoint{3.199322in}{1.726038in}}%
\pgfpathlineto{\pgfqpoint{3.201527in}{1.721633in}}%
\pgfpathlineto{\pgfqpoint{3.205401in}{1.751613in}}%
\pgfpathlineto{\pgfqpoint{3.208563in}{1.774946in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{1.866527in}}%
\pgfpathlineto{\pgfqpoint{3.213924in}{1.865741in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.870349in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832689in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{0.834810in}{1.923642in}}%
\pgfpathlineto{\pgfqpoint{0.836991in}{1.954437in}}%
\pgfpathlineto{\pgfqpoint{0.839317in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{0.844411in}{1.996135in}}%
\pgfpathlineto{\pgfqpoint{0.847069in}{1.992135in}}%
\pgfpathlineto{\pgfqpoint{0.852536in}{2.018535in}}%
\pgfpathlineto{\pgfqpoint{0.855349in}{2.017802in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.963025in}}%
\pgfpathlineto{\pgfqpoint{0.869460in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.993605in}}%
\pgfpathlineto{\pgfqpoint{0.875188in}{1.976775in}}%
\pgfpathlineto{\pgfqpoint{0.880965in}{1.986555in}}%
\pgfpathlineto{\pgfqpoint{0.883870in}{1.984446in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.009557in}}%
\pgfpathlineto{\pgfqpoint{0.892720in}{2.005243in}}%
\pgfpathlineto{\pgfqpoint{0.895724in}{2.007520in}}%
\pgfpathlineto{\pgfqpoint{0.898723in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{0.901665in}{1.945847in}}%
\pgfpathlineto{\pgfqpoint{0.907474in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{0.910406in}{2.002848in}}%
\pgfpathlineto{\pgfqpoint{0.913358in}{1.999471in}}%
\pgfpathlineto{\pgfqpoint{0.916329in}{2.004025in}}%
\pgfpathlineto{\pgfqpoint{0.919326in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{0.925395in}{2.016711in}}%
\pgfpathlineto{\pgfqpoint{0.928463in}{2.014666in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{2.020758in}}%
\pgfpathlineto{\pgfqpoint{0.934680in}{2.030051in}}%
\pgfpathlineto{\pgfqpoint{0.941022in}{2.028092in}}%
\pgfpathlineto{\pgfqpoint{0.944237in}{2.032569in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{2.048320in}}%
\pgfpathlineto{\pgfqpoint{0.954080in}{2.035026in}}%
\pgfpathlineto{\pgfqpoint{0.957367in}{1.953957in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{2.155347in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{2.145467in}}%
\pgfpathlineto{\pgfqpoint{0.971484in}{2.151082in}}%
\pgfpathlineto{\pgfqpoint{0.975477in}{2.087142in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{1.959659in}}%
\pgfpathlineto{\pgfqpoint{0.983686in}{1.984474in}}%
\pgfpathlineto{\pgfqpoint{0.987890in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{0.992145in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{1.000710in}{1.881903in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{1.013129in}{1.950985in}}%
\pgfpathlineto{\pgfqpoint{1.017222in}{2.009645in}}%
\pgfpathlineto{\pgfqpoint{1.021349in}{2.038835in}}%
\pgfpathlineto{\pgfqpoint{1.025510in}{2.058787in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{2.047636in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{1.038034in}{1.990613in}}%
\pgfpathlineto{\pgfqpoint{1.042199in}{2.029803in}}%
\pgfpathlineto{\pgfqpoint{1.046429in}{2.044101in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{1.055050in}{1.946341in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{1.071892in}{1.953298in}}%
\pgfpathlineto{\pgfqpoint{1.076032in}{1.987443in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{2.004645in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{1.945001in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{2.035288in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{2.072851in}}%
\pgfpathlineto{\pgfqpoint{1.100916in}{2.066883in}}%
\pgfpathlineto{\pgfqpoint{1.105221in}{2.072368in}}%
\pgfpathlineto{\pgfqpoint{1.109589in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{2.031242in}}%
\pgfpathlineto{\pgfqpoint{1.118430in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{1.122846in}{1.952462in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{1.945894in}}%
\pgfpathlineto{\pgfqpoint{1.135713in}{1.982363in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{1.148315in}{2.069187in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{2.063257in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{1.161272in}{2.004492in}}%
\pgfpathlineto{\pgfqpoint{1.165569in}{1.896046in}}%
\pgfpathlineto{\pgfqpoint{1.173912in}{1.967937in}}%
\pgfpathlineto{\pgfqpoint{1.182208in}{2.074782in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{2.045490in}}%
\pgfpathlineto{\pgfqpoint{1.190633in}{2.006848in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{1.198989in}{1.996360in}}%
\pgfpathlineto{\pgfqpoint{1.207337in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.967479in}}%
\pgfpathlineto{\pgfqpoint{1.215705in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{1.224283in}{2.030971in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{1.911727in}}%
\pgfpathlineto{\pgfqpoint{1.237426in}{1.936874in}}%
\pgfpathlineto{\pgfqpoint{1.241766in}{1.946717in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.828617in}}%
\pgfpathlineto{\pgfqpoint{1.254157in}{1.833003in}}%
\pgfpathlineto{\pgfqpoint{1.257948in}{1.849632in}}%
\pgfpathlineto{\pgfqpoint{1.261601in}{1.900500in}}%
\pgfpathlineto{\pgfqpoint{1.265169in}{1.927619in}}%
\pgfpathlineto{\pgfqpoint{1.268677in}{1.937862in}}%
\pgfpathlineto{\pgfqpoint{1.272128in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.950356in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{1.986336in}}%
\pgfpathlineto{\pgfqpoint{1.282322in}{2.007919in}}%
\pgfpathlineto{\pgfqpoint{1.285769in}{2.038781in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{2.055254in}}%
\pgfpathlineto{\pgfqpoint{1.292838in}{2.066395in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{2.067747in}}%
\pgfpathlineto{\pgfqpoint{1.300146in}{2.076960in}}%
\pgfpathlineto{\pgfqpoint{1.303896in}{2.075963in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{2.072960in}}%
\pgfpathlineto{\pgfqpoint{1.311571in}{2.065410in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{2.067457in}}%
\pgfpathlineto{\pgfqpoint{1.319427in}{2.039181in}}%
\pgfpathlineto{\pgfqpoint{1.323308in}{1.917838in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{2.000453in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{1.341278in}{1.881330in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{1.869013in}}%
\pgfpathlineto{\pgfqpoint{1.347584in}{1.831588in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{1.352756in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{1.856529in}}%
\pgfpathlineto{\pgfqpoint{1.356866in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{2.013374in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{1.368558in}{2.035402in}}%
\pgfpathlineto{\pgfqpoint{1.370916in}{2.031810in}}%
\pgfpathlineto{\pgfqpoint{1.373361in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{2.076969in}}%
\pgfpathlineto{\pgfqpoint{1.378647in}{2.064882in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{2.046875in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{2.051858in}}%
\pgfpathlineto{\pgfqpoint{1.387287in}{2.051973in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{2.035556in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{1.396287in}{1.984071in}}%
\pgfpathlineto{\pgfqpoint{1.399272in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{2.044979in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{1.408555in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{2.077004in}}%
\pgfpathlineto{\pgfqpoint{1.415130in}{2.173878in}}%
\pgfpathlineto{\pgfqpoint{1.418723in}{2.190965in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{2.197554in}}%
\pgfpathlineto{\pgfqpoint{1.426520in}{2.180885in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{2.129571in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{2.131358in}}%
\pgfpathlineto{\pgfqpoint{1.439084in}{2.155470in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.161723in}}%
\pgfpathlineto{\pgfqpoint{1.447779in}{2.171994in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{2.166772in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{2.084445in}}%
\pgfpathlineto{\pgfqpoint{1.465443in}{1.904597in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.950390in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{1.481573in}{2.086564in}}%
\pgfpathlineto{\pgfqpoint{1.485561in}{2.095323in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{2.096402in}}%
\pgfpathlineto{\pgfqpoint{1.493577in}{2.105171in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{2.095156in}}%
\pgfpathlineto{\pgfqpoint{1.501645in}{2.092004in}}%
\pgfpathlineto{\pgfqpoint{1.505658in}{2.005009in}}%
\pgfpathlineto{\pgfqpoint{1.509568in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{1.517322in}{2.111330in}}%
\pgfpathlineto{\pgfqpoint{1.521264in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{1.525152in}{1.931994in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{1.916789in}}%
\pgfpathlineto{\pgfqpoint{1.532429in}{1.943238in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{1.538974in}{1.861309in}}%
\pgfpathlineto{\pgfqpoint{1.544905in}{2.029204in}}%
\pgfpathlineto{\pgfqpoint{1.547930in}{2.087041in}}%
\pgfpathlineto{\pgfqpoint{1.551037in}{2.020840in}}%
\pgfpathlineto{\pgfqpoint{1.554084in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{1.559839in}{1.906058in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{1.967815in}}%
\pgfpathlineto{\pgfqpoint{1.565304in}{1.974886in}}%
\pgfpathlineto{\pgfqpoint{1.568034in}{2.011539in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{2.007572in}}%
\pgfpathlineto{\pgfqpoint{1.576539in}{2.091944in}}%
\pgfpathlineto{\pgfqpoint{1.579610in}{2.101625in}}%
\pgfpathlineto{\pgfqpoint{1.582839in}{2.139759in}}%
\pgfpathlineto{\pgfqpoint{1.589867in}{2.186853in}}%
\pgfpathlineto{\pgfqpoint{1.593669in}{2.208930in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{2.168914in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{1.605734in}{2.114588in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{2.075430in}}%
\pgfpathlineto{\pgfqpoint{1.613930in}{1.983008in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{1.993484in}}%
\pgfpathlineto{\pgfqpoint{1.621947in}{2.104352in}}%
\pgfpathlineto{\pgfqpoint{1.626029in}{2.076255in}}%
\pgfpathlineto{\pgfqpoint{1.630092in}{2.012490in}}%
\pgfpathlineto{\pgfqpoint{1.634187in}{2.121192in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.134670in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{1.646985in}{2.076418in}}%
\pgfpathlineto{\pgfqpoint{1.651246in}{1.906920in}}%
\pgfpathlineto{\pgfqpoint{1.655326in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{1.659229in}{1.880054in}}%
\pgfpathlineto{\pgfqpoint{1.662972in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{1.833589in}}%
\pgfpathlineto{\pgfqpoint{1.677939in}{1.616094in}}%
\pgfpathlineto{\pgfqpoint{1.687210in}{2.138328in}}%
\pgfpathlineto{\pgfqpoint{1.689623in}{2.214337in}}%
\pgfpathlineto{\pgfqpoint{1.692499in}{2.258192in}}%
\pgfpathlineto{\pgfqpoint{1.699222in}{2.131872in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{1.989248in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{1.974915in}}%
\pgfpathlineto{\pgfqpoint{1.709849in}{2.047551in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{2.080740in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{2.139727in}}%
\pgfpathlineto{\pgfqpoint{1.721074in}{2.230122in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{2.139380in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.902779in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{1.740664in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{1.913433in}}%
\pgfpathlineto{\pgfqpoint{1.747724in}{2.026390in}}%
\pgfpathlineto{\pgfqpoint{1.751267in}{2.023327in}}%
\pgfpathlineto{\pgfqpoint{1.754777in}{1.947314in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{2.000135in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{2.132697in}}%
\pgfpathlineto{\pgfqpoint{1.765505in}{2.176578in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.106249in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{2.050555in}}%
\pgfpathlineto{\pgfqpoint{1.786152in}{1.942605in}}%
\pgfpathlineto{\pgfqpoint{1.790289in}{1.914012in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{1.929583in}}%
\pgfpathlineto{\pgfqpoint{1.798285in}{1.939483in}}%
\pgfpathlineto{\pgfqpoint{1.802172in}{1.961229in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{1.966386in}}%
\pgfpathlineto{\pgfqpoint{1.809791in}{1.957852in}}%
\pgfpathlineto{\pgfqpoint{1.813498in}{1.921918in}}%
\pgfpathlineto{\pgfqpoint{1.823507in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.826229in}{1.738682in}}%
\pgfpathlineto{\pgfqpoint{1.831207in}{1.947863in}}%
\pgfpathlineto{\pgfqpoint{1.833757in}{1.967588in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{1.961618in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.884557in}}%
\pgfpathlineto{\pgfqpoint{1.844577in}{1.873968in}}%
\pgfpathlineto{\pgfqpoint{1.847301in}{1.872356in}}%
\pgfpathlineto{\pgfqpoint{1.852697in}{1.850724in}}%
\pgfpathlineto{\pgfqpoint{1.855277in}{1.745913in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.698652in}}%
\pgfpathlineto{\pgfqpoint{1.861462in}{1.848848in}}%
\pgfpathlineto{\pgfqpoint{1.863297in}{1.850418in}}%
\pgfpathlineto{\pgfqpoint{1.865085in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{1.866859in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{1.868646in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{1.872305in}{1.889608in}}%
\pgfpathlineto{\pgfqpoint{1.874205in}{1.888464in}}%
\pgfpathlineto{\pgfqpoint{1.876161in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{1.966228in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{1.946514in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{1.879876in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.865686in}}%
\pgfpathlineto{\pgfqpoint{1.890384in}{1.859030in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{1.898201in}{1.880201in}}%
\pgfpathlineto{\pgfqpoint{1.903698in}{1.846546in}}%
\pgfpathlineto{\pgfqpoint{1.906434in}{1.762594in}}%
\pgfpathlineto{\pgfqpoint{1.911717in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.856197in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{1.844967in}}%
\pgfpathlineto{\pgfqpoint{1.919917in}{1.824059in}}%
\pgfpathlineto{\pgfqpoint{1.922616in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{1.925186in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{1.773217in}}%
\pgfpathlineto{\pgfqpoint{1.930034in}{1.848491in}}%
\pgfpathlineto{\pgfqpoint{1.932481in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{1.853189in}}%
\pgfpathlineto{\pgfqpoint{1.937477in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{1.856791in}}%
\pgfpathlineto{\pgfqpoint{1.942607in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{1.860223in}}%
\pgfpathlineto{\pgfqpoint{1.947872in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{1.950562in}{1.859318in}}%
\pgfpathlineto{\pgfqpoint{1.953294in}{1.858512in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.848519in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{1.964410in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{1.967207in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{1.969992in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{1.972752in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{1.978224in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{1.985956in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{1.881974in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.884557in}}%
\pgfpathlineto{\pgfqpoint{1.994511in}{1.884816in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.855612in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{1.900980in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.895693in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.899673in}}%
\pgfpathlineto{\pgfqpoint{2.009480in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{2.012133in}{1.895332in}}%
\pgfpathlineto{\pgfqpoint{2.013442in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{2.014692in}{1.867325in}}%
\pgfpathlineto{\pgfqpoint{2.015754in}{1.801396in}}%
\pgfpathlineto{\pgfqpoint{2.016293in}{1.809127in}}%
\pgfpathlineto{\pgfqpoint{2.017400in}{1.902773in}}%
\pgfpathlineto{\pgfqpoint{2.018071in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.020466in}{1.877654in}}%
\pgfpathlineto{\pgfqpoint{2.021255in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.022039in}{1.883925in}}%
\pgfpathlineto{\pgfqpoint{2.023798in}{1.906946in}}%
\pgfpathlineto{\pgfqpoint{2.025892in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{2.032055in}{2.039037in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{2.043626in}}%
\pgfpathlineto{\pgfqpoint{2.039409in}{1.891742in}}%
\pgfpathlineto{\pgfqpoint{2.042019in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{2.044721in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{2.047495in}{1.891243in}}%
\pgfpathlineto{\pgfqpoint{2.050302in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{2.053136in}{1.867952in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{1.871599in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{2.061909in}{1.877054in}}%
\pgfpathlineto{\pgfqpoint{2.064935in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{2.067984in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{1.835846in}}%
\pgfpathlineto{\pgfqpoint{2.077092in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{2.083138in}{1.897178in}}%
\pgfpathlineto{\pgfqpoint{2.086164in}{1.900784in}}%
\pgfpathlineto{\pgfqpoint{2.092170in}{1.923385in}}%
\pgfpathlineto{\pgfqpoint{2.095150in}{1.935626in}}%
\pgfpathlineto{\pgfqpoint{2.101114in}{1.971839in}}%
\pgfpathlineto{\pgfqpoint{2.104126in}{1.972943in}}%
\pgfpathlineto{\pgfqpoint{2.107122in}{1.939034in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{1.976120in}}%
\pgfpathlineto{\pgfqpoint{2.119005in}{1.979646in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{2.127970in}{1.953768in}}%
\pgfpathlineto{\pgfqpoint{2.130930in}{1.953395in}}%
\pgfpathlineto{\pgfqpoint{2.136850in}{1.983278in}}%
\pgfpathlineto{\pgfqpoint{2.139808in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{2.142660in}{1.888764in}}%
\pgfpathlineto{\pgfqpoint{2.145449in}{1.960363in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{1.948155in}}%
\pgfpathlineto{\pgfqpoint{2.153727in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{1.928467in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{1.877898in}}%
\pgfpathlineto{\pgfqpoint{2.161540in}{1.857216in}}%
\pgfpathlineto{\pgfqpoint{2.166088in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{2.170159in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{2.174036in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{1.924491in}}%
\pgfpathlineto{\pgfqpoint{2.178024in}{1.919780in}}%
\pgfpathlineto{\pgfqpoint{2.180062in}{1.922179in}}%
\pgfpathlineto{\pgfqpoint{2.182157in}{1.953155in}}%
\pgfpathlineto{\pgfqpoint{2.184406in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{2.186869in}{2.030055in}}%
\pgfpathlineto{\pgfqpoint{2.189519in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{2.198277in}{1.919553in}}%
\pgfpathlineto{\pgfqpoint{2.204323in}{1.950956in}}%
\pgfpathlineto{\pgfqpoint{2.207414in}{1.958489in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{1.961271in}}%
\pgfpathlineto{\pgfqpoint{2.213780in}{1.977978in}}%
\pgfpathlineto{\pgfqpoint{2.217107in}{2.026070in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{2.224424in}{2.147933in}}%
\pgfpathlineto{\pgfqpoint{2.228517in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{2.237514in}{2.105752in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.949960in}}%
\pgfpathlineto{\pgfqpoint{2.247182in}{1.888443in}}%
\pgfpathlineto{\pgfqpoint{2.257073in}{1.849375in}}%
\pgfpathlineto{\pgfqpoint{2.262082in}{1.800506in}}%
\pgfpathlineto{\pgfqpoint{2.267002in}{1.562172in}}%
\pgfpathlineto{\pgfqpoint{2.271647in}{1.448075in}}%
\pgfpathlineto{\pgfqpoint{2.279968in}{1.506585in}}%
\pgfpathlineto{\pgfqpoint{2.283647in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{2.290091in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{2.293219in}{1.850734in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{2.299677in}{1.917623in}}%
\pgfpathlineto{\pgfqpoint{2.303073in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{2.306548in}{1.868429in}}%
\pgfpathlineto{\pgfqpoint{2.310070in}{1.856067in}}%
\pgfpathlineto{\pgfqpoint{2.313636in}{1.864041in}}%
\pgfpathlineto{\pgfqpoint{2.317261in}{1.857868in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{1.654575in}}%
\pgfpathlineto{\pgfqpoint{2.330987in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.334391in}{1.852453in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{2.341370in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{2.344938in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{2.357715in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{2.359982in}{1.523386in}}%
\pgfpathlineto{\pgfqpoint{2.365891in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{2.373592in}{2.058678in}}%
\pgfpathlineto{\pgfqpoint{2.376435in}{2.082397in}}%
\pgfpathlineto{\pgfqpoint{2.386948in}{2.028403in}}%
\pgfpathlineto{\pgfqpoint{2.390985in}{1.975194in}}%
\pgfpathlineto{\pgfqpoint{2.395177in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.804509in}}%
\pgfpathlineto{\pgfqpoint{2.403804in}{1.771592in}}%
\pgfpathlineto{\pgfqpoint{2.408224in}{1.756519in}}%
\pgfpathlineto{\pgfqpoint{2.412713in}{1.752229in}}%
\pgfpathlineto{\pgfqpoint{2.417271in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{2.421831in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{2.426213in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.803436in}}%
\pgfpathlineto{\pgfqpoint{2.443197in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{2.447572in}{1.856884in}}%
\pgfpathlineto{\pgfqpoint{2.451997in}{1.859882in}}%
\pgfpathlineto{\pgfqpoint{2.456434in}{1.756577in}}%
\pgfpathlineto{\pgfqpoint{2.460695in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{2.464577in}{1.415363in}}%
\pgfpathlineto{\pgfqpoint{2.468022in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{2.471105in}{1.597971in}}%
\pgfpathlineto{\pgfqpoint{2.474003in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{2.476926in}{1.854840in}}%
\pgfpathlineto{\pgfqpoint{2.479914in}{1.849002in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{1.849478in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{1.817337in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{2.498885in}{1.835928in}}%
\pgfpathlineto{\pgfqpoint{2.502157in}{1.825412in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{2.512071in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{2.515566in}{1.907822in}}%
\pgfpathlineto{\pgfqpoint{2.519217in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{2.526966in}{1.914868in}}%
\pgfpathlineto{\pgfqpoint{2.531035in}{1.865131in}}%
\pgfpathlineto{\pgfqpoint{2.535188in}{1.864415in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{1.893795in}}%
\pgfpathlineto{\pgfqpoint{2.543846in}{1.879502in}}%
\pgfpathlineto{\pgfqpoint{2.548355in}{1.876924in}}%
\pgfpathlineto{\pgfqpoint{2.552979in}{1.909497in}}%
\pgfpathlineto{\pgfqpoint{2.557703in}{1.838192in}}%
\pgfpathlineto{\pgfqpoint{2.562411in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{2.567065in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{2.571771in}{1.808943in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.799833in}}%
\pgfpathlineto{\pgfqpoint{2.581418in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{2.586370in}{1.814776in}}%
\pgfpathlineto{\pgfqpoint{2.591402in}{1.824281in}}%
\pgfpathlineto{\pgfqpoint{2.596503in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{2.601574in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{2.606513in}{1.601042in}}%
\pgfpathlineto{\pgfqpoint{2.611435in}{1.746800in}}%
\pgfpathlineto{\pgfqpoint{2.618712in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.628400in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{2.632117in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{2.635384in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{2.638683in}{1.801276in}}%
\pgfpathlineto{\pgfqpoint{2.645419in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{2.648856in}{1.830289in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{2.655893in}{1.830251in}}%
\pgfpathlineto{\pgfqpoint{2.659487in}{1.830348in}}%
\pgfpathlineto{\pgfqpoint{2.666841in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{2.670595in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{2.674407in}{1.855058in}}%
\pgfpathlineto{\pgfqpoint{2.678270in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{2.690089in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{2.697334in}{1.630352in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{1.823430in}}%
\pgfpathlineto{\pgfqpoint{2.704203in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{2.707678in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{2.711165in}{1.796747in}}%
\pgfpathlineto{\pgfqpoint{2.714666in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{2.718186in}{1.813746in}}%
\pgfpathlineto{\pgfqpoint{2.721732in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{2.725321in}{1.861455in}}%
\pgfpathlineto{\pgfqpoint{2.729049in}{1.934136in}}%
\pgfpathlineto{\pgfqpoint{2.732933in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{1.842963in}}%
\pgfpathlineto{\pgfqpoint{2.740939in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{2.745000in}{1.808158in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{1.697601in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{1.683428in}}%
\pgfpathlineto{\pgfqpoint{2.756597in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{2.760304in}{1.849262in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.841742in}}%
\pgfpathlineto{\pgfqpoint{2.771695in}{1.815351in}}%
\pgfpathlineto{\pgfqpoint{2.775567in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.779483in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{2.783441in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{2.787462in}{1.868349in}}%
\pgfpathlineto{\pgfqpoint{2.791572in}{1.894409in}}%
\pgfpathlineto{\pgfqpoint{2.795800in}{1.931181in}}%
\pgfpathlineto{\pgfqpoint{2.800200in}{2.038801in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{2.109290in}}%
\pgfpathlineto{\pgfqpoint{2.809779in}{2.111227in}}%
\pgfpathlineto{\pgfqpoint{2.825195in}{1.665506in}}%
\pgfpathlineto{\pgfqpoint{2.830074in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{2.839292in}{1.877421in}}%
\pgfpathlineto{\pgfqpoint{2.843903in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{2.848518in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{2.853116in}{1.850020in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.660769in}}%
\pgfpathlineto{\pgfqpoint{2.861853in}{1.591471in}}%
\pgfpathlineto{\pgfqpoint{2.865887in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{1.873140in}}%
\pgfpathlineto{\pgfqpoint{2.873948in}{1.875210in}}%
\pgfpathlineto{\pgfqpoint{2.878020in}{1.865363in}}%
\pgfpathlineto{\pgfqpoint{2.882127in}{1.868108in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{2.894699in}{1.842631in}}%
\pgfpathlineto{\pgfqpoint{2.898968in}{1.846181in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{2.907416in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{2.911527in}{1.818315in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{2.919813in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{2.924000in}{1.873444in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{2.936830in}{1.829606in}}%
\pgfpathlineto{\pgfqpoint{2.941143in}{1.819852in}}%
\pgfpathlineto{\pgfqpoint{2.945457in}{1.818717in}}%
\pgfpathlineto{\pgfqpoint{2.949772in}{1.824743in}}%
\pgfpathlineto{\pgfqpoint{2.954070in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{2.958274in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{2.962325in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{2.966228in}{1.726744in}}%
\pgfpathlineto{\pgfqpoint{2.970098in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{2.973984in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.977886in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{2.981806in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{2.985743in}{1.842124in}}%
\pgfpathlineto{\pgfqpoint{2.989697in}{1.843874in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{1.847072in}}%
\pgfpathlineto{\pgfqpoint{3.005606in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{3.009568in}{1.846049in}}%
\pgfpathlineto{\pgfqpoint{3.017555in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{3.025782in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{3.029971in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{3.034219in}{1.874577in}}%
\pgfpathlineto{\pgfqpoint{3.038520in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{3.042866in}{1.853072in}}%
\pgfpathlineto{\pgfqpoint{3.047230in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{3.051576in}{1.809899in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{3.060080in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{3.064173in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{3.068138in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{1.743570in}}%
\pgfpathlineto{\pgfqpoint{3.078999in}{1.898767in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{1.922323in}}%
\pgfpathlineto{\pgfqpoint{3.093007in}{1.922353in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.916101in}}%
\pgfpathlineto{\pgfqpoint{3.100405in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{3.108188in}{1.877139in}}%
\pgfpathlineto{\pgfqpoint{3.112225in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{1.734010in}}%
\pgfpathlineto{\pgfqpoint{3.120272in}{1.693952in}}%
\pgfpathlineto{\pgfqpoint{3.124158in}{1.637340in}}%
\pgfpathlineto{\pgfqpoint{3.131250in}{1.503197in}}%
\pgfpathlineto{\pgfqpoint{3.134286in}{1.526749in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{1.626604in}}%
\pgfpathlineto{\pgfqpoint{3.139549in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{3.142176in}{1.845542in}}%
\pgfpathlineto{\pgfqpoint{3.144857in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{3.150378in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{3.153231in}{1.858682in}}%
\pgfpathlineto{\pgfqpoint{3.159099in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{3.162100in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{1.737845in}}%
\pgfpathlineto{\pgfqpoint{3.170965in}{1.767690in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{1.837295in}}%
\pgfpathlineto{\pgfqpoint{3.176745in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{3.179709in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.850492in}}%
\pgfpathlineto{\pgfqpoint{3.188981in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{3.192194in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{3.198378in}{1.636963in}}%
\pgfpathlineto{\pgfqpoint{3.201137in}{1.635296in}}%
\pgfpathlineto{\pgfqpoint{3.206025in}{1.754160in}}%
\pgfpathlineto{\pgfqpoint{3.208271in}{1.771365in}}%
\pgfpathlineto{\pgfqpoint{3.210466in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{3.212646in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{3.214785in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832689in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{0.834810in}{1.903281in}}%
\pgfpathlineto{\pgfqpoint{0.836991in}{1.919380in}}%
\pgfpathlineto{\pgfqpoint{0.839317in}{1.948969in}}%
\pgfpathlineto{\pgfqpoint{0.844411in}{1.936291in}}%
\pgfpathlineto{\pgfqpoint{0.847069in}{1.934370in}}%
\pgfpathlineto{\pgfqpoint{0.852536in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{0.855349in}{1.947293in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{1.936179in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.919755in}}%
\pgfpathlineto{\pgfqpoint{0.869460in}{1.935461in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{0.875188in}{1.926695in}}%
\pgfpathlineto{\pgfqpoint{0.880965in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{0.883870in}{1.930563in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{0.892720in}{1.941022in}}%
\pgfpathlineto{\pgfqpoint{0.895724in}{1.942158in}}%
\pgfpathlineto{\pgfqpoint{0.898723in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{0.901665in}{1.910923in}}%
\pgfpathlineto{\pgfqpoint{0.907474in}{1.937960in}}%
\pgfpathlineto{\pgfqpoint{0.910406in}{1.939835in}}%
\pgfpathlineto{\pgfqpoint{0.913358in}{1.938134in}}%
\pgfpathlineto{\pgfqpoint{0.916329in}{1.940415in}}%
\pgfpathlineto{\pgfqpoint{0.919326in}{1.944253in}}%
\pgfpathlineto{\pgfqpoint{0.925395in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{0.928463in}{1.945726in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{0.934680in}{1.953411in}}%
\pgfpathlineto{\pgfqpoint{0.941022in}{1.952388in}}%
\pgfpathlineto{\pgfqpoint{0.944237in}{1.954649in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{1.962730in}}%
\pgfpathlineto{\pgfqpoint{0.954080in}{1.956135in}}%
\pgfpathlineto{\pgfqpoint{0.957367in}{1.914700in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{2.016160in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{2.012023in}}%
\pgfpathlineto{\pgfqpoint{0.971484in}{2.014820in}}%
\pgfpathlineto{\pgfqpoint{0.975477in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{1.921435in}}%
\pgfpathlineto{\pgfqpoint{0.983686in}{1.933056in}}%
\pgfpathlineto{\pgfqpoint{0.992145in}{1.911310in}}%
\pgfpathlineto{\pgfqpoint{1.000710in}{1.879188in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.882916in}}%
\pgfpathlineto{\pgfqpoint{1.017222in}{1.945618in}}%
\pgfpathlineto{\pgfqpoint{1.021349in}{1.959393in}}%
\pgfpathlineto{\pgfqpoint{1.025510in}{1.968755in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{1.963173in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{1.923311in}}%
\pgfpathlineto{\pgfqpoint{1.038034in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{1.042199in}{1.954747in}}%
\pgfpathlineto{\pgfqpoint{1.046429in}{1.961235in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.952365in}}%
\pgfpathlineto{\pgfqpoint{1.055050in}{1.912156in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{1.071892in}{1.917511in}}%
\pgfpathlineto{\pgfqpoint{1.076032in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{1.914299in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{1.975410in}}%
\pgfpathlineto{\pgfqpoint{1.100916in}{1.972226in}}%
\pgfpathlineto{\pgfqpoint{1.105221in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{1.109589in}{1.965947in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{1.954257in}}%
\pgfpathlineto{\pgfqpoint{1.118430in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{1.122846in}{1.915154in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{1.135713in}{1.930787in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{1.936202in}}%
\pgfpathlineto{\pgfqpoint{1.148315in}{1.973327in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{1.970212in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{1.161272in}{1.941194in}}%
\pgfpathlineto{\pgfqpoint{1.165569in}{1.886636in}}%
\pgfpathlineto{\pgfqpoint{1.173912in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{1.182208in}{1.976179in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{1.961905in}}%
\pgfpathlineto{\pgfqpoint{1.190633in}{1.943098in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{1.198989in}{1.938370in}}%
\pgfpathlineto{\pgfqpoint{1.207337in}{1.917831in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.924213in}}%
\pgfpathlineto{\pgfqpoint{1.215705in}{1.940123in}}%
\pgfpathlineto{\pgfqpoint{1.224283in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{1.936988in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{1.894658in}}%
\pgfpathlineto{\pgfqpoint{1.237426in}{1.907426in}}%
\pgfpathlineto{\pgfqpoint{1.241766in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{1.246053in}{1.880658in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.828617in}}%
\pgfpathlineto{\pgfqpoint{1.254157in}{1.833003in}}%
\pgfpathlineto{\pgfqpoint{1.257948in}{1.849632in}}%
\pgfpathlineto{\pgfqpoint{1.261601in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{1.265169in}{1.900852in}}%
\pgfpathlineto{\pgfqpoint{1.268677in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{1.272128in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.912998in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{1.282322in}{1.942411in}}%
\pgfpathlineto{\pgfqpoint{1.285769in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{1.292838in}{1.971947in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{1.972667in}}%
\pgfpathlineto{\pgfqpoint{1.300146in}{1.979758in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{1.311571in}{1.973033in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{1.973794in}}%
\pgfpathlineto{\pgfqpoint{1.319427in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{1.323308in}{1.900276in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.895278in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{1.925738in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{1.938572in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{1.341278in}{1.877105in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{1.869013in}}%
\pgfpathlineto{\pgfqpoint{1.347584in}{1.831588in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{1.352756in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{1.856529in}}%
\pgfpathlineto{\pgfqpoint{1.356866in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{1.949180in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{1.368558in}{1.957489in}}%
\pgfpathlineto{\pgfqpoint{1.370916in}{1.954557in}}%
\pgfpathlineto{\pgfqpoint{1.373361in}{1.953975in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.975073in}}%
\pgfpathlineto{\pgfqpoint{1.378647in}{1.969753in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{1.961255in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{1.387287in}{1.963872in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{1.955863in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.921908in}}%
\pgfpathlineto{\pgfqpoint{1.396287in}{1.930460in}}%
\pgfpathlineto{\pgfqpoint{1.399272in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{1.960468in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{1.953712in}}%
\pgfpathlineto{\pgfqpoint{1.408555in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{1.976010in}}%
\pgfpathlineto{\pgfqpoint{1.415130in}{2.023159in}}%
\pgfpathlineto{\pgfqpoint{1.418723in}{2.032199in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{2.035377in}}%
\pgfpathlineto{\pgfqpoint{1.426520in}{2.024869in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{2.001350in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{1.439084in}{2.013464in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.016171in}}%
\pgfpathlineto{\pgfqpoint{1.447779in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{2.017866in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{1.979432in}}%
\pgfpathlineto{\pgfqpoint{1.465443in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{1.481573in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{1.485561in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{1.489562in}{1.986543in}}%
\pgfpathlineto{\pgfqpoint{1.493577in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{1.985714in}}%
\pgfpathlineto{\pgfqpoint{1.501645in}{1.984242in}}%
\pgfpathlineto{\pgfqpoint{1.505658in}{1.943753in}}%
\pgfpathlineto{\pgfqpoint{1.509568in}{1.933786in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{1.972372in}}%
\pgfpathlineto{\pgfqpoint{1.517322in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{1.521264in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{1.525152in}{1.907493in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{1.898251in}}%
\pgfpathlineto{\pgfqpoint{1.532429in}{1.909165in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{1.538974in}{1.861309in}}%
\pgfpathlineto{\pgfqpoint{1.544905in}{1.952677in}}%
\pgfpathlineto{\pgfqpoint{1.547930in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{1.551037in}{1.948529in}}%
\pgfpathlineto{\pgfqpoint{1.554084in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{1.559839in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{1.922473in}}%
\pgfpathlineto{\pgfqpoint{1.565304in}{1.925970in}}%
\pgfpathlineto{\pgfqpoint{1.568034in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{1.942028in}}%
\pgfpathlineto{\pgfqpoint{1.576539in}{1.982981in}}%
\pgfpathlineto{\pgfqpoint{1.579610in}{1.987760in}}%
\pgfpathlineto{\pgfqpoint{1.586258in}{2.019973in}}%
\pgfpathlineto{\pgfqpoint{1.593669in}{2.040585in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{2.019953in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{1.977793in}}%
\pgfpathlineto{\pgfqpoint{1.605734in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{1.976362in}}%
\pgfpathlineto{\pgfqpoint{1.613930in}{1.932838in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{1.621947in}{1.990148in}}%
\pgfpathlineto{\pgfqpoint{1.626029in}{1.976862in}}%
\pgfpathlineto{\pgfqpoint{1.630092in}{1.947053in}}%
\pgfpathlineto{\pgfqpoint{1.634187in}{1.997522in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.003738in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{2.014148in}}%
\pgfpathlineto{\pgfqpoint{1.646985in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{1.651246in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{1.655326in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{1.659229in}{1.880054in}}%
\pgfpathlineto{\pgfqpoint{1.662972in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{1.833589in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.677939in}{1.685207in}}%
\pgfpathlineto{\pgfqpoint{1.679494in}{1.739731in}}%
\pgfpathlineto{\pgfqpoint{1.681606in}{1.874797in}}%
\pgfpathlineto{\pgfqpoint{1.687210in}{2.009966in}}%
\pgfpathlineto{\pgfqpoint{1.689623in}{2.039498in}}%
\pgfpathlineto{\pgfqpoint{1.692499in}{2.059570in}}%
\pgfpathlineto{\pgfqpoint{1.699222in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{1.932848in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{1.925556in}}%
\pgfpathlineto{\pgfqpoint{1.709849in}{1.962276in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{1.978841in}}%
\pgfpathlineto{\pgfqpoint{1.721074in}{2.048510in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{2.005836in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.893884in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{1.740664in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{1.893769in}}%
\pgfpathlineto{\pgfqpoint{1.747724in}{1.951730in}}%
\pgfpathlineto{\pgfqpoint{1.751267in}{1.950199in}}%
\pgfpathlineto{\pgfqpoint{1.754777in}{1.911470in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{1.938514in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{2.004221in}}%
\pgfpathlineto{\pgfqpoint{1.765505in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{1.786152in}{1.911099in}}%
\pgfpathlineto{\pgfqpoint{1.790289in}{1.898383in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{1.907545in}}%
\pgfpathlineto{\pgfqpoint{1.798285in}{1.911805in}}%
\pgfpathlineto{\pgfqpoint{1.802172in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{1.924441in}}%
\pgfpathlineto{\pgfqpoint{1.809791in}{1.919886in}}%
\pgfpathlineto{\pgfqpoint{1.813498in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{1.820433in}{1.802600in}}%
\pgfpathlineto{\pgfqpoint{1.823507in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.826229in}{1.738682in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{1.831207in}{1.912872in}}%
\pgfpathlineto{\pgfqpoint{1.833757in}{1.922438in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{1.919487in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.880776in}}%
\pgfpathlineto{\pgfqpoint{1.844577in}{1.873968in}}%
\pgfpathlineto{\pgfqpoint{1.847301in}{1.872356in}}%
\pgfpathlineto{\pgfqpoint{1.852697in}{1.850724in}}%
\pgfpathlineto{\pgfqpoint{1.855277in}{1.745913in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.698652in}}%
\pgfpathlineto{\pgfqpoint{1.861462in}{1.848848in}}%
\pgfpathlineto{\pgfqpoint{1.863297in}{1.850418in}}%
\pgfpathlineto{\pgfqpoint{1.865085in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{1.866859in}{1.875248in}}%
\pgfpathlineto{\pgfqpoint{1.870455in}{1.879866in}}%
\pgfpathlineto{\pgfqpoint{1.872305in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{1.874205in}{1.882128in}}%
\pgfpathlineto{\pgfqpoint{1.876161in}{1.888990in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{1.924824in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{1.912756in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{1.878920in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.865686in}}%
\pgfpathlineto{\pgfqpoint{1.890384in}{1.859030in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{1.880942in}}%
\pgfpathlineto{\pgfqpoint{1.898201in}{1.879050in}}%
\pgfpathlineto{\pgfqpoint{1.903698in}{1.846546in}}%
\pgfpathlineto{\pgfqpoint{1.906434in}{1.762594in}}%
\pgfpathlineto{\pgfqpoint{1.911717in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{1.914419in}{1.856197in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{1.844967in}}%
\pgfpathlineto{\pgfqpoint{1.919917in}{1.824059in}}%
\pgfpathlineto{\pgfqpoint{1.922616in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{1.925186in}{1.740920in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{1.773217in}}%
\pgfpathlineto{\pgfqpoint{1.930034in}{1.848491in}}%
\pgfpathlineto{\pgfqpoint{1.932481in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{1.853189in}}%
\pgfpathlineto{\pgfqpoint{1.937477in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{1.856791in}}%
\pgfpathlineto{\pgfqpoint{1.942607in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{1.860223in}}%
\pgfpathlineto{\pgfqpoint{1.947872in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{1.950562in}{1.859318in}}%
\pgfpathlineto{\pgfqpoint{1.953294in}{1.858512in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.848519in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{1.964410in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{1.967207in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{1.969992in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{1.972752in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{1.978224in}{1.895241in}}%
\pgfpathlineto{\pgfqpoint{1.983520in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{1.985956in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{1.881974in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.883908in}}%
\pgfpathlineto{\pgfqpoint{1.994511in}{1.881834in}}%
\pgfpathlineto{\pgfqpoint{1.996400in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.855612in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.899917in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{1.899713in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.895693in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.899673in}}%
\pgfpathlineto{\pgfqpoint{2.009480in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{2.012133in}{1.895332in}}%
\pgfpathlineto{\pgfqpoint{2.013442in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{2.014692in}{1.867325in}}%
\pgfpathlineto{\pgfqpoint{2.015754in}{1.801396in}}%
\pgfpathlineto{\pgfqpoint{2.017400in}{1.902773in}}%
\pgfpathlineto{\pgfqpoint{2.018071in}{1.902645in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.020466in}{1.877654in}}%
\pgfpathlineto{\pgfqpoint{2.021255in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.022039in}{1.883925in}}%
\pgfpathlineto{\pgfqpoint{2.022868in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{2.023798in}{1.886014in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{2.025892in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{2.030080in}{1.948381in}}%
\pgfpathlineto{\pgfqpoint{2.032055in}{1.961575in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.961702in}}%
\pgfpathlineto{\pgfqpoint{2.039409in}{1.885686in}}%
\pgfpathlineto{\pgfqpoint{2.042019in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{2.044721in}{1.904001in}}%
\pgfpathlineto{\pgfqpoint{2.050302in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{2.053136in}{1.867952in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{1.871599in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{1.879591in}}%
\pgfpathlineto{\pgfqpoint{2.061909in}{1.877054in}}%
\pgfpathlineto{\pgfqpoint{2.064935in}{1.859155in}}%
\pgfpathlineto{\pgfqpoint{2.067984in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{1.835846in}}%
\pgfpathlineto{\pgfqpoint{2.077092in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{2.083138in}{1.888178in}}%
\pgfpathlineto{\pgfqpoint{2.086164in}{1.890061in}}%
\pgfpathlineto{\pgfqpoint{2.092170in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{2.095150in}{1.907926in}}%
\pgfpathlineto{\pgfqpoint{2.101114in}{1.926185in}}%
\pgfpathlineto{\pgfqpoint{2.104126in}{1.926741in}}%
\pgfpathlineto{\pgfqpoint{2.107122in}{1.909692in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{2.119005in}{1.930171in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{1.916695in}}%
\pgfpathlineto{\pgfqpoint{2.130930in}{1.917092in}}%
\pgfpathlineto{\pgfqpoint{2.136850in}{1.932060in}}%
\pgfpathlineto{\pgfqpoint{2.139808in}{1.919373in}}%
\pgfpathlineto{\pgfqpoint{2.142660in}{1.884429in}}%
\pgfpathlineto{\pgfqpoint{2.145449in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{1.919192in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{1.914638in}}%
\pgfpathlineto{\pgfqpoint{2.153727in}{1.912779in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{1.904805in}}%
\pgfpathlineto{\pgfqpoint{2.161540in}{1.857216in}}%
\pgfpathlineto{\pgfqpoint{2.166088in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{2.174036in}{1.903081in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{1.903390in}}%
\pgfpathlineto{\pgfqpoint{2.178024in}{1.901385in}}%
\pgfpathlineto{\pgfqpoint{2.180062in}{1.903157in}}%
\pgfpathlineto{\pgfqpoint{2.182157in}{1.919751in}}%
\pgfpathlineto{\pgfqpoint{2.184406in}{1.948199in}}%
\pgfpathlineto{\pgfqpoint{2.186869in}{1.955432in}}%
\pgfpathlineto{\pgfqpoint{2.189519in}{1.948573in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{1.953561in}}%
\pgfpathlineto{\pgfqpoint{2.198277in}{1.900767in}}%
\pgfpathlineto{\pgfqpoint{2.204323in}{1.916927in}}%
\pgfpathlineto{\pgfqpoint{2.207414in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{1.922627in}}%
\pgfpathlineto{\pgfqpoint{2.213780in}{1.931321in}}%
\pgfpathlineto{\pgfqpoint{2.217107in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{1.992570in}}%
\pgfpathlineto{\pgfqpoint{2.224424in}{2.013625in}}%
\pgfpathlineto{\pgfqpoint{2.228517in}{2.017038in}}%
\pgfpathlineto{\pgfqpoint{2.232888in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{2.237514in}{2.003252in}}%
\pgfpathlineto{\pgfqpoint{2.247182in}{1.888443in}}%
\pgfpathlineto{\pgfqpoint{2.257073in}{1.849375in}}%
\pgfpathlineto{\pgfqpoint{2.262082in}{1.800506in}}%
\pgfpathlineto{\pgfqpoint{2.267002in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.271647in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.275965in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{2.283647in}{1.702366in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.293219in}{1.850734in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{2.299677in}{1.917623in}}%
\pgfpathlineto{\pgfqpoint{2.303073in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{2.306548in}{1.868429in}}%
\pgfpathlineto{\pgfqpoint{2.310070in}{1.856067in}}%
\pgfpathlineto{\pgfqpoint{2.313636in}{1.864041in}}%
\pgfpathlineto{\pgfqpoint{2.317261in}{1.857868in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{1.735741in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.330987in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.334391in}{1.852453in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{2.341370in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{2.344938in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{2.351828in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357715in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359982in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{1.723865in}}%
\pgfpathlineto{\pgfqpoint{2.364524in}{1.834181in}}%
\pgfpathlineto{\pgfqpoint{2.367359in}{1.903528in}}%
\pgfpathlineto{\pgfqpoint{2.371139in}{2.021186in}}%
\pgfpathlineto{\pgfqpoint{2.373592in}{2.058678in}}%
\pgfpathlineto{\pgfqpoint{2.376435in}{2.082397in}}%
\pgfpathlineto{\pgfqpoint{2.386948in}{2.028403in}}%
\pgfpathlineto{\pgfqpoint{2.390985in}{1.975194in}}%
\pgfpathlineto{\pgfqpoint{2.395177in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.804509in}}%
\pgfpathlineto{\pgfqpoint{2.403804in}{1.771592in}}%
\pgfpathlineto{\pgfqpoint{2.408224in}{1.756519in}}%
\pgfpathlineto{\pgfqpoint{2.412713in}{1.752229in}}%
\pgfpathlineto{\pgfqpoint{2.417271in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{2.421831in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.803436in}}%
\pgfpathlineto{\pgfqpoint{2.443197in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{2.447572in}{1.856884in}}%
\pgfpathlineto{\pgfqpoint{2.451997in}{1.859882in}}%
\pgfpathlineto{\pgfqpoint{2.460695in}{1.675134in}}%
\pgfpathlineto{\pgfqpoint{2.464577in}{1.692909in}}%
\pgfpathlineto{\pgfqpoint{2.468022in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.471105in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.476926in}{1.854840in}}%
\pgfpathlineto{\pgfqpoint{2.479914in}{1.849002in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{1.849478in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{1.817337in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{2.498885in}{1.835928in}}%
\pgfpathlineto{\pgfqpoint{2.502157in}{1.825412in}}%
\pgfpathlineto{\pgfqpoint{2.505440in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{2.512071in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{2.515566in}{1.907822in}}%
\pgfpathlineto{\pgfqpoint{2.519217in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{2.526966in}{1.914868in}}%
\pgfpathlineto{\pgfqpoint{2.531035in}{1.865131in}}%
\pgfpathlineto{\pgfqpoint{2.535188in}{1.864415in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{1.893795in}}%
\pgfpathlineto{\pgfqpoint{2.543846in}{1.879502in}}%
\pgfpathlineto{\pgfqpoint{2.548355in}{1.876924in}}%
\pgfpathlineto{\pgfqpoint{2.552979in}{1.909497in}}%
\pgfpathlineto{\pgfqpoint{2.557703in}{1.838192in}}%
\pgfpathlineto{\pgfqpoint{2.562411in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{2.567065in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{2.571771in}{1.808943in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.799833in}}%
\pgfpathlineto{\pgfqpoint{2.581418in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{2.586370in}{1.814776in}}%
\pgfpathlineto{\pgfqpoint{2.591402in}{1.824281in}}%
\pgfpathlineto{\pgfqpoint{2.596503in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{2.601574in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.606513in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.611435in}{1.746800in}}%
\pgfpathlineto{\pgfqpoint{2.616276in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.620811in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{2.632117in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.638683in}{1.801276in}}%
\pgfpathlineto{\pgfqpoint{2.645419in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{2.648856in}{1.830289in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{2.655893in}{1.830251in}}%
\pgfpathlineto{\pgfqpoint{2.659487in}{1.830348in}}%
\pgfpathlineto{\pgfqpoint{2.666841in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{2.670595in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{2.674407in}{1.855058in}}%
\pgfpathlineto{\pgfqpoint{2.678270in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{1.697964in}}%
\pgfpathlineto{\pgfqpoint{2.697334in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{1.823430in}}%
\pgfpathlineto{\pgfqpoint{2.704203in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{2.707678in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{2.711165in}{1.796747in}}%
\pgfpathlineto{\pgfqpoint{2.714666in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{2.718186in}{1.813746in}}%
\pgfpathlineto{\pgfqpoint{2.721732in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{2.725321in}{1.861455in}}%
\pgfpathlineto{\pgfqpoint{2.729049in}{1.934136in}}%
\pgfpathlineto{\pgfqpoint{2.732933in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{2.736911in}{1.842963in}}%
\pgfpathlineto{\pgfqpoint{2.740939in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{2.745000in}{1.808158in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{1.697601in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{1.693642in}}%
\pgfpathlineto{\pgfqpoint{2.756597in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{2.760304in}{1.849262in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.841742in}}%
\pgfpathlineto{\pgfqpoint{2.771695in}{1.815351in}}%
\pgfpathlineto{\pgfqpoint{2.775567in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.779483in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{2.783441in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{2.787462in}{1.868349in}}%
\pgfpathlineto{\pgfqpoint{2.791572in}{1.894409in}}%
\pgfpathlineto{\pgfqpoint{2.795800in}{1.931181in}}%
\pgfpathlineto{\pgfqpoint{2.800200in}{2.038801in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.809779in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.820077in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{2.825195in}{1.665506in}}%
\pgfpathlineto{\pgfqpoint{2.830074in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.834708in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{2.839292in}{1.877421in}}%
\pgfpathlineto{\pgfqpoint{2.843903in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{2.848518in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{2.853116in}{1.850020in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.664000in}}%
\pgfpathlineto{\pgfqpoint{2.861853in}{1.676314in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{1.873140in}}%
\pgfpathlineto{\pgfqpoint{2.873948in}{1.875210in}}%
\pgfpathlineto{\pgfqpoint{2.878020in}{1.865363in}}%
\pgfpathlineto{\pgfqpoint{2.882127in}{1.868108in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{2.894699in}{1.842631in}}%
\pgfpathlineto{\pgfqpoint{2.898968in}{1.846181in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{2.907416in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{2.911527in}{1.818315in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{2.919813in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{2.924000in}{1.873444in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{2.936830in}{1.829606in}}%
\pgfpathlineto{\pgfqpoint{2.941143in}{1.819852in}}%
\pgfpathlineto{\pgfqpoint{2.945457in}{1.818717in}}%
\pgfpathlineto{\pgfqpoint{2.949772in}{1.824743in}}%
\pgfpathlineto{\pgfqpoint{2.954070in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{2.958274in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{2.962325in}{1.684968in}}%
\pgfpathlineto{\pgfqpoint{2.966228in}{1.726744in}}%
\pgfpathlineto{\pgfqpoint{2.970098in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{2.973984in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.977886in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{2.981806in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{2.985743in}{1.842124in}}%
\pgfpathlineto{\pgfqpoint{2.989697in}{1.843874in}}%
\pgfpathlineto{\pgfqpoint{2.993666in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{1.847072in}}%
\pgfpathlineto{\pgfqpoint{3.005606in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{3.009568in}{1.846049in}}%
\pgfpathlineto{\pgfqpoint{3.017555in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{3.025782in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{3.029971in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{3.034219in}{1.874577in}}%
\pgfpathlineto{\pgfqpoint{3.038520in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{3.042866in}{1.853072in}}%
\pgfpathlineto{\pgfqpoint{3.047230in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{3.051576in}{1.809899in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{3.060080in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{3.064173in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{3.068138in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{1.743570in}}%
\pgfpathlineto{\pgfqpoint{3.078999in}{1.898767in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{1.922323in}}%
\pgfpathlineto{\pgfqpoint{3.093007in}{1.922353in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.916101in}}%
\pgfpathlineto{\pgfqpoint{3.100405in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{3.108188in}{1.877139in}}%
\pgfpathlineto{\pgfqpoint{3.112225in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{1.734010in}}%
\pgfpathlineto{\pgfqpoint{3.120272in}{1.693952in}}%
\pgfpathlineto{\pgfqpoint{3.124158in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{3.127856in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{3.131250in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.139549in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{3.142176in}{1.845542in}}%
\pgfpathlineto{\pgfqpoint{3.144857in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{3.150378in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{3.153231in}{1.858682in}}%
\pgfpathlineto{\pgfqpoint{3.159099in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{3.162100in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{1.737845in}}%
\pgfpathlineto{\pgfqpoint{3.170965in}{1.767690in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{1.837295in}}%
\pgfpathlineto{\pgfqpoint{3.176745in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{3.179709in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.850492in}}%
\pgfpathlineto{\pgfqpoint{3.188981in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{3.192194in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.710619in}}%
\pgfpathlineto{\pgfqpoint{3.198378in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.201137in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.203653in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{3.206025in}{1.754160in}}%
\pgfpathlineto{\pgfqpoint{3.208271in}{1.771365in}}%
\pgfpathlineto{\pgfqpoint{3.210466in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{3.212646in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{3.214785in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{2.017253in}}%
\pgfpathlineto{\pgfqpoint{0.844543in}{2.073073in}}%
\pgfpathlineto{\pgfqpoint{0.847441in}{2.085783in}}%
\pgfpathlineto{\pgfqpoint{0.853438in}{1.949674in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{1.977521in}}%
\pgfpathlineto{\pgfqpoint{0.867806in}{1.994265in}}%
\pgfpathlineto{\pgfqpoint{0.870645in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{1.978759in}}%
\pgfpathlineto{\pgfqpoint{0.876281in}{1.996150in}}%
\pgfpathlineto{\pgfqpoint{0.879129in}{2.002525in}}%
\pgfpathlineto{\pgfqpoint{0.882007in}{1.998785in}}%
\pgfpathlineto{\pgfqpoint{0.884909in}{1.997333in}}%
\pgfpathlineto{\pgfqpoint{0.887840in}{2.007058in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{2.005952in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{0.899942in}{2.023531in}}%
\pgfpathlineto{\pgfqpoint{0.903077in}{2.040006in}}%
\pgfpathlineto{\pgfqpoint{0.909646in}{2.110955in}}%
\pgfpathlineto{\pgfqpoint{0.913122in}{2.110743in}}%
\pgfpathlineto{\pgfqpoint{0.916721in}{2.120579in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.120991in}}%
\pgfpathlineto{\pgfqpoint{0.928128in}{2.078793in}}%
\pgfpathlineto{\pgfqpoint{0.932046in}{2.089093in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{2.089731in}}%
\pgfpathlineto{\pgfqpoint{0.940009in}{2.084064in}}%
\pgfpathlineto{\pgfqpoint{0.944020in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{0.947977in}{1.971360in}}%
\pgfpathlineto{\pgfqpoint{0.951840in}{1.950002in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{1.942803in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{0.962834in}{1.947465in}}%
\pgfpathlineto{\pgfqpoint{0.969988in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{0.973687in}{2.048070in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{2.055438in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{1.924716in}}%
\pgfpathlineto{\pgfqpoint{0.989466in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{0.993485in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.906701in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.913072in}}%
\pgfpathlineto{\pgfqpoint{1.005580in}{1.941195in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{2.036590in}}%
\pgfpathlineto{\pgfqpoint{1.017864in}{2.047353in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{2.046734in}}%
\pgfpathlineto{\pgfqpoint{1.026259in}{1.972997in}}%
\pgfpathlineto{\pgfqpoint{1.030358in}{1.871783in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{2.011539in}}%
\pgfpathlineto{\pgfqpoint{1.042425in}{2.034479in}}%
\pgfpathlineto{\pgfqpoint{1.046545in}{2.003907in}}%
\pgfpathlineto{\pgfqpoint{1.050697in}{1.948046in}}%
\pgfpathlineto{\pgfqpoint{1.054794in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.913132in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.928981in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{1.090528in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{1.094520in}{2.035720in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{2.071568in}}%
\pgfpathlineto{\pgfqpoint{1.106954in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{2.053947in}}%
\pgfpathlineto{\pgfqpoint{1.115616in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{1.120031in}{2.071901in}}%
\pgfpathlineto{\pgfqpoint{1.128890in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{1.142065in}{2.106645in}}%
\pgfpathlineto{\pgfqpoint{1.146609in}{2.155603in}}%
\pgfpathlineto{\pgfqpoint{1.151281in}{2.160222in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{2.147641in}}%
\pgfpathlineto{\pgfqpoint{1.160865in}{2.019104in}}%
\pgfpathlineto{\pgfqpoint{1.165575in}{1.924364in}}%
\pgfpathlineto{\pgfqpoint{1.170203in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{1.909296in}}%
\pgfpathlineto{\pgfqpoint{1.179209in}{1.974822in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{2.083125in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{2.099683in}}%
\pgfpathlineto{\pgfqpoint{1.197348in}{1.880955in}}%
\pgfpathlineto{\pgfqpoint{1.215531in}{2.120081in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{2.078825in}}%
\pgfpathlineto{\pgfqpoint{1.225189in}{2.006072in}}%
\pgfpathlineto{\pgfqpoint{1.234900in}{1.901322in}}%
\pgfpathlineto{\pgfqpoint{1.239631in}{1.837212in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{1.819460in}}%
\pgfpathlineto{\pgfqpoint{1.248613in}{1.835930in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{1.256897in}{1.832721in}}%
\pgfpathlineto{\pgfqpoint{1.260788in}{1.899467in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{1.935471in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{1.959709in}}%
\pgfpathlineto{\pgfqpoint{1.275507in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{1.279061in}{1.994778in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{2.003537in}}%
\pgfpathlineto{\pgfqpoint{1.286144in}{2.033841in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.293388in}{2.086612in}}%
\pgfpathlineto{\pgfqpoint{1.297120in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{1.300939in}{2.120754in}}%
\pgfpathlineto{\pgfqpoint{1.304871in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{1.308926in}{2.144357in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{2.149688in}}%
\pgfpathlineto{\pgfqpoint{1.317402in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{2.137780in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.998731in}}%
\pgfpathlineto{\pgfqpoint{1.334966in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{1.339193in}{1.955342in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.938507in}}%
\pgfpathlineto{\pgfqpoint{1.347298in}{1.867170in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.828093in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{1.778950in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{1.936488in}}%
\pgfpathlineto{\pgfqpoint{1.364017in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{1.367072in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.370110in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{1.373051in}{1.923888in}}%
\pgfpathlineto{\pgfqpoint{1.378828in}{2.022911in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{2.022366in}}%
\pgfpathlineto{\pgfqpoint{1.387731in}{2.001090in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{1.968981in}}%
\pgfpathlineto{\pgfqpoint{1.402488in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{1.405522in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{1.408602in}{2.043983in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{2.149294in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{2.116271in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{2.012140in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{1.972700in}}%
\pgfpathlineto{\pgfqpoint{1.432391in}{1.971164in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{2.064642in}}%
\pgfpathlineto{\pgfqpoint{1.445465in}{2.077265in}}%
\pgfpathlineto{\pgfqpoint{1.452089in}{2.071648in}}%
\pgfpathlineto{\pgfqpoint{1.455428in}{2.069225in}}%
\pgfpathlineto{\pgfqpoint{1.462160in}{2.053109in}}%
\pgfpathlineto{\pgfqpoint{1.465536in}{2.027450in}}%
\pgfpathlineto{\pgfqpoint{1.468896in}{2.027681in}}%
\pgfpathlineto{\pgfqpoint{1.475657in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{1.479102in}{2.089325in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{2.064793in}}%
\pgfpathlineto{\pgfqpoint{1.486050in}{2.053076in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{2.052049in}}%
\pgfpathlineto{\pgfqpoint{1.492972in}{2.065667in}}%
\pgfpathlineto{\pgfqpoint{1.499865in}{2.055244in}}%
\pgfpathlineto{\pgfqpoint{1.503301in}{2.060832in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{2.054743in}}%
\pgfpathlineto{\pgfqpoint{1.513586in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{2.077296in}}%
\pgfpathlineto{\pgfqpoint{1.520492in}{2.080122in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{1.911613in}}%
\pgfpathlineto{\pgfqpoint{1.533465in}{1.936176in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{1.947428in}}%
\pgfpathlineto{\pgfqpoint{1.539258in}{1.964050in}}%
\pgfpathlineto{\pgfqpoint{1.545010in}{2.049386in}}%
\pgfpathlineto{\pgfqpoint{1.548006in}{2.045955in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{1.957609in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.834849in}}%
\pgfpathlineto{\pgfqpoint{1.556652in}{1.832300in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{2.002261in}}%
\pgfpathlineto{\pgfqpoint{1.569301in}{2.000452in}}%
\pgfpathlineto{\pgfqpoint{1.571937in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{1.574620in}{2.029314in}}%
\pgfpathlineto{\pgfqpoint{1.577381in}{2.033676in}}%
\pgfpathlineto{\pgfqpoint{1.580221in}{2.031587in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{2.037604in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{2.029853in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{1.608612in}{2.058179in}}%
\pgfpathlineto{\pgfqpoint{1.615517in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{2.033561in}}%
\pgfpathlineto{\pgfqpoint{1.622562in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{1.626055in}{1.984319in}}%
\pgfpathlineto{\pgfqpoint{1.629546in}{2.020659in}}%
\pgfpathlineto{\pgfqpoint{1.633088in}{2.076444in}}%
\pgfpathlineto{\pgfqpoint{1.636729in}{2.108794in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{2.118352in}}%
\pgfpathlineto{\pgfqpoint{1.644342in}{2.132244in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{2.065813in}}%
\pgfpathlineto{\pgfqpoint{1.652137in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{1.655823in}{1.897637in}}%
\pgfpathlineto{\pgfqpoint{1.662689in}{1.906775in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{1.668917in}{1.941541in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{1.915777in}}%
\pgfpathlineto{\pgfqpoint{1.674525in}{1.877853in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.700861in}}%
\pgfpathlineto{\pgfqpoint{1.685039in}{2.042718in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{1.689035in}{2.100806in}}%
\pgfpathlineto{\pgfqpoint{1.691552in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{1.697431in}{2.063643in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{2.057184in}}%
\pgfpathlineto{\pgfqpoint{1.707490in}{2.043047in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{2.074221in}}%
\pgfpathlineto{\pgfqpoint{1.714666in}{2.090001in}}%
\pgfpathlineto{\pgfqpoint{1.718370in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{1.732762in}{1.940040in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{1.739264in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{1.742386in}{1.990500in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{1.998628in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{1.997578in}}%
\pgfpathlineto{\pgfqpoint{1.751731in}{2.006585in}}%
\pgfpathlineto{\pgfqpoint{1.754879in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{1.758056in}{2.015518in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{2.032453in}}%
\pgfpathlineto{\pgfqpoint{1.771300in}{2.042801in}}%
\pgfpathlineto{\pgfqpoint{1.774751in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{2.043682in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{2.048403in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{2.079974in}}%
\pgfpathlineto{\pgfqpoint{1.796898in}{2.009076in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.972248in}}%
\pgfpathlineto{\pgfqpoint{1.808275in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{1.818983in}{1.872334in}}%
\pgfpathlineto{\pgfqpoint{1.822281in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{1.825419in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.828389in}{1.825395in}}%
\pgfpathlineto{\pgfqpoint{1.831168in}{1.813661in}}%
\pgfpathlineto{\pgfqpoint{1.836429in}{1.925072in}}%
\pgfpathlineto{\pgfqpoint{1.839096in}{1.922178in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{1.883287in}}%
\pgfpathlineto{\pgfqpoint{1.844455in}{1.863746in}}%
\pgfpathlineto{\pgfqpoint{1.847109in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{1.849735in}{1.838370in}}%
\pgfpathlineto{\pgfqpoint{1.854599in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{1.856632in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{1.862912in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{1.864470in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{1.866065in}{1.885111in}}%
\pgfpathlineto{\pgfqpoint{1.867708in}{1.896677in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{1.933351in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.921791in}}%
\pgfpathlineto{\pgfqpoint{1.875450in}{1.884323in}}%
\pgfpathlineto{\pgfqpoint{1.877566in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.879736in}{1.895356in}}%
\pgfpathlineto{\pgfqpoint{1.884436in}{1.956937in}}%
\pgfpathlineto{\pgfqpoint{1.892384in}{1.852887in}}%
\pgfpathlineto{\pgfqpoint{1.895104in}{1.855687in}}%
\pgfpathlineto{\pgfqpoint{1.897859in}{1.856068in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{1.844049in}}%
\pgfpathlineto{\pgfqpoint{1.906292in}{1.845498in}}%
\pgfpathlineto{\pgfqpoint{1.911885in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{1.914601in}{1.832557in}}%
\pgfpathlineto{\pgfqpoint{1.920112in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{1.922934in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{1.931625in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{1.937559in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{1.943593in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{1.850629in}}%
\pgfpathlineto{\pgfqpoint{1.949739in}{1.853067in}}%
\pgfpathlineto{\pgfqpoint{1.952863in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{1.956017in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{1.968620in}{1.821057in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.821133in}}%
\pgfpathlineto{\pgfqpoint{1.983019in}{1.906133in}}%
\pgfpathlineto{\pgfqpoint{1.985744in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{1.988431in}{1.909519in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{1.926996in}}%
\pgfpathlineto{\pgfqpoint{1.998892in}{1.958059in}}%
\pgfpathlineto{\pgfqpoint{2.001508in}{1.962979in}}%
\pgfpathlineto{\pgfqpoint{2.004139in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.006710in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{1.871825in}}%
\pgfpathlineto{\pgfqpoint{2.011556in}{1.852536in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{1.734741in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.900562in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.872561in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{2.022924in}{1.876962in}}%
\pgfpathlineto{\pgfqpoint{2.026367in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{2.029515in}{2.038611in}}%
\pgfpathlineto{\pgfqpoint{2.031618in}{2.076797in}}%
\pgfpathlineto{\pgfqpoint{2.034055in}{2.049756in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.890499in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{1.856573in}}%
\pgfpathlineto{\pgfqpoint{2.044133in}{1.907854in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{1.914513in}}%
\pgfpathlineto{\pgfqpoint{2.049339in}{1.894175in}}%
\pgfpathlineto{\pgfqpoint{2.054766in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{2.060437in}{1.907780in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{1.903227in}}%
\pgfpathlineto{\pgfqpoint{2.069503in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{2.072571in}{1.859944in}}%
\pgfpathlineto{\pgfqpoint{2.075646in}{1.860529in}}%
\pgfpathlineto{\pgfqpoint{2.078713in}{1.866936in}}%
\pgfpathlineto{\pgfqpoint{2.081767in}{1.866727in}}%
\pgfpathlineto{\pgfqpoint{2.084782in}{1.863602in}}%
\pgfpathlineto{\pgfqpoint{2.090699in}{1.903830in}}%
\pgfpathlineto{\pgfqpoint{2.093619in}{1.918547in}}%
\pgfpathlineto{\pgfqpoint{2.096514in}{1.920840in}}%
\pgfpathlineto{\pgfqpoint{2.105028in}{1.943827in}}%
\pgfpathlineto{\pgfqpoint{2.107824in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{2.110606in}{1.945042in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{1.946315in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{2.127057in}{1.946399in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{1.942280in}}%
\pgfpathlineto{\pgfqpoint{2.132459in}{1.967983in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{1.977243in}}%
\pgfpathlineto{\pgfqpoint{2.140708in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{2.143465in}{1.963414in}}%
\pgfpathlineto{\pgfqpoint{2.146228in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{1.953522in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{2.157000in}{1.903670in}}%
\pgfpathlineto{\pgfqpoint{2.159519in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{2.161969in}{1.901191in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{1.901828in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{2.168912in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{2.173020in}{1.854010in}}%
\pgfpathlineto{\pgfqpoint{2.174889in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{2.178503in}{1.928075in}}%
\pgfpathlineto{\pgfqpoint{2.180380in}{1.941528in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{2.186500in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{2.188785in}{2.020842in}}%
\pgfpathlineto{\pgfqpoint{2.191283in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{2.193953in}{2.020891in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{2.026920in}}%
\pgfpathlineto{\pgfqpoint{2.202712in}{1.920125in}}%
\pgfpathlineto{\pgfqpoint{2.205691in}{1.942346in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.211767in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{2.218118in}{1.993583in}}%
\pgfpathlineto{\pgfqpoint{2.224998in}{2.043184in}}%
\pgfpathlineto{\pgfqpoint{2.228737in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{2.232704in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{2.067996in}}%
\pgfpathlineto{\pgfqpoint{2.241334in}{2.057922in}}%
\pgfpathlineto{\pgfqpoint{2.245937in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{2.250616in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{2.255352in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.260120in}{1.796608in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{1.619836in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{1.546375in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{2.280657in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{2.283715in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{2.286416in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{2.289009in}{1.836293in}}%
\pgfpathlineto{\pgfqpoint{2.291634in}{1.856963in}}%
\pgfpathlineto{\pgfqpoint{2.297028in}{1.862313in}}%
\pgfpathlineto{\pgfqpoint{2.299806in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{2.305494in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{2.308383in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{2.311304in}{1.849434in}}%
\pgfpathlineto{\pgfqpoint{2.314270in}{1.859483in}}%
\pgfpathlineto{\pgfqpoint{2.317298in}{1.860964in}}%
\pgfpathlineto{\pgfqpoint{2.320382in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{2.326439in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.719644in}}%
\pgfpathlineto{\pgfqpoint{2.332061in}{1.835595in}}%
\pgfpathlineto{\pgfqpoint{2.334914in}{1.854665in}}%
\pgfpathlineto{\pgfqpoint{2.337832in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{2.340807in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{2.343849in}{1.848661in}}%
\pgfpathlineto{\pgfqpoint{2.346953in}{1.822067in}}%
\pgfpathlineto{\pgfqpoint{2.352938in}{1.615195in}}%
\pgfpathlineto{\pgfqpoint{2.355528in}{1.587355in}}%
\pgfpathlineto{\pgfqpoint{2.357727in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{2.363198in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{2.365659in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{2.368510in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.990881in}}%
\pgfpathlineto{\pgfqpoint{2.374649in}{2.021580in}}%
\pgfpathlineto{\pgfqpoint{2.377329in}{2.026422in}}%
\pgfpathlineto{\pgfqpoint{2.380285in}{1.996502in}}%
\pgfpathlineto{\pgfqpoint{2.383418in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{2.386643in}{1.881203in}}%
\pgfpathlineto{\pgfqpoint{2.389939in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.876255in}}%
\pgfpathlineto{\pgfqpoint{2.407453in}{1.849304in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{1.846269in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{2.418699in}{1.815511in}}%
\pgfpathlineto{\pgfqpoint{2.422464in}{1.695679in}}%
\pgfpathlineto{\pgfqpoint{2.426096in}{1.662769in}}%
\pgfpathlineto{\pgfqpoint{2.429587in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{2.433031in}{1.808539in}}%
\pgfpathlineto{\pgfqpoint{2.436511in}{1.833180in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{1.839153in}}%
\pgfpathlineto{\pgfqpoint{2.443605in}{1.831154in}}%
\pgfpathlineto{\pgfqpoint{2.454529in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{2.458230in}{1.757743in}}%
\pgfpathlineto{\pgfqpoint{2.461851in}{1.594833in}}%
\pgfpathlineto{\pgfqpoint{2.465234in}{1.529164in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{2.471099in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{2.473592in}{1.643138in}}%
\pgfpathlineto{\pgfqpoint{2.478275in}{1.838054in}}%
\pgfpathlineto{\pgfqpoint{2.483196in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{2.488416in}{1.837627in}}%
\pgfpathlineto{\pgfqpoint{2.491122in}{1.837402in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{1.823806in}}%
\pgfpathlineto{\pgfqpoint{2.496695in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{2.499563in}{1.822495in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{2.505295in}{1.665301in}}%
\pgfpathlineto{\pgfqpoint{2.508013in}{1.752060in}}%
\pgfpathlineto{\pgfqpoint{2.510774in}{1.802201in}}%
\pgfpathlineto{\pgfqpoint{2.516474in}{1.784645in}}%
\pgfpathlineto{\pgfqpoint{2.519402in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{2.522376in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{2.525399in}{1.803420in}}%
\pgfpathlineto{\pgfqpoint{2.531620in}{1.798922in}}%
\pgfpathlineto{\pgfqpoint{2.538095in}{1.828224in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.820842in}}%
\pgfpathlineto{\pgfqpoint{2.544918in}{1.822278in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.552101in}{1.828242in}}%
\pgfpathlineto{\pgfqpoint{2.559410in}{1.694512in}}%
\pgfpathlineto{\pgfqpoint{2.562942in}{1.686914in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{2.573151in}{1.835377in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{2.580218in}{1.840896in}}%
\pgfpathlineto{\pgfqpoint{2.583874in}{1.844166in}}%
\pgfpathlineto{\pgfqpoint{2.587609in}{1.836740in}}%
\pgfpathlineto{\pgfqpoint{2.595299in}{1.828632in}}%
\pgfpathlineto{\pgfqpoint{2.607380in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{1.766955in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{1.513083in}}%
\pgfpathlineto{\pgfqpoint{2.623191in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{1.532015in}}%
\pgfpathlineto{\pgfqpoint{2.629637in}{1.603058in}}%
\pgfpathlineto{\pgfqpoint{2.632624in}{1.802371in}}%
\pgfpathlineto{\pgfqpoint{2.635656in}{1.813691in}}%
\pgfpathlineto{\pgfqpoint{2.641875in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{2.645065in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.651603in}{1.840849in}}%
\pgfpathlineto{\pgfqpoint{2.654962in}{1.842932in}}%
\pgfpathlineto{\pgfqpoint{2.658369in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{2.661754in}{1.739018in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.711967in}}%
\pgfpathlineto{\pgfqpoint{2.668215in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.674411in}{1.847868in}}%
\pgfpathlineto{\pgfqpoint{2.680816in}{1.833754in}}%
\pgfpathlineto{\pgfqpoint{2.684100in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{1.849099in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{1.846099in}}%
\pgfpathlineto{\pgfqpoint{2.694304in}{1.840793in}}%
\pgfpathlineto{\pgfqpoint{2.697802in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{2.701345in}{1.844072in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.819825in}}%
\pgfpathlineto{\pgfqpoint{2.708533in}{1.808178in}}%
\pgfpathlineto{\pgfqpoint{2.712150in}{1.790952in}}%
\pgfpathlineto{\pgfqpoint{2.719428in}{1.799807in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{2.726792in}{1.811281in}}%
\pgfpathlineto{\pgfqpoint{2.730513in}{1.816091in}}%
\pgfpathlineto{\pgfqpoint{2.734259in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{2.738029in}{1.820156in}}%
\pgfpathlineto{\pgfqpoint{2.741824in}{1.813433in}}%
\pgfpathlineto{\pgfqpoint{2.745633in}{1.781515in}}%
\pgfpathlineto{\pgfqpoint{2.749341in}{1.623106in}}%
\pgfpathlineto{\pgfqpoint{2.752819in}{1.599493in}}%
\pgfpathlineto{\pgfqpoint{2.759076in}{1.653178in}}%
\pgfpathlineto{\pgfqpoint{2.764755in}{1.844067in}}%
\pgfpathlineto{\pgfqpoint{2.767625in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{2.770526in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{1.852084in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{1.928580in}}%
\pgfpathlineto{\pgfqpoint{2.782748in}{1.933069in}}%
\pgfpathlineto{\pgfqpoint{2.786094in}{1.919657in}}%
\pgfpathlineto{\pgfqpoint{2.789566in}{1.934273in}}%
\pgfpathlineto{\pgfqpoint{2.793177in}{1.925050in}}%
\pgfpathlineto{\pgfqpoint{2.796913in}{1.903800in}}%
\pgfpathlineto{\pgfqpoint{2.804683in}{1.877929in}}%
\pgfpathlineto{\pgfqpoint{2.808673in}{1.848349in}}%
\pgfpathlineto{\pgfqpoint{2.812693in}{1.836903in}}%
\pgfpathlineto{\pgfqpoint{2.816724in}{1.830491in}}%
\pgfpathlineto{\pgfqpoint{2.820754in}{1.831482in}}%
\pgfpathlineto{\pgfqpoint{2.824779in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{2.828780in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{2.832691in}{1.755564in}}%
\pgfpathlineto{\pgfqpoint{2.836524in}{1.817559in}}%
\pgfpathlineto{\pgfqpoint{2.840313in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{2.844072in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{2.847807in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{2.851511in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{2.855188in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.858832in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{1.863365in}}%
\pgfpathlineto{\pgfqpoint{2.869690in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{2.873348in}{1.869906in}}%
\pgfpathlineto{\pgfqpoint{2.877040in}{1.866138in}}%
\pgfpathlineto{\pgfqpoint{2.880765in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{2.884531in}{1.867455in}}%
\pgfpathlineto{\pgfqpoint{2.888339in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{2.892187in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{2.899705in}{1.701198in}}%
\pgfpathlineto{\pgfqpoint{2.903244in}{1.690441in}}%
\pgfpathlineto{\pgfqpoint{2.906613in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{2.912846in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{2.915726in}{1.741963in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.848960in}}%
\pgfpathlineto{\pgfqpoint{2.924388in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{2.927384in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{1.851192in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.850017in}}%
\pgfpathlineto{\pgfqpoint{2.939847in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{1.844212in}}%
\pgfpathlineto{\pgfqpoint{2.946225in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{2.949441in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{2.955937in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{1.850213in}}%
\pgfpathlineto{\pgfqpoint{2.962523in}{1.865706in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{1.887001in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.976300in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{2.987282in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{2.991012in}{1.843375in}}%
\pgfpathlineto{\pgfqpoint{2.994766in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{2.998535in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{3.002289in}{1.822718in}}%
\pgfpathlineto{\pgfqpoint{3.006014in}{1.827965in}}%
\pgfpathlineto{\pgfqpoint{3.013403in}{1.860767in}}%
\pgfpathlineto{\pgfqpoint{3.017102in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{3.020825in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{3.024583in}{1.877049in}}%
\pgfpathlineto{\pgfqpoint{3.028386in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{3.032230in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{3.036119in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{3.040054in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{3.044035in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{3.051856in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.055532in}{1.681648in}}%
\pgfpathlineto{\pgfqpoint{3.062393in}{1.810876in}}%
\pgfpathlineto{\pgfqpoint{3.065670in}{1.840102in}}%
\pgfpathlineto{\pgfqpoint{3.077947in}{1.884084in}}%
\pgfpathlineto{\pgfqpoint{3.083747in}{1.892816in}}%
\pgfpathlineto{\pgfqpoint{3.086636in}{1.890722in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.095401in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{1.780666in}}%
\pgfpathlineto{\pgfqpoint{3.101041in}{1.737825in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{1.729140in}}%
\pgfpathlineto{\pgfqpoint{3.106240in}{1.742486in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{3.111304in}{1.856218in}}%
\pgfpathlineto{\pgfqpoint{3.113963in}{1.852767in}}%
\pgfpathlineto{\pgfqpoint{3.116709in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{3.119536in}{1.832055in}}%
\pgfpathlineto{\pgfqpoint{3.122278in}{1.620543in}}%
\pgfpathlineto{\pgfqpoint{3.124630in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{3.128175in}{1.713657in}}%
\pgfpathlineto{\pgfqpoint{3.130967in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{1.926576in}}%
\pgfpathlineto{\pgfqpoint{3.139985in}{1.897279in}}%
\pgfpathlineto{\pgfqpoint{3.142228in}{1.894702in}}%
\pgfpathlineto{\pgfqpoint{3.144576in}{1.894510in}}%
\pgfpathlineto{\pgfqpoint{3.147026in}{1.886971in}}%
\pgfpathlineto{\pgfqpoint{3.149558in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{3.160287in}{1.839015in}}%
\pgfpathlineto{\pgfqpoint{3.165780in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{3.168400in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{3.173490in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{3.178730in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{3.181429in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.187014in}{1.858325in}}%
\pgfpathlineto{\pgfqpoint{3.189904in}{1.853929in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{1.827886in}}%
\pgfpathlineto{\pgfqpoint{3.195736in}{1.702783in}}%
\pgfpathlineto{\pgfqpoint{3.198438in}{1.676977in}}%
\pgfpathlineto{\pgfqpoint{3.200937in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{3.203224in}{1.704717in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{1.831653in}}%
\pgfpathlineto{\pgfqpoint{3.207647in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{3.209907in}{1.831491in}}%
\pgfpathlineto{\pgfqpoint{3.212012in}{1.730723in}}%
\pgfpathlineto{\pgfqpoint{3.213815in}{1.720525in}}%
\pgfpathlineto{\pgfqpoint{3.216742in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{1.912598in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.948758in}}%
\pgfpathlineto{\pgfqpoint{0.847441in}{1.982282in}}%
\pgfpathlineto{\pgfqpoint{0.853438in}{1.914039in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{1.919256in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{1.928300in}}%
\pgfpathlineto{\pgfqpoint{0.867806in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{0.870645in}{1.927531in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{1.928936in}}%
\pgfpathlineto{\pgfqpoint{0.876281in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{0.879129in}{1.940899in}}%
\pgfpathlineto{\pgfqpoint{0.884909in}{1.938311in}}%
\pgfpathlineto{\pgfqpoint{0.887840in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{1.942668in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{1.948704in}}%
\pgfpathlineto{\pgfqpoint{0.899942in}{1.951522in}}%
\pgfpathlineto{\pgfqpoint{0.903077in}{1.959779in}}%
\pgfpathlineto{\pgfqpoint{0.909646in}{1.995722in}}%
\pgfpathlineto{\pgfqpoint{0.913122in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{0.916721in}{2.001365in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{2.002428in}}%
\pgfpathlineto{\pgfqpoint{0.928128in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{0.932046in}{1.985350in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{0.940009in}{1.982432in}}%
\pgfpathlineto{\pgfqpoint{0.944020in}{1.962775in}}%
\pgfpathlineto{\pgfqpoint{0.947977in}{1.928180in}}%
\pgfpathlineto{\pgfqpoint{0.951840in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{1.912630in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.901281in}}%
\pgfpathlineto{\pgfqpoint{0.962834in}{1.912440in}}%
\pgfpathlineto{\pgfqpoint{0.969988in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{0.973687in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{1.969409in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{1.905422in}}%
\pgfpathlineto{\pgfqpoint{0.989466in}{1.892471in}}%
\pgfpathlineto{\pgfqpoint{0.993485in}{1.898460in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.896948in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{1.005580in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{1.017864in}{1.964274in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{1.963697in}}%
\pgfpathlineto{\pgfqpoint{1.026259in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{1.030358in}{1.871783in}}%
\pgfpathlineto{\pgfqpoint{1.034361in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{1.042425in}{1.958641in}}%
\pgfpathlineto{\pgfqpoint{1.046545in}{1.943475in}}%
\pgfpathlineto{\pgfqpoint{1.050697in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{1.054794in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.907546in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.943252in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.937882in}}%
\pgfpathlineto{\pgfqpoint{1.090528in}{1.955774in}}%
\pgfpathlineto{\pgfqpoint{1.094520in}{1.959435in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{1.115616in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{1.120031in}{1.974966in}}%
\pgfpathlineto{\pgfqpoint{1.128890in}{1.923380in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{1.941279in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{1.946615in}}%
\pgfpathlineto{\pgfqpoint{1.142065in}{1.991554in}}%
\pgfpathlineto{\pgfqpoint{1.146609in}{2.014096in}}%
\pgfpathlineto{\pgfqpoint{1.151281in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{2.009564in}}%
\pgfpathlineto{\pgfqpoint{1.165575in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{1.170203in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{1.179209in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{1.980117in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{1.987729in}}%
\pgfpathlineto{\pgfqpoint{1.197348in}{1.879870in}}%
\pgfpathlineto{\pgfqpoint{1.215531in}{1.996826in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{1.225189in}{1.942239in}}%
\pgfpathlineto{\pgfqpoint{1.234900in}{1.890212in}}%
\pgfpathlineto{\pgfqpoint{1.239631in}{1.837212in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{1.819460in}}%
\pgfpathlineto{\pgfqpoint{1.248613in}{1.835930in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{1.256897in}{1.832721in}}%
\pgfpathlineto{\pgfqpoint{1.260788in}{1.891772in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{1.908575in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{1.275507in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{1.279061in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.941596in}}%
\pgfpathlineto{\pgfqpoint{1.286144in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{1.979079in}}%
\pgfpathlineto{\pgfqpoint{1.297120in}{1.986891in}}%
\pgfpathlineto{\pgfqpoint{1.300939in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{1.304871in}{2.006374in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{2.011850in}}%
\pgfpathlineto{\pgfqpoint{1.317402in}{2.025313in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{2.005901in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.939176in}}%
\pgfpathlineto{\pgfqpoint{1.334966in}{1.932781in}}%
\pgfpathlineto{\pgfqpoint{1.339193in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.911492in}}%
\pgfpathlineto{\pgfqpoint{1.354583in}{1.778950in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{1.859692in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{1.364017in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{1.367072in}{1.943381in}}%
\pgfpathlineto{\pgfqpoint{1.370110in}{1.916493in}}%
\pgfpathlineto{\pgfqpoint{1.373051in}{1.901392in}}%
\pgfpathlineto{\pgfqpoint{1.378828in}{1.950813in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{1.387731in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{1.402488in}{1.954358in}}%
\pgfpathlineto{\pgfqpoint{1.405522in}{1.950578in}}%
\pgfpathlineto{\pgfqpoint{1.408602in}{1.961189in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{2.012615in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.997357in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{1.945864in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{1.925887in}}%
\pgfpathlineto{\pgfqpoint{1.432391in}{1.925128in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{1.971461in}}%
\pgfpathlineto{\pgfqpoint{1.445465in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{1.458786in}{1.970353in}}%
\pgfpathlineto{\pgfqpoint{1.462160in}{1.966123in}}%
\pgfpathlineto{\pgfqpoint{1.465536in}{1.953407in}}%
\pgfpathlineto{\pgfqpoint{1.468896in}{1.953501in}}%
\pgfpathlineto{\pgfqpoint{1.475657in}{1.978962in}}%
\pgfpathlineto{\pgfqpoint{1.479102in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.486050in}{1.966293in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{1.965774in}}%
\pgfpathlineto{\pgfqpoint{1.492972in}{1.972496in}}%
\pgfpathlineto{\pgfqpoint{1.499865in}{1.967303in}}%
\pgfpathlineto{\pgfqpoint{1.503301in}{1.970055in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.967030in}}%
\pgfpathlineto{\pgfqpoint{1.513586in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{1.978174in}}%
\pgfpathlineto{\pgfqpoint{1.520492in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{1.905949in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{1.533465in}{1.907525in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{1.539258in}{1.921667in}}%
\pgfpathlineto{\pgfqpoint{1.545010in}{1.963645in}}%
\pgfpathlineto{\pgfqpoint{1.548006in}{1.962061in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{1.918334in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.834849in}}%
\pgfpathlineto{\pgfqpoint{1.556652in}{1.832300in}}%
\pgfpathlineto{\pgfqpoint{1.561638in}{1.915584in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{1.940231in}}%
\pgfpathlineto{\pgfqpoint{1.569301in}{1.939417in}}%
\pgfpathlineto{\pgfqpoint{1.571937in}{1.941447in}}%
\pgfpathlineto{\pgfqpoint{1.574620in}{1.953575in}}%
\pgfpathlineto{\pgfqpoint{1.577381in}{1.955821in}}%
\pgfpathlineto{\pgfqpoint{1.580221in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{1.957952in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.933088in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{1.954210in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{1.962623in}}%
\pgfpathlineto{\pgfqpoint{1.608612in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{1.615517in}{1.965831in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{1.956621in}}%
\pgfpathlineto{\pgfqpoint{1.622562in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{1.626055in}{1.931738in}}%
\pgfpathlineto{\pgfqpoint{1.629546in}{1.950130in}}%
\pgfpathlineto{\pgfqpoint{1.633088in}{1.977997in}}%
\pgfpathlineto{\pgfqpoint{1.636729in}{1.994098in}}%
\pgfpathlineto{\pgfqpoint{1.644342in}{2.005335in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{1.973558in}}%
\pgfpathlineto{\pgfqpoint{1.652137in}{1.890349in}}%
\pgfpathlineto{\pgfqpoint{1.655823in}{1.888638in}}%
\pgfpathlineto{\pgfqpoint{1.659341in}{1.889400in}}%
\pgfpathlineto{\pgfqpoint{1.662689in}{1.892068in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{1.668917in}{1.910246in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{1.674525in}{1.877853in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.708222in}}%
\pgfpathlineto{\pgfqpoint{1.683582in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{1.685039in}{1.966835in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{1.985428in}}%
\pgfpathlineto{\pgfqpoint{1.689035in}{1.989506in}}%
\pgfpathlineto{\pgfqpoint{1.691552in}{2.005044in}}%
\pgfpathlineto{\pgfqpoint{1.697431in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{1.707490in}{1.961372in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.976968in}}%
\pgfpathlineto{\pgfqpoint{1.714666in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{1.718370in}{2.000836in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.914975in}}%
\pgfpathlineto{\pgfqpoint{1.732762in}{1.909127in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{1.739264in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{1.742386in}{1.934803in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{1.938338in}}%
\pgfpathlineto{\pgfqpoint{1.751731in}{1.942805in}}%
\pgfpathlineto{\pgfqpoint{1.754879in}{1.941317in}}%
\pgfpathlineto{\pgfqpoint{1.758056in}{1.947211in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{1.771300in}{1.961157in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{1.964191in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{1.796898in}{1.946402in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.928119in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{1.913272in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{1.818983in}{1.872334in}}%
\pgfpathlineto{\pgfqpoint{1.822281in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{1.825419in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.828389in}{1.825395in}}%
\pgfpathlineto{\pgfqpoint{1.831168in}{1.813661in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{1.836429in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{1.839096in}{1.900917in}}%
\pgfpathlineto{\pgfqpoint{1.844455in}{1.863746in}}%
\pgfpathlineto{\pgfqpoint{1.847109in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{1.849735in}{1.838370in}}%
\pgfpathlineto{\pgfqpoint{1.854599in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{1.856632in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{1.862912in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{1.864470in}{1.885729in}}%
\pgfpathlineto{\pgfqpoint{1.866065in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{1.867708in}{1.889252in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.906446in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{1.906926in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.901943in}}%
\pgfpathlineto{\pgfqpoint{1.875450in}{1.883970in}}%
\pgfpathlineto{\pgfqpoint{1.877566in}{1.886075in}}%
\pgfpathlineto{\pgfqpoint{1.879736in}{1.891705in}}%
\pgfpathlineto{\pgfqpoint{1.884436in}{1.918609in}}%
\pgfpathlineto{\pgfqpoint{1.887033in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{1.892384in}{1.852887in}}%
\pgfpathlineto{\pgfqpoint{1.895104in}{1.855687in}}%
\pgfpathlineto{\pgfqpoint{1.897859in}{1.856068in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{1.844049in}}%
\pgfpathlineto{\pgfqpoint{1.906292in}{1.845498in}}%
\pgfpathlineto{\pgfqpoint{1.911885in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{1.914601in}{1.832557in}}%
\pgfpathlineto{\pgfqpoint{1.920112in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{1.922934in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{1.928699in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{1.931625in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{1.937559in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{1.943593in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{1.850629in}}%
\pgfpathlineto{\pgfqpoint{1.949739in}{1.853067in}}%
\pgfpathlineto{\pgfqpoint{1.952863in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{1.956017in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{1.968620in}{1.821057in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.821133in}}%
\pgfpathlineto{\pgfqpoint{1.980270in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{1.983019in}{1.893304in}}%
\pgfpathlineto{\pgfqpoint{1.988431in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{1.998892in}{1.919361in}}%
\pgfpathlineto{\pgfqpoint{2.001508in}{1.921807in}}%
\pgfpathlineto{\pgfqpoint{2.004139in}{1.908621in}}%
\pgfpathlineto{\pgfqpoint{2.006710in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{2.009184in}{1.871825in}}%
\pgfpathlineto{\pgfqpoint{2.011556in}{1.852536in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{1.734741in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.900562in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{1.872561in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{2.022924in}{1.876962in}}%
\pgfpathlineto{\pgfqpoint{2.026367in}{1.911905in}}%
\pgfpathlineto{\pgfqpoint{2.029515in}{1.964651in}}%
\pgfpathlineto{\pgfqpoint{2.031618in}{1.979697in}}%
\pgfpathlineto{\pgfqpoint{2.034055in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.885773in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{1.856573in}}%
\pgfpathlineto{\pgfqpoint{2.044133in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{1.897900in}}%
\pgfpathlineto{\pgfqpoint{2.049339in}{1.887652in}}%
\pgfpathlineto{\pgfqpoint{2.054766in}{1.884029in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{2.060437in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{1.892018in}}%
\pgfpathlineto{\pgfqpoint{2.069503in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{2.072571in}{1.859944in}}%
\pgfpathlineto{\pgfqpoint{2.075646in}{1.860529in}}%
\pgfpathlineto{\pgfqpoint{2.078713in}{1.866936in}}%
\pgfpathlineto{\pgfqpoint{2.081767in}{1.866727in}}%
\pgfpathlineto{\pgfqpoint{2.084782in}{1.863602in}}%
\pgfpathlineto{\pgfqpoint{2.087756in}{1.883144in}}%
\pgfpathlineto{\pgfqpoint{2.093619in}{1.900195in}}%
\pgfpathlineto{\pgfqpoint{2.096514in}{1.901399in}}%
\pgfpathlineto{\pgfqpoint{2.105028in}{1.913085in}}%
\pgfpathlineto{\pgfqpoint{2.107824in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.110606in}{1.913711in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{1.915433in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{1.914383in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{1.911484in}}%
\pgfpathlineto{\pgfqpoint{2.127057in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{1.912396in}}%
\pgfpathlineto{\pgfqpoint{2.132459in}{1.925196in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{1.929812in}}%
\pgfpathlineto{\pgfqpoint{2.140708in}{1.919188in}}%
\pgfpathlineto{\pgfqpoint{2.146228in}{1.925062in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{1.918088in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.899982in}}%
\pgfpathlineto{\pgfqpoint{2.157000in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{2.159519in}{1.893162in}}%
\pgfpathlineto{\pgfqpoint{2.161969in}{1.891888in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{1.892190in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{1.888519in}}%
\pgfpathlineto{\pgfqpoint{2.168912in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{2.173020in}{1.854010in}}%
\pgfpathlineto{\pgfqpoint{2.174889in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{2.178503in}{1.905657in}}%
\pgfpathlineto{\pgfqpoint{2.180380in}{1.912522in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.917492in}}%
\pgfpathlineto{\pgfqpoint{2.186500in}{1.927012in}}%
\pgfpathlineto{\pgfqpoint{2.188785in}{1.952430in}}%
\pgfpathlineto{\pgfqpoint{2.191283in}{1.957646in}}%
\pgfpathlineto{\pgfqpoint{2.193953in}{1.951645in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{1.954949in}}%
\pgfpathlineto{\pgfqpoint{2.202712in}{1.901733in}}%
\pgfpathlineto{\pgfqpoint{2.205691in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.919511in}}%
\pgfpathlineto{\pgfqpoint{2.211767in}{1.922578in}}%
\pgfpathlineto{\pgfqpoint{2.218118in}{1.939111in}}%
\pgfpathlineto{\pgfqpoint{2.224998in}{1.964578in}}%
\pgfpathlineto{\pgfqpoint{2.228737in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{2.232704in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{1.981185in}}%
\pgfpathlineto{\pgfqpoint{2.241334in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{2.250616in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{2.255352in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.260120in}{1.796608in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{1.665592in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{1.679084in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{1.697393in}}%
\pgfpathlineto{\pgfqpoint{2.280657in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286416in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.289009in}{1.836293in}}%
\pgfpathlineto{\pgfqpoint{2.291634in}{1.856963in}}%
\pgfpathlineto{\pgfqpoint{2.297028in}{1.862313in}}%
\pgfpathlineto{\pgfqpoint{2.299806in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{2.305494in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{2.308383in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{2.311304in}{1.849434in}}%
\pgfpathlineto{\pgfqpoint{2.314270in}{1.859483in}}%
\pgfpathlineto{\pgfqpoint{2.317298in}{1.860964in}}%
\pgfpathlineto{\pgfqpoint{2.320382in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{2.326439in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.719644in}}%
\pgfpathlineto{\pgfqpoint{2.332061in}{1.835595in}}%
\pgfpathlineto{\pgfqpoint{2.334914in}{1.854665in}}%
\pgfpathlineto{\pgfqpoint{2.337832in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{2.340807in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{2.343849in}{1.848661in}}%
\pgfpathlineto{\pgfqpoint{2.346953in}{1.822067in}}%
\pgfpathlineto{\pgfqpoint{2.350034in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{2.352938in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.355528in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357727in}{1.684008in}}%
\pgfpathlineto{\pgfqpoint{2.360830in}{1.757351in}}%
\pgfpathlineto{\pgfqpoint{2.363198in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{2.365659in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{2.368510in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.990881in}}%
\pgfpathlineto{\pgfqpoint{2.374649in}{2.021580in}}%
\pgfpathlineto{\pgfqpoint{2.377329in}{2.026422in}}%
\pgfpathlineto{\pgfqpoint{2.380285in}{1.996502in}}%
\pgfpathlineto{\pgfqpoint{2.383418in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{2.386643in}{1.881203in}}%
\pgfpathlineto{\pgfqpoint{2.389939in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.876255in}}%
\pgfpathlineto{\pgfqpoint{2.407453in}{1.849304in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{1.846269in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{2.418699in}{1.815511in}}%
\pgfpathlineto{\pgfqpoint{2.422464in}{1.698374in}}%
\pgfpathlineto{\pgfqpoint{2.426096in}{1.662769in}}%
\pgfpathlineto{\pgfqpoint{2.429587in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{2.433031in}{1.808539in}}%
\pgfpathlineto{\pgfqpoint{2.436511in}{1.833180in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{1.839153in}}%
\pgfpathlineto{\pgfqpoint{2.443605in}{1.831154in}}%
\pgfpathlineto{\pgfqpoint{2.454529in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{2.458230in}{1.757743in}}%
\pgfpathlineto{\pgfqpoint{2.461851in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.473592in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.478275in}{1.838054in}}%
\pgfpathlineto{\pgfqpoint{2.483196in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{2.488416in}{1.837627in}}%
\pgfpathlineto{\pgfqpoint{2.491122in}{1.837402in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{1.823806in}}%
\pgfpathlineto{\pgfqpoint{2.496695in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{2.499563in}{1.822495in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{2.505295in}{1.665301in}}%
\pgfpathlineto{\pgfqpoint{2.508013in}{1.752060in}}%
\pgfpathlineto{\pgfqpoint{2.510774in}{1.802201in}}%
\pgfpathlineto{\pgfqpoint{2.516474in}{1.784645in}}%
\pgfpathlineto{\pgfqpoint{2.519402in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{2.522376in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{2.525399in}{1.803420in}}%
\pgfpathlineto{\pgfqpoint{2.531620in}{1.798922in}}%
\pgfpathlineto{\pgfqpoint{2.538095in}{1.828224in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.820842in}}%
\pgfpathlineto{\pgfqpoint{2.544918in}{1.822278in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{2.552101in}{1.828242in}}%
\pgfpathlineto{\pgfqpoint{2.559410in}{1.694512in}}%
\pgfpathlineto{\pgfqpoint{2.562942in}{1.686914in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{2.573151in}{1.835377in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{2.580218in}{1.840896in}}%
\pgfpathlineto{\pgfqpoint{2.583874in}{1.844166in}}%
\pgfpathlineto{\pgfqpoint{2.587609in}{1.836740in}}%
\pgfpathlineto{\pgfqpoint{2.595299in}{1.828632in}}%
\pgfpathlineto{\pgfqpoint{2.607380in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{1.766955in}}%
\pgfpathlineto{\pgfqpoint{2.615638in}{1.682292in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{2.623191in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.629637in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.632624in}{1.802371in}}%
\pgfpathlineto{\pgfqpoint{2.635656in}{1.813691in}}%
\pgfpathlineto{\pgfqpoint{2.641875in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{2.645065in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.651603in}{1.840849in}}%
\pgfpathlineto{\pgfqpoint{2.654962in}{1.842932in}}%
\pgfpathlineto{\pgfqpoint{2.658369in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{2.661754in}{1.739018in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.711967in}}%
\pgfpathlineto{\pgfqpoint{2.668215in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{2.674411in}{1.847868in}}%
\pgfpathlineto{\pgfqpoint{2.680816in}{1.833754in}}%
\pgfpathlineto{\pgfqpoint{2.684100in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{1.849099in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{1.846099in}}%
\pgfpathlineto{\pgfqpoint{2.694304in}{1.840793in}}%
\pgfpathlineto{\pgfqpoint{2.697802in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{2.701345in}{1.844072in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.819825in}}%
\pgfpathlineto{\pgfqpoint{2.708533in}{1.808178in}}%
\pgfpathlineto{\pgfqpoint{2.712150in}{1.790952in}}%
\pgfpathlineto{\pgfqpoint{2.719428in}{1.799807in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{2.726792in}{1.811281in}}%
\pgfpathlineto{\pgfqpoint{2.730513in}{1.816091in}}%
\pgfpathlineto{\pgfqpoint{2.734259in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{2.738029in}{1.820156in}}%
\pgfpathlineto{\pgfqpoint{2.741824in}{1.813433in}}%
\pgfpathlineto{\pgfqpoint{2.745633in}{1.781515in}}%
\pgfpathlineto{\pgfqpoint{2.749341in}{1.701013in}}%
\pgfpathlineto{\pgfqpoint{2.752819in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.759076in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.764755in}{1.844067in}}%
\pgfpathlineto{\pgfqpoint{2.767625in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{2.770526in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{1.852084in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{1.928580in}}%
\pgfpathlineto{\pgfqpoint{2.782748in}{1.933069in}}%
\pgfpathlineto{\pgfqpoint{2.786094in}{1.919657in}}%
\pgfpathlineto{\pgfqpoint{2.789566in}{1.934273in}}%
\pgfpathlineto{\pgfqpoint{2.793177in}{1.925050in}}%
\pgfpathlineto{\pgfqpoint{2.796913in}{1.903800in}}%
\pgfpathlineto{\pgfqpoint{2.804683in}{1.877929in}}%
\pgfpathlineto{\pgfqpoint{2.808673in}{1.848349in}}%
\pgfpathlineto{\pgfqpoint{2.812693in}{1.836903in}}%
\pgfpathlineto{\pgfqpoint{2.816724in}{1.830491in}}%
\pgfpathlineto{\pgfqpoint{2.820754in}{1.831482in}}%
\pgfpathlineto{\pgfqpoint{2.824779in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{2.828780in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{2.832691in}{1.755564in}}%
\pgfpathlineto{\pgfqpoint{2.836524in}{1.817559in}}%
\pgfpathlineto{\pgfqpoint{2.840313in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{2.844072in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{2.847807in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{2.851511in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{2.855188in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{2.858832in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{1.863365in}}%
\pgfpathlineto{\pgfqpoint{2.869690in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{2.873348in}{1.869906in}}%
\pgfpathlineto{\pgfqpoint{2.877040in}{1.866138in}}%
\pgfpathlineto{\pgfqpoint{2.880765in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{2.884531in}{1.867455in}}%
\pgfpathlineto{\pgfqpoint{2.888339in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{2.892187in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{2.899705in}{1.701705in}}%
\pgfpathlineto{\pgfqpoint{2.903244in}{1.690441in}}%
\pgfpathlineto{\pgfqpoint{2.906613in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{2.912846in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{2.915726in}{1.741963in}}%
\pgfpathlineto{\pgfqpoint{2.918570in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{2.921455in}{1.848960in}}%
\pgfpathlineto{\pgfqpoint{2.924388in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{2.927384in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{1.851192in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.850017in}}%
\pgfpathlineto{\pgfqpoint{2.939847in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{1.844212in}}%
\pgfpathlineto{\pgfqpoint{2.946225in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{2.949441in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{2.955937in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{1.850213in}}%
\pgfpathlineto{\pgfqpoint{2.962523in}{1.865706in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{1.887001in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.976300in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{2.987282in}{1.845938in}}%
\pgfpathlineto{\pgfqpoint{2.991012in}{1.843375in}}%
\pgfpathlineto{\pgfqpoint{2.994766in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{2.998535in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{3.002289in}{1.822718in}}%
\pgfpathlineto{\pgfqpoint{3.006014in}{1.827965in}}%
\pgfpathlineto{\pgfqpoint{3.013403in}{1.860767in}}%
\pgfpathlineto{\pgfqpoint{3.017102in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{3.020825in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{3.024583in}{1.877049in}}%
\pgfpathlineto{\pgfqpoint{3.028386in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{3.032230in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{3.036119in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{3.040054in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{3.044035in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{3.051856in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.055532in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{3.059022in}{1.747062in}}%
\pgfpathlineto{\pgfqpoint{3.062393in}{1.810876in}}%
\pgfpathlineto{\pgfqpoint{3.065670in}{1.840102in}}%
\pgfpathlineto{\pgfqpoint{3.077947in}{1.884084in}}%
\pgfpathlineto{\pgfqpoint{3.083747in}{1.892816in}}%
\pgfpathlineto{\pgfqpoint{3.086636in}{1.890722in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{3.095401in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{1.780666in}}%
\pgfpathlineto{\pgfqpoint{3.101041in}{1.737825in}}%
\pgfpathlineto{\pgfqpoint{3.103698in}{1.729140in}}%
\pgfpathlineto{\pgfqpoint{3.106240in}{1.742486in}}%
\pgfpathlineto{\pgfqpoint{3.108733in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{3.111304in}{1.856218in}}%
\pgfpathlineto{\pgfqpoint{3.113963in}{1.852767in}}%
\pgfpathlineto{\pgfqpoint{3.116709in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{3.119536in}{1.832055in}}%
\pgfpathlineto{\pgfqpoint{3.122278in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.124630in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{3.128175in}{1.736477in}}%
\pgfpathlineto{\pgfqpoint{3.130967in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{1.926576in}}%
\pgfpathlineto{\pgfqpoint{3.139985in}{1.897279in}}%
\pgfpathlineto{\pgfqpoint{3.142228in}{1.894702in}}%
\pgfpathlineto{\pgfqpoint{3.144576in}{1.894510in}}%
\pgfpathlineto{\pgfqpoint{3.147026in}{1.886971in}}%
\pgfpathlineto{\pgfqpoint{3.149558in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{3.160287in}{1.839015in}}%
\pgfpathlineto{\pgfqpoint{3.165780in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{3.168400in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{3.173490in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{3.178730in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{3.181429in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.187014in}{1.858325in}}%
\pgfpathlineto{\pgfqpoint{3.189904in}{1.853929in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{1.827886in}}%
\pgfpathlineto{\pgfqpoint{3.195736in}{1.702783in}}%
\pgfpathlineto{\pgfqpoint{3.198438in}{1.676977in}}%
\pgfpathlineto{\pgfqpoint{3.200937in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{3.203224in}{1.704717in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{1.831653in}}%
\pgfpathlineto{\pgfqpoint{3.207647in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{3.209907in}{1.831491in}}%
\pgfpathlineto{\pgfqpoint{3.212012in}{1.730723in}}%
\pgfpathlineto{\pgfqpoint{3.213815in}{1.720525in}}%
\pgfpathlineto{\pgfqpoint{3.216742in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832667in}{1.880650in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{1.995812in}}%
\pgfpathlineto{\pgfqpoint{0.841624in}{1.998832in}}%
\pgfpathlineto{\pgfqpoint{0.844164in}{1.988824in}}%
\pgfpathlineto{\pgfqpoint{0.846752in}{1.969435in}}%
\pgfpathlineto{\pgfqpoint{0.849363in}{1.981308in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{2.017900in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{2.013878in}}%
\pgfpathlineto{\pgfqpoint{0.860277in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{1.999789in}}%
\pgfpathlineto{\pgfqpoint{0.868730in}{1.945055in}}%
\pgfpathlineto{\pgfqpoint{0.871466in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{0.874173in}{1.981404in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.000524in}}%
\pgfpathlineto{\pgfqpoint{0.879643in}{2.010005in}}%
\pgfpathlineto{\pgfqpoint{0.882436in}{2.012118in}}%
\pgfpathlineto{\pgfqpoint{0.885267in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{0.890932in}{1.959135in}}%
\pgfpathlineto{\pgfqpoint{0.899726in}{2.087255in}}%
\pgfpathlineto{\pgfqpoint{0.906292in}{2.100788in}}%
\pgfpathlineto{\pgfqpoint{0.909764in}{2.076323in}}%
\pgfpathlineto{\pgfqpoint{0.916772in}{1.966151in}}%
\pgfpathlineto{\pgfqpoint{0.920234in}{2.029642in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{2.060581in}}%
\pgfpathlineto{\pgfqpoint{0.927304in}{2.072794in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{2.090851in}}%
\pgfpathlineto{\pgfqpoint{0.934653in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{0.938445in}{2.112590in}}%
\pgfpathlineto{\pgfqpoint{0.942319in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{0.946260in}{2.091416in}}%
\pgfpathlineto{\pgfqpoint{0.950160in}{1.928726in}}%
\pgfpathlineto{\pgfqpoint{0.953870in}{1.854745in}}%
\pgfpathlineto{\pgfqpoint{0.960896in}{1.996055in}}%
\pgfpathlineto{\pgfqpoint{0.964407in}{2.057446in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{2.098294in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{2.084968in}}%
\pgfpathlineto{\pgfqpoint{0.975641in}{2.065869in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{2.036804in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{1.914969in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{0.995778in}{1.829056in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{1.003628in}{1.882389in}}%
\pgfpathlineto{\pgfqpoint{1.007477in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{1.011253in}{1.895700in}}%
\pgfpathlineto{\pgfqpoint{1.014981in}{1.945869in}}%
\pgfpathlineto{\pgfqpoint{1.018688in}{1.951821in}}%
\pgfpathlineto{\pgfqpoint{1.022308in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{1.923058in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.944431in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{1.955743in}}%
\pgfpathlineto{\pgfqpoint{1.036102in}{1.973018in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{1.042942in}{1.963437in}}%
\pgfpathlineto{\pgfqpoint{1.053287in}{1.935272in}}%
\pgfpathlineto{\pgfqpoint{1.056718in}{1.911097in}}%
\pgfpathlineto{\pgfqpoint{1.060108in}{1.916892in}}%
\pgfpathlineto{\pgfqpoint{1.063461in}{1.925253in}}%
\pgfpathlineto{\pgfqpoint{1.066786in}{1.939082in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{1.092414in}{2.007921in}}%
\pgfpathlineto{\pgfqpoint{1.095641in}{2.023029in}}%
\pgfpathlineto{\pgfqpoint{1.098954in}{2.022714in}}%
\pgfpathlineto{\pgfqpoint{1.105833in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{1.113066in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{1.116773in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{1.840469in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{1.964505in}}%
\pgfpathlineto{\pgfqpoint{1.144746in}{2.048708in}}%
\pgfpathlineto{\pgfqpoint{1.148382in}{2.049258in}}%
\pgfpathlineto{\pgfqpoint{1.155828in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{2.004587in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{1.167070in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{1.170762in}{1.982490in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{1.971882in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{1.984427in}}%
\pgfpathlineto{\pgfqpoint{1.192810in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{1.911377in}}%
\pgfpathlineto{\pgfqpoint{1.203561in}{1.971864in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{1.973263in}}%
\pgfpathlineto{\pgfqpoint{1.214570in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{1.218366in}{2.002121in}}%
\pgfpathlineto{\pgfqpoint{1.222218in}{1.970278in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{1.926068in}}%
\pgfpathlineto{\pgfqpoint{1.229906in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{1.233733in}{1.949176in}}%
\pgfpathlineto{\pgfqpoint{1.237568in}{1.972146in}}%
\pgfpathlineto{\pgfqpoint{1.241437in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.245350in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{1.943901in}}%
\pgfpathlineto{\pgfqpoint{1.256926in}{1.959251in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.267963in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{1.271541in}{1.949255in}}%
\pgfpathlineto{\pgfqpoint{1.274998in}{1.866712in}}%
\pgfpathlineto{\pgfqpoint{1.278292in}{1.883969in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{1.979200in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{2.013215in}}%
\pgfpathlineto{\pgfqpoint{1.293747in}{2.029184in}}%
\pgfpathlineto{\pgfqpoint{1.296893in}{2.017958in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{1.981619in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{1.312034in}{1.855867in}}%
\pgfpathlineto{\pgfqpoint{1.317195in}{1.923092in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{1.324403in}{1.949125in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{1.976751in}}%
\pgfpathlineto{\pgfqpoint{1.333755in}{2.008341in}}%
\pgfpathlineto{\pgfqpoint{1.338741in}{2.034257in}}%
\pgfpathlineto{\pgfqpoint{1.341364in}{2.038272in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.036020in}}%
\pgfpathlineto{\pgfqpoint{1.346843in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{1.349664in}{2.005846in}}%
\pgfpathlineto{\pgfqpoint{1.352505in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{1.355362in}{1.990206in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.946406in}}%
\pgfpathlineto{\pgfqpoint{1.360962in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{1.366328in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{1.368943in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{1.955755in}}%
\pgfpathlineto{\pgfqpoint{1.376548in}{1.949684in}}%
\pgfpathlineto{\pgfqpoint{1.378997in}{1.951230in}}%
\pgfpathlineto{\pgfqpoint{1.381411in}{1.958595in}}%
\pgfpathlineto{\pgfqpoint{1.383819in}{1.980138in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.988556in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.391165in}{2.000022in}}%
\pgfpathlineto{\pgfqpoint{1.396227in}{2.012096in}}%
\pgfpathlineto{\pgfqpoint{1.398824in}{2.018094in}}%
\pgfpathlineto{\pgfqpoint{1.401466in}{2.017719in}}%
\pgfpathlineto{\pgfqpoint{1.404147in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{1.406851in}{2.011013in}}%
\pgfpathlineto{\pgfqpoint{1.409573in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{1.420737in}{2.039177in}}%
\pgfpathlineto{\pgfqpoint{1.423601in}{2.025011in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{2.021232in}}%
\pgfpathlineto{\pgfqpoint{1.429369in}{2.019426in}}%
\pgfpathlineto{\pgfqpoint{1.432269in}{2.010057in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{1.438068in}{2.009002in}}%
\pgfpathlineto{\pgfqpoint{1.440969in}{2.013427in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{2.011145in}}%
\pgfpathlineto{\pgfqpoint{1.446764in}{2.021561in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{2.017533in}}%
\pgfpathlineto{\pgfqpoint{1.452539in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{1.461191in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{2.007786in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.848578in}}%
\pgfpathlineto{\pgfqpoint{1.475890in}{1.865497in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.933942in}}%
\pgfpathlineto{\pgfqpoint{1.482357in}{1.939307in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.995666in}}%
\pgfpathlineto{\pgfqpoint{1.487233in}{1.938735in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.925952in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{1.945154in}}%
\pgfpathlineto{\pgfqpoint{1.493672in}{2.026822in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{2.208628in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{2.097655in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{2.038047in}}%
\pgfpathlineto{\pgfqpoint{1.509663in}{2.005907in}}%
\pgfpathlineto{\pgfqpoint{1.512689in}{2.082823in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{2.127776in}}%
\pgfpathlineto{\pgfqpoint{1.519074in}{2.110414in}}%
\pgfpathlineto{\pgfqpoint{1.522374in}{2.060324in}}%
\pgfpathlineto{\pgfqpoint{1.529012in}{2.031397in}}%
\pgfpathlineto{\pgfqpoint{1.532301in}{1.951930in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.836135in}}%
\pgfpathlineto{\pgfqpoint{1.538359in}{1.849908in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{2.022502in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{1.549963in}{2.006095in}}%
\pgfpathlineto{\pgfqpoint{1.555889in}{1.881895in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{2.069711in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{2.093488in}}%
\pgfpathlineto{\pgfqpoint{1.567574in}{2.036800in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{2.034767in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{2.066270in}}%
\pgfpathlineto{\pgfqpoint{1.576914in}{2.117400in}}%
\pgfpathlineto{\pgfqpoint{1.580237in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{2.116348in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.953409in}}%
\pgfpathlineto{\pgfqpoint{1.601587in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{2.001927in}}%
\pgfpathlineto{\pgfqpoint{1.608674in}{2.024535in}}%
\pgfpathlineto{\pgfqpoint{1.612252in}{2.018105in}}%
\pgfpathlineto{\pgfqpoint{1.615807in}{1.984707in}}%
\pgfpathlineto{\pgfqpoint{1.619313in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{1.622776in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{2.002318in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{2.041983in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{2.045190in}}%
\pgfpathlineto{\pgfqpoint{1.639867in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{1.643359in}{2.046029in}}%
\pgfpathlineto{\pgfqpoint{1.646886in}{2.038917in}}%
\pgfpathlineto{\pgfqpoint{1.650408in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{1.653875in}{1.991345in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{1.994033in}}%
\pgfpathlineto{\pgfqpoint{1.660622in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{1.663782in}{1.877625in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{1.878887in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.884783in}}%
\pgfpathlineto{\pgfqpoint{1.678244in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{1.680773in}{1.857862in}}%
\pgfpathlineto{\pgfqpoint{1.685406in}{2.047725in}}%
\pgfpathlineto{\pgfqpoint{1.691813in}{2.145896in}}%
\pgfpathlineto{\pgfqpoint{1.694562in}{2.099109in}}%
\pgfpathlineto{\pgfqpoint{1.697476in}{2.069617in}}%
\pgfpathlineto{\pgfqpoint{1.700547in}{2.071758in}}%
\pgfpathlineto{\pgfqpoint{1.703712in}{2.008305in}}%
\pgfpathlineto{\pgfqpoint{1.706886in}{1.971365in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{1.983405in}}%
\pgfpathlineto{\pgfqpoint{1.713237in}{2.035574in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{2.069019in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{2.059592in}}%
\pgfpathlineto{\pgfqpoint{1.723227in}{2.011281in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{2.021999in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{1.733255in}{1.880650in}}%
\pgfpathlineto{\pgfqpoint{1.736352in}{1.886929in}}%
\pgfpathlineto{\pgfqpoint{1.742307in}{2.006713in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{1.937714in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{1.753932in}{2.005785in}}%
\pgfpathlineto{\pgfqpoint{1.756892in}{2.009584in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{2.039015in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{2.098915in}}%
\pgfpathlineto{\pgfqpoint{1.766379in}{2.119033in}}%
\pgfpathlineto{\pgfqpoint{1.769870in}{2.118656in}}%
\pgfpathlineto{\pgfqpoint{1.773520in}{2.122670in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{2.131899in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{2.113048in}}%
\pgfpathlineto{\pgfqpoint{1.785314in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{1.789387in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{1.793438in}{1.967643in}}%
\pgfpathlineto{\pgfqpoint{1.797431in}{1.956020in}}%
\pgfpathlineto{\pgfqpoint{1.801364in}{1.958844in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{1.952145in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{1.879856in}}%
\pgfpathlineto{\pgfqpoint{1.812596in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{1.816017in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.857701in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.794423in}}%
\pgfpathlineto{\pgfqpoint{1.825015in}{1.707713in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{1.831948in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{1.834272in}{1.945428in}}%
\pgfpathlineto{\pgfqpoint{1.836660in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{1.839068in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{1.846282in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{1.848710in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{1.851115in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{1.857823in}{1.795020in}}%
\pgfpathlineto{\pgfqpoint{1.859769in}{1.800074in}}%
\pgfpathlineto{\pgfqpoint{1.861605in}{1.843316in}}%
\pgfpathlineto{\pgfqpoint{1.870189in}{1.877467in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.890904in}}%
\pgfpathlineto{\pgfqpoint{1.877395in}{1.900740in}}%
\pgfpathlineto{\pgfqpoint{1.879370in}{1.903414in}}%
\pgfpathlineto{\pgfqpoint{1.881423in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{1.883519in}{1.867330in}}%
\pgfpathlineto{\pgfqpoint{1.885628in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.887754in}{1.865273in}}%
\pgfpathlineto{\pgfqpoint{1.889934in}{1.896280in}}%
\pgfpathlineto{\pgfqpoint{1.892227in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{1.897061in}{1.861250in}}%
\pgfpathlineto{\pgfqpoint{1.902051in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{1.904580in}{1.845215in}}%
\pgfpathlineto{\pgfqpoint{1.907137in}{1.846579in}}%
\pgfpathlineto{\pgfqpoint{1.912368in}{1.854423in}}%
\pgfpathlineto{\pgfqpoint{1.915051in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{1.917767in}{1.843417in}}%
\pgfpathlineto{\pgfqpoint{1.920528in}{1.849998in}}%
\pgfpathlineto{\pgfqpoint{1.923338in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{1.926190in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{1.929076in}{1.842299in}}%
\pgfpathlineto{\pgfqpoint{1.931992in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{1.934937in}{1.845287in}}%
\pgfpathlineto{\pgfqpoint{1.937910in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{1.940913in}{1.846517in}}%
\pgfpathlineto{\pgfqpoint{1.943941in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{1.946997in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{1.732630in}}%
\pgfpathlineto{\pgfqpoint{1.955627in}{1.727294in}}%
\pgfpathlineto{\pgfqpoint{1.958203in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{1.960599in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{1.962858in}{1.797572in}}%
\pgfpathlineto{\pgfqpoint{1.964985in}{1.783664in}}%
\pgfpathlineto{\pgfqpoint{1.969126in}{1.937574in}}%
\pgfpathlineto{\pgfqpoint{1.971390in}{1.982043in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{1.986209in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{1.976017in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{2.012971in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{2.007433in}}%
\pgfpathlineto{\pgfqpoint{1.987944in}{1.908188in}}%
\pgfpathlineto{\pgfqpoint{1.990879in}{1.896547in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.911748in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.964372in}}%
\pgfpathlineto{\pgfqpoint{2.002301in}{1.971120in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{1.664020in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{1.712667in}}%
\pgfpathlineto{\pgfqpoint{2.018338in}{1.910923in}}%
\pgfpathlineto{\pgfqpoint{2.019568in}{1.897118in}}%
\pgfpathlineto{\pgfqpoint{2.020766in}{1.867196in}}%
\pgfpathlineto{\pgfqpoint{2.021876in}{1.870219in}}%
\pgfpathlineto{\pgfqpoint{2.023989in}{1.889112in}}%
\pgfpathlineto{\pgfqpoint{2.031574in}{2.057005in}}%
\pgfpathlineto{\pgfqpoint{2.033955in}{2.069357in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{2.040019in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{1.903766in}}%
\pgfpathlineto{\pgfqpoint{2.042204in}{1.881319in}}%
\pgfpathlineto{\pgfqpoint{2.045023in}{1.905379in}}%
\pgfpathlineto{\pgfqpoint{2.047895in}{1.897311in}}%
\pgfpathlineto{\pgfqpoint{2.050806in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.053745in}{1.875514in}}%
\pgfpathlineto{\pgfqpoint{2.056734in}{1.890659in}}%
\pgfpathlineto{\pgfqpoint{2.059808in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{2.062994in}{1.919164in}}%
\pgfpathlineto{\pgfqpoint{2.066266in}{1.888208in}}%
\pgfpathlineto{\pgfqpoint{2.072840in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{2.075994in}{1.735717in}}%
\pgfpathlineto{\pgfqpoint{2.079025in}{1.829502in}}%
\pgfpathlineto{\pgfqpoint{2.082014in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{2.090747in}{1.891583in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{1.951591in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{1.991222in}}%
\pgfpathlineto{\pgfqpoint{2.110531in}{1.982278in}}%
\pgfpathlineto{\pgfqpoint{2.113467in}{1.988499in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{1.993597in}}%
\pgfpathlineto{\pgfqpoint{2.125475in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{1.914764in}}%
\pgfpathlineto{\pgfqpoint{2.131151in}{1.927178in}}%
\pgfpathlineto{\pgfqpoint{2.136651in}{1.967029in}}%
\pgfpathlineto{\pgfqpoint{2.139399in}{1.977235in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{1.937744in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{1.933645in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{1.912869in}}%
\pgfpathlineto{\pgfqpoint{2.158470in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.880476in}}%
\pgfpathlineto{\pgfqpoint{2.165473in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{2.167591in}{1.869795in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{2.171549in}{1.911174in}}%
\pgfpathlineto{\pgfqpoint{2.175467in}{1.928615in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.942349in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{1.940286in}}%
\pgfpathlineto{\pgfqpoint{2.183808in}{1.955174in}}%
\pgfpathlineto{\pgfqpoint{2.188517in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{2.193905in}{2.040633in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.028087in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{1.952583in}}%
\pgfpathlineto{\pgfqpoint{2.202945in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{2.206046in}{1.971229in}}%
\pgfpathlineto{\pgfqpoint{2.209224in}{2.000244in}}%
\pgfpathlineto{\pgfqpoint{2.212548in}{2.089130in}}%
\pgfpathlineto{\pgfqpoint{2.216132in}{2.144163in}}%
\pgfpathlineto{\pgfqpoint{2.219967in}{2.132857in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{2.109432in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.955373in}}%
\pgfpathlineto{\pgfqpoint{2.237250in}{1.923763in}}%
\pgfpathlineto{\pgfqpoint{2.241834in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{2.246497in}{1.896955in}}%
\pgfpathlineto{\pgfqpoint{2.251225in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{2.256006in}{1.860221in}}%
\pgfpathlineto{\pgfqpoint{2.260833in}{1.845698in}}%
\pgfpathlineto{\pgfqpoint{2.270275in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{1.502332in}}%
\pgfpathlineto{\pgfqpoint{2.278662in}{1.466560in}}%
\pgfpathlineto{\pgfqpoint{2.282324in}{1.484589in}}%
\pgfpathlineto{\pgfqpoint{2.285588in}{1.506847in}}%
\pgfpathlineto{\pgfqpoint{2.288565in}{1.732268in}}%
\pgfpathlineto{\pgfqpoint{2.291534in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{2.294549in}{1.849240in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{2.300734in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{1.837405in}}%
\pgfpathlineto{\pgfqpoint{2.307090in}{1.833505in}}%
\pgfpathlineto{\pgfqpoint{2.310316in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{2.316912in}{1.865014in}}%
\pgfpathlineto{\pgfqpoint{2.320302in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{2.323735in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{2.327117in}{1.725267in}}%
\pgfpathlineto{\pgfqpoint{2.330420in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{2.333758in}{1.849902in}}%
\pgfpathlineto{\pgfqpoint{2.337156in}{1.834495in}}%
\pgfpathlineto{\pgfqpoint{2.340610in}{1.837702in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.829617in}}%
\pgfpathlineto{\pgfqpoint{2.351002in}{1.604285in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{2.356797in}{1.561412in}}%
\pgfpathlineto{\pgfqpoint{2.359105in}{1.559616in}}%
\pgfpathlineto{\pgfqpoint{2.360923in}{1.623208in}}%
\pgfpathlineto{\pgfqpoint{2.363648in}{1.837488in}}%
\pgfpathlineto{\pgfqpoint{2.369895in}{1.966142in}}%
\pgfpathlineto{\pgfqpoint{2.374489in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{2.377220in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{2.383488in}{2.005856in}}%
\pgfpathlineto{\pgfqpoint{2.387006in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{2.390764in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{2.394713in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{2.398762in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{2.402887in}{1.813370in}}%
\pgfpathlineto{\pgfqpoint{2.407083in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{2.411350in}{1.837618in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{1.798653in}}%
\pgfpathlineto{\pgfqpoint{2.419965in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{2.424123in}{1.599867in}}%
\pgfpathlineto{\pgfqpoint{2.428125in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{2.431979in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{2.439693in}{1.808938in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{1.815339in}}%
\pgfpathlineto{\pgfqpoint{2.455810in}{1.832454in}}%
\pgfpathlineto{\pgfqpoint{2.459975in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{2.464117in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.470040in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{2.474140in}{1.497714in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.855283in}}%
\pgfpathlineto{\pgfqpoint{2.486913in}{1.839283in}}%
\pgfpathlineto{\pgfqpoint{2.489650in}{1.843268in}}%
\pgfpathlineto{\pgfqpoint{2.492443in}{1.834161in}}%
\pgfpathlineto{\pgfqpoint{2.495280in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{2.498172in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.501126in}{1.838854in}}%
\pgfpathlineto{\pgfqpoint{2.507196in}{1.833634in}}%
\pgfpathlineto{\pgfqpoint{2.513480in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{2.523248in}{1.787497in}}%
\pgfpathlineto{\pgfqpoint{2.526593in}{1.781738in}}%
\pgfpathlineto{\pgfqpoint{2.529988in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.762484in}}%
\pgfpathlineto{\pgfqpoint{2.536946in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{2.540540in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{2.544216in}{1.764280in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{2.551816in}{1.798992in}}%
\pgfpathlineto{\pgfqpoint{2.555741in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{2.559735in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{2.563790in}{1.825936in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{1.839600in}}%
\pgfpathlineto{\pgfqpoint{2.576321in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{2.580612in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{2.584965in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{2.589373in}{1.829245in}}%
\pgfpathlineto{\pgfqpoint{2.593829in}{1.776835in}}%
\pgfpathlineto{\pgfqpoint{2.598237in}{1.622395in}}%
\pgfpathlineto{\pgfqpoint{2.602501in}{1.596383in}}%
\pgfpathlineto{\pgfqpoint{2.606682in}{1.754773in}}%
\pgfpathlineto{\pgfqpoint{2.610897in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.615056in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{2.619056in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{2.626468in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{2.629774in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{2.632771in}{1.580595in}}%
\pgfpathlineto{\pgfqpoint{2.635483in}{1.672130in}}%
\pgfpathlineto{\pgfqpoint{2.638122in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{2.640821in}{1.857378in}}%
\pgfpathlineto{\pgfqpoint{2.643581in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{2.652235in}{1.851194in}}%
\pgfpathlineto{\pgfqpoint{2.655245in}{1.828398in}}%
\pgfpathlineto{\pgfqpoint{2.658246in}{1.760390in}}%
\pgfpathlineto{\pgfqpoint{2.661168in}{1.734499in}}%
\pgfpathlineto{\pgfqpoint{2.663985in}{1.729584in}}%
\pgfpathlineto{\pgfqpoint{2.666691in}{1.736218in}}%
\pgfpathlineto{\pgfqpoint{2.669338in}{1.817961in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{2.674820in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{2.677665in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{2.680567in}{1.848757in}}%
\pgfpathlineto{\pgfqpoint{2.683530in}{1.852302in}}%
\pgfpathlineto{\pgfqpoint{2.686567in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.689759in}{1.943899in}}%
\pgfpathlineto{\pgfqpoint{2.693144in}{1.944713in}}%
\pgfpathlineto{\pgfqpoint{2.696713in}{1.939755in}}%
\pgfpathlineto{\pgfqpoint{2.700458in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.704372in}{1.930927in}}%
\pgfpathlineto{\pgfqpoint{2.708430in}{1.925764in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{2.716923in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.721288in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{2.725709in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{2.730195in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{2.734742in}{1.837326in}}%
\pgfpathlineto{\pgfqpoint{2.739352in}{1.836532in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{1.823741in}}%
\pgfpathlineto{\pgfqpoint{2.748669in}{1.656922in}}%
\pgfpathlineto{\pgfqpoint{2.753134in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{1.847356in}}%
\pgfpathlineto{\pgfqpoint{2.765987in}{1.838665in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{2.779089in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{2.783517in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{2.801466in}{1.821240in}}%
\pgfpathlineto{\pgfqpoint{2.815052in}{1.785379in}}%
\pgfpathlineto{\pgfqpoint{2.819543in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{2.824001in}{1.792973in}}%
\pgfpathlineto{\pgfqpoint{2.828415in}{1.792956in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.837085in}{1.802687in}}%
\pgfpathlineto{\pgfqpoint{2.841334in}{1.818060in}}%
\pgfpathlineto{\pgfqpoint{2.845561in}{1.884724in}}%
\pgfpathlineto{\pgfqpoint{2.849788in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{2.853988in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{2.858152in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{1.855327in}}%
\pgfpathlineto{\pgfqpoint{2.866424in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{2.870575in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{2.874748in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{2.887441in}{1.855050in}}%
\pgfpathlineto{\pgfqpoint{2.891740in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.900070in}{1.573978in}}%
\pgfpathlineto{\pgfqpoint{2.903871in}{1.563239in}}%
\pgfpathlineto{\pgfqpoint{2.907472in}{1.738021in}}%
\pgfpathlineto{\pgfqpoint{2.911064in}{1.839751in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{2.918343in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{2.922038in}{1.863722in}}%
\pgfpathlineto{\pgfqpoint{2.925784in}{1.885123in}}%
\pgfpathlineto{\pgfqpoint{2.929586in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{2.937288in}{1.839095in}}%
\pgfpathlineto{\pgfqpoint{2.941163in}{1.834635in}}%
\pgfpathlineto{\pgfqpoint{2.945046in}{1.833855in}}%
\pgfpathlineto{\pgfqpoint{2.948939in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{2.952845in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{2.956764in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{2.964636in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{2.968588in}{1.830533in}}%
\pgfpathlineto{\pgfqpoint{2.972555in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{2.976538in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{2.980537in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{2.984552in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{2.988584in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{2.992631in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{2.996675in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{3.008601in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{3.012525in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{3.016454in}{1.876649in}}%
\pgfpathlineto{\pgfqpoint{3.020398in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{3.024373in}{1.887047in}}%
\pgfpathlineto{\pgfqpoint{3.028384in}{1.871311in}}%
\pgfpathlineto{\pgfqpoint{3.035763in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{3.036029in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{3.042213in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{1.969856in}}%
\pgfpathlineto{\pgfqpoint{3.056066in}{1.815760in}}%
\pgfpathlineto{\pgfqpoint{3.059505in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{3.066141in}{1.860246in}}%
\pgfpathlineto{\pgfqpoint{3.069343in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{3.072488in}{1.896839in}}%
\pgfpathlineto{\pgfqpoint{3.078803in}{1.973584in}}%
\pgfpathlineto{\pgfqpoint{3.082079in}{1.983969in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{3.088847in}{1.908785in}}%
\pgfpathlineto{\pgfqpoint{3.092311in}{1.909384in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.913030in}}%
\pgfpathlineto{\pgfqpoint{3.099491in}{1.899999in}}%
\pgfpathlineto{\pgfqpoint{3.106814in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.110358in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{3.113811in}{1.698162in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{3.120443in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{3.126739in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{3.129924in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{3.133167in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{3.136468in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{3.139815in}{1.825010in}}%
\pgfpathlineto{\pgfqpoint{3.143106in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.146198in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{3.149045in}{1.646690in}}%
\pgfpathlineto{\pgfqpoint{3.151746in}{1.796255in}}%
\pgfpathlineto{\pgfqpoint{3.154477in}{1.824702in}}%
\pgfpathlineto{\pgfqpoint{3.157154in}{1.722972in}}%
\pgfpathlineto{\pgfqpoint{3.159658in}{1.731097in}}%
\pgfpathlineto{\pgfqpoint{3.162116in}{1.828521in}}%
\pgfpathlineto{\pgfqpoint{3.164603in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{3.169684in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{3.172282in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{3.174913in}{1.839138in}}%
\pgfpathlineto{\pgfqpoint{3.177580in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{3.180295in}{1.848420in}}%
\pgfpathlineto{\pgfqpoint{3.183058in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{3.185875in}{1.852342in}}%
\pgfpathlineto{\pgfqpoint{3.191659in}{1.838423in}}%
\pgfpathlineto{\pgfqpoint{3.194577in}{1.768714in}}%
\pgfpathlineto{\pgfqpoint{3.197408in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{3.200115in}{1.713004in}}%
\pgfpathlineto{\pgfqpoint{3.202666in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{3.205060in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{3.207294in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{3.209347in}{1.755493in}}%
\pgfpathlineto{\pgfqpoint{3.213016in}{1.841622in}}%
\pgfpathlineto{\pgfqpoint{3.214766in}{1.849866in}}%
\pgfpathlineto{\pgfqpoint{3.216513in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{3.216513in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832667in}{1.880650in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{1.939252in}}%
\pgfpathlineto{\pgfqpoint{0.841624in}{1.939704in}}%
\pgfpathlineto{\pgfqpoint{0.844164in}{1.934394in}}%
\pgfpathlineto{\pgfqpoint{0.846752in}{1.924703in}}%
\pgfpathlineto{\pgfqpoint{0.849363in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{1.949044in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{1.947142in}}%
\pgfpathlineto{\pgfqpoint{0.860277in}{1.933975in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{1.948418in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{1.940182in}}%
\pgfpathlineto{\pgfqpoint{0.868730in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{0.871466in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{0.874173in}{1.930836in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.940407in}}%
\pgfpathlineto{\pgfqpoint{0.879643in}{1.945176in}}%
\pgfpathlineto{\pgfqpoint{0.882436in}{1.946294in}}%
\pgfpathlineto{\pgfqpoint{0.885267in}{1.945948in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{1.926962in}}%
\pgfpathlineto{\pgfqpoint{0.890932in}{1.919661in}}%
\pgfpathlineto{\pgfqpoint{0.899726in}{1.983917in}}%
\pgfpathlineto{\pgfqpoint{0.906292in}{1.991521in}}%
\pgfpathlineto{\pgfqpoint{0.909764in}{1.979655in}}%
\pgfpathlineto{\pgfqpoint{0.916772in}{1.923094in}}%
\pgfpathlineto{\pgfqpoint{0.920234in}{1.955908in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.971720in}}%
\pgfpathlineto{\pgfqpoint{0.927304in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{1.987282in}}%
\pgfpathlineto{\pgfqpoint{0.938445in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{0.942319in}{2.006296in}}%
\pgfpathlineto{\pgfqpoint{0.946260in}{1.986763in}}%
\pgfpathlineto{\pgfqpoint{0.950160in}{1.906924in}}%
\pgfpathlineto{\pgfqpoint{0.953870in}{1.854745in}}%
\pgfpathlineto{\pgfqpoint{0.957410in}{1.906022in}}%
\pgfpathlineto{\pgfqpoint{0.964407in}{1.970043in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{1.984808in}}%
\pgfpathlineto{\pgfqpoint{0.975641in}{1.974798in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{1.960473in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{1.901053in}}%
\pgfpathlineto{\pgfqpoint{0.987760in}{1.879659in}}%
\pgfpathlineto{\pgfqpoint{0.995778in}{1.829056in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{1.003628in}{1.882389in}}%
\pgfpathlineto{\pgfqpoint{1.007477in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{1.014981in}{1.914407in}}%
\pgfpathlineto{\pgfqpoint{1.018688in}{1.917365in}}%
\pgfpathlineto{\pgfqpoint{1.022308in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{1.917789in}}%
\pgfpathlineto{\pgfqpoint{1.036102in}{1.926748in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{1.042942in}{1.921791in}}%
\pgfpathlineto{\pgfqpoint{1.053287in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{1.056718in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{1.063461in}{1.902010in}}%
\pgfpathlineto{\pgfqpoint{1.066786in}{1.909246in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{1.932428in}}%
\pgfpathlineto{\pgfqpoint{1.076743in}{1.905574in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{1.089269in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{1.092414in}{1.944357in}}%
\pgfpathlineto{\pgfqpoint{1.095641in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{1.098954in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{1.964043in}}%
\pgfpathlineto{\pgfqpoint{1.113066in}{1.962596in}}%
\pgfpathlineto{\pgfqpoint{1.116773in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{1.840469in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{1.144746in}{1.965573in}}%
\pgfpathlineto{\pgfqpoint{1.148382in}{1.965932in}}%
\pgfpathlineto{\pgfqpoint{1.152084in}{1.960862in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{1.944611in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.924175in}}%
\pgfpathlineto{\pgfqpoint{1.167070in}{1.924131in}}%
\pgfpathlineto{\pgfqpoint{1.170762in}{1.933225in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{1.953188in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{1.926096in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{1.932623in}}%
\pgfpathlineto{\pgfqpoint{1.192810in}{1.919462in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{1.203561in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{1.926838in}}%
\pgfpathlineto{\pgfqpoint{1.214570in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{1.218366in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{1.222218in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{1.905342in}}%
\pgfpathlineto{\pgfqpoint{1.229906in}{1.909914in}}%
\pgfpathlineto{\pgfqpoint{1.233733in}{1.916846in}}%
\pgfpathlineto{\pgfqpoint{1.237568in}{1.928486in}}%
\pgfpathlineto{\pgfqpoint{1.241437in}{1.944090in}}%
\pgfpathlineto{\pgfqpoint{1.245350in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{1.922888in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{1.914430in}}%
\pgfpathlineto{\pgfqpoint{1.256926in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.924644in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{1.267963in}{1.927081in}}%
\pgfpathlineto{\pgfqpoint{1.271541in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{1.274998in}{1.866712in}}%
\pgfpathlineto{\pgfqpoint{1.281458in}{1.896394in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{1.293747in}{1.954863in}}%
\pgfpathlineto{\pgfqpoint{1.296893in}{1.949289in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{1.920336in}}%
\pgfpathlineto{\pgfqpoint{1.312034in}{1.855867in}}%
\pgfpathlineto{\pgfqpoint{1.314669in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.909985in}}%
\pgfpathlineto{\pgfqpoint{1.324403in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{1.333755in}{1.944551in}}%
\pgfpathlineto{\pgfqpoint{1.338741in}{1.956542in}}%
\pgfpathlineto{\pgfqpoint{1.341364in}{1.958530in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{1.957675in}}%
\pgfpathlineto{\pgfqpoint{1.346843in}{1.953873in}}%
\pgfpathlineto{\pgfqpoint{1.349664in}{1.943131in}}%
\pgfpathlineto{\pgfqpoint{1.352505in}{1.941255in}}%
\pgfpathlineto{\pgfqpoint{1.355362in}{1.935421in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{1.360962in}{1.909636in}}%
\pgfpathlineto{\pgfqpoint{1.366328in}{1.916613in}}%
\pgfpathlineto{\pgfqpoint{1.368943in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{1.918163in}}%
\pgfpathlineto{\pgfqpoint{1.376548in}{1.915254in}}%
\pgfpathlineto{\pgfqpoint{1.378997in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{1.381411in}{1.919805in}}%
\pgfpathlineto{\pgfqpoint{1.383819in}{1.930515in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{1.391165in}{1.940120in}}%
\pgfpathlineto{\pgfqpoint{1.401466in}{1.948595in}}%
\pgfpathlineto{\pgfqpoint{1.406851in}{1.945468in}}%
\pgfpathlineto{\pgfqpoint{1.409573in}{1.945981in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{1.420737in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{1.423601in}{1.952512in}}%
\pgfpathlineto{\pgfqpoint{1.429369in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{1.432269in}{1.945212in}}%
\pgfpathlineto{\pgfqpoint{1.438068in}{1.944692in}}%
\pgfpathlineto{\pgfqpoint{1.440969in}{1.946865in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{1.945742in}}%
\pgfpathlineto{\pgfqpoint{1.446764in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{1.948865in}}%
\pgfpathlineto{\pgfqpoint{1.452539in}{1.951790in}}%
\pgfpathlineto{\pgfqpoint{1.461191in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.848578in}}%
\pgfpathlineto{\pgfqpoint{1.475890in}{1.865497in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.910027in}}%
\pgfpathlineto{\pgfqpoint{1.482357in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{1.483905in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{1.487233in}{1.911947in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{1.917074in}}%
\pgfpathlineto{\pgfqpoint{1.493672in}{1.958685in}}%
\pgfpathlineto{\pgfqpoint{1.495633in}{2.010442in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{2.041535in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{2.038343in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{1.987684in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{1.509663in}{1.943218in}}%
\pgfpathlineto{\pgfqpoint{1.512689in}{1.980736in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{1.519074in}{1.994399in}}%
\pgfpathlineto{\pgfqpoint{1.522374in}{1.970339in}}%
\pgfpathlineto{\pgfqpoint{1.529012in}{1.956147in}}%
\pgfpathlineto{\pgfqpoint{1.532301in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.836135in}}%
\pgfpathlineto{\pgfqpoint{1.538359in}{1.849908in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{1.549963in}{1.943317in}}%
\pgfpathlineto{\pgfqpoint{1.555889in}{1.880808in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.974136in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{1.985807in}}%
\pgfpathlineto{\pgfqpoint{1.567574in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.957458in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{1.972833in}}%
\pgfpathlineto{\pgfqpoint{1.576914in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{1.580237in}{2.002335in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{1.998266in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{1.913774in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.916752in}}%
\pgfpathlineto{\pgfqpoint{1.601587in}{1.921302in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{1.941609in}}%
\pgfpathlineto{\pgfqpoint{1.608674in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.612252in}{1.949822in}}%
\pgfpathlineto{\pgfqpoint{1.615807in}{1.932845in}}%
\pgfpathlineto{\pgfqpoint{1.619313in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{1.622776in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.941770in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{1.961581in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{1.639867in}{1.960966in}}%
\pgfpathlineto{\pgfqpoint{1.643359in}{1.963763in}}%
\pgfpathlineto{\pgfqpoint{1.646886in}{1.960249in}}%
\pgfpathlineto{\pgfqpoint{1.650408in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{1.653875in}{1.936235in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{1.937572in}}%
\pgfpathlineto{\pgfqpoint{1.660622in}{1.913550in}}%
\pgfpathlineto{\pgfqpoint{1.663782in}{1.877625in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{1.878887in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{1.883112in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.882798in}}%
\pgfpathlineto{\pgfqpoint{1.678244in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.982185in}}%
\pgfpathlineto{\pgfqpoint{1.689353in}{1.991988in}}%
\pgfpathlineto{\pgfqpoint{1.691813in}{2.009566in}}%
\pgfpathlineto{\pgfqpoint{1.694562in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{1.697476in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{1.700547in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{1.703712in}{1.944428in}}%
\pgfpathlineto{\pgfqpoint{1.706886in}{1.925966in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{1.932018in}}%
\pgfpathlineto{\pgfqpoint{1.713237in}{1.957909in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{1.974528in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{1.970205in}}%
\pgfpathlineto{\pgfqpoint{1.723227in}{1.946235in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{1.951601in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{1.938042in}}%
\pgfpathlineto{\pgfqpoint{1.733255in}{1.879464in}}%
\pgfpathlineto{\pgfqpoint{1.736352in}{1.883048in}}%
\pgfpathlineto{\pgfqpoint{1.739335in}{1.920524in}}%
\pgfpathlineto{\pgfqpoint{1.742307in}{1.943663in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{1.909192in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{1.943758in}}%
\pgfpathlineto{\pgfqpoint{1.753932in}{1.943185in}}%
\pgfpathlineto{\pgfqpoint{1.756892in}{1.945080in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{1.959567in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.988711in}}%
\pgfpathlineto{\pgfqpoint{1.766379in}{1.999058in}}%
\pgfpathlineto{\pgfqpoint{1.769870in}{1.999558in}}%
\pgfpathlineto{\pgfqpoint{1.773520in}{2.001945in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{2.006267in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{1.996174in}}%
\pgfpathlineto{\pgfqpoint{1.785314in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{1.789387in}{1.956001in}}%
\pgfpathlineto{\pgfqpoint{1.793438in}{1.927166in}}%
\pgfpathlineto{\pgfqpoint{1.797431in}{1.921465in}}%
\pgfpathlineto{\pgfqpoint{1.801364in}{1.922430in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{1.918691in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{1.879856in}}%
\pgfpathlineto{\pgfqpoint{1.812596in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{1.816017in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.857701in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{1.794423in}}%
\pgfpathlineto{\pgfqpoint{1.825015in}{1.707713in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{1.831948in}{1.910725in}}%
\pgfpathlineto{\pgfqpoint{1.834272in}{1.913370in}}%
\pgfpathlineto{\pgfqpoint{1.836660in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{1.843863in}{1.882012in}}%
\pgfpathlineto{\pgfqpoint{1.846282in}{1.884543in}}%
\pgfpathlineto{\pgfqpoint{1.848710in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{1.851115in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{1.855720in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{1.857823in}{1.795020in}}%
\pgfpathlineto{\pgfqpoint{1.859769in}{1.800074in}}%
\pgfpathlineto{\pgfqpoint{1.861605in}{1.843316in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.885025in}}%
\pgfpathlineto{\pgfqpoint{1.879370in}{1.891988in}}%
\pgfpathlineto{\pgfqpoint{1.881423in}{1.888315in}}%
\pgfpathlineto{\pgfqpoint{1.883519in}{1.867330in}}%
\pgfpathlineto{\pgfqpoint{1.885628in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.887754in}{1.865273in}}%
\pgfpathlineto{\pgfqpoint{1.889934in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{1.892227in}{1.895605in}}%
\pgfpathlineto{\pgfqpoint{1.897061in}{1.861250in}}%
\pgfpathlineto{\pgfqpoint{1.902051in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{1.904580in}{1.845215in}}%
\pgfpathlineto{\pgfqpoint{1.907137in}{1.846579in}}%
\pgfpathlineto{\pgfqpoint{1.912368in}{1.854423in}}%
\pgfpathlineto{\pgfqpoint{1.915051in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{1.917767in}{1.843417in}}%
\pgfpathlineto{\pgfqpoint{1.920528in}{1.849998in}}%
\pgfpathlineto{\pgfqpoint{1.923338in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{1.926190in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{1.929076in}{1.842299in}}%
\pgfpathlineto{\pgfqpoint{1.931992in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{1.934937in}{1.845287in}}%
\pgfpathlineto{\pgfqpoint{1.937910in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{1.940913in}{1.846517in}}%
\pgfpathlineto{\pgfqpoint{1.943941in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{1.946997in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{1.732630in}}%
\pgfpathlineto{\pgfqpoint{1.955627in}{1.727294in}}%
\pgfpathlineto{\pgfqpoint{1.958203in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{1.960599in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{1.962858in}{1.797572in}}%
\pgfpathlineto{\pgfqpoint{1.964985in}{1.783664in}}%
\pgfpathlineto{\pgfqpoint{1.969126in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{1.971390in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{1.933905in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{1.928685in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{1.947218in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{1.944616in}}%
\pgfpathlineto{\pgfqpoint{1.987944in}{1.894708in}}%
\pgfpathlineto{\pgfqpoint{1.990879in}{1.888848in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.896691in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.923235in}}%
\pgfpathlineto{\pgfqpoint{2.002301in}{1.926610in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{1.680247in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.018338in}{1.907818in}}%
\pgfpathlineto{\pgfqpoint{2.019568in}{1.897118in}}%
\pgfpathlineto{\pgfqpoint{2.020766in}{1.867196in}}%
\pgfpathlineto{\pgfqpoint{2.021876in}{1.870219in}}%
\pgfpathlineto{\pgfqpoint{2.026324in}{1.918300in}}%
\pgfpathlineto{\pgfqpoint{2.029509in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{2.031574in}{1.970869in}}%
\pgfpathlineto{\pgfqpoint{2.033955in}{1.974690in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{1.960166in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{2.042204in}{1.881319in}}%
\pgfpathlineto{\pgfqpoint{2.045023in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{2.047895in}{1.889526in}}%
\pgfpathlineto{\pgfqpoint{2.050806in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.053745in}{1.875514in}}%
\pgfpathlineto{\pgfqpoint{2.059808in}{1.899841in}}%
\pgfpathlineto{\pgfqpoint{2.062994in}{1.900565in}}%
\pgfpathlineto{\pgfqpoint{2.066266in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{2.072840in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{2.075994in}{1.735717in}}%
\pgfpathlineto{\pgfqpoint{2.079025in}{1.829502in}}%
\pgfpathlineto{\pgfqpoint{2.082014in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{2.087878in}{1.879822in}}%
\pgfpathlineto{\pgfqpoint{2.096386in}{1.903425in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{1.917445in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{1.937221in}}%
\pgfpathlineto{\pgfqpoint{2.110531in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{2.113467in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{1.938534in}}%
\pgfpathlineto{\pgfqpoint{2.125475in}{1.886659in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{1.898946in}}%
\pgfpathlineto{\pgfqpoint{2.131151in}{1.905292in}}%
\pgfpathlineto{\pgfqpoint{2.136651in}{1.925252in}}%
\pgfpathlineto{\pgfqpoint{2.139399in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{1.934777in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{1.910664in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{1.908624in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{1.898200in}}%
\pgfpathlineto{\pgfqpoint{2.158470in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.880476in}}%
\pgfpathlineto{\pgfqpoint{2.165473in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{2.167591in}{1.869795in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{2.171549in}{1.896727in}}%
\pgfpathlineto{\pgfqpoint{2.175467in}{1.906292in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.914735in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.188517in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{2.193905in}{1.962139in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.956347in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{1.918767in}}%
\pgfpathlineto{\pgfqpoint{2.202945in}{1.917819in}}%
\pgfpathlineto{\pgfqpoint{2.209224in}{1.942850in}}%
\pgfpathlineto{\pgfqpoint{2.212548in}{1.987128in}}%
\pgfpathlineto{\pgfqpoint{2.216132in}{2.014727in}}%
\pgfpathlineto{\pgfqpoint{2.219967in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{1.998708in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{1.983662in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.940157in}}%
\pgfpathlineto{\pgfqpoint{2.241834in}{1.906192in}}%
\pgfpathlineto{\pgfqpoint{2.246497in}{1.896955in}}%
\pgfpathlineto{\pgfqpoint{2.251225in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{2.256006in}{1.860221in}}%
\pgfpathlineto{\pgfqpoint{2.260833in}{1.845698in}}%
\pgfpathlineto{\pgfqpoint{2.265647in}{1.691765in}}%
\pgfpathlineto{\pgfqpoint{2.270275in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{1.670580in}}%
\pgfpathlineto{\pgfqpoint{2.278662in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{2.282324in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.285588in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.288565in}{1.732268in}}%
\pgfpathlineto{\pgfqpoint{2.291534in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{2.294549in}{1.849240in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{2.300734in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{1.837405in}}%
\pgfpathlineto{\pgfqpoint{2.307090in}{1.833505in}}%
\pgfpathlineto{\pgfqpoint{2.310316in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{2.316912in}{1.865014in}}%
\pgfpathlineto{\pgfqpoint{2.320302in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{2.323735in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{2.327117in}{1.725267in}}%
\pgfpathlineto{\pgfqpoint{2.330420in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{2.333758in}{1.849902in}}%
\pgfpathlineto{\pgfqpoint{2.337156in}{1.834495in}}%
\pgfpathlineto{\pgfqpoint{2.340610in}{1.837702in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.829617in}}%
\pgfpathlineto{\pgfqpoint{2.347643in}{1.714569in}}%
\pgfpathlineto{\pgfqpoint{2.351002in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356797in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359105in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{2.362347in}{1.755286in}}%
\pgfpathlineto{\pgfqpoint{2.364974in}{1.869352in}}%
\pgfpathlineto{\pgfqpoint{2.372049in}{1.985821in}}%
\pgfpathlineto{\pgfqpoint{2.374489in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{2.377220in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{2.383488in}{2.005856in}}%
\pgfpathlineto{\pgfqpoint{2.387006in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{2.390764in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{2.394713in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{2.398762in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{2.402887in}{1.813370in}}%
\pgfpathlineto{\pgfqpoint{2.407083in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{2.411350in}{1.837618in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{1.798653in}}%
\pgfpathlineto{\pgfqpoint{2.419965in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{2.428125in}{1.687267in}}%
\pgfpathlineto{\pgfqpoint{2.431979in}{1.694161in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{2.439693in}{1.808938in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{1.815339in}}%
\pgfpathlineto{\pgfqpoint{2.455810in}{1.832454in}}%
\pgfpathlineto{\pgfqpoint{2.459975in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{2.464117in}{1.680736in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{1.695805in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474140in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.476644in}{1.676715in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.855283in}}%
\pgfpathlineto{\pgfqpoint{2.486913in}{1.839283in}}%
\pgfpathlineto{\pgfqpoint{2.489650in}{1.843268in}}%
\pgfpathlineto{\pgfqpoint{2.492443in}{1.834161in}}%
\pgfpathlineto{\pgfqpoint{2.495280in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{2.498172in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.501126in}{1.838854in}}%
\pgfpathlineto{\pgfqpoint{2.507196in}{1.833634in}}%
\pgfpathlineto{\pgfqpoint{2.513480in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{2.523248in}{1.787497in}}%
\pgfpathlineto{\pgfqpoint{2.526593in}{1.781738in}}%
\pgfpathlineto{\pgfqpoint{2.529988in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.762484in}}%
\pgfpathlineto{\pgfqpoint{2.536946in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{2.540540in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{2.544216in}{1.764280in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{2.551816in}{1.798992in}}%
\pgfpathlineto{\pgfqpoint{2.555741in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{2.559735in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{2.563790in}{1.825936in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{1.839600in}}%
\pgfpathlineto{\pgfqpoint{2.576321in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{2.580612in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{2.584965in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{2.589373in}{1.829245in}}%
\pgfpathlineto{\pgfqpoint{2.593829in}{1.776835in}}%
\pgfpathlineto{\pgfqpoint{2.598237in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{2.602501in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{2.606682in}{1.754773in}}%
\pgfpathlineto{\pgfqpoint{2.610897in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{2.615056in}{1.679965in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{1.696002in}}%
\pgfpathlineto{\pgfqpoint{2.626468in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.632771in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.635483in}{1.672130in}}%
\pgfpathlineto{\pgfqpoint{2.638122in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{2.640821in}{1.857378in}}%
\pgfpathlineto{\pgfqpoint{2.643581in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{2.652235in}{1.851194in}}%
\pgfpathlineto{\pgfqpoint{2.655245in}{1.828398in}}%
\pgfpathlineto{\pgfqpoint{2.658246in}{1.760390in}}%
\pgfpathlineto{\pgfqpoint{2.661168in}{1.734499in}}%
\pgfpathlineto{\pgfqpoint{2.663985in}{1.729584in}}%
\pgfpathlineto{\pgfqpoint{2.666691in}{1.736218in}}%
\pgfpathlineto{\pgfqpoint{2.669338in}{1.817961in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{2.674820in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{2.677665in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{2.680567in}{1.848757in}}%
\pgfpathlineto{\pgfqpoint{2.683530in}{1.852302in}}%
\pgfpathlineto{\pgfqpoint{2.686567in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.689759in}{1.943899in}}%
\pgfpathlineto{\pgfqpoint{2.693144in}{1.944713in}}%
\pgfpathlineto{\pgfqpoint{2.696713in}{1.939755in}}%
\pgfpathlineto{\pgfqpoint{2.700458in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{2.704372in}{1.930927in}}%
\pgfpathlineto{\pgfqpoint{2.708430in}{1.925764in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{2.716923in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.721288in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{2.725709in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{2.730195in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{2.734742in}{1.837326in}}%
\pgfpathlineto{\pgfqpoint{2.739352in}{1.836532in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{1.823741in}}%
\pgfpathlineto{\pgfqpoint{2.748669in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.753134in}{1.665615in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{1.847356in}}%
\pgfpathlineto{\pgfqpoint{2.765987in}{1.838665in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{2.779089in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{2.783517in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{2.801466in}{1.821240in}}%
\pgfpathlineto{\pgfqpoint{2.815052in}{1.785379in}}%
\pgfpathlineto{\pgfqpoint{2.819543in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{2.824001in}{1.792973in}}%
\pgfpathlineto{\pgfqpoint{2.828415in}{1.792956in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.837085in}{1.802687in}}%
\pgfpathlineto{\pgfqpoint{2.841334in}{1.818060in}}%
\pgfpathlineto{\pgfqpoint{2.845561in}{1.884724in}}%
\pgfpathlineto{\pgfqpoint{2.849788in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{2.853988in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{2.858152in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{1.855327in}}%
\pgfpathlineto{\pgfqpoint{2.866424in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{2.870575in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{2.874748in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{2.887441in}{1.855050in}}%
\pgfpathlineto{\pgfqpoint{2.891740in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{2.900070in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{2.903871in}{1.696638in}}%
\pgfpathlineto{\pgfqpoint{2.907472in}{1.738021in}}%
\pgfpathlineto{\pgfqpoint{2.911064in}{1.839751in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{2.918343in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{2.922038in}{1.863722in}}%
\pgfpathlineto{\pgfqpoint{2.925784in}{1.885123in}}%
\pgfpathlineto{\pgfqpoint{2.929586in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{2.937288in}{1.839095in}}%
\pgfpathlineto{\pgfqpoint{2.941163in}{1.834635in}}%
\pgfpathlineto{\pgfqpoint{2.945046in}{1.833855in}}%
\pgfpathlineto{\pgfqpoint{2.948939in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{2.952845in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{2.956764in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{2.964636in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{2.968588in}{1.830533in}}%
\pgfpathlineto{\pgfqpoint{2.972555in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{2.976538in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{2.980537in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{2.984552in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{2.988584in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{2.992631in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{2.996675in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{3.008601in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{3.012525in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{3.016454in}{1.876649in}}%
\pgfpathlineto{\pgfqpoint{3.020398in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{3.024373in}{1.887047in}}%
\pgfpathlineto{\pgfqpoint{3.028384in}{1.871311in}}%
\pgfpathlineto{\pgfqpoint{3.032341in}{1.689346in}}%
\pgfpathlineto{\pgfqpoint{3.035914in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.039063in}{1.672423in}}%
\pgfpathlineto{\pgfqpoint{3.042213in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{1.969856in}}%
\pgfpathlineto{\pgfqpoint{3.056066in}{1.815760in}}%
\pgfpathlineto{\pgfqpoint{3.059505in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{3.066141in}{1.860246in}}%
\pgfpathlineto{\pgfqpoint{3.069343in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{3.072488in}{1.896839in}}%
\pgfpathlineto{\pgfqpoint{3.078803in}{1.973584in}}%
\pgfpathlineto{\pgfqpoint{3.082079in}{1.983969in}}%
\pgfpathlineto{\pgfqpoint{3.085441in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{3.088847in}{1.908785in}}%
\pgfpathlineto{\pgfqpoint{3.092311in}{1.909384in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.913030in}}%
\pgfpathlineto{\pgfqpoint{3.099491in}{1.899999in}}%
\pgfpathlineto{\pgfqpoint{3.106814in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.110358in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{3.113811in}{1.698162in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{3.120443in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{3.126739in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{3.129924in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{3.133167in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{3.136468in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{3.139815in}{1.825010in}}%
\pgfpathlineto{\pgfqpoint{3.143106in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.146198in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.149045in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.151746in}{1.796255in}}%
\pgfpathlineto{\pgfqpoint{3.154477in}{1.824702in}}%
\pgfpathlineto{\pgfqpoint{3.157154in}{1.722972in}}%
\pgfpathlineto{\pgfqpoint{3.159658in}{1.731097in}}%
\pgfpathlineto{\pgfqpoint{3.162116in}{1.828521in}}%
\pgfpathlineto{\pgfqpoint{3.164603in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{3.169684in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{3.172282in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{3.174913in}{1.839138in}}%
\pgfpathlineto{\pgfqpoint{3.177580in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{3.180295in}{1.848420in}}%
\pgfpathlineto{\pgfqpoint{3.183058in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{3.185875in}{1.852342in}}%
\pgfpathlineto{\pgfqpoint{3.191659in}{1.838423in}}%
\pgfpathlineto{\pgfqpoint{3.194577in}{1.768714in}}%
\pgfpathlineto{\pgfqpoint{3.197408in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{3.200115in}{1.713004in}}%
\pgfpathlineto{\pgfqpoint{3.202666in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{3.205060in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{3.207294in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{3.209347in}{1.755493in}}%
\pgfpathlineto{\pgfqpoint{3.213016in}{1.841622in}}%
\pgfpathlineto{\pgfqpoint{3.214766in}{1.849866in}}%
\pgfpathlineto{\pgfqpoint{3.216513in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{3.216513in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832271in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{2.028373in}}%
\pgfpathlineto{\pgfqpoint{0.839973in}{2.065380in}}%
\pgfpathlineto{\pgfqpoint{0.842492in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{0.845208in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{0.850746in}{1.884493in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{2.016523in}}%
\pgfpathlineto{\pgfqpoint{0.861065in}{2.055222in}}%
\pgfpathlineto{\pgfqpoint{0.863825in}{2.032688in}}%
\pgfpathlineto{\pgfqpoint{0.869321in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{0.871917in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{0.879486in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{0.882057in}{1.979344in}}%
\pgfpathlineto{\pgfqpoint{0.891684in}{1.851129in}}%
\pgfpathlineto{\pgfqpoint{0.893668in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{1.848495in}}%
\pgfpathlineto{\pgfqpoint{0.896980in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{0.904318in}{2.232593in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{2.269467in}}%
\pgfpathlineto{\pgfqpoint{0.910274in}{2.155374in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{2.109732in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{2.134905in}}%
\pgfpathlineto{\pgfqpoint{0.928132in}{2.205063in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{2.211924in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{1.988370in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{0.948563in}{1.917074in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{1.889737in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{1.847341in}}%
\pgfpathlineto{\pgfqpoint{0.959353in}{1.853438in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.881474in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{0.972127in}{1.974192in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{1.940676in}}%
\pgfpathlineto{\pgfqpoint{0.978670in}{1.931897in}}%
\pgfpathlineto{\pgfqpoint{0.985408in}{1.950381in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{2.035384in}}%
\pgfpathlineto{\pgfqpoint{0.996415in}{2.052145in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{2.042256in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{2.002101in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{1.861204in}}%
\pgfpathlineto{\pgfqpoint{1.016626in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{1.024981in}{2.148033in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{1.033884in}{2.066901in}}%
\pgfpathlineto{\pgfqpoint{1.038376in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.871849in}}%
\pgfpathlineto{\pgfqpoint{1.047051in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{1.051221in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{1.055337in}{1.951059in}}%
\pgfpathlineto{\pgfqpoint{1.059455in}{1.986383in}}%
\pgfpathlineto{\pgfqpoint{1.063590in}{1.976559in}}%
\pgfpathlineto{\pgfqpoint{1.067688in}{1.915992in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{1.911348in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{1.968237in}}%
\pgfpathlineto{\pgfqpoint{1.083583in}{1.976117in}}%
\pgfpathlineto{\pgfqpoint{1.087518in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{1.962156in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{2.032368in}}%
\pgfpathlineto{\pgfqpoint{1.099297in}{2.071468in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{2.067122in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{2.047891in}}%
\pgfpathlineto{\pgfqpoint{1.111616in}{2.040218in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{2.061706in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{2.026471in}}%
\pgfpathlineto{\pgfqpoint{1.124235in}{1.841672in}}%
\pgfpathlineto{\pgfqpoint{1.128249in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{2.110341in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{1.153998in}{2.213961in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{1.163969in}{2.239722in}}%
\pgfpathlineto{\pgfqpoint{1.169058in}{1.870035in}}%
\pgfpathlineto{\pgfqpoint{1.173975in}{1.831548in}}%
\pgfpathlineto{\pgfqpoint{1.178728in}{1.890922in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{1.188039in}{1.979457in}}%
\pgfpathlineto{\pgfqpoint{1.192678in}{2.068943in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{2.044939in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{1.874033in}}%
\pgfpathlineto{\pgfqpoint{1.206661in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{1.211138in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{1.220177in}{2.123960in}}%
\pgfpathlineto{\pgfqpoint{1.224918in}{2.154836in}}%
\pgfpathlineto{\pgfqpoint{1.229835in}{2.217215in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{2.238602in}}%
\pgfpathlineto{\pgfqpoint{1.240218in}{2.140322in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{1.250526in}{1.815812in}}%
\pgfpathlineto{\pgfqpoint{1.255384in}{1.786859in}}%
\pgfpathlineto{\pgfqpoint{1.259928in}{1.605516in}}%
\pgfpathlineto{\pgfqpoint{1.264005in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{1.830930in}}%
\pgfpathlineto{\pgfqpoint{1.271367in}{1.931399in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{1.975120in}}%
\pgfpathlineto{\pgfqpoint{1.281922in}{1.971432in}}%
\pgfpathlineto{\pgfqpoint{1.285389in}{2.016555in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{2.079178in}}%
\pgfpathlineto{\pgfqpoint{1.296277in}{2.128538in}}%
\pgfpathlineto{\pgfqpoint{1.300156in}{2.180021in}}%
\pgfpathlineto{\pgfqpoint{1.304287in}{2.336926in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{2.342664in}}%
\pgfpathlineto{\pgfqpoint{1.318199in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{1.323075in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{1.327990in}{2.066835in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.855418in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{1.848595in}}%
\pgfpathlineto{\pgfqpoint{1.341821in}{1.857605in}}%
\pgfpathlineto{\pgfqpoint{1.346033in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{1.815946in}}%
\pgfpathlineto{\pgfqpoint{1.353692in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{1.955179in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.974469in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{1.977819in}}%
\pgfpathlineto{\pgfqpoint{1.375788in}{1.988552in}}%
\pgfpathlineto{\pgfqpoint{1.378353in}{1.982767in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.985774in}}%
\pgfpathlineto{\pgfqpoint{1.383466in}{2.009598in}}%
\pgfpathlineto{\pgfqpoint{1.386066in}{2.011167in}}%
\pgfpathlineto{\pgfqpoint{1.388695in}{2.003597in}}%
\pgfpathlineto{\pgfqpoint{1.394088in}{2.041367in}}%
\pgfpathlineto{\pgfqpoint{1.399799in}{2.068715in}}%
\pgfpathlineto{\pgfqpoint{1.402779in}{2.061277in}}%
\pgfpathlineto{\pgfqpoint{1.405843in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{1.409031in}{2.090701in}}%
\pgfpathlineto{\pgfqpoint{1.412261in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{2.143694in}}%
\pgfpathlineto{\pgfqpoint{1.430069in}{2.217308in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{2.219535in}}%
\pgfpathlineto{\pgfqpoint{1.442756in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{1.447319in}{2.290856in}}%
\pgfpathlineto{\pgfqpoint{1.452042in}{2.302875in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{2.308165in}}%
\pgfpathlineto{\pgfqpoint{1.461909in}{2.152112in}}%
\pgfpathlineto{\pgfqpoint{1.466806in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{1.475920in}{1.890533in}}%
\pgfpathlineto{\pgfqpoint{1.484538in}{2.155763in}}%
\pgfpathlineto{\pgfqpoint{1.488931in}{2.171186in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{2.181185in}}%
\pgfpathlineto{\pgfqpoint{1.497946in}{2.169165in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.859166in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.931243in}}%
\pgfpathlineto{\pgfqpoint{1.519353in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{2.035817in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{1.855181in}}%
\pgfpathlineto{\pgfqpoint{1.531058in}{1.806274in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{1.815182in}}%
\pgfpathlineto{\pgfqpoint{1.537914in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{1.554847in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{1.558286in}{2.120144in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{1.979961in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.906587in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{1.915766in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.971950in}}%
\pgfpathlineto{\pgfqpoint{1.574729in}{2.114496in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{2.185423in}}%
\pgfpathlineto{\pgfqpoint{1.585476in}{2.223955in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{2.298316in}}%
\pgfpathlineto{\pgfqpoint{1.593788in}{2.320951in}}%
\pgfpathlineto{\pgfqpoint{1.598298in}{2.275901in}}%
\pgfpathlineto{\pgfqpoint{1.602991in}{2.194740in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{1.872879in}}%
\pgfpathlineto{\pgfqpoint{1.612097in}{1.823269in}}%
\pgfpathlineto{\pgfqpoint{1.616351in}{1.893957in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{2.083640in}}%
\pgfpathlineto{\pgfqpoint{1.628751in}{2.106379in}}%
\pgfpathlineto{\pgfqpoint{1.632947in}{2.109031in}}%
\pgfpathlineto{\pgfqpoint{1.637203in}{2.132022in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{1.645921in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{2.132369in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.960200in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{1.666518in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{1.670022in}{1.845744in}}%
\pgfpathlineto{\pgfqpoint{1.673287in}{1.741326in}}%
\pgfpathlineto{\pgfqpoint{1.676099in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{1.678312in}{1.628509in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{1.708352in}}%
\pgfpathlineto{\pgfqpoint{1.682204in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{1.683314in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{1.690371in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{2.261000in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{2.283337in}}%
\pgfpathlineto{\pgfqpoint{1.700120in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.990271in}}%
\pgfpathlineto{\pgfqpoint{1.707665in}{1.906405in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{2.040224in}}%
\pgfpathlineto{\pgfqpoint{1.718957in}{2.172142in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{2.164023in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{1.734503in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{1.737879in}{1.910373in}}%
\pgfpathlineto{\pgfqpoint{1.741204in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{1.744583in}{2.066085in}}%
\pgfpathlineto{\pgfqpoint{1.747967in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{1.927379in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{2.008125in}}%
\pgfpathlineto{\pgfqpoint{1.760975in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{1.772485in}{2.224319in}}%
\pgfpathlineto{\pgfqpoint{1.781439in}{2.331992in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{1.791375in}{2.101877in}}%
\pgfpathlineto{\pgfqpoint{1.796334in}{1.837400in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{1.554914in}}%
\pgfpathlineto{\pgfqpoint{1.809180in}{1.547626in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{1.815177in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{1.819511in}{1.839652in}}%
\pgfpathlineto{\pgfqpoint{1.821331in}{1.841369in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{1.939149in}}%
\pgfpathlineto{\pgfqpoint{1.832537in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{1.836122in}{1.918978in}}%
\pgfpathlineto{\pgfqpoint{1.838011in}{1.912160in}}%
\pgfpathlineto{\pgfqpoint{1.841883in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{1.843830in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{1.845823in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{1.849857in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{1.851832in}{1.854822in}}%
\pgfpathlineto{\pgfqpoint{1.853776in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{1.857625in}{1.880482in}}%
\pgfpathlineto{\pgfqpoint{1.861725in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{1.863934in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{1.866120in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.868259in}{1.847660in}}%
\pgfpathlineto{\pgfqpoint{1.870351in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{1.872403in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{1.876502in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.880782in}{1.890240in}}%
\pgfpathlineto{\pgfqpoint{1.885283in}{1.868805in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{1.870071in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.876390in}}%
\pgfpathlineto{\pgfqpoint{1.902415in}{1.844650in}}%
\pgfpathlineto{\pgfqpoint{1.904998in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{1.912912in}{1.860962in}}%
\pgfpathlineto{\pgfqpoint{1.915626in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{1.918365in}{1.850634in}}%
\pgfpathlineto{\pgfqpoint{1.921141in}{1.856823in}}%
\pgfpathlineto{\pgfqpoint{1.923959in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.846157in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{1.845050in}}%
\pgfpathlineto{\pgfqpoint{1.938458in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{1.941424in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{1.944410in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{1.947423in}{1.849294in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{1.953532in}{1.852158in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{1.843857in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{1.962797in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.818199in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{1.820301in}}%
\pgfpathlineto{\pgfqpoint{1.974485in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{1.977266in}{1.930915in}}%
\pgfpathlineto{\pgfqpoint{1.980092in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{1.982983in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{1.981793in}}%
\pgfpathlineto{\pgfqpoint{1.988949in}{1.982372in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.953936in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{1.953433in}}%
\pgfpathlineto{\pgfqpoint{2.001065in}{1.944057in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{1.914963in}}%
\pgfpathlineto{\pgfqpoint{2.006940in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{2.009703in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{2.012166in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{2.014165in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.017322in}{1.838703in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{2.021140in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{2.022253in}{1.862058in}}%
\pgfpathlineto{\pgfqpoint{2.024116in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{2.026840in}{1.897213in}}%
\pgfpathlineto{\pgfqpoint{2.029925in}{1.923818in}}%
\pgfpathlineto{\pgfqpoint{2.031260in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{2.032701in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{2.039190in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{1.870997in}}%
\pgfpathlineto{\pgfqpoint{2.044202in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{2.053565in}{1.852752in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{1.853230in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.844456in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.805628in}}%
\pgfpathlineto{\pgfqpoint{2.061349in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.063177in}{1.809254in}}%
\pgfpathlineto{\pgfqpoint{2.064851in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{1.786891in}}%
\pgfpathlineto{\pgfqpoint{2.068921in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.846226in}}%
\pgfpathlineto{\pgfqpoint{2.077234in}{2.135997in}}%
\pgfpathlineto{\pgfqpoint{2.079798in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{2.085633in}{1.953954in}}%
\pgfpathlineto{\pgfqpoint{2.088643in}{1.936330in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.945757in}}%
\pgfpathlineto{\pgfqpoint{2.094698in}{1.926983in}}%
\pgfpathlineto{\pgfqpoint{2.097696in}{1.929433in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{1.973676in}}%
\pgfpathlineto{\pgfqpoint{2.109541in}{1.976368in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{1.961755in}}%
\pgfpathlineto{\pgfqpoint{2.115457in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{2.121332in}{1.958483in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{2.127162in}{1.973375in}}%
\pgfpathlineto{\pgfqpoint{2.130086in}{1.972232in}}%
\pgfpathlineto{\pgfqpoint{2.135953in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{2.141873in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{2.144866in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{1.943143in}}%
\pgfpathlineto{\pgfqpoint{2.150763in}{1.859884in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.156070in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{2.158463in}{1.839773in}}%
\pgfpathlineto{\pgfqpoint{2.162828in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{2.164853in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{2.166790in}{1.884821in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{2.170467in}{1.892389in}}%
\pgfpathlineto{\pgfqpoint{2.173541in}{1.746897in}}%
\pgfpathlineto{\pgfqpoint{2.174361in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{2.175496in}{1.944652in}}%
\pgfpathlineto{\pgfqpoint{2.178056in}{2.077917in}}%
\pgfpathlineto{\pgfqpoint{2.179981in}{2.043461in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.184597in}{2.031175in}}%
\pgfpathlineto{\pgfqpoint{2.187219in}{2.036022in}}%
\pgfpathlineto{\pgfqpoint{2.189997in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{2.198825in}{1.963590in}}%
\pgfpathlineto{\pgfqpoint{2.201896in}{1.984142in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{2.017472in}}%
\pgfpathlineto{\pgfqpoint{2.208354in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{2.215018in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{2.218277in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{2.221509in}{1.875795in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{1.929659in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{1.945743in}}%
\pgfpathlineto{\pgfqpoint{2.231643in}{1.888715in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{1.862532in}}%
\pgfpathlineto{\pgfqpoint{2.242403in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{2.246114in}{1.859939in}}%
\pgfpathlineto{\pgfqpoint{2.249875in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{2.253679in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{2.257527in}{1.848650in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{2.265330in}{1.821349in}}%
\pgfpathlineto{\pgfqpoint{2.269182in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{2.276568in}{1.783797in}}%
\pgfpathlineto{\pgfqpoint{2.280151in}{1.709206in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{2.286591in}{1.604773in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{1.898514in}}%
\pgfpathlineto{\pgfqpoint{2.295370in}{1.934456in}}%
\pgfpathlineto{\pgfqpoint{2.298547in}{1.914070in}}%
\pgfpathlineto{\pgfqpoint{2.305156in}{1.829835in}}%
\pgfpathlineto{\pgfqpoint{2.308500in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.311858in}{1.817784in}}%
\pgfpathlineto{\pgfqpoint{2.315247in}{1.835426in}}%
\pgfpathlineto{\pgfqpoint{2.318685in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{2.322171in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{2.325677in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{2.329013in}{1.600411in}}%
\pgfpathlineto{\pgfqpoint{2.332118in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{2.335120in}{1.791278in}}%
\pgfpathlineto{\pgfqpoint{2.338175in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{2.341341in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{2.344604in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{2.347924in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{2.351160in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{2.354169in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{1.575691in}}%
\pgfpathlineto{\pgfqpoint{2.365189in}{1.869420in}}%
\pgfpathlineto{\pgfqpoint{2.368321in}{1.954853in}}%
\pgfpathlineto{\pgfqpoint{2.372944in}{2.237120in}}%
\pgfpathlineto{\pgfqpoint{2.376190in}{2.285163in}}%
\pgfpathlineto{\pgfqpoint{2.379901in}{2.091488in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{2.392139in}{1.887434in}}%
\pgfpathlineto{\pgfqpoint{2.400759in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{2.405087in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{2.409279in}{1.615892in}}%
\pgfpathlineto{\pgfqpoint{2.413365in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{2.417310in}{1.568179in}}%
\pgfpathlineto{\pgfqpoint{2.421104in}{1.636943in}}%
\pgfpathlineto{\pgfqpoint{2.424903in}{1.812851in}}%
\pgfpathlineto{\pgfqpoint{2.428883in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{2.433087in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{2.442037in}{1.840777in}}%
\pgfpathlineto{\pgfqpoint{2.451308in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{2.455981in}{1.721333in}}%
\pgfpathlineto{\pgfqpoint{2.462911in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.468748in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.474403in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{2.477486in}{1.838395in}}%
\pgfpathlineto{\pgfqpoint{2.480622in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{2.483820in}{1.848169in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{1.840727in}}%
\pgfpathlineto{\pgfqpoint{2.493731in}{1.796161in}}%
\pgfpathlineto{\pgfqpoint{2.497095in}{1.844054in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{1.865204in}}%
\pgfpathlineto{\pgfqpoint{2.504014in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{1.641946in}}%
\pgfpathlineto{\pgfqpoint{2.510330in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{2.513491in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{2.516757in}{1.881490in}}%
\pgfpathlineto{\pgfqpoint{2.520121in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.839331in}}%
\pgfpathlineto{\pgfqpoint{2.527098in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{2.530719in}{1.828096in}}%
\pgfpathlineto{\pgfqpoint{2.534418in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.849816in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.851802in}}%
\pgfpathlineto{\pgfqpoint{2.546075in}{1.767232in}}%
\pgfpathlineto{\pgfqpoint{2.550029in}{1.728093in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{2.557935in}{1.686430in}}%
\pgfpathlineto{\pgfqpoint{2.561829in}{1.680808in}}%
\pgfpathlineto{\pgfqpoint{2.565667in}{1.709723in}}%
\pgfpathlineto{\pgfqpoint{2.569507in}{1.808168in}}%
\pgfpathlineto{\pgfqpoint{2.573427in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{2.581524in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{2.589987in}{1.842036in}}%
\pgfpathlineto{\pgfqpoint{2.594344in}{1.797438in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{2.606881in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{2.614365in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{2.618008in}{1.703447in}}%
\pgfpathlineto{\pgfqpoint{2.621574in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{2.628397in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{2.631621in}{1.682217in}}%
\pgfpathlineto{\pgfqpoint{2.634793in}{1.769774in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{1.815650in}}%
\pgfpathlineto{\pgfqpoint{2.641225in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{2.651198in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.654619in}{1.841969in}}%
\pgfpathlineto{\pgfqpoint{2.658083in}{1.828166in}}%
\pgfpathlineto{\pgfqpoint{2.664887in}{1.634920in}}%
\pgfpathlineto{\pgfqpoint{2.667994in}{1.607878in}}%
\pgfpathlineto{\pgfqpoint{2.673799in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{2.676751in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{2.679752in}{1.826761in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{1.828674in}}%
\pgfpathlineto{\pgfqpoint{2.685906in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{2.689064in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{2.692273in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{2.695521in}{1.829363in}}%
\pgfpathlineto{\pgfqpoint{2.702142in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{2.705509in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{2.708956in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{1.903604in}}%
\pgfpathlineto{\pgfqpoint{2.723839in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{2.727740in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{2.735708in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{2.739771in}{1.831616in}}%
\pgfpathlineto{\pgfqpoint{2.743886in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{2.748047in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{2.752223in}{1.739176in}}%
\pgfpathlineto{\pgfqpoint{2.756398in}{1.770144in}}%
\pgfpathlineto{\pgfqpoint{2.760554in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{2.764633in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{2.768753in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{2.772952in}{1.858945in}}%
\pgfpathlineto{\pgfqpoint{2.777222in}{1.865489in}}%
\pgfpathlineto{\pgfqpoint{2.781550in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{2.785916in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{1.826033in}}%
\pgfpathlineto{\pgfqpoint{2.794754in}{1.820204in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{2.803732in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{1.810170in}}%
\pgfpathlineto{\pgfqpoint{2.812806in}{1.803929in}}%
\pgfpathlineto{\pgfqpoint{2.817338in}{1.799690in}}%
\pgfpathlineto{\pgfqpoint{2.821854in}{1.813766in}}%
\pgfpathlineto{\pgfqpoint{2.826345in}{1.816209in}}%
\pgfpathlineto{\pgfqpoint{2.830792in}{1.808697in}}%
\pgfpathlineto{\pgfqpoint{2.835189in}{1.815060in}}%
\pgfpathlineto{\pgfqpoint{2.839532in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{2.843831in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{2.852321in}{1.836139in}}%
\pgfpathlineto{\pgfqpoint{2.856509in}{1.834206in}}%
\pgfpathlineto{\pgfqpoint{2.860649in}{1.829036in}}%
\pgfpathlineto{\pgfqpoint{2.864768in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{2.873024in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{2.877177in}{1.842859in}}%
\pgfpathlineto{\pgfqpoint{2.881354in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{2.885563in}{1.843789in}}%
\pgfpathlineto{\pgfqpoint{2.889806in}{1.848215in}}%
\pgfpathlineto{\pgfqpoint{2.894078in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{2.898376in}{1.846401in}}%
\pgfpathlineto{\pgfqpoint{2.902698in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{2.906949in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{2.910997in}{1.613292in}}%
\pgfpathlineto{\pgfqpoint{2.914897in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{2.918794in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{2.922720in}{1.839505in}}%
\pgfpathlineto{\pgfqpoint{2.926688in}{1.854661in}}%
\pgfpathlineto{\pgfqpoint{2.930705in}{1.846414in}}%
\pgfpathlineto{\pgfqpoint{2.934753in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{2.938817in}{1.821879in}}%
\pgfpathlineto{\pgfqpoint{2.942885in}{1.818497in}}%
\pgfpathlineto{\pgfqpoint{2.946954in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{2.951027in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{2.955104in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{2.959187in}{1.826365in}}%
\pgfpathlineto{\pgfqpoint{2.963275in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{2.967365in}{1.823233in}}%
\pgfpathlineto{\pgfqpoint{2.975571in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{2.979691in}{1.842028in}}%
\pgfpathlineto{\pgfqpoint{2.983823in}{1.841812in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.848531in}}%
\pgfpathlineto{\pgfqpoint{2.992129in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{2.996291in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{3.000412in}{1.767316in}}%
\pgfpathlineto{\pgfqpoint{3.004341in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{3.007933in}{1.551220in}}%
\pgfpathlineto{\pgfqpoint{3.011167in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{3.014038in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{3.019128in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{3.024210in}{1.880368in}}%
\pgfpathlineto{\pgfqpoint{3.026870in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{3.029672in}{1.906821in}}%
\pgfpathlineto{\pgfqpoint{3.035035in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.037236in}{1.665408in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{1.848246in}}%
\pgfpathlineto{\pgfqpoint{3.043060in}{1.852005in}}%
\pgfpathlineto{\pgfqpoint{3.044996in}{1.851109in}}%
\pgfpathlineto{\pgfqpoint{3.048884in}{1.868014in}}%
\pgfpathlineto{\pgfqpoint{3.052907in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{3.055021in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{3.057185in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{3.059383in}{1.911227in}}%
\pgfpathlineto{\pgfqpoint{3.061597in}{1.902977in}}%
\pgfpathlineto{\pgfqpoint{3.063796in}{1.889200in}}%
\pgfpathlineto{\pgfqpoint{3.065957in}{1.884401in}}%
\pgfpathlineto{\pgfqpoint{3.068071in}{1.882910in}}%
\pgfpathlineto{\pgfqpoint{3.070129in}{1.878504in}}%
\pgfpathlineto{\pgfqpoint{3.072113in}{1.863354in}}%
\pgfpathlineto{\pgfqpoint{3.074009in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{3.075825in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{3.078734in}{1.752248in}}%
\pgfpathlineto{\pgfqpoint{3.083197in}{1.984456in}}%
\pgfpathlineto{\pgfqpoint{3.084762in}{2.007075in}}%
\pgfpathlineto{\pgfqpoint{3.088890in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{3.091438in}{2.037360in}}%
\pgfpathlineto{\pgfqpoint{3.097392in}{1.993227in}}%
\pgfpathlineto{\pgfqpoint{3.104169in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{3.107730in}{1.863250in}}%
\pgfpathlineto{\pgfqpoint{3.111382in}{1.864278in}}%
\pgfpathlineto{\pgfqpoint{3.115117in}{1.855768in}}%
\pgfpathlineto{\pgfqpoint{3.118906in}{1.774112in}}%
\pgfpathlineto{\pgfqpoint{3.122608in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.683759in}}%
\pgfpathlineto{\pgfqpoint{3.129682in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{3.133151in}{1.793632in}}%
\pgfpathlineto{\pgfqpoint{3.136659in}{1.814194in}}%
\pgfpathlineto{\pgfqpoint{3.140175in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{3.143576in}{1.647424in}}%
\pgfpathlineto{\pgfqpoint{3.146760in}{1.610697in}}%
\pgfpathlineto{\pgfqpoint{3.149704in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.155418in}{1.836408in}}%
\pgfpathlineto{\pgfqpoint{3.158330in}{1.827874in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.797199in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{3.167020in}{1.805009in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.853023in}}%
\pgfpathlineto{\pgfqpoint{3.175906in}{1.903541in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{3.182371in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{3.185744in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{3.189190in}{1.840572in}}%
\pgfpathlineto{\pgfqpoint{3.196060in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.199308in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{1.661473in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{1.657480in}}%
\pgfpathlineto{\pgfqpoint{3.210404in}{1.727664in}}%
\pgfpathlineto{\pgfqpoint{3.212607in}{1.705056in}}%
\pgfpathlineto{\pgfqpoint{3.218204in}{1.891410in}}%
\pgfpathlineto{\pgfqpoint{3.218204in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832271in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.957962in}}%
\pgfpathlineto{\pgfqpoint{0.839973in}{1.974899in}}%
\pgfpathlineto{\pgfqpoint{0.842492in}{1.982778in}}%
\pgfpathlineto{\pgfqpoint{0.845208in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{0.850746in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{1.949614in}}%
\pgfpathlineto{\pgfqpoint{0.861065in}{1.968896in}}%
\pgfpathlineto{\pgfqpoint{0.863825in}{1.958183in}}%
\pgfpathlineto{\pgfqpoint{0.869321in}{1.894878in}}%
\pgfpathlineto{\pgfqpoint{0.871917in}{1.898919in}}%
\pgfpathlineto{\pgfqpoint{0.879486in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{0.882057in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{0.891684in}{1.851129in}}%
\pgfpathlineto{\pgfqpoint{0.893668in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{1.848495in}}%
\pgfpathlineto{\pgfqpoint{0.898473in}{1.918224in}}%
\pgfpathlineto{\pgfqpoint{0.900073in}{1.948661in}}%
\pgfpathlineto{\pgfqpoint{0.904318in}{2.053727in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{2.071155in}}%
\pgfpathlineto{\pgfqpoint{0.910274in}{2.019270in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{1.997885in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{1.985772in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{2.011445in}}%
\pgfpathlineto{\pgfqpoint{0.928132in}{2.041947in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{2.042698in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.928652in}}%
\pgfpathlineto{\pgfqpoint{0.948563in}{1.902798in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{1.847341in}}%
\pgfpathlineto{\pgfqpoint{0.959353in}{1.853438in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{1.937244in}}%
\pgfpathlineto{\pgfqpoint{0.972127in}{1.929357in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{1.912150in}}%
\pgfpathlineto{\pgfqpoint{0.978670in}{1.907609in}}%
\pgfpathlineto{\pgfqpoint{0.985408in}{1.917249in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{0.996415in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.964524in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.944720in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{1.861204in}}%
\pgfpathlineto{\pgfqpoint{1.012595in}{1.920889in}}%
\pgfpathlineto{\pgfqpoint{1.016626in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{1.024981in}{2.014061in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.024547in}}%
\pgfpathlineto{\pgfqpoint{1.033884in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{1.038376in}{1.904147in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.871849in}}%
\pgfpathlineto{\pgfqpoint{1.047051in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{1.051221in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{1.055337in}{1.919592in}}%
\pgfpathlineto{\pgfqpoint{1.059455in}{1.936923in}}%
\pgfpathlineto{\pgfqpoint{1.063590in}{1.931926in}}%
\pgfpathlineto{\pgfqpoint{1.067688in}{1.902454in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{1.901034in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{1.928466in}}%
\pgfpathlineto{\pgfqpoint{1.083583in}{1.932348in}}%
\pgfpathlineto{\pgfqpoint{1.087518in}{1.914392in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{1.925083in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{1.959785in}}%
\pgfpathlineto{\pgfqpoint{1.099297in}{1.978415in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.976076in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{1.966671in}}%
\pgfpathlineto{\pgfqpoint{1.111616in}{1.962754in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{1.972862in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{1.955370in}}%
\pgfpathlineto{\pgfqpoint{1.124235in}{1.841672in}}%
\pgfpathlineto{\pgfqpoint{1.132235in}{1.956023in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{2.023847in}}%
\pgfpathlineto{\pgfqpoint{1.153998in}{2.042729in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{2.085172in}}%
\pgfpathlineto{\pgfqpoint{1.163969in}{2.055550in}}%
\pgfpathlineto{\pgfqpoint{1.169058in}{1.870035in}}%
\pgfpathlineto{\pgfqpoint{1.173975in}{1.831548in}}%
\pgfpathlineto{\pgfqpoint{1.178728in}{1.887301in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{1.188039in}{1.931626in}}%
\pgfpathlineto{\pgfqpoint{1.192678in}{1.975176in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{1.963473in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{1.874033in}}%
\pgfpathlineto{\pgfqpoint{1.206661in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{1.211138in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{1.215602in}{1.946465in}}%
\pgfpathlineto{\pgfqpoint{1.220177in}{2.001446in}}%
\pgfpathlineto{\pgfqpoint{1.224918in}{2.015213in}}%
\pgfpathlineto{\pgfqpoint{1.229835in}{2.044401in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{2.054897in}}%
\pgfpathlineto{\pgfqpoint{1.240218in}{2.010083in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{1.884591in}}%
\pgfpathlineto{\pgfqpoint{1.250526in}{1.815812in}}%
\pgfpathlineto{\pgfqpoint{1.255384in}{1.786859in}}%
\pgfpathlineto{\pgfqpoint{1.259928in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.264005in}{1.683784in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{1.830930in}}%
\pgfpathlineto{\pgfqpoint{1.271367in}{1.907622in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{1.930420in}}%
\pgfpathlineto{\pgfqpoint{1.281922in}{1.928523in}}%
\pgfpathlineto{\pgfqpoint{1.285389in}{1.951563in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{1.983097in}}%
\pgfpathlineto{\pgfqpoint{1.296277in}{2.007021in}}%
\pgfpathlineto{\pgfqpoint{1.300156in}{2.029595in}}%
\pgfpathlineto{\pgfqpoint{1.304287in}{2.067241in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{2.081112in}}%
\pgfpathlineto{\pgfqpoint{1.313377in}{2.069083in}}%
\pgfpathlineto{\pgfqpoint{1.323075in}{1.993990in}}%
\pgfpathlineto{\pgfqpoint{1.327990in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.855418in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{1.848595in}}%
\pgfpathlineto{\pgfqpoint{1.341821in}{1.857605in}}%
\pgfpathlineto{\pgfqpoint{1.346033in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{1.815946in}}%
\pgfpathlineto{\pgfqpoint{1.353692in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{1.362695in}{1.895775in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{1.919329in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.928757in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{1.930359in}}%
\pgfpathlineto{\pgfqpoint{1.375788in}{1.935602in}}%
\pgfpathlineto{\pgfqpoint{1.378353in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{1.383466in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{1.386066in}{1.946680in}}%
\pgfpathlineto{\pgfqpoint{1.388695in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{1.394088in}{1.961692in}}%
\pgfpathlineto{\pgfqpoint{1.399799in}{1.975344in}}%
\pgfpathlineto{\pgfqpoint{1.402779in}{1.971911in}}%
\pgfpathlineto{\pgfqpoint{1.405843in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{1.409031in}{1.986417in}}%
\pgfpathlineto{\pgfqpoint{1.412261in}{1.967329in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{2.012897in}}%
\pgfpathlineto{\pgfqpoint{1.430069in}{2.045595in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{2.043980in}}%
\pgfpathlineto{\pgfqpoint{1.438358in}{2.058220in}}%
\pgfpathlineto{\pgfqpoint{1.442756in}{2.068634in}}%
\pgfpathlineto{\pgfqpoint{1.447319in}{2.075718in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{2.082873in}}%
\pgfpathlineto{\pgfqpoint{1.461909in}{2.013831in}}%
\pgfpathlineto{\pgfqpoint{1.466806in}{1.901680in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{1.475920in}{1.886732in}}%
\pgfpathlineto{\pgfqpoint{1.480221in}{1.962259in}}%
\pgfpathlineto{\pgfqpoint{1.484538in}{2.016312in}}%
\pgfpathlineto{\pgfqpoint{1.488931in}{2.023155in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{2.027425in}}%
\pgfpathlineto{\pgfqpoint{1.497946in}{2.021606in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{1.984425in}}%
\pgfpathlineto{\pgfqpoint{1.506987in}{1.928395in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.859166in}}%
\pgfpathlineto{\pgfqpoint{1.519353in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{1.960887in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{1.855181in}}%
\pgfpathlineto{\pgfqpoint{1.531058in}{1.806274in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{1.815182in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{1.554847in}{1.969869in}}%
\pgfpathlineto{\pgfqpoint{1.558286in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{1.932304in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.894556in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{1.899417in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.927990in}}%
\pgfpathlineto{\pgfqpoint{1.574729in}{1.997932in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{2.032731in}}%
\pgfpathlineto{\pgfqpoint{1.593788in}{2.074930in}}%
\pgfpathlineto{\pgfqpoint{1.598298in}{2.068476in}}%
\pgfpathlineto{\pgfqpoint{1.602991in}{2.031459in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{1.872879in}}%
\pgfpathlineto{\pgfqpoint{1.612097in}{1.823269in}}%
\pgfpathlineto{\pgfqpoint{1.620490in}{1.936282in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{1.981953in}}%
\pgfpathlineto{\pgfqpoint{1.628751in}{1.992436in}}%
\pgfpathlineto{\pgfqpoint{1.632947in}{1.993628in}}%
\pgfpathlineto{\pgfqpoint{1.637203in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{2.011144in}}%
\pgfpathlineto{\pgfqpoint{1.645921in}{2.029252in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{2.003951in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{1.666518in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{1.670022in}{1.845744in}}%
\pgfpathlineto{\pgfqpoint{1.676099in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.678312in}{1.682775in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{1.682204in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{1.683314in}{1.908306in}}%
\pgfpathlineto{\pgfqpoint{1.684536in}{1.927652in}}%
\pgfpathlineto{\pgfqpoint{1.686072in}{1.978481in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{1.997158in}}%
\pgfpathlineto{\pgfqpoint{1.690371in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{2.062933in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{2.075351in}}%
\pgfpathlineto{\pgfqpoint{1.700120in}{2.058595in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.937706in}}%
\pgfpathlineto{\pgfqpoint{1.707665in}{1.894223in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{1.962680in}}%
\pgfpathlineto{\pgfqpoint{1.718957in}{2.024665in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{2.019091in}}%
\pgfpathlineto{\pgfqpoint{1.727004in}{1.940828in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{1.734503in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{1.737879in}{1.895027in}}%
\pgfpathlineto{\pgfqpoint{1.741204in}{1.946898in}}%
\pgfpathlineto{\pgfqpoint{1.744583in}{1.973809in}}%
\pgfpathlineto{\pgfqpoint{1.747967in}{1.914344in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{1.903915in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{1.944664in}}%
\pgfpathlineto{\pgfqpoint{1.760975in}{2.018697in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{2.045099in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{1.772485in}{2.045500in}}%
\pgfpathlineto{\pgfqpoint{1.776818in}{2.068985in}}%
\pgfpathlineto{\pgfqpoint{1.781439in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.080529in}}%
\pgfpathlineto{\pgfqpoint{1.791375in}{1.988689in}}%
\pgfpathlineto{\pgfqpoint{1.801053in}{1.695760in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.809180in}{1.695978in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.815177in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.819511in}{1.839652in}}%
\pgfpathlineto{\pgfqpoint{1.821331in}{1.841369in}}%
\pgfpathlineto{\pgfqpoint{1.826027in}{1.899535in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{1.832537in}{1.898067in}}%
\pgfpathlineto{\pgfqpoint{1.836122in}{1.899704in}}%
\pgfpathlineto{\pgfqpoint{1.838011in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{1.841883in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{1.843830in}{1.883420in}}%
\pgfpathlineto{\pgfqpoint{1.845823in}{1.884946in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{1.849857in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{1.851832in}{1.854822in}}%
\pgfpathlineto{\pgfqpoint{1.853776in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.901192in}}%
\pgfpathlineto{\pgfqpoint{1.861725in}{1.921216in}}%
\pgfpathlineto{\pgfqpoint{1.866120in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.868259in}{1.847660in}}%
\pgfpathlineto{\pgfqpoint{1.870351in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{1.872403in}{1.852728in}}%
\pgfpathlineto{\pgfqpoint{1.876502in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.880782in}{1.889617in}}%
\pgfpathlineto{\pgfqpoint{1.885283in}{1.868805in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{1.870071in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{1.876390in}}%
\pgfpathlineto{\pgfqpoint{1.902415in}{1.844650in}}%
\pgfpathlineto{\pgfqpoint{1.904998in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{1.912912in}{1.860962in}}%
\pgfpathlineto{\pgfqpoint{1.915626in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{1.918365in}{1.850634in}}%
\pgfpathlineto{\pgfqpoint{1.921141in}{1.856823in}}%
\pgfpathlineto{\pgfqpoint{1.923959in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.846157in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{1.845050in}}%
\pgfpathlineto{\pgfqpoint{1.938458in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{1.941424in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{1.944410in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{1.947423in}{1.849294in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{1.953532in}{1.852158in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{1.843857in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{1.962797in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.818199in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{1.820301in}}%
\pgfpathlineto{\pgfqpoint{1.974485in}{1.853306in}}%
\pgfpathlineto{\pgfqpoint{1.977266in}{1.906554in}}%
\pgfpathlineto{\pgfqpoint{1.982983in}{1.930630in}}%
\pgfpathlineto{\pgfqpoint{1.988949in}{1.932380in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{2.001065in}{1.913159in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{1.898421in}}%
\pgfpathlineto{\pgfqpoint{2.006940in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{2.009703in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{2.012166in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{2.014165in}{1.701330in}}%
\pgfpathlineto{\pgfqpoint{2.017322in}{1.838703in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{2.021140in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{2.022253in}{1.862058in}}%
\pgfpathlineto{\pgfqpoint{2.024116in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{2.026840in}{1.897213in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.908485in}}%
\pgfpathlineto{\pgfqpoint{2.028743in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{2.029925in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{2.031260in}{1.913232in}}%
\pgfpathlineto{\pgfqpoint{2.035862in}{1.891555in}}%
\pgfpathlineto{\pgfqpoint{2.037519in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{2.039190in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{1.870997in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{1.879834in}}%
\pgfpathlineto{\pgfqpoint{2.053565in}{1.852752in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{1.853230in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.844456in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.805628in}}%
\pgfpathlineto{\pgfqpoint{2.061349in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{2.063177in}{1.809254in}}%
\pgfpathlineto{\pgfqpoint{2.064851in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{1.786891in}}%
\pgfpathlineto{\pgfqpoint{2.068921in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.846226in}}%
\pgfpathlineto{\pgfqpoint{2.075080in}{1.992366in}}%
\pgfpathlineto{\pgfqpoint{2.077234in}{2.007252in}}%
\pgfpathlineto{\pgfqpoint{2.079798in}{1.994428in}}%
\pgfpathlineto{\pgfqpoint{2.085633in}{1.918515in}}%
\pgfpathlineto{\pgfqpoint{2.088643in}{1.909611in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{2.094698in}{1.904888in}}%
\pgfpathlineto{\pgfqpoint{2.097696in}{1.906176in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{1.910245in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{2.109541in}{1.929895in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{1.922578in}}%
\pgfpathlineto{\pgfqpoint{2.115457in}{1.923183in}}%
\pgfpathlineto{\pgfqpoint{2.121332in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{2.127162in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{2.130086in}{1.927874in}}%
\pgfpathlineto{\pgfqpoint{2.135953in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{2.141873in}{1.936224in}}%
\pgfpathlineto{\pgfqpoint{2.144866in}{1.933730in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{1.913268in}}%
\pgfpathlineto{\pgfqpoint{2.150763in}{1.859884in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{2.156070in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{2.158463in}{1.839773in}}%
\pgfpathlineto{\pgfqpoint{2.162828in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{2.164853in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{2.166790in}{1.882209in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{1.883213in}}%
\pgfpathlineto{\pgfqpoint{2.170467in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{2.173541in}{1.756299in}}%
\pgfpathlineto{\pgfqpoint{2.178056in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{2.179981in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{1.964387in}}%
\pgfpathlineto{\pgfqpoint{2.184597in}{1.953895in}}%
\pgfpathlineto{\pgfqpoint{2.187219in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{2.189997in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{2.198825in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{2.201896in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{1.947241in}}%
\pgfpathlineto{\pgfqpoint{2.208354in}{1.942508in}}%
\pgfpathlineto{\pgfqpoint{2.211701in}{1.927359in}}%
\pgfpathlineto{\pgfqpoint{2.215018in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{2.218277in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{2.221509in}{1.875795in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{1.929623in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{1.944334in}}%
\pgfpathlineto{\pgfqpoint{2.231643in}{1.888715in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{1.862532in}}%
\pgfpathlineto{\pgfqpoint{2.242403in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{2.246114in}{1.859939in}}%
\pgfpathlineto{\pgfqpoint{2.249875in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{2.253679in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{2.257527in}{1.848650in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{2.265330in}{1.821349in}}%
\pgfpathlineto{\pgfqpoint{2.269182in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{2.276568in}{1.783797in}}%
\pgfpathlineto{\pgfqpoint{2.280151in}{1.709206in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286591in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{1.897083in}}%
\pgfpathlineto{\pgfqpoint{2.295370in}{1.934456in}}%
\pgfpathlineto{\pgfqpoint{2.298547in}{1.914070in}}%
\pgfpathlineto{\pgfqpoint{2.305156in}{1.829835in}}%
\pgfpathlineto{\pgfqpoint{2.308500in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{2.311858in}{1.817784in}}%
\pgfpathlineto{\pgfqpoint{2.315247in}{1.835426in}}%
\pgfpathlineto{\pgfqpoint{2.318685in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{2.322171in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{2.329013in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332118in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{2.335120in}{1.791278in}}%
\pgfpathlineto{\pgfqpoint{2.338175in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{2.341341in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{2.344604in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{2.347924in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{2.351160in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{2.354169in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356861in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{1.677753in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{1.717876in}}%
\pgfpathlineto{\pgfqpoint{2.366653in}{1.908572in}}%
\pgfpathlineto{\pgfqpoint{2.368321in}{1.954853in}}%
\pgfpathlineto{\pgfqpoint{2.370345in}{2.049275in}}%
\pgfpathlineto{\pgfqpoint{2.372944in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.376190in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.379901in}{2.047607in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{2.392139in}{1.887434in}}%
\pgfpathlineto{\pgfqpoint{2.400759in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{2.405087in}{1.672058in}}%
\pgfpathlineto{\pgfqpoint{2.421104in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{2.428883in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{2.433087in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{2.442037in}{1.840777in}}%
\pgfpathlineto{\pgfqpoint{2.451308in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{2.455981in}{1.721333in}}%
\pgfpathlineto{\pgfqpoint{2.460470in}{1.664516in}}%
\pgfpathlineto{\pgfqpoint{2.464596in}{1.681494in}}%
\pgfpathlineto{\pgfqpoint{2.468183in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.471359in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474403in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{2.477486in}{1.838395in}}%
\pgfpathlineto{\pgfqpoint{2.480622in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{2.483820in}{1.848169in}}%
\pgfpathlineto{\pgfqpoint{2.487073in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{1.840727in}}%
\pgfpathlineto{\pgfqpoint{2.493731in}{1.796161in}}%
\pgfpathlineto{\pgfqpoint{2.497095in}{1.844054in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{1.865204in}}%
\pgfpathlineto{\pgfqpoint{2.504014in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.510330in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{2.513491in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{2.516757in}{1.881490in}}%
\pgfpathlineto{\pgfqpoint{2.520121in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.839331in}}%
\pgfpathlineto{\pgfqpoint{2.527098in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{2.530719in}{1.828096in}}%
\pgfpathlineto{\pgfqpoint{2.534418in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.849816in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.851802in}}%
\pgfpathlineto{\pgfqpoint{2.546075in}{1.767232in}}%
\pgfpathlineto{\pgfqpoint{2.550029in}{1.728093in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{2.557935in}{1.689945in}}%
\pgfpathlineto{\pgfqpoint{2.561829in}{1.692321in}}%
\pgfpathlineto{\pgfqpoint{2.565667in}{1.709723in}}%
\pgfpathlineto{\pgfqpoint{2.569507in}{1.808168in}}%
\pgfpathlineto{\pgfqpoint{2.573427in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{2.581524in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{2.589987in}{1.842036in}}%
\pgfpathlineto{\pgfqpoint{2.594344in}{1.797438in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{2.614365in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{2.618008in}{1.703447in}}%
\pgfpathlineto{\pgfqpoint{2.621574in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{2.628397in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631621in}{1.682217in}}%
\pgfpathlineto{\pgfqpoint{2.634793in}{1.769774in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{1.815650in}}%
\pgfpathlineto{\pgfqpoint{2.641225in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{2.651198in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.654619in}{1.841969in}}%
\pgfpathlineto{\pgfqpoint{2.658083in}{1.828166in}}%
\pgfpathlineto{\pgfqpoint{2.664887in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.667994in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{2.673799in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{2.676751in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{2.679752in}{1.826761in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{1.828674in}}%
\pgfpathlineto{\pgfqpoint{2.685906in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{2.689064in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{2.692273in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{2.695521in}{1.829363in}}%
\pgfpathlineto{\pgfqpoint{2.702142in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{2.705509in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{2.708956in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{1.903604in}}%
\pgfpathlineto{\pgfqpoint{2.723839in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{2.727740in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{2.735708in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{2.739771in}{1.831616in}}%
\pgfpathlineto{\pgfqpoint{2.743886in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{2.748047in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{2.752223in}{1.739176in}}%
\pgfpathlineto{\pgfqpoint{2.756398in}{1.770144in}}%
\pgfpathlineto{\pgfqpoint{2.760554in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{2.764633in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{2.768753in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{2.772952in}{1.858945in}}%
\pgfpathlineto{\pgfqpoint{2.777222in}{1.865489in}}%
\pgfpathlineto{\pgfqpoint{2.781550in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{2.785916in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{1.826033in}}%
\pgfpathlineto{\pgfqpoint{2.794754in}{1.820204in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{2.803732in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{1.810170in}}%
\pgfpathlineto{\pgfqpoint{2.812806in}{1.803929in}}%
\pgfpathlineto{\pgfqpoint{2.817338in}{1.799690in}}%
\pgfpathlineto{\pgfqpoint{2.821854in}{1.813766in}}%
\pgfpathlineto{\pgfqpoint{2.826345in}{1.816209in}}%
\pgfpathlineto{\pgfqpoint{2.830792in}{1.808697in}}%
\pgfpathlineto{\pgfqpoint{2.835189in}{1.815060in}}%
\pgfpathlineto{\pgfqpoint{2.839532in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{2.843831in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{2.852321in}{1.836139in}}%
\pgfpathlineto{\pgfqpoint{2.856509in}{1.834206in}}%
\pgfpathlineto{\pgfqpoint{2.860649in}{1.829036in}}%
\pgfpathlineto{\pgfqpoint{2.864768in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{2.873024in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{2.877177in}{1.842859in}}%
\pgfpathlineto{\pgfqpoint{2.881354in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{2.885563in}{1.843789in}}%
\pgfpathlineto{\pgfqpoint{2.889806in}{1.848215in}}%
\pgfpathlineto{\pgfqpoint{2.894078in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{2.898376in}{1.846401in}}%
\pgfpathlineto{\pgfqpoint{2.902698in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{2.906949in}{1.675642in}}%
\pgfpathlineto{\pgfqpoint{2.910997in}{1.685105in}}%
\pgfpathlineto{\pgfqpoint{2.918794in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{2.922720in}{1.839505in}}%
\pgfpathlineto{\pgfqpoint{2.926688in}{1.854661in}}%
\pgfpathlineto{\pgfqpoint{2.930705in}{1.846414in}}%
\pgfpathlineto{\pgfqpoint{2.934753in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{2.938817in}{1.821879in}}%
\pgfpathlineto{\pgfqpoint{2.942885in}{1.818497in}}%
\pgfpathlineto{\pgfqpoint{2.946954in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{2.951027in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{2.955104in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{2.959187in}{1.826365in}}%
\pgfpathlineto{\pgfqpoint{2.963275in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{2.967365in}{1.823233in}}%
\pgfpathlineto{\pgfqpoint{2.975571in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{2.979691in}{1.842028in}}%
\pgfpathlineto{\pgfqpoint{2.983823in}{1.841812in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.848531in}}%
\pgfpathlineto{\pgfqpoint{2.992129in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{2.996291in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{3.007933in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.014038in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.016624in}{1.733372in}}%
\pgfpathlineto{\pgfqpoint{3.019128in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{3.024210in}{1.880368in}}%
\pgfpathlineto{\pgfqpoint{3.026870in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{3.029672in}{1.906821in}}%
\pgfpathlineto{\pgfqpoint{3.035035in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.037236in}{1.683815in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{1.848246in}}%
\pgfpathlineto{\pgfqpoint{3.043060in}{1.852005in}}%
\pgfpathlineto{\pgfqpoint{3.044996in}{1.851109in}}%
\pgfpathlineto{\pgfqpoint{3.048884in}{1.868014in}}%
\pgfpathlineto{\pgfqpoint{3.052907in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{3.055021in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{3.057185in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{3.059383in}{1.911227in}}%
\pgfpathlineto{\pgfqpoint{3.061597in}{1.902977in}}%
\pgfpathlineto{\pgfqpoint{3.063796in}{1.889200in}}%
\pgfpathlineto{\pgfqpoint{3.065957in}{1.884401in}}%
\pgfpathlineto{\pgfqpoint{3.068071in}{1.882910in}}%
\pgfpathlineto{\pgfqpoint{3.070129in}{1.878504in}}%
\pgfpathlineto{\pgfqpoint{3.072113in}{1.863354in}}%
\pgfpathlineto{\pgfqpoint{3.074009in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{3.075825in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{3.078734in}{1.764918in}}%
\pgfpathlineto{\pgfqpoint{3.084762in}{2.007075in}}%
\pgfpathlineto{\pgfqpoint{3.088890in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{3.091438in}{2.037360in}}%
\pgfpathlineto{\pgfqpoint{3.097392in}{1.993227in}}%
\pgfpathlineto{\pgfqpoint{3.104169in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{3.107730in}{1.863250in}}%
\pgfpathlineto{\pgfqpoint{3.111382in}{1.864278in}}%
\pgfpathlineto{\pgfqpoint{3.115117in}{1.855768in}}%
\pgfpathlineto{\pgfqpoint{3.122608in}{1.701261in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.683759in}}%
\pgfpathlineto{\pgfqpoint{3.129682in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{3.133151in}{1.793632in}}%
\pgfpathlineto{\pgfqpoint{3.136659in}{1.814194in}}%
\pgfpathlineto{\pgfqpoint{3.143576in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.146760in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.149704in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.155418in}{1.836408in}}%
\pgfpathlineto{\pgfqpoint{3.158330in}{1.827874in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.797199in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{3.167020in}{1.805009in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.853023in}}%
\pgfpathlineto{\pgfqpoint{3.175906in}{1.903541in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{3.182371in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{3.185744in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{3.189190in}{1.840572in}}%
\pgfpathlineto{\pgfqpoint{3.196060in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.199308in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.210404in}{1.727664in}}%
\pgfpathlineto{\pgfqpoint{3.212607in}{1.705056in}}%
\pgfpathlineto{\pgfqpoint{3.218204in}{1.891410in}}%
\pgfpathlineto{\pgfqpoint{3.218204in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832226in}{1.908642in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.968253in}}%
\pgfpathlineto{\pgfqpoint{0.837809in}{1.935848in}}%
\pgfpathlineto{\pgfqpoint{0.839813in}{1.923533in}}%
\pgfpathlineto{\pgfqpoint{0.843937in}{1.961183in}}%
\pgfpathlineto{\pgfqpoint{0.854464in}{2.274633in}}%
\pgfpathlineto{\pgfqpoint{0.857944in}{2.169873in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.862788in}}%
\pgfpathlineto{\pgfqpoint{0.864672in}{1.817032in}}%
\pgfpathlineto{\pgfqpoint{0.870756in}{1.964446in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{1.972927in}}%
\pgfpathlineto{\pgfqpoint{0.876708in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{1.911543in}}%
\pgfpathlineto{\pgfqpoint{0.882391in}{1.924497in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.971892in}}%
\pgfpathlineto{\pgfqpoint{0.890587in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{0.893319in}{1.976844in}}%
\pgfpathlineto{\pgfqpoint{0.896059in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{0.898790in}{1.936985in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{0.906215in}{1.955373in}}%
\pgfpathlineto{\pgfqpoint{0.908612in}{1.979739in}}%
\pgfpathlineto{\pgfqpoint{0.911046in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{0.913514in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{0.915994in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{1.981521in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{0.923485in}{1.996812in}}%
\pgfpathlineto{\pgfqpoint{0.926153in}{2.206423in}}%
\pgfpathlineto{\pgfqpoint{0.929234in}{2.305700in}}%
\pgfpathlineto{\pgfqpoint{0.935780in}{1.848695in}}%
\pgfpathlineto{\pgfqpoint{0.941719in}{1.970192in}}%
\pgfpathlineto{\pgfqpoint{0.947152in}{1.849875in}}%
\pgfpathlineto{\pgfqpoint{0.951436in}{1.762860in}}%
\pgfpathlineto{\pgfqpoint{0.952917in}{1.781961in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.964012in}}%
\pgfpathlineto{\pgfqpoint{0.958847in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{1.962294in}}%
\pgfpathlineto{\pgfqpoint{0.962212in}{1.968637in}}%
\pgfpathlineto{\pgfqpoint{0.963661in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{0.974373in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{0.976842in}{1.930164in}}%
\pgfpathlineto{\pgfqpoint{0.979360in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{0.981946in}{1.942159in}}%
\pgfpathlineto{\pgfqpoint{0.987367in}{1.934896in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.920855in}}%
\pgfpathlineto{\pgfqpoint{0.995988in}{1.924863in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{2.003568in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{2.038962in}}%
\pgfpathlineto{\pgfqpoint{1.008548in}{1.980876in}}%
\pgfpathlineto{\pgfqpoint{1.011856in}{1.943798in}}%
\pgfpathlineto{\pgfqpoint{1.015128in}{1.931074in}}%
\pgfpathlineto{\pgfqpoint{1.018340in}{1.939824in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.991361in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{1.964928in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{1.037560in}{1.962689in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.963432in}}%
\pgfpathlineto{\pgfqpoint{1.047405in}{1.940713in}}%
\pgfpathlineto{\pgfqpoint{1.050720in}{1.935811in}}%
\pgfpathlineto{\pgfqpoint{1.054034in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{1.925083in}}%
\pgfpathlineto{\pgfqpoint{1.063847in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{1.937450in}}%
\pgfpathlineto{\pgfqpoint{1.070239in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{1.935093in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{1.941116in}}%
\pgfpathlineto{\pgfqpoint{1.079611in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{1.082711in}{1.980091in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{2.031302in}}%
\pgfpathlineto{\pgfqpoint{1.089132in}{2.022573in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{2.004677in}}%
\pgfpathlineto{\pgfqpoint{1.095816in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{2.028393in}}%
\pgfpathlineto{\pgfqpoint{1.106349in}{1.965585in}}%
\pgfpathlineto{\pgfqpoint{1.109874in}{1.943124in}}%
\pgfpathlineto{\pgfqpoint{1.113388in}{1.988450in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{2.067011in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{1.124258in}{1.871121in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{1.131118in}{1.920449in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{1.141497in}{2.128180in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{1.875614in}}%
\pgfpathlineto{\pgfqpoint{1.152664in}{1.958153in}}%
\pgfpathlineto{\pgfqpoint{1.156328in}{1.996750in}}%
\pgfpathlineto{\pgfqpoint{1.163683in}{1.975092in}}%
\pgfpathlineto{\pgfqpoint{1.167387in}{2.010357in}}%
\pgfpathlineto{\pgfqpoint{1.171115in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{1.910184in}}%
\pgfpathlineto{\pgfqpoint{1.178383in}{1.932720in}}%
\pgfpathlineto{\pgfqpoint{1.181943in}{1.985007in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{1.981126in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{2.003276in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.950088in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.207127in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{1.214087in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{1.217547in}{1.927397in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.923141in}}%
\pgfpathlineto{\pgfqpoint{1.224405in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{1.922644in}}%
\pgfpathlineto{\pgfqpoint{1.231166in}{1.930426in}}%
\pgfpathlineto{\pgfqpoint{1.237796in}{1.920609in}}%
\pgfpathlineto{\pgfqpoint{1.241029in}{1.915627in}}%
\pgfpathlineto{\pgfqpoint{1.244188in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{1.247260in}{1.909559in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{2.175136in}}%
\pgfpathlineto{\pgfqpoint{1.260287in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{1.263866in}{2.076929in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{2.077789in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{1.968648in}}%
\pgfpathlineto{\pgfqpoint{1.278592in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{1.972629in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{2.116540in}}%
\pgfpathlineto{\pgfqpoint{1.289628in}{2.216591in}}%
\pgfpathlineto{\pgfqpoint{1.293664in}{2.177450in}}%
\pgfpathlineto{\pgfqpoint{1.297737in}{1.905371in}}%
\pgfpathlineto{\pgfqpoint{1.301648in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{1.309243in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{2.033296in}}%
\pgfpathlineto{\pgfqpoint{1.316796in}{2.016013in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{1.975822in}}%
\pgfpathlineto{\pgfqpoint{1.327805in}{1.980457in}}%
\pgfpathlineto{\pgfqpoint{1.331372in}{1.969685in}}%
\pgfpathlineto{\pgfqpoint{1.338390in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{1.341846in}{1.948679in}}%
\pgfpathlineto{\pgfqpoint{1.345191in}{1.849994in}}%
\pgfpathlineto{\pgfqpoint{1.348347in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{1.351309in}{1.867976in}}%
\pgfpathlineto{\pgfqpoint{1.356924in}{1.994525in}}%
\pgfpathlineto{\pgfqpoint{1.359656in}{2.004202in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{2.021565in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{1.367488in}{2.029487in}}%
\pgfpathlineto{\pgfqpoint{1.369985in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{1.372468in}{2.043250in}}%
\pgfpathlineto{\pgfqpoint{1.374983in}{2.044410in}}%
\pgfpathlineto{\pgfqpoint{1.377529in}{2.001765in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{1.936389in}}%
\pgfpathlineto{\pgfqpoint{1.382528in}{1.924862in}}%
\pgfpathlineto{\pgfqpoint{1.387438in}{1.948642in}}%
\pgfpathlineto{\pgfqpoint{1.389949in}{1.999725in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{2.011184in}}%
\pgfpathlineto{\pgfqpoint{1.400827in}{1.947215in}}%
\pgfpathlineto{\pgfqpoint{1.403521in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{2.035762in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{2.170039in}}%
\pgfpathlineto{\pgfqpoint{1.415882in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{2.310676in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.236892in}}%
\pgfpathlineto{\pgfqpoint{1.428344in}{2.259683in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{2.131401in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{1.804305in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{1.445594in}{1.901185in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{1.866089in}}%
\pgfpathlineto{\pgfqpoint{1.452897in}{1.911138in}}%
\pgfpathlineto{\pgfqpoint{1.456293in}{1.993210in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{1.936644in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.933297in}}%
\pgfpathlineto{\pgfqpoint{1.474841in}{1.981180in}}%
\pgfpathlineto{\pgfqpoint{1.477667in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{1.480498in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{1.486266in}{2.064915in}}%
\pgfpathlineto{\pgfqpoint{1.489244in}{2.064046in}}%
\pgfpathlineto{\pgfqpoint{1.492265in}{2.044849in}}%
\pgfpathlineto{\pgfqpoint{1.495266in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{1.498240in}{2.040525in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{2.220097in}}%
\pgfpathlineto{\pgfqpoint{1.504780in}{2.301348in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{1.521292in}{1.984274in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{1.971380in}}%
\pgfpathlineto{\pgfqpoint{1.529979in}{1.934997in}}%
\pgfpathlineto{\pgfqpoint{1.532696in}{1.917379in}}%
\pgfpathlineto{\pgfqpoint{1.537586in}{1.837147in}}%
\pgfpathlineto{\pgfqpoint{1.539741in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{1.541955in}{2.069546in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{2.161040in}}%
\pgfpathlineto{\pgfqpoint{1.550055in}{1.950227in}}%
\pgfpathlineto{\pgfqpoint{1.555756in}{1.983876in}}%
\pgfpathlineto{\pgfqpoint{1.558602in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{2.221264in}}%
\pgfpathlineto{\pgfqpoint{1.576803in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{2.043645in}}%
\pgfpathlineto{\pgfqpoint{1.587494in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.853097in}}%
\pgfpathlineto{\pgfqpoint{1.593867in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.948742in}}%
\pgfpathlineto{\pgfqpoint{1.599759in}{1.955601in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{1.972875in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.969694in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{1.964509in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.967054in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{1.976773in}}%
\pgfpathlineto{\pgfqpoint{1.619027in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{1.621610in}{1.981033in}}%
\pgfpathlineto{\pgfqpoint{1.624188in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{2.186091in}}%
\pgfpathlineto{\pgfqpoint{1.629971in}{2.147386in}}%
\pgfpathlineto{\pgfqpoint{1.633084in}{1.997839in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.954139in}}%
\pgfpathlineto{\pgfqpoint{1.639183in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{1.645195in}{1.986243in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{1.979679in}}%
\pgfpathlineto{\pgfqpoint{1.654344in}{2.089288in}}%
\pgfpathlineto{\pgfqpoint{1.657525in}{1.988988in}}%
\pgfpathlineto{\pgfqpoint{1.660642in}{1.950655in}}%
\pgfpathlineto{\pgfqpoint{1.663687in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.666663in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.825304in}}%
\pgfpathlineto{\pgfqpoint{1.676798in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.750148in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.970569in}}%
\pgfpathlineto{\pgfqpoint{1.683865in}{2.008923in}}%
\pgfpathlineto{\pgfqpoint{1.685418in}{2.021641in}}%
\pgfpathlineto{\pgfqpoint{1.688857in}{1.953012in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{1.951597in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{1.987423in}}%
\pgfpathlineto{\pgfqpoint{1.694338in}{1.998698in}}%
\pgfpathlineto{\pgfqpoint{1.698137in}{1.842490in}}%
\pgfpathlineto{\pgfqpoint{1.699742in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{1.705307in}{2.189694in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{2.237280in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{1.719404in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{1.869455in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{1.729143in}{1.984176in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{1.739054in}{1.974825in}}%
\pgfpathlineto{\pgfqpoint{1.741567in}{1.970514in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{1.954840in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{1.955187in}}%
\pgfpathlineto{\pgfqpoint{1.751551in}{1.957634in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{1.968042in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{2.006621in}}%
\pgfpathlineto{\pgfqpoint{1.759166in}{2.091344in}}%
\pgfpathlineto{\pgfqpoint{1.762123in}{2.279142in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{2.279521in}}%
\pgfpathlineto{\pgfqpoint{1.777267in}{1.854099in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.826579in}}%
\pgfpathlineto{\pgfqpoint{1.784578in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{1.791185in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{1.794328in}{1.951602in}}%
\pgfpathlineto{\pgfqpoint{1.797445in}{1.969030in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{1.972252in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.982440in}}%
\pgfpathlineto{\pgfqpoint{1.812856in}{1.916359in}}%
\pgfpathlineto{\pgfqpoint{1.815778in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{1.818619in}{1.917450in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.860588in}}%
\pgfpathlineto{\pgfqpoint{1.826458in}{1.874854in}}%
\pgfpathlineto{\pgfqpoint{1.828871in}{1.932306in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{1.955090in}}%
\pgfpathlineto{\pgfqpoint{1.833806in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{1.836329in}{1.929050in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.933731in}}%
\pgfpathlineto{\pgfqpoint{1.849511in}{1.857475in}}%
\pgfpathlineto{\pgfqpoint{1.852139in}{1.854928in}}%
\pgfpathlineto{\pgfqpoint{1.857119in}{1.755518in}}%
\pgfpathlineto{\pgfqpoint{1.859358in}{1.809408in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{1.863459in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{1.865209in}{1.792941in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{1.869962in}{1.888369in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.881131in}}%
\pgfpathlineto{\pgfqpoint{1.873225in}{1.881604in}}%
\pgfpathlineto{\pgfqpoint{1.874896in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{1.876587in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{1.884415in}{1.928520in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{1.966348in}}%
\pgfpathlineto{\pgfqpoint{1.889271in}{1.965220in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{1.894808in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{1.897726in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{1.900691in}{1.858694in}}%
\pgfpathlineto{\pgfqpoint{1.903685in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{1.797381in}}%
\pgfpathlineto{\pgfqpoint{1.909588in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{1.912474in}{1.852908in}}%
\pgfpathlineto{\pgfqpoint{1.915418in}{1.865125in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{1.924469in}{1.780329in}}%
\pgfpathlineto{\pgfqpoint{1.927423in}{1.767095in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{1.792813in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{1.935971in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.854104in}}%
\pgfpathlineto{\pgfqpoint{1.949711in}{1.855608in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{1.858226in}}%
\pgfpathlineto{\pgfqpoint{1.958038in}{1.704132in}}%
\pgfpathlineto{\pgfqpoint{1.960502in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{1.962886in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{1.967734in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{1.970282in}{1.934109in}}%
\pgfpathlineto{\pgfqpoint{1.972942in}{1.968648in}}%
\pgfpathlineto{\pgfqpoint{1.975736in}{1.988207in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.984393in}}%
\pgfpathlineto{\pgfqpoint{1.981649in}{1.967081in}}%
\pgfpathlineto{\pgfqpoint{1.984695in}{1.962070in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{1.962878in}}%
\pgfpathlineto{\pgfqpoint{1.990868in}{1.961525in}}%
\pgfpathlineto{\pgfqpoint{1.993955in}{1.938934in}}%
\pgfpathlineto{\pgfqpoint{1.997001in}{1.933424in}}%
\pgfpathlineto{\pgfqpoint{1.999997in}{1.920843in}}%
\pgfpathlineto{\pgfqpoint{2.002909in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{2.005708in}{1.875131in}}%
\pgfpathlineto{\pgfqpoint{2.008382in}{1.836253in}}%
\pgfpathlineto{\pgfqpoint{2.010780in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{1.811140in}}%
\pgfpathlineto{\pgfqpoint{2.016133in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{2.018635in}{1.869069in}}%
\pgfpathlineto{\pgfqpoint{2.019770in}{1.873471in}}%
\pgfpathlineto{\pgfqpoint{2.020833in}{1.869126in}}%
\pgfpathlineto{\pgfqpoint{2.022928in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{1.912928in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.176549in}}%
\pgfpathlineto{\pgfqpoint{2.032953in}{2.186935in}}%
\pgfpathlineto{\pgfqpoint{2.039055in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{2.042168in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{2.045277in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{2.048383in}{1.856955in}}%
\pgfpathlineto{\pgfqpoint{2.051495in}{1.853343in}}%
\pgfpathlineto{\pgfqpoint{2.054623in}{1.856032in}}%
\pgfpathlineto{\pgfqpoint{2.057781in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{2.060974in}{1.853475in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{1.836004in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{1.823478in}}%
\pgfpathlineto{\pgfqpoint{2.073831in}{1.825635in}}%
\pgfpathlineto{\pgfqpoint{2.076977in}{1.841965in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{1.886502in}}%
\pgfpathlineto{\pgfqpoint{2.083253in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{2.086369in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{2.089433in}{1.880255in}}%
\pgfpathlineto{\pgfqpoint{2.092438in}{1.895680in}}%
\pgfpathlineto{\pgfqpoint{2.095394in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{2.101332in}{2.022930in}}%
\pgfpathlineto{\pgfqpoint{2.107864in}{2.212617in}}%
\pgfpathlineto{\pgfqpoint{2.111507in}{2.163584in}}%
\pgfpathlineto{\pgfqpoint{2.115294in}{2.061781in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{1.841985in}}%
\pgfpathlineto{\pgfqpoint{2.125964in}{1.886316in}}%
\pgfpathlineto{\pgfqpoint{2.129267in}{1.944292in}}%
\pgfpathlineto{\pgfqpoint{2.132520in}{1.935349in}}%
\pgfpathlineto{\pgfqpoint{2.135707in}{1.935026in}}%
\pgfpathlineto{\pgfqpoint{2.138800in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{2.141805in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{2.144769in}{1.943005in}}%
\pgfpathlineto{\pgfqpoint{2.147671in}{1.911137in}}%
\pgfpathlineto{\pgfqpoint{2.153234in}{1.930487in}}%
\pgfpathlineto{\pgfqpoint{2.155931in}{1.932972in}}%
\pgfpathlineto{\pgfqpoint{2.161139in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{1.903168in}}%
\pgfpathlineto{\pgfqpoint{2.168289in}{1.865100in}}%
\pgfpathlineto{\pgfqpoint{2.170424in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{2.172243in}{1.665635in}}%
\pgfpathlineto{\pgfqpoint{2.175894in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{2.015593in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{2.059251in}}%
\pgfpathlineto{\pgfqpoint{2.181755in}{2.071201in}}%
\pgfpathlineto{\pgfqpoint{2.184278in}{2.049197in}}%
\pgfpathlineto{\pgfqpoint{2.189844in}{1.962036in}}%
\pgfpathlineto{\pgfqpoint{2.192757in}{1.952602in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{1.917997in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{1.927786in}}%
\pgfpathlineto{\pgfqpoint{2.204711in}{1.976738in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{1.954297in}}%
\pgfpathlineto{\pgfqpoint{2.214066in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{2.217126in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{2.223200in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{2.226280in}{1.902452in}}%
\pgfpathlineto{\pgfqpoint{2.229417in}{1.900110in}}%
\pgfpathlineto{\pgfqpoint{2.235863in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{2.239160in}{1.854289in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.852481in}}%
\pgfpathlineto{\pgfqpoint{2.245896in}{1.856437in}}%
\pgfpathlineto{\pgfqpoint{2.249347in}{1.869575in}}%
\pgfpathlineto{\pgfqpoint{2.256426in}{1.850038in}}%
\pgfpathlineto{\pgfqpoint{2.260026in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{1.842488in}}%
\pgfpathlineto{\pgfqpoint{2.267328in}{1.806081in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.695942in}}%
\pgfpathlineto{\pgfqpoint{2.274352in}{1.690405in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.699797in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{1.676718in}}%
\pgfpathlineto{\pgfqpoint{2.283674in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{2.295166in}{2.001090in}}%
\pgfpathlineto{\pgfqpoint{2.298478in}{1.945115in}}%
\pgfpathlineto{\pgfqpoint{2.301884in}{1.843076in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.824392in}}%
\pgfpathlineto{\pgfqpoint{2.312240in}{1.833165in}}%
\pgfpathlineto{\pgfqpoint{2.315748in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{2.319298in}{1.814412in}}%
\pgfpathlineto{\pgfqpoint{2.322786in}{1.694423in}}%
\pgfpathlineto{\pgfqpoint{2.326106in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{2.329230in}{1.675687in}}%
\pgfpathlineto{\pgfqpoint{2.335235in}{1.838557in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{2.344577in}{1.810205in}}%
\pgfpathlineto{\pgfqpoint{2.347703in}{1.709633in}}%
\pgfpathlineto{\pgfqpoint{2.350703in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{2.353562in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{2.356217in}{1.647533in}}%
\pgfpathlineto{\pgfqpoint{2.358562in}{1.598563in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{2.372998in}{2.312125in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.910879in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{1.824360in}}%
\pgfpathlineto{\pgfqpoint{2.388023in}{1.969112in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{2.003688in}}%
\pgfpathlineto{\pgfqpoint{2.396539in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{2.400949in}{1.804620in}}%
\pgfpathlineto{\pgfqpoint{2.405404in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{2.409899in}{1.811228in}}%
\pgfpathlineto{\pgfqpoint{2.414432in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{2.428301in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{2.437727in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{2.442493in}{1.805363in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{2.452124in}{1.815678in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{1.790649in}}%
\pgfpathlineto{\pgfqpoint{2.461688in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.468437in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.469713in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{1.671794in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{1.830020in}}%
\pgfpathlineto{\pgfqpoint{2.486860in}{1.823273in}}%
\pgfpathlineto{\pgfqpoint{2.490365in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{2.493920in}{1.810745in}}%
\pgfpathlineto{\pgfqpoint{2.497530in}{1.841587in}}%
\pgfpathlineto{\pgfqpoint{2.501232in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{1.401282in}}%
\pgfpathlineto{\pgfqpoint{2.507870in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{2.511111in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{2.514597in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{2.113315in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{2.122845in}}%
\pgfpathlineto{\pgfqpoint{2.526978in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{2.531479in}{1.900093in}}%
\pgfpathlineto{\pgfqpoint{2.536051in}{1.919608in}}%
\pgfpathlineto{\pgfqpoint{2.540719in}{1.930610in}}%
\pgfpathlineto{\pgfqpoint{2.545489in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{2.554103in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.556923in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.559121in}{1.450448in}}%
\pgfpathlineto{\pgfqpoint{2.567285in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{2.571437in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{2.579992in}{1.826604in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{1.825283in}}%
\pgfpathlineto{\pgfqpoint{2.588902in}{1.809863in}}%
\pgfpathlineto{\pgfqpoint{2.593477in}{1.765773in}}%
\pgfpathlineto{\pgfqpoint{2.598009in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{2.602342in}{1.512764in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.751454in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.627369in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.629382in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.632181in}{1.807712in}}%
\pgfpathlineto{\pgfqpoint{2.635021in}{1.817814in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{2.647154in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{2.657401in}{1.869560in}}%
\pgfpathlineto{\pgfqpoint{2.660962in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{2.668301in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{2.672080in}{1.816645in}}%
\pgfpathlineto{\pgfqpoint{2.675901in}{1.728978in}}%
\pgfpathlineto{\pgfqpoint{2.679617in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{2.686598in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.689900in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{2.693092in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{2.696312in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{2.699622in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{2.703038in}{1.879898in}}%
\pgfpathlineto{\pgfqpoint{2.710133in}{1.901964in}}%
\pgfpathlineto{\pgfqpoint{2.713794in}{1.923802in}}%
\pgfpathlineto{\pgfqpoint{2.717523in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{2.721316in}{1.915654in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{1.894407in}}%
\pgfpathlineto{\pgfqpoint{2.729081in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{2.733059in}{1.809734in}}%
\pgfpathlineto{\pgfqpoint{2.737098in}{1.779981in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{1.692699in}}%
\pgfpathlineto{\pgfqpoint{2.745154in}{1.537300in}}%
\pgfpathlineto{\pgfqpoint{2.748933in}{1.530945in}}%
\pgfpathlineto{\pgfqpoint{2.752490in}{1.549977in}}%
\pgfpathlineto{\pgfqpoint{2.755831in}{1.588742in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{1.662874in}}%
\pgfpathlineto{\pgfqpoint{2.762098in}{1.841087in}}%
\pgfpathlineto{\pgfqpoint{2.765351in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.922927in}}%
\pgfpathlineto{\pgfqpoint{2.787696in}{1.850011in}}%
\pgfpathlineto{\pgfqpoint{2.791672in}{1.854478in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{2.799770in}{1.851139in}}%
\pgfpathlineto{\pgfqpoint{2.808047in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{2.812224in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{2.816405in}{1.828579in}}%
\pgfpathlineto{\pgfqpoint{2.820583in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.828811in}{1.671464in}}%
\pgfpathlineto{\pgfqpoint{2.832646in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{2.836338in}{1.814680in}}%
\pgfpathlineto{\pgfqpoint{2.840023in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{2.843739in}{1.892835in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.857001in}}%
\pgfpathlineto{\pgfqpoint{2.851116in}{1.851515in}}%
\pgfpathlineto{\pgfqpoint{2.854755in}{1.855457in}}%
\pgfpathlineto{\pgfqpoint{2.858356in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{1.859871in}}%
\pgfpathlineto{\pgfqpoint{2.865499in}{1.894029in}}%
\pgfpathlineto{\pgfqpoint{2.869112in}{1.900056in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.903803in}}%
\pgfpathlineto{\pgfqpoint{2.876487in}{1.886010in}}%
\pgfpathlineto{\pgfqpoint{2.884036in}{1.872475in}}%
\pgfpathlineto{\pgfqpoint{2.887876in}{1.870961in}}%
\pgfpathlineto{\pgfqpoint{2.891758in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{2.899422in}{1.686819in}}%
\pgfpathlineto{\pgfqpoint{2.903034in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{1.673957in}}%
\pgfpathlineto{\pgfqpoint{2.909757in}{1.798266in}}%
\pgfpathlineto{\pgfqpoint{2.913058in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{2.916384in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{2.919737in}{1.854567in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{2.926542in}{1.863858in}}%
\pgfpathlineto{\pgfqpoint{2.930012in}{1.849249in}}%
\pgfpathlineto{\pgfqpoint{2.933510in}{1.840687in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{1.787998in}}%
\pgfpathlineto{\pgfqpoint{2.940395in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{2.943580in}{1.695213in}}%
\pgfpathlineto{\pgfqpoint{2.946638in}{1.806144in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.849740in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{1.850073in}}%
\pgfpathlineto{\pgfqpoint{2.955800in}{1.857722in}}%
\pgfpathlineto{\pgfqpoint{2.958869in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{1.849154in}}%
\pgfpathlineto{\pgfqpoint{2.965011in}{1.854579in}}%
\pgfpathlineto{\pgfqpoint{2.968101in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{2.971206in}{1.851202in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{2.977444in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{1.841669in}}%
\pgfpathlineto{\pgfqpoint{2.983723in}{1.839093in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{1.839060in}}%
\pgfpathlineto{\pgfqpoint{2.990046in}{1.845550in}}%
\pgfpathlineto{\pgfqpoint{2.993221in}{1.842847in}}%
\pgfpathlineto{\pgfqpoint{2.996387in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{2.999525in}{1.827229in}}%
\pgfpathlineto{\pgfqpoint{3.002642in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.012192in}{1.926563in}}%
\pgfpathlineto{\pgfqpoint{3.015499in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{3.018870in}{1.915857in}}%
\pgfpathlineto{\pgfqpoint{3.022310in}{1.914835in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{1.882016in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{1.861344in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.853281in}}%
\pgfpathlineto{\pgfqpoint{3.036593in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{3.040275in}{1.900931in}}%
\pgfpathlineto{\pgfqpoint{3.044130in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{3.048180in}{1.982037in}}%
\pgfpathlineto{\pgfqpoint{3.052404in}{1.963401in}}%
\pgfpathlineto{\pgfqpoint{3.056692in}{1.833659in}}%
\pgfpathlineto{\pgfqpoint{3.060905in}{1.773067in}}%
\pgfpathlineto{\pgfqpoint{3.064988in}{1.785590in}}%
\pgfpathlineto{\pgfqpoint{3.076562in}{1.878651in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{3.083975in}{1.892805in}}%
\pgfpathlineto{\pgfqpoint{3.087678in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{3.091423in}{1.905512in}}%
\pgfpathlineto{\pgfqpoint{3.095240in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.890573in}}%
\pgfpathlineto{\pgfqpoint{3.103143in}{1.881206in}}%
\pgfpathlineto{\pgfqpoint{3.111167in}{1.684204in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{3.118712in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{3.125862in}{1.810971in}}%
\pgfpathlineto{\pgfqpoint{3.129476in}{1.823100in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{3.143404in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{3.146564in}{1.746538in}}%
\pgfpathlineto{\pgfqpoint{3.152823in}{1.837841in}}%
\pgfpathlineto{\pgfqpoint{3.155999in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.159162in}{1.750061in}}%
\pgfpathlineto{\pgfqpoint{3.162225in}{1.727856in}}%
\pgfpathlineto{\pgfqpoint{3.165189in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{3.170969in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{3.176889in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{3.179913in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{3.182992in}{1.842738in}}%
\pgfpathlineto{\pgfqpoint{3.186129in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{3.189312in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{1.725751in}}%
\pgfpathlineto{\pgfqpoint{3.195470in}{1.699355in}}%
\pgfpathlineto{\pgfqpoint{3.198353in}{1.694735in}}%
\pgfpathlineto{\pgfqpoint{3.201085in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{3.206228in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{3.208678in}{1.726133in}}%
\pgfpathlineto{\pgfqpoint{3.210880in}{1.708471in}}%
\pgfpathlineto{\pgfqpoint{3.216370in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.879649in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832226in}{1.895973in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.926934in}}%
\pgfpathlineto{\pgfqpoint{0.837809in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{0.839813in}{1.903584in}}%
\pgfpathlineto{\pgfqpoint{0.843937in}{1.924165in}}%
\pgfpathlineto{\pgfqpoint{0.854464in}{2.076011in}}%
\pgfpathlineto{\pgfqpoint{0.857944in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.862788in}}%
\pgfpathlineto{\pgfqpoint{0.864672in}{1.817032in}}%
\pgfpathlineto{\pgfqpoint{0.867747in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{0.870756in}{1.924247in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{1.928577in}}%
\pgfpathlineto{\pgfqpoint{0.876708in}{1.919026in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{1.897065in}}%
\pgfpathlineto{\pgfqpoint{0.882391in}{1.903784in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.927835in}}%
\pgfpathlineto{\pgfqpoint{0.890587in}{1.930924in}}%
\pgfpathlineto{\pgfqpoint{0.893319in}{1.930339in}}%
\pgfpathlineto{\pgfqpoint{0.896059in}{1.934682in}}%
\pgfpathlineto{\pgfqpoint{0.898790in}{1.910175in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{0.903820in}{1.897701in}}%
\pgfpathlineto{\pgfqpoint{0.908612in}{1.931731in}}%
\pgfpathlineto{\pgfqpoint{0.911046in}{1.938036in}}%
\pgfpathlineto{\pgfqpoint{0.915994in}{1.931116in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{1.930711in}}%
\pgfpathlineto{\pgfqpoint{0.923485in}{1.940066in}}%
\pgfpathlineto{\pgfqpoint{0.926153in}{2.040836in}}%
\pgfpathlineto{\pgfqpoint{0.929234in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{0.935780in}{1.848695in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{1.897701in}}%
\pgfpathlineto{\pgfqpoint{0.941719in}{1.927200in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{1.810693in}}%
\pgfpathlineto{\pgfqpoint{0.951436in}{1.762860in}}%
\pgfpathlineto{\pgfqpoint{0.952917in}{1.781961in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.945757in}}%
\pgfpathlineto{\pgfqpoint{0.958847in}{1.868730in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{1.921549in}}%
\pgfpathlineto{\pgfqpoint{0.962212in}{1.930626in}}%
\pgfpathlineto{\pgfqpoint{0.963661in}{1.932641in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{1.997178in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{1.914345in}}%
\pgfpathlineto{\pgfqpoint{0.974373in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{0.976842in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{0.979360in}{1.906294in}}%
\pgfpathlineto{\pgfqpoint{0.981946in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{0.987367in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{1.901883in}}%
\pgfpathlineto{\pgfqpoint{0.995988in}{1.903926in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{1.915694in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.944015in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{1.961892in}}%
\pgfpathlineto{\pgfqpoint{1.008548in}{1.932734in}}%
\pgfpathlineto{\pgfqpoint{1.011856in}{1.913612in}}%
\pgfpathlineto{\pgfqpoint{1.015128in}{1.906995in}}%
\pgfpathlineto{\pgfqpoint{1.018340in}{1.911512in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.934132in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.925850in}}%
\pgfpathlineto{\pgfqpoint{1.037560in}{1.923314in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.923728in}}%
\pgfpathlineto{\pgfqpoint{1.047405in}{1.912056in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{1.903948in}}%
\pgfpathlineto{\pgfqpoint{1.063847in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{1.910356in}}%
\pgfpathlineto{\pgfqpoint{1.070239in}{1.908819in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{1.909182in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{1.079611in}{1.913310in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.958002in}}%
\pgfpathlineto{\pgfqpoint{1.089132in}{1.953827in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.944940in}}%
\pgfpathlineto{\pgfqpoint{1.095816in}{1.958838in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{1.106349in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{1.109874in}{1.913312in}}%
\pgfpathlineto{\pgfqpoint{1.113388in}{1.936880in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.965322in}}%
\pgfpathlineto{\pgfqpoint{1.124258in}{1.871121in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{1.131118in}{1.901614in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{1.987363in}}%
\pgfpathlineto{\pgfqpoint{1.141497in}{2.007556in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{1.997002in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{1.875614in}}%
\pgfpathlineto{\pgfqpoint{1.152664in}{1.921154in}}%
\pgfpathlineto{\pgfqpoint{1.156328in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{1.163683in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.167387in}{1.948587in}}%
\pgfpathlineto{\pgfqpoint{1.171115in}{1.926872in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{1.896381in}}%
\pgfpathlineto{\pgfqpoint{1.178383in}{1.907883in}}%
\pgfpathlineto{\pgfqpoint{1.181943in}{1.935145in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{1.938747in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{1.954292in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{1.944588in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.207127in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{1.899265in}}%
\pgfpathlineto{\pgfqpoint{1.214087in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.903114in}}%
\pgfpathlineto{\pgfqpoint{1.224405in}{1.905585in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{1.902912in}}%
\pgfpathlineto{\pgfqpoint{1.231166in}{1.906990in}}%
\pgfpathlineto{\pgfqpoint{1.241029in}{1.899372in}}%
\pgfpathlineto{\pgfqpoint{1.244188in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{1.247260in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{1.927042in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{2.027509in}}%
\pgfpathlineto{\pgfqpoint{1.260287in}{1.978536in}}%
\pgfpathlineto{\pgfqpoint{1.263866in}{1.981871in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.982453in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{1.927220in}}%
\pgfpathlineto{\pgfqpoint{1.278592in}{1.923183in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{1.928850in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{2.001556in}}%
\pgfpathlineto{\pgfqpoint{1.289628in}{2.046995in}}%
\pgfpathlineto{\pgfqpoint{1.293664in}{2.026029in}}%
\pgfpathlineto{\pgfqpoint{1.297737in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{1.301648in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{1.925265in}}%
\pgfpathlineto{\pgfqpoint{1.309243in}{1.950110in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{1.960062in}}%
\pgfpathlineto{\pgfqpoint{1.316796in}{1.951465in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{1.931106in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{1.930508in}}%
\pgfpathlineto{\pgfqpoint{1.327805in}{1.932911in}}%
\pgfpathlineto{\pgfqpoint{1.331372in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{1.338390in}{1.928190in}}%
\pgfpathlineto{\pgfqpoint{1.341846in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{1.345191in}{1.849994in}}%
\pgfpathlineto{\pgfqpoint{1.348347in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{1.351309in}{1.867976in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{1.356924in}{1.939279in}}%
\pgfpathlineto{\pgfqpoint{1.359656in}{1.943943in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.952270in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{1.369985in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{1.372468in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{1.374983in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{1.377529in}{1.942333in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{1.910164in}}%
\pgfpathlineto{\pgfqpoint{1.382528in}{1.904388in}}%
\pgfpathlineto{\pgfqpoint{1.387438in}{1.916292in}}%
\pgfpathlineto{\pgfqpoint{1.389949in}{1.941425in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.947331in}}%
\pgfpathlineto{\pgfqpoint{1.400827in}{1.915747in}}%
\pgfpathlineto{\pgfqpoint{1.403521in}{1.921436in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{1.959222in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{2.023500in}}%
\pgfpathlineto{\pgfqpoint{1.415882in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{2.056558in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.052564in}}%
\pgfpathlineto{\pgfqpoint{1.428344in}{2.063071in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{2.004064in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{1.804305in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.803734in}}%
\pgfpathlineto{\pgfqpoint{1.445594in}{1.895498in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{1.866089in}}%
\pgfpathlineto{\pgfqpoint{1.452897in}{1.896755in}}%
\pgfpathlineto{\pgfqpoint{1.456293in}{1.939004in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{1.947730in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{1.934257in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{1.474841in}{1.932499in}}%
\pgfpathlineto{\pgfqpoint{1.477667in}{1.946850in}}%
\pgfpathlineto{\pgfqpoint{1.480498in}{1.952568in}}%
\pgfpathlineto{\pgfqpoint{1.486266in}{1.973573in}}%
\pgfpathlineto{\pgfqpoint{1.489244in}{1.973293in}}%
\pgfpathlineto{\pgfqpoint{1.492265in}{1.964030in}}%
\pgfpathlineto{\pgfqpoint{1.495266in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{1.498240in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{2.047077in}}%
\pgfpathlineto{\pgfqpoint{1.504780in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.508413in}{1.991640in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{1.521292in}{1.934147in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{1.529979in}{1.909406in}}%
\pgfpathlineto{\pgfqpoint{1.532696in}{1.900527in}}%
\pgfpathlineto{\pgfqpoint{1.537586in}{1.837147in}}%
\pgfpathlineto{\pgfqpoint{1.541955in}{1.976395in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{2.017328in}}%
\pgfpathlineto{\pgfqpoint{1.550055in}{1.917054in}}%
\pgfpathlineto{\pgfqpoint{1.555756in}{1.933888in}}%
\pgfpathlineto{\pgfqpoint{1.558602in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.566986in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{2.048605in}}%
\pgfpathlineto{\pgfqpoint{1.576803in}{2.030306in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{1.964709in}}%
\pgfpathlineto{\pgfqpoint{1.587494in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.853097in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{1.599759in}{1.919815in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.925433in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{1.619027in}{1.930139in}}%
\pgfpathlineto{\pgfqpoint{1.621610in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{1.624188in}{1.955976in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{2.030002in}}%
\pgfpathlineto{\pgfqpoint{1.629971in}{2.013251in}}%
\pgfpathlineto{\pgfqpoint{1.633084in}{1.941001in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.919086in}}%
\pgfpathlineto{\pgfqpoint{1.645195in}{1.935183in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{1.931907in}}%
\pgfpathlineto{\pgfqpoint{1.654344in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{1.657525in}{1.936598in}}%
\pgfpathlineto{\pgfqpoint{1.660642in}{1.917314in}}%
\pgfpathlineto{\pgfqpoint{1.663687in}{1.923211in}}%
\pgfpathlineto{\pgfqpoint{1.666663in}{1.918504in}}%
\pgfpathlineto{\pgfqpoint{1.672219in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.750148in}}%
\pgfpathlineto{\pgfqpoint{1.681488in}{1.910232in}}%
\pgfpathlineto{\pgfqpoint{1.685418in}{1.958283in}}%
\pgfpathlineto{\pgfqpoint{1.688857in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{1.918909in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{1.937656in}}%
\pgfpathlineto{\pgfqpoint{1.694338in}{1.942301in}}%
\pgfpathlineto{\pgfqpoint{1.696313in}{1.907342in}}%
\pgfpathlineto{\pgfqpoint{1.698137in}{1.842490in}}%
\pgfpathlineto{\pgfqpoint{1.699742in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{1.703103in}{1.986522in}}%
\pgfpathlineto{\pgfqpoint{1.705307in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{2.052338in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{1.719404in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{1.869455in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{1.911024in}}%
\pgfpathlineto{\pgfqpoint{1.729143in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.922606in}}%
\pgfpathlineto{\pgfqpoint{1.739054in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{1.741567in}{1.926957in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{1.919215in}}%
\pgfpathlineto{\pgfqpoint{1.751551in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{1.925795in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{1.759166in}{1.985369in}}%
\pgfpathlineto{\pgfqpoint{1.762123in}{2.073317in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{2.051878in}}%
\pgfpathlineto{\pgfqpoint{1.773347in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{1.777267in}{1.854099in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.826579in}}%
\pgfpathlineto{\pgfqpoint{1.784578in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{1.794328in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{1.797445in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.932737in}}%
\pgfpathlineto{\pgfqpoint{1.812856in}{1.899372in}}%
\pgfpathlineto{\pgfqpoint{1.815778in}{1.897430in}}%
\pgfpathlineto{\pgfqpoint{1.818619in}{1.900071in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{1.886866in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.860588in}}%
\pgfpathlineto{\pgfqpoint{1.826458in}{1.874854in}}%
\pgfpathlineto{\pgfqpoint{1.828871in}{1.907606in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{1.918995in}}%
\pgfpathlineto{\pgfqpoint{1.833806in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{1.836329in}{1.905985in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.908330in}}%
\pgfpathlineto{\pgfqpoint{1.846855in}{1.876488in}}%
\pgfpathlineto{\pgfqpoint{1.849511in}{1.857475in}}%
\pgfpathlineto{\pgfqpoint{1.852139in}{1.854928in}}%
\pgfpathlineto{\pgfqpoint{1.857119in}{1.755518in}}%
\pgfpathlineto{\pgfqpoint{1.859358in}{1.809408in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{1.863459in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{1.865209in}{1.792941in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{1.869962in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.881131in}}%
\pgfpathlineto{\pgfqpoint{1.874896in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{1.876587in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{1.882251in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{1.884415in}{1.909166in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{1.924906in}}%
\pgfpathlineto{\pgfqpoint{1.889271in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.915098in}}%
\pgfpathlineto{\pgfqpoint{1.894808in}{1.901338in}}%
\pgfpathlineto{\pgfqpoint{1.897726in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{1.900691in}{1.858694in}}%
\pgfpathlineto{\pgfqpoint{1.903685in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{1.797381in}}%
\pgfpathlineto{\pgfqpoint{1.909588in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{1.912474in}{1.852908in}}%
\pgfpathlineto{\pgfqpoint{1.915418in}{1.865125in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{1.924469in}{1.780329in}}%
\pgfpathlineto{\pgfqpoint{1.927423in}{1.767095in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{1.792813in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{1.935971in}{1.779117in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.854104in}}%
\pgfpathlineto{\pgfqpoint{1.949711in}{1.855608in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{1.858226in}}%
\pgfpathlineto{\pgfqpoint{1.958038in}{1.704132in}}%
\pgfpathlineto{\pgfqpoint{1.960502in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{1.962886in}{1.840854in}}%
\pgfpathlineto{\pgfqpoint{1.965278in}{1.880851in}}%
\pgfpathlineto{\pgfqpoint{1.967734in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{1.970282in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{1.972942in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{1.975736in}{1.935989in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{1.981649in}{1.925628in}}%
\pgfpathlineto{\pgfqpoint{1.984695in}{1.923124in}}%
\pgfpathlineto{\pgfqpoint{1.990868in}{1.922866in}}%
\pgfpathlineto{\pgfqpoint{1.993955in}{1.911444in}}%
\pgfpathlineto{\pgfqpoint{1.997001in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{1.999997in}{1.902308in}}%
\pgfpathlineto{\pgfqpoint{2.005708in}{1.875131in}}%
\pgfpathlineto{\pgfqpoint{2.008382in}{1.836253in}}%
\pgfpathlineto{\pgfqpoint{2.010780in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{1.811140in}}%
\pgfpathlineto{\pgfqpoint{2.016133in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{2.018635in}{1.869069in}}%
\pgfpathlineto{\pgfqpoint{2.019770in}{1.873471in}}%
\pgfpathlineto{\pgfqpoint{2.020833in}{1.869126in}}%
\pgfpathlineto{\pgfqpoint{2.022928in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.026912in}}%
\pgfpathlineto{\pgfqpoint{2.032953in}{2.029939in}}%
\pgfpathlineto{\pgfqpoint{2.039055in}{1.898220in}}%
\pgfpathlineto{\pgfqpoint{2.042168in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{2.045277in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{2.048383in}{1.856955in}}%
\pgfpathlineto{\pgfqpoint{2.051495in}{1.853343in}}%
\pgfpathlineto{\pgfqpoint{2.054623in}{1.856032in}}%
\pgfpathlineto{\pgfqpoint{2.057781in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{2.060974in}{1.853475in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{1.836004in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{1.823478in}}%
\pgfpathlineto{\pgfqpoint{2.073831in}{1.825635in}}%
\pgfpathlineto{\pgfqpoint{2.076977in}{1.841965in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{1.885067in}}%
\pgfpathlineto{\pgfqpoint{2.083253in}{1.887164in}}%
\pgfpathlineto{\pgfqpoint{2.086369in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{2.089433in}{1.880255in}}%
\pgfpathlineto{\pgfqpoint{2.095394in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{2.101332in}{1.954214in}}%
\pgfpathlineto{\pgfqpoint{2.107864in}{2.046747in}}%
\pgfpathlineto{\pgfqpoint{2.111507in}{2.024861in}}%
\pgfpathlineto{\pgfqpoint{2.115294in}{1.974363in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{1.841985in}}%
\pgfpathlineto{\pgfqpoint{2.129267in}{1.915068in}}%
\pgfpathlineto{\pgfqpoint{2.132520in}{1.910480in}}%
\pgfpathlineto{\pgfqpoint{2.135707in}{1.910322in}}%
\pgfpathlineto{\pgfqpoint{2.138800in}{1.890469in}}%
\pgfpathlineto{\pgfqpoint{2.141805in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{2.144769in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{2.147671in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{2.153234in}{1.908230in}}%
\pgfpathlineto{\pgfqpoint{2.155931in}{1.909483in}}%
\pgfpathlineto{\pgfqpoint{2.161139in}{1.898429in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{1.894410in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{1.882473in}}%
\pgfpathlineto{\pgfqpoint{2.170424in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{2.172243in}{1.716904in}}%
\pgfpathlineto{\pgfqpoint{2.173448in}{1.783489in}}%
\pgfpathlineto{\pgfqpoint{2.175894in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{1.974423in}}%
\pgfpathlineto{\pgfqpoint{2.181755in}{1.978222in}}%
\pgfpathlineto{\pgfqpoint{2.187004in}{1.949141in}}%
\pgfpathlineto{\pgfqpoint{2.189844in}{1.924449in}}%
\pgfpathlineto{\pgfqpoint{2.192757in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{1.902459in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{1.906554in}}%
\pgfpathlineto{\pgfqpoint{2.204711in}{1.938593in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{1.928616in}}%
\pgfpathlineto{\pgfqpoint{2.210959in}{1.913445in}}%
\pgfpathlineto{\pgfqpoint{2.214066in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{2.217126in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{2.223200in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{2.226280in}{1.902452in}}%
\pgfpathlineto{\pgfqpoint{2.229417in}{1.900110in}}%
\pgfpathlineto{\pgfqpoint{2.235863in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{2.239160in}{1.854289in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.852481in}}%
\pgfpathlineto{\pgfqpoint{2.245896in}{1.856437in}}%
\pgfpathlineto{\pgfqpoint{2.249347in}{1.869575in}}%
\pgfpathlineto{\pgfqpoint{2.256426in}{1.850038in}}%
\pgfpathlineto{\pgfqpoint{2.260026in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{1.842488in}}%
\pgfpathlineto{\pgfqpoint{2.267328in}{1.806081in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.695942in}}%
\pgfpathlineto{\pgfqpoint{2.274352in}{1.690405in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.699797in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{1.676718in}}%
\pgfpathlineto{\pgfqpoint{2.283674in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{2.295166in}{2.001090in}}%
\pgfpathlineto{\pgfqpoint{2.298478in}{1.945115in}}%
\pgfpathlineto{\pgfqpoint{2.301884in}{1.843076in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.824392in}}%
\pgfpathlineto{\pgfqpoint{2.312240in}{1.833165in}}%
\pgfpathlineto{\pgfqpoint{2.315748in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{2.319298in}{1.814412in}}%
\pgfpathlineto{\pgfqpoint{2.322786in}{1.694423in}}%
\pgfpathlineto{\pgfqpoint{2.326106in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.329230in}{1.675687in}}%
\pgfpathlineto{\pgfqpoint{2.335235in}{1.838557in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{2.344577in}{1.810205in}}%
\pgfpathlineto{\pgfqpoint{2.347703in}{1.709633in}}%
\pgfpathlineto{\pgfqpoint{2.350703in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{2.353562in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{2.356217in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358562in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{2.362025in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{2.364709in}{1.874921in}}%
\pgfpathlineto{\pgfqpoint{2.366177in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{2.370108in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{2.372998in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.910879in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{1.824360in}}%
\pgfpathlineto{\pgfqpoint{2.388023in}{1.969112in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{2.003688in}}%
\pgfpathlineto{\pgfqpoint{2.396539in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{2.400949in}{1.804620in}}%
\pgfpathlineto{\pgfqpoint{2.405404in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{2.409899in}{1.811228in}}%
\pgfpathlineto{\pgfqpoint{2.414432in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{2.428301in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{2.437727in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{2.442493in}{1.805363in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{2.452124in}{1.815678in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{1.790649in}}%
\pgfpathlineto{\pgfqpoint{2.461708in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.465948in}{1.676160in}}%
\pgfpathlineto{\pgfqpoint{2.469713in}{1.698345in}}%
\pgfpathlineto{\pgfqpoint{2.473286in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{1.671794in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{1.830020in}}%
\pgfpathlineto{\pgfqpoint{2.486860in}{1.823273in}}%
\pgfpathlineto{\pgfqpoint{2.490365in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{2.493920in}{1.810745in}}%
\pgfpathlineto{\pgfqpoint{2.497530in}{1.841587in}}%
\pgfpathlineto{\pgfqpoint{2.501232in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.507870in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{2.511111in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{2.514597in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{2.052562in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{2.068680in}}%
\pgfpathlineto{\pgfqpoint{2.531479in}{1.900093in}}%
\pgfpathlineto{\pgfqpoint{2.536051in}{1.919608in}}%
\pgfpathlineto{\pgfqpoint{2.540719in}{1.930610in}}%
\pgfpathlineto{\pgfqpoint{2.545489in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.554852in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.559121in}{1.674805in}}%
\pgfpathlineto{\pgfqpoint{2.563215in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{2.571437in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{2.579992in}{1.826604in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{1.825283in}}%
\pgfpathlineto{\pgfqpoint{2.588902in}{1.809863in}}%
\pgfpathlineto{\pgfqpoint{2.593477in}{1.765773in}}%
\pgfpathlineto{\pgfqpoint{2.598009in}{1.662545in}}%
\pgfpathlineto{\pgfqpoint{2.602342in}{1.671774in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{2.619493in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{1.696007in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.629382in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.632181in}{1.807712in}}%
\pgfpathlineto{\pgfqpoint{2.635021in}{1.817814in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{2.647154in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{2.657401in}{1.869560in}}%
\pgfpathlineto{\pgfqpoint{2.660962in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{2.668301in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{2.672080in}{1.816645in}}%
\pgfpathlineto{\pgfqpoint{2.675901in}{1.728978in}}%
\pgfpathlineto{\pgfqpoint{2.679617in}{1.700633in}}%
\pgfpathlineto{\pgfqpoint{2.683176in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.686598in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.689900in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{2.693092in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{2.696312in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{2.699622in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{2.703038in}{1.879898in}}%
\pgfpathlineto{\pgfqpoint{2.710133in}{1.901964in}}%
\pgfpathlineto{\pgfqpoint{2.713794in}{1.923802in}}%
\pgfpathlineto{\pgfqpoint{2.717523in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{2.721316in}{1.915654in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{1.894407in}}%
\pgfpathlineto{\pgfqpoint{2.729081in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{2.733059in}{1.809734in}}%
\pgfpathlineto{\pgfqpoint{2.737098in}{1.779981in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{1.692699in}}%
\pgfpathlineto{\pgfqpoint{2.745154in}{1.688521in}}%
\pgfpathlineto{\pgfqpoint{2.748933in}{1.697669in}}%
\pgfpathlineto{\pgfqpoint{2.752490in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{1.662874in}}%
\pgfpathlineto{\pgfqpoint{2.762098in}{1.841087in}}%
\pgfpathlineto{\pgfqpoint{2.765351in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.922927in}}%
\pgfpathlineto{\pgfqpoint{2.787696in}{1.850011in}}%
\pgfpathlineto{\pgfqpoint{2.791672in}{1.854478in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{2.799770in}{1.851139in}}%
\pgfpathlineto{\pgfqpoint{2.808047in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{2.812224in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{2.816405in}{1.828579in}}%
\pgfpathlineto{\pgfqpoint{2.820583in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.828811in}{1.684405in}}%
\pgfpathlineto{\pgfqpoint{2.832646in}{1.695103in}}%
\pgfpathlineto{\pgfqpoint{2.840023in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{2.843739in}{1.892835in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.857001in}}%
\pgfpathlineto{\pgfqpoint{2.851116in}{1.851515in}}%
\pgfpathlineto{\pgfqpoint{2.854755in}{1.855457in}}%
\pgfpathlineto{\pgfqpoint{2.858356in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{1.859871in}}%
\pgfpathlineto{\pgfqpoint{2.865499in}{1.894029in}}%
\pgfpathlineto{\pgfqpoint{2.869112in}{1.900056in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.903803in}}%
\pgfpathlineto{\pgfqpoint{2.876487in}{1.886010in}}%
\pgfpathlineto{\pgfqpoint{2.884036in}{1.872475in}}%
\pgfpathlineto{\pgfqpoint{2.887876in}{1.870961in}}%
\pgfpathlineto{\pgfqpoint{2.891758in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{2.899422in}{1.697618in}}%
\pgfpathlineto{\pgfqpoint{2.903034in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{1.673957in}}%
\pgfpathlineto{\pgfqpoint{2.909757in}{1.798266in}}%
\pgfpathlineto{\pgfqpoint{2.913058in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{2.916384in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{2.919737in}{1.854567in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{2.926542in}{1.863858in}}%
\pgfpathlineto{\pgfqpoint{2.930012in}{1.849249in}}%
\pgfpathlineto{\pgfqpoint{2.933510in}{1.840687in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{1.787998in}}%
\pgfpathlineto{\pgfqpoint{2.940395in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{2.943580in}{1.695213in}}%
\pgfpathlineto{\pgfqpoint{2.946638in}{1.806144in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.849740in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{1.850073in}}%
\pgfpathlineto{\pgfqpoint{2.955800in}{1.857722in}}%
\pgfpathlineto{\pgfqpoint{2.958869in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{1.849154in}}%
\pgfpathlineto{\pgfqpoint{2.965011in}{1.854579in}}%
\pgfpathlineto{\pgfqpoint{2.968101in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{2.971206in}{1.851202in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{2.977444in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{1.841669in}}%
\pgfpathlineto{\pgfqpoint{2.983723in}{1.839093in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{1.839060in}}%
\pgfpathlineto{\pgfqpoint{2.990046in}{1.845550in}}%
\pgfpathlineto{\pgfqpoint{2.993221in}{1.842847in}}%
\pgfpathlineto{\pgfqpoint{2.996387in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{2.999525in}{1.827229in}}%
\pgfpathlineto{\pgfqpoint{3.002642in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.012192in}{1.926563in}}%
\pgfpathlineto{\pgfqpoint{3.015499in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{3.018870in}{1.915857in}}%
\pgfpathlineto{\pgfqpoint{3.022310in}{1.914835in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{1.882016in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{1.861344in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.853281in}}%
\pgfpathlineto{\pgfqpoint{3.036593in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{3.040275in}{1.900931in}}%
\pgfpathlineto{\pgfqpoint{3.044130in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{3.048180in}{1.982037in}}%
\pgfpathlineto{\pgfqpoint{3.052404in}{1.963401in}}%
\pgfpathlineto{\pgfqpoint{3.056692in}{1.833659in}}%
\pgfpathlineto{\pgfqpoint{3.060905in}{1.773067in}}%
\pgfpathlineto{\pgfqpoint{3.064988in}{1.785590in}}%
\pgfpathlineto{\pgfqpoint{3.076562in}{1.878651in}}%
\pgfpathlineto{\pgfqpoint{3.080280in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{3.083975in}{1.892805in}}%
\pgfpathlineto{\pgfqpoint{3.087678in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{3.091423in}{1.905512in}}%
\pgfpathlineto{\pgfqpoint{3.095240in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.890573in}}%
\pgfpathlineto{\pgfqpoint{3.103143in}{1.881206in}}%
\pgfpathlineto{\pgfqpoint{3.111167in}{1.688495in}}%
\pgfpathlineto{\pgfqpoint{3.118712in}{1.701653in}}%
\pgfpathlineto{\pgfqpoint{3.122295in}{1.731213in}}%
\pgfpathlineto{\pgfqpoint{3.125862in}{1.810971in}}%
\pgfpathlineto{\pgfqpoint{3.129476in}{1.823100in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{3.143404in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{3.146564in}{1.746538in}}%
\pgfpathlineto{\pgfqpoint{3.152823in}{1.837841in}}%
\pgfpathlineto{\pgfqpoint{3.155999in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{3.159162in}{1.750061in}}%
\pgfpathlineto{\pgfqpoint{3.162225in}{1.727856in}}%
\pgfpathlineto{\pgfqpoint{3.165189in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{3.170969in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{3.176889in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{3.179913in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{3.182992in}{1.842738in}}%
\pgfpathlineto{\pgfqpoint{3.186129in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{3.189312in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{1.725751in}}%
\pgfpathlineto{\pgfqpoint{3.195470in}{1.699355in}}%
\pgfpathlineto{\pgfqpoint{3.198353in}{1.694735in}}%
\pgfpathlineto{\pgfqpoint{3.201085in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{3.206228in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{3.208678in}{1.726133in}}%
\pgfpathlineto{\pgfqpoint{3.210880in}{1.708471in}}%
\pgfpathlineto{\pgfqpoint{3.216370in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.879649in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832473in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{0.834527in}{2.002650in}}%
\pgfpathlineto{\pgfqpoint{0.839636in}{2.221494in}}%
\pgfpathlineto{\pgfqpoint{0.842832in}{2.272647in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{2.293725in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.210617in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{1.949237in}}%
\pgfpathlineto{\pgfqpoint{0.857999in}{1.801825in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.958923in}}%
\pgfpathlineto{\pgfqpoint{0.871680in}{1.881438in}}%
\pgfpathlineto{\pgfqpoint{0.878012in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.881225in}{2.055981in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{2.038072in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{2.001704in}}%
\pgfpathlineto{\pgfqpoint{0.891142in}{2.013246in}}%
\pgfpathlineto{\pgfqpoint{0.897977in}{2.128591in}}%
\pgfpathlineto{\pgfqpoint{0.901607in}{2.144832in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{2.205402in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{0.913620in}{2.107004in}}%
\pgfpathlineto{\pgfqpoint{0.917815in}{2.015763in}}%
\pgfpathlineto{\pgfqpoint{0.926226in}{2.107067in}}%
\pgfpathlineto{\pgfqpoint{0.930537in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{0.939474in}{2.209462in}}%
\pgfpathlineto{\pgfqpoint{0.944095in}{2.203806in}}%
\pgfpathlineto{\pgfqpoint{0.948735in}{2.060716in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{0.962018in}{1.921296in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{0.974955in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{1.942877in}}%
\pgfpathlineto{\pgfqpoint{0.983881in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{0.992718in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{0.997082in}{1.911664in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{1.940905in}}%
\pgfpathlineto{\pgfqpoint{1.005823in}{1.955952in}}%
\pgfpathlineto{\pgfqpoint{1.010179in}{1.994665in}}%
\pgfpathlineto{\pgfqpoint{1.014577in}{2.096289in}}%
\pgfpathlineto{\pgfqpoint{1.019090in}{2.167511in}}%
\pgfpathlineto{\pgfqpoint{1.023742in}{2.174095in}}%
\pgfpathlineto{\pgfqpoint{1.028519in}{2.153574in}}%
\pgfpathlineto{\pgfqpoint{1.033425in}{2.199990in}}%
\pgfpathlineto{\pgfqpoint{1.043589in}{2.060174in}}%
\pgfpathlineto{\pgfqpoint{1.048775in}{2.102853in}}%
\pgfpathlineto{\pgfqpoint{1.053985in}{1.886006in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{1.063535in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{2.059251in}}%
\pgfpathlineto{\pgfqpoint{1.080002in}{2.145520in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{2.146812in}}%
\pgfpathlineto{\pgfqpoint{1.088808in}{2.159380in}}%
\pgfpathlineto{\pgfqpoint{1.093428in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{1.098190in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{1.891366in}}%
\pgfpathlineto{\pgfqpoint{1.116929in}{2.043926in}}%
\pgfpathlineto{\pgfqpoint{1.121539in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{1.126063in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{1.130419in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{1.134722in}{2.038905in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{1.143296in}{2.045089in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{2.164920in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{1.156974in}{2.285101in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{1.674533in}}%
\pgfpathlineto{\pgfqpoint{1.176269in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{1.180608in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{1.185014in}{2.119039in}}%
\pgfpathlineto{\pgfqpoint{1.189552in}{2.175470in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{2.101233in}}%
\pgfpathlineto{\pgfqpoint{1.198947in}{1.868925in}}%
\pgfpathlineto{\pgfqpoint{1.203534in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{1.208010in}{1.843213in}}%
\pgfpathlineto{\pgfqpoint{1.212408in}{1.908967in}}%
\pgfpathlineto{\pgfqpoint{1.216765in}{1.884921in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{1.840826in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{1.841398in}}%
\pgfpathlineto{\pgfqpoint{1.229199in}{1.839721in}}%
\pgfpathlineto{\pgfqpoint{1.236894in}{1.876475in}}%
\pgfpathlineto{\pgfqpoint{1.240584in}{1.904894in}}%
\pgfpathlineto{\pgfqpoint{1.244195in}{1.918735in}}%
\pgfpathlineto{\pgfqpoint{1.247708in}{1.901673in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{1.907982in}}%
\pgfpathlineto{\pgfqpoint{1.254425in}{1.932388in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.994239in}}%
\pgfpathlineto{\pgfqpoint{1.261006in}{2.023411in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{2.025164in}}%
\pgfpathlineto{\pgfqpoint{1.267730in}{2.015648in}}%
\pgfpathlineto{\pgfqpoint{1.271097in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{1.274428in}{1.983732in}}%
\pgfpathlineto{\pgfqpoint{1.277772in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{2.006636in}}%
\pgfpathlineto{\pgfqpoint{1.284494in}{1.960638in}}%
\pgfpathlineto{\pgfqpoint{1.287785in}{1.949004in}}%
\pgfpathlineto{\pgfqpoint{1.291016in}{1.956062in}}%
\pgfpathlineto{\pgfqpoint{1.294223in}{2.000217in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{2.245564in}}%
\pgfpathlineto{\pgfqpoint{1.304732in}{2.086443in}}%
\pgfpathlineto{\pgfqpoint{1.315755in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{1.322430in}{1.968473in}}%
\pgfpathlineto{\pgfqpoint{1.325619in}{1.951845in}}%
\pgfpathlineto{\pgfqpoint{1.328705in}{1.944511in}}%
\pgfpathlineto{\pgfqpoint{1.331645in}{1.883252in}}%
\pgfpathlineto{\pgfqpoint{1.334402in}{1.871641in}}%
\pgfpathlineto{\pgfqpoint{1.337026in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{2.216085in}}%
\pgfpathlineto{\pgfqpoint{1.345876in}{2.176481in}}%
\pgfpathlineto{\pgfqpoint{1.349231in}{1.945236in}}%
\pgfpathlineto{\pgfqpoint{1.352462in}{1.865750in}}%
\pgfpathlineto{\pgfqpoint{1.355562in}{1.918763in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{1.941875in}}%
\pgfpathlineto{\pgfqpoint{1.361554in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{1.367357in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{1.370236in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{1.373098in}{1.974240in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.971221in}}%
\pgfpathlineto{\pgfqpoint{1.378737in}{1.960484in}}%
\pgfpathlineto{\pgfqpoint{1.384250in}{2.008267in}}%
\pgfpathlineto{\pgfqpoint{1.390123in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{1.393276in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{1.396289in}{1.888868in}}%
\pgfpathlineto{\pgfqpoint{1.399172in}{1.959370in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{1.408458in}{2.142193in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{1.415224in}{1.994858in}}%
\pgfpathlineto{\pgfqpoint{1.418503in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{1.922659in}}%
\pgfpathlineto{\pgfqpoint{1.424668in}{1.971632in}}%
\pgfpathlineto{\pgfqpoint{1.430383in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{1.432935in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{1.435482in}{2.088809in}}%
\pgfpathlineto{\pgfqpoint{1.438247in}{2.168782in}}%
\pgfpathlineto{\pgfqpoint{1.441194in}{2.113268in}}%
\pgfpathlineto{\pgfqpoint{1.444185in}{2.026763in}}%
\pgfpathlineto{\pgfqpoint{1.447128in}{2.006678in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{2.020085in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{2.016797in}}%
\pgfpathlineto{\pgfqpoint{1.455793in}{2.028962in}}%
\pgfpathlineto{\pgfqpoint{1.458687in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{2.032891in}}%
\pgfpathlineto{\pgfqpoint{1.464562in}{2.058473in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{2.049973in}}%
\pgfpathlineto{\pgfqpoint{1.470641in}{2.045976in}}%
\pgfpathlineto{\pgfqpoint{1.473746in}{2.082393in}}%
\pgfpathlineto{\pgfqpoint{1.480409in}{2.245076in}}%
\pgfpathlineto{\pgfqpoint{1.484074in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{2.316199in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{2.258376in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{2.131918in}}%
\pgfpathlineto{\pgfqpoint{1.500588in}{1.940097in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{1.945021in}}%
\pgfpathlineto{\pgfqpoint{1.512116in}{1.974435in}}%
\pgfpathlineto{\pgfqpoint{1.515701in}{2.012091in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{2.019767in}}%
\pgfpathlineto{\pgfqpoint{1.522660in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{1.885655in}}%
\pgfpathlineto{\pgfqpoint{1.528933in}{1.918906in}}%
\pgfpathlineto{\pgfqpoint{1.531811in}{1.887992in}}%
\pgfpathlineto{\pgfqpoint{1.534509in}{1.919170in}}%
\pgfpathlineto{\pgfqpoint{1.537132in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{2.191385in}}%
\pgfpathlineto{\pgfqpoint{1.548782in}{1.852209in}}%
\pgfpathlineto{\pgfqpoint{1.551584in}{1.929391in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{1.557317in}{2.016288in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{1.936672in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{1.565934in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{1.568774in}{1.990849in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{2.052461in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{2.060928in}}%
\pgfpathlineto{\pgfqpoint{1.577724in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{1.580913in}{2.022449in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.892266in}}%
\pgfpathlineto{\pgfqpoint{1.593091in}{2.022722in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{2.202191in}}%
\pgfpathlineto{\pgfqpoint{1.603165in}{2.099019in}}%
\pgfpathlineto{\pgfqpoint{1.606693in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{1.610014in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{1.613127in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{1.619071in}{2.017375in}}%
\pgfpathlineto{\pgfqpoint{1.622079in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.625260in}{2.223452in}}%
\pgfpathlineto{\pgfqpoint{1.628653in}{2.098216in}}%
\pgfpathlineto{\pgfqpoint{1.631967in}{1.893016in}}%
\pgfpathlineto{\pgfqpoint{1.635121in}{1.950500in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{2.033293in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{2.024463in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{2.010372in}}%
\pgfpathlineto{\pgfqpoint{1.647608in}{1.968366in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{1.653759in}{2.041782in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{1.913718in}}%
\pgfpathlineto{\pgfqpoint{1.662608in}{1.925872in}}%
\pgfpathlineto{\pgfqpoint{1.665350in}{1.953725in}}%
\pgfpathlineto{\pgfqpoint{1.670575in}{1.897083in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{1.857810in}}%
\pgfpathlineto{\pgfqpoint{1.677028in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{1.678575in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{1.684901in}{2.140144in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{1.689811in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{1.692431in}{1.900994in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.959623in}}%
\pgfpathlineto{\pgfqpoint{1.700205in}{1.955135in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{1.965632in}}%
\pgfpathlineto{\pgfqpoint{1.705514in}{2.006610in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{2.158883in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{2.112212in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{1.928649in}}%
\pgfpathlineto{\pgfqpoint{1.724137in}{1.914587in}}%
\pgfpathlineto{\pgfqpoint{1.727131in}{1.925302in}}%
\pgfpathlineto{\pgfqpoint{1.730006in}{1.902175in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.920957in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{2.034878in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{2.066000in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{1.951079in}}%
\pgfpathlineto{\pgfqpoint{1.746430in}{1.925030in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{1.950745in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{1.955214in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{1.982068in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{2.246535in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{2.175616in}}%
\pgfpathlineto{\pgfqpoint{1.767290in}{2.013402in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{1.928152in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{1.945424in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{1.950713in}}%
\pgfpathlineto{\pgfqpoint{1.781035in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{1.969514in}}%
\pgfpathlineto{\pgfqpoint{1.787736in}{2.012681in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{2.302840in}}%
\pgfpathlineto{\pgfqpoint{1.802847in}{1.806743in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{1.813287in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{1.920728in}}%
\pgfpathlineto{\pgfqpoint{1.825548in}{1.822418in}}%
\pgfpathlineto{\pgfqpoint{1.830869in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{1.885609in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.870247in}}%
\pgfpathlineto{\pgfqpoint{1.848148in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{1.850182in}{1.780640in}}%
\pgfpathlineto{\pgfqpoint{1.852010in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{1.856495in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{1.860394in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{1.861669in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{1.865559in}{1.886587in}}%
\pgfpathlineto{\pgfqpoint{1.868376in}{1.897301in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{1.882080in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.882970in}}%
\pgfpathlineto{\pgfqpoint{1.874672in}{1.893659in}}%
\pgfpathlineto{\pgfqpoint{1.878172in}{1.892483in}}%
\pgfpathlineto{\pgfqpoint{1.880042in}{1.905072in}}%
\pgfpathlineto{\pgfqpoint{1.884093in}{1.907042in}}%
\pgfpathlineto{\pgfqpoint{1.886275in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{1.888532in}{1.872078in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.870519in}}%
\pgfpathlineto{\pgfqpoint{1.893189in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.884182in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{1.903361in}{1.872822in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.891353in}}%
\pgfpathlineto{\pgfqpoint{1.911743in}{1.889646in}}%
\pgfpathlineto{\pgfqpoint{1.914697in}{1.866470in}}%
\pgfpathlineto{\pgfqpoint{1.926947in}{1.837699in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{1.836638in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{1.936276in}{1.730250in}}%
\pgfpathlineto{\pgfqpoint{1.939194in}{1.729055in}}%
\pgfpathlineto{\pgfqpoint{1.941971in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{1.949922in}{1.855604in}}%
\pgfpathlineto{\pgfqpoint{1.958224in}{1.893842in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{1.976133in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{1.979146in}{1.908854in}}%
\pgfpathlineto{\pgfqpoint{1.982123in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{1.985044in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{1.993435in}{1.914972in}}%
\pgfpathlineto{\pgfqpoint{1.996128in}{1.916174in}}%
\pgfpathlineto{\pgfqpoint{1.998769in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{1.895800in}}%
\pgfpathlineto{\pgfqpoint{2.003842in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{2.014783in}{1.862486in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{1.869684in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.020168in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.877981in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.904369in}}%
\pgfpathlineto{\pgfqpoint{2.024961in}{1.898520in}}%
\pgfpathlineto{\pgfqpoint{2.026090in}{1.910867in}}%
\pgfpathlineto{\pgfqpoint{2.031029in}{2.071086in}}%
\pgfpathlineto{\pgfqpoint{2.033403in}{2.054456in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{1.957454in}}%
\pgfpathlineto{\pgfqpoint{2.038633in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{1.893917in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{1.900424in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{1.906485in}}%
\pgfpathlineto{\pgfqpoint{2.052746in}{1.863536in}}%
\pgfpathlineto{\pgfqpoint{2.061896in}{1.889365in}}%
\pgfpathlineto{\pgfqpoint{2.068320in}{1.890296in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.890026in}}%
\pgfpathlineto{\pgfqpoint{2.074915in}{1.869651in}}%
\pgfpathlineto{\pgfqpoint{2.078204in}{1.867328in}}%
\pgfpathlineto{\pgfqpoint{2.081455in}{1.862531in}}%
\pgfpathlineto{\pgfqpoint{2.084656in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{2.091000in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{2.094164in}{1.943737in}}%
\pgfpathlineto{\pgfqpoint{2.097309in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{2.109440in}{1.971007in}}%
\pgfpathlineto{\pgfqpoint{2.112455in}{1.978697in}}%
\pgfpathlineto{\pgfqpoint{2.115486in}{1.978227in}}%
\pgfpathlineto{\pgfqpoint{2.118512in}{1.941178in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{1.921604in}}%
\pgfpathlineto{\pgfqpoint{2.124382in}{1.929145in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{1.965642in}}%
\pgfpathlineto{\pgfqpoint{2.133009in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{2.141983in}{1.998646in}}%
\pgfpathlineto{\pgfqpoint{2.147981in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{2.150781in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{2.153413in}{1.840549in}}%
\pgfpathlineto{\pgfqpoint{2.158244in}{1.867685in}}%
\pgfpathlineto{\pgfqpoint{2.162525in}{1.830804in}}%
\pgfpathlineto{\pgfqpoint{2.164341in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{2.165800in}{1.774751in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{1.994188in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{2.067291in}}%
\pgfpathlineto{\pgfqpoint{2.184974in}{2.047731in}}%
\pgfpathlineto{\pgfqpoint{2.187860in}{1.930027in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.906693in}}%
\pgfpathlineto{\pgfqpoint{2.193605in}{1.955706in}}%
\pgfpathlineto{\pgfqpoint{2.196563in}{1.986407in}}%
\pgfpathlineto{\pgfqpoint{2.199613in}{1.993212in}}%
\pgfpathlineto{\pgfqpoint{2.202754in}{1.989520in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{1.882392in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{1.848405in}}%
\pgfpathlineto{\pgfqpoint{2.218130in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{2.221075in}{1.875983in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{1.885626in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{1.884961in}}%
\pgfpathlineto{\pgfqpoint{2.230086in}{1.897793in}}%
\pgfpathlineto{\pgfqpoint{2.233216in}{1.884569in}}%
\pgfpathlineto{\pgfqpoint{2.239628in}{1.851870in}}%
\pgfpathlineto{\pgfqpoint{2.242886in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{2.246178in}{1.846869in}}%
\pgfpathlineto{\pgfqpoint{2.249504in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{1.841991in}}%
\pgfpathlineto{\pgfqpoint{2.256265in}{1.838874in}}%
\pgfpathlineto{\pgfqpoint{2.259692in}{1.828474in}}%
\pgfpathlineto{\pgfqpoint{2.266320in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{2.269285in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{2.271959in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{2.274345in}{1.683228in}}%
\pgfpathlineto{\pgfqpoint{2.278565in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{2.280572in}{1.831122in}}%
\pgfpathlineto{\pgfqpoint{2.282570in}{1.838437in}}%
\pgfpathlineto{\pgfqpoint{2.286566in}{1.841145in}}%
\pgfpathlineto{\pgfqpoint{2.290652in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{2.292776in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{2.294926in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{2.297098in}{1.849563in}}%
\pgfpathlineto{\pgfqpoint{2.299294in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.301503in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{2.305934in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{2.308150in}{1.839429in}}%
\pgfpathlineto{\pgfqpoint{2.310377in}{1.845683in}}%
\pgfpathlineto{\pgfqpoint{2.314903in}{1.849125in}}%
\pgfpathlineto{\pgfqpoint{2.321910in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{1.842894in}}%
\pgfpathlineto{\pgfqpoint{2.326743in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{2.329209in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{2.331710in}{1.838663in}}%
\pgfpathlineto{\pgfqpoint{2.334250in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{2.336820in}{1.821231in}}%
\pgfpathlineto{\pgfqpoint{2.339414in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{2.342032in}{1.802869in}}%
\pgfpathlineto{\pgfqpoint{2.346992in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.680652in}}%
\pgfpathlineto{\pgfqpoint{2.351085in}{1.712196in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{1.691928in}}%
\pgfpathlineto{\pgfqpoint{2.357765in}{1.850694in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{1.853481in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{1.851151in}}%
\pgfpathlineto{\pgfqpoint{2.363285in}{1.882124in}}%
\pgfpathlineto{\pgfqpoint{2.364508in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{2.365811in}{1.870414in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{1.909217in}}%
\pgfpathlineto{\pgfqpoint{2.370565in}{1.908495in}}%
\pgfpathlineto{\pgfqpoint{2.374411in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.376428in}{1.863252in}}%
\pgfpathlineto{\pgfqpoint{2.378511in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{2.385164in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{2.389939in}{1.891915in}}%
\pgfpathlineto{\pgfqpoint{2.392525in}{1.892345in}}%
\pgfpathlineto{\pgfqpoint{2.398029in}{1.835124in}}%
\pgfpathlineto{\pgfqpoint{2.403781in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{2.409752in}{1.816577in}}%
\pgfpathlineto{\pgfqpoint{2.412820in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{2.415884in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{2.418852in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{2.421789in}{1.813455in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{2.427862in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{2.431009in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{2.434202in}{1.839981in}}%
\pgfpathlineto{\pgfqpoint{2.437397in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{2.440478in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{2.449278in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.452044in}{1.811525in}}%
\pgfpathlineto{\pgfqpoint{2.454850in}{1.847722in}}%
\pgfpathlineto{\pgfqpoint{2.457689in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{2.460402in}{1.671444in}}%
\pgfpathlineto{\pgfqpoint{2.462875in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{2.465180in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.471379in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{2.479299in}{1.848624in}}%
\pgfpathlineto{\pgfqpoint{2.481434in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{2.483553in}{1.809320in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{2.487964in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{2.492439in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{2.496725in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{2.498905in}{1.820538in}}%
\pgfpathlineto{\pgfqpoint{2.501050in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{2.503013in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{2.504851in}{1.798665in}}%
\pgfpathlineto{\pgfqpoint{2.508683in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{2.513000in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{2.517789in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{1.753115in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{1.818862in}}%
\pgfpathlineto{\pgfqpoint{2.527308in}{1.833909in}}%
\pgfpathlineto{\pgfqpoint{2.529760in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{2.532270in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.537520in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{2.543131in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{1.685911in}}%
\pgfpathlineto{\pgfqpoint{2.551492in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{2.554076in}{1.808837in}}%
\pgfpathlineto{\pgfqpoint{2.556730in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{2.559475in}{1.862146in}}%
\pgfpathlineto{\pgfqpoint{2.562304in}{1.861145in}}%
\pgfpathlineto{\pgfqpoint{2.565222in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{2.568228in}{1.859216in}}%
\pgfpathlineto{\pgfqpoint{2.571321in}{1.849224in}}%
\pgfpathlineto{\pgfqpoint{2.574444in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{2.577490in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{2.583257in}{1.699954in}}%
\pgfpathlineto{\pgfqpoint{2.585982in}{1.751437in}}%
\pgfpathlineto{\pgfqpoint{2.588732in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{2.591568in}{1.829673in}}%
\pgfpathlineto{\pgfqpoint{2.594492in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{2.597500in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{2.600515in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{2.603386in}{1.662261in}}%
\pgfpathlineto{\pgfqpoint{2.611345in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{2.613927in}{1.794399in}}%
\pgfpathlineto{\pgfqpoint{2.616492in}{1.776571in}}%
\pgfpathlineto{\pgfqpoint{2.618999in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.621512in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{2.624103in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{2.629476in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{2.634800in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{2.637273in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{2.642134in}{1.878514in}}%
\pgfpathlineto{\pgfqpoint{2.644640in}{1.868119in}}%
\pgfpathlineto{\pgfqpoint{2.647138in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{2.649553in}{1.792270in}}%
\pgfpathlineto{\pgfqpoint{2.651923in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{2.654343in}{1.867133in}}%
\pgfpathlineto{\pgfqpoint{2.656823in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.659371in}{1.853958in}}%
\pgfpathlineto{\pgfqpoint{2.661986in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{2.667403in}{1.835385in}}%
\pgfpathlineto{\pgfqpoint{2.670209in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{2.676027in}{1.833344in}}%
\pgfpathlineto{\pgfqpoint{2.679026in}{1.825464in}}%
\pgfpathlineto{\pgfqpoint{2.682082in}{1.828065in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.832353in}}%
\pgfpathlineto{\pgfqpoint{2.691442in}{1.705910in}}%
\pgfpathlineto{\pgfqpoint{2.694454in}{1.780908in}}%
\pgfpathlineto{\pgfqpoint{2.697497in}{1.826040in}}%
\pgfpathlineto{\pgfqpoint{2.700589in}{1.820050in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{1.748881in}}%
\pgfpathlineto{\pgfqpoint{2.706674in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{2.709650in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{2.712644in}{1.810612in}}%
\pgfpathlineto{\pgfqpoint{2.715660in}{1.803708in}}%
\pgfpathlineto{\pgfqpoint{2.718706in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.789142in}}%
\pgfpathlineto{\pgfqpoint{2.724893in}{1.789266in}}%
\pgfpathlineto{\pgfqpoint{2.728041in}{1.792925in}}%
\pgfpathlineto{\pgfqpoint{2.734446in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{2.740989in}{1.839330in}}%
\pgfpathlineto{\pgfqpoint{2.747446in}{1.754244in}}%
\pgfpathlineto{\pgfqpoint{2.750499in}{1.747534in}}%
\pgfpathlineto{\pgfqpoint{2.753424in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.856238in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.762179in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{1.853184in}}%
\pgfpathlineto{\pgfqpoint{2.768184in}{1.851709in}}%
\pgfpathlineto{\pgfqpoint{2.771228in}{1.848092in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{1.859148in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{2.794952in}{1.873976in}}%
\pgfpathlineto{\pgfqpoint{2.798776in}{1.852080in}}%
\pgfpathlineto{\pgfqpoint{2.802645in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{2.806551in}{1.846618in}}%
\pgfpathlineto{\pgfqpoint{2.810479in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{2.814369in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.818138in}{1.722644in}}%
\pgfpathlineto{\pgfqpoint{2.825403in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{2.828983in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{2.832534in}{1.833171in}}%
\pgfpathlineto{\pgfqpoint{2.839452in}{1.779255in}}%
\pgfpathlineto{\pgfqpoint{2.842734in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.770003in}}%
\pgfpathlineto{\pgfqpoint{2.848905in}{1.824242in}}%
\pgfpathlineto{\pgfqpoint{2.854888in}{1.852668in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{1.849114in}}%
\pgfpathlineto{\pgfqpoint{2.863808in}{1.888081in}}%
\pgfpathlineto{\pgfqpoint{2.866854in}{1.890139in}}%
\pgfpathlineto{\pgfqpoint{2.869937in}{1.863662in}}%
\pgfpathlineto{\pgfqpoint{2.873043in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{1.846566in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{1.781917in}}%
\pgfpathlineto{\pgfqpoint{2.885276in}{1.808749in}}%
\pgfpathlineto{\pgfqpoint{2.888187in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{2.891028in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{1.854983in}}%
\pgfpathlineto{\pgfqpoint{2.899612in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{2.902437in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{2.913285in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{2.916037in}{1.821116in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{1.770188in}}%
\pgfpathlineto{\pgfqpoint{2.921346in}{1.764646in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{1.823448in}}%
\pgfpathlineto{\pgfqpoint{2.928845in}{1.805857in}}%
\pgfpathlineto{\pgfqpoint{2.931226in}{1.765850in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{1.777994in}}%
\pgfpathlineto{\pgfqpoint{2.935640in}{1.838001in}}%
\pgfpathlineto{\pgfqpoint{2.937812in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{2.940017in}{1.876519in}}%
\pgfpathlineto{\pgfqpoint{2.942281in}{1.884809in}}%
\pgfpathlineto{\pgfqpoint{2.947007in}{1.884151in}}%
\pgfpathlineto{\pgfqpoint{2.949477in}{1.884430in}}%
\pgfpathlineto{\pgfqpoint{2.951992in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{1.836607in}}%
\pgfpathlineto{\pgfqpoint{2.957021in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.959532in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{2.964535in}{1.829429in}}%
\pgfpathlineto{\pgfqpoint{2.967030in}{1.833760in}}%
\pgfpathlineto{\pgfqpoint{2.969530in}{1.844982in}}%
\pgfpathlineto{\pgfqpoint{2.972077in}{1.884366in}}%
\pgfpathlineto{\pgfqpoint{2.974718in}{1.898260in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.896816in}}%
\pgfpathlineto{\pgfqpoint{2.980259in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{2.983087in}{1.853918in}}%
\pgfpathlineto{\pgfqpoint{2.985949in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.988839in}{1.858181in}}%
\pgfpathlineto{\pgfqpoint{2.991760in}{1.871974in}}%
\pgfpathlineto{\pgfqpoint{2.994723in}{1.879614in}}%
\pgfpathlineto{\pgfqpoint{2.997729in}{1.876943in}}%
\pgfpathlineto{\pgfqpoint{3.000756in}{1.856087in}}%
\pgfpathlineto{\pgfqpoint{3.003777in}{1.846232in}}%
\pgfpathlineto{\pgfqpoint{3.006771in}{1.831218in}}%
\pgfpathlineto{\pgfqpoint{3.015645in}{1.855184in}}%
\pgfpathlineto{\pgfqpoint{3.018608in}{1.856811in}}%
\pgfpathlineto{\pgfqpoint{3.027664in}{1.876454in}}%
\pgfpathlineto{\pgfqpoint{3.030778in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{3.033953in}{1.870643in}}%
\pgfpathlineto{\pgfqpoint{3.037170in}{1.857345in}}%
\pgfpathlineto{\pgfqpoint{3.040420in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{3.043693in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{3.046961in}{1.833345in}}%
\pgfpathlineto{\pgfqpoint{3.053406in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{3.056546in}{1.826149in}}%
\pgfpathlineto{\pgfqpoint{3.059585in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{3.062496in}{1.825216in}}%
\pgfpathlineto{\pgfqpoint{3.068049in}{1.914253in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{1.929776in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{1.927580in}}%
\pgfpathlineto{\pgfqpoint{3.079115in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{3.081921in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{3.084724in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{3.090395in}{1.879066in}}%
\pgfpathlineto{\pgfqpoint{3.096201in}{1.822249in}}%
\pgfpathlineto{\pgfqpoint{3.099118in}{1.835281in}}%
\pgfpathlineto{\pgfqpoint{3.102097in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{3.105145in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{3.111111in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{3.113894in}{1.685949in}}%
\pgfpathlineto{\pgfqpoint{3.119252in}{1.841715in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{1.833642in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{3.134795in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{3.137256in}{1.843793in}}%
\pgfpathlineto{\pgfqpoint{3.139750in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{3.142207in}{1.781291in}}%
\pgfpathlineto{\pgfqpoint{3.144569in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{3.149189in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{3.151553in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{1.841492in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{3.160923in}{1.763969in}}%
\pgfpathlineto{\pgfqpoint{3.165102in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{3.167073in}{1.789229in}}%
\pgfpathlineto{\pgfqpoint{3.168962in}{1.795450in}}%
\pgfpathlineto{\pgfqpoint{3.170814in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{3.172691in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{3.174605in}{1.846653in}}%
\pgfpathlineto{\pgfqpoint{3.176554in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{3.180578in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.847625in}}%
\pgfpathlineto{\pgfqpoint{3.184796in}{1.850858in}}%
\pgfpathlineto{\pgfqpoint{3.186986in}{1.849144in}}%
\pgfpathlineto{\pgfqpoint{3.189227in}{1.844202in}}%
\pgfpathlineto{\pgfqpoint{3.191518in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{3.193862in}{1.844133in}}%
\pgfpathlineto{\pgfqpoint{3.196256in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{3.198682in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{3.201091in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{3.203359in}{1.709556in}}%
\pgfpathlineto{\pgfqpoint{3.205377in}{1.714457in}}%
\pgfpathlineto{\pgfqpoint{3.208867in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{3.211805in}{1.820869in}}%
\pgfpathlineto{\pgfqpoint{3.214375in}{1.861109in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.908569in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832473in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{0.834527in}{1.944925in}}%
\pgfpathlineto{\pgfqpoint{0.839636in}{2.049072in}}%
\pgfpathlineto{\pgfqpoint{0.842832in}{2.075432in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.044843in}}%
\pgfpathlineto{\pgfqpoint{0.857999in}{1.801825in}}%
\pgfpathlineto{\pgfqpoint{0.861549in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.921521in}}%
\pgfpathlineto{\pgfqpoint{0.871680in}{1.880841in}}%
\pgfpathlineto{\pgfqpoint{0.878012in}{1.942203in}}%
\pgfpathlineto{\pgfqpoint{0.881225in}{1.970738in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{0.891142in}{1.949482in}}%
\pgfpathlineto{\pgfqpoint{0.897977in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{0.901607in}{2.016840in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{2.043406in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{2.056241in}}%
\pgfpathlineto{\pgfqpoint{0.913620in}{1.994758in}}%
\pgfpathlineto{\pgfqpoint{0.917815in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{0.926226in}{1.994719in}}%
\pgfpathlineto{\pgfqpoint{0.930537in}{2.027071in}}%
\pgfpathlineto{\pgfqpoint{0.939474in}{2.041979in}}%
\pgfpathlineto{\pgfqpoint{0.944095in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{0.948735in}{1.971299in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.940400in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{0.962018in}{1.902168in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.960693in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{1.974078in}}%
\pgfpathlineto{\pgfqpoint{0.974955in}{1.967769in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{1.913167in}}%
\pgfpathlineto{\pgfqpoint{0.983881in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{0.992718in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{0.997082in}{1.897276in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{1.912196in}}%
\pgfpathlineto{\pgfqpoint{1.005823in}{1.919823in}}%
\pgfpathlineto{\pgfqpoint{1.010179in}{1.939276in}}%
\pgfpathlineto{\pgfqpoint{1.014577in}{1.989014in}}%
\pgfpathlineto{\pgfqpoint{1.019090in}{2.022351in}}%
\pgfpathlineto{\pgfqpoint{1.023742in}{2.024852in}}%
\pgfpathlineto{\pgfqpoint{1.028519in}{2.015039in}}%
\pgfpathlineto{\pgfqpoint{1.033425in}{2.037020in}}%
\pgfpathlineto{\pgfqpoint{1.043589in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{1.048775in}{1.992283in}}%
\pgfpathlineto{\pgfqpoint{1.053985in}{1.884282in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.063535in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.067738in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.071783in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{1.080002in}{2.012531in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{2.013178in}}%
\pgfpathlineto{\pgfqpoint{1.088808in}{2.018500in}}%
\pgfpathlineto{\pgfqpoint{1.093428in}{2.008380in}}%
\pgfpathlineto{\pgfqpoint{1.098190in}{2.007193in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.941753in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{1.887146in}}%
\pgfpathlineto{\pgfqpoint{1.116929in}{1.963158in}}%
\pgfpathlineto{\pgfqpoint{1.121539in}{1.948742in}}%
\pgfpathlineto{\pgfqpoint{1.126063in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{1.130419in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{1.134722in}{1.961203in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.927588in}}%
\pgfpathlineto{\pgfqpoint{1.143296in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{2.021294in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{2.031879in}}%
\pgfpathlineto{\pgfqpoint{1.156974in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{1.900545in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{1.674533in}}%
\pgfpathlineto{\pgfqpoint{1.176269in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{1.180608in}{1.939803in}}%
\pgfpathlineto{\pgfqpoint{1.185014in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{1.189552in}{2.025455in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{1.990189in}}%
\pgfpathlineto{\pgfqpoint{1.198947in}{1.868925in}}%
\pgfpathlineto{\pgfqpoint{1.203534in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{1.208010in}{1.843213in}}%
\pgfpathlineto{\pgfqpoint{1.212408in}{1.896091in}}%
\pgfpathlineto{\pgfqpoint{1.216765in}{1.883747in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{1.840826in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{1.841398in}}%
\pgfpathlineto{\pgfqpoint{1.229199in}{1.839721in}}%
\pgfpathlineto{\pgfqpoint{1.240584in}{1.893836in}}%
\pgfpathlineto{\pgfqpoint{1.244195in}{1.900663in}}%
\pgfpathlineto{\pgfqpoint{1.247708in}{1.891820in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{1.254425in}{1.908103in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.939691in}}%
\pgfpathlineto{\pgfqpoint{1.261006in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{1.955447in}}%
\pgfpathlineto{\pgfqpoint{1.267730in}{1.950727in}}%
\pgfpathlineto{\pgfqpoint{1.271097in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{1.274428in}{1.934481in}}%
\pgfpathlineto{\pgfqpoint{1.277772in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{1.946144in}}%
\pgfpathlineto{\pgfqpoint{1.284494in}{1.922696in}}%
\pgfpathlineto{\pgfqpoint{1.287785in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{1.291016in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{1.294223in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{1.304732in}{1.986602in}}%
\pgfpathlineto{\pgfqpoint{1.315755in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{1.908450in}}%
\pgfpathlineto{\pgfqpoint{1.322430in}{1.926655in}}%
\pgfpathlineto{\pgfqpoint{1.325619in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{1.328705in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{1.331645in}{1.883111in}}%
\pgfpathlineto{\pgfqpoint{1.334402in}{1.871641in}}%
\pgfpathlineto{\pgfqpoint{1.337026in}{1.911821in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{2.045359in}}%
\pgfpathlineto{\pgfqpoint{1.345876in}{2.028302in}}%
\pgfpathlineto{\pgfqpoint{1.349231in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{1.352462in}{1.865750in}}%
\pgfpathlineto{\pgfqpoint{1.355562in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{1.913118in}}%
\pgfpathlineto{\pgfqpoint{1.361554in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{1.367357in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{1.370236in}{1.934462in}}%
\pgfpathlineto{\pgfqpoint{1.373098in}{1.929353in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{1.927831in}}%
\pgfpathlineto{\pgfqpoint{1.378737in}{1.922436in}}%
\pgfpathlineto{\pgfqpoint{1.384250in}{1.946014in}}%
\pgfpathlineto{\pgfqpoint{1.390123in}{2.036811in}}%
\pgfpathlineto{\pgfqpoint{1.393276in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{1.396289in}{1.886097in}}%
\pgfpathlineto{\pgfqpoint{1.399172in}{1.921948in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{2.030689in}}%
\pgfpathlineto{\pgfqpoint{1.408458in}{2.012098in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{1.964369in}}%
\pgfpathlineto{\pgfqpoint{1.415224in}{1.940162in}}%
\pgfpathlineto{\pgfqpoint{1.418503in}{1.903391in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{1.903383in}}%
\pgfpathlineto{\pgfqpoint{1.424668in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{1.427609in}{1.901700in}}%
\pgfpathlineto{\pgfqpoint{1.430383in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{1.432935in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{1.435482in}{1.983997in}}%
\pgfpathlineto{\pgfqpoint{1.438247in}{2.022256in}}%
\pgfpathlineto{\pgfqpoint{1.441194in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{1.444185in}{1.955473in}}%
\pgfpathlineto{\pgfqpoint{1.447128in}{1.945536in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{1.952068in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{1.950417in}}%
\pgfpathlineto{\pgfqpoint{1.455793in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{1.458687in}{1.958198in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{1.958347in}}%
\pgfpathlineto{\pgfqpoint{1.464562in}{1.970881in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{1.966852in}}%
\pgfpathlineto{\pgfqpoint{1.470641in}{1.964957in}}%
\pgfpathlineto{\pgfqpoint{1.473746in}{1.982701in}}%
\pgfpathlineto{\pgfqpoint{1.480409in}{2.061271in}}%
\pgfpathlineto{\pgfqpoint{1.484074in}{2.064961in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{2.057025in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{2.061705in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{2.005343in}}%
\pgfpathlineto{\pgfqpoint{1.500588in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{1.894730in}}%
\pgfpathlineto{\pgfqpoint{1.512116in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{1.515701in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{1.952560in}}%
\pgfpathlineto{\pgfqpoint{1.522660in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{1.528933in}{1.901183in}}%
\pgfpathlineto{\pgfqpoint{1.531811in}{1.885511in}}%
\pgfpathlineto{\pgfqpoint{1.534509in}{1.901441in}}%
\pgfpathlineto{\pgfqpoint{1.537132in}{1.936070in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{2.033257in}}%
\pgfpathlineto{\pgfqpoint{1.548782in}{1.852209in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.961039in}}%
\pgfpathlineto{\pgfqpoint{1.557317in}{1.949940in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{1.955527in}}%
\pgfpathlineto{\pgfqpoint{1.565934in}{1.928632in}}%
\pgfpathlineto{\pgfqpoint{1.568774in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{1.967542in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{1.971835in}}%
\pgfpathlineto{\pgfqpoint{1.577724in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{1.580913in}{1.953210in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.887454in}}%
\pgfpathlineto{\pgfqpoint{1.593091in}{1.953255in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{2.040582in}}%
\pgfpathlineto{\pgfqpoint{1.603165in}{1.992153in}}%
\pgfpathlineto{\pgfqpoint{1.606693in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{1.610014in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{1.613127in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{1.622079in}{1.976716in}}%
\pgfpathlineto{\pgfqpoint{1.625260in}{2.048991in}}%
\pgfpathlineto{\pgfqpoint{1.628653in}{1.991181in}}%
\pgfpathlineto{\pgfqpoint{1.631967in}{1.887659in}}%
\pgfpathlineto{\pgfqpoint{1.635121in}{1.917225in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{1.958566in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{1.954218in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{1.947242in}}%
\pgfpathlineto{\pgfqpoint{1.647608in}{1.926256in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.959984in}}%
\pgfpathlineto{\pgfqpoint{1.653759in}{1.962710in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{1.898613in}}%
\pgfpathlineto{\pgfqpoint{1.662608in}{1.904839in}}%
\pgfpathlineto{\pgfqpoint{1.665350in}{1.918792in}}%
\pgfpathlineto{\pgfqpoint{1.670575in}{1.890352in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{1.857810in}}%
\pgfpathlineto{\pgfqpoint{1.677028in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{1.678575in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{1.684901in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.063718in}}%
\pgfpathlineto{\pgfqpoint{1.689811in}{1.939593in}}%
\pgfpathlineto{\pgfqpoint{1.692431in}{1.891921in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.921158in}}%
\pgfpathlineto{\pgfqpoint{1.700205in}{1.918980in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{1.924192in}}%
\pgfpathlineto{\pgfqpoint{1.705514in}{1.944400in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{1.996573in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{1.905615in}}%
\pgfpathlineto{\pgfqpoint{1.724137in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{1.727131in}{1.904078in}}%
\pgfpathlineto{\pgfqpoint{1.730006in}{1.892388in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.901999in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{1.958069in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{1.973471in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{1.746430in}{1.904052in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{1.916929in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{1.919137in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{1.932403in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{2.058882in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{2.028050in}}%
\pgfpathlineto{\pgfqpoint{1.767290in}{1.948981in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{1.905251in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{1.917005in}}%
\pgfpathlineto{\pgfqpoint{1.781035in}{1.916250in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{1.926634in}}%
\pgfpathlineto{\pgfqpoint{1.787736in}{1.948443in}}%
\pgfpathlineto{\pgfqpoint{1.791206in}{2.028753in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{2.050707in}}%
\pgfpathlineto{\pgfqpoint{1.798983in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.802847in}{1.806743in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{1.813287in}{1.897129in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{1.819679in}{1.881370in}}%
\pgfpathlineto{\pgfqpoint{1.825548in}{1.822418in}}%
\pgfpathlineto{\pgfqpoint{1.830869in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{1.835970in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.870247in}}%
\pgfpathlineto{\pgfqpoint{1.848148in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{1.850182in}{1.780640in}}%
\pgfpathlineto{\pgfqpoint{1.852010in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{1.856495in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{1.860394in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{1.861669in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{1.865559in}{1.886587in}}%
\pgfpathlineto{\pgfqpoint{1.868376in}{1.897204in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{1.882080in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.882970in}}%
\pgfpathlineto{\pgfqpoint{1.874672in}{1.888156in}}%
\pgfpathlineto{\pgfqpoint{1.878172in}{1.886075in}}%
\pgfpathlineto{\pgfqpoint{1.880042in}{1.892570in}}%
\pgfpathlineto{\pgfqpoint{1.884093in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{1.886275in}{1.894337in}}%
\pgfpathlineto{\pgfqpoint{1.888532in}{1.872078in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.870519in}}%
\pgfpathlineto{\pgfqpoint{1.893189in}{1.882518in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{1.903361in}{1.872822in}}%
\pgfpathlineto{\pgfqpoint{1.906070in}{1.882738in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.886952in}}%
\pgfpathlineto{\pgfqpoint{1.911743in}{1.886011in}}%
\pgfpathlineto{\pgfqpoint{1.914697in}{1.866470in}}%
\pgfpathlineto{\pgfqpoint{1.926947in}{1.837699in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{1.836638in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{1.936276in}{1.730250in}}%
\pgfpathlineto{\pgfqpoint{1.939194in}{1.729055in}}%
\pgfpathlineto{\pgfqpoint{1.941971in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{1.949922in}{1.855604in}}%
\pgfpathlineto{\pgfqpoint{1.955383in}{1.885223in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{1.891720in}}%
\pgfpathlineto{\pgfqpoint{1.964116in}{1.883464in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{1.970107in}{1.885132in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{1.893511in}}%
\pgfpathlineto{\pgfqpoint{1.976133in}{1.898270in}}%
\pgfpathlineto{\pgfqpoint{1.979146in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{1.982123in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{1.985044in}{1.891356in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{1.893243in}}%
\pgfpathlineto{\pgfqpoint{1.993435in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{1.996128in}{1.900012in}}%
\pgfpathlineto{\pgfqpoint{1.998769in}{1.899208in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{1.889779in}}%
\pgfpathlineto{\pgfqpoint{2.003842in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{2.014783in}{1.862486in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{1.869684in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.861006in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{2.022889in}{1.881019in}}%
\pgfpathlineto{\pgfqpoint{2.027377in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{2.029006in}{1.969823in}}%
\pgfpathlineto{\pgfqpoint{2.031029in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{2.033403in}{1.968497in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{1.920688in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{1.888961in}}%
\pgfpathlineto{\pgfqpoint{2.044079in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{1.899274in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{1.895346in}}%
\pgfpathlineto{\pgfqpoint{2.052746in}{1.863536in}}%
\pgfpathlineto{\pgfqpoint{2.058782in}{1.884531in}}%
\pgfpathlineto{\pgfqpoint{2.061896in}{1.886564in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.886887in}}%
\pgfpathlineto{\pgfqpoint{2.074915in}{1.869651in}}%
\pgfpathlineto{\pgfqpoint{2.078204in}{1.867328in}}%
\pgfpathlineto{\pgfqpoint{2.081455in}{1.862531in}}%
\pgfpathlineto{\pgfqpoint{2.087831in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{2.091000in}{1.914482in}}%
\pgfpathlineto{\pgfqpoint{2.094164in}{1.914852in}}%
\pgfpathlineto{\pgfqpoint{2.097309in}{1.909954in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{2.109440in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{2.112455in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{2.115486in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{2.118512in}{1.913691in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{1.903767in}}%
\pgfpathlineto{\pgfqpoint{2.124382in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{2.133009in}{1.937701in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{1.956163in}}%
\pgfpathlineto{\pgfqpoint{2.141983in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{2.150781in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{2.153413in}{1.840549in}}%
\pgfpathlineto{\pgfqpoint{2.158244in}{1.867685in}}%
\pgfpathlineto{\pgfqpoint{2.162525in}{1.830804in}}%
\pgfpathlineto{\pgfqpoint{2.164341in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{2.165800in}{1.774751in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{1.945353in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{1.955244in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{1.974857in}}%
\pgfpathlineto{\pgfqpoint{2.184974in}{1.966275in}}%
\pgfpathlineto{\pgfqpoint{2.187860in}{1.907901in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.896091in}}%
\pgfpathlineto{\pgfqpoint{2.193605in}{1.921127in}}%
\pgfpathlineto{\pgfqpoint{2.199613in}{1.948496in}}%
\pgfpathlineto{\pgfqpoint{2.202754in}{1.950680in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{1.848405in}}%
\pgfpathlineto{\pgfqpoint{2.218130in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{2.221075in}{1.875983in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{1.885626in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{1.884961in}}%
\pgfpathlineto{\pgfqpoint{2.230086in}{1.897793in}}%
\pgfpathlineto{\pgfqpoint{2.233216in}{1.884569in}}%
\pgfpathlineto{\pgfqpoint{2.239628in}{1.851870in}}%
\pgfpathlineto{\pgfqpoint{2.242886in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{2.246178in}{1.846869in}}%
\pgfpathlineto{\pgfqpoint{2.249504in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{1.841991in}}%
\pgfpathlineto{\pgfqpoint{2.256265in}{1.838874in}}%
\pgfpathlineto{\pgfqpoint{2.259692in}{1.828474in}}%
\pgfpathlineto{\pgfqpoint{2.266320in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.271959in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.274345in}{1.683228in}}%
\pgfpathlineto{\pgfqpoint{2.278565in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{2.280572in}{1.831122in}}%
\pgfpathlineto{\pgfqpoint{2.282570in}{1.838437in}}%
\pgfpathlineto{\pgfqpoint{2.286566in}{1.841145in}}%
\pgfpathlineto{\pgfqpoint{2.290652in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{2.292776in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{2.294926in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{2.297098in}{1.849563in}}%
\pgfpathlineto{\pgfqpoint{2.299294in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.301503in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{2.305934in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{2.308150in}{1.839429in}}%
\pgfpathlineto{\pgfqpoint{2.310377in}{1.845683in}}%
\pgfpathlineto{\pgfqpoint{2.314903in}{1.849125in}}%
\pgfpathlineto{\pgfqpoint{2.321910in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{1.842894in}}%
\pgfpathlineto{\pgfqpoint{2.326743in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{2.329209in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{2.331710in}{1.838663in}}%
\pgfpathlineto{\pgfqpoint{2.334250in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{2.336820in}{1.821231in}}%
\pgfpathlineto{\pgfqpoint{2.339414in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{2.342032in}{1.802869in}}%
\pgfpathlineto{\pgfqpoint{2.346992in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.687177in}}%
\pgfpathlineto{\pgfqpoint{2.354042in}{1.761125in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{1.838512in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{1.853481in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{1.851151in}}%
\pgfpathlineto{\pgfqpoint{2.363285in}{1.882124in}}%
\pgfpathlineto{\pgfqpoint{2.364508in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{2.365811in}{1.870414in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{1.909217in}}%
\pgfpathlineto{\pgfqpoint{2.370565in}{1.908495in}}%
\pgfpathlineto{\pgfqpoint{2.374411in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.376428in}{1.863252in}}%
\pgfpathlineto{\pgfqpoint{2.378511in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{2.385164in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{2.389939in}{1.891915in}}%
\pgfpathlineto{\pgfqpoint{2.392525in}{1.892345in}}%
\pgfpathlineto{\pgfqpoint{2.398029in}{1.835124in}}%
\pgfpathlineto{\pgfqpoint{2.403781in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{1.819600in}}%
\pgfpathlineto{\pgfqpoint{2.409752in}{1.816577in}}%
\pgfpathlineto{\pgfqpoint{2.412820in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{2.415884in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{2.418852in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{2.421789in}{1.813455in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{2.427862in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{2.431009in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{2.434202in}{1.839981in}}%
\pgfpathlineto{\pgfqpoint{2.437397in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{2.440478in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{2.449278in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.452044in}{1.811525in}}%
\pgfpathlineto{\pgfqpoint{2.454850in}{1.847722in}}%
\pgfpathlineto{\pgfqpoint{2.457689in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{2.460402in}{1.671444in}}%
\pgfpathlineto{\pgfqpoint{2.462875in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{2.465180in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.471379in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{2.479299in}{1.848624in}}%
\pgfpathlineto{\pgfqpoint{2.481434in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{2.483553in}{1.809320in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{2.487964in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{2.492439in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{2.496725in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{2.498905in}{1.820538in}}%
\pgfpathlineto{\pgfqpoint{2.501050in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{2.503013in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{2.504851in}{1.798665in}}%
\pgfpathlineto{\pgfqpoint{2.508683in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{2.513000in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{2.517789in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{1.753115in}}%
\pgfpathlineto{\pgfqpoint{2.522574in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{1.818862in}}%
\pgfpathlineto{\pgfqpoint{2.527308in}{1.833909in}}%
\pgfpathlineto{\pgfqpoint{2.529760in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{2.532270in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.843438in}}%
\pgfpathlineto{\pgfqpoint{2.537520in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{2.543131in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{1.685911in}}%
\pgfpathlineto{\pgfqpoint{2.551492in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{2.554076in}{1.808837in}}%
\pgfpathlineto{\pgfqpoint{2.556730in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{2.559475in}{1.862146in}}%
\pgfpathlineto{\pgfqpoint{2.562304in}{1.861145in}}%
\pgfpathlineto{\pgfqpoint{2.565222in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{2.568228in}{1.859216in}}%
\pgfpathlineto{\pgfqpoint{2.571321in}{1.849224in}}%
\pgfpathlineto{\pgfqpoint{2.574444in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{2.577490in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{2.583257in}{1.699954in}}%
\pgfpathlineto{\pgfqpoint{2.585982in}{1.751437in}}%
\pgfpathlineto{\pgfqpoint{2.588732in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{2.591568in}{1.829673in}}%
\pgfpathlineto{\pgfqpoint{2.594492in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{2.597500in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{2.600515in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{2.603386in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.611345in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{2.613927in}{1.794399in}}%
\pgfpathlineto{\pgfqpoint{2.616492in}{1.776571in}}%
\pgfpathlineto{\pgfqpoint{2.618999in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.621512in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{2.624103in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{2.629476in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{2.634800in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{2.637273in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{2.642134in}{1.878514in}}%
\pgfpathlineto{\pgfqpoint{2.644640in}{1.868119in}}%
\pgfpathlineto{\pgfqpoint{2.647138in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{2.649553in}{1.792270in}}%
\pgfpathlineto{\pgfqpoint{2.651923in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{2.654343in}{1.867133in}}%
\pgfpathlineto{\pgfqpoint{2.656823in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.659371in}{1.853958in}}%
\pgfpathlineto{\pgfqpoint{2.661986in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{2.667403in}{1.835385in}}%
\pgfpathlineto{\pgfqpoint{2.670209in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{2.676027in}{1.833344in}}%
\pgfpathlineto{\pgfqpoint{2.679026in}{1.825464in}}%
\pgfpathlineto{\pgfqpoint{2.682082in}{1.828065in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.832353in}}%
\pgfpathlineto{\pgfqpoint{2.691442in}{1.705910in}}%
\pgfpathlineto{\pgfqpoint{2.694454in}{1.780908in}}%
\pgfpathlineto{\pgfqpoint{2.697497in}{1.826040in}}%
\pgfpathlineto{\pgfqpoint{2.700589in}{1.820050in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{1.748881in}}%
\pgfpathlineto{\pgfqpoint{2.706674in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{2.709650in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{2.712644in}{1.810612in}}%
\pgfpathlineto{\pgfqpoint{2.715660in}{1.803708in}}%
\pgfpathlineto{\pgfqpoint{2.718706in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.789142in}}%
\pgfpathlineto{\pgfqpoint{2.724893in}{1.789266in}}%
\pgfpathlineto{\pgfqpoint{2.728041in}{1.792925in}}%
\pgfpathlineto{\pgfqpoint{2.734446in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{2.740989in}{1.839330in}}%
\pgfpathlineto{\pgfqpoint{2.747446in}{1.754244in}}%
\pgfpathlineto{\pgfqpoint{2.750499in}{1.747534in}}%
\pgfpathlineto{\pgfqpoint{2.753424in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{1.856238in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.762179in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{1.853184in}}%
\pgfpathlineto{\pgfqpoint{2.768184in}{1.851709in}}%
\pgfpathlineto{\pgfqpoint{2.771228in}{1.848092in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{1.859148in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{2.794952in}{1.873976in}}%
\pgfpathlineto{\pgfqpoint{2.798776in}{1.852080in}}%
\pgfpathlineto{\pgfqpoint{2.802645in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{2.806551in}{1.846618in}}%
\pgfpathlineto{\pgfqpoint{2.810479in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{2.814369in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.818138in}{1.722644in}}%
\pgfpathlineto{\pgfqpoint{2.825403in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{2.828983in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{2.832534in}{1.833171in}}%
\pgfpathlineto{\pgfqpoint{2.839452in}{1.779255in}}%
\pgfpathlineto{\pgfqpoint{2.842734in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.770003in}}%
\pgfpathlineto{\pgfqpoint{2.848905in}{1.824242in}}%
\pgfpathlineto{\pgfqpoint{2.854888in}{1.852668in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{1.849114in}}%
\pgfpathlineto{\pgfqpoint{2.863808in}{1.888081in}}%
\pgfpathlineto{\pgfqpoint{2.866854in}{1.890139in}}%
\pgfpathlineto{\pgfqpoint{2.869937in}{1.863662in}}%
\pgfpathlineto{\pgfqpoint{2.873043in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{1.846566in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{1.781917in}}%
\pgfpathlineto{\pgfqpoint{2.885276in}{1.808749in}}%
\pgfpathlineto{\pgfqpoint{2.888187in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{2.891028in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{1.854983in}}%
\pgfpathlineto{\pgfqpoint{2.899612in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{2.902437in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{2.913285in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{2.916037in}{1.821116in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{1.770188in}}%
\pgfpathlineto{\pgfqpoint{2.921346in}{1.764646in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{1.823448in}}%
\pgfpathlineto{\pgfqpoint{2.928845in}{1.805857in}}%
\pgfpathlineto{\pgfqpoint{2.931226in}{1.765850in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{1.777994in}}%
\pgfpathlineto{\pgfqpoint{2.935640in}{1.838001in}}%
\pgfpathlineto{\pgfqpoint{2.937812in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{2.940017in}{1.876519in}}%
\pgfpathlineto{\pgfqpoint{2.942281in}{1.884809in}}%
\pgfpathlineto{\pgfqpoint{2.947007in}{1.884151in}}%
\pgfpathlineto{\pgfqpoint{2.949477in}{1.884430in}}%
\pgfpathlineto{\pgfqpoint{2.951992in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{1.836607in}}%
\pgfpathlineto{\pgfqpoint{2.957021in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.959532in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{2.964535in}{1.829429in}}%
\pgfpathlineto{\pgfqpoint{2.967030in}{1.833760in}}%
\pgfpathlineto{\pgfqpoint{2.969530in}{1.844982in}}%
\pgfpathlineto{\pgfqpoint{2.972077in}{1.884366in}}%
\pgfpathlineto{\pgfqpoint{2.974718in}{1.898260in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.896816in}}%
\pgfpathlineto{\pgfqpoint{2.980259in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{2.983087in}{1.853918in}}%
\pgfpathlineto{\pgfqpoint{2.985949in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{2.988839in}{1.858181in}}%
\pgfpathlineto{\pgfqpoint{2.991760in}{1.871974in}}%
\pgfpathlineto{\pgfqpoint{2.994723in}{1.879614in}}%
\pgfpathlineto{\pgfqpoint{2.997729in}{1.876943in}}%
\pgfpathlineto{\pgfqpoint{3.000756in}{1.856087in}}%
\pgfpathlineto{\pgfqpoint{3.003777in}{1.846232in}}%
\pgfpathlineto{\pgfqpoint{3.006771in}{1.831218in}}%
\pgfpathlineto{\pgfqpoint{3.015645in}{1.855184in}}%
\pgfpathlineto{\pgfqpoint{3.018608in}{1.856811in}}%
\pgfpathlineto{\pgfqpoint{3.027664in}{1.876454in}}%
\pgfpathlineto{\pgfqpoint{3.030778in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{3.033953in}{1.870643in}}%
\pgfpathlineto{\pgfqpoint{3.037170in}{1.857345in}}%
\pgfpathlineto{\pgfqpoint{3.040420in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{3.043693in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{3.046961in}{1.833345in}}%
\pgfpathlineto{\pgfqpoint{3.053406in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{3.056546in}{1.826149in}}%
\pgfpathlineto{\pgfqpoint{3.059585in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{3.062496in}{1.825216in}}%
\pgfpathlineto{\pgfqpoint{3.068049in}{1.914253in}}%
\pgfpathlineto{\pgfqpoint{3.070797in}{1.929776in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{1.927580in}}%
\pgfpathlineto{\pgfqpoint{3.079115in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{3.081921in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{3.084724in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{3.090395in}{1.879066in}}%
\pgfpathlineto{\pgfqpoint{3.096201in}{1.822249in}}%
\pgfpathlineto{\pgfqpoint{3.099118in}{1.835281in}}%
\pgfpathlineto{\pgfqpoint{3.102097in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{3.105145in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{3.111111in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{3.113894in}{1.685949in}}%
\pgfpathlineto{\pgfqpoint{3.119252in}{1.841715in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{1.833642in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{3.134795in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{3.137256in}{1.843793in}}%
\pgfpathlineto{\pgfqpoint{3.139750in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{3.142207in}{1.781291in}}%
\pgfpathlineto{\pgfqpoint{3.144569in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{3.149189in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{3.151553in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{3.153957in}{1.841492in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{3.160923in}{1.763969in}}%
\pgfpathlineto{\pgfqpoint{3.165102in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{3.167073in}{1.789229in}}%
\pgfpathlineto{\pgfqpoint{3.168962in}{1.795450in}}%
\pgfpathlineto{\pgfqpoint{3.170814in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{3.172691in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{3.174605in}{1.846653in}}%
\pgfpathlineto{\pgfqpoint{3.176554in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{3.180578in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.847625in}}%
\pgfpathlineto{\pgfqpoint{3.184796in}{1.850858in}}%
\pgfpathlineto{\pgfqpoint{3.186986in}{1.849144in}}%
\pgfpathlineto{\pgfqpoint{3.189227in}{1.844202in}}%
\pgfpathlineto{\pgfqpoint{3.191518in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{3.193862in}{1.844133in}}%
\pgfpathlineto{\pgfqpoint{3.196256in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{3.198682in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{3.201091in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{3.203359in}{1.709556in}}%
\pgfpathlineto{\pgfqpoint{3.205377in}{1.714457in}}%
\pgfpathlineto{\pgfqpoint{3.208867in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{3.211805in}{1.820869in}}%
\pgfpathlineto{\pgfqpoint{3.214375in}{1.861109in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.908569in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832445in}{1.976623in}}%
\pgfpathlineto{\pgfqpoint{0.837105in}{2.178366in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{2.024362in}}%
\pgfpathlineto{\pgfqpoint{0.846208in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{0.852681in}{2.000161in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{2.003902in}}%
\pgfpathlineto{\pgfqpoint{0.859191in}{2.001599in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{1.973831in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{1.963835in}}%
\pgfpathlineto{\pgfqpoint{0.868729in}{1.896564in}}%
\pgfpathlineto{\pgfqpoint{0.871711in}{1.929789in}}%
\pgfpathlineto{\pgfqpoint{0.877827in}{2.131248in}}%
\pgfpathlineto{\pgfqpoint{0.881145in}{2.113773in}}%
\pgfpathlineto{\pgfqpoint{0.884589in}{2.083199in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{2.070805in}}%
\pgfpathlineto{\pgfqpoint{0.891744in}{2.070891in}}%
\pgfpathlineto{\pgfqpoint{0.895499in}{2.169743in}}%
\pgfpathlineto{\pgfqpoint{0.899335in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{0.903006in}{1.852844in}}%
\pgfpathlineto{\pgfqpoint{0.906551in}{1.958102in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{1.992600in}}%
\pgfpathlineto{\pgfqpoint{0.913582in}{1.988779in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{2.195832in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{2.211355in}}%
\pgfpathlineto{\pgfqpoint{0.928811in}{2.310882in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{2.332995in}}%
\pgfpathlineto{\pgfqpoint{0.937799in}{2.258999in}}%
\pgfpathlineto{\pgfqpoint{0.942381in}{1.883259in}}%
\pgfpathlineto{\pgfqpoint{0.946674in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{0.950550in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{0.954043in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{0.960287in}{1.908715in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{0.970118in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{0.974028in}{2.346209in}}%
\pgfpathlineto{\pgfqpoint{0.978376in}{2.343596in}}%
\pgfpathlineto{\pgfqpoint{0.982091in}{2.350000in}}%
\pgfpathmoveto{\pgfqpoint{0.988676in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.993698in}{2.108799in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{1.717571in}}%
\pgfpathlineto{\pgfqpoint{1.009511in}{1.735656in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{1.019190in}{2.036793in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{2.159595in}}%
\pgfpathlineto{\pgfqpoint{1.028958in}{2.028559in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{1.859969in}}%
\pgfpathlineto{\pgfqpoint{1.038460in}{1.845364in}}%
\pgfpathlineto{\pgfqpoint{1.043020in}{1.807649in}}%
\pgfpathlineto{\pgfqpoint{1.047322in}{1.596555in}}%
\pgfpathlineto{\pgfqpoint{1.055237in}{1.941054in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{1.989194in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.846696in}}%
\pgfpathlineto{\pgfqpoint{1.070524in}{1.850673in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{1.856218in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{1.080854in}{2.061600in}}%
\pgfpathlineto{\pgfqpoint{1.084395in}{2.027819in}}%
\pgfpathlineto{\pgfqpoint{1.087933in}{1.934317in}}%
\pgfpathlineto{\pgfqpoint{1.091411in}{1.931445in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{2.065728in}}%
\pgfpathlineto{\pgfqpoint{1.102084in}{2.128300in}}%
\pgfpathlineto{\pgfqpoint{1.105951in}{2.172966in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{2.074846in}}%
\pgfpathlineto{\pgfqpoint{1.114026in}{2.090379in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{2.221903in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{2.184120in}}%
\pgfpathlineto{\pgfqpoint{1.127121in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{1.135346in}{1.855569in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.993404in}}%
\pgfpathlineto{\pgfqpoint{1.143260in}{2.050743in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{1.946139in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{1.155055in}{1.938571in}}%
\pgfpathlineto{\pgfqpoint{1.158847in}{1.904921in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{1.166042in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{1.169687in}{2.149284in}}%
\pgfpathlineto{\pgfqpoint{1.173512in}{2.148201in}}%
\pgfpathlineto{\pgfqpoint{1.177512in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{1.181565in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{1.185610in}{2.009068in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{1.982931in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.712521in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{1.904418in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{1.217674in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{1.224092in}{1.927605in}}%
\pgfpathlineto{\pgfqpoint{1.227314in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{1.230714in}{2.161681in}}%
\pgfpathlineto{\pgfqpoint{1.234401in}{2.212714in}}%
\pgfpathlineto{\pgfqpoint{1.238367in}{2.234309in}}%
\pgfpathlineto{\pgfqpoint{1.242574in}{2.171929in}}%
\pgfpathlineto{\pgfqpoint{1.246796in}{1.894183in}}%
\pgfpathlineto{\pgfqpoint{1.250839in}{1.822103in}}%
\pgfpathlineto{\pgfqpoint{1.254683in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.861569in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.871364in}}%
\pgfpathlineto{\pgfqpoint{1.265248in}{1.889277in}}%
\pgfpathlineto{\pgfqpoint{1.274972in}{2.009901in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{2.079159in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{2.029326in}}%
\pgfpathlineto{\pgfqpoint{1.288527in}{2.043010in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{2.064388in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{2.165649in}}%
\pgfpathlineto{\pgfqpoint{1.299552in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{1.303638in}{2.239953in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{1.312160in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{2.032698in}}%
\pgfpathlineto{\pgfqpoint{1.324803in}{1.849243in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{1.842125in}}%
\pgfpathlineto{\pgfqpoint{1.332431in}{1.843013in}}%
\pgfpathlineto{\pgfqpoint{1.335967in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{1.342500in}{1.866730in}}%
\pgfpathlineto{\pgfqpoint{1.345500in}{1.893141in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{1.983266in}}%
\pgfpathlineto{\pgfqpoint{1.354008in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{1.359460in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{1.362139in}{1.986439in}}%
\pgfpathlineto{\pgfqpoint{1.364841in}{1.989234in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.973647in}}%
\pgfpathlineto{\pgfqpoint{1.370284in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{2.009957in}}%
\pgfpathlineto{\pgfqpoint{1.378683in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{2.004813in}}%
\pgfpathlineto{\pgfqpoint{1.387131in}{1.999635in}}%
\pgfpathlineto{\pgfqpoint{1.392777in}{2.031867in}}%
\pgfpathlineto{\pgfqpoint{1.395678in}{2.075278in}}%
\pgfpathlineto{\pgfqpoint{1.398745in}{2.153089in}}%
\pgfpathlineto{\pgfqpoint{1.402025in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{1.405476in}{2.123668in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{2.160626in}}%
\pgfpathlineto{\pgfqpoint{1.412825in}{2.124561in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{1.919715in}}%
\pgfpathlineto{\pgfqpoint{1.420064in}{1.865499in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.866787in}}%
\pgfpathlineto{\pgfqpoint{1.426426in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{2.013317in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{2.185212in}}%
\pgfpathlineto{\pgfqpoint{1.445375in}{2.201120in}}%
\pgfpathlineto{\pgfqpoint{1.452568in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.456154in}{2.080490in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{1.463256in}{2.030629in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{1.997594in}}%
\pgfpathlineto{\pgfqpoint{1.470038in}{1.983966in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.998259in}}%
\pgfpathlineto{\pgfqpoint{1.476541in}{2.067721in}}%
\pgfpathlineto{\pgfqpoint{1.479877in}{2.110735in}}%
\pgfpathlineto{\pgfqpoint{1.483319in}{2.128597in}}%
\pgfpathlineto{\pgfqpoint{1.486906in}{2.179337in}}%
\pgfpathlineto{\pgfqpoint{1.490663in}{2.180949in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{1.953759in}}%
\pgfpathlineto{\pgfqpoint{1.501916in}{1.964322in}}%
\pgfpathlineto{\pgfqpoint{1.505466in}{1.970563in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{1.948938in}}%
\pgfpathlineto{\pgfqpoint{1.512202in}{1.901226in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{2.016550in}}%
\pgfpathlineto{\pgfqpoint{1.521627in}{2.046461in}}%
\pgfpathlineto{\pgfqpoint{1.524786in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.915435in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{1.909575in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{1.941456in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{2.067543in}}%
\pgfpathlineto{\pgfqpoint{1.542077in}{2.157299in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{1.548269in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{1.554007in}{2.032113in}}%
\pgfpathlineto{\pgfqpoint{1.556951in}{2.045265in}}%
\pgfpathlineto{\pgfqpoint{1.559942in}{1.977840in}}%
\pgfpathlineto{\pgfqpoint{1.562862in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{1.565749in}{1.975448in}}%
\pgfpathlineto{\pgfqpoint{1.568608in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{1.571430in}{1.956564in}}%
\pgfpathlineto{\pgfqpoint{1.574214in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{1.576964in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{1.582436in}{1.981242in}}%
\pgfpathlineto{\pgfqpoint{1.585201in}{1.980586in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{2.016210in}}%
\pgfpathlineto{\pgfqpoint{1.590995in}{2.182789in}}%
\pgfpathlineto{\pgfqpoint{1.594309in}{2.247743in}}%
\pgfpathlineto{\pgfqpoint{1.597938in}{2.233423in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{1.968452in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{1.608752in}{1.902661in}}%
\pgfpathlineto{\pgfqpoint{1.612145in}{2.020133in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{2.062251in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{2.014357in}}%
\pgfpathlineto{\pgfqpoint{1.622498in}{1.993327in}}%
\pgfpathlineto{\pgfqpoint{1.625923in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{1.629245in}{1.877716in}}%
\pgfpathlineto{\pgfqpoint{1.632390in}{1.895705in}}%
\pgfpathlineto{\pgfqpoint{1.642085in}{2.282508in}}%
\pgfpathlineto{\pgfqpoint{1.645774in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.980877in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{1.930469in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{1.923497in}}%
\pgfpathlineto{\pgfqpoint{1.662843in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{1.855402in}}%
\pgfpathlineto{\pgfqpoint{1.668302in}{1.851241in}}%
\pgfpathlineto{\pgfqpoint{1.672906in}{1.856463in}}%
\pgfpathlineto{\pgfqpoint{1.674882in}{1.809976in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{1.904361in}}%
\pgfpathlineto{\pgfqpoint{1.681499in}{1.931121in}}%
\pgfpathlineto{\pgfqpoint{1.682727in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{1.685717in}{2.028936in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{2.014840in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{2.057245in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.694360in}{1.973479in}}%
\pgfpathlineto{\pgfqpoint{1.696793in}{1.970997in}}%
\pgfpathlineto{\pgfqpoint{1.699247in}{1.973994in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.704220in}{1.985321in}}%
\pgfpathlineto{\pgfqpoint{1.706754in}{2.017496in}}%
\pgfpathlineto{\pgfqpoint{1.712355in}{2.216699in}}%
\pgfpathlineto{\pgfqpoint{1.715604in}{2.259469in}}%
\pgfpathlineto{\pgfqpoint{1.719137in}{2.206276in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{2.001915in}}%
\pgfpathlineto{\pgfqpoint{1.726248in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{1.729562in}{1.873738in}}%
\pgfpathlineto{\pgfqpoint{1.732687in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{1.735634in}{1.892975in}}%
\pgfpathlineto{\pgfqpoint{1.738484in}{1.962041in}}%
\pgfpathlineto{\pgfqpoint{1.741297in}{1.951076in}}%
\pgfpathlineto{\pgfqpoint{1.744017in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{1.901341in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{1.962141in}}%
\pgfpathlineto{\pgfqpoint{1.753961in}{1.970362in}}%
\pgfpathlineto{\pgfqpoint{1.762347in}{2.262730in}}%
\pgfpathlineto{\pgfqpoint{1.765851in}{2.296441in}}%
\pgfpathlineto{\pgfqpoint{1.769694in}{2.234312in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{1.937406in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{1.781104in}{1.874972in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{1.896713in}}%
\pgfpathlineto{\pgfqpoint{1.791379in}{1.837543in}}%
\pgfpathlineto{\pgfqpoint{1.794479in}{1.843124in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{2.015614in}}%
\pgfpathlineto{\pgfqpoint{1.809012in}{2.029210in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.984232in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{1.873107in}}%
\pgfpathlineto{\pgfqpoint{1.825796in}{1.875415in}}%
\pgfpathlineto{\pgfqpoint{1.828209in}{1.875769in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{1.835337in}{1.957654in}}%
\pgfpathlineto{\pgfqpoint{1.837886in}{1.954534in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{1.848392in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{1.853190in}{1.755515in}}%
\pgfpathlineto{\pgfqpoint{1.855275in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{1.860547in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{1.863617in}{1.852389in}}%
\pgfpathlineto{\pgfqpoint{1.865049in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.923345in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.944892in}}%
\pgfpathlineto{\pgfqpoint{1.869883in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{1.871605in}{1.882955in}}%
\pgfpathlineto{\pgfqpoint{1.873408in}{1.914722in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{1.879323in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{1.881475in}{1.901186in}}%
\pgfpathlineto{\pgfqpoint{1.885957in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{1.888234in}{1.860043in}}%
\pgfpathlineto{\pgfqpoint{1.892902in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{1.902657in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{1.907257in}{1.661603in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{1.914764in}{1.964145in}}%
\pgfpathlineto{\pgfqpoint{1.917082in}{1.924293in}}%
\pgfpathlineto{\pgfqpoint{1.919551in}{1.902604in}}%
\pgfpathlineto{\pgfqpoint{1.922079in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.924616in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{1.831723in}}%
\pgfpathlineto{\pgfqpoint{1.932216in}{1.833596in}}%
\pgfpathlineto{\pgfqpoint{1.934741in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{1.937260in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{1.942286in}{1.828407in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{1.833526in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{1.952300in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{1.896410in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{1.887660in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{1.970541in}{1.937030in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{1.979299in}{2.031432in}}%
\pgfpathlineto{\pgfqpoint{1.982478in}{2.023098in}}%
\pgfpathlineto{\pgfqpoint{1.985723in}{1.954007in}}%
\pgfpathlineto{\pgfqpoint{1.988953in}{1.928991in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.895322in}}%
\pgfpathlineto{\pgfqpoint{1.995185in}{1.843396in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{2.003525in}{1.895392in}}%
\pgfpathlineto{\pgfqpoint{2.006127in}{1.893867in}}%
\pgfpathlineto{\pgfqpoint{2.011044in}{1.856410in}}%
\pgfpathlineto{\pgfqpoint{2.013231in}{1.742207in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.017587in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{2.019707in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{2.021729in}{1.885259in}}%
\pgfpathlineto{\pgfqpoint{2.022747in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{2.023818in}{1.904394in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.897331in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{1.936313in}}%
\pgfpathlineto{\pgfqpoint{2.030988in}{2.062647in}}%
\pgfpathlineto{\pgfqpoint{2.033307in}{2.095309in}}%
\pgfpathlineto{\pgfqpoint{2.041552in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{2.044409in}{1.890983in}}%
\pgfpathlineto{\pgfqpoint{2.047306in}{1.870636in}}%
\pgfpathlineto{\pgfqpoint{2.053220in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{2.056262in}{1.883127in}}%
\pgfpathlineto{\pgfqpoint{2.059381in}{1.896584in}}%
\pgfpathlineto{\pgfqpoint{2.062591in}{1.904114in}}%
\pgfpathlineto{\pgfqpoint{2.065879in}{1.892091in}}%
\pgfpathlineto{\pgfqpoint{2.069203in}{1.858031in}}%
\pgfpathlineto{\pgfqpoint{2.072510in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{2.075750in}{1.782612in}}%
\pgfpathlineto{\pgfqpoint{2.078837in}{1.778268in}}%
\pgfpathlineto{\pgfqpoint{2.081819in}{1.845182in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{2.087644in}{1.887581in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{2.096090in}{1.910407in}}%
\pgfpathlineto{\pgfqpoint{2.098824in}{1.918525in}}%
\pgfpathlineto{\pgfqpoint{2.101515in}{1.921022in}}%
\pgfpathlineto{\pgfqpoint{2.104167in}{1.927862in}}%
\pgfpathlineto{\pgfqpoint{2.106798in}{1.947934in}}%
\pgfpathlineto{\pgfqpoint{2.112153in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{2.025297in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{1.946458in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{1.925047in}}%
\pgfpathlineto{\pgfqpoint{2.129341in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{2.134823in}{1.955353in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{1.988438in}}%
\pgfpathlineto{\pgfqpoint{2.140353in}{1.964245in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{1.962171in}}%
\pgfpathlineto{\pgfqpoint{2.148588in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{2.151141in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{1.897223in}}%
\pgfpathlineto{\pgfqpoint{2.158217in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{2.160407in}{1.881398in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{1.862237in}}%
\pgfpathlineto{\pgfqpoint{2.164440in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{2.166277in}{1.872870in}}%
\pgfpathlineto{\pgfqpoint{2.169850in}{1.923731in}}%
\pgfpathlineto{\pgfqpoint{2.171677in}{1.920836in}}%
\pgfpathlineto{\pgfqpoint{2.173511in}{1.905160in}}%
\pgfpathlineto{\pgfqpoint{2.175355in}{1.927423in}}%
\pgfpathlineto{\pgfqpoint{2.177290in}{1.964851in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{2.181572in}{1.977423in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.071322in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{2.192307in}{1.949491in}}%
\pgfpathlineto{\pgfqpoint{2.195253in}{1.924837in}}%
\pgfpathlineto{\pgfqpoint{2.198187in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{2.204090in}{1.972546in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{1.977735in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{2.216176in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{2.224859in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{2.230795in}{1.872695in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{1.873506in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{1.870079in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{1.855877in}}%
\pgfpathlineto{\pgfqpoint{2.249909in}{1.855426in}}%
\pgfpathlineto{\pgfqpoint{2.253257in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{2.256645in}{1.851316in}}%
\pgfpathlineto{\pgfqpoint{2.260069in}{1.846482in}}%
\pgfpathlineto{\pgfqpoint{2.263526in}{1.848870in}}%
\pgfpathlineto{\pgfqpoint{2.267016in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.270535in}{1.838955in}}%
\pgfpathlineto{\pgfqpoint{2.274047in}{1.761032in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{1.626738in}}%
\pgfpathlineto{\pgfqpoint{2.280457in}{1.621477in}}%
\pgfpathlineto{\pgfqpoint{2.285891in}{1.747112in}}%
\pgfpathlineto{\pgfqpoint{2.291136in}{1.939355in}}%
\pgfpathlineto{\pgfqpoint{2.294005in}{1.969375in}}%
\pgfpathlineto{\pgfqpoint{2.297064in}{1.943480in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{1.850616in}}%
\pgfpathlineto{\pgfqpoint{2.306701in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{2.309973in}{1.839736in}}%
\pgfpathlineto{\pgfqpoint{2.313280in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{2.316636in}{1.852671in}}%
\pgfpathlineto{\pgfqpoint{2.320047in}{1.836372in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{1.636255in}}%
\pgfpathlineto{\pgfqpoint{2.332910in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{2.336101in}{1.867281in}}%
\pgfpathlineto{\pgfqpoint{2.339378in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{1.825415in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{1.683580in}}%
\pgfpathlineto{\pgfqpoint{2.349100in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{2.351907in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{1.570757in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{1.790369in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{1.783332in}}%
\pgfpathlineto{\pgfqpoint{2.361209in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{2.362465in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{2.364740in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{2.367458in}{1.909778in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{2.373626in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.376296in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{2.379042in}{1.885741in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{2.388009in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{2.397810in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{2.404008in}{1.672689in}}%
\pgfpathlineto{\pgfqpoint{2.406954in}{1.791012in}}%
\pgfpathlineto{\pgfqpoint{2.409878in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{2.412626in}{1.665801in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{2.418004in}{1.832753in}}%
\pgfpathlineto{\pgfqpoint{2.420786in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{2.423628in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{2.426542in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{2.439175in}{1.845839in}}%
\pgfpathlineto{\pgfqpoint{2.442529in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{2.445943in}{1.832197in}}%
\pgfpathlineto{\pgfqpoint{2.449416in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{2.452943in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{2.456442in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.462237in}{1.447862in}}%
\pgfpathlineto{\pgfqpoint{2.466562in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{2.468696in}{1.827443in}}%
\pgfpathlineto{\pgfqpoint{2.470873in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{2.473094in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{2.475352in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.480038in}{1.833150in}}%
\pgfpathlineto{\pgfqpoint{2.482486in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{2.485025in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{2.490266in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{2.492939in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{2.495633in}{1.805851in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{1.817896in}}%
\pgfpathlineto{\pgfqpoint{2.501123in}{1.808585in}}%
\pgfpathlineto{\pgfqpoint{2.503901in}{1.768675in}}%
\pgfpathlineto{\pgfqpoint{2.506589in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{2.511985in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{2.514932in}{1.899430in}}%
\pgfpathlineto{\pgfqpoint{2.521224in}{1.799329in}}%
\pgfpathlineto{\pgfqpoint{2.524454in}{1.796009in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{2.531071in}{1.804495in}}%
\pgfpathlineto{\pgfqpoint{2.537923in}{1.834301in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{1.832437in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.835031in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{2.552586in}{1.782794in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{1.654494in}}%
\pgfpathlineto{\pgfqpoint{2.559940in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.563377in}{1.626638in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{1.765383in}}%
\pgfpathlineto{\pgfqpoint{2.570105in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{2.577169in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{2.580895in}{1.918656in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{2.589208in}{1.993209in}}%
\pgfpathlineto{\pgfqpoint{2.598274in}{1.696573in}}%
\pgfpathlineto{\pgfqpoint{2.602743in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{1.424425in}}%
\pgfpathlineto{\pgfqpoint{2.610880in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{2.614497in}{1.425753in}}%
\pgfpathlineto{\pgfqpoint{2.615872in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.618595in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.620388in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{2.622844in}{1.730906in}}%
\pgfpathlineto{\pgfqpoint{2.625352in}{1.800536in}}%
\pgfpathlineto{\pgfqpoint{2.627930in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{2.630563in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{2.635986in}{1.806673in}}%
\pgfpathlineto{\pgfqpoint{2.641625in}{1.846724in}}%
\pgfpathlineto{\pgfqpoint{2.644535in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{2.647503in}{1.865343in}}%
\pgfpathlineto{\pgfqpoint{2.650530in}{1.855815in}}%
\pgfpathlineto{\pgfqpoint{2.653521in}{1.732998in}}%
\pgfpathlineto{\pgfqpoint{2.656315in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{2.663614in}{1.875958in}}%
\pgfpathlineto{\pgfqpoint{2.666060in}{1.880644in}}%
\pgfpathlineto{\pgfqpoint{2.668574in}{1.878388in}}%
\pgfpathlineto{\pgfqpoint{2.671159in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{1.874601in}}%
\pgfpathlineto{\pgfqpoint{2.676552in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{2.679347in}{1.852398in}}%
\pgfpathlineto{\pgfqpoint{2.682201in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{2.688104in}{1.851849in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{2.694255in}{1.843280in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.859316in}}%
\pgfpathlineto{\pgfqpoint{2.703880in}{1.903852in}}%
\pgfpathlineto{\pgfqpoint{2.707342in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{2.711062in}{2.038828in}}%
\pgfpathlineto{\pgfqpoint{2.715010in}{1.976718in}}%
\pgfpathlineto{\pgfqpoint{2.719077in}{1.830673in}}%
\pgfpathlineto{\pgfqpoint{2.723181in}{1.788792in}}%
\pgfpathlineto{\pgfqpoint{2.731322in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{2.735220in}{1.663988in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{2.746241in}{1.758148in}}%
\pgfpathlineto{\pgfqpoint{2.749721in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{2.753123in}{1.827818in}}%
\pgfpathlineto{\pgfqpoint{2.756546in}{1.876838in}}%
\pgfpathlineto{\pgfqpoint{2.760019in}{1.903688in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{2.106364in}}%
\pgfpathlineto{\pgfqpoint{2.767708in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{2.776214in}{1.822255in}}%
\pgfpathlineto{\pgfqpoint{2.780511in}{1.822699in}}%
\pgfpathlineto{\pgfqpoint{2.784836in}{1.824444in}}%
\pgfpathlineto{\pgfqpoint{2.789187in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{2.797964in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{2.802388in}{1.843257in}}%
\pgfpathlineto{\pgfqpoint{2.811272in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{2.815696in}{1.793632in}}%
\pgfpathlineto{\pgfqpoint{2.824201in}{1.574711in}}%
\pgfpathlineto{\pgfqpoint{2.828070in}{1.611122in}}%
\pgfpathlineto{\pgfqpoint{2.831775in}{1.787092in}}%
\pgfpathlineto{\pgfqpoint{2.839026in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{2.846145in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{2.849645in}{1.827455in}}%
\pgfpathlineto{\pgfqpoint{2.853091in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{2.862802in}{1.854839in}}%
\pgfpathlineto{\pgfqpoint{2.866004in}{1.879306in}}%
\pgfpathlineto{\pgfqpoint{2.869257in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{2.872553in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{2.879342in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{2.882870in}{1.895907in}}%
\pgfpathlineto{\pgfqpoint{2.886503in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{1.910944in}}%
\pgfpathlineto{\pgfqpoint{2.894101in}{1.894817in}}%
\pgfpathlineto{\pgfqpoint{2.898014in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{2.901940in}{1.777447in}}%
\pgfpathlineto{\pgfqpoint{2.905762in}{1.672103in}}%
\pgfpathlineto{\pgfqpoint{2.909405in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{1.825332in}}%
\pgfpathlineto{\pgfqpoint{2.923400in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{2.926940in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{2.930348in}{1.654335in}}%
\pgfpathlineto{\pgfqpoint{2.933536in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.682372in}}%
\pgfpathlineto{\pgfqpoint{2.942064in}{1.856399in}}%
\pgfpathlineto{\pgfqpoint{2.947613in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{2.950404in}{1.869387in}}%
\pgfpathlineto{\pgfqpoint{2.953246in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{2.956233in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{2.959414in}{1.988053in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{1.986064in}}%
\pgfpathlineto{\pgfqpoint{2.966347in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{2.970028in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.973744in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.980953in}{1.667058in}}%
\pgfpathlineto{\pgfqpoint{2.984283in}{1.712923in}}%
\pgfpathlineto{\pgfqpoint{2.987541in}{1.833659in}}%
\pgfpathlineto{\pgfqpoint{2.990804in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.839233in}}%
\pgfpathlineto{\pgfqpoint{2.997319in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{3.000542in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{3.003771in}{1.876917in}}%
\pgfpathlineto{\pgfqpoint{3.007013in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{3.010241in}{1.853764in}}%
\pgfpathlineto{\pgfqpoint{3.013470in}{1.873281in}}%
\pgfpathlineto{\pgfqpoint{3.023346in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{3.026742in}{1.873249in}}%
\pgfpathlineto{\pgfqpoint{3.030191in}{1.870347in}}%
\pgfpathlineto{\pgfqpoint{3.033696in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{3.037234in}{1.842785in}}%
\pgfpathlineto{\pgfqpoint{3.040800in}{1.852507in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.843521in}}%
\pgfpathlineto{\pgfqpoint{3.047975in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{3.051526in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{3.061714in}{1.811965in}}%
\pgfpathlineto{\pgfqpoint{3.064870in}{1.823164in}}%
\pgfpathlineto{\pgfqpoint{3.073594in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{3.076316in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{3.078979in}{1.883490in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.898009in}}%
\pgfpathlineto{\pgfqpoint{3.084270in}{1.906130in}}%
\pgfpathlineto{\pgfqpoint{3.086966in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{3.089730in}{1.908712in}}%
\pgfpathlineto{\pgfqpoint{3.098507in}{1.862962in}}%
\pgfpathlineto{\pgfqpoint{3.104756in}{1.852402in}}%
\pgfpathlineto{\pgfqpoint{3.108004in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{3.111335in}{1.840497in}}%
\pgfpathlineto{\pgfqpoint{3.114719in}{1.785904in}}%
\pgfpathlineto{\pgfqpoint{3.118055in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{3.121240in}{1.653600in}}%
\pgfpathlineto{\pgfqpoint{3.124245in}{1.663903in}}%
\pgfpathlineto{\pgfqpoint{3.127091in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{3.132613in}{1.837860in}}%
\pgfpathlineto{\pgfqpoint{3.135422in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{3.138272in}{1.837264in}}%
\pgfpathlineto{\pgfqpoint{3.141153in}{1.829393in}}%
\pgfpathlineto{\pgfqpoint{3.146729in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{3.149269in}{1.728630in}}%
\pgfpathlineto{\pgfqpoint{3.151731in}{1.819303in}}%
\pgfpathlineto{\pgfqpoint{3.154225in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{3.156756in}{1.840103in}}%
\pgfpathlineto{\pgfqpoint{3.159321in}{1.834812in}}%
\pgfpathlineto{\pgfqpoint{3.164547in}{1.835214in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{3.172682in}{1.875577in}}%
\pgfpathlineto{\pgfqpoint{3.175541in}{1.865921in}}%
\pgfpathlineto{\pgfqpoint{3.178483in}{1.870654in}}%
\pgfpathlineto{\pgfqpoint{3.184587in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.190804in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{3.196487in}{1.625454in}}%
\pgfpathlineto{\pgfqpoint{3.198918in}{1.625843in}}%
\pgfpathlineto{\pgfqpoint{3.203215in}{1.833158in}}%
\pgfpathlineto{\pgfqpoint{3.205364in}{1.844962in}}%
\pgfpathlineto{\pgfqpoint{3.207473in}{1.780587in}}%
\pgfpathlineto{\pgfqpoint{3.209441in}{1.789658in}}%
\pgfpathlineto{\pgfqpoint{3.214773in}{1.854971in}}%
\pgfpathlineto{\pgfqpoint{3.216483in}{1.864246in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.904715in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832445in}{1.932018in}}%
\pgfpathlineto{\pgfqpoint{0.837105in}{2.029115in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.956517in}}%
\pgfpathlineto{\pgfqpoint{0.846208in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{0.852681in}{1.944560in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{0.859191in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{1.931002in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{1.925783in}}%
\pgfpathlineto{\pgfqpoint{0.868729in}{1.890809in}}%
\pgfpathlineto{\pgfqpoint{0.871711in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.877827in}{2.009647in}}%
\pgfpathlineto{\pgfqpoint{0.881145in}{2.002092in}}%
\pgfpathlineto{\pgfqpoint{0.884589in}{1.987444in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{1.981501in}}%
\pgfpathlineto{\pgfqpoint{0.891744in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{0.895499in}{2.028532in}}%
\pgfpathlineto{\pgfqpoint{0.899335in}{1.913431in}}%
\pgfpathlineto{\pgfqpoint{0.903006in}{1.852844in}}%
\pgfpathlineto{\pgfqpoint{0.906551in}{1.923174in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{1.941217in}}%
\pgfpathlineto{\pgfqpoint{0.913582in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{2.041864in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{0.928811in}{2.066690in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{2.078948in}}%
\pgfpathlineto{\pgfqpoint{0.937799in}{2.065351in}}%
\pgfpathlineto{\pgfqpoint{0.946674in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{0.950550in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{0.954043in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{0.960287in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{2.032505in}}%
\pgfpathlineto{\pgfqpoint{0.974028in}{2.056942in}}%
\pgfpathlineto{\pgfqpoint{0.978376in}{2.077337in}}%
\pgfpathlineto{\pgfqpoint{0.983115in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{0.993698in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{1.717571in}}%
\pgfpathlineto{\pgfqpoint{1.009511in}{1.735656in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{1.019190in}{1.960057in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{2.018767in}}%
\pgfpathlineto{\pgfqpoint{1.028958in}{1.956281in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{1.859969in}}%
\pgfpathlineto{\pgfqpoint{1.038460in}{1.845364in}}%
\pgfpathlineto{\pgfqpoint{1.043020in}{1.807649in}}%
\pgfpathlineto{\pgfqpoint{1.047322in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{1.051321in}{1.770332in}}%
\pgfpathlineto{\pgfqpoint{1.055237in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{1.938956in}}%
\pgfpathlineto{\pgfqpoint{1.063071in}{1.906695in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.846696in}}%
\pgfpathlineto{\pgfqpoint{1.070524in}{1.850673in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{1.856218in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{1.080854in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{1.084395in}{1.957989in}}%
\pgfpathlineto{\pgfqpoint{1.087933in}{1.909479in}}%
\pgfpathlineto{\pgfqpoint{1.091411in}{1.908026in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.102084in}{2.008884in}}%
\pgfpathlineto{\pgfqpoint{1.105951in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{1.980275in}}%
\pgfpathlineto{\pgfqpoint{1.114026in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{2.048341in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{2.030664in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.941098in}}%
\pgfpathlineto{\pgfqpoint{1.143260in}{1.968888in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{1.918304in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{1.907932in}}%
\pgfpathlineto{\pgfqpoint{1.155055in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{1.158847in}{1.895325in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{1.169687in}{2.018942in}}%
\pgfpathlineto{\pgfqpoint{1.177512in}{2.012589in}}%
\pgfpathlineto{\pgfqpoint{1.181565in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.185610in}{1.948931in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{1.936185in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{1.892401in}}%
\pgfpathlineto{\pgfqpoint{1.197629in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.712521in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{1.917103in}}%
\pgfpathlineto{\pgfqpoint{1.217674in}{1.911032in}}%
\pgfpathlineto{\pgfqpoint{1.224092in}{1.906230in}}%
\pgfpathlineto{\pgfqpoint{1.227314in}{1.939618in}}%
\pgfpathlineto{\pgfqpoint{1.230714in}{2.023646in}}%
\pgfpathlineto{\pgfqpoint{1.234401in}{2.046503in}}%
\pgfpathlineto{\pgfqpoint{1.238367in}{2.053030in}}%
\pgfpathlineto{\pgfqpoint{1.242574in}{2.024846in}}%
\pgfpathlineto{\pgfqpoint{1.246796in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{1.250839in}{1.822103in}}%
\pgfpathlineto{\pgfqpoint{1.254683in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.861569in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.871364in}}%
\pgfpathlineto{\pgfqpoint{1.265248in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{1.274972in}{1.947895in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.958198in}}%
\pgfpathlineto{\pgfqpoint{1.288527in}{1.965172in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{1.975998in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{1.299552in}{2.051500in}}%
\pgfpathlineto{\pgfqpoint{1.303638in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.994003in}}%
\pgfpathlineto{\pgfqpoint{1.312160in}{1.972908in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{1.958368in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{1.324803in}{1.849243in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{1.842125in}}%
\pgfpathlineto{\pgfqpoint{1.332431in}{1.843013in}}%
\pgfpathlineto{\pgfqpoint{1.335967in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{1.342500in}{1.866730in}}%
\pgfpathlineto{\pgfqpoint{1.345500in}{1.888555in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{1.919986in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{1.354008in}{1.932340in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{1.359460in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{1.362139in}{1.935480in}}%
\pgfpathlineto{\pgfqpoint{1.364841in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.929228in}}%
\pgfpathlineto{\pgfqpoint{1.370284in}{1.932077in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{1.378683in}{1.935663in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{1.387131in}{1.942243in}}%
\pgfpathlineto{\pgfqpoint{1.392777in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{1.395678in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{1.398745in}{2.016794in}}%
\pgfpathlineto{\pgfqpoint{1.402025in}{2.022876in}}%
\pgfpathlineto{\pgfqpoint{1.405476in}{2.004529in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{2.022921in}}%
\pgfpathlineto{\pgfqpoint{1.412825in}{2.004836in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{1.902327in}}%
\pgfpathlineto{\pgfqpoint{1.420064in}{1.865499in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.866787in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{2.032832in}}%
\pgfpathlineto{\pgfqpoint{1.445375in}{2.041487in}}%
\pgfpathlineto{\pgfqpoint{1.452568in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{1.456154in}{1.983798in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{1.983969in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{1.942051in}}%
\pgfpathlineto{\pgfqpoint{1.470038in}{1.935044in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.942041in}}%
\pgfpathlineto{\pgfqpoint{1.476541in}{1.976328in}}%
\pgfpathlineto{\pgfqpoint{1.479877in}{1.997678in}}%
\pgfpathlineto{\pgfqpoint{1.483319in}{2.006799in}}%
\pgfpathlineto{\pgfqpoint{1.486906in}{2.031795in}}%
\pgfpathlineto{\pgfqpoint{1.490663in}{2.031421in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{1.920205in}}%
\pgfpathlineto{\pgfqpoint{1.505466in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{1.512202in}{1.892650in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{1.521627in}{1.965686in}}%
\pgfpathlineto{\pgfqpoint{1.524786in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.900067in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{1.897145in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{1.913272in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{1.975192in}}%
\pgfpathlineto{\pgfqpoint{1.542077in}{2.018294in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{1.548269in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{1.554007in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{1.556951in}{1.964831in}}%
\pgfpathlineto{\pgfqpoint{1.559942in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{1.562862in}{1.915145in}}%
\pgfpathlineto{\pgfqpoint{1.565749in}{1.930340in}}%
\pgfpathlineto{\pgfqpoint{1.568608in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{1.571430in}{1.920864in}}%
\pgfpathlineto{\pgfqpoint{1.574214in}{1.920718in}}%
\pgfpathlineto{\pgfqpoint{1.576964in}{1.916750in}}%
\pgfpathlineto{\pgfqpoint{1.582436in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{1.585201in}{1.932743in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{1.950349in}}%
\pgfpathlineto{\pgfqpoint{1.590995in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{1.594309in}{2.061972in}}%
\pgfpathlineto{\pgfqpoint{1.597938in}{2.057625in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{1.927560in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.889699in}}%
\pgfpathlineto{\pgfqpoint{1.608752in}{1.893210in}}%
\pgfpathlineto{\pgfqpoint{1.612145in}{1.953368in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{1.950601in}}%
\pgfpathlineto{\pgfqpoint{1.622498in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{1.625923in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.629245in}{1.877716in}}%
\pgfpathlineto{\pgfqpoint{1.632390in}{1.889921in}}%
\pgfpathlineto{\pgfqpoint{1.642085in}{2.079098in}}%
\pgfpathlineto{\pgfqpoint{1.645774in}{2.026078in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.933835in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{1.904129in}}%
\pgfpathlineto{\pgfqpoint{1.659778in}{1.887452in}}%
\pgfpathlineto{\pgfqpoint{1.662843in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{1.855402in}}%
\pgfpathlineto{\pgfqpoint{1.668302in}{1.851241in}}%
\pgfpathlineto{\pgfqpoint{1.672906in}{1.856463in}}%
\pgfpathlineto{\pgfqpoint{1.674882in}{1.809976in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{1.684092in}{1.938792in}}%
\pgfpathlineto{\pgfqpoint{1.685717in}{1.961676in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{1.951919in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{1.971978in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{1.967994in}}%
\pgfpathlineto{\pgfqpoint{1.694360in}{1.929043in}}%
\pgfpathlineto{\pgfqpoint{1.696793in}{1.927792in}}%
\pgfpathlineto{\pgfqpoint{1.699247in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{1.933242in}}%
\pgfpathlineto{\pgfqpoint{1.704220in}{1.934786in}}%
\pgfpathlineto{\pgfqpoint{1.706754in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.712355in}{2.045737in}}%
\pgfpathlineto{\pgfqpoint{1.715604in}{2.066764in}}%
\pgfpathlineto{\pgfqpoint{1.719137in}{2.044495in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{1.944465in}}%
\pgfpathlineto{\pgfqpoint{1.726248in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{1.729562in}{1.873738in}}%
\pgfpathlineto{\pgfqpoint{1.732687in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{1.738484in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{1.741297in}{1.918202in}}%
\pgfpathlineto{\pgfqpoint{1.744017in}{1.896852in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{1.893099in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{1.923455in}}%
\pgfpathlineto{\pgfqpoint{1.753961in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{1.762347in}{2.067624in}}%
\pgfpathlineto{\pgfqpoint{1.765851in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{1.769694in}{2.053747in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{1.912941in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{1.791379in}{1.837543in}}%
\pgfpathlineto{\pgfqpoint{1.794479in}{1.843124in}}%
\pgfpathlineto{\pgfqpoint{1.797431in}{1.885999in}}%
\pgfpathlineto{\pgfqpoint{1.809012in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{1.897419in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{1.873107in}}%
\pgfpathlineto{\pgfqpoint{1.825796in}{1.875415in}}%
\pgfpathlineto{\pgfqpoint{1.828209in}{1.875769in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{1.886354in}}%
\pgfpathlineto{\pgfqpoint{1.835337in}{1.920917in}}%
\pgfpathlineto{\pgfqpoint{1.837886in}{1.919305in}}%
\pgfpathlineto{\pgfqpoint{1.848392in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{1.853190in}{1.755515in}}%
\pgfpathlineto{\pgfqpoint{1.855275in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{1.860547in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{1.863617in}{1.852389in}}%
\pgfpathlineto{\pgfqpoint{1.865049in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.909894in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.916456in}}%
\pgfpathlineto{\pgfqpoint{1.869883in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{1.873408in}{1.898624in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{1.887543in}}%
\pgfpathlineto{\pgfqpoint{1.879323in}{1.896339in}}%
\pgfpathlineto{\pgfqpoint{1.881475in}{1.895869in}}%
\pgfpathlineto{\pgfqpoint{1.885957in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{1.888234in}{1.860043in}}%
\pgfpathlineto{\pgfqpoint{1.892902in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{1.902657in}{1.836157in}}%
\pgfpathlineto{\pgfqpoint{1.907257in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.922091in}}%
\pgfpathlineto{\pgfqpoint{1.914764in}{1.926653in}}%
\pgfpathlineto{\pgfqpoint{1.917082in}{1.904388in}}%
\pgfpathlineto{\pgfqpoint{1.919551in}{1.893563in}}%
\pgfpathlineto{\pgfqpoint{1.922079in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.924616in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{1.831723in}}%
\pgfpathlineto{\pgfqpoint{1.932216in}{1.833596in}}%
\pgfpathlineto{\pgfqpoint{1.934741in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{1.937260in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{1.942286in}{1.828407in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{1.833526in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{1.952300in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{1.885215in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{1.890711in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.887978in}}%
\pgfpathlineto{\pgfqpoint{1.970541in}{1.911280in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{1.929904in}}%
\pgfpathlineto{\pgfqpoint{1.979299in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{1.982478in}{1.954645in}}%
\pgfpathlineto{\pgfqpoint{1.985723in}{1.920083in}}%
\pgfpathlineto{\pgfqpoint{1.988953in}{1.907315in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.890027in}}%
\pgfpathlineto{\pgfqpoint{1.995185in}{1.843396in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{1.878188in}}%
\pgfpathlineto{\pgfqpoint{2.003525in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{2.006127in}{1.889641in}}%
\pgfpathlineto{\pgfqpoint{2.011044in}{1.856410in}}%
\pgfpathlineto{\pgfqpoint{2.013231in}{1.742207in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{2.017587in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{2.019707in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{2.020724in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{2.021729in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{2.023818in}{1.903216in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.897331in}}%
\pgfpathlineto{\pgfqpoint{2.029070in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.030988in}{1.976085in}}%
\pgfpathlineto{\pgfqpoint{2.033307in}{1.989109in}}%
\pgfpathlineto{\pgfqpoint{2.041552in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{2.044409in}{1.888305in}}%
\pgfpathlineto{\pgfqpoint{2.047306in}{1.870636in}}%
\pgfpathlineto{\pgfqpoint{2.053220in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{2.059381in}{1.891306in}}%
\pgfpathlineto{\pgfqpoint{2.062591in}{1.895193in}}%
\pgfpathlineto{\pgfqpoint{2.065879in}{1.888977in}}%
\pgfpathlineto{\pgfqpoint{2.072510in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{2.075750in}{1.782612in}}%
\pgfpathlineto{\pgfqpoint{2.078837in}{1.778268in}}%
\pgfpathlineto{\pgfqpoint{2.081819in}{1.845182in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{1.893568in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{1.897616in}}%
\pgfpathlineto{\pgfqpoint{2.096090in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{2.098824in}{1.902840in}}%
\pgfpathlineto{\pgfqpoint{2.101515in}{1.904097in}}%
\pgfpathlineto{\pgfqpoint{2.104167in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{2.106798in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{2.112153in}{1.945140in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.956304in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{2.129341in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{2.134823in}{1.921485in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{1.937969in}}%
\pgfpathlineto{\pgfqpoint{2.140353in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{2.151141in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{1.886172in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{1.891968in}}%
\pgfpathlineto{\pgfqpoint{2.158217in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{2.160407in}{1.881398in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{1.862237in}}%
\pgfpathlineto{\pgfqpoint{2.164440in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{2.166277in}{1.872870in}}%
\pgfpathlineto{\pgfqpoint{2.169850in}{1.904868in}}%
\pgfpathlineto{\pgfqpoint{2.171677in}{1.903179in}}%
\pgfpathlineto{\pgfqpoint{2.173511in}{1.894604in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{2.181572in}{1.934981in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{1.978536in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{1.967023in}}%
\pgfpathlineto{\pgfqpoint{2.192307in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{2.195253in}{1.906572in}}%
\pgfpathlineto{\pgfqpoint{2.198187in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{2.201118in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{2.204090in}{1.941584in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{2.210207in}{1.917155in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{2.216176in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{2.224859in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{2.230795in}{1.872695in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{1.873506in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{1.870079in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{1.855877in}}%
\pgfpathlineto{\pgfqpoint{2.249909in}{1.855426in}}%
\pgfpathlineto{\pgfqpoint{2.253257in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{2.256645in}{1.851316in}}%
\pgfpathlineto{\pgfqpoint{2.260069in}{1.846482in}}%
\pgfpathlineto{\pgfqpoint{2.263526in}{1.848870in}}%
\pgfpathlineto{\pgfqpoint{2.267016in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.270535in}{1.838955in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.280457in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.283265in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{2.285891in}{1.747112in}}%
\pgfpathlineto{\pgfqpoint{2.291136in}{1.939355in}}%
\pgfpathlineto{\pgfqpoint{2.294005in}{1.969375in}}%
\pgfpathlineto{\pgfqpoint{2.297064in}{1.943480in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{1.850616in}}%
\pgfpathlineto{\pgfqpoint{2.306701in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{2.309973in}{1.839736in}}%
\pgfpathlineto{\pgfqpoint{2.313280in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{2.316636in}{1.852671in}}%
\pgfpathlineto{\pgfqpoint{2.320047in}{1.836372in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332910in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{2.336101in}{1.867281in}}%
\pgfpathlineto{\pgfqpoint{2.339378in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{1.825415in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{1.683580in}}%
\pgfpathlineto{\pgfqpoint{2.349100in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.351907in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{1.670299in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{1.710312in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{1.790369in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{1.783332in}}%
\pgfpathlineto{\pgfqpoint{2.361209in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{2.362465in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{2.364740in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{2.367458in}{1.909778in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{2.051337in}}%
\pgfpathlineto{\pgfqpoint{2.373626in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.376296in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{2.379042in}{1.885741in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{2.388009in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.404008in}{1.672689in}}%
\pgfpathlineto{\pgfqpoint{2.406954in}{1.791012in}}%
\pgfpathlineto{\pgfqpoint{2.409878in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{2.412626in}{1.665801in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{2.418004in}{1.832753in}}%
\pgfpathlineto{\pgfqpoint{2.420786in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{2.423628in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{2.426542in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{2.439175in}{1.845839in}}%
\pgfpathlineto{\pgfqpoint{2.442529in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{2.445943in}{1.832197in}}%
\pgfpathlineto{\pgfqpoint{2.449416in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{2.452943in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{2.456442in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.462237in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.464452in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.466562in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{2.468696in}{1.827443in}}%
\pgfpathlineto{\pgfqpoint{2.470873in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{2.473094in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{2.475352in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.480038in}{1.833150in}}%
\pgfpathlineto{\pgfqpoint{2.482486in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{2.485025in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{2.490266in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{2.492939in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{2.495633in}{1.805851in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{1.817896in}}%
\pgfpathlineto{\pgfqpoint{2.501123in}{1.808585in}}%
\pgfpathlineto{\pgfqpoint{2.503901in}{1.768675in}}%
\pgfpathlineto{\pgfqpoint{2.506589in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{2.511985in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{2.514932in}{1.899430in}}%
\pgfpathlineto{\pgfqpoint{2.521224in}{1.799329in}}%
\pgfpathlineto{\pgfqpoint{2.524454in}{1.796009in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{2.531071in}{1.804495in}}%
\pgfpathlineto{\pgfqpoint{2.537923in}{1.834301in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{1.832437in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.835031in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{2.552586in}{1.782794in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{1.699257in}}%
\pgfpathlineto{\pgfqpoint{2.559940in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.563377in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.570105in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{2.577169in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{2.580895in}{1.918656in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{2.589208in}{1.993209in}}%
\pgfpathlineto{\pgfqpoint{2.598274in}{1.696573in}}%
\pgfpathlineto{\pgfqpoint{2.602743in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{2.610880in}{1.690838in}}%
\pgfpathlineto{\pgfqpoint{2.614497in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.620388in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.625352in}{1.800536in}}%
\pgfpathlineto{\pgfqpoint{2.627930in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{2.630563in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{2.635986in}{1.806673in}}%
\pgfpathlineto{\pgfqpoint{2.641625in}{1.846724in}}%
\pgfpathlineto{\pgfqpoint{2.644535in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{2.647503in}{1.865343in}}%
\pgfpathlineto{\pgfqpoint{2.650530in}{1.855815in}}%
\pgfpathlineto{\pgfqpoint{2.653521in}{1.732998in}}%
\pgfpathlineto{\pgfqpoint{2.656315in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{2.663614in}{1.875958in}}%
\pgfpathlineto{\pgfqpoint{2.666060in}{1.880644in}}%
\pgfpathlineto{\pgfqpoint{2.668574in}{1.878388in}}%
\pgfpathlineto{\pgfqpoint{2.671159in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{1.874601in}}%
\pgfpathlineto{\pgfqpoint{2.676552in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{2.679347in}{1.852398in}}%
\pgfpathlineto{\pgfqpoint{2.682201in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{2.688104in}{1.851849in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{2.694255in}{1.843280in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.859316in}}%
\pgfpathlineto{\pgfqpoint{2.703880in}{1.903852in}}%
\pgfpathlineto{\pgfqpoint{2.707342in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{2.711062in}{2.038828in}}%
\pgfpathlineto{\pgfqpoint{2.715010in}{1.976718in}}%
\pgfpathlineto{\pgfqpoint{2.719077in}{1.830673in}}%
\pgfpathlineto{\pgfqpoint{2.723181in}{1.788792in}}%
\pgfpathlineto{\pgfqpoint{2.727294in}{1.717597in}}%
\pgfpathlineto{\pgfqpoint{2.731322in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{2.735220in}{1.692113in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{2.746241in}{1.758148in}}%
\pgfpathlineto{\pgfqpoint{2.749721in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{2.753123in}{1.827818in}}%
\pgfpathlineto{\pgfqpoint{2.756546in}{1.876838in}}%
\pgfpathlineto{\pgfqpoint{2.760019in}{1.903688in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.767708in}{2.062453in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{2.776214in}{1.822255in}}%
\pgfpathlineto{\pgfqpoint{2.780511in}{1.822699in}}%
\pgfpathlineto{\pgfqpoint{2.784836in}{1.824444in}}%
\pgfpathlineto{\pgfqpoint{2.789187in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{2.797964in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{2.802388in}{1.843257in}}%
\pgfpathlineto{\pgfqpoint{2.811272in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{2.815696in}{1.793632in}}%
\pgfpathlineto{\pgfqpoint{2.820054in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{2.824201in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.828070in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{2.831775in}{1.787092in}}%
\pgfpathlineto{\pgfqpoint{2.839026in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{2.846145in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{2.849645in}{1.827455in}}%
\pgfpathlineto{\pgfqpoint{2.853091in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{2.862802in}{1.854839in}}%
\pgfpathlineto{\pgfqpoint{2.866004in}{1.879306in}}%
\pgfpathlineto{\pgfqpoint{2.869257in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{2.872553in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{2.879342in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{2.882870in}{1.895907in}}%
\pgfpathlineto{\pgfqpoint{2.886503in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{1.910944in}}%
\pgfpathlineto{\pgfqpoint{2.894101in}{1.894817in}}%
\pgfpathlineto{\pgfqpoint{2.898014in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{2.905762in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{2.909405in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.912903in}{1.731573in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{1.825332in}}%
\pgfpathlineto{\pgfqpoint{2.923400in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{2.926940in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{2.930348in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.933536in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.682372in}}%
\pgfpathlineto{\pgfqpoint{2.942064in}{1.856399in}}%
\pgfpathlineto{\pgfqpoint{2.947613in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{2.950404in}{1.869387in}}%
\pgfpathlineto{\pgfqpoint{2.953246in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{2.956233in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{2.959414in}{1.988053in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{1.986064in}}%
\pgfpathlineto{\pgfqpoint{2.966347in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{2.970028in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.973744in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.980953in}{1.667058in}}%
\pgfpathlineto{\pgfqpoint{2.984283in}{1.712923in}}%
\pgfpathlineto{\pgfqpoint{2.987541in}{1.833659in}}%
\pgfpathlineto{\pgfqpoint{2.990804in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.839233in}}%
\pgfpathlineto{\pgfqpoint{2.997319in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{3.000542in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{3.003771in}{1.876917in}}%
\pgfpathlineto{\pgfqpoint{3.007013in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{3.010241in}{1.853764in}}%
\pgfpathlineto{\pgfqpoint{3.013470in}{1.873281in}}%
\pgfpathlineto{\pgfqpoint{3.023346in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{3.026742in}{1.873249in}}%
\pgfpathlineto{\pgfqpoint{3.030191in}{1.870347in}}%
\pgfpathlineto{\pgfqpoint{3.033696in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{3.037234in}{1.842785in}}%
\pgfpathlineto{\pgfqpoint{3.040800in}{1.852507in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{1.843521in}}%
\pgfpathlineto{\pgfqpoint{3.047975in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{3.051526in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{3.061714in}{1.811965in}}%
\pgfpathlineto{\pgfqpoint{3.064870in}{1.823164in}}%
\pgfpathlineto{\pgfqpoint{3.073594in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{3.076316in}{1.882288in}}%
\pgfpathlineto{\pgfqpoint{3.078979in}{1.883490in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.898009in}}%
\pgfpathlineto{\pgfqpoint{3.084270in}{1.906130in}}%
\pgfpathlineto{\pgfqpoint{3.086966in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{3.089730in}{1.908712in}}%
\pgfpathlineto{\pgfqpoint{3.098507in}{1.862962in}}%
\pgfpathlineto{\pgfqpoint{3.104756in}{1.852402in}}%
\pgfpathlineto{\pgfqpoint{3.108004in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{3.111335in}{1.840497in}}%
\pgfpathlineto{\pgfqpoint{3.114719in}{1.785904in}}%
\pgfpathlineto{\pgfqpoint{3.118055in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{3.121240in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.124245in}{1.663903in}}%
\pgfpathlineto{\pgfqpoint{3.127091in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{3.132613in}{1.837860in}}%
\pgfpathlineto{\pgfqpoint{3.135422in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{3.138272in}{1.837264in}}%
\pgfpathlineto{\pgfqpoint{3.141153in}{1.829393in}}%
\pgfpathlineto{\pgfqpoint{3.146729in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{3.149269in}{1.728630in}}%
\pgfpathlineto{\pgfqpoint{3.151731in}{1.819303in}}%
\pgfpathlineto{\pgfqpoint{3.154225in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{3.156756in}{1.840103in}}%
\pgfpathlineto{\pgfqpoint{3.159321in}{1.834812in}}%
\pgfpathlineto{\pgfqpoint{3.164547in}{1.835214in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{3.172682in}{1.875577in}}%
\pgfpathlineto{\pgfqpoint{3.175541in}{1.865921in}}%
\pgfpathlineto{\pgfqpoint{3.178483in}{1.870654in}}%
\pgfpathlineto{\pgfqpoint{3.184587in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.190804in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{3.193751in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{3.196487in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.198918in}{1.663869in}}%
\pgfpathlineto{\pgfqpoint{3.201102in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.203215in}{1.833158in}}%
\pgfpathlineto{\pgfqpoint{3.205364in}{1.844962in}}%
\pgfpathlineto{\pgfqpoint{3.207473in}{1.780587in}}%
\pgfpathlineto{\pgfqpoint{3.209441in}{1.789658in}}%
\pgfpathlineto{\pgfqpoint{3.214773in}{1.854971in}}%
\pgfpathlineto{\pgfqpoint{3.216483in}{1.864246in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.904715in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832345in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{2.023243in}}%
\pgfpathlineto{\pgfqpoint{0.840413in}{2.040485in}}%
\pgfpathlineto{\pgfqpoint{0.842899in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{0.845527in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{0.848334in}{2.118985in}}%
\pgfpathlineto{\pgfqpoint{0.851352in}{2.084386in}}%
\pgfpathlineto{\pgfqpoint{0.854397in}{1.952332in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{1.936104in}}%
\pgfpathlineto{\pgfqpoint{0.860283in}{1.978834in}}%
\pgfpathlineto{\pgfqpoint{0.863205in}{1.997786in}}%
\pgfpathlineto{\pgfqpoint{0.866137in}{1.998755in}}%
\pgfpathlineto{\pgfqpoint{0.869085in}{2.000908in}}%
\pgfpathlineto{\pgfqpoint{0.872031in}{1.966745in}}%
\pgfpathlineto{\pgfqpoint{0.874955in}{1.979703in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{1.998406in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{2.007423in}}%
\pgfpathlineto{\pgfqpoint{0.883912in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.887001in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{0.893284in}{2.019075in}}%
\pgfpathlineto{\pgfqpoint{0.896484in}{2.032410in}}%
\pgfpathlineto{\pgfqpoint{0.899741in}{2.064798in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{2.175420in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{0.914311in}{2.014811in}}%
\pgfpathlineto{\pgfqpoint{0.918084in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{2.014885in}}%
\pgfpathlineto{\pgfqpoint{0.925572in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.190296in}}%
\pgfpathlineto{\pgfqpoint{0.937199in}{2.214863in}}%
\pgfpathlineto{\pgfqpoint{0.941306in}{2.065311in}}%
\pgfpathlineto{\pgfqpoint{0.945313in}{1.877184in}}%
\pgfpathlineto{\pgfqpoint{0.949078in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{1.810968in}}%
\pgfpathlineto{\pgfqpoint{0.955871in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{0.962173in}{1.963691in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{2.124480in}}%
\pgfpathlineto{\pgfqpoint{0.972214in}{2.126059in}}%
\pgfpathlineto{\pgfqpoint{0.975968in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{0.979975in}{2.143137in}}%
\pgfpathlineto{\pgfqpoint{0.984095in}{1.890819in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{0.996255in}{1.846970in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{1.004191in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{1.008138in}{1.925107in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{1.015941in}{2.002980in}}%
\pgfpathlineto{\pgfqpoint{1.019896in}{2.097192in}}%
\pgfpathlineto{\pgfqpoint{1.023980in}{2.132874in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{2.077492in}}%
\pgfpathlineto{\pgfqpoint{1.036808in}{2.100780in}}%
\pgfpathlineto{\pgfqpoint{1.041259in}{2.084805in}}%
\pgfpathlineto{\pgfqpoint{1.045755in}{1.998760in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{1.054770in}{1.956973in}}%
\pgfpathlineto{\pgfqpoint{1.059187in}{1.817959in}}%
\pgfpathlineto{\pgfqpoint{1.063431in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{1.067472in}{1.751809in}}%
\pgfpathlineto{\pgfqpoint{1.071265in}{1.791605in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{1.881083in}}%
\pgfpathlineto{\pgfqpoint{1.078453in}{1.922707in}}%
\pgfpathlineto{\pgfqpoint{1.081936in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{1.085293in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{1.088492in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{1.921108in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{2.003552in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.136782in}}%
\pgfpathlineto{\pgfqpoint{1.107824in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{1.961042in}}%
\pgfpathlineto{\pgfqpoint{1.122865in}{1.943262in}}%
\pgfpathlineto{\pgfqpoint{1.126556in}{1.965649in}}%
\pgfpathlineto{\pgfqpoint{1.130231in}{2.002324in}}%
\pgfpathlineto{\pgfqpoint{1.137653in}{2.035384in}}%
\pgfpathlineto{\pgfqpoint{1.141449in}{2.072111in}}%
\pgfpathlineto{\pgfqpoint{1.145352in}{2.132411in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{2.160912in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{2.064265in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{1.996126in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{1.947814in}}%
\pgfpathlineto{\pgfqpoint{1.174813in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{1.178793in}{1.945492in}}%
\pgfpathlineto{\pgfqpoint{1.186706in}{2.012177in}}%
\pgfpathlineto{\pgfqpoint{1.194942in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{2.051623in}}%
\pgfpathlineto{\pgfqpoint{1.203685in}{1.885481in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{1.216537in}{2.148168in}}%
\pgfpathlineto{\pgfqpoint{1.221087in}{2.171486in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{2.212155in}}%
\pgfpathlineto{\pgfqpoint{1.230791in}{2.109997in}}%
\pgfpathlineto{\pgfqpoint{1.235724in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{1.240512in}{1.821393in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{1.249541in}{1.813735in}}%
\pgfpathlineto{\pgfqpoint{1.253712in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{1.257552in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{1.264650in}{1.920072in}}%
\pgfpathlineto{\pgfqpoint{1.268049in}{1.950490in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{2.010881in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{2.043363in}}%
\pgfpathlineto{\pgfqpoint{1.281892in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{1.285534in}{2.047149in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{2.034350in}}%
\pgfpathlineto{\pgfqpoint{1.292941in}{2.051329in}}%
\pgfpathlineto{\pgfqpoint{1.296722in}{2.063231in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{1.304527in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{1.308559in}{2.099825in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{2.100977in}}%
\pgfpathlineto{\pgfqpoint{1.316840in}{2.067289in}}%
\pgfpathlineto{\pgfqpoint{1.320978in}{1.927835in}}%
\pgfpathlineto{\pgfqpoint{1.324966in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{1.328793in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{1.336279in}{1.976649in}}%
\pgfpathlineto{\pgfqpoint{1.340073in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{1.343930in}{1.996572in}}%
\pgfpathlineto{\pgfqpoint{1.347834in}{1.971570in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.927099in}}%
\pgfpathlineto{\pgfqpoint{1.355597in}{1.950747in}}%
\pgfpathlineto{\pgfqpoint{1.359456in}{2.038610in}}%
\pgfpathlineto{\pgfqpoint{1.363342in}{2.054872in}}%
\pgfpathlineto{\pgfqpoint{1.367201in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{1.374723in}{2.087640in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{2.050638in}}%
\pgfpathlineto{\pgfqpoint{1.382002in}{2.038632in}}%
\pgfpathlineto{\pgfqpoint{1.389151in}{2.120997in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.152679in}}%
\pgfpathlineto{\pgfqpoint{1.396631in}{2.158151in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.883945in}}%
\pgfpathlineto{\pgfqpoint{1.407816in}{1.871994in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{1.417791in}{2.080855in}}%
\pgfpathlineto{\pgfqpoint{1.424774in}{2.195200in}}%
\pgfpathlineto{\pgfqpoint{1.428531in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{1.432451in}{2.164782in}}%
\pgfpathlineto{\pgfqpoint{1.436420in}{2.043733in}}%
\pgfpathlineto{\pgfqpoint{1.440380in}{2.070534in}}%
\pgfpathlineto{\pgfqpoint{1.444406in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{1.448507in}{2.071453in}}%
\pgfpathlineto{\pgfqpoint{1.452512in}{1.904620in}}%
\pgfpathlineto{\pgfqpoint{1.456330in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{1.825328in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{1.847967in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.949648in}}%
\pgfpathlineto{\pgfqpoint{1.469686in}{2.009086in}}%
\pgfpathlineto{\pgfqpoint{1.472881in}{2.028089in}}%
\pgfpathlineto{\pgfqpoint{1.476085in}{2.011007in}}%
\pgfpathlineto{\pgfqpoint{1.479279in}{2.017690in}}%
\pgfpathlineto{\pgfqpoint{1.485704in}{2.059542in}}%
\pgfpathlineto{\pgfqpoint{1.488948in}{2.078161in}}%
\pgfpathlineto{\pgfqpoint{1.492205in}{2.089772in}}%
\pgfpathlineto{\pgfqpoint{1.495479in}{2.106597in}}%
\pgfpathlineto{\pgfqpoint{1.498749in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{1.501984in}{2.074058in}}%
\pgfpathlineto{\pgfqpoint{1.505199in}{2.091339in}}%
\pgfpathlineto{\pgfqpoint{1.508402in}{2.039856in}}%
\pgfpathlineto{\pgfqpoint{1.511529in}{2.025366in}}%
\pgfpathlineto{\pgfqpoint{1.514664in}{2.123431in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{2.186927in}}%
\pgfpathlineto{\pgfqpoint{1.521360in}{2.181097in}}%
\pgfpathlineto{\pgfqpoint{1.528322in}{1.939009in}}%
\pgfpathlineto{\pgfqpoint{1.531617in}{1.911742in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{1.908992in}}%
\pgfpathlineto{\pgfqpoint{1.540736in}{1.988796in}}%
\pgfpathlineto{\pgfqpoint{1.543721in}{2.046759in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{1.552647in}{1.973018in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{1.866726in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{1.880487in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{2.050086in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{2.089353in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{2.096701in}}%
\pgfpathlineto{\pgfqpoint{1.575802in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{1.578986in}{2.050983in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.889822in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{2.056893in}}%
\pgfpathlineto{\pgfqpoint{1.596806in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{1.999925in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{2.026324in}}%
\pgfpathlineto{\pgfqpoint{1.608798in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{1.611911in}{2.031313in}}%
\pgfpathlineto{\pgfqpoint{1.615131in}{2.101975in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{2.086028in}}%
\pgfpathlineto{\pgfqpoint{1.625369in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{1.628742in}{1.970997in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{1.989603in}}%
\pgfpathlineto{\pgfqpoint{1.635372in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{2.024209in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{2.030470in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{2.019750in}}%
\pgfpathlineto{\pgfqpoint{1.651970in}{2.009152in}}%
\pgfpathlineto{\pgfqpoint{1.655280in}{1.997473in}}%
\pgfpathlineto{\pgfqpoint{1.658536in}{1.952153in}}%
\pgfpathlineto{\pgfqpoint{1.661692in}{1.935773in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{1.667777in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{1.673329in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{1.677793in}{1.730965in}}%
\pgfpathlineto{\pgfqpoint{1.680569in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{1.965948in}}%
\pgfpathlineto{\pgfqpoint{1.686680in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{1.688583in}{2.053468in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{2.072706in}}%
\pgfpathlineto{\pgfqpoint{1.693015in}{2.066875in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{1.989450in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{1.702905in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{1.705510in}{2.031026in}}%
\pgfpathlineto{\pgfqpoint{1.708175in}{2.025929in}}%
\pgfpathlineto{\pgfqpoint{1.713813in}{2.094568in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{2.099251in}}%
\pgfpathlineto{\pgfqpoint{1.720079in}{2.062372in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{1.962493in}}%
\pgfpathlineto{\pgfqpoint{1.729711in}{1.900496in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{1.933278in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{2.084616in}}%
\pgfpathlineto{\pgfqpoint{1.742343in}{2.095278in}}%
\pgfpathlineto{\pgfqpoint{1.745747in}{2.004535in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{1.913759in}}%
\pgfpathlineto{\pgfqpoint{1.758592in}{2.052193in}}%
\pgfpathlineto{\pgfqpoint{1.761874in}{2.060744in}}%
\pgfpathlineto{\pgfqpoint{1.765230in}{2.030307in}}%
\pgfpathlineto{\pgfqpoint{1.768637in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{2.081499in}}%
\pgfpathlineto{\pgfqpoint{1.775779in}{2.200129in}}%
\pgfpathlineto{\pgfqpoint{1.779673in}{2.188872in}}%
\pgfpathlineto{\pgfqpoint{1.783693in}{2.056810in}}%
\pgfpathlineto{\pgfqpoint{1.791665in}{1.910335in}}%
\pgfpathlineto{\pgfqpoint{1.795475in}{1.862922in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.918448in}}%
\pgfpathlineto{\pgfqpoint{1.802754in}{1.948102in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{1.951179in}}%
\pgfpathlineto{\pgfqpoint{1.813244in}{1.977070in}}%
\pgfpathlineto{\pgfqpoint{1.816659in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{1.819949in}{1.862052in}}%
\pgfpathlineto{\pgfqpoint{1.823088in}{1.866257in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.857293in}}%
\pgfpathlineto{\pgfqpoint{1.828948in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{1.834396in}{1.883871in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{1.883870in}}%
\pgfpathlineto{\pgfqpoint{1.839698in}{1.895340in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{1.897061in}}%
\pgfpathlineto{\pgfqpoint{1.845048in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{1.852105in}}%
\pgfpathlineto{\pgfqpoint{1.853051in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{1.867227in}{1.854897in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{1.898930in}}%
\pgfpathlineto{\pgfqpoint{1.875870in}{1.872834in}}%
\pgfpathlineto{\pgfqpoint{1.880363in}{1.908134in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.913186in}}%
\pgfpathlineto{\pgfqpoint{1.885168in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{1.895335in}}%
\pgfpathlineto{\pgfqpoint{1.890281in}{1.893522in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.892245in}}%
\pgfpathlineto{\pgfqpoint{1.898480in}{1.884024in}}%
\pgfpathlineto{\pgfqpoint{1.901336in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{1.904218in}{1.849524in}}%
\pgfpathlineto{\pgfqpoint{1.907127in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.879764in}}%
\pgfpathlineto{\pgfqpoint{1.919284in}{1.895179in}}%
\pgfpathlineto{\pgfqpoint{1.925801in}{1.860761in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{1.935863in}{1.847967in}}%
\pgfpathlineto{\pgfqpoint{1.939274in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{1.942701in}{1.834023in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.847978in}}%
\pgfpathlineto{\pgfqpoint{1.949642in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{1.953165in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{1.614596in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{1.965925in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{1.968950in}{1.921360in}}%
\pgfpathlineto{\pgfqpoint{1.975148in}{1.914752in}}%
\pgfpathlineto{\pgfqpoint{1.978283in}{1.931964in}}%
\pgfpathlineto{\pgfqpoint{1.984662in}{1.982355in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.943141in}}%
\pgfpathlineto{\pgfqpoint{1.994382in}{1.967412in}}%
\pgfpathlineto{\pgfqpoint{2.000891in}{1.997210in}}%
\pgfpathlineto{\pgfqpoint{2.004152in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{2.014948in}{1.689411in}}%
\pgfpathlineto{\pgfqpoint{2.016700in}{1.793915in}}%
\pgfpathlineto{\pgfqpoint{2.020824in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{2.021926in}{1.858194in}}%
\pgfpathlineto{\pgfqpoint{2.022938in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{2.025020in}{1.904377in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.901671in}}%
\pgfpathlineto{\pgfqpoint{2.028941in}{2.011766in}}%
\pgfpathlineto{\pgfqpoint{2.030910in}{2.136815in}}%
\pgfpathlineto{\pgfqpoint{2.033345in}{2.087153in}}%
\pgfpathlineto{\pgfqpoint{2.035979in}{1.934907in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.865847in}}%
\pgfpathlineto{\pgfqpoint{2.043887in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{2.046601in}{1.933852in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{1.911788in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.902857in}}%
\pgfpathlineto{\pgfqpoint{2.064974in}{1.858930in}}%
\pgfpathlineto{\pgfqpoint{2.068223in}{1.844355in}}%
\pgfpathlineto{\pgfqpoint{2.071466in}{1.846883in}}%
\pgfpathlineto{\pgfqpoint{2.074702in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.077897in}{1.833028in}}%
\pgfpathlineto{\pgfqpoint{2.081036in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{2.084101in}{1.835702in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{2.092790in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{2.098510in}{1.971263in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{2.107280in}{2.003362in}}%
\pgfpathlineto{\pgfqpoint{2.110293in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{2.113326in}{1.973086in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{1.972465in}}%
\pgfpathlineto{\pgfqpoint{2.119405in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{2.125311in}{1.955142in}}%
\pgfpathlineto{\pgfqpoint{2.128242in}{1.963036in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{2.134090in}{1.957607in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{1.983931in}}%
\pgfpathlineto{\pgfqpoint{2.139961in}{1.998996in}}%
\pgfpathlineto{\pgfqpoint{2.145981in}{2.005635in}}%
\pgfpathlineto{\pgfqpoint{2.151972in}{1.889428in}}%
\pgfpathlineto{\pgfqpoint{2.154783in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{2.160029in}{1.889587in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{1.862485in}}%
\pgfpathlineto{\pgfqpoint{2.166938in}{1.858371in}}%
\pgfpathlineto{\pgfqpoint{2.168957in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.940551in}}%
\pgfpathlineto{\pgfqpoint{2.179207in}{1.972883in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.967616in}}%
\pgfpathlineto{\pgfqpoint{2.183906in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.186323in}{1.933574in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.943602in}}%
\pgfpathlineto{\pgfqpoint{2.193845in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{2.196504in}{1.973925in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{1.902184in}}%
\pgfpathlineto{\pgfqpoint{2.204615in}{1.940426in}}%
\pgfpathlineto{\pgfqpoint{2.207371in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{2.210197in}{1.960751in}}%
\pgfpathlineto{\pgfqpoint{2.213096in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{2.216093in}{1.976092in}}%
\pgfpathlineto{\pgfqpoint{2.219192in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.222360in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{2.225711in}{2.055756in}}%
\pgfpathlineto{\pgfqpoint{2.229336in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{2.233231in}{2.035017in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{2.241415in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{2.245596in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{2.249822in}{1.846591in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{2.262748in}{1.837379in}}%
\pgfpathlineto{\pgfqpoint{2.271287in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.275284in}{1.607684in}}%
\pgfpathlineto{\pgfqpoint{2.279064in}{1.583656in}}%
\pgfpathlineto{\pgfqpoint{2.282584in}{1.586921in}}%
\pgfpathlineto{\pgfqpoint{2.285824in}{1.614002in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{2.298836in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{2.305757in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{2.312638in}{1.964225in}}%
\pgfpathlineto{\pgfqpoint{2.316348in}{1.989447in}}%
\pgfpathlineto{\pgfqpoint{2.320206in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{2.324007in}{1.632069in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.924583in}}%
\pgfpathlineto{\pgfqpoint{2.341003in}{1.978402in}}%
\pgfpathlineto{\pgfqpoint{2.344776in}{1.949559in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{1.775395in}}%
\pgfpathlineto{\pgfqpoint{2.355554in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.356586in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.358322in}{1.406700in}}%
\pgfpathlineto{\pgfqpoint{2.364935in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{2.366495in}{1.908686in}}%
\pgfpathlineto{\pgfqpoint{2.368283in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{2.370533in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{2.373426in}{2.267185in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{1.885138in}}%
\pgfpathlineto{\pgfqpoint{2.384066in}{1.903853in}}%
\pgfpathlineto{\pgfqpoint{2.387893in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{2.391858in}{1.858369in}}%
\pgfpathlineto{\pgfqpoint{2.395889in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.818606in}}%
\pgfpathlineto{\pgfqpoint{2.404126in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{2.408320in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{2.412562in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{2.416790in}{1.682480in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.593931in}}%
\pgfpathlineto{\pgfqpoint{2.428664in}{1.945063in}}%
\pgfpathlineto{\pgfqpoint{2.432767in}{1.976768in}}%
\pgfpathlineto{\pgfqpoint{2.437039in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{2.445867in}{1.701252in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.475858in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{1.492991in}}%
\pgfpathlineto{\pgfqpoint{2.458010in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{2.461662in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.465073in}{1.539445in}}%
\pgfpathlineto{\pgfqpoint{2.468235in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{2.471273in}{1.687441in}}%
\pgfpathlineto{\pgfqpoint{2.474173in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{2.477047in}{1.816893in}}%
\pgfpathlineto{\pgfqpoint{2.479986in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.836964in}}%
\pgfpathlineto{\pgfqpoint{2.486081in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{2.489223in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{2.495685in}{1.826080in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{2.505384in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{2.511030in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.514063in}{1.921180in}}%
\pgfpathlineto{\pgfqpoint{2.517358in}{1.923923in}}%
\pgfpathlineto{\pgfqpoint{2.520913in}{1.896005in}}%
\pgfpathlineto{\pgfqpoint{2.524671in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{2.528544in}{1.749739in}}%
\pgfpathlineto{\pgfqpoint{2.532490in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{2.536518in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.540652in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{2.544840in}{1.716192in}}%
\pgfpathlineto{\pgfqpoint{2.548969in}{1.661302in}}%
\pgfpathlineto{\pgfqpoint{2.552998in}{1.649572in}}%
\pgfpathlineto{\pgfqpoint{2.556858in}{1.599771in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.564199in}{1.855584in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{1.891763in}}%
\pgfpathlineto{\pgfqpoint{2.579713in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.583826in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{2.588030in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{2.592324in}{1.842604in}}%
\pgfpathlineto{\pgfqpoint{2.604995in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{2.608825in}{1.608590in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{2.616326in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{2.620098in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{2.623707in}{1.557681in}}%
\pgfpathlineto{\pgfqpoint{2.630376in}{1.538855in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{1.689354in}}%
\pgfpathlineto{\pgfqpoint{2.636707in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{2.643484in}{1.836264in}}%
\pgfpathlineto{\pgfqpoint{2.647078in}{1.796862in}}%
\pgfpathlineto{\pgfqpoint{2.650742in}{1.819805in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{2.662136in}{1.890108in}}%
\pgfpathlineto{\pgfqpoint{2.666029in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{2.669815in}{1.731701in}}%
\pgfpathlineto{\pgfqpoint{2.673562in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{1.557139in}}%
\pgfpathlineto{\pgfqpoint{2.680407in}{1.605301in}}%
\pgfpathlineto{\pgfqpoint{2.683564in}{1.833503in}}%
\pgfpathlineto{\pgfqpoint{2.686803in}{1.865831in}}%
\pgfpathlineto{\pgfqpoint{2.690119in}{1.847548in}}%
\pgfpathlineto{\pgfqpoint{2.693500in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{2.696939in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{2.700467in}{1.904322in}}%
\pgfpathlineto{\pgfqpoint{2.704191in}{2.008808in}}%
\pgfpathlineto{\pgfqpoint{2.708126in}{1.974078in}}%
\pgfpathlineto{\pgfqpoint{2.712181in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{2.716295in}{1.896749in}}%
\pgfpathlineto{\pgfqpoint{2.720464in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{2.724686in}{1.915220in}}%
\pgfpathlineto{\pgfqpoint{2.728968in}{1.912750in}}%
\pgfpathlineto{\pgfqpoint{2.733302in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{2.737599in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{2.749319in}{1.554409in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{2.759924in}{1.840823in}}%
\pgfpathlineto{\pgfqpoint{2.763543in}{1.840488in}}%
\pgfpathlineto{\pgfqpoint{2.767201in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{2.770896in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{2.774620in}{1.837061in}}%
\pgfpathlineto{\pgfqpoint{2.782183in}{1.832398in}}%
\pgfpathlineto{\pgfqpoint{2.789883in}{1.823477in}}%
\pgfpathlineto{\pgfqpoint{2.793780in}{1.822717in}}%
\pgfpathlineto{\pgfqpoint{2.801662in}{1.835874in}}%
\pgfpathlineto{\pgfqpoint{2.805644in}{1.838891in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{2.817940in}{1.913596in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{2.826378in}{1.832481in}}%
\pgfpathlineto{\pgfqpoint{2.830567in}{1.822853in}}%
\pgfpathlineto{\pgfqpoint{2.834737in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{2.838964in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{2.843328in}{2.026167in}}%
\pgfpathlineto{\pgfqpoint{2.847781in}{1.890259in}}%
\pgfpathlineto{\pgfqpoint{2.852206in}{1.809770in}}%
\pgfpathlineto{\pgfqpoint{2.856477in}{1.615150in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{1.737385in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{2.872940in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{2.877403in}{2.073986in}}%
\pgfpathlineto{\pgfqpoint{2.882093in}{2.081182in}}%
\pgfpathlineto{\pgfqpoint{2.891835in}{1.766445in}}%
\pgfpathlineto{\pgfqpoint{2.896578in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{1.407179in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{1.482188in}}%
\pgfpathlineto{\pgfqpoint{2.908956in}{1.743257in}}%
\pgfpathlineto{\pgfqpoint{2.912845in}{1.860010in}}%
\pgfpathlineto{\pgfqpoint{2.916788in}{1.873311in}}%
\pgfpathlineto{\pgfqpoint{2.920830in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{2.924990in}{1.904462in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{1.741003in}}%
\pgfpathlineto{\pgfqpoint{2.933224in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.937235in}{1.825538in}}%
\pgfpathlineto{\pgfqpoint{2.941252in}{1.830136in}}%
\pgfpathlineto{\pgfqpoint{2.945255in}{1.776559in}}%
\pgfpathlineto{\pgfqpoint{2.949145in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{2.952836in}{1.626628in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{1.661517in}}%
\pgfpathlineto{\pgfqpoint{2.959648in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{2.966464in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{2.970018in}{1.918251in}}%
\pgfpathlineto{\pgfqpoint{2.973653in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{2.977342in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{2.981074in}{1.875110in}}%
\pgfpathlineto{\pgfqpoint{2.984832in}{1.856711in}}%
\pgfpathlineto{\pgfqpoint{2.988609in}{1.855849in}}%
\pgfpathlineto{\pgfqpoint{2.999994in}{1.830345in}}%
\pgfpathlineto{\pgfqpoint{3.003770in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{3.007534in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{3.011305in}{1.894902in}}%
\pgfpathlineto{\pgfqpoint{3.015108in}{1.909654in}}%
\pgfpathlineto{\pgfqpoint{3.018952in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.923545in}}%
\pgfpathlineto{\pgfqpoint{3.030806in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{3.034857in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{3.038972in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{3.043156in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{3.047365in}{1.817616in}}%
\pgfpathlineto{\pgfqpoint{3.051553in}{1.811176in}}%
\pgfpathlineto{\pgfqpoint{3.059826in}{1.884585in}}%
\pgfpathlineto{\pgfqpoint{3.063902in}{1.849666in}}%
\pgfpathlineto{\pgfqpoint{3.067875in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{3.075504in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{3.079218in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{3.082874in}{1.810705in}}%
\pgfpathlineto{\pgfqpoint{3.086362in}{1.685834in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{1.693797in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{1.923000in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{3.106250in}{1.874607in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{1.859579in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.646700in}}%
\pgfpathlineto{\pgfqpoint{3.120449in}{1.629299in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{3.135529in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{3.138625in}{1.840632in}}%
\pgfpathlineto{\pgfqpoint{3.141764in}{1.839555in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{1.795355in}}%
\pgfpathlineto{\pgfqpoint{3.147993in}{1.702838in}}%
\pgfpathlineto{\pgfqpoint{3.150902in}{1.710282in}}%
\pgfpathlineto{\pgfqpoint{3.156481in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{3.159316in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{3.165111in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{3.168071in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{3.171073in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{3.174117in}{1.835991in}}%
\pgfpathlineto{\pgfqpoint{3.177199in}{1.837129in}}%
\pgfpathlineto{\pgfqpoint{3.180326in}{1.844707in}}%
\pgfpathlineto{\pgfqpoint{3.183508in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{3.186748in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{3.190046in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{3.193375in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{3.196589in}{1.633410in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{1.599259in}}%
\pgfpathlineto{\pgfqpoint{3.204893in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{3.209770in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{3.211829in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.215300in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{3.216908in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{3.216908in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832345in}{1.878597in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{1.954236in}}%
\pgfpathlineto{\pgfqpoint{0.840413in}{1.961008in}}%
\pgfpathlineto{\pgfqpoint{0.842899in}{1.956687in}}%
\pgfpathlineto{\pgfqpoint{0.845527in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{0.848334in}{1.999057in}}%
\pgfpathlineto{\pgfqpoint{0.851352in}{1.982775in}}%
\pgfpathlineto{\pgfqpoint{0.854397in}{1.916285in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{1.908005in}}%
\pgfpathlineto{\pgfqpoint{0.860283in}{1.929870in}}%
\pgfpathlineto{\pgfqpoint{0.863205in}{1.939460in}}%
\pgfpathlineto{\pgfqpoint{0.869085in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.872031in}{1.923733in}}%
\pgfpathlineto{\pgfqpoint{0.874955in}{1.930319in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{0.883912in}{1.953130in}}%
\pgfpathlineto{\pgfqpoint{0.887001in}{1.945678in}}%
\pgfpathlineto{\pgfqpoint{0.893284in}{1.950264in}}%
\pgfpathlineto{\pgfqpoint{0.896484in}{1.956989in}}%
\pgfpathlineto{\pgfqpoint{0.899741in}{1.973423in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{0.914311in}{1.949946in}}%
\pgfpathlineto{\pgfqpoint{0.918084in}{1.944699in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{0.925572in}{1.953230in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.034279in}}%
\pgfpathlineto{\pgfqpoint{0.937199in}{2.042667in}}%
\pgfpathlineto{\pgfqpoint{0.941306in}{1.973797in}}%
\pgfpathlineto{\pgfqpoint{0.949078in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{0.952587in}{1.810968in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.912187in}}%
\pgfpathlineto{\pgfqpoint{0.962173in}{1.922138in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{2.003171in}}%
\pgfpathlineto{\pgfqpoint{0.972214in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{0.975968in}{2.003912in}}%
\pgfpathlineto{\pgfqpoint{0.979975in}{2.010391in}}%
\pgfpathlineto{\pgfqpoint{0.984095in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{0.988199in}{1.863451in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{0.996255in}{1.846970in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{1.902271in}}%
\pgfpathlineto{\pgfqpoint{1.004191in}{1.910017in}}%
\pgfpathlineto{\pgfqpoint{1.008138in}{1.905769in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.913788in}}%
\pgfpathlineto{\pgfqpoint{1.015941in}{1.944189in}}%
\pgfpathlineto{\pgfqpoint{1.019896in}{1.989499in}}%
\pgfpathlineto{\pgfqpoint{1.023980in}{2.005374in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{1.978912in}}%
\pgfpathlineto{\pgfqpoint{1.036808in}{1.989921in}}%
\pgfpathlineto{\pgfqpoint{1.041259in}{1.981936in}}%
\pgfpathlineto{\pgfqpoint{1.045755in}{1.939812in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{1.938570in}}%
\pgfpathlineto{\pgfqpoint{1.054770in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{1.059187in}{1.817959in}}%
\pgfpathlineto{\pgfqpoint{1.063431in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{1.067472in}{1.751809in}}%
\pgfpathlineto{\pgfqpoint{1.071265in}{1.791605in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{1.878258in}}%
\pgfpathlineto{\pgfqpoint{1.078453in}{1.900625in}}%
\pgfpathlineto{\pgfqpoint{1.081936in}{1.888236in}}%
\pgfpathlineto{\pgfqpoint{1.085293in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{1.088492in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{1.900399in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.942396in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.009023in}}%
\pgfpathlineto{\pgfqpoint{1.107824in}{2.009982in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{1.122865in}{1.913338in}}%
\pgfpathlineto{\pgfqpoint{1.126556in}{1.924646in}}%
\pgfpathlineto{\pgfqpoint{1.130231in}{1.943522in}}%
\pgfpathlineto{\pgfqpoint{1.137653in}{1.960263in}}%
\pgfpathlineto{\pgfqpoint{1.141449in}{1.978170in}}%
\pgfpathlineto{\pgfqpoint{1.145352in}{2.006259in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{2.024932in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{2.018322in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.972238in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{1.938759in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{1.170737in}{1.899755in}}%
\pgfpathlineto{\pgfqpoint{1.174813in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{1.178793in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{1.186706in}{1.948735in}}%
\pgfpathlineto{\pgfqpoint{1.194942in}{2.023824in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{1.965925in}}%
\pgfpathlineto{\pgfqpoint{1.203685in}{1.882832in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{1.216537in}{2.012067in}}%
\pgfpathlineto{\pgfqpoint{1.221087in}{2.022047in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{2.039664in}}%
\pgfpathlineto{\pgfqpoint{1.230791in}{1.993172in}}%
\pgfpathlineto{\pgfqpoint{1.235724in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{1.240512in}{1.821393in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{1.249541in}{1.813735in}}%
\pgfpathlineto{\pgfqpoint{1.253712in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{1.257552in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{1.853978in}}%
\pgfpathlineto{\pgfqpoint{1.264650in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{1.268049in}{1.915510in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{1.946348in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.962861in}}%
\pgfpathlineto{\pgfqpoint{1.281892in}{1.976346in}}%
\pgfpathlineto{\pgfqpoint{1.285534in}{1.964938in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{1.959763in}}%
\pgfpathlineto{\pgfqpoint{1.292941in}{1.968135in}}%
\pgfpathlineto{\pgfqpoint{1.296722in}{1.973756in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{1.989211in}}%
\pgfpathlineto{\pgfqpoint{1.304527in}{1.991935in}}%
\pgfpathlineto{\pgfqpoint{1.308559in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{1.316840in}{1.974065in}}%
\pgfpathlineto{\pgfqpoint{1.324966in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{1.336279in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{1.340073in}{1.939320in}}%
\pgfpathlineto{\pgfqpoint{1.343930in}{1.940852in}}%
\pgfpathlineto{\pgfqpoint{1.347834in}{1.928670in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.906513in}}%
\pgfpathlineto{\pgfqpoint{1.355597in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{1.359456in}{1.961462in}}%
\pgfpathlineto{\pgfqpoint{1.363342in}{1.969267in}}%
\pgfpathlineto{\pgfqpoint{1.367201in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{1.374723in}{1.985856in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{1.967850in}}%
\pgfpathlineto{\pgfqpoint{1.382002in}{1.960416in}}%
\pgfpathlineto{\pgfqpoint{1.389151in}{2.001199in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{2.017780in}}%
\pgfpathlineto{\pgfqpoint{1.396631in}{2.018728in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.882580in}}%
\pgfpathlineto{\pgfqpoint{1.407816in}{1.871994in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{1.417791in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{1.424774in}{2.036575in}}%
\pgfpathlineto{\pgfqpoint{1.428531in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{1.432451in}{2.020273in}}%
\pgfpathlineto{\pgfqpoint{1.436420in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{1.440380in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{1.444406in}{2.020809in}}%
\pgfpathlineto{\pgfqpoint{1.448507in}{1.976148in}}%
\pgfpathlineto{\pgfqpoint{1.452512in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{1.456330in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{1.825328in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{1.847967in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{1.469686in}{1.944991in}}%
\pgfpathlineto{\pgfqpoint{1.472881in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{1.476085in}{1.945943in}}%
\pgfpathlineto{\pgfqpoint{1.479279in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{1.485704in}{1.969873in}}%
\pgfpathlineto{\pgfqpoint{1.488948in}{1.979018in}}%
\pgfpathlineto{\pgfqpoint{1.492205in}{1.984702in}}%
\pgfpathlineto{\pgfqpoint{1.495479in}{1.992900in}}%
\pgfpathlineto{\pgfqpoint{1.498749in}{1.976430in}}%
\pgfpathlineto{\pgfqpoint{1.501984in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{1.505199in}{1.985256in}}%
\pgfpathlineto{\pgfqpoint{1.508402in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{1.511529in}{1.953016in}}%
\pgfpathlineto{\pgfqpoint{1.514664in}{2.000474in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{2.030902in}}%
\pgfpathlineto{\pgfqpoint{1.521360in}{2.029235in}}%
\pgfpathlineto{\pgfqpoint{1.528322in}{1.909648in}}%
\pgfpathlineto{\pgfqpoint{1.531617in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{1.894507in}}%
\pgfpathlineto{\pgfqpoint{1.543721in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{1.552647in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{1.931585in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{1.866726in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{1.880487in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{1.964678in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.983845in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{1.575802in}{1.973466in}}%
\pgfpathlineto{\pgfqpoint{1.578986in}{1.965636in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{1.590941in}{1.946046in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{1.968265in}}%
\pgfpathlineto{\pgfqpoint{1.596806in}{1.948681in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{1.942110in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{1.953483in}}%
\pgfpathlineto{\pgfqpoint{1.608798in}{1.949263in}}%
\pgfpathlineto{\pgfqpoint{1.611911in}{1.955983in}}%
\pgfpathlineto{\pgfqpoint{1.615131in}{1.990456in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{1.983416in}}%
\pgfpathlineto{\pgfqpoint{1.625369in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{1.628742in}{1.926093in}}%
\pgfpathlineto{\pgfqpoint{1.632072in}{1.935502in}}%
\pgfpathlineto{\pgfqpoint{1.635372in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{1.952758in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.955911in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{1.950618in}}%
\pgfpathlineto{\pgfqpoint{1.651970in}{1.945317in}}%
\pgfpathlineto{\pgfqpoint{1.655280in}{1.939425in}}%
\pgfpathlineto{\pgfqpoint{1.658536in}{1.916467in}}%
\pgfpathlineto{\pgfqpoint{1.661692in}{1.908178in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{1.921041in}}%
\pgfpathlineto{\pgfqpoint{1.667777in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{1.673329in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{1.677793in}{1.730965in}}%
\pgfpathlineto{\pgfqpoint{1.686680in}{1.977856in}}%
\pgfpathlineto{\pgfqpoint{1.688583in}{1.970030in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{1.977596in}}%
\pgfpathlineto{\pgfqpoint{1.693015in}{1.973319in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{1.935084in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{1.938449in}}%
\pgfpathlineto{\pgfqpoint{1.702905in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{1.705510in}{1.955052in}}%
\pgfpathlineto{\pgfqpoint{1.708175in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{1.713813in}{1.986324in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{1.988902in}}%
\pgfpathlineto{\pgfqpoint{1.720079in}{1.971229in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{1.921673in}}%
\pgfpathlineto{\pgfqpoint{1.729711in}{1.890106in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{1.906974in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.982009in}}%
\pgfpathlineto{\pgfqpoint{1.742343in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.745747in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{1.755416in}{1.927453in}}%
\pgfpathlineto{\pgfqpoint{1.758592in}{1.966285in}}%
\pgfpathlineto{\pgfqpoint{1.761874in}{1.970774in}}%
\pgfpathlineto{\pgfqpoint{1.765230in}{1.955959in}}%
\pgfpathlineto{\pgfqpoint{1.768637in}{1.951266in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{1.981586in}}%
\pgfpathlineto{\pgfqpoint{1.775779in}{2.039547in}}%
\pgfpathlineto{\pgfqpoint{1.779673in}{2.031716in}}%
\pgfpathlineto{\pgfqpoint{1.783693in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{1.795475in}{1.862922in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{1.802754in}{1.914225in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{1.915895in}}%
\pgfpathlineto{\pgfqpoint{1.813244in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{1.816659in}{1.904951in}}%
\pgfpathlineto{\pgfqpoint{1.819949in}{1.862052in}}%
\pgfpathlineto{\pgfqpoint{1.823088in}{1.866257in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.857293in}}%
\pgfpathlineto{\pgfqpoint{1.828948in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{1.834396in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{1.882472in}}%
\pgfpathlineto{\pgfqpoint{1.839698in}{1.888312in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{1.889179in}}%
\pgfpathlineto{\pgfqpoint{1.845048in}{1.884121in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{1.852105in}}%
\pgfpathlineto{\pgfqpoint{1.853051in}{1.853130in}}%
\pgfpathlineto{\pgfqpoint{1.855659in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{1.867227in}{1.854897in}}%
\pgfpathlineto{\pgfqpoint{1.869346in}{1.880936in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{1.893488in}}%
\pgfpathlineto{\pgfqpoint{1.873679in}{1.885906in}}%
\pgfpathlineto{\pgfqpoint{1.875870in}{1.872834in}}%
\pgfpathlineto{\pgfqpoint{1.878086in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{1.880363in}{1.895811in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.897467in}}%
\pgfpathlineto{\pgfqpoint{1.885168in}{1.895362in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{1.888547in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{1.898480in}{1.882663in}}%
\pgfpathlineto{\pgfqpoint{1.901336in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{1.904218in}{1.849524in}}%
\pgfpathlineto{\pgfqpoint{1.907127in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.919284in}{1.888083in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{1.879015in}}%
\pgfpathlineto{\pgfqpoint{1.925801in}{1.860761in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{1.935863in}{1.847967in}}%
\pgfpathlineto{\pgfqpoint{1.939274in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{1.942701in}{1.834023in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.847978in}}%
\pgfpathlineto{\pgfqpoint{1.949642in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{1.953165in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{1.956666in}{1.723425in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{1.965925in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{1.968950in}{1.901848in}}%
\pgfpathlineto{\pgfqpoint{1.975148in}{1.898428in}}%
\pgfpathlineto{\pgfqpoint{1.978283in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{1.984662in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.912915in}}%
\pgfpathlineto{\pgfqpoint{1.994382in}{1.925234in}}%
\pgfpathlineto{\pgfqpoint{2.000891in}{1.940322in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.014948in}{1.691838in}}%
\pgfpathlineto{\pgfqpoint{2.018264in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{2.019615in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.021926in}{1.858194in}}%
\pgfpathlineto{\pgfqpoint{2.022938in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{2.025020in}{1.902881in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.901671in}}%
\pgfpathlineto{\pgfqpoint{2.028941in}{1.953024in}}%
\pgfpathlineto{\pgfqpoint{2.030910in}{2.011227in}}%
\pgfpathlineto{\pgfqpoint{2.033345in}{1.983243in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.865847in}}%
\pgfpathlineto{\pgfqpoint{2.046601in}{1.908492in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{1.910975in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{1.897242in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.892611in}}%
\pgfpathlineto{\pgfqpoint{2.061740in}{1.880062in}}%
\pgfpathlineto{\pgfqpoint{2.068223in}{1.844355in}}%
\pgfpathlineto{\pgfqpoint{2.071466in}{1.846883in}}%
\pgfpathlineto{\pgfqpoint{2.074702in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{2.077897in}{1.833028in}}%
\pgfpathlineto{\pgfqpoint{2.081036in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{2.084101in}{1.835702in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{2.089940in}{1.888539in}}%
\pgfpathlineto{\pgfqpoint{2.095641in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{2.098510in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{1.933223in}}%
\pgfpathlineto{\pgfqpoint{2.107280in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{2.110293in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{2.113326in}{1.928621in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{1.928320in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{1.900030in}}%
\pgfpathlineto{\pgfqpoint{2.125311in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{2.128242in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{2.134090in}{1.920922in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{2.139961in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{2.145981in}{1.944960in}}%
\pgfpathlineto{\pgfqpoint{2.154783in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{2.160029in}{1.886825in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{1.862485in}}%
\pgfpathlineto{\pgfqpoint{2.166938in}{1.858371in}}%
\pgfpathlineto{\pgfqpoint{2.168957in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{1.898334in}}%
\pgfpathlineto{\pgfqpoint{2.174888in}{1.919489in}}%
\pgfpathlineto{\pgfqpoint{2.179207in}{1.930897in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.926187in}}%
\pgfpathlineto{\pgfqpoint{2.183906in}{1.913281in}}%
\pgfpathlineto{\pgfqpoint{2.186323in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.914193in}}%
\pgfpathlineto{\pgfqpoint{2.193845in}{1.924985in}}%
\pgfpathlineto{\pgfqpoint{2.196504in}{1.929407in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{2.204615in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{2.207371in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{2.210197in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{2.213096in}{1.925111in}}%
\pgfpathlineto{\pgfqpoint{2.216093in}{1.931398in}}%
\pgfpathlineto{\pgfqpoint{2.219192in}{1.915717in}}%
\pgfpathlineto{\pgfqpoint{2.222360in}{1.917695in}}%
\pgfpathlineto{\pgfqpoint{2.225711in}{1.973007in}}%
\pgfpathlineto{\pgfqpoint{2.229336in}{2.008569in}}%
\pgfpathlineto{\pgfqpoint{2.233231in}{1.979179in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{2.241415in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{2.245596in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{2.249822in}{1.846591in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{2.262748in}{1.837379in}}%
\pgfpathlineto{\pgfqpoint{2.267088in}{1.724631in}}%
\pgfpathlineto{\pgfqpoint{2.271287in}{1.678085in}}%
\pgfpathlineto{\pgfqpoint{2.279064in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{2.282584in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.285824in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{2.298836in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{2.305757in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{2.312638in}{1.964225in}}%
\pgfpathlineto{\pgfqpoint{2.316348in}{1.989447in}}%
\pgfpathlineto{\pgfqpoint{2.324007in}{1.696650in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{1.683185in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{1.843959in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.924583in}}%
\pgfpathlineto{\pgfqpoint{2.341003in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{2.344776in}{1.946418in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{1.775395in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{1.701240in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358322in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.360366in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{2.361999in}{1.747395in}}%
\pgfpathlineto{\pgfqpoint{2.364935in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{2.366495in}{1.908686in}}%
\pgfpathlineto{\pgfqpoint{2.370533in}{2.068881in}}%
\pgfpathlineto{\pgfqpoint{2.373426in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.376813in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{1.885138in}}%
\pgfpathlineto{\pgfqpoint{2.384066in}{1.903853in}}%
\pgfpathlineto{\pgfqpoint{2.387893in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{2.391858in}{1.858369in}}%
\pgfpathlineto{\pgfqpoint{2.395889in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.818606in}}%
\pgfpathlineto{\pgfqpoint{2.404126in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{2.408320in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{2.412562in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{2.416790in}{1.682480in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.685291in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{1.774716in}}%
\pgfpathlineto{\pgfqpoint{2.428664in}{1.945063in}}%
\pgfpathlineto{\pgfqpoint{2.432767in}{1.976768in}}%
\pgfpathlineto{\pgfqpoint{2.437039in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{2.445867in}{1.701252in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{2.458010in}{1.695647in}}%
\pgfpathlineto{\pgfqpoint{2.461662in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.468235in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474173in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{2.477047in}{1.816893in}}%
\pgfpathlineto{\pgfqpoint{2.479986in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.836964in}}%
\pgfpathlineto{\pgfqpoint{2.486081in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{2.489223in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{2.495685in}{1.826080in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{1.701642in}}%
\pgfpathlineto{\pgfqpoint{2.505384in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.508196in}{1.694488in}}%
\pgfpathlineto{\pgfqpoint{2.511030in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.514063in}{1.921180in}}%
\pgfpathlineto{\pgfqpoint{2.517358in}{1.923923in}}%
\pgfpathlineto{\pgfqpoint{2.520913in}{1.896005in}}%
\pgfpathlineto{\pgfqpoint{2.524671in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{2.528544in}{1.749739in}}%
\pgfpathlineto{\pgfqpoint{2.532490in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{2.536518in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.540652in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{2.544840in}{1.716192in}}%
\pgfpathlineto{\pgfqpoint{2.548969in}{1.681350in}}%
\pgfpathlineto{\pgfqpoint{2.552998in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{1.701866in}}%
\pgfpathlineto{\pgfqpoint{2.564199in}{1.855584in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{1.891763in}}%
\pgfpathlineto{\pgfqpoint{2.579713in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.583826in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{2.588030in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{2.592324in}{1.842604in}}%
\pgfpathlineto{\pgfqpoint{2.596671in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{2.600929in}{1.675298in}}%
\pgfpathlineto{\pgfqpoint{2.608825in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{2.616326in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{2.620098in}{1.698024in}}%
\pgfpathlineto{\pgfqpoint{2.623707in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.630376in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{1.689354in}}%
\pgfpathlineto{\pgfqpoint{2.636707in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{2.643484in}{1.836264in}}%
\pgfpathlineto{\pgfqpoint{2.647078in}{1.796862in}}%
\pgfpathlineto{\pgfqpoint{2.650742in}{1.819805in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{2.662136in}{1.890108in}}%
\pgfpathlineto{\pgfqpoint{2.666029in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{2.669815in}{1.731701in}}%
\pgfpathlineto{\pgfqpoint{2.673562in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.680407in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.683564in}{1.833503in}}%
\pgfpathlineto{\pgfqpoint{2.686803in}{1.865831in}}%
\pgfpathlineto{\pgfqpoint{2.690119in}{1.847548in}}%
\pgfpathlineto{\pgfqpoint{2.693500in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{2.696939in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{2.700467in}{1.904322in}}%
\pgfpathlineto{\pgfqpoint{2.704191in}{2.008808in}}%
\pgfpathlineto{\pgfqpoint{2.708126in}{1.974078in}}%
\pgfpathlineto{\pgfqpoint{2.712181in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{2.716295in}{1.896749in}}%
\pgfpathlineto{\pgfqpoint{2.720464in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{2.724686in}{1.915220in}}%
\pgfpathlineto{\pgfqpoint{2.728968in}{1.912750in}}%
\pgfpathlineto{\pgfqpoint{2.733302in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{2.737599in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{1.680481in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{1.690982in}}%
\pgfpathlineto{\pgfqpoint{2.749319in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{2.759924in}{1.840823in}}%
\pgfpathlineto{\pgfqpoint{2.763543in}{1.840488in}}%
\pgfpathlineto{\pgfqpoint{2.767201in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{2.770896in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{2.774620in}{1.837061in}}%
\pgfpathlineto{\pgfqpoint{2.782183in}{1.832398in}}%
\pgfpathlineto{\pgfqpoint{2.789883in}{1.823477in}}%
\pgfpathlineto{\pgfqpoint{2.793780in}{1.822717in}}%
\pgfpathlineto{\pgfqpoint{2.801662in}{1.835874in}}%
\pgfpathlineto{\pgfqpoint{2.805644in}{1.838891in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{2.817940in}{1.913596in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{2.826378in}{1.832481in}}%
\pgfpathlineto{\pgfqpoint{2.830567in}{1.822853in}}%
\pgfpathlineto{\pgfqpoint{2.834737in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{2.838964in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{2.843328in}{2.026167in}}%
\pgfpathlineto{\pgfqpoint{2.847781in}{1.890259in}}%
\pgfpathlineto{\pgfqpoint{2.852206in}{1.809770in}}%
\pgfpathlineto{\pgfqpoint{2.856477in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{1.737385in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{2.872940in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{2.877403in}{2.073986in}}%
\pgfpathlineto{\pgfqpoint{2.882093in}{2.081182in}}%
\pgfpathlineto{\pgfqpoint{2.896578in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{1.667148in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.908956in}{1.743257in}}%
\pgfpathlineto{\pgfqpoint{2.912845in}{1.860010in}}%
\pgfpathlineto{\pgfqpoint{2.916788in}{1.873311in}}%
\pgfpathlineto{\pgfqpoint{2.920830in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{2.924990in}{1.904462in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{1.741003in}}%
\pgfpathlineto{\pgfqpoint{2.933224in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.937235in}{1.825538in}}%
\pgfpathlineto{\pgfqpoint{2.941252in}{1.830136in}}%
\pgfpathlineto{\pgfqpoint{2.945255in}{1.776559in}}%
\pgfpathlineto{\pgfqpoint{2.949145in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{2.952836in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.959648in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{2.966464in}{1.917506in}}%
\pgfpathlineto{\pgfqpoint{2.970018in}{1.918251in}}%
\pgfpathlineto{\pgfqpoint{2.973653in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{2.977342in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{2.981074in}{1.875110in}}%
\pgfpathlineto{\pgfqpoint{2.984832in}{1.856711in}}%
\pgfpathlineto{\pgfqpoint{2.988609in}{1.855849in}}%
\pgfpathlineto{\pgfqpoint{2.999994in}{1.830345in}}%
\pgfpathlineto{\pgfqpoint{3.003770in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{3.007534in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{3.011305in}{1.894902in}}%
\pgfpathlineto{\pgfqpoint{3.015108in}{1.909654in}}%
\pgfpathlineto{\pgfqpoint{3.018952in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.923545in}}%
\pgfpathlineto{\pgfqpoint{3.030806in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{3.034857in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{3.038972in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{3.043156in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{3.047365in}{1.817616in}}%
\pgfpathlineto{\pgfqpoint{3.051553in}{1.811176in}}%
\pgfpathlineto{\pgfqpoint{3.059826in}{1.884585in}}%
\pgfpathlineto{\pgfqpoint{3.063902in}{1.849666in}}%
\pgfpathlineto{\pgfqpoint{3.067875in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{3.075504in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{3.079218in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{3.082874in}{1.810705in}}%
\pgfpathlineto{\pgfqpoint{3.086362in}{1.685834in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{1.693797in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{1.923000in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{3.106250in}{1.874607in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{1.859579in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.126552in}{1.719418in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{3.135529in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{3.138625in}{1.840632in}}%
\pgfpathlineto{\pgfqpoint{3.141764in}{1.839555in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{1.795355in}}%
\pgfpathlineto{\pgfqpoint{3.147993in}{1.702838in}}%
\pgfpathlineto{\pgfqpoint{3.150902in}{1.710282in}}%
\pgfpathlineto{\pgfqpoint{3.156481in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{3.159316in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{3.165111in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{3.168071in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{3.171073in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{3.174117in}{1.835991in}}%
\pgfpathlineto{\pgfqpoint{3.177199in}{1.837129in}}%
\pgfpathlineto{\pgfqpoint{3.180326in}{1.844707in}}%
\pgfpathlineto{\pgfqpoint{3.183508in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{3.186748in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{3.190046in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{3.193375in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{3.196589in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.202267in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{3.204893in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{3.209770in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{3.211829in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.215300in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{3.216908in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{3.216908in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832415in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{0.836327in}{1.993452in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{2.022476in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{2.049521in}}%
\pgfpathlineto{\pgfqpoint{0.846320in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{2.027916in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{2.018896in}}%
\pgfpathlineto{\pgfqpoint{0.860684in}{1.964963in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{1.956431in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{0.878144in}{2.017746in}}%
\pgfpathlineto{\pgfqpoint{0.881178in}{2.019014in}}%
\pgfpathlineto{\pgfqpoint{0.884260in}{2.014124in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{2.017683in}}%
\pgfpathlineto{\pgfqpoint{0.890567in}{2.026888in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{2.025474in}}%
\pgfpathlineto{\pgfqpoint{0.897081in}{2.036578in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{0.907498in}{2.114307in}}%
\pgfpathlineto{\pgfqpoint{0.911220in}{2.114931in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{1.972653in}}%
\pgfpathlineto{\pgfqpoint{0.926416in}{1.982522in}}%
\pgfpathlineto{\pgfqpoint{0.930118in}{2.002154in}}%
\pgfpathlineto{\pgfqpoint{0.937598in}{2.117113in}}%
\pgfpathlineto{\pgfqpoint{0.945401in}{2.098247in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{2.043628in}}%
\pgfpathlineto{\pgfqpoint{0.953323in}{1.973749in}}%
\pgfpathlineto{\pgfqpoint{0.957189in}{1.939473in}}%
\pgfpathlineto{\pgfqpoint{0.960934in}{1.878150in}}%
\pgfpathlineto{\pgfqpoint{0.964566in}{1.946384in}}%
\pgfpathlineto{\pgfqpoint{0.968236in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{0.972077in}{2.121615in}}%
\pgfpathlineto{\pgfqpoint{0.976085in}{2.078544in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{1.832972in}}%
\pgfpathlineto{\pgfqpoint{0.996684in}{1.823007in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{1.826738in}}%
\pgfpathlineto{\pgfqpoint{1.004510in}{1.891196in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{1.936177in}}%
\pgfpathlineto{\pgfqpoint{1.012191in}{2.007658in}}%
\pgfpathlineto{\pgfqpoint{1.016087in}{2.055960in}}%
\pgfpathlineto{\pgfqpoint{1.020057in}{2.063717in}}%
\pgfpathlineto{\pgfqpoint{1.024066in}{2.035990in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{1.032096in}{1.999981in}}%
\pgfpathlineto{\pgfqpoint{1.036125in}{2.023225in}}%
\pgfpathlineto{\pgfqpoint{1.040199in}{2.019440in}}%
\pgfpathlineto{\pgfqpoint{1.044321in}{2.007061in}}%
\pgfpathlineto{\pgfqpoint{1.048477in}{1.968850in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.875151in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{1.887643in}}%
\pgfpathlineto{\pgfqpoint{1.072322in}{1.999178in}}%
\pgfpathlineto{\pgfqpoint{1.076252in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{1.080128in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.948098in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{2.012387in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{2.049245in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{2.049547in}}%
\pgfpathlineto{\pgfqpoint{1.103745in}{2.067000in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{2.051520in}}%
\pgfpathlineto{\pgfqpoint{1.112166in}{2.048166in}}%
\pgfpathlineto{\pgfqpoint{1.116456in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{2.036944in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.129359in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{1.137734in}{1.997021in}}%
\pgfpathlineto{\pgfqpoint{1.146203in}{2.137558in}}%
\pgfpathlineto{\pgfqpoint{1.150636in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{2.117867in}}%
\pgfpathlineto{\pgfqpoint{1.159765in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{1.884057in}}%
\pgfpathlineto{\pgfqpoint{1.168519in}{2.000521in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{2.028164in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{1.965382in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{1.982852in}}%
\pgfpathlineto{\pgfqpoint{1.190005in}{2.095947in}}%
\pgfpathlineto{\pgfqpoint{1.194440in}{2.040351in}}%
\pgfpathlineto{\pgfqpoint{1.198869in}{1.905243in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{2.015195in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{2.111534in}}%
\pgfpathlineto{\pgfqpoint{1.221862in}{2.054580in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.938432in}}%
\pgfpathlineto{\pgfqpoint{1.231528in}{1.954826in}}%
\pgfpathlineto{\pgfqpoint{1.236345in}{2.010289in}}%
\pgfpathlineto{\pgfqpoint{1.241183in}{2.021886in}}%
\pgfpathlineto{\pgfqpoint{1.246022in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{1.250770in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{1.255337in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{1.274805in}{2.029403in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{2.147787in}}%
\pgfpathlineto{\pgfqpoint{1.286430in}{2.152437in}}%
\pgfpathlineto{\pgfqpoint{1.294914in}{2.168335in}}%
\pgfpathlineto{\pgfqpoint{1.299370in}{2.189173in}}%
\pgfpathlineto{\pgfqpoint{1.308716in}{2.206776in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{1.318507in}{2.020327in}}%
\pgfpathlineto{\pgfqpoint{1.323322in}{1.896270in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{1.888736in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{1.336818in}{1.825538in}}%
\pgfpathlineto{\pgfqpoint{1.340940in}{1.837592in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{1.352123in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{1.983422in}}%
\pgfpathlineto{\pgfqpoint{1.365198in}{2.031936in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{2.061290in}}%
\pgfpathlineto{\pgfqpoint{1.371756in}{2.067522in}}%
\pgfpathlineto{\pgfqpoint{1.375092in}{2.015449in}}%
\pgfpathlineto{\pgfqpoint{1.378420in}{2.019323in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{2.049741in}}%
\pgfpathlineto{\pgfqpoint{1.385160in}{2.067977in}}%
\pgfpathlineto{\pgfqpoint{1.392169in}{2.125318in}}%
\pgfpathlineto{\pgfqpoint{1.395790in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{1.399328in}{1.937532in}}%
\pgfpathlineto{\pgfqpoint{1.406256in}{2.091001in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{2.203672in}}%
\pgfpathlineto{\pgfqpoint{1.417646in}{2.266673in}}%
\pgfpathlineto{\pgfqpoint{1.421846in}{2.278787in}}%
\pgfpathlineto{\pgfqpoint{1.426232in}{2.274553in}}%
\pgfpathlineto{\pgfqpoint{1.430756in}{2.181203in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{2.203313in}}%
\pgfpathlineto{\pgfqpoint{1.444812in}{2.186283in}}%
\pgfpathlineto{\pgfqpoint{1.449689in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{2.168003in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{1.464459in}{1.922320in}}%
\pgfpathlineto{\pgfqpoint{1.469123in}{1.919765in}}%
\pgfpathlineto{\pgfqpoint{1.478123in}{2.124236in}}%
\pgfpathlineto{\pgfqpoint{1.482620in}{2.150056in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{2.155797in}}%
\pgfpathlineto{\pgfqpoint{1.491717in}{2.179331in}}%
\pgfpathlineto{\pgfqpoint{1.496367in}{2.194368in}}%
\pgfpathlineto{\pgfqpoint{1.501091in}{2.184831in}}%
\pgfpathlineto{\pgfqpoint{1.505883in}{2.162695in}}%
\pgfpathlineto{\pgfqpoint{1.510708in}{2.099757in}}%
\pgfpathlineto{\pgfqpoint{1.515434in}{1.919727in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.962315in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{1.721423in}}%
\pgfpathlineto{\pgfqpoint{1.532290in}{1.805783in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{1.934147in}}%
\pgfpathlineto{\pgfqpoint{1.539159in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{1.545653in}{2.182752in}}%
\pgfpathlineto{\pgfqpoint{1.549008in}{2.099287in}}%
\pgfpathlineto{\pgfqpoint{1.552278in}{1.967317in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{1.914470in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.018806in}}%
\pgfpathlineto{\pgfqpoint{1.564131in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{1.569879in}{1.956441in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{2.019133in}}%
\pgfpathlineto{\pgfqpoint{1.575709in}{2.110755in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{2.137246in}}%
\pgfpathlineto{\pgfqpoint{1.582338in}{2.244714in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{2.282699in}}%
\pgfpathlineto{\pgfqpoint{1.590202in}{2.274381in}}%
\pgfpathlineto{\pgfqpoint{1.594488in}{2.163342in}}%
\pgfpathlineto{\pgfqpoint{1.598900in}{2.134257in}}%
\pgfpathlineto{\pgfqpoint{1.603319in}{1.970111in}}%
\pgfpathlineto{\pgfqpoint{1.607620in}{1.900195in}}%
\pgfpathlineto{\pgfqpoint{1.611783in}{1.939863in}}%
\pgfpathlineto{\pgfqpoint{1.615887in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{1.620025in}{2.114788in}}%
\pgfpathlineto{\pgfqpoint{1.624170in}{2.040567in}}%
\pgfpathlineto{\pgfqpoint{1.628209in}{1.947842in}}%
\pgfpathlineto{\pgfqpoint{1.632106in}{2.037245in}}%
\pgfpathlineto{\pgfqpoint{1.635985in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{1.639921in}{2.166704in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{2.193175in}}%
\pgfpathlineto{\pgfqpoint{1.648043in}{2.196624in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{1.884842in}}%
\pgfpathlineto{\pgfqpoint{1.660380in}{1.831783in}}%
\pgfpathlineto{\pgfqpoint{1.664117in}{1.837370in}}%
\pgfpathlineto{\pgfqpoint{1.667648in}{1.851471in}}%
\pgfpathlineto{\pgfqpoint{1.670983in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{1.676662in}{1.649386in}}%
\pgfpathlineto{\pgfqpoint{1.678731in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{1.688973in}{2.204461in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.258184in}}%
\pgfpathlineto{\pgfqpoint{1.695159in}{2.218226in}}%
\pgfpathlineto{\pgfqpoint{1.702291in}{1.980957in}}%
\pgfpathlineto{\pgfqpoint{1.709432in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{1.720322in}{2.214378in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{1.736399in}{1.856909in}}%
\pgfpathlineto{\pgfqpoint{1.740184in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{1.743834in}{1.920874in}}%
\pgfpathlineto{\pgfqpoint{1.747360in}{1.923486in}}%
\pgfpathlineto{\pgfqpoint{1.750789in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{1.754147in}{1.951322in}}%
\pgfpathlineto{\pgfqpoint{1.757448in}{1.976530in}}%
\pgfpathlineto{\pgfqpoint{1.764307in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{1.768092in}{2.228693in}}%
\pgfpathlineto{\pgfqpoint{1.772130in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{2.280261in}}%
\pgfpathlineto{\pgfqpoint{1.780958in}{2.283806in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{1.991269in}}%
\pgfpathlineto{\pgfqpoint{1.800052in}{1.984264in}}%
\pgfpathlineto{\pgfqpoint{1.804772in}{1.987990in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{2.037966in}}%
\pgfpathlineto{\pgfqpoint{1.814188in}{2.047274in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{1.644014in}}%
\pgfpathlineto{\pgfqpoint{1.822784in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{1.826243in}{1.521492in}}%
\pgfpathlineto{\pgfqpoint{1.829324in}{1.819994in}}%
\pgfpathlineto{\pgfqpoint{1.832320in}{1.901191in}}%
\pgfpathlineto{\pgfqpoint{1.838297in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{1.841348in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.844454in}{1.906719in}}%
\pgfpathlineto{\pgfqpoint{1.847572in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{1.853579in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{1.856306in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{1.861292in}{1.826578in}}%
\pgfpathlineto{\pgfqpoint{1.863600in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{1.769527in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{1.874712in}}%
\pgfpathlineto{\pgfqpoint{1.871462in}{1.893581in}}%
\pgfpathlineto{\pgfqpoint{1.873458in}{1.893954in}}%
\pgfpathlineto{\pgfqpoint{1.875506in}{1.892745in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{1.912197in}}%
\pgfpathlineto{\pgfqpoint{1.882302in}{1.976561in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{1.981334in}}%
\pgfpathlineto{\pgfqpoint{1.890638in}{1.875075in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.865839in}}%
\pgfpathlineto{\pgfqpoint{1.896544in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.858851in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{1.827141in}}%
\pgfpathlineto{\pgfqpoint{1.905665in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{1.908572in}{1.763686in}}%
\pgfpathlineto{\pgfqpoint{1.911462in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{1.917380in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{1.920401in}{1.859739in}}%
\pgfpathlineto{\pgfqpoint{1.923475in}{1.861250in}}%
\pgfpathlineto{\pgfqpoint{1.926598in}{1.854504in}}%
\pgfpathlineto{\pgfqpoint{1.935829in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{1.938706in}{1.751274in}}%
\pgfpathlineto{\pgfqpoint{1.941465in}{1.769951in}}%
\pgfpathlineto{\pgfqpoint{1.944191in}{1.849568in}}%
\pgfpathlineto{\pgfqpoint{1.946954in}{1.867395in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{1.864157in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{1.866278in}}%
\pgfpathlineto{\pgfqpoint{1.955502in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{1.961359in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{1.967192in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{1.970081in}{1.854009in}}%
\pgfpathlineto{\pgfqpoint{1.975736in}{1.868261in}}%
\pgfpathlineto{\pgfqpoint{1.981303in}{1.938405in}}%
\pgfpathlineto{\pgfqpoint{1.987048in}{1.999918in}}%
\pgfpathlineto{\pgfqpoint{1.992925in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{1.995758in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{2.001084in}{1.897340in}}%
\pgfpathlineto{\pgfqpoint{2.003623in}{1.869911in}}%
\pgfpathlineto{\pgfqpoint{2.006046in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{2.008353in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{2.010544in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{2.012523in}{1.779679in}}%
\pgfpathlineto{\pgfqpoint{2.015509in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{2.016884in}{1.835390in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{2.018956in}{1.918503in}}%
\pgfpathlineto{\pgfqpoint{2.019873in}{1.917085in}}%
\pgfpathlineto{\pgfqpoint{2.021878in}{1.879035in}}%
\pgfpathlineto{\pgfqpoint{2.022846in}{1.879065in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.895053in}}%
\pgfpathlineto{\pgfqpoint{2.029952in}{2.019417in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{2.052895in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{2.039563in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.865529in}}%
\pgfpathlineto{\pgfqpoint{2.047529in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.050196in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.052881in}{1.860206in}}%
\pgfpathlineto{\pgfqpoint{2.055595in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{2.058346in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{2.066807in}{1.848316in}}%
\pgfpathlineto{\pgfqpoint{2.069645in}{1.839074in}}%
\pgfpathlineto{\pgfqpoint{2.072475in}{1.863420in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{1.876400in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.905729in}}%
\pgfpathlineto{\pgfqpoint{2.089578in}{1.912038in}}%
\pgfpathlineto{\pgfqpoint{2.095242in}{1.946811in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.996348in}}%
\pgfpathlineto{\pgfqpoint{2.103971in}{2.004128in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{1.954032in}}%
\pgfpathlineto{\pgfqpoint{2.115960in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{2.118944in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{1.922769in}}%
\pgfpathlineto{\pgfqpoint{2.127731in}{1.932562in}}%
\pgfpathlineto{\pgfqpoint{2.130573in}{1.933902in}}%
\pgfpathlineto{\pgfqpoint{2.133379in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{2.141700in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{2.144485in}{1.980593in}}%
\pgfpathlineto{\pgfqpoint{2.147294in}{1.983122in}}%
\pgfpathlineto{\pgfqpoint{2.150119in}{1.979688in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.978659in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{1.940371in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{2.166739in}{1.851221in}}%
\pgfpathlineto{\pgfqpoint{2.169160in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{2.171465in}{1.877739in}}%
\pgfpathlineto{\pgfqpoint{2.178387in}{1.993697in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{2.026206in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{2.037999in}}%
\pgfpathlineto{\pgfqpoint{2.186530in}{2.044898in}}%
\pgfpathlineto{\pgfqpoint{2.192653in}{1.946330in}}%
\pgfpathlineto{\pgfqpoint{2.195773in}{1.952940in}}%
\pgfpathlineto{\pgfqpoint{2.198936in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{2.205509in}{2.028145in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{2.076352in}}%
\pgfpathlineto{\pgfqpoint{2.220337in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{2.224455in}{2.008153in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{2.237225in}{1.872042in}}%
\pgfpathlineto{\pgfqpoint{2.245966in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{2.250403in}{1.859858in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{1.849845in}}%
\pgfpathlineto{\pgfqpoint{2.272191in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{2.279518in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{2.282763in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{2.285832in}{1.767004in}}%
\pgfpathlineto{\pgfqpoint{2.288878in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{2.291950in}{1.852097in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.304658in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{2.307923in}{1.844661in}}%
\pgfpathlineto{\pgfqpoint{2.311213in}{1.845535in}}%
\pgfpathlineto{\pgfqpoint{2.317924in}{1.861610in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{2.332007in}{1.802344in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{2.339068in}{1.718454in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{1.720727in}}%
\pgfpathlineto{\pgfqpoint{2.345824in}{1.707561in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{2.354890in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{2.357442in}{1.616283in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{1.560110in}}%
\pgfpathlineto{\pgfqpoint{2.364645in}{1.861131in}}%
\pgfpathlineto{\pgfqpoint{2.370774in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{2.373110in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{2.382143in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{2.385751in}{2.071685in}}%
\pgfpathlineto{\pgfqpoint{2.389528in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{2.397465in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{2.401660in}{2.004265in}}%
\pgfpathlineto{\pgfqpoint{2.405993in}{1.986832in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{1.920243in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{1.745201in}}%
\pgfpathlineto{\pgfqpoint{2.424091in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.816357in}}%
\pgfpathlineto{\pgfqpoint{2.433044in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{2.437618in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{2.442256in}{1.742367in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.661180in}}%
\pgfpathlineto{\pgfqpoint{2.451363in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.463025in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.469055in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.471960in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{2.474781in}{1.640607in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{1.635189in}}%
\pgfpathlineto{\pgfqpoint{2.479968in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{2.482640in}{1.856254in}}%
\pgfpathlineto{\pgfqpoint{2.485487in}{1.871903in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{2.491523in}{1.816749in}}%
\pgfpathlineto{\pgfqpoint{2.494638in}{1.818355in}}%
\pgfpathlineto{\pgfqpoint{2.497810in}{1.835774in}}%
\pgfpathlineto{\pgfqpoint{2.501054in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{2.507433in}{1.670366in}}%
\pgfpathlineto{\pgfqpoint{2.513482in}{1.902950in}}%
\pgfpathlineto{\pgfqpoint{2.516693in}{1.971189in}}%
\pgfpathlineto{\pgfqpoint{2.520092in}{1.990546in}}%
\pgfpathlineto{\pgfqpoint{2.523671in}{1.995297in}}%
\pgfpathlineto{\pgfqpoint{2.527388in}{1.962571in}}%
\pgfpathlineto{\pgfqpoint{2.531197in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{2.539084in}{1.988633in}}%
\pgfpathlineto{\pgfqpoint{2.543190in}{1.976125in}}%
\pgfpathlineto{\pgfqpoint{2.547411in}{1.940820in}}%
\pgfpathlineto{\pgfqpoint{2.551748in}{1.884916in}}%
\pgfpathlineto{\pgfqpoint{2.556196in}{1.771543in}}%
\pgfpathlineto{\pgfqpoint{2.560651in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{2.569429in}{1.684368in}}%
\pgfpathlineto{\pgfqpoint{2.573900in}{1.717596in}}%
\pgfpathlineto{\pgfqpoint{2.578450in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{2.583089in}{1.761233in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{1.764364in}}%
\pgfpathlineto{\pgfqpoint{2.597484in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{2.602275in}{1.528107in}}%
\pgfpathlineto{\pgfqpoint{2.606883in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{2.611410in}{1.715646in}}%
\pgfpathlineto{\pgfqpoint{2.620115in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{2.624071in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{2.627711in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{2.637001in}{1.670983in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{2.651853in}{1.849102in}}%
\pgfpathlineto{\pgfqpoint{2.655001in}{1.849223in}}%
\pgfpathlineto{\pgfqpoint{2.658205in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{2.671641in}{1.842977in}}%
\pgfpathlineto{\pgfqpoint{2.675155in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{2.678722in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{2.682334in}{1.817438in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{1.819684in}}%
\pgfpathlineto{\pgfqpoint{2.689708in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{1.818756in}}%
\pgfpathlineto{\pgfqpoint{2.701071in}{1.825742in}}%
\pgfpathlineto{\pgfqpoint{2.704918in}{1.814331in}}%
\pgfpathlineto{\pgfqpoint{2.708771in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.811747in}}%
\pgfpathlineto{\pgfqpoint{2.720362in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{2.724251in}{1.819122in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{1.813148in}}%
\pgfpathlineto{\pgfqpoint{2.736037in}{1.812638in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{1.806511in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{1.806714in}}%
\pgfpathlineto{\pgfqpoint{2.747973in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{2.760026in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{2.764072in}{1.792306in}}%
\pgfpathlineto{\pgfqpoint{2.768127in}{1.796953in}}%
\pgfpathlineto{\pgfqpoint{2.772186in}{1.794933in}}%
\pgfpathlineto{\pgfqpoint{2.776245in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{2.780313in}{1.806233in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{2.792530in}{1.819244in}}%
\pgfpathlineto{\pgfqpoint{2.796604in}{1.823918in}}%
\pgfpathlineto{\pgfqpoint{2.800678in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{2.812839in}{1.791227in}}%
\pgfpathlineto{\pgfqpoint{2.816828in}{1.792574in}}%
\pgfpathlineto{\pgfqpoint{2.820769in}{1.799197in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{2.832245in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{2.843106in}{1.809347in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{1.812166in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{2.853443in}{1.822795in}}%
\pgfpathlineto{\pgfqpoint{2.856778in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{2.860053in}{1.822456in}}%
\pgfpathlineto{\pgfqpoint{2.863293in}{1.844963in}}%
\pgfpathlineto{\pgfqpoint{2.866521in}{1.849698in}}%
\pgfpathlineto{\pgfqpoint{2.869746in}{1.846560in}}%
\pgfpathlineto{\pgfqpoint{2.872972in}{1.846664in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{1.840721in}}%
\pgfpathlineto{\pgfqpoint{2.885993in}{1.840360in}}%
\pgfpathlineto{\pgfqpoint{2.895910in}{1.821382in}}%
\pgfpathlineto{\pgfqpoint{2.899239in}{1.820631in}}%
\pgfpathlineto{\pgfqpoint{2.902576in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{2.905912in}{1.805571in}}%
\pgfpathlineto{\pgfqpoint{2.909244in}{1.790427in}}%
\pgfpathlineto{\pgfqpoint{2.912498in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{2.915573in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.697156in}}%
\pgfpathlineto{\pgfqpoint{2.921198in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{2.923968in}{1.861754in}}%
\pgfpathlineto{\pgfqpoint{2.926777in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{2.929623in}{1.863885in}}%
\pgfpathlineto{\pgfqpoint{2.935375in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.854363in}}%
\pgfpathlineto{\pgfqpoint{2.941147in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{2.949768in}{1.859534in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{2.955499in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{2.961224in}{1.843823in}}%
\pgfpathlineto{\pgfqpoint{2.964077in}{1.840026in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.843014in}}%
\pgfpathlineto{\pgfqpoint{2.972606in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{2.975446in}{1.843498in}}%
\pgfpathlineto{\pgfqpoint{2.978285in}{1.841529in}}%
\pgfpathlineto{\pgfqpoint{2.981124in}{1.842416in}}%
\pgfpathlineto{\pgfqpoint{2.983962in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{2.986799in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{2.989637in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{2.992474in}{1.841695in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{1.824312in}}%
\pgfpathlineto{\pgfqpoint{3.000825in}{1.821387in}}%
\pgfpathlineto{\pgfqpoint{3.013852in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{3.024059in}{1.860491in}}%
\pgfpathlineto{\pgfqpoint{3.029275in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{3.031919in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{3.034591in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{3.040011in}{1.854171in}}%
\pgfpathlineto{\pgfqpoint{3.048220in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{3.050898in}{1.834835in}}%
\pgfpathlineto{\pgfqpoint{3.053519in}{1.847663in}}%
\pgfpathlineto{\pgfqpoint{3.056130in}{1.899523in}}%
\pgfpathlineto{\pgfqpoint{3.058765in}{1.908803in}}%
\pgfpathlineto{\pgfqpoint{3.061413in}{1.905774in}}%
\pgfpathlineto{\pgfqpoint{3.064054in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{3.069295in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{3.080009in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{3.082859in}{1.950931in}}%
\pgfpathlineto{\pgfqpoint{3.085820in}{1.944604in}}%
\pgfpathlineto{\pgfqpoint{3.088864in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{3.091969in}{1.885042in}}%
\pgfpathlineto{\pgfqpoint{3.095151in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{3.105250in}{1.864355in}}%
\pgfpathlineto{\pgfqpoint{3.108803in}{1.861276in}}%
\pgfpathlineto{\pgfqpoint{3.112452in}{1.854630in}}%
\pgfpathlineto{\pgfqpoint{3.116158in}{1.765738in}}%
\pgfpathlineto{\pgfqpoint{3.119777in}{1.646717in}}%
\pgfpathlineto{\pgfqpoint{3.123234in}{1.634215in}}%
\pgfpathlineto{\pgfqpoint{3.126505in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{3.129577in}{1.639037in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.652079in}}%
\pgfpathlineto{\pgfqpoint{3.137535in}{1.685303in}}%
\pgfpathlineto{\pgfqpoint{3.139818in}{1.789561in}}%
\pgfpathlineto{\pgfqpoint{3.142115in}{1.842598in}}%
\pgfpathlineto{\pgfqpoint{3.144454in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.146834in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.149258in}{1.850257in}}%
\pgfpathlineto{\pgfqpoint{3.151732in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{3.156826in}{1.847954in}}%
\pgfpathlineto{\pgfqpoint{3.159439in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{3.162091in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{3.167518in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{3.170287in}{1.842810in}}%
\pgfpathlineto{\pgfqpoint{3.175939in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{1.851412in}}%
\pgfpathlineto{\pgfqpoint{3.184710in}{1.827709in}}%
\pgfpathlineto{\pgfqpoint{3.190445in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{3.193025in}{1.651363in}}%
\pgfpathlineto{\pgfqpoint{3.195317in}{1.652716in}}%
\pgfpathlineto{\pgfqpoint{3.197302in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{3.203167in}{1.850657in}}%
\pgfpathlineto{\pgfqpoint{3.204495in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{3.205850in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{3.207222in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{3.208603in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{3.209981in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{3.211329in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{3.212675in}{1.878739in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{1.888535in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.882290in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832415in}{1.879222in}}%
\pgfpathlineto{\pgfqpoint{0.836327in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{1.964561in}}%
\pgfpathlineto{\pgfqpoint{0.846320in}{1.940281in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{1.954557in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{0.860684in}{1.922833in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.941263in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{0.878144in}{1.949567in}}%
\pgfpathlineto{\pgfqpoint{0.881178in}{1.950235in}}%
\pgfpathlineto{\pgfqpoint{0.884260in}{1.947795in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{1.949592in}}%
\pgfpathlineto{\pgfqpoint{0.890567in}{1.954241in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{0.897081in}{1.959382in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{1.993872in}}%
\pgfpathlineto{\pgfqpoint{0.907498in}{1.999438in}}%
\pgfpathlineto{\pgfqpoint{0.911220in}{2.000067in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{1.928681in}}%
\pgfpathlineto{\pgfqpoint{0.926416in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{0.930118in}{1.943506in}}%
\pgfpathlineto{\pgfqpoint{0.937598in}{2.000512in}}%
\pgfpathlineto{\pgfqpoint{0.945401in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{0.953323in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{0.957189in}{1.912272in}}%
\pgfpathlineto{\pgfqpoint{0.960934in}{1.878150in}}%
\pgfpathlineto{\pgfqpoint{0.964566in}{1.912963in}}%
\pgfpathlineto{\pgfqpoint{0.968236in}{1.978053in}}%
\pgfpathlineto{\pgfqpoint{0.972077in}{2.002048in}}%
\pgfpathlineto{\pgfqpoint{0.976085in}{1.980451in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{1.832972in}}%
\pgfpathlineto{\pgfqpoint{0.996684in}{1.823007in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{1.826738in}}%
\pgfpathlineto{\pgfqpoint{1.004510in}{1.887746in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{1.910407in}}%
\pgfpathlineto{\pgfqpoint{1.012191in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{1.016087in}{1.970131in}}%
\pgfpathlineto{\pgfqpoint{1.020057in}{1.973604in}}%
\pgfpathlineto{\pgfqpoint{1.024066in}{1.960294in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{1.941902in}}%
\pgfpathlineto{\pgfqpoint{1.032096in}{1.943022in}}%
\pgfpathlineto{\pgfqpoint{1.036125in}{1.954194in}}%
\pgfpathlineto{\pgfqpoint{1.040199in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{1.044321in}{1.945709in}}%
\pgfpathlineto{\pgfqpoint{1.048477in}{1.926633in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.875151in}}%
\pgfpathlineto{\pgfqpoint{1.064497in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{1.072322in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{1.076252in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{1.080128in}{1.899575in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.916412in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.948770in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{1.962853in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{1.966697in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.966657in}}%
\pgfpathlineto{\pgfqpoint{1.103745in}{1.974533in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{1.112166in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{1.958984in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{1.925114in}}%
\pgfpathlineto{\pgfqpoint{1.129359in}{1.920469in}}%
\pgfpathlineto{\pgfqpoint{1.137734in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{1.146203in}{2.007542in}}%
\pgfpathlineto{\pgfqpoint{1.150636in}{2.027908in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{1.997203in}}%
\pgfpathlineto{\pgfqpoint{1.159765in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{1.168519in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{1.954637in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{1.923486in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{1.932429in}}%
\pgfpathlineto{\pgfqpoint{1.190005in}{1.987492in}}%
\pgfpathlineto{\pgfqpoint{1.194440in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{1.198869in}{1.893017in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{1.932726in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.947999in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{1.993572in}}%
\pgfpathlineto{\pgfqpoint{1.221862in}{1.966624in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.909736in}}%
\pgfpathlineto{\pgfqpoint{1.231528in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{1.236345in}{1.945180in}}%
\pgfpathlineto{\pgfqpoint{1.241183in}{1.950850in}}%
\pgfpathlineto{\pgfqpoint{1.246022in}{1.927467in}}%
\pgfpathlineto{\pgfqpoint{1.250770in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{1.255337in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{1.271160in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{1.274805in}{1.956078in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{2.006527in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{2.013566in}}%
\pgfpathlineto{\pgfqpoint{1.286430in}{2.013856in}}%
\pgfpathlineto{\pgfqpoint{1.294914in}{2.021514in}}%
\pgfpathlineto{\pgfqpoint{1.299370in}{2.030478in}}%
\pgfpathlineto{\pgfqpoint{1.308716in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.029839in}}%
\pgfpathlineto{\pgfqpoint{1.323322in}{1.888692in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{1.884896in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{1.336818in}{1.825538in}}%
\pgfpathlineto{\pgfqpoint{1.340940in}{1.837592in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{1.352123in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.902597in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{1.932464in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{1.371756in}{1.974439in}}%
\pgfpathlineto{\pgfqpoint{1.375092in}{1.948701in}}%
\pgfpathlineto{\pgfqpoint{1.378420in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{1.965792in}}%
\pgfpathlineto{\pgfqpoint{1.385160in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{1.392169in}{2.003441in}}%
\pgfpathlineto{\pgfqpoint{1.395790in}{1.966353in}}%
\pgfpathlineto{\pgfqpoint{1.399328in}{1.908991in}}%
\pgfpathlineto{\pgfqpoint{1.406256in}{1.986401in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{2.041075in}}%
\pgfpathlineto{\pgfqpoint{1.417646in}{2.060970in}}%
\pgfpathlineto{\pgfqpoint{1.421846in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{1.426232in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{1.430756in}{2.025303in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{2.016129in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{2.034512in}}%
\pgfpathlineto{\pgfqpoint{1.444812in}{2.026653in}}%
\pgfpathlineto{\pgfqpoint{1.449689in}{2.025524in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{2.018982in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{1.946929in}}%
\pgfpathlineto{\pgfqpoint{1.464459in}{1.901103in}}%
\pgfpathlineto{\pgfqpoint{1.469123in}{1.899879in}}%
\pgfpathlineto{\pgfqpoint{1.478123in}{1.999228in}}%
\pgfpathlineto{\pgfqpoint{1.482620in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{2.013671in}}%
\pgfpathlineto{\pgfqpoint{1.491717in}{2.024241in}}%
\pgfpathlineto{\pgfqpoint{1.496367in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{1.501091in}{2.025980in}}%
\pgfpathlineto{\pgfqpoint{1.505883in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{1.510708in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{1.515434in}{1.899812in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.921072in}}%
\pgfpathlineto{\pgfqpoint{1.524429in}{1.847832in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{1.721423in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{1.906176in}}%
\pgfpathlineto{\pgfqpoint{1.539159in}{1.910472in}}%
\pgfpathlineto{\pgfqpoint{1.545653in}{2.028162in}}%
\pgfpathlineto{\pgfqpoint{1.549008in}{1.988909in}}%
\pgfpathlineto{\pgfqpoint{1.552278in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{1.896606in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.948941in}}%
\pgfpathlineto{\pgfqpoint{1.564131in}{1.957808in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.909619in}}%
\pgfpathlineto{\pgfqpoint{1.569879in}{1.918079in}}%
\pgfpathlineto{\pgfqpoint{1.582338in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{1.590202in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{1.594488in}{2.017493in}}%
\pgfpathlineto{\pgfqpoint{1.598900in}{2.003455in}}%
\pgfpathlineto{\pgfqpoint{1.603319in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{1.607620in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{1.611783in}{1.911086in}}%
\pgfpathlineto{\pgfqpoint{1.615887in}{1.961819in}}%
\pgfpathlineto{\pgfqpoint{1.620025in}{1.994958in}}%
\pgfpathlineto{\pgfqpoint{1.624170in}{1.960143in}}%
\pgfpathlineto{\pgfqpoint{1.628209in}{1.916716in}}%
\pgfpathlineto{\pgfqpoint{1.632106in}{1.959559in}}%
\pgfpathlineto{\pgfqpoint{1.635985in}{2.016203in}}%
\pgfpathlineto{\pgfqpoint{1.639921in}{2.019781in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{2.030510in}}%
\pgfpathlineto{\pgfqpoint{1.648043in}{2.031962in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{1.997725in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{1.883621in}}%
\pgfpathlineto{\pgfqpoint{1.660380in}{1.831783in}}%
\pgfpathlineto{\pgfqpoint{1.664117in}{1.837370in}}%
\pgfpathlineto{\pgfqpoint{1.667648in}{1.851471in}}%
\pgfpathlineto{\pgfqpoint{1.670983in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{1.674039in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{1.676662in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.678731in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.680170in}{1.749742in}}%
\pgfpathlineto{\pgfqpoint{1.683189in}{1.919695in}}%
\pgfpathlineto{\pgfqpoint{1.686554in}{2.014451in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.060174in}}%
\pgfpathlineto{\pgfqpoint{1.695159in}{2.043891in}}%
\pgfpathlineto{\pgfqpoint{1.698691in}{1.995198in}}%
\pgfpathlineto{\pgfqpoint{1.702291in}{1.929159in}}%
\pgfpathlineto{\pgfqpoint{1.709432in}{1.951665in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.927740in}}%
\pgfpathlineto{\pgfqpoint{1.720322in}{2.044437in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{2.024114in}}%
\pgfpathlineto{\pgfqpoint{1.732426in}{1.937598in}}%
\pgfpathlineto{\pgfqpoint{1.736399in}{1.856909in}}%
\pgfpathlineto{\pgfqpoint{1.740184in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{1.743834in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{1.747360in}{1.899649in}}%
\pgfpathlineto{\pgfqpoint{1.750789in}{1.916007in}}%
\pgfpathlineto{\pgfqpoint{1.754147in}{1.914297in}}%
\pgfpathlineto{\pgfqpoint{1.757448in}{1.927123in}}%
\pgfpathlineto{\pgfqpoint{1.764307in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{1.768092in}{2.050385in}}%
\pgfpathlineto{\pgfqpoint{1.772130in}{2.052630in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{2.069936in}}%
\pgfpathlineto{\pgfqpoint{1.780958in}{2.069925in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{1.933940in}}%
\pgfpathlineto{\pgfqpoint{1.800052in}{1.930505in}}%
\pgfpathlineto{\pgfqpoint{1.804772in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{1.814188in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.822784in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{1.826243in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.829324in}{1.819994in}}%
\pgfpathlineto{\pgfqpoint{1.832320in}{1.888659in}}%
\pgfpathlineto{\pgfqpoint{1.838297in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{1.841348in}{1.905375in}}%
\pgfpathlineto{\pgfqpoint{1.844454in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{1.847572in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{1.853579in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{1.856306in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{1.861292in}{1.826578in}}%
\pgfpathlineto{\pgfqpoint{1.863600in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{1.769527in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{1.874542in}}%
\pgfpathlineto{\pgfqpoint{1.871462in}{1.885042in}}%
\pgfpathlineto{\pgfqpoint{1.875506in}{1.886725in}}%
\pgfpathlineto{\pgfqpoint{1.882302in}{1.927309in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{1.929310in}}%
\pgfpathlineto{\pgfqpoint{1.890638in}{1.875075in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.865839in}}%
\pgfpathlineto{\pgfqpoint{1.896544in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.858851in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{1.827141in}}%
\pgfpathlineto{\pgfqpoint{1.905665in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{1.908572in}{1.763686in}}%
\pgfpathlineto{\pgfqpoint{1.911462in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{1.917380in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{1.920401in}{1.859739in}}%
\pgfpathlineto{\pgfqpoint{1.923475in}{1.861250in}}%
\pgfpathlineto{\pgfqpoint{1.926598in}{1.854504in}}%
\pgfpathlineto{\pgfqpoint{1.935829in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{1.938706in}{1.751274in}}%
\pgfpathlineto{\pgfqpoint{1.941465in}{1.769951in}}%
\pgfpathlineto{\pgfqpoint{1.944191in}{1.849568in}}%
\pgfpathlineto{\pgfqpoint{1.946954in}{1.867395in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{1.864157in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{1.866278in}}%
\pgfpathlineto{\pgfqpoint{1.955502in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{1.961359in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{1.967192in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{1.970081in}{1.854009in}}%
\pgfpathlineto{\pgfqpoint{1.975736in}{1.868261in}}%
\pgfpathlineto{\pgfqpoint{1.978514in}{1.893875in}}%
\pgfpathlineto{\pgfqpoint{1.987048in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.995758in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{2.001084in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{2.006046in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{2.008353in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{2.010544in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{2.012523in}{1.779679in}}%
\pgfpathlineto{\pgfqpoint{2.015509in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{2.016884in}{1.851069in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{2.018956in}{1.918503in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{1.886229in}}%
\pgfpathlineto{\pgfqpoint{2.022846in}{1.867112in}}%
\pgfpathlineto{\pgfqpoint{2.023802in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{2.029952in}{1.954422in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.958928in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{2.044873in}{1.865529in}}%
\pgfpathlineto{\pgfqpoint{2.047529in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.050196in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.052881in}{1.860206in}}%
\pgfpathlineto{\pgfqpoint{2.055595in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{2.058346in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{2.066807in}{1.848316in}}%
\pgfpathlineto{\pgfqpoint{2.069645in}{1.839074in}}%
\pgfpathlineto{\pgfqpoint{2.072475in}{1.863420in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{1.876400in}}%
\pgfpathlineto{\pgfqpoint{2.081018in}{1.886394in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{1.892223in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.892684in}}%
\pgfpathlineto{\pgfqpoint{2.089578in}{1.895934in}}%
\pgfpathlineto{\pgfqpoint{2.095242in}{1.913535in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{2.103971in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{1.917098in}}%
\pgfpathlineto{\pgfqpoint{2.118944in}{1.919003in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{1.911892in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{1.901442in}}%
\pgfpathlineto{\pgfqpoint{2.127731in}{1.906472in}}%
\pgfpathlineto{\pgfqpoint{2.130573in}{1.907212in}}%
\pgfpathlineto{\pgfqpoint{2.133379in}{1.911397in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{1.922091in}}%
\pgfpathlineto{\pgfqpoint{2.141700in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{2.144485in}{1.930601in}}%
\pgfpathlineto{\pgfqpoint{2.147294in}{1.931872in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{1.910549in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{1.894614in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{2.166739in}{1.851221in}}%
\pgfpathlineto{\pgfqpoint{2.169160in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{1.916308in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{1.952935in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{1.958905in}}%
\pgfpathlineto{\pgfqpoint{2.186530in}{1.962574in}}%
\pgfpathlineto{\pgfqpoint{2.192653in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{2.195773in}{1.917059in}}%
\pgfpathlineto{\pgfqpoint{2.198936in}{1.922704in}}%
\pgfpathlineto{\pgfqpoint{2.205509in}{1.955192in}}%
\pgfpathlineto{\pgfqpoint{2.212597in}{1.971683in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{1.985724in}}%
\pgfpathlineto{\pgfqpoint{2.220337in}{1.985419in}}%
\pgfpathlineto{\pgfqpoint{2.224455in}{1.960845in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{2.237225in}{1.872042in}}%
\pgfpathlineto{\pgfqpoint{2.245966in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{2.250403in}{1.859858in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{1.849845in}}%
\pgfpathlineto{\pgfqpoint{2.263805in}{1.712811in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{1.673074in}}%
\pgfpathlineto{\pgfqpoint{2.272191in}{1.683579in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{1.696475in}}%
\pgfpathlineto{\pgfqpoint{2.279518in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.282763in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.288878in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{2.291950in}{1.852097in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{1.863909in}}%
\pgfpathlineto{\pgfqpoint{2.304658in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{2.307923in}{1.844661in}}%
\pgfpathlineto{\pgfqpoint{2.311213in}{1.845535in}}%
\pgfpathlineto{\pgfqpoint{2.317924in}{1.861610in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{2.332007in}{1.802344in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{2.339068in}{1.718454in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{1.720727in}}%
\pgfpathlineto{\pgfqpoint{2.345824in}{1.707561in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{2.352067in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357442in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{1.691264in}}%
\pgfpathlineto{\pgfqpoint{2.362355in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{2.365861in}{1.893699in}}%
\pgfpathlineto{\pgfqpoint{2.367235in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{2.373110in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{2.382143in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.385751in}{2.071685in}}%
\pgfpathlineto{\pgfqpoint{2.389528in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{2.397465in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{2.401660in}{2.004265in}}%
\pgfpathlineto{\pgfqpoint{2.405993in}{1.986832in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{1.920243in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{1.745201in}}%
\pgfpathlineto{\pgfqpoint{2.424091in}{1.665158in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.816357in}}%
\pgfpathlineto{\pgfqpoint{2.433044in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{2.437618in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{2.442256in}{1.742367in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.451511in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{1.675802in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{1.694441in}}%
\pgfpathlineto{\pgfqpoint{2.463020in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.466118in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.469055in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{2.471960in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{2.474781in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.479968in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{2.482640in}{1.856254in}}%
\pgfpathlineto{\pgfqpoint{2.485487in}{1.871903in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{2.491523in}{1.816749in}}%
\pgfpathlineto{\pgfqpoint{2.494638in}{1.818355in}}%
\pgfpathlineto{\pgfqpoint{2.497810in}{1.835774in}}%
\pgfpathlineto{\pgfqpoint{2.501054in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{2.507433in}{1.670366in}}%
\pgfpathlineto{\pgfqpoint{2.513482in}{1.902950in}}%
\pgfpathlineto{\pgfqpoint{2.516693in}{1.971189in}}%
\pgfpathlineto{\pgfqpoint{2.520092in}{1.990546in}}%
\pgfpathlineto{\pgfqpoint{2.523671in}{1.995297in}}%
\pgfpathlineto{\pgfqpoint{2.527388in}{1.962571in}}%
\pgfpathlineto{\pgfqpoint{2.531197in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{2.539084in}{1.988633in}}%
\pgfpathlineto{\pgfqpoint{2.543190in}{1.976125in}}%
\pgfpathlineto{\pgfqpoint{2.547411in}{1.940820in}}%
\pgfpathlineto{\pgfqpoint{2.551748in}{1.884916in}}%
\pgfpathlineto{\pgfqpoint{2.560651in}{1.666113in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{1.669429in}}%
\pgfpathlineto{\pgfqpoint{2.569429in}{1.684368in}}%
\pgfpathlineto{\pgfqpoint{2.573900in}{1.717596in}}%
\pgfpathlineto{\pgfqpoint{2.578450in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{2.583089in}{1.761233in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{1.764364in}}%
\pgfpathlineto{\pgfqpoint{2.597484in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{2.602275in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.606883in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.611410in}{1.715646in}}%
\pgfpathlineto{\pgfqpoint{2.615875in}{1.665652in}}%
\pgfpathlineto{\pgfqpoint{2.620115in}{1.676117in}}%
\pgfpathlineto{\pgfqpoint{2.624071in}{1.689419in}}%
\pgfpathlineto{\pgfqpoint{2.627711in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.634130in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.637001in}{1.670983in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{2.651853in}{1.849102in}}%
\pgfpathlineto{\pgfqpoint{2.655001in}{1.849223in}}%
\pgfpathlineto{\pgfqpoint{2.658205in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{2.671641in}{1.842977in}}%
\pgfpathlineto{\pgfqpoint{2.675155in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{2.678722in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{2.682334in}{1.817438in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{1.819684in}}%
\pgfpathlineto{\pgfqpoint{2.689708in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{2.693462in}{1.818756in}}%
\pgfpathlineto{\pgfqpoint{2.701071in}{1.825742in}}%
\pgfpathlineto{\pgfqpoint{2.704918in}{1.814331in}}%
\pgfpathlineto{\pgfqpoint{2.708771in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.811747in}}%
\pgfpathlineto{\pgfqpoint{2.720362in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{2.724251in}{1.819122in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{1.813148in}}%
\pgfpathlineto{\pgfqpoint{2.736037in}{1.812638in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{1.806511in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{1.806714in}}%
\pgfpathlineto{\pgfqpoint{2.747973in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{2.760026in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{2.764072in}{1.792306in}}%
\pgfpathlineto{\pgfqpoint{2.768127in}{1.796953in}}%
\pgfpathlineto{\pgfqpoint{2.772186in}{1.794933in}}%
\pgfpathlineto{\pgfqpoint{2.776245in}{1.809717in}}%
\pgfpathlineto{\pgfqpoint{2.780313in}{1.806233in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{2.792530in}{1.819244in}}%
\pgfpathlineto{\pgfqpoint{2.796604in}{1.823918in}}%
\pgfpathlineto{\pgfqpoint{2.800678in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{2.812839in}{1.791227in}}%
\pgfpathlineto{\pgfqpoint{2.816828in}{1.792574in}}%
\pgfpathlineto{\pgfqpoint{2.820769in}{1.799197in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{2.832245in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{2.843106in}{1.809347in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{1.812166in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{2.853443in}{1.822795in}}%
\pgfpathlineto{\pgfqpoint{2.856778in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{2.860053in}{1.822456in}}%
\pgfpathlineto{\pgfqpoint{2.863293in}{1.844963in}}%
\pgfpathlineto{\pgfqpoint{2.866521in}{1.849698in}}%
\pgfpathlineto{\pgfqpoint{2.869746in}{1.846560in}}%
\pgfpathlineto{\pgfqpoint{2.872972in}{1.846664in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{1.840721in}}%
\pgfpathlineto{\pgfqpoint{2.885993in}{1.840360in}}%
\pgfpathlineto{\pgfqpoint{2.895910in}{1.821382in}}%
\pgfpathlineto{\pgfqpoint{2.899239in}{1.820631in}}%
\pgfpathlineto{\pgfqpoint{2.902576in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{2.905912in}{1.805571in}}%
\pgfpathlineto{\pgfqpoint{2.909244in}{1.790427in}}%
\pgfpathlineto{\pgfqpoint{2.912498in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{2.915573in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.697156in}}%
\pgfpathlineto{\pgfqpoint{2.921198in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{2.923968in}{1.861754in}}%
\pgfpathlineto{\pgfqpoint{2.926777in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{2.929623in}{1.863885in}}%
\pgfpathlineto{\pgfqpoint{2.935375in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.854363in}}%
\pgfpathlineto{\pgfqpoint{2.941147in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{2.949768in}{1.859534in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{2.955499in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{2.961224in}{1.843823in}}%
\pgfpathlineto{\pgfqpoint{2.964077in}{1.840026in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.843014in}}%
\pgfpathlineto{\pgfqpoint{2.972606in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{2.975446in}{1.843498in}}%
\pgfpathlineto{\pgfqpoint{2.978285in}{1.841529in}}%
\pgfpathlineto{\pgfqpoint{2.981124in}{1.842416in}}%
\pgfpathlineto{\pgfqpoint{2.983962in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{2.986799in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{2.989637in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{2.992474in}{1.841695in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{1.824312in}}%
\pgfpathlineto{\pgfqpoint{3.000825in}{1.821387in}}%
\pgfpathlineto{\pgfqpoint{3.013852in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{3.024059in}{1.860491in}}%
\pgfpathlineto{\pgfqpoint{3.029275in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{3.031919in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{3.034591in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{3.040011in}{1.854171in}}%
\pgfpathlineto{\pgfqpoint{3.048220in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{3.050898in}{1.834835in}}%
\pgfpathlineto{\pgfqpoint{3.053519in}{1.847663in}}%
\pgfpathlineto{\pgfqpoint{3.056130in}{1.899523in}}%
\pgfpathlineto{\pgfqpoint{3.058765in}{1.908803in}}%
\pgfpathlineto{\pgfqpoint{3.061413in}{1.905774in}}%
\pgfpathlineto{\pgfqpoint{3.064054in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{3.069295in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{3.080009in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{3.082859in}{1.950931in}}%
\pgfpathlineto{\pgfqpoint{3.085820in}{1.944604in}}%
\pgfpathlineto{\pgfqpoint{3.088864in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{3.091969in}{1.885042in}}%
\pgfpathlineto{\pgfqpoint{3.095151in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{3.105250in}{1.864355in}}%
\pgfpathlineto{\pgfqpoint{3.108803in}{1.861276in}}%
\pgfpathlineto{\pgfqpoint{3.112452in}{1.854630in}}%
\pgfpathlineto{\pgfqpoint{3.119777in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.135098in}{1.670524in}}%
\pgfpathlineto{\pgfqpoint{3.137535in}{1.685303in}}%
\pgfpathlineto{\pgfqpoint{3.139818in}{1.789561in}}%
\pgfpathlineto{\pgfqpoint{3.142115in}{1.842598in}}%
\pgfpathlineto{\pgfqpoint{3.144454in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.146834in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{3.149258in}{1.850257in}}%
\pgfpathlineto{\pgfqpoint{3.151732in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{3.156826in}{1.847954in}}%
\pgfpathlineto{\pgfqpoint{3.159439in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{3.162091in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{3.167518in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{3.170287in}{1.842810in}}%
\pgfpathlineto{\pgfqpoint{3.175939in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{1.851412in}}%
\pgfpathlineto{\pgfqpoint{3.184710in}{1.827709in}}%
\pgfpathlineto{\pgfqpoint{3.190445in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{3.193025in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.195317in}{1.675947in}}%
\pgfpathlineto{\pgfqpoint{3.199004in}{1.732989in}}%
\pgfpathlineto{\pgfqpoint{3.203167in}{1.850657in}}%
\pgfpathlineto{\pgfqpoint{3.204495in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{3.205850in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{3.207222in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{3.208603in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{3.209981in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{3.211329in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{3.212675in}{1.878739in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{1.888535in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.882290in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832446in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{0.836481in}{1.994945in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{1.998118in}}%
\pgfpathlineto{\pgfqpoint{0.841118in}{1.990413in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{2.086497in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{2.121562in}}%
\pgfpathlineto{\pgfqpoint{0.852329in}{2.123609in}}%
\pgfpathlineto{\pgfqpoint{0.855551in}{2.056607in}}%
\pgfpathlineto{\pgfqpoint{0.858819in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{0.862121in}{2.023341in}}%
\pgfpathlineto{\pgfqpoint{0.865431in}{1.989093in}}%
\pgfpathlineto{\pgfqpoint{0.868714in}{1.975512in}}%
\pgfpathlineto{\pgfqpoint{0.871981in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{0.878607in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{2.014554in}}%
\pgfpathlineto{\pgfqpoint{0.885358in}{2.009896in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{2.036899in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{0.895765in}{2.055360in}}%
\pgfpathlineto{\pgfqpoint{0.899354in}{2.037312in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{0.906668in}{2.044469in}}%
\pgfpathlineto{\pgfqpoint{0.910408in}{2.054966in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{2.115075in}}%
\pgfpathlineto{\pgfqpoint{0.918204in}{2.127186in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{2.093226in}}%
\pgfpathlineto{\pgfqpoint{0.926374in}{2.005068in}}%
\pgfpathlineto{\pgfqpoint{0.930408in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{1.990925in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{2.020604in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{0.949655in}{2.011603in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{2.004865in}}%
\pgfpathlineto{\pgfqpoint{0.957060in}{2.001456in}}%
\pgfpathlineto{\pgfqpoint{0.960729in}{1.993259in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{2.000841in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{0.971802in}{1.908657in}}%
\pgfpathlineto{\pgfqpoint{0.975464in}{1.915711in}}%
\pgfpathlineto{\pgfqpoint{0.979196in}{2.022296in}}%
\pgfpathlineto{\pgfqpoint{0.983072in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{0.987089in}{2.009804in}}%
\pgfpathlineto{\pgfqpoint{0.995403in}{1.942767in}}%
\pgfpathlineto{\pgfqpoint{0.999624in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{1.008023in}{1.914506in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{2.032815in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{2.041222in}}%
\pgfpathlineto{\pgfqpoint{1.041183in}{2.023672in}}%
\pgfpathlineto{\pgfqpoint{1.049661in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{1.053754in}{1.862443in}}%
\pgfpathlineto{\pgfqpoint{1.061706in}{1.950037in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{1.958131in}}%
\pgfpathlineto{\pgfqpoint{1.069536in}{1.958508in}}%
\pgfpathlineto{\pgfqpoint{1.077292in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{1.081161in}{1.980599in}}%
\pgfpathlineto{\pgfqpoint{1.085041in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{1.088909in}{1.962445in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{1.974829in}}%
\pgfpathlineto{\pgfqpoint{1.096613in}{2.000567in}}%
\pgfpathlineto{\pgfqpoint{1.104394in}{2.026458in}}%
\pgfpathlineto{\pgfqpoint{1.108339in}{2.021456in}}%
\pgfpathlineto{\pgfqpoint{1.112317in}{2.018612in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{2.007428in}}%
\pgfpathlineto{\pgfqpoint{1.120322in}{1.988772in}}%
\pgfpathlineto{\pgfqpoint{1.124281in}{1.923604in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{1.879157in}}%
\pgfpathlineto{\pgfqpoint{1.131808in}{1.917537in}}%
\pgfpathlineto{\pgfqpoint{1.135413in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{1.138946in}{1.943675in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.942793in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{1.944364in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{1.152580in}{1.948220in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.976065in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{1.968870in}}%
\pgfpathlineto{\pgfqpoint{1.175451in}{1.894683in}}%
\pgfpathlineto{\pgfqpoint{1.184470in}{1.979228in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{1.193858in}{2.003289in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{1.926157in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{1.917121in}}%
\pgfpathlineto{\pgfqpoint{1.210170in}{1.971009in}}%
\pgfpathlineto{\pgfqpoint{1.213542in}{2.019767in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.020468in}}%
\pgfpathlineto{\pgfqpoint{1.224340in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{1.232001in}{1.968335in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.955677in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{1.952132in}}%
\pgfpathlineto{\pgfqpoint{1.243495in}{1.944151in}}%
\pgfpathlineto{\pgfqpoint{1.247252in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.953607in}}%
\pgfpathlineto{\pgfqpoint{1.261801in}{1.983625in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{2.016625in}}%
\pgfpathlineto{\pgfqpoint{1.268995in}{2.021896in}}%
\pgfpathlineto{\pgfqpoint{1.272634in}{2.020364in}}%
\pgfpathlineto{\pgfqpoint{1.280005in}{2.041757in}}%
\pgfpathlineto{\pgfqpoint{1.283741in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{1.287500in}{2.036267in}}%
\pgfpathlineto{\pgfqpoint{1.291277in}{2.036832in}}%
\pgfpathlineto{\pgfqpoint{1.295072in}{2.036090in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{1.302718in}{2.042313in}}%
\pgfpathlineto{\pgfqpoint{1.306571in}{2.041697in}}%
\pgfpathlineto{\pgfqpoint{1.310438in}{2.032219in}}%
\pgfpathlineto{\pgfqpoint{1.314269in}{1.965312in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{1.321674in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{1.328750in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{1.992291in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{2.018525in}}%
\pgfpathlineto{\pgfqpoint{1.338883in}{1.993779in}}%
\pgfpathlineto{\pgfqpoint{1.342078in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{2.026319in}}%
\pgfpathlineto{\pgfqpoint{1.356074in}{2.024588in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{2.010301in}}%
\pgfpathlineto{\pgfqpoint{1.361314in}{2.015298in}}%
\pgfpathlineto{\pgfqpoint{1.366521in}{2.048352in}}%
\pgfpathlineto{\pgfqpoint{1.369176in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{1.374612in}{2.039348in}}%
\pgfpathlineto{\pgfqpoint{1.377375in}{2.042167in}}%
\pgfpathlineto{\pgfqpoint{1.380170in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{2.041131in}}%
\pgfpathlineto{\pgfqpoint{1.385878in}{2.025816in}}%
\pgfpathlineto{\pgfqpoint{1.388785in}{2.023228in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{1.408448in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{2.077225in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{2.021679in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.430098in}{2.013690in}}%
\pgfpathlineto{\pgfqpoint{1.433636in}{1.996932in}}%
\pgfpathlineto{\pgfqpoint{1.437131in}{2.007576in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{2.008974in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.985646in}}%
\pgfpathlineto{\pgfqpoint{1.450715in}{1.980964in}}%
\pgfpathlineto{\pgfqpoint{1.454014in}{1.983497in}}%
\pgfpathlineto{\pgfqpoint{1.457281in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{1.460512in}{1.982653in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{1.988780in}}%
\pgfpathlineto{\pgfqpoint{1.466869in}{1.985416in}}%
\pgfpathlineto{\pgfqpoint{1.469990in}{1.989298in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{1.476153in}{2.003808in}}%
\pgfpathlineto{\pgfqpoint{1.479233in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{1.482329in}{2.000135in}}%
\pgfpathlineto{\pgfqpoint{1.485440in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{1.988242in}}%
\pgfpathlineto{\pgfqpoint{1.494879in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{1.498049in}{1.973118in}}%
\pgfpathlineto{\pgfqpoint{1.501205in}{1.979185in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.928924in}}%
\pgfpathlineto{\pgfqpoint{1.507313in}{1.920979in}}%
\pgfpathlineto{\pgfqpoint{1.513045in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{1.521462in}{2.000555in}}%
\pgfpathlineto{\pgfqpoint{1.527148in}{1.999452in}}%
\pgfpathlineto{\pgfqpoint{1.530024in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{1.532897in}{1.969977in}}%
\pgfpathlineto{\pgfqpoint{1.535752in}{1.963502in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.989331in}}%
\pgfpathlineto{\pgfqpoint{1.541516in}{2.038070in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{1.547619in}{2.016876in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{1.930480in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.926149in}}%
\pgfpathlineto{\pgfqpoint{1.559442in}{1.951859in}}%
\pgfpathlineto{\pgfqpoint{1.562237in}{1.961933in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{1.976867in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{2.007381in}}%
\pgfpathlineto{\pgfqpoint{1.570532in}{2.022755in}}%
\pgfpathlineto{\pgfqpoint{1.579319in}{2.097864in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{1.982610in}}%
\pgfpathlineto{\pgfqpoint{1.592067in}{1.981799in}}%
\pgfpathlineto{\pgfqpoint{1.595202in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{1.598290in}{1.960670in}}%
\pgfpathlineto{\pgfqpoint{1.601326in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{1.604315in}{1.970766in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{2.057137in}}%
\pgfpathlineto{\pgfqpoint{1.613455in}{2.059682in}}%
\pgfpathlineto{\pgfqpoint{1.616630in}{2.034178in}}%
\pgfpathlineto{\pgfqpoint{1.619826in}{2.019268in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.035681in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{2.038891in}}%
\pgfpathlineto{\pgfqpoint{1.629579in}{1.995965in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{1.981130in}}%
\pgfpathlineto{\pgfqpoint{1.636072in}{2.011645in}}%
\pgfpathlineto{\pgfqpoint{1.639339in}{1.999252in}}%
\pgfpathlineto{\pgfqpoint{1.655477in}{1.882916in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.661376in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{1.668845in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{1.914703in}}%
\pgfpathlineto{\pgfqpoint{1.674523in}{1.904501in}}%
\pgfpathlineto{\pgfqpoint{1.676021in}{1.907847in}}%
\pgfpathlineto{\pgfqpoint{1.677372in}{1.925431in}}%
\pgfpathlineto{\pgfqpoint{1.679740in}{1.909873in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{1.688281in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{1.690390in}{2.055447in}}%
\pgfpathlineto{\pgfqpoint{1.692699in}{2.055982in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{2.035828in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.005821in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{2.004075in}}%
\pgfpathlineto{\pgfqpoint{1.705740in}{2.011702in}}%
\pgfpathlineto{\pgfqpoint{1.708491in}{2.038380in}}%
\pgfpathlineto{\pgfqpoint{1.711307in}{2.039823in}}%
\pgfpathlineto{\pgfqpoint{1.714167in}{2.007438in}}%
\pgfpathlineto{\pgfqpoint{1.716991in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{1.719737in}{1.931649in}}%
\pgfpathlineto{\pgfqpoint{1.722393in}{1.929591in}}%
\pgfpathlineto{\pgfqpoint{1.727564in}{1.982262in}}%
\pgfpathlineto{\pgfqpoint{1.730160in}{1.994134in}}%
\pgfpathlineto{\pgfqpoint{1.732799in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.735513in}{2.028198in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{2.021216in}}%
\pgfpathlineto{\pgfqpoint{1.741150in}{2.024819in}}%
\pgfpathlineto{\pgfqpoint{1.744052in}{2.006268in}}%
\pgfpathlineto{\pgfqpoint{1.747001in}{2.029726in}}%
\pgfpathlineto{\pgfqpoint{1.750013in}{2.015940in}}%
\pgfpathlineto{\pgfqpoint{1.753052in}{2.012884in}}%
\pgfpathlineto{\pgfqpoint{1.756158in}{2.065136in}}%
\pgfpathlineto{\pgfqpoint{1.759376in}{2.078868in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{1.982696in}}%
\pgfpathlineto{\pgfqpoint{1.772845in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{1.776250in}{1.973538in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{1.983366in}}%
\pgfpathlineto{\pgfqpoint{1.789970in}{2.004906in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{2.007248in}}%
\pgfpathlineto{\pgfqpoint{1.796873in}{2.002394in}}%
\pgfpathlineto{\pgfqpoint{1.800332in}{2.000692in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{1.810736in}{1.959793in}}%
\pgfpathlineto{\pgfqpoint{1.814142in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{1.849383in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{1.826459in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{1.831861in}{1.890265in}}%
\pgfpathlineto{\pgfqpoint{1.834487in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.842251in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{1.844811in}{1.871024in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{1.852368in}{1.855259in}}%
\pgfpathlineto{\pgfqpoint{1.857244in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{1.859623in}{1.851933in}}%
\pgfpathlineto{\pgfqpoint{1.861960in}{1.854342in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{1.849804in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.848512in}}%
\pgfpathlineto{\pgfqpoint{1.870884in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{1.873043in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{1.875190in}{1.856668in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{1.881651in}{1.860009in}}%
\pgfpathlineto{\pgfqpoint{1.883834in}{1.858901in}}%
\pgfpathlineto{\pgfqpoint{1.886046in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{1.888290in}{1.858432in}}%
\pgfpathlineto{\pgfqpoint{1.890569in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{1.892884in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{1.859609in}}%
\pgfpathlineto{\pgfqpoint{1.897639in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.850136in}}%
\pgfpathlineto{\pgfqpoint{1.902536in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{1.905021in}{1.850583in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{1.861957in}}%
\pgfpathlineto{\pgfqpoint{1.912708in}{1.861126in}}%
\pgfpathlineto{\pgfqpoint{1.915360in}{1.851857in}}%
\pgfpathlineto{\pgfqpoint{1.920778in}{1.860914in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{1.929228in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{1.935015in}{1.843997in}}%
\pgfpathlineto{\pgfqpoint{1.937951in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{1.940913in}{1.839710in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{1.847166in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{1.851979in}}%
\pgfpathlineto{\pgfqpoint{1.956182in}{1.847957in}}%
\pgfpathlineto{\pgfqpoint{1.959302in}{1.846710in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{1.833970in}}%
\pgfpathlineto{\pgfqpoint{1.971501in}{1.830337in}}%
\pgfpathlineto{\pgfqpoint{1.974379in}{1.826059in}}%
\pgfpathlineto{\pgfqpoint{1.977166in}{1.869527in}}%
\pgfpathlineto{\pgfqpoint{1.979976in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{1.982869in}{1.985172in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{1.979454in}}%
\pgfpathlineto{\pgfqpoint{1.988821in}{1.950887in}}%
\pgfpathlineto{\pgfqpoint{1.991795in}{1.937343in}}%
\pgfpathlineto{\pgfqpoint{1.994742in}{1.940301in}}%
\pgfpathlineto{\pgfqpoint{1.997667in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{2.000565in}{1.912266in}}%
\pgfpathlineto{\pgfqpoint{2.003357in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{2.006018in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{2.012731in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{2.014305in}{1.773837in}}%
\pgfpathlineto{\pgfqpoint{2.017861in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{2.018980in}{1.893538in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.868683in}}%
\pgfpathlineto{\pgfqpoint{2.024996in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{2.029332in}{2.035580in}}%
\pgfpathlineto{\pgfqpoint{2.031441in}{2.066132in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{1.893754in}}%
\pgfpathlineto{\pgfqpoint{2.051234in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{2.054355in}{1.893145in}}%
\pgfpathlineto{\pgfqpoint{2.060763in}{1.870236in}}%
\pgfpathlineto{\pgfqpoint{2.070602in}{1.836981in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.829284in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{2.083343in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{2.086327in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.901607in}}%
\pgfpathlineto{\pgfqpoint{2.094840in}{1.912675in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{1.947874in}}%
\pgfpathlineto{\pgfqpoint{2.103188in}{1.992740in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{2.011702in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{1.997846in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{1.955218in}}%
\pgfpathlineto{\pgfqpoint{2.120805in}{1.955025in}}%
\pgfpathlineto{\pgfqpoint{2.123688in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{2.126547in}{1.965783in}}%
\pgfpathlineto{\pgfqpoint{2.129396in}{1.969545in}}%
\pgfpathlineto{\pgfqpoint{2.132245in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{2.140923in}{2.004028in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{2.003267in}}%
\pgfpathlineto{\pgfqpoint{2.149880in}{1.959229in}}%
\pgfpathlineto{\pgfqpoint{2.155816in}{1.953166in}}%
\pgfpathlineto{\pgfqpoint{2.158768in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{2.161716in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.963849in}}%
\pgfpathlineto{\pgfqpoint{2.167635in}{1.960758in}}%
\pgfpathlineto{\pgfqpoint{2.170617in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.179837in}{1.992568in}}%
\pgfpathlineto{\pgfqpoint{2.183038in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{2.186207in}{1.868751in}}%
\pgfpathlineto{\pgfqpoint{2.192298in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{2.195207in}{1.859478in}}%
\pgfpathlineto{\pgfqpoint{2.198035in}{1.871061in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{1.936346in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.939676in}}%
\pgfpathlineto{\pgfqpoint{2.214665in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{2.220615in}{1.968631in}}%
\pgfpathlineto{\pgfqpoint{2.223759in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{1.961880in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{1.941302in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{1.889529in}}%
\pgfpathlineto{\pgfqpoint{2.237445in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{2.248368in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{2.255889in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.259704in}{1.838796in}}%
\pgfpathlineto{\pgfqpoint{2.263547in}{1.794869in}}%
\pgfpathlineto{\pgfqpoint{2.267292in}{1.616753in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{2.276665in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{2.279381in}{1.830673in}}%
\pgfpathlineto{\pgfqpoint{2.282111in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{2.284855in}{1.838585in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{1.843083in}}%
\pgfpathlineto{\pgfqpoint{2.290404in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{2.293226in}{1.854506in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{2.298985in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.304878in}{1.836439in}}%
\pgfpathlineto{\pgfqpoint{2.307856in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.310856in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{2.313890in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.849227in}}%
\pgfpathlineto{\pgfqpoint{2.320094in}{1.854880in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{2.326470in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{2.329672in}{1.808842in}}%
\pgfpathlineto{\pgfqpoint{2.332856in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{2.335899in}{1.666454in}}%
\pgfpathlineto{\pgfqpoint{2.338743in}{1.667481in}}%
\pgfpathlineto{\pgfqpoint{2.341393in}{1.684298in}}%
\pgfpathlineto{\pgfqpoint{2.343918in}{1.779627in}}%
\pgfpathlineto{\pgfqpoint{2.346469in}{1.827097in}}%
\pgfpathlineto{\pgfqpoint{2.349020in}{1.778100in}}%
\pgfpathlineto{\pgfqpoint{2.351523in}{1.775191in}}%
\pgfpathlineto{\pgfqpoint{2.353947in}{1.734312in}}%
\pgfpathlineto{\pgfqpoint{2.356152in}{1.667923in}}%
\pgfpathlineto{\pgfqpoint{2.358036in}{1.678238in}}%
\pgfpathlineto{\pgfqpoint{2.363477in}{1.858999in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{2.371554in}{2.002656in}}%
\pgfpathlineto{\pgfqpoint{2.379407in}{1.902546in}}%
\pgfpathlineto{\pgfqpoint{2.385325in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{2.391347in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{2.397261in}{1.688649in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{1.700914in}}%
\pgfpathlineto{\pgfqpoint{2.402679in}{1.773944in}}%
\pgfpathlineto{\pgfqpoint{2.408037in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.788711in}}%
\pgfpathlineto{\pgfqpoint{2.413531in}{1.792144in}}%
\pgfpathlineto{\pgfqpoint{2.424960in}{1.831420in}}%
\pgfpathlineto{\pgfqpoint{2.427893in}{1.844413in}}%
\pgfpathlineto{\pgfqpoint{2.430849in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.854228in}}%
\pgfpathlineto{\pgfqpoint{2.436834in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{2.449065in}{1.812003in}}%
\pgfpathlineto{\pgfqpoint{2.452154in}{1.807393in}}%
\pgfpathlineto{\pgfqpoint{2.455254in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.813338in}}%
\pgfpathlineto{\pgfqpoint{2.464647in}{1.797755in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{1.667054in}}%
\pgfpathlineto{\pgfqpoint{2.473420in}{1.659390in}}%
\pgfpathlineto{\pgfqpoint{2.478532in}{1.812257in}}%
\pgfpathlineto{\pgfqpoint{2.481121in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{2.486474in}{1.814310in}}%
\pgfpathlineto{\pgfqpoint{2.494774in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{2.503333in}{1.778120in}}%
\pgfpathlineto{\pgfqpoint{2.506121in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{2.508821in}{1.788303in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{2.514302in}{1.818578in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.812979in}}%
\pgfpathlineto{\pgfqpoint{2.522718in}{1.815878in}}%
\pgfpathlineto{\pgfqpoint{2.525576in}{1.815136in}}%
\pgfpathlineto{\pgfqpoint{2.528462in}{1.811144in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{1.813284in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.735420in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{1.697184in}}%
\pgfpathlineto{\pgfqpoint{2.549382in}{1.782442in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{2.555438in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.813367in}}%
\pgfpathlineto{\pgfqpoint{2.564910in}{1.813588in}}%
\pgfpathlineto{\pgfqpoint{2.571458in}{1.806342in}}%
\pgfpathlineto{\pgfqpoint{2.574794in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{2.578166in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{2.585099in}{1.845390in}}%
\pgfpathlineto{\pgfqpoint{2.588692in}{1.832405in}}%
\pgfpathlineto{\pgfqpoint{2.596104in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.599923in}{1.857590in}}%
\pgfpathlineto{\pgfqpoint{2.603819in}{1.848295in}}%
\pgfpathlineto{\pgfqpoint{2.607782in}{1.834365in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.738779in}}%
\pgfpathlineto{\pgfqpoint{2.615642in}{1.577963in}}%
\pgfpathlineto{\pgfqpoint{2.619257in}{1.487494in}}%
\pgfpathlineto{\pgfqpoint{2.622520in}{1.469497in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.630731in}{1.822980in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{2.638976in}{1.807661in}}%
\pgfpathlineto{\pgfqpoint{2.641846in}{1.789981in}}%
\pgfpathlineto{\pgfqpoint{2.644779in}{1.759400in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{1.744937in}}%
\pgfpathlineto{\pgfqpoint{2.650820in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.681358in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{1.656025in}}%
\pgfpathlineto{\pgfqpoint{2.662603in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{2.668587in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{2.671704in}{1.892148in}}%
\pgfpathlineto{\pgfqpoint{2.674953in}{1.940484in}}%
\pgfpathlineto{\pgfqpoint{2.678351in}{1.872259in}}%
\pgfpathlineto{\pgfqpoint{2.681823in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.685372in}{1.833957in}}%
\pgfpathlineto{\pgfqpoint{2.688997in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{2.692697in}{1.839380in}}%
\pgfpathlineto{\pgfqpoint{2.700912in}{2.307648in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{2.328169in}}%
\pgfpathlineto{\pgfqpoint{2.716295in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.721630in}{1.848299in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{1.895893in}}%
\pgfpathlineto{\pgfqpoint{2.732286in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{2.737394in}{1.544094in}}%
\pgfpathlineto{\pgfqpoint{2.742194in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{2.750695in}{1.592912in}}%
\pgfpathlineto{\pgfqpoint{2.754710in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{2.758761in}{1.834049in}}%
\pgfpathlineto{\pgfqpoint{2.762850in}{1.811634in}}%
\pgfpathlineto{\pgfqpoint{2.771115in}{1.787947in}}%
\pgfpathlineto{\pgfqpoint{2.775270in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{2.779436in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{2.783628in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{2.787863in}{1.872263in}}%
\pgfpathlineto{\pgfqpoint{2.792224in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{2.071662in}}%
\pgfpathlineto{\pgfqpoint{2.801624in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{2.811843in}{2.028089in}}%
\pgfpathlineto{\pgfqpoint{2.817191in}{1.983555in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{2.827986in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{2.833334in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.790212in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{2.849098in}{1.828183in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{1.788206in}}%
\pgfpathlineto{\pgfqpoint{2.859248in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{2.863906in}{1.619133in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.872468in}}%
\pgfpathlineto{\pgfqpoint{2.873079in}{1.879141in}}%
\pgfpathlineto{\pgfqpoint{2.877699in}{1.856470in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{1.852365in}}%
\pgfpathlineto{\pgfqpoint{2.887035in}{1.842506in}}%
\pgfpathlineto{\pgfqpoint{2.891759in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.712486in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{2.909585in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{2.922553in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{2.927014in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{2.936093in}{1.848150in}}%
\pgfpathlineto{\pgfqpoint{2.940652in}{1.835079in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.832085in}}%
\pgfpathlineto{\pgfqpoint{2.949752in}{1.846498in}}%
\pgfpathlineto{\pgfqpoint{2.954268in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{2.958600in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{2.962628in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{2.966525in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{2.970433in}{1.845613in}}%
\pgfpathlineto{\pgfqpoint{2.974359in}{1.850766in}}%
\pgfpathlineto{\pgfqpoint{2.978306in}{1.850930in}}%
\pgfpathlineto{\pgfqpoint{2.982271in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{2.990254in}{1.849942in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{1.848853in}}%
\pgfpathlineto{\pgfqpoint{2.998299in}{1.834638in}}%
\pgfpathlineto{\pgfqpoint{3.002315in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.006336in}{1.873077in}}%
\pgfpathlineto{\pgfqpoint{3.010361in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{3.018420in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{3.022479in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{3.030666in}{1.869141in}}%
\pgfpathlineto{\pgfqpoint{3.034815in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{3.039001in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{3.047454in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{3.051660in}{1.815964in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{1.835427in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{3.064002in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{3.075501in}{1.869223in}}%
\pgfpathlineto{\pgfqpoint{3.079188in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{3.082846in}{1.882956in}}%
\pgfpathlineto{\pgfqpoint{3.086507in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{3.090203in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{3.093966in}{1.897487in}}%
\pgfpathlineto{\pgfqpoint{3.097819in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{3.101763in}{1.872183in}}%
\pgfpathlineto{\pgfqpoint{3.105800in}{1.867712in}}%
\pgfpathlineto{\pgfqpoint{3.109929in}{1.861267in}}%
\pgfpathlineto{\pgfqpoint{3.114149in}{1.848320in}}%
\pgfpathlineto{\pgfqpoint{3.118427in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{3.122538in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{3.125218in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{3.126634in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{3.129575in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{3.132812in}{1.823593in}}%
\pgfpathlineto{\pgfqpoint{3.136096in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{3.139317in}{1.693683in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{3.145576in}{1.835224in}}%
\pgfpathlineto{\pgfqpoint{3.148760in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{3.151990in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{3.155266in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{3.158582in}{1.831482in}}%
\pgfpathlineto{\pgfqpoint{3.161923in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{3.165212in}{1.725407in}}%
\pgfpathlineto{\pgfqpoint{3.168441in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{3.171702in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{1.830661in}}%
\pgfpathlineto{\pgfqpoint{3.178337in}{1.827768in}}%
\pgfpathlineto{\pgfqpoint{3.188022in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{3.190920in}{1.702167in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{1.844125in}}%
\pgfpathlineto{\pgfqpoint{3.196705in}{1.847380in}}%
\pgfpathlineto{\pgfqpoint{3.199652in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{3.202498in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{3.205146in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{3.207573in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{3.212095in}{1.830894in}}%
\pgfpathlineto{\pgfqpoint{3.214242in}{1.812234in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832446in}{1.894565in}}%
\pgfpathlineto{\pgfqpoint{0.836481in}{1.940481in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{1.941224in}}%
\pgfpathlineto{\pgfqpoint{0.841118in}{1.936194in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{1.983373in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{2.001153in}}%
\pgfpathlineto{\pgfqpoint{0.852329in}{2.002718in}}%
\pgfpathlineto{\pgfqpoint{0.855551in}{1.969815in}}%
\pgfpathlineto{\pgfqpoint{0.858819in}{1.957883in}}%
\pgfpathlineto{\pgfqpoint{0.862121in}{1.953285in}}%
\pgfpathlineto{\pgfqpoint{0.865431in}{1.935775in}}%
\pgfpathlineto{\pgfqpoint{0.868714in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{0.871981in}{1.938806in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{1.955857in}}%
\pgfpathlineto{\pgfqpoint{0.878607in}{1.957444in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{0.885358in}{1.946555in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{1.962784in}}%
\pgfpathlineto{\pgfqpoint{0.895765in}{1.970039in}}%
\pgfpathlineto{\pgfqpoint{0.899354in}{1.960889in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{0.910408in}{1.970502in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{0.918204in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.987481in}}%
\pgfpathlineto{\pgfqpoint{0.926374in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{0.930408in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{1.938746in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{1.949911in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{1.953148in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{1.949614in}}%
\pgfpathlineto{\pgfqpoint{0.949655in}{1.948597in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{1.945149in}}%
\pgfpathlineto{\pgfqpoint{0.957060in}{1.943372in}}%
\pgfpathlineto{\pgfqpoint{0.960729in}{1.937999in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{1.941946in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.944003in}}%
\pgfpathlineto{\pgfqpoint{0.971802in}{1.895141in}}%
\pgfpathlineto{\pgfqpoint{0.975464in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{0.979196in}{1.954001in}}%
\pgfpathlineto{\pgfqpoint{0.983072in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{0.987089in}{1.948046in}}%
\pgfpathlineto{\pgfqpoint{0.995403in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{0.999624in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{1.008023in}{1.899313in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{1.949936in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{1.961949in}}%
\pgfpathlineto{\pgfqpoint{1.041183in}{1.952976in}}%
\pgfpathlineto{\pgfqpoint{1.049661in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{1.053754in}{1.862443in}}%
\pgfpathlineto{\pgfqpoint{1.057753in}{1.896751in}}%
\pgfpathlineto{\pgfqpoint{1.061706in}{1.918541in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{1.922376in}}%
\pgfpathlineto{\pgfqpoint{1.073421in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{1.077292in}{1.923790in}}%
\pgfpathlineto{\pgfqpoint{1.081161in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{1.085041in}{1.934807in}}%
\pgfpathlineto{\pgfqpoint{1.088909in}{1.924165in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{1.930286in}}%
\pgfpathlineto{\pgfqpoint{1.096613in}{1.943146in}}%
\pgfpathlineto{\pgfqpoint{1.104394in}{1.955951in}}%
\pgfpathlineto{\pgfqpoint{1.112317in}{1.952169in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{1.120322in}{1.937822in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{1.879157in}}%
\pgfpathlineto{\pgfqpoint{1.131808in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{1.135413in}{1.909560in}}%
\pgfpathlineto{\pgfqpoint{1.138946in}{1.912227in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.911838in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{1.912700in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.907885in}}%
\pgfpathlineto{\pgfqpoint{1.152580in}{1.914758in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{1.925399in}}%
\pgfpathlineto{\pgfqpoint{1.175451in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{1.181461in}{1.917385in}}%
\pgfpathlineto{\pgfqpoint{1.184470in}{1.930581in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{1.942819in}}%
\pgfpathlineto{\pgfqpoint{1.193858in}{1.942682in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{1.903431in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{1.898769in}}%
\pgfpathlineto{\pgfqpoint{1.210170in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{1.213542in}{1.951355in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.951872in}}%
\pgfpathlineto{\pgfqpoint{1.224340in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{1.232001in}{1.927058in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.920716in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{1.918824in}}%
\pgfpathlineto{\pgfqpoint{1.243495in}{1.914548in}}%
\pgfpathlineto{\pgfqpoint{1.247252in}{1.912773in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{1.261801in}{1.933039in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{1.949955in}}%
\pgfpathlineto{\pgfqpoint{1.268995in}{1.952649in}}%
\pgfpathlineto{\pgfqpoint{1.272634in}{1.951875in}}%
\pgfpathlineto{\pgfqpoint{1.276301in}{1.956800in}}%
\pgfpathlineto{\pgfqpoint{1.280005in}{1.963706in}}%
\pgfpathlineto{\pgfqpoint{1.283741in}{1.962957in}}%
\pgfpathlineto{\pgfqpoint{1.287500in}{1.960810in}}%
\pgfpathlineto{\pgfqpoint{1.295072in}{1.960625in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.962881in}}%
\pgfpathlineto{\pgfqpoint{1.306571in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{1.310438in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{1.314269in}{1.925441in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{1.919451in}}%
\pgfpathlineto{\pgfqpoint{1.321674in}{1.920378in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{1.950606in}}%
\pgfpathlineto{\pgfqpoint{1.338883in}{1.938086in}}%
\pgfpathlineto{\pgfqpoint{1.342078in}{1.906666in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{1.904194in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{1.953495in}}%
\pgfpathlineto{\pgfqpoint{1.356074in}{1.952563in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{1.945515in}}%
\pgfpathlineto{\pgfqpoint{1.361314in}{1.947852in}}%
\pgfpathlineto{\pgfqpoint{1.366521in}{1.963800in}}%
\pgfpathlineto{\pgfqpoint{1.369176in}{1.968363in}}%
\pgfpathlineto{\pgfqpoint{1.374612in}{1.959817in}}%
\pgfpathlineto{\pgfqpoint{1.377375in}{1.961242in}}%
\pgfpathlineto{\pgfqpoint{1.380170in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{1.960889in}}%
\pgfpathlineto{\pgfqpoint{1.385878in}{1.953484in}}%
\pgfpathlineto{\pgfqpoint{1.388785in}{1.952257in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{2.009366in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{1.404908in}{1.990209in}}%
\pgfpathlineto{\pgfqpoint{1.408448in}{1.983092in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{1.980053in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{1.430098in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{1.433636in}{1.939731in}}%
\pgfpathlineto{\pgfqpoint{1.437131in}{1.945107in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.933948in}}%
\pgfpathlineto{\pgfqpoint{1.450715in}{1.931565in}}%
\pgfpathlineto{\pgfqpoint{1.454014in}{1.932791in}}%
\pgfpathlineto{\pgfqpoint{1.457281in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{1.460512in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{1.935285in}}%
\pgfpathlineto{\pgfqpoint{1.466869in}{1.933617in}}%
\pgfpathlineto{\pgfqpoint{1.469990in}{1.935568in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{1.935486in}}%
\pgfpathlineto{\pgfqpoint{1.476153in}{1.942789in}}%
\pgfpathlineto{\pgfqpoint{1.479233in}{1.944627in}}%
\pgfpathlineto{\pgfqpoint{1.482329in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{1.485440in}{1.939660in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{1.935035in}}%
\pgfpathlineto{\pgfqpoint{1.494879in}{1.937582in}}%
\pgfpathlineto{\pgfqpoint{1.498049in}{1.927453in}}%
\pgfpathlineto{\pgfqpoint{1.501205in}{1.930505in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.905159in}}%
\pgfpathlineto{\pgfqpoint{1.507313in}{1.901219in}}%
\pgfpathlineto{\pgfqpoint{1.513045in}{1.922197in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.935325in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{1.521462in}{1.941038in}}%
\pgfpathlineto{\pgfqpoint{1.527148in}{1.940530in}}%
\pgfpathlineto{\pgfqpoint{1.530024in}{1.935375in}}%
\pgfpathlineto{\pgfqpoint{1.532897in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{1.535752in}{1.922707in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.935535in}}%
\pgfpathlineto{\pgfqpoint{1.541516in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{1.965102in}}%
\pgfpathlineto{\pgfqpoint{1.547619in}{1.949279in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{1.905986in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.903866in}}%
\pgfpathlineto{\pgfqpoint{1.559442in}{1.916897in}}%
\pgfpathlineto{\pgfqpoint{1.562237in}{1.921919in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{1.929302in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.944309in}}%
\pgfpathlineto{\pgfqpoint{1.570532in}{1.951864in}}%
\pgfpathlineto{\pgfqpoint{1.579319in}{1.988613in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{1.986180in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{1.932223in}}%
\pgfpathlineto{\pgfqpoint{1.592067in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{1.595202in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{1.598290in}{1.921253in}}%
\pgfpathlineto{\pgfqpoint{1.601326in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{1.604315in}{1.926351in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{1.968984in}}%
\pgfpathlineto{\pgfqpoint{1.613455in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{1.616630in}{1.957836in}}%
\pgfpathlineto{\pgfqpoint{1.619826in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.958631in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{1.629579in}{1.939036in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{1.931540in}}%
\pgfpathlineto{\pgfqpoint{1.636072in}{1.946802in}}%
\pgfpathlineto{\pgfqpoint{1.639339in}{1.940668in}}%
\pgfpathlineto{\pgfqpoint{1.655477in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.661376in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{1.668845in}{1.884965in}}%
\pgfpathlineto{\pgfqpoint{1.670928in}{1.895392in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{1.897507in}}%
\pgfpathlineto{\pgfqpoint{1.674523in}{1.893314in}}%
\pgfpathlineto{\pgfqpoint{1.676021in}{1.899438in}}%
\pgfpathlineto{\pgfqpoint{1.677372in}{1.913990in}}%
\pgfpathlineto{\pgfqpoint{1.678618in}{1.913032in}}%
\pgfpathlineto{\pgfqpoint{1.679740in}{1.905795in}}%
\pgfpathlineto{\pgfqpoint{1.683228in}{1.933262in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{1.959099in}}%
\pgfpathlineto{\pgfqpoint{1.690390in}{1.969759in}}%
\pgfpathlineto{\pgfqpoint{1.692699in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{1.942568in}}%
\pgfpathlineto{\pgfqpoint{1.705740in}{1.946340in}}%
\pgfpathlineto{\pgfqpoint{1.708491in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{1.711307in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{1.714167in}{1.944485in}}%
\pgfpathlineto{\pgfqpoint{1.716991in}{1.914807in}}%
\pgfpathlineto{\pgfqpoint{1.719737in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{1.722393in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{1.727564in}{1.931718in}}%
\pgfpathlineto{\pgfqpoint{1.730160in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{1.732799in}{1.948551in}}%
\pgfpathlineto{\pgfqpoint{1.735513in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{1.951136in}}%
\pgfpathlineto{\pgfqpoint{1.741150in}{1.953001in}}%
\pgfpathlineto{\pgfqpoint{1.744052in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{1.747001in}{1.955534in}}%
\pgfpathlineto{\pgfqpoint{1.750013in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{1.753052in}{1.947303in}}%
\pgfpathlineto{\pgfqpoint{1.756158in}{1.972960in}}%
\pgfpathlineto{\pgfqpoint{1.759376in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{1.932473in}}%
\pgfpathlineto{\pgfqpoint{1.772845in}{1.927035in}}%
\pgfpathlineto{\pgfqpoint{1.776250in}{1.927834in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{1.932852in}}%
\pgfpathlineto{\pgfqpoint{1.789970in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{1.944981in}}%
\pgfpathlineto{\pgfqpoint{1.796873in}{1.942533in}}%
\pgfpathlineto{\pgfqpoint{1.803797in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{1.810736in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{1.814142in}{1.895241in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.883585in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{1.849383in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{1.826459in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{1.831861in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{1.884123in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{1.842251in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{1.844811in}{1.871024in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{1.852368in}{1.855259in}}%
\pgfpathlineto{\pgfqpoint{1.857244in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{1.859623in}{1.851933in}}%
\pgfpathlineto{\pgfqpoint{1.861960in}{1.854342in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{1.849804in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.848512in}}%
\pgfpathlineto{\pgfqpoint{1.870884in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{1.873043in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{1.875190in}{1.856668in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{1.881651in}{1.860009in}}%
\pgfpathlineto{\pgfqpoint{1.883834in}{1.858901in}}%
\pgfpathlineto{\pgfqpoint{1.886046in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{1.888290in}{1.858432in}}%
\pgfpathlineto{\pgfqpoint{1.890569in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{1.892884in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{1.859609in}}%
\pgfpathlineto{\pgfqpoint{1.897639in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.850136in}}%
\pgfpathlineto{\pgfqpoint{1.902536in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{1.905021in}{1.850583in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{1.861957in}}%
\pgfpathlineto{\pgfqpoint{1.912708in}{1.861126in}}%
\pgfpathlineto{\pgfqpoint{1.915360in}{1.851857in}}%
\pgfpathlineto{\pgfqpoint{1.920778in}{1.860914in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{1.929228in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{1.935015in}{1.843997in}}%
\pgfpathlineto{\pgfqpoint{1.937951in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{1.940913in}{1.839710in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{1.847166in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{1.851979in}}%
\pgfpathlineto{\pgfqpoint{1.956182in}{1.847957in}}%
\pgfpathlineto{\pgfqpoint{1.959302in}{1.846710in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{1.833970in}}%
\pgfpathlineto{\pgfqpoint{1.971501in}{1.830337in}}%
\pgfpathlineto{\pgfqpoint{1.974379in}{1.826059in}}%
\pgfpathlineto{\pgfqpoint{1.979976in}{1.926975in}}%
\pgfpathlineto{\pgfqpoint{1.982869in}{1.934645in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{1.988821in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{1.991795in}{1.910694in}}%
\pgfpathlineto{\pgfqpoint{1.997667in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{2.000565in}{1.898012in}}%
\pgfpathlineto{\pgfqpoint{2.003357in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{2.006018in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{2.012731in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{2.014305in}{1.773837in}}%
\pgfpathlineto{\pgfqpoint{2.017861in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{2.018980in}{1.893538in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.868683in}}%
\pgfpathlineto{\pgfqpoint{2.022085in}{1.867481in}}%
\pgfpathlineto{\pgfqpoint{2.023040in}{1.868444in}}%
\pgfpathlineto{\pgfqpoint{2.023995in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{2.029332in}{1.963813in}}%
\pgfpathlineto{\pgfqpoint{2.031441in}{1.975794in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{1.899164in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{2.051234in}{1.887224in}}%
\pgfpathlineto{\pgfqpoint{2.054355in}{1.888292in}}%
\pgfpathlineto{\pgfqpoint{2.060763in}{1.870236in}}%
\pgfpathlineto{\pgfqpoint{2.070602in}{1.836981in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.829284in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{2.083343in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{2.086327in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.094840in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{1.916533in}}%
\pgfpathlineto{\pgfqpoint{2.103188in}{1.938902in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.948382in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{2.120805in}{1.920243in}}%
\pgfpathlineto{\pgfqpoint{2.123688in}{1.917262in}}%
\pgfpathlineto{\pgfqpoint{2.126547in}{1.925623in}}%
\pgfpathlineto{\pgfqpoint{2.129396in}{1.927503in}}%
\pgfpathlineto{\pgfqpoint{2.132245in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{2.135109in}{1.936107in}}%
\pgfpathlineto{\pgfqpoint{2.140923in}{1.944750in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{1.944436in}}%
\pgfpathlineto{\pgfqpoint{2.149880in}{1.922469in}}%
\pgfpathlineto{\pgfqpoint{2.155816in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.167635in}{1.923439in}}%
\pgfpathlineto{\pgfqpoint{2.170617in}{1.924826in}}%
\pgfpathlineto{\pgfqpoint{2.179837in}{1.939800in}}%
\pgfpathlineto{\pgfqpoint{2.183038in}{1.918478in}}%
\pgfpathlineto{\pgfqpoint{2.186207in}{1.868751in}}%
\pgfpathlineto{\pgfqpoint{2.192298in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{2.195207in}{1.859478in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{1.913475in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{2.214665in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{2.220615in}{1.937721in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{1.940321in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{1.938365in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{1.889529in}}%
\pgfpathlineto{\pgfqpoint{2.237445in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{2.248368in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{2.255889in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.259704in}{1.838796in}}%
\pgfpathlineto{\pgfqpoint{2.263547in}{1.794869in}}%
\pgfpathlineto{\pgfqpoint{2.267292in}{1.699265in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.276665in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{2.279381in}{1.830673in}}%
\pgfpathlineto{\pgfqpoint{2.282111in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{2.284855in}{1.838585in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{1.843083in}}%
\pgfpathlineto{\pgfqpoint{2.290404in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{2.293226in}{1.854506in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{2.298985in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{2.304878in}{1.836439in}}%
\pgfpathlineto{\pgfqpoint{2.307856in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.310856in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{2.313890in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.849227in}}%
\pgfpathlineto{\pgfqpoint{2.320094in}{1.854880in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{2.326470in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{2.329672in}{1.808842in}}%
\pgfpathlineto{\pgfqpoint{2.332856in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{2.335899in}{1.666454in}}%
\pgfpathlineto{\pgfqpoint{2.338743in}{1.667481in}}%
\pgfpathlineto{\pgfqpoint{2.341393in}{1.684298in}}%
\pgfpathlineto{\pgfqpoint{2.343918in}{1.779627in}}%
\pgfpathlineto{\pgfqpoint{2.346469in}{1.827097in}}%
\pgfpathlineto{\pgfqpoint{2.349020in}{1.778100in}}%
\pgfpathlineto{\pgfqpoint{2.351523in}{1.775191in}}%
\pgfpathlineto{\pgfqpoint{2.356152in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{2.359581in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{2.362193in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{2.364799in}{1.865791in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{2.371554in}{2.002656in}}%
\pgfpathlineto{\pgfqpoint{2.379407in}{1.902546in}}%
\pgfpathlineto{\pgfqpoint{2.385325in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{2.391347in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{2.397261in}{1.688649in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{1.700914in}}%
\pgfpathlineto{\pgfqpoint{2.402679in}{1.773944in}}%
\pgfpathlineto{\pgfqpoint{2.408037in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.788711in}}%
\pgfpathlineto{\pgfqpoint{2.413531in}{1.792144in}}%
\pgfpathlineto{\pgfqpoint{2.424960in}{1.831420in}}%
\pgfpathlineto{\pgfqpoint{2.427893in}{1.844413in}}%
\pgfpathlineto{\pgfqpoint{2.430849in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.854228in}}%
\pgfpathlineto{\pgfqpoint{2.436834in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{2.449065in}{1.812003in}}%
\pgfpathlineto{\pgfqpoint{2.452154in}{1.807393in}}%
\pgfpathlineto{\pgfqpoint{2.455254in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.813338in}}%
\pgfpathlineto{\pgfqpoint{2.464647in}{1.797755in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{1.667054in}}%
\pgfpathlineto{\pgfqpoint{2.473420in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.478532in}{1.812257in}}%
\pgfpathlineto{\pgfqpoint{2.481121in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{2.486474in}{1.814310in}}%
\pgfpathlineto{\pgfqpoint{2.494774in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{2.500459in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{2.503333in}{1.778120in}}%
\pgfpathlineto{\pgfqpoint{2.506121in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{2.508821in}{1.788303in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{2.514302in}{1.818578in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.812979in}}%
\pgfpathlineto{\pgfqpoint{2.522718in}{1.815878in}}%
\pgfpathlineto{\pgfqpoint{2.525576in}{1.815136in}}%
\pgfpathlineto{\pgfqpoint{2.528462in}{1.811144in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{1.813284in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{2.540389in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.735420in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{1.697184in}}%
\pgfpathlineto{\pgfqpoint{2.549382in}{1.782442in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{2.555438in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.813367in}}%
\pgfpathlineto{\pgfqpoint{2.564910in}{1.813588in}}%
\pgfpathlineto{\pgfqpoint{2.571458in}{1.806342in}}%
\pgfpathlineto{\pgfqpoint{2.574794in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{2.578166in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{2.585099in}{1.845390in}}%
\pgfpathlineto{\pgfqpoint{2.588692in}{1.832405in}}%
\pgfpathlineto{\pgfqpoint{2.596104in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.599923in}{1.857590in}}%
\pgfpathlineto{\pgfqpoint{2.603819in}{1.848295in}}%
\pgfpathlineto{\pgfqpoint{2.607782in}{1.834365in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.738779in}}%
\pgfpathlineto{\pgfqpoint{2.619257in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{2.630731in}{1.822980in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{2.638976in}{1.807661in}}%
\pgfpathlineto{\pgfqpoint{2.641846in}{1.789981in}}%
\pgfpathlineto{\pgfqpoint{2.644779in}{1.759400in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{1.744937in}}%
\pgfpathlineto{\pgfqpoint{2.650820in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.681358in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.662603in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{2.668587in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{2.671704in}{1.892148in}}%
\pgfpathlineto{\pgfqpoint{2.674953in}{1.940484in}}%
\pgfpathlineto{\pgfqpoint{2.678351in}{1.872259in}}%
\pgfpathlineto{\pgfqpoint{2.681823in}{1.829697in}}%
\pgfpathlineto{\pgfqpoint{2.685372in}{1.833957in}}%
\pgfpathlineto{\pgfqpoint{2.688997in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{2.692697in}{1.839380in}}%
\pgfpathlineto{\pgfqpoint{2.696583in}{2.055809in}}%
\pgfpathlineto{\pgfqpoint{2.700912in}{2.076486in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.710978in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{2.716295in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{2.721630in}{1.848299in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{1.895893in}}%
\pgfpathlineto{\pgfqpoint{2.732286in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{2.737394in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.742194in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.667543in}}%
\pgfpathlineto{\pgfqpoint{2.750695in}{1.683764in}}%
\pgfpathlineto{\pgfqpoint{2.754710in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{2.758761in}{1.834049in}}%
\pgfpathlineto{\pgfqpoint{2.762850in}{1.811634in}}%
\pgfpathlineto{\pgfqpoint{2.771115in}{1.787947in}}%
\pgfpathlineto{\pgfqpoint{2.775270in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{2.779436in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{2.783628in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{2.787863in}{1.872263in}}%
\pgfpathlineto{\pgfqpoint{2.792224in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{2.796810in}{2.071662in}}%
\pgfpathlineto{\pgfqpoint{2.801624in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{2.811843in}{2.028089in}}%
\pgfpathlineto{\pgfqpoint{2.817191in}{1.983555in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{2.827986in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{2.833334in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.790212in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{2.849098in}{1.828183in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{1.788206in}}%
\pgfpathlineto{\pgfqpoint{2.859248in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.863906in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.872468in}}%
\pgfpathlineto{\pgfqpoint{2.873079in}{1.879141in}}%
\pgfpathlineto{\pgfqpoint{2.877699in}{1.856470in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{1.852365in}}%
\pgfpathlineto{\pgfqpoint{2.887035in}{1.842506in}}%
\pgfpathlineto{\pgfqpoint{2.891759in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.712486in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.681311in}}%
\pgfpathlineto{\pgfqpoint{2.909585in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{2.922553in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{2.927014in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{2.936093in}{1.848150in}}%
\pgfpathlineto{\pgfqpoint{2.940652in}{1.835079in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.832085in}}%
\pgfpathlineto{\pgfqpoint{2.949752in}{1.846498in}}%
\pgfpathlineto{\pgfqpoint{2.954268in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{2.958600in}{1.671834in}}%
\pgfpathlineto{\pgfqpoint{2.962628in}{1.686076in}}%
\pgfpathlineto{\pgfqpoint{2.966525in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{2.970433in}{1.845613in}}%
\pgfpathlineto{\pgfqpoint{2.974359in}{1.850766in}}%
\pgfpathlineto{\pgfqpoint{2.978306in}{1.850930in}}%
\pgfpathlineto{\pgfqpoint{2.982271in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{2.990254in}{1.849942in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{1.848853in}}%
\pgfpathlineto{\pgfqpoint{2.998299in}{1.834638in}}%
\pgfpathlineto{\pgfqpoint{3.002315in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.006336in}{1.873077in}}%
\pgfpathlineto{\pgfqpoint{3.010361in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{3.018420in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{3.022479in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{3.030666in}{1.869141in}}%
\pgfpathlineto{\pgfqpoint{3.034815in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{3.039001in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{3.047454in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{3.051660in}{1.815964in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{1.835427in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{3.064002in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{3.075501in}{1.869223in}}%
\pgfpathlineto{\pgfqpoint{3.079188in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{3.082846in}{1.882956in}}%
\pgfpathlineto{\pgfqpoint{3.086507in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{3.090203in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{3.093966in}{1.897487in}}%
\pgfpathlineto{\pgfqpoint{3.097819in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{3.101763in}{1.872183in}}%
\pgfpathlineto{\pgfqpoint{3.105800in}{1.867712in}}%
\pgfpathlineto{\pgfqpoint{3.109929in}{1.861267in}}%
\pgfpathlineto{\pgfqpoint{3.114149in}{1.848320in}}%
\pgfpathlineto{\pgfqpoint{3.118427in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{3.122538in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{1.700527in}}%
\pgfpathlineto{\pgfqpoint{3.129575in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.132812in}{1.823593in}}%
\pgfpathlineto{\pgfqpoint{3.136096in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{3.139317in}{1.693683in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{3.145576in}{1.835224in}}%
\pgfpathlineto{\pgfqpoint{3.148760in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{3.151990in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{3.155266in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{3.158582in}{1.831482in}}%
\pgfpathlineto{\pgfqpoint{3.161923in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{3.165212in}{1.725407in}}%
\pgfpathlineto{\pgfqpoint{3.168441in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{3.171702in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{1.830661in}}%
\pgfpathlineto{\pgfqpoint{3.178337in}{1.827768in}}%
\pgfpathlineto{\pgfqpoint{3.188022in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.190920in}{1.702167in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{1.844125in}}%
\pgfpathlineto{\pgfqpoint{3.196705in}{1.847380in}}%
\pgfpathlineto{\pgfqpoint{3.199652in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{3.202498in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{3.205146in}{1.681992in}}%
\pgfpathlineto{\pgfqpoint{3.207573in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{3.212095in}{1.830894in}}%
\pgfpathlineto{\pgfqpoint{3.214242in}{1.812234in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831895in}{1.920402in}}%
\pgfpathlineto{\pgfqpoint{0.833344in}{1.938913in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{1.899531in}}%
\pgfpathlineto{\pgfqpoint{0.841328in}{1.903658in}}%
\pgfpathlineto{\pgfqpoint{0.842846in}{1.895657in}}%
\pgfpathlineto{\pgfqpoint{0.845724in}{1.915447in}}%
\pgfpathlineto{\pgfqpoint{0.847121in}{1.913683in}}%
\pgfpathlineto{\pgfqpoint{0.849835in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{0.855324in}{1.949146in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{1.952945in}}%
\pgfpathlineto{\pgfqpoint{0.861590in}{1.958382in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{1.979573in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{1.987757in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{1.975708in}}%
\pgfpathlineto{\pgfqpoint{0.869039in}{1.947103in}}%
\pgfpathlineto{\pgfqpoint{0.870994in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{0.872961in}{1.957961in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.944468in}}%
\pgfpathlineto{\pgfqpoint{0.880967in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{0.886724in}{1.912744in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{1.918302in}}%
\pgfpathlineto{\pgfqpoint{0.892075in}{1.934961in}}%
\pgfpathlineto{\pgfqpoint{0.893847in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{0.898982in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{0.903748in}{1.928490in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.928790in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.909484in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{1.909521in}}%
\pgfpathlineto{\pgfqpoint{0.914039in}{1.922923in}}%
\pgfpathlineto{\pgfqpoint{0.916799in}{1.927646in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{1.930024in}}%
\pgfpathlineto{\pgfqpoint{0.919620in}{1.949865in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{1.946367in}}%
\pgfpathlineto{\pgfqpoint{0.922624in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{0.924141in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{0.927180in}{1.933942in}}%
\pgfpathlineto{\pgfqpoint{0.928693in}{1.932922in}}%
\pgfpathlineto{\pgfqpoint{0.931669in}{1.922172in}}%
\pgfpathlineto{\pgfqpoint{0.933107in}{1.923079in}}%
\pgfpathlineto{\pgfqpoint{0.935888in}{1.921430in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{1.945059in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.941871in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{1.945408in}}%
\pgfpathlineto{\pgfqpoint{0.945796in}{1.926632in}}%
\pgfpathlineto{\pgfqpoint{0.948654in}{1.925843in}}%
\pgfpathlineto{\pgfqpoint{0.950058in}{1.923847in}}%
\pgfpathlineto{\pgfqpoint{0.951446in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{0.956193in}{2.028574in}}%
\pgfpathlineto{\pgfqpoint{0.958151in}{2.012777in}}%
\pgfpathlineto{\pgfqpoint{0.960225in}{1.979719in}}%
\pgfpathlineto{\pgfqpoint{0.964371in}{1.869465in}}%
\pgfpathlineto{\pgfqpoint{0.966283in}{1.861356in}}%
\pgfpathlineto{\pgfqpoint{0.968078in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{0.969770in}{1.862563in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{1.874602in}}%
\pgfpathlineto{\pgfqpoint{0.974643in}{1.941875in}}%
\pgfpathlineto{\pgfqpoint{0.976458in}{1.952249in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.978986in}}%
\pgfpathlineto{\pgfqpoint{0.980636in}{1.986678in}}%
\pgfpathlineto{\pgfqpoint{0.982992in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{0.985476in}{1.942311in}}%
\pgfpathlineto{\pgfqpoint{0.988035in}{1.901416in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{1.882957in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.882109in}}%
\pgfpathlineto{\pgfqpoint{0.998391in}{1.909104in}}%
\pgfpathlineto{\pgfqpoint{1.001007in}{1.906354in}}%
\pgfpathlineto{\pgfqpoint{1.006088in}{1.862169in}}%
\pgfpathlineto{\pgfqpoint{1.008479in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{1.987254in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{2.062412in}}%
\pgfpathlineto{\pgfqpoint{1.027615in}{2.261682in}}%
\pgfpathlineto{\pgfqpoint{1.030899in}{2.301984in}}%
\pgfpathlineto{\pgfqpoint{1.034568in}{2.286776in}}%
\pgfpathlineto{\pgfqpoint{1.038588in}{2.294256in}}%
\pgfpathlineto{\pgfqpoint{1.042942in}{2.284918in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{2.010185in}}%
\pgfpathlineto{\pgfqpoint{1.051987in}{1.825098in}}%
\pgfpathlineto{\pgfqpoint{1.056333in}{1.814302in}}%
\pgfpathlineto{\pgfqpoint{1.064565in}{1.832014in}}%
\pgfpathlineto{\pgfqpoint{1.068450in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{1.072188in}{1.845436in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.867256in}}%
\pgfpathlineto{\pgfqpoint{1.082821in}{1.964175in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{2.069271in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{2.131242in}}%
\pgfpathlineto{\pgfqpoint{1.105617in}{2.177959in}}%
\pgfpathlineto{\pgfqpoint{1.109939in}{2.183921in}}%
\pgfpathlineto{\pgfqpoint{1.114434in}{2.184404in}}%
\pgfpathlineto{\pgfqpoint{1.119083in}{2.177172in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{1.133286in}{1.989611in}}%
\pgfpathlineto{\pgfqpoint{1.137996in}{2.048837in}}%
\pgfpathlineto{\pgfqpoint{1.142753in}{2.064942in}}%
\pgfpathlineto{\pgfqpoint{1.147506in}{1.930396in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{1.845779in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{1.984422in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{1.988253in}}%
\pgfpathlineto{\pgfqpoint{1.173973in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{1.186238in}{1.954376in}}%
\pgfpathlineto{\pgfqpoint{1.190217in}{1.942768in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.965005in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{1.205914in}{1.894295in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{1.914755in}}%
\pgfpathlineto{\pgfqpoint{1.217404in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{1.221283in}{1.983883in}}%
\pgfpathlineto{\pgfqpoint{1.225206in}{1.986226in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.985436in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{1.241172in}{2.009224in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{1.997749in}}%
\pgfpathlineto{\pgfqpoint{1.253203in}{1.935173in}}%
\pgfpathlineto{\pgfqpoint{1.257079in}{1.931704in}}%
\pgfpathlineto{\pgfqpoint{1.260865in}{1.923453in}}%
\pgfpathlineto{\pgfqpoint{1.264558in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{1.985175in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{2.009924in}}%
\pgfpathlineto{\pgfqpoint{1.275445in}{2.020684in}}%
\pgfpathlineto{\pgfqpoint{1.279087in}{2.047156in}}%
\pgfpathlineto{\pgfqpoint{1.282756in}{2.036794in}}%
\pgfpathlineto{\pgfqpoint{1.286444in}{2.030975in}}%
\pgfpathlineto{\pgfqpoint{1.290151in}{2.035458in}}%
\pgfpathlineto{\pgfqpoint{1.293890in}{2.049015in}}%
\pgfpathlineto{\pgfqpoint{1.297702in}{2.096069in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{2.097047in}}%
\pgfpathlineto{\pgfqpoint{1.305601in}{2.089914in}}%
\pgfpathlineto{\pgfqpoint{1.309671in}{2.092366in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{2.102621in}}%
\pgfpathlineto{\pgfqpoint{1.318018in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{1.322280in}{2.097165in}}%
\pgfpathlineto{\pgfqpoint{1.326587in}{2.101314in}}%
\pgfpathlineto{\pgfqpoint{1.330935in}{2.089582in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{1.339544in}{1.881247in}}%
\pgfpathlineto{\pgfqpoint{1.343599in}{1.878805in}}%
\pgfpathlineto{\pgfqpoint{1.347457in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{1.903232in}}%
\pgfpathlineto{\pgfqpoint{1.357818in}{1.901684in}}%
\pgfpathlineto{\pgfqpoint{1.360894in}{1.938067in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.988746in}}%
\pgfpathlineto{\pgfqpoint{1.369666in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{1.372557in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{1.378330in}{2.025068in}}%
\pgfpathlineto{\pgfqpoint{1.381207in}{2.025884in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{2.028729in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{2.020727in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{2.018974in}}%
\pgfpathlineto{\pgfqpoint{1.392837in}{2.024040in}}%
\pgfpathlineto{\pgfqpoint{1.395806in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{2.020708in}}%
\pgfpathlineto{\pgfqpoint{1.401859in}{2.015038in}}%
\pgfpathlineto{\pgfqpoint{1.404941in}{2.005518in}}%
\pgfpathlineto{\pgfqpoint{1.418170in}{2.132067in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{2.172616in}}%
\pgfpathlineto{\pgfqpoint{1.425675in}{2.171229in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{2.143433in}}%
\pgfpathlineto{\pgfqpoint{1.433644in}{2.099866in}}%
\pgfpathlineto{\pgfqpoint{1.437700in}{2.112129in}}%
\pgfpathlineto{\pgfqpoint{1.445991in}{2.149297in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.142180in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{2.120251in}}%
\pgfpathlineto{\pgfqpoint{1.458898in}{2.114752in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{2.039769in}}%
\pgfpathlineto{\pgfqpoint{1.467451in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{1.909306in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{1.482787in}{1.996587in}}%
\pgfpathlineto{\pgfqpoint{1.486466in}{2.022337in}}%
\pgfpathlineto{\pgfqpoint{1.490192in}{2.075353in}}%
\pgfpathlineto{\pgfqpoint{1.493983in}{2.093897in}}%
\pgfpathlineto{\pgfqpoint{1.497835in}{2.082874in}}%
\pgfpathlineto{\pgfqpoint{1.501739in}{2.096072in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{1.509635in}{2.016876in}}%
\pgfpathlineto{\pgfqpoint{1.513530in}{2.000642in}}%
\pgfpathlineto{\pgfqpoint{1.517393in}{2.034492in}}%
\pgfpathlineto{\pgfqpoint{1.521259in}{2.029794in}}%
\pgfpathlineto{\pgfqpoint{1.525039in}{1.919253in}}%
\pgfpathlineto{\pgfqpoint{1.528672in}{1.907459in}}%
\pgfpathlineto{\pgfqpoint{1.532152in}{1.910622in}}%
\pgfpathlineto{\pgfqpoint{1.535475in}{1.901679in}}%
\pgfpathlineto{\pgfqpoint{1.538623in}{1.906357in}}%
\pgfpathlineto{\pgfqpoint{1.541694in}{2.011294in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{2.077350in}}%
\pgfpathlineto{\pgfqpoint{1.548004in}{2.066910in}}%
\pgfpathlineto{\pgfqpoint{1.551199in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.976497in}}%
\pgfpathlineto{\pgfqpoint{1.557443in}{2.030339in}}%
\pgfpathlineto{\pgfqpoint{1.560568in}{2.026806in}}%
\pgfpathlineto{\pgfqpoint{1.563687in}{2.012483in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{2.049688in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{2.074048in}}%
\pgfpathlineto{\pgfqpoint{1.579977in}{2.168965in}}%
\pgfpathlineto{\pgfqpoint{1.583648in}{2.188252in}}%
\pgfpathlineto{\pgfqpoint{1.591418in}{2.135352in}}%
\pgfpathlineto{\pgfqpoint{1.595417in}{2.064243in}}%
\pgfpathlineto{\pgfqpoint{1.599374in}{1.967108in}}%
\pgfpathlineto{\pgfqpoint{1.603243in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{1.965603in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{2.081368in}}%
\pgfpathlineto{\pgfqpoint{1.618406in}{2.076458in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{2.051307in}}%
\pgfpathlineto{\pgfqpoint{1.626211in}{2.056081in}}%
\pgfpathlineto{\pgfqpoint{1.630167in}{2.059081in}}%
\pgfpathlineto{\pgfqpoint{1.634166in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{2.044737in}}%
\pgfpathlineto{\pgfqpoint{1.642260in}{2.017104in}}%
\pgfpathlineto{\pgfqpoint{1.650281in}{1.905193in}}%
\pgfpathlineto{\pgfqpoint{1.657818in}{1.845653in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{1.877865in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{1.869571in}}%
\pgfpathlineto{\pgfqpoint{1.670615in}{1.896157in}}%
\pgfpathlineto{\pgfqpoint{1.673327in}{1.898076in}}%
\pgfpathlineto{\pgfqpoint{1.675849in}{1.870926in}}%
\pgfpathlineto{\pgfqpoint{1.678059in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{1.679812in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{1.685219in}{2.064752in}}%
\pgfpathlineto{\pgfqpoint{1.687104in}{2.087420in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{2.092678in}}%
\pgfpathlineto{\pgfqpoint{1.691690in}{2.114711in}}%
\pgfpathlineto{\pgfqpoint{1.697076in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{1.966142in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{2.032643in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{2.046883in}}%
\pgfpathlineto{\pgfqpoint{1.713674in}{2.049762in}}%
\pgfpathlineto{\pgfqpoint{1.716592in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{1.719579in}{2.056135in}}%
\pgfpathlineto{\pgfqpoint{1.722617in}{2.027265in}}%
\pgfpathlineto{\pgfqpoint{1.725689in}{2.026894in}}%
\pgfpathlineto{\pgfqpoint{1.728801in}{2.018909in}}%
\pgfpathlineto{\pgfqpoint{1.731921in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{1.735024in}{1.980798in}}%
\pgfpathlineto{\pgfqpoint{1.738109in}{1.990113in}}%
\pgfpathlineto{\pgfqpoint{1.741224in}{2.052169in}}%
\pgfpathlineto{\pgfqpoint{1.744431in}{2.066489in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{2.025104in}}%
\pgfpathlineto{\pgfqpoint{1.750976in}{2.006521in}}%
\pgfpathlineto{\pgfqpoint{1.754263in}{2.000319in}}%
\pgfpathlineto{\pgfqpoint{1.757568in}{2.017241in}}%
\pgfpathlineto{\pgfqpoint{1.760933in}{2.054650in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{2.065229in}}%
\pgfpathlineto{\pgfqpoint{1.767942in}{2.066364in}}%
\pgfpathlineto{\pgfqpoint{1.775366in}{2.115043in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{2.114794in}}%
\pgfpathlineto{\pgfqpoint{1.783253in}{2.048363in}}%
\pgfpathlineto{\pgfqpoint{1.787262in}{2.031319in}}%
\pgfpathlineto{\pgfqpoint{1.791305in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{1.795386in}{2.044861in}}%
\pgfpathlineto{\pgfqpoint{1.799482in}{2.001012in}}%
\pgfpathlineto{\pgfqpoint{1.803489in}{1.868953in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{1.810981in}{1.850112in}}%
\pgfpathlineto{\pgfqpoint{1.814463in}{1.846315in}}%
\pgfpathlineto{\pgfqpoint{1.817765in}{1.837916in}}%
\pgfpathlineto{\pgfqpoint{1.820894in}{1.839174in}}%
\pgfpathlineto{\pgfqpoint{1.823860in}{1.847512in}}%
\pgfpathlineto{\pgfqpoint{1.826678in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{1.913175in}}%
\pgfpathlineto{\pgfqpoint{1.834773in}{1.917725in}}%
\pgfpathlineto{\pgfqpoint{1.837494in}{1.917962in}}%
\pgfpathlineto{\pgfqpoint{1.840255in}{1.916688in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.889724in}}%
\pgfpathlineto{\pgfqpoint{1.854296in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{1.857062in}{1.857202in}}%
\pgfpathlineto{\pgfqpoint{1.859798in}{1.853110in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{1.853698in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{1.847463in}}%
\pgfpathlineto{\pgfqpoint{1.867782in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.872939in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{1.875499in}{1.859083in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{1.883235in}{1.866361in}}%
\pgfpathlineto{\pgfqpoint{1.885862in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{1.891238in}{1.866021in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.865671in}}%
\pgfpathlineto{\pgfqpoint{1.899637in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{1.902524in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{1.911407in}{1.864556in}}%
\pgfpathlineto{\pgfqpoint{1.914464in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{1.917561in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.920706in}{1.866377in}}%
\pgfpathlineto{\pgfqpoint{1.923907in}{1.866024in}}%
\pgfpathlineto{\pgfqpoint{1.927157in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{1.930446in}{1.853972in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.940026in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{1.945891in}{1.845472in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.849763in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.842523in}}%
\pgfpathlineto{\pgfqpoint{1.957964in}{1.838414in}}%
\pgfpathlineto{\pgfqpoint{1.961023in}{1.838686in}}%
\pgfpathlineto{\pgfqpoint{1.967082in}{1.828516in}}%
\pgfpathlineto{\pgfqpoint{1.970036in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{1.972916in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{1.975714in}{1.858581in}}%
\pgfpathlineto{\pgfqpoint{1.978483in}{1.913400in}}%
\pgfpathlineto{\pgfqpoint{1.981246in}{1.912024in}}%
\pgfpathlineto{\pgfqpoint{1.983980in}{1.912405in}}%
\pgfpathlineto{\pgfqpoint{1.989357in}{1.930729in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{1.956265in}}%
\pgfpathlineto{\pgfqpoint{1.999959in}{1.968799in}}%
\pgfpathlineto{\pgfqpoint{2.002657in}{1.965161in}}%
\pgfpathlineto{\pgfqpoint{2.005335in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.007909in}{1.857967in}}%
\pgfpathlineto{\pgfqpoint{2.014274in}{1.733363in}}%
\pgfpathlineto{\pgfqpoint{2.018038in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{1.872878in}}%
\pgfpathlineto{\pgfqpoint{2.021154in}{1.884638in}}%
\pgfpathlineto{\pgfqpoint{2.023140in}{1.877243in}}%
\pgfpathlineto{\pgfqpoint{2.024096in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.026205in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{2.029167in}{2.010175in}}%
\pgfpathlineto{\pgfqpoint{2.031117in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{2.035848in}{2.016903in}}%
\pgfpathlineto{\pgfqpoint{2.038489in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{2.041185in}{1.902255in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{2.046741in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{2.052491in}{1.864716in}}%
\pgfpathlineto{\pgfqpoint{2.055419in}{1.869020in}}%
\pgfpathlineto{\pgfqpoint{2.058393in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{2.061416in}{1.869827in}}%
\pgfpathlineto{\pgfqpoint{2.064479in}{1.863158in}}%
\pgfpathlineto{\pgfqpoint{2.070646in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{2.073719in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{1.853063in}}%
\pgfpathlineto{\pgfqpoint{2.079813in}{1.871198in}}%
\pgfpathlineto{\pgfqpoint{2.082830in}{1.871369in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{1.874071in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.951375in}}%
\pgfpathlineto{\pgfqpoint{2.108643in}{2.031423in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{2.039282in}}%
\pgfpathlineto{\pgfqpoint{2.114716in}{2.023738in}}%
\pgfpathlineto{\pgfqpoint{2.120990in}{1.952690in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{1.933997in}}%
\pgfpathlineto{\pgfqpoint{2.127179in}{1.968412in}}%
\pgfpathlineto{\pgfqpoint{2.130268in}{1.982262in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{2.145355in}{1.961934in}}%
\pgfpathlineto{\pgfqpoint{2.148320in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{2.151285in}{1.964284in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{1.970154in}}%
\pgfpathlineto{\pgfqpoint{2.157224in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.975080in}}%
\pgfpathlineto{\pgfqpoint{2.163195in}{1.965767in}}%
\pgfpathlineto{\pgfqpoint{2.166158in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{1.918234in}}%
\pgfpathlineto{\pgfqpoint{2.174866in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{2.002587in}}%
\pgfpathlineto{\pgfqpoint{2.180985in}{2.008578in}}%
\pgfpathlineto{\pgfqpoint{2.184161in}{1.954358in}}%
\pgfpathlineto{\pgfqpoint{2.187337in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{2.190498in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{2.196763in}{1.922138in}}%
\pgfpathlineto{\pgfqpoint{2.199895in}{1.937066in}}%
\pgfpathlineto{\pgfqpoint{2.206232in}{1.955615in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{1.950671in}}%
\pgfpathlineto{\pgfqpoint{2.212684in}{1.910446in}}%
\pgfpathlineto{\pgfqpoint{2.215895in}{1.900575in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{2.066045in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{2.072987in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{2.007589in}}%
\pgfpathlineto{\pgfqpoint{2.234166in}{1.973528in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.247082in}{1.903709in}}%
\pgfpathlineto{\pgfqpoint{2.251579in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{2.256135in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{2.260740in}{1.855916in}}%
\pgfpathlineto{\pgfqpoint{2.265392in}{1.855259in}}%
\pgfpathlineto{\pgfqpoint{2.270074in}{1.782703in}}%
\pgfpathlineto{\pgfqpoint{2.274645in}{1.588486in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{2.282858in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{2.290066in}{1.829029in}}%
\pgfpathlineto{\pgfqpoint{2.293667in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{2.297303in}{1.853781in}}%
\pgfpathlineto{\pgfqpoint{2.300982in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{2.304699in}{1.840447in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{2.312228in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{2.316042in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{2.319905in}{1.846090in}}%
\pgfpathlineto{\pgfqpoint{2.323793in}{1.758440in}}%
\pgfpathlineto{\pgfqpoint{2.327531in}{1.572550in}}%
\pgfpathlineto{\pgfqpoint{2.331050in}{1.678851in}}%
\pgfpathlineto{\pgfqpoint{2.334539in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.829481in}}%
\pgfpathlineto{\pgfqpoint{2.341675in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{2.345331in}{1.828629in}}%
\pgfpathlineto{\pgfqpoint{2.348984in}{1.697455in}}%
\pgfpathlineto{\pgfqpoint{2.355430in}{1.418863in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{2.362641in}{1.827281in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{1.843267in}}%
\pgfpathlineto{\pgfqpoint{2.366642in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{2.368818in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{2.370174in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{1.991399in}}%
\pgfpathlineto{\pgfqpoint{2.373936in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{2.376215in}{1.956185in}}%
\pgfpathlineto{\pgfqpoint{2.381423in}{1.968607in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.390762in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{2.394241in}{1.991774in}}%
\pgfpathlineto{\pgfqpoint{2.401526in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{2.409113in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{2.413014in}{1.770713in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{2.421057in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{2.425190in}{1.791833in}}%
\pgfpathlineto{\pgfqpoint{2.429391in}{1.828404in}}%
\pgfpathlineto{\pgfqpoint{2.433661in}{1.848816in}}%
\pgfpathlineto{\pgfqpoint{2.438001in}{1.851991in}}%
\pgfpathlineto{\pgfqpoint{2.442401in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{2.446771in}{1.657079in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{1.600931in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{2.458876in}{1.550409in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.718174in}}%
\pgfpathlineto{\pgfqpoint{2.466119in}{1.600328in}}%
\pgfpathlineto{\pgfqpoint{2.469460in}{1.555801in}}%
\pgfpathlineto{\pgfqpoint{2.472521in}{1.571075in}}%
\pgfpathlineto{\pgfqpoint{2.475333in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{2.478048in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{2.480824in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.483689in}{1.848131in}}%
\pgfpathlineto{\pgfqpoint{2.486628in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.489561in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{2.495102in}{1.761156in}}%
\pgfpathlineto{\pgfqpoint{2.497766in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{2.502937in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{2.505391in}{1.713370in}}%
\pgfpathlineto{\pgfqpoint{2.507757in}{1.806049in}}%
\pgfpathlineto{\pgfqpoint{2.510174in}{1.835187in}}%
\pgfpathlineto{\pgfqpoint{2.515146in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{2.517692in}{1.811381in}}%
\pgfpathlineto{\pgfqpoint{2.520286in}{1.803512in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{2.525633in}{1.802244in}}%
\pgfpathlineto{\pgfqpoint{2.528394in}{1.801819in}}%
\pgfpathlineto{\pgfqpoint{2.531214in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{2.537063in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{2.556776in}{1.857224in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{2.567217in}{1.734535in}}%
\pgfpathlineto{\pgfqpoint{2.570599in}{1.838115in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{1.845895in}}%
\pgfpathlineto{\pgfqpoint{2.577587in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{2.581199in}{1.839050in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{2.596401in}{1.821017in}}%
\pgfpathlineto{\pgfqpoint{2.600380in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.604405in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{1.621816in}}%
\pgfpathlineto{\pgfqpoint{2.612172in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{1.577946in}}%
\pgfpathlineto{\pgfqpoint{2.619255in}{1.668621in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.800530in}}%
\pgfpathlineto{\pgfqpoint{2.626257in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{2.633189in}{1.649911in}}%
\pgfpathlineto{\pgfqpoint{2.636400in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{2.639389in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{2.642290in}{1.821076in}}%
\pgfpathlineto{\pgfqpoint{2.645239in}{1.849240in}}%
\pgfpathlineto{\pgfqpoint{2.648243in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{2.651240in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{2.654153in}{1.750253in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.660041in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{2.663082in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{2.669349in}{1.805081in}}%
\pgfpathlineto{\pgfqpoint{2.672582in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.675875in}{1.768246in}}%
\pgfpathlineto{\pgfqpoint{2.679155in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{2.685613in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{2.688909in}{1.792830in}}%
\pgfpathlineto{\pgfqpoint{2.699073in}{1.780191in}}%
\pgfpathlineto{\pgfqpoint{2.702551in}{1.783633in}}%
\pgfpathlineto{\pgfqpoint{2.706133in}{1.849173in}}%
\pgfpathlineto{\pgfqpoint{2.709864in}{1.839668in}}%
\pgfpathlineto{\pgfqpoint{2.713741in}{1.846124in}}%
\pgfpathlineto{\pgfqpoint{2.721910in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{2.730547in}{1.945019in}}%
\pgfpathlineto{\pgfqpoint{2.734994in}{1.962842in}}%
\pgfpathlineto{\pgfqpoint{2.739492in}{1.931154in}}%
\pgfpathlineto{\pgfqpoint{2.743928in}{1.801180in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{1.736557in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{1.792321in}}%
\pgfpathlineto{\pgfqpoint{2.756466in}{1.903696in}}%
\pgfpathlineto{\pgfqpoint{2.760618in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{2.764809in}{1.871391in}}%
\pgfpathlineto{\pgfqpoint{2.773285in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{2.777566in}{1.833622in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.786257in}{1.891022in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{1.928111in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.857649in}}%
\pgfpathlineto{\pgfqpoint{2.814559in}{1.845129in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{1.847609in}}%
\pgfpathlineto{\pgfqpoint{2.824320in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{2.829174in}{1.829404in}}%
\pgfpathlineto{\pgfqpoint{2.833993in}{1.809318in}}%
\pgfpathlineto{\pgfqpoint{2.838767in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{2.843507in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{2.848217in}{1.805555in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{1.541076in}}%
\pgfpathlineto{\pgfqpoint{2.865218in}{1.867655in}}%
\pgfpathlineto{\pgfqpoint{2.869257in}{1.865837in}}%
\pgfpathlineto{\pgfqpoint{2.873318in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{2.877410in}{1.851355in}}%
\pgfpathlineto{\pgfqpoint{2.881537in}{1.853434in}}%
\pgfpathlineto{\pgfqpoint{2.885704in}{1.844230in}}%
\pgfpathlineto{\pgfqpoint{2.893873in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{2.897629in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{2.901132in}{1.646719in}}%
\pgfpathlineto{\pgfqpoint{2.904553in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{2.914964in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{2.918500in}{1.847187in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.853320in}}%
\pgfpathlineto{\pgfqpoint{2.925698in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{2.936846in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{2.940606in}{1.839383in}}%
\pgfpathlineto{\pgfqpoint{2.944373in}{1.842139in}}%
\pgfpathlineto{\pgfqpoint{2.948142in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{2.951821in}{1.683159in}}%
\pgfpathlineto{\pgfqpoint{2.955285in}{1.649885in}}%
\pgfpathlineto{\pgfqpoint{2.958590in}{1.775481in}}%
\pgfpathlineto{\pgfqpoint{2.961882in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{1.847983in}}%
\pgfpathlineto{\pgfqpoint{2.968510in}{1.855350in}}%
\pgfpathlineto{\pgfqpoint{2.971852in}{1.858550in}}%
\pgfpathlineto{\pgfqpoint{2.975215in}{1.866677in}}%
\pgfpathlineto{\pgfqpoint{2.978598in}{1.869537in}}%
\pgfpathlineto{\pgfqpoint{2.982003in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{2.988875in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{2.999251in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{3.009408in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{3.012763in}{1.867586in}}%
\pgfpathlineto{\pgfqpoint{3.016129in}{1.871498in}}%
\pgfpathlineto{\pgfqpoint{3.019516in}{1.867630in}}%
\pgfpathlineto{\pgfqpoint{3.022933in}{1.872130in}}%
\pgfpathlineto{\pgfqpoint{3.026392in}{1.871389in}}%
\pgfpathlineto{\pgfqpoint{3.029894in}{1.866373in}}%
\pgfpathlineto{\pgfqpoint{3.033440in}{1.867080in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{1.866143in}}%
\pgfpathlineto{\pgfqpoint{3.040655in}{1.862710in}}%
\pgfpathlineto{\pgfqpoint{3.047965in}{1.831287in}}%
\pgfpathlineto{\pgfqpoint{3.051590in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{3.058641in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{3.062014in}{1.807713in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{3.077492in}{1.882752in}}%
\pgfpathlineto{\pgfqpoint{3.083447in}{1.889988in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{1.889976in}}%
\pgfpathlineto{\pgfqpoint{3.089525in}{1.895368in}}%
\pgfpathlineto{\pgfqpoint{3.092662in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{1.886913in}}%
\pgfpathlineto{\pgfqpoint{3.099197in}{1.882133in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{3.113386in}{1.857088in}}%
\pgfpathlineto{\pgfqpoint{3.117162in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{3.128966in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{3.136362in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{3.139557in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{3.142407in}{1.585736in}}%
\pgfpathlineto{\pgfqpoint{3.147598in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{3.150237in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{3.152936in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{3.161352in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{3.164257in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{1.837740in}}%
\pgfpathlineto{\pgfqpoint{3.170203in}{1.843621in}}%
\pgfpathlineto{\pgfqpoint{3.173244in}{1.843602in}}%
\pgfpathlineto{\pgfqpoint{3.176330in}{1.847230in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{1.857902in}}%
\pgfpathlineto{\pgfqpoint{3.182653in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{3.188899in}{1.700810in}}%
\pgfpathlineto{\pgfqpoint{3.191784in}{1.668977in}}%
\pgfpathlineto{\pgfqpoint{3.194448in}{1.661041in}}%
\pgfpathlineto{\pgfqpoint{3.196854in}{1.660139in}}%
\pgfpathlineto{\pgfqpoint{3.199071in}{1.810285in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{3.203584in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.205925in}{1.857911in}}%
\pgfpathlineto{\pgfqpoint{3.208295in}{1.821154in}}%
\pgfpathlineto{\pgfqpoint{3.210552in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{3.212552in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{3.216135in}{1.856328in}}%
\pgfpathlineto{\pgfqpoint{3.217897in}{1.882180in}}%
\pgfpathlineto{\pgfqpoint{3.217897in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831895in}{1.910501in}}%
\pgfpathlineto{\pgfqpoint{0.833344in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{1.910603in}}%
\pgfpathlineto{\pgfqpoint{0.836528in}{1.895411in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{1.890794in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{1.890038in}}%
\pgfpathlineto{\pgfqpoint{0.841328in}{1.892831in}}%
\pgfpathlineto{\pgfqpoint{0.842846in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{0.845724in}{1.905120in}}%
\pgfpathlineto{\pgfqpoint{0.847121in}{1.905471in}}%
\pgfpathlineto{\pgfqpoint{0.855324in}{1.921362in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{1.920152in}}%
\pgfpathlineto{\pgfqpoint{0.859938in}{1.921582in}}%
\pgfpathlineto{\pgfqpoint{0.861590in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{1.931911in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{1.935007in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{1.927496in}}%
\pgfpathlineto{\pgfqpoint{0.869039in}{1.912581in}}%
\pgfpathlineto{\pgfqpoint{0.870994in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{0.872961in}{1.918350in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{1.920101in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{0.880967in}{1.908789in}}%
\pgfpathlineto{\pgfqpoint{0.886724in}{1.894343in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{1.897768in}}%
\pgfpathlineto{\pgfqpoint{0.892075in}{1.907296in}}%
\pgfpathlineto{\pgfqpoint{0.893847in}{1.909877in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.892615in}}%
\pgfpathlineto{\pgfqpoint{0.898982in}{1.895259in}}%
\pgfpathlineto{\pgfqpoint{0.902171in}{1.905154in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.906597in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{1.897804in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.906330in}}%
\pgfpathlineto{\pgfqpoint{0.915415in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{0.919620in}{1.921673in}}%
\pgfpathlineto{\pgfqpoint{0.924141in}{1.911443in}}%
\pgfpathlineto{\pgfqpoint{0.927180in}{1.910617in}}%
\pgfpathlineto{\pgfqpoint{0.928693in}{1.910293in}}%
\pgfpathlineto{\pgfqpoint{0.931669in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{0.935888in}{1.909864in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{1.919983in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.917952in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{1.918831in}}%
\pgfpathlineto{\pgfqpoint{0.945796in}{1.909223in}}%
\pgfpathlineto{\pgfqpoint{0.948654in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{0.950058in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{0.951446in}{1.911023in}}%
\pgfpathlineto{\pgfqpoint{0.956193in}{1.957623in}}%
\pgfpathlineto{\pgfqpoint{0.960225in}{1.930143in}}%
\pgfpathlineto{\pgfqpoint{0.966283in}{1.861356in}}%
\pgfpathlineto{\pgfqpoint{0.968078in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{0.969770in}{1.862563in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{1.874602in}}%
\pgfpathlineto{\pgfqpoint{0.974643in}{1.912039in}}%
\pgfpathlineto{\pgfqpoint{0.976458in}{1.916202in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{1.929431in}}%
\pgfpathlineto{\pgfqpoint{0.980636in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{0.982992in}{1.916707in}}%
\pgfpathlineto{\pgfqpoint{0.985476in}{1.908639in}}%
\pgfpathlineto{\pgfqpoint{0.988035in}{1.887872in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.878038in}}%
\pgfpathlineto{\pgfqpoint{0.998391in}{1.891678in}}%
\pgfpathlineto{\pgfqpoint{1.001007in}{1.890275in}}%
\pgfpathlineto{\pgfqpoint{1.006088in}{1.862169in}}%
\pgfpathlineto{\pgfqpoint{1.010785in}{1.886672in}}%
\pgfpathlineto{\pgfqpoint{1.013055in}{1.904390in}}%
\pgfpathlineto{\pgfqpoint{1.015319in}{1.909440in}}%
\pgfpathlineto{\pgfqpoint{1.019917in}{1.927042in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{1.931523in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{1.967718in}}%
\pgfpathlineto{\pgfqpoint{1.027615in}{2.061515in}}%
\pgfpathlineto{\pgfqpoint{1.030899in}{2.082212in}}%
\pgfpathlineto{\pgfqpoint{1.034568in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{1.038588in}{2.062016in}}%
\pgfpathlineto{\pgfqpoint{1.042942in}{2.071845in}}%
\pgfpathlineto{\pgfqpoint{1.051987in}{1.825098in}}%
\pgfpathlineto{\pgfqpoint{1.056333in}{1.814302in}}%
\pgfpathlineto{\pgfqpoint{1.064565in}{1.832014in}}%
\pgfpathlineto{\pgfqpoint{1.068450in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{1.072188in}{1.845436in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{1.079318in}{1.897310in}}%
\pgfpathlineto{\pgfqpoint{1.082821in}{1.918077in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{1.093671in}{1.984002in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.991151in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{2.002375in}}%
\pgfpathlineto{\pgfqpoint{1.105617in}{2.023003in}}%
\pgfpathlineto{\pgfqpoint{1.109939in}{2.026044in}}%
\pgfpathlineto{\pgfqpoint{1.114434in}{2.025321in}}%
\pgfpathlineto{\pgfqpoint{1.119083in}{2.021141in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.925043in}}%
\pgfpathlineto{\pgfqpoint{1.133286in}{1.931816in}}%
\pgfpathlineto{\pgfqpoint{1.137996in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{1.142753in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{1.845779in}}%
\pgfpathlineto{\pgfqpoint{1.156629in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{1.913334in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{1.930082in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{1.173973in}{1.913230in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{1.906122in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{1.914230in}}%
\pgfpathlineto{\pgfqpoint{1.186238in}{1.918439in}}%
\pgfpathlineto{\pgfqpoint{1.190217in}{1.912467in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{1.205914in}{1.887212in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{1.897272in}}%
\pgfpathlineto{\pgfqpoint{1.217404in}{1.927498in}}%
\pgfpathlineto{\pgfqpoint{1.221283in}{1.932264in}}%
\pgfpathlineto{\pgfqpoint{1.225206in}{1.933525in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{1.928379in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.933271in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{1.241172in}{1.944749in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{1.939156in}}%
\pgfpathlineto{\pgfqpoint{1.253203in}{1.908596in}}%
\pgfpathlineto{\pgfqpoint{1.257079in}{1.906232in}}%
\pgfpathlineto{\pgfqpoint{1.260865in}{1.901366in}}%
\pgfpathlineto{\pgfqpoint{1.264558in}{1.908352in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{1.928780in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{1.941488in}}%
\pgfpathlineto{\pgfqpoint{1.275445in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{1.279087in}{1.960360in}}%
\pgfpathlineto{\pgfqpoint{1.282756in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{1.286444in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{1.290151in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{1.293890in}{1.964593in}}%
\pgfpathlineto{\pgfqpoint{1.297702in}{1.986979in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{1.305601in}{1.982679in}}%
\pgfpathlineto{\pgfqpoint{1.309671in}{1.983345in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{1.318018in}{1.987828in}}%
\pgfpathlineto{\pgfqpoint{1.322280in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{1.326587in}{1.986878in}}%
\pgfpathlineto{\pgfqpoint{1.330935in}{1.981134in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{1.947285in}}%
\pgfpathlineto{\pgfqpoint{1.339544in}{1.878751in}}%
\pgfpathlineto{\pgfqpoint{1.343599in}{1.878805in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.882694in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{1.357818in}{1.886590in}}%
\pgfpathlineto{\pgfqpoint{1.360894in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.931214in}}%
\pgfpathlineto{\pgfqpoint{1.369666in}{1.947838in}}%
\pgfpathlineto{\pgfqpoint{1.372557in}{1.954653in}}%
\pgfpathlineto{\pgfqpoint{1.378330in}{1.949133in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{1.946998in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{1.946135in}}%
\pgfpathlineto{\pgfqpoint{1.392837in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{1.395806in}{1.945571in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{1.946920in}}%
\pgfpathlineto{\pgfqpoint{1.401859in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{1.404941in}{1.939365in}}%
\pgfpathlineto{\pgfqpoint{1.418170in}{2.001706in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{2.024900in}}%
\pgfpathlineto{\pgfqpoint{1.425675in}{2.021741in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{2.007450in}}%
\pgfpathlineto{\pgfqpoint{1.433644in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{1.437700in}{1.992228in}}%
\pgfpathlineto{\pgfqpoint{1.445991in}{2.009217in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{1.995662in}}%
\pgfpathlineto{\pgfqpoint{1.458898in}{1.992933in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{1.957195in}}%
\pgfpathlineto{\pgfqpoint{1.467451in}{1.905050in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{1.896695in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{1.482787in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{1.486466in}{1.951389in}}%
\pgfpathlineto{\pgfqpoint{1.490192in}{1.977486in}}%
\pgfpathlineto{\pgfqpoint{1.493983in}{1.985901in}}%
\pgfpathlineto{\pgfqpoint{1.497835in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{1.501739in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{1.509635in}{1.948321in}}%
\pgfpathlineto{\pgfqpoint{1.513530in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{1.517393in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{1.521259in}{1.954638in}}%
\pgfpathlineto{\pgfqpoint{1.525039in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{1.528672in}{1.888480in}}%
\pgfpathlineto{\pgfqpoint{1.532152in}{1.890621in}}%
\pgfpathlineto{\pgfqpoint{1.535475in}{1.886452in}}%
\pgfpathlineto{\pgfqpoint{1.538623in}{1.889293in}}%
\pgfpathlineto{\pgfqpoint{1.541694in}{1.942210in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{1.974395in}}%
\pgfpathlineto{\pgfqpoint{1.548004in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{1.551199in}{1.927189in}}%
\pgfpathlineto{\pgfqpoint{1.554332in}{1.924824in}}%
\pgfpathlineto{\pgfqpoint{1.557443in}{1.951530in}}%
\pgfpathlineto{\pgfqpoint{1.560568in}{1.949778in}}%
\pgfpathlineto{\pgfqpoint{1.563687in}{1.942729in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{1.960948in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{1.972769in}}%
\pgfpathlineto{\pgfqpoint{1.579977in}{2.019345in}}%
\pgfpathlineto{\pgfqpoint{1.583648in}{2.032340in}}%
\pgfpathlineto{\pgfqpoint{1.591418in}{2.003945in}}%
\pgfpathlineto{\pgfqpoint{1.595417in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{1.599374in}{1.924286in}}%
\pgfpathlineto{\pgfqpoint{1.603243in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{1.922831in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{1.979963in}}%
\pgfpathlineto{\pgfqpoint{1.618406in}{1.977180in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{1.630167in}{1.968343in}}%
\pgfpathlineto{\pgfqpoint{1.634166in}{1.966359in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{1.961271in}}%
\pgfpathlineto{\pgfqpoint{1.642260in}{1.948144in}}%
\pgfpathlineto{\pgfqpoint{1.657818in}{1.845653in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{1.869571in}}%
\pgfpathlineto{\pgfqpoint{1.670615in}{1.884747in}}%
\pgfpathlineto{\pgfqpoint{1.673327in}{1.886221in}}%
\pgfpathlineto{\pgfqpoint{1.675849in}{1.870926in}}%
\pgfpathlineto{\pgfqpoint{1.678059in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{1.679812in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{1.685219in}{1.977554in}}%
\pgfpathlineto{\pgfqpoint{1.687104in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.983850in}}%
\pgfpathlineto{\pgfqpoint{1.691690in}{1.992252in}}%
\pgfpathlineto{\pgfqpoint{1.697076in}{1.942978in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.915081in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{1.952713in}}%
\pgfpathlineto{\pgfqpoint{1.710815in}{1.959645in}}%
\pgfpathlineto{\pgfqpoint{1.719579in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{1.722617in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{1.725689in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{1.728801in}{1.945889in}}%
\pgfpathlineto{\pgfqpoint{1.731921in}{1.926956in}}%
\pgfpathlineto{\pgfqpoint{1.735024in}{1.926995in}}%
\pgfpathlineto{\pgfqpoint{1.738109in}{1.931672in}}%
\pgfpathlineto{\pgfqpoint{1.741224in}{1.962194in}}%
\pgfpathlineto{\pgfqpoint{1.744431in}{1.969096in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{1.750976in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{1.754263in}{1.936621in}}%
\pgfpathlineto{\pgfqpoint{1.757568in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{1.760933in}{1.963700in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.767942in}{1.969683in}}%
\pgfpathlineto{\pgfqpoint{1.771592in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{1.775366in}{1.996229in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{1.783253in}{1.963187in}}%
\pgfpathlineto{\pgfqpoint{1.787262in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.791305in}{1.964929in}}%
\pgfpathlineto{\pgfqpoint{1.795386in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{1.799482in}{1.940147in}}%
\pgfpathlineto{\pgfqpoint{1.803489in}{1.868953in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{1.810981in}{1.850112in}}%
\pgfpathlineto{\pgfqpoint{1.814463in}{1.846315in}}%
\pgfpathlineto{\pgfqpoint{1.817765in}{1.837916in}}%
\pgfpathlineto{\pgfqpoint{1.820894in}{1.839174in}}%
\pgfpathlineto{\pgfqpoint{1.823860in}{1.847512in}}%
\pgfpathlineto{\pgfqpoint{1.826678in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.829391in}{1.881109in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{1.834773in}{1.896153in}}%
\pgfpathlineto{\pgfqpoint{1.840255in}{1.895518in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.883720in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.881776in}}%
\pgfpathlineto{\pgfqpoint{1.848681in}{1.874975in}}%
\pgfpathlineto{\pgfqpoint{1.854296in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{1.857062in}{1.857202in}}%
\pgfpathlineto{\pgfqpoint{1.859798in}{1.853110in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{1.853698in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{1.847463in}}%
\pgfpathlineto{\pgfqpoint{1.867782in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.872939in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{1.875499in}{1.859083in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{1.883235in}{1.866361in}}%
\pgfpathlineto{\pgfqpoint{1.885862in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{1.891238in}{1.866021in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.865671in}}%
\pgfpathlineto{\pgfqpoint{1.899637in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{1.902524in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{1.911407in}{1.864556in}}%
\pgfpathlineto{\pgfqpoint{1.914464in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{1.917561in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.920706in}{1.866377in}}%
\pgfpathlineto{\pgfqpoint{1.923907in}{1.866024in}}%
\pgfpathlineto{\pgfqpoint{1.927157in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{1.930446in}{1.853972in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.940026in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{1.945891in}{1.845472in}}%
\pgfpathlineto{\pgfqpoint{1.948863in}{1.849763in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.842523in}}%
\pgfpathlineto{\pgfqpoint{1.957964in}{1.838414in}}%
\pgfpathlineto{\pgfqpoint{1.961023in}{1.838686in}}%
\pgfpathlineto{\pgfqpoint{1.967082in}{1.828516in}}%
\pgfpathlineto{\pgfqpoint{1.970036in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{1.972916in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{1.978483in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{1.983980in}{1.894127in}}%
\pgfpathlineto{\pgfqpoint{1.997291in}{1.919721in}}%
\pgfpathlineto{\pgfqpoint{1.999959in}{1.922342in}}%
\pgfpathlineto{\pgfqpoint{2.002657in}{1.920546in}}%
\pgfpathlineto{\pgfqpoint{2.010334in}{1.806105in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{1.737692in}}%
\pgfpathlineto{\pgfqpoint{2.014274in}{1.733363in}}%
\pgfpathlineto{\pgfqpoint{2.018038in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{1.872878in}}%
\pgfpathlineto{\pgfqpoint{2.021154in}{1.884638in}}%
\pgfpathlineto{\pgfqpoint{2.022163in}{1.879197in}}%
\pgfpathlineto{\pgfqpoint{2.023140in}{1.867074in}}%
\pgfpathlineto{\pgfqpoint{2.024096in}{1.869616in}}%
\pgfpathlineto{\pgfqpoint{2.029167in}{1.949719in}}%
\pgfpathlineto{\pgfqpoint{2.031117in}{1.962034in}}%
\pgfpathlineto{\pgfqpoint{2.035848in}{1.946209in}}%
\pgfpathlineto{\pgfqpoint{2.038489in}{1.904875in}}%
\pgfpathlineto{\pgfqpoint{2.041185in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.889407in}}%
\pgfpathlineto{\pgfqpoint{2.046741in}{1.885146in}}%
\pgfpathlineto{\pgfqpoint{2.052491in}{1.864716in}}%
\pgfpathlineto{\pgfqpoint{2.055419in}{1.869020in}}%
\pgfpathlineto{\pgfqpoint{2.058393in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{2.061416in}{1.869827in}}%
\pgfpathlineto{\pgfqpoint{2.064479in}{1.863158in}}%
\pgfpathlineto{\pgfqpoint{2.070646in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{2.073719in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{1.853063in}}%
\pgfpathlineto{\pgfqpoint{2.079813in}{1.871198in}}%
\pgfpathlineto{\pgfqpoint{2.082830in}{1.871369in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{1.874071in}}%
\pgfpathlineto{\pgfqpoint{2.094530in}{1.892629in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{1.903462in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.914320in}}%
\pgfpathlineto{\pgfqpoint{2.108643in}{1.953827in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{2.114716in}{1.950066in}}%
\pgfpathlineto{\pgfqpoint{2.120990in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{1.905161in}}%
\pgfpathlineto{\pgfqpoint{2.127179in}{1.922607in}}%
\pgfpathlineto{\pgfqpoint{2.130268in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{1.905668in}}%
\pgfpathlineto{\pgfqpoint{2.145355in}{1.919601in}}%
\pgfpathlineto{\pgfqpoint{2.148320in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{2.151285in}{1.920817in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{1.923773in}}%
\pgfpathlineto{\pgfqpoint{2.157224in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.926261in}}%
\pgfpathlineto{\pgfqpoint{2.163195in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{2.166158in}{1.894327in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{1.897850in}}%
\pgfpathlineto{\pgfqpoint{2.174866in}{1.933222in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{2.180985in}{1.943116in}}%
\pgfpathlineto{\pgfqpoint{2.184161in}{1.915929in}}%
\pgfpathlineto{\pgfqpoint{2.187337in}{1.898876in}}%
\pgfpathlineto{\pgfqpoint{2.190498in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{1.895126in}}%
\pgfpathlineto{\pgfqpoint{2.196763in}{1.900171in}}%
\pgfpathlineto{\pgfqpoint{2.203048in}{1.912922in}}%
\pgfpathlineto{\pgfqpoint{2.206232in}{1.917747in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{1.915508in}}%
\pgfpathlineto{\pgfqpoint{2.212684in}{1.895349in}}%
\pgfpathlineto{\pgfqpoint{2.215895in}{1.890744in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.976114in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{1.981851in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.951725in}}%
\pgfpathlineto{\pgfqpoint{2.234166in}{1.941407in}}%
\pgfpathlineto{\pgfqpoint{2.238344in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{2.251579in}{1.876341in}}%
\pgfpathlineto{\pgfqpoint{2.256135in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{2.260740in}{1.855916in}}%
\pgfpathlineto{\pgfqpoint{2.265392in}{1.855259in}}%
\pgfpathlineto{\pgfqpoint{2.270074in}{1.782703in}}%
\pgfpathlineto{\pgfqpoint{2.274645in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{1.673473in}}%
\pgfpathlineto{\pgfqpoint{2.282858in}{1.691298in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{2.290066in}{1.829029in}}%
\pgfpathlineto{\pgfqpoint{2.293667in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{2.297303in}{1.853781in}}%
\pgfpathlineto{\pgfqpoint{2.300982in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{2.304699in}{1.840447in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{2.312228in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{2.316042in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{2.319905in}{1.846090in}}%
\pgfpathlineto{\pgfqpoint{2.323793in}{1.758440in}}%
\pgfpathlineto{\pgfqpoint{2.327531in}{1.699589in}}%
\pgfpathlineto{\pgfqpoint{2.331050in}{1.678851in}}%
\pgfpathlineto{\pgfqpoint{2.334539in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.829481in}}%
\pgfpathlineto{\pgfqpoint{2.341675in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{2.345331in}{1.828629in}}%
\pgfpathlineto{\pgfqpoint{2.348984in}{1.697455in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.355430in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{2.359641in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{2.362641in}{1.827281in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{1.843267in}}%
\pgfpathlineto{\pgfqpoint{2.366642in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{2.368818in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{2.370174in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{1.991399in}}%
\pgfpathlineto{\pgfqpoint{2.373936in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{2.376215in}{1.956185in}}%
\pgfpathlineto{\pgfqpoint{2.381423in}{1.968607in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{2.002483in}}%
\pgfpathlineto{\pgfqpoint{2.390762in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{2.394241in}{1.991774in}}%
\pgfpathlineto{\pgfqpoint{2.401526in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{2.409113in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{2.413014in}{1.770713in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{2.421057in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{2.425190in}{1.791833in}}%
\pgfpathlineto{\pgfqpoint{2.429391in}{1.828404in}}%
\pgfpathlineto{\pgfqpoint{2.433661in}{1.848816in}}%
\pgfpathlineto{\pgfqpoint{2.438001in}{1.851991in}}%
\pgfpathlineto{\pgfqpoint{2.442401in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{2.446771in}{1.670104in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{1.675950in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{2.458876in}{1.696348in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.718174in}}%
\pgfpathlineto{\pgfqpoint{2.466119in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.475333in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.478048in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{2.480824in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.483689in}{1.848131in}}%
\pgfpathlineto{\pgfqpoint{2.486628in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{2.489561in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{2.495102in}{1.761156in}}%
\pgfpathlineto{\pgfqpoint{2.497766in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{2.502937in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{2.505391in}{1.713370in}}%
\pgfpathlineto{\pgfqpoint{2.507757in}{1.806049in}}%
\pgfpathlineto{\pgfqpoint{2.510174in}{1.835187in}}%
\pgfpathlineto{\pgfqpoint{2.515146in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{2.517692in}{1.811381in}}%
\pgfpathlineto{\pgfqpoint{2.520286in}{1.803512in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{2.525633in}{1.802244in}}%
\pgfpathlineto{\pgfqpoint{2.528394in}{1.801819in}}%
\pgfpathlineto{\pgfqpoint{2.531214in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{2.537063in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{2.556776in}{1.857224in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{2.567217in}{1.734535in}}%
\pgfpathlineto{\pgfqpoint{2.570599in}{1.838115in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{1.845895in}}%
\pgfpathlineto{\pgfqpoint{2.577587in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{2.581199in}{1.839050in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{2.596401in}{1.821017in}}%
\pgfpathlineto{\pgfqpoint{2.600380in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{2.612172in}{1.696433in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.619255in}{1.668621in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.800530in}}%
\pgfpathlineto{\pgfqpoint{2.626257in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{2.633189in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.636400in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.639389in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{2.642290in}{1.821076in}}%
\pgfpathlineto{\pgfqpoint{2.645239in}{1.849240in}}%
\pgfpathlineto{\pgfqpoint{2.648243in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{2.651240in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{2.654153in}{1.750253in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.660041in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{2.663082in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{2.669349in}{1.805081in}}%
\pgfpathlineto{\pgfqpoint{2.672582in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.675875in}{1.768246in}}%
\pgfpathlineto{\pgfqpoint{2.679155in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{2.685613in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{2.688909in}{1.792830in}}%
\pgfpathlineto{\pgfqpoint{2.699073in}{1.780191in}}%
\pgfpathlineto{\pgfqpoint{2.702551in}{1.783633in}}%
\pgfpathlineto{\pgfqpoint{2.706133in}{1.849173in}}%
\pgfpathlineto{\pgfqpoint{2.709864in}{1.839668in}}%
\pgfpathlineto{\pgfqpoint{2.713741in}{1.846124in}}%
\pgfpathlineto{\pgfqpoint{2.721910in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{2.730547in}{1.945019in}}%
\pgfpathlineto{\pgfqpoint{2.734994in}{1.962842in}}%
\pgfpathlineto{\pgfqpoint{2.739492in}{1.931154in}}%
\pgfpathlineto{\pgfqpoint{2.743928in}{1.801180in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{1.736557in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{1.792321in}}%
\pgfpathlineto{\pgfqpoint{2.756466in}{1.903696in}}%
\pgfpathlineto{\pgfqpoint{2.760618in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{2.764809in}{1.871391in}}%
\pgfpathlineto{\pgfqpoint{2.773285in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{2.777566in}{1.833622in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.786257in}{1.891022in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{1.928111in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.857649in}}%
\pgfpathlineto{\pgfqpoint{2.814559in}{1.845129in}}%
\pgfpathlineto{\pgfqpoint{2.819441in}{1.847609in}}%
\pgfpathlineto{\pgfqpoint{2.824320in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{2.829174in}{1.829404in}}%
\pgfpathlineto{\pgfqpoint{2.833993in}{1.809318in}}%
\pgfpathlineto{\pgfqpoint{2.838767in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{2.843507in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{2.848217in}{1.805555in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{1.672309in}}%
\pgfpathlineto{\pgfqpoint{2.861199in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{2.865218in}{1.867655in}}%
\pgfpathlineto{\pgfqpoint{2.869257in}{1.865837in}}%
\pgfpathlineto{\pgfqpoint{2.873318in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{2.877410in}{1.851355in}}%
\pgfpathlineto{\pgfqpoint{2.881537in}{1.853434in}}%
\pgfpathlineto{\pgfqpoint{2.885704in}{1.844230in}}%
\pgfpathlineto{\pgfqpoint{2.889866in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{2.893873in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{2.897629in}{1.698738in}}%
\pgfpathlineto{\pgfqpoint{2.901132in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.904553in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{2.914964in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{2.918500in}{1.847187in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.853320in}}%
\pgfpathlineto{\pgfqpoint{2.925698in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{2.936846in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{2.940606in}{1.839383in}}%
\pgfpathlineto{\pgfqpoint{2.944373in}{1.842139in}}%
\pgfpathlineto{\pgfqpoint{2.948142in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{2.951821in}{1.702357in}}%
\pgfpathlineto{\pgfqpoint{2.955285in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.958590in}{1.775481in}}%
\pgfpathlineto{\pgfqpoint{2.961882in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{1.847983in}}%
\pgfpathlineto{\pgfqpoint{2.968510in}{1.855350in}}%
\pgfpathlineto{\pgfqpoint{2.971852in}{1.858550in}}%
\pgfpathlineto{\pgfqpoint{2.975215in}{1.866677in}}%
\pgfpathlineto{\pgfqpoint{2.978598in}{1.869537in}}%
\pgfpathlineto{\pgfqpoint{2.982003in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{2.988875in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{2.999251in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{3.009408in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{3.012763in}{1.867586in}}%
\pgfpathlineto{\pgfqpoint{3.016129in}{1.871498in}}%
\pgfpathlineto{\pgfqpoint{3.019516in}{1.867630in}}%
\pgfpathlineto{\pgfqpoint{3.022933in}{1.872130in}}%
\pgfpathlineto{\pgfqpoint{3.026392in}{1.871389in}}%
\pgfpathlineto{\pgfqpoint{3.029894in}{1.866373in}}%
\pgfpathlineto{\pgfqpoint{3.033440in}{1.867080in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{1.866143in}}%
\pgfpathlineto{\pgfqpoint{3.040655in}{1.862710in}}%
\pgfpathlineto{\pgfqpoint{3.047965in}{1.831287in}}%
\pgfpathlineto{\pgfqpoint{3.051590in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{3.055158in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{3.058641in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{3.062014in}{1.807713in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{3.077492in}{1.882752in}}%
\pgfpathlineto{\pgfqpoint{3.083447in}{1.889988in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{1.889976in}}%
\pgfpathlineto{\pgfqpoint{3.089525in}{1.895368in}}%
\pgfpathlineto{\pgfqpoint{3.092662in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{1.886913in}}%
\pgfpathlineto{\pgfqpoint{3.099197in}{1.882133in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{3.113386in}{1.857088in}}%
\pgfpathlineto{\pgfqpoint{3.117162in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{3.136362in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.142407in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.145014in}{1.724349in}}%
\pgfpathlineto{\pgfqpoint{3.147598in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{3.150237in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{3.152936in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{3.161352in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{3.164257in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{1.837740in}}%
\pgfpathlineto{\pgfqpoint{3.170203in}{1.843621in}}%
\pgfpathlineto{\pgfqpoint{3.173244in}{1.843602in}}%
\pgfpathlineto{\pgfqpoint{3.176330in}{1.847230in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{1.857902in}}%
\pgfpathlineto{\pgfqpoint{3.182653in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{3.188899in}{1.700810in}}%
\pgfpathlineto{\pgfqpoint{3.191784in}{1.668977in}}%
\pgfpathlineto{\pgfqpoint{3.194448in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.196854in}{1.666075in}}%
\pgfpathlineto{\pgfqpoint{3.199071in}{1.810285in}}%
\pgfpathlineto{\pgfqpoint{3.201302in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{3.203584in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.205925in}{1.857911in}}%
\pgfpathlineto{\pgfqpoint{3.208295in}{1.821154in}}%
\pgfpathlineto{\pgfqpoint{3.210552in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{3.212552in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{3.216135in}{1.856328in}}%
\pgfpathlineto{\pgfqpoint{3.217897in}{1.882180in}}%
\pgfpathlineto{\pgfqpoint{3.217897in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832648in}{1.863101in}}%
\pgfpathlineto{\pgfqpoint{0.841512in}{2.063994in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{2.084383in}}%
\pgfpathlineto{\pgfqpoint{0.847062in}{2.080288in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{2.082940in}}%
\pgfpathlineto{\pgfqpoint{0.853230in}{2.063251in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{2.053829in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{0.868657in}{1.909154in}}%
\pgfpathlineto{\pgfqpoint{0.871420in}{1.962912in}}%
\pgfpathlineto{\pgfqpoint{0.876940in}{2.005045in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{2.017848in}}%
\pgfpathlineto{\pgfqpoint{0.885494in}{2.008720in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{2.011821in}}%
\pgfpathlineto{\pgfqpoint{0.891396in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{0.894396in}{1.979028in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.966952in}}%
\pgfpathlineto{\pgfqpoint{0.903380in}{2.007988in}}%
\pgfpathlineto{\pgfqpoint{0.906444in}{2.013800in}}%
\pgfpathlineto{\pgfqpoint{0.912702in}{2.005010in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{2.011907in}}%
\pgfpathlineto{\pgfqpoint{0.919113in}{2.038099in}}%
\pgfpathlineto{\pgfqpoint{0.922413in}{2.046510in}}%
\pgfpathlineto{\pgfqpoint{0.925775in}{2.047390in}}%
\pgfpathlineto{\pgfqpoint{0.929186in}{2.045193in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{2.046866in}}%
\pgfpathlineto{\pgfqpoint{0.936127in}{2.053579in}}%
\pgfpathlineto{\pgfqpoint{0.939647in}{2.043220in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{2.036528in}}%
\pgfpathlineto{\pgfqpoint{0.946716in}{2.021268in}}%
\pgfpathlineto{\pgfqpoint{0.953689in}{1.978542in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{1.984877in}}%
\pgfpathlineto{\pgfqpoint{0.963921in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{0.967404in}{2.034504in}}%
\pgfpathlineto{\pgfqpoint{0.970963in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{1.985796in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{1.940906in}}%
\pgfpathlineto{\pgfqpoint{0.985760in}{1.910919in}}%
\pgfpathlineto{\pgfqpoint{0.993336in}{1.867769in}}%
\pgfpathlineto{\pgfqpoint{0.997095in}{1.866896in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{1.885540in}}%
\pgfpathlineto{\pgfqpoint{1.004542in}{1.897591in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.920607in}}%
\pgfpathlineto{\pgfqpoint{1.019446in}{2.062002in}}%
\pgfpathlineto{\pgfqpoint{1.031341in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{1.035478in}{2.096315in}}%
\pgfpathlineto{\pgfqpoint{1.039677in}{2.042702in}}%
\pgfpathlineto{\pgfqpoint{1.043875in}{1.963169in}}%
\pgfpathlineto{\pgfqpoint{1.048047in}{1.944511in}}%
\pgfpathlineto{\pgfqpoint{1.052185in}{1.917780in}}%
\pgfpathlineto{\pgfqpoint{1.056270in}{1.905543in}}%
\pgfpathlineto{\pgfqpoint{1.060306in}{1.931856in}}%
\pgfpathlineto{\pgfqpoint{1.064311in}{1.942445in}}%
\pgfpathlineto{\pgfqpoint{1.068283in}{1.942043in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{1.951051in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{1.991841in}}%
\pgfpathlineto{\pgfqpoint{1.087998in}{2.000040in}}%
\pgfpathlineto{\pgfqpoint{1.091975in}{1.993867in}}%
\pgfpathlineto{\pgfqpoint{1.095958in}{1.999787in}}%
\pgfpathlineto{\pgfqpoint{1.099949in}{1.996706in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{1.999560in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{2.013856in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{2.016298in}}%
\pgfpathlineto{\pgfqpoint{1.120120in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{2.013318in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{2.030306in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{2.028065in}}%
\pgfpathlineto{\pgfqpoint{1.136667in}{2.031789in}}%
\pgfpathlineto{\pgfqpoint{1.140883in}{2.060401in}}%
\pgfpathlineto{\pgfqpoint{1.145159in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{2.078879in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{2.075415in}}%
\pgfpathlineto{\pgfqpoint{1.158384in}{2.008850in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{1.890609in}}%
\pgfpathlineto{\pgfqpoint{1.167026in}{1.878836in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{1.175304in}{2.008087in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{2.034412in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.048297in}}%
\pgfpathlineto{\pgfqpoint{1.187824in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{1.196390in}{2.040395in}}%
\pgfpathlineto{\pgfqpoint{1.200742in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{1.205129in}{2.010537in}}%
\pgfpathlineto{\pgfqpoint{1.209572in}{2.015596in}}%
\pgfpathlineto{\pgfqpoint{1.214085in}{2.041568in}}%
\pgfpathlineto{\pgfqpoint{1.218680in}{2.035246in}}%
\pgfpathlineto{\pgfqpoint{1.223330in}{2.012872in}}%
\pgfpathlineto{\pgfqpoint{1.228016in}{2.005218in}}%
\pgfpathlineto{\pgfqpoint{1.242082in}{1.960567in}}%
\pgfpathlineto{\pgfqpoint{1.246686in}{1.907429in}}%
\pgfpathlineto{\pgfqpoint{1.251154in}{1.835891in}}%
\pgfpathlineto{\pgfqpoint{1.255440in}{1.819967in}}%
\pgfpathlineto{\pgfqpoint{1.270862in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{1.281097in}{1.971230in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{1.287740in}{1.980458in}}%
\pgfpathlineto{\pgfqpoint{1.291032in}{1.988005in}}%
\pgfpathlineto{\pgfqpoint{1.294317in}{2.004127in}}%
\pgfpathlineto{\pgfqpoint{1.297619in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{2.084716in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{2.098006in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{2.089849in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{1.326533in}{1.952240in}}%
\pgfpathlineto{\pgfqpoint{1.330248in}{1.938253in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{1.942444in}}%
\pgfpathlineto{\pgfqpoint{1.337641in}{1.924846in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{1.344900in}{1.903877in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{1.852689in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{1.873468in}}%
\pgfpathlineto{\pgfqpoint{1.357781in}{1.884333in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.910049in}}%
\pgfpathlineto{\pgfqpoint{1.363139in}{1.956455in}}%
\pgfpathlineto{\pgfqpoint{1.370639in}{2.003767in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{2.001590in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.380687in}{2.040724in}}%
\pgfpathlineto{\pgfqpoint{1.383372in}{2.063682in}}%
\pgfpathlineto{\pgfqpoint{1.389136in}{2.080378in}}%
\pgfpathlineto{\pgfqpoint{1.395479in}{2.120468in}}%
\pgfpathlineto{\pgfqpoint{1.398887in}{2.137765in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{2.106796in}}%
\pgfpathlineto{\pgfqpoint{1.406025in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{1.409523in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{1.961045in}}%
\pgfpathlineto{\pgfqpoint{1.416288in}{1.993614in}}%
\pgfpathlineto{\pgfqpoint{1.419598in}{1.992359in}}%
\pgfpathlineto{\pgfqpoint{1.422860in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{1.949277in}}%
\pgfpathlineto{\pgfqpoint{1.429137in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{1.432156in}{1.957344in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.962456in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{1.993112in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{2.071693in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{2.112986in}}%
\pgfpathlineto{\pgfqpoint{1.453180in}{2.130297in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{1.466571in}{2.138530in}}%
\pgfpathlineto{\pgfqpoint{1.470075in}{2.119609in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{2.107144in}}%
\pgfpathlineto{\pgfqpoint{1.477245in}{2.121165in}}%
\pgfpathlineto{\pgfqpoint{1.480936in}{2.119808in}}%
\pgfpathlineto{\pgfqpoint{1.484694in}{2.123407in}}%
\pgfpathlineto{\pgfqpoint{1.488523in}{2.129064in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{2.118623in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{2.097537in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{1.969588in}}%
\pgfpathlineto{\pgfqpoint{1.504081in}{1.959541in}}%
\pgfpathlineto{\pgfqpoint{1.515180in}{2.061508in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{2.048031in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.525981in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{1.529250in}{1.887141in}}%
\pgfpathlineto{\pgfqpoint{1.535423in}{1.914806in}}%
\pgfpathlineto{\pgfqpoint{1.538404in}{1.953923in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{2.024616in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{2.010849in}}%
\pgfpathlineto{\pgfqpoint{1.547674in}{1.917761in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{1.888085in}}%
\pgfpathlineto{\pgfqpoint{1.559473in}{2.019288in}}%
\pgfpathlineto{\pgfqpoint{1.562424in}{2.047098in}}%
\pgfpathlineto{\pgfqpoint{1.565382in}{2.026804in}}%
\pgfpathlineto{\pgfqpoint{1.571334in}{2.077227in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{2.123628in}}%
\pgfpathlineto{\pgfqpoint{1.577561in}{2.091015in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{2.176999in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{2.162208in}}%
\pgfpathlineto{\pgfqpoint{1.591499in}{2.092961in}}%
\pgfpathlineto{\pgfqpoint{1.595126in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.967136in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.996090in}}%
\pgfpathlineto{\pgfqpoint{1.609110in}{2.074004in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{1.616301in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{2.007868in}}%
\pgfpathlineto{\pgfqpoint{1.627204in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{2.006423in}}%
\pgfpathlineto{\pgfqpoint{1.634425in}{1.995300in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{1.988275in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{1.648786in}{2.011271in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{1.938271in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.900713in}}%
\pgfpathlineto{\pgfqpoint{1.662320in}{1.888253in}}%
\pgfpathlineto{\pgfqpoint{1.665309in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{1.668146in}{1.900656in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.864930in}}%
\pgfpathlineto{\pgfqpoint{1.675646in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{1.677696in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{1.679415in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{1.683199in}{1.933683in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{2.017032in}}%
\pgfpathlineto{\pgfqpoint{1.686207in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{1.688103in}{2.043226in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{2.094768in}}%
\pgfpathlineto{\pgfqpoint{1.692657in}{2.122263in}}%
\pgfpathlineto{\pgfqpoint{1.695302in}{2.100008in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{2.090991in}}%
\pgfpathlineto{\pgfqpoint{1.701064in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{2.033463in}}%
\pgfpathlineto{\pgfqpoint{1.710457in}{2.044069in}}%
\pgfpathlineto{\pgfqpoint{1.713663in}{2.037138in}}%
\pgfpathlineto{\pgfqpoint{1.716897in}{2.039332in}}%
\pgfpathlineto{\pgfqpoint{1.720168in}{2.052785in}}%
\pgfpathlineto{\pgfqpoint{1.723487in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{2.040918in}}%
\pgfpathlineto{\pgfqpoint{1.730219in}{2.004197in}}%
\pgfpathlineto{\pgfqpoint{1.736893in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{1.746760in}{1.988345in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.952620in}}%
\pgfpathlineto{\pgfqpoint{1.759460in}{2.023481in}}%
\pgfpathlineto{\pgfqpoint{1.762670in}{2.044272in}}%
\pgfpathlineto{\pgfqpoint{1.765951in}{2.052162in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{2.058059in}}%
\pgfpathlineto{\pgfqpoint{1.776242in}{2.052500in}}%
\pgfpathlineto{\pgfqpoint{1.783358in}{1.991591in}}%
\pgfpathlineto{\pgfqpoint{1.786925in}{2.006790in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{2.014929in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{2.043763in}}%
\pgfpathlineto{\pgfqpoint{1.801488in}{2.027111in}}%
\pgfpathlineto{\pgfqpoint{1.805191in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{1.808874in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.812511in}{1.949597in}}%
\pgfpathlineto{\pgfqpoint{1.816062in}{1.908658in}}%
\pgfpathlineto{\pgfqpoint{1.819495in}{1.895709in}}%
\pgfpathlineto{\pgfqpoint{1.822806in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{1.825976in}{1.861560in}}%
\pgfpathlineto{\pgfqpoint{1.832012in}{1.896930in}}%
\pgfpathlineto{\pgfqpoint{1.834958in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{1.902566in}}%
\pgfpathlineto{\pgfqpoint{1.840834in}{1.900039in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{1.880065in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{1.852575in}{1.867400in}}%
\pgfpathlineto{\pgfqpoint{1.855482in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{1.861206in}{1.844624in}}%
\pgfpathlineto{\pgfqpoint{1.864017in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{1.866786in}{1.839309in}}%
\pgfpathlineto{\pgfqpoint{1.872223in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{1.874914in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{1.877598in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{1.883097in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{1.888901in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{1.891866in}{1.864966in}}%
\pgfpathlineto{\pgfqpoint{1.894875in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{1.897932in}{1.864091in}}%
\pgfpathlineto{\pgfqpoint{1.901033in}{1.852886in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{1.910539in}{1.857863in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.855978in}}%
\pgfpathlineto{\pgfqpoint{1.917091in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{1.920427in}{1.857298in}}%
\pgfpathlineto{\pgfqpoint{1.923815in}{1.854730in}}%
\pgfpathlineto{\pgfqpoint{1.927249in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{1.930708in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{1.699414in}}%
\pgfpathlineto{\pgfqpoint{1.937317in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{1.943443in}{1.837664in}}%
\pgfpathlineto{\pgfqpoint{1.946531in}{1.845140in}}%
\pgfpathlineto{\pgfqpoint{1.952804in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{1.955979in}{1.847285in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{1.965504in}{1.833561in}}%
\pgfpathlineto{\pgfqpoint{1.971736in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{1.875032in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.904276in}}%
\pgfpathlineto{\pgfqpoint{1.980957in}{1.909696in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{1.906288in}}%
\pgfpathlineto{\pgfqpoint{1.989993in}{1.926642in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{1.925759in}}%
\pgfpathlineto{\pgfqpoint{1.995848in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{2.004107in}{1.870195in}}%
\pgfpathlineto{\pgfqpoint{2.006647in}{1.862789in}}%
\pgfpathlineto{\pgfqpoint{2.013177in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{2.017564in}{1.863910in}}%
\pgfpathlineto{\pgfqpoint{2.019974in}{1.871290in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{2.023132in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{2.024136in}{1.885563in}}%
\pgfpathlineto{\pgfqpoint{2.025165in}{1.898188in}}%
\pgfpathlineto{\pgfqpoint{2.031460in}{2.078831in}}%
\pgfpathlineto{\pgfqpoint{2.039254in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{2.042116in}{1.919056in}}%
\pgfpathlineto{\pgfqpoint{2.048025in}{1.888792in}}%
\pgfpathlineto{\pgfqpoint{2.051044in}{1.871148in}}%
\pgfpathlineto{\pgfqpoint{2.054095in}{1.869511in}}%
\pgfpathlineto{\pgfqpoint{2.057191in}{1.872176in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{1.854421in}}%
\pgfpathlineto{\pgfqpoint{2.063448in}{1.772437in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.069413in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{2.072352in}{1.842458in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{2.078155in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{2.081011in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{2.083816in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{2.086546in}{1.856224in}}%
\pgfpathlineto{\pgfqpoint{2.089195in}{1.872115in}}%
\pgfpathlineto{\pgfqpoint{2.091780in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{1.920802in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.948208in}}%
\pgfpathlineto{\pgfqpoint{2.104246in}{1.985594in}}%
\pgfpathlineto{\pgfqpoint{2.106817in}{2.002964in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{2.114816in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{1.942418in}}%
\pgfpathlineto{\pgfqpoint{2.120122in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{1.973607in}}%
\pgfpathlineto{\pgfqpoint{2.128158in}{1.989946in}}%
\pgfpathlineto{\pgfqpoint{2.130907in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.924043in}}%
\pgfpathlineto{\pgfqpoint{2.141724in}{1.920568in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{1.939096in}}%
\pgfpathlineto{\pgfqpoint{2.151897in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{2.154452in}{1.965738in}}%
\pgfpathlineto{\pgfqpoint{2.157031in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{2.159628in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{2.162200in}{1.920754in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{2.167267in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.980407in}}%
\pgfpathlineto{\pgfqpoint{2.175082in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.958735in}}%
\pgfpathlineto{\pgfqpoint{2.180577in}{1.945876in}}%
\pgfpathlineto{\pgfqpoint{2.186160in}{1.913305in}}%
\pgfpathlineto{\pgfqpoint{2.188933in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{2.191683in}{1.908268in}}%
\pgfpathlineto{\pgfqpoint{2.194421in}{1.909174in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{1.906127in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{1.932806in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{2.216494in}{1.977536in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{2.028987in}}%
\pgfpathlineto{\pgfqpoint{2.226195in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.229802in}{1.999420in}}%
\pgfpathlineto{\pgfqpoint{2.237500in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{2.241573in}{1.955639in}}%
\pgfpathlineto{\pgfqpoint{2.245775in}{1.935657in}}%
\pgfpathlineto{\pgfqpoint{2.250081in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{2.258898in}{1.857930in}}%
\pgfpathlineto{\pgfqpoint{2.263379in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.267894in}{1.811513in}}%
\pgfpathlineto{\pgfqpoint{2.276672in}{1.598617in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.284454in}{1.555763in}}%
\pgfpathlineto{\pgfqpoint{2.287974in}{1.725923in}}%
\pgfpathlineto{\pgfqpoint{2.291455in}{1.838241in}}%
\pgfpathlineto{\pgfqpoint{2.298562in}{1.885676in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.823696in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{2.313394in}{1.832712in}}%
\pgfpathlineto{\pgfqpoint{2.317187in}{1.850511in}}%
\pgfpathlineto{\pgfqpoint{2.321003in}{1.769318in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.620394in}}%
\pgfpathlineto{\pgfqpoint{2.328136in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{2.334572in}{1.844628in}}%
\pgfpathlineto{\pgfqpoint{2.337845in}{1.839125in}}%
\pgfpathlineto{\pgfqpoint{2.341176in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{2.344553in}{1.792862in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{2.350999in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{1.586782in}}%
\pgfpathlineto{\pgfqpoint{2.358662in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{2.363229in}{1.829138in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{1.864916in}}%
\pgfpathlineto{\pgfqpoint{2.371644in}{2.092010in}}%
\pgfpathlineto{\pgfqpoint{2.374416in}{2.093150in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{2.056492in}}%
\pgfpathlineto{\pgfqpoint{2.380956in}{1.984622in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{1.953981in}}%
\pgfpathlineto{\pgfqpoint{2.388237in}{1.902167in}}%
\pgfpathlineto{\pgfqpoint{2.392009in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{2.395849in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{2.399755in}{1.899590in}}%
\pgfpathlineto{\pgfqpoint{2.411817in}{1.830115in}}%
\pgfpathlineto{\pgfqpoint{2.415944in}{1.765007in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{1.628184in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{1.622842in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.707456in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{1.800806in}}%
\pgfpathlineto{\pgfqpoint{2.439849in}{1.805303in}}%
\pgfpathlineto{\pgfqpoint{2.443927in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{2.448059in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.452238in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.755375in}}%
\pgfpathlineto{\pgfqpoint{2.460525in}{1.534904in}}%
\pgfpathlineto{\pgfqpoint{2.464288in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{2.467691in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{2.470823in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{2.476765in}{1.669107in}}%
\pgfpathlineto{\pgfqpoint{2.479580in}{1.814388in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.848410in}}%
\pgfpathlineto{\pgfqpoint{2.485436in}{1.832170in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.831477in}}%
\pgfpathlineto{\pgfqpoint{2.494740in}{1.821113in}}%
\pgfpathlineto{\pgfqpoint{2.497964in}{1.839233in}}%
\pgfpathlineto{\pgfqpoint{2.501256in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{2.504563in}{1.749439in}}%
\pgfpathlineto{\pgfqpoint{2.507794in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{2.511007in}{1.805052in}}%
\pgfpathlineto{\pgfqpoint{2.514280in}{1.818622in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{2.521006in}{1.799578in}}%
\pgfpathlineto{\pgfqpoint{2.524456in}{1.807704in}}%
\pgfpathlineto{\pgfqpoint{2.531561in}{1.815853in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{1.848952in}}%
\pgfpathlineto{\pgfqpoint{2.542836in}{1.850948in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{1.850946in}}%
\pgfpathlineto{\pgfqpoint{2.550851in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.554869in}{1.632082in}}%
\pgfpathlineto{\pgfqpoint{2.558723in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{2.562461in}{1.748859in}}%
\pgfpathlineto{\pgfqpoint{2.566240in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{2.570087in}{1.835462in}}%
\pgfpathlineto{\pgfqpoint{2.574001in}{1.825452in}}%
\pgfpathlineto{\pgfqpoint{2.577977in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{2.582019in}{1.811183in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.766521in}}%
\pgfpathlineto{\pgfqpoint{2.590175in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.574342in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{1.616637in}}%
\pgfpathlineto{\pgfqpoint{2.601526in}{1.751047in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.799155in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{1.801281in}}%
\pgfpathlineto{\pgfqpoint{2.612938in}{1.781310in}}%
\pgfpathlineto{\pgfqpoint{2.616776in}{1.630112in}}%
\pgfpathlineto{\pgfqpoint{2.620415in}{1.540311in}}%
\pgfpathlineto{\pgfqpoint{2.623804in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{2.630214in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.803418in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{2.643170in}{1.681779in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.693605in}}%
\pgfpathlineto{\pgfqpoint{2.649168in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{2.655290in}{1.837004in}}%
\pgfpathlineto{\pgfqpoint{2.658437in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{2.661577in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{2.667572in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{2.670611in}{1.865707in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{1.857688in}}%
\pgfpathlineto{\pgfqpoint{2.676898in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{2.680129in}{1.829096in}}%
\pgfpathlineto{\pgfqpoint{2.686769in}{1.833930in}}%
\pgfpathlineto{\pgfqpoint{2.690179in}{1.829931in}}%
\pgfpathlineto{\pgfqpoint{2.693635in}{1.830443in}}%
\pgfpathlineto{\pgfqpoint{2.697135in}{1.838836in}}%
\pgfpathlineto{\pgfqpoint{2.700698in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{2.704347in}{1.873445in}}%
\pgfpathlineto{\pgfqpoint{2.711866in}{1.839338in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{1.831839in}}%
\pgfpathlineto{\pgfqpoint{2.723616in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{2.727656in}{1.820549in}}%
\pgfpathlineto{\pgfqpoint{2.731759in}{1.828211in}}%
\pgfpathlineto{\pgfqpoint{2.740149in}{1.882527in}}%
\pgfpathlineto{\pgfqpoint{2.744432in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{2.748771in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{1.884739in}}%
\pgfpathlineto{\pgfqpoint{2.757533in}{1.713484in}}%
\pgfpathlineto{\pgfqpoint{2.761751in}{1.611954in}}%
\pgfpathlineto{\pgfqpoint{2.765807in}{1.674928in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{2.773872in}{1.824878in}}%
\pgfpathlineto{\pgfqpoint{2.777958in}{1.835415in}}%
\pgfpathlineto{\pgfqpoint{2.782081in}{1.836114in}}%
\pgfpathlineto{\pgfqpoint{2.786237in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{2.790451in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{2.794745in}{1.895285in}}%
\pgfpathlineto{\pgfqpoint{2.799128in}{1.888179in}}%
\pgfpathlineto{\pgfqpoint{2.803595in}{1.891356in}}%
\pgfpathlineto{\pgfqpoint{2.812784in}{1.878992in}}%
\pgfpathlineto{\pgfqpoint{2.817475in}{1.859769in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{2.831537in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{2.836175in}{1.827948in}}%
\pgfpathlineto{\pgfqpoint{2.840783in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{2.845358in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{2.849805in}{1.658236in}}%
\pgfpathlineto{\pgfqpoint{2.854019in}{1.589461in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.612692in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{1.805439in}}%
\pgfpathlineto{\pgfqpoint{2.865507in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{2.869302in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.873129in}{1.864265in}}%
\pgfpathlineto{\pgfqpoint{2.876993in}{1.857105in}}%
\pgfpathlineto{\pgfqpoint{2.880899in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{2.884850in}{1.862990in}}%
\pgfpathlineto{\pgfqpoint{2.888848in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{2.896728in}{1.668347in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.634817in}}%
\pgfpathlineto{\pgfqpoint{2.903898in}{1.711742in}}%
\pgfpathlineto{\pgfqpoint{2.907333in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{2.914280in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.917807in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{2.921370in}{1.853419in}}%
\pgfpathlineto{\pgfqpoint{2.924968in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{2.928532in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{2.932064in}{1.856243in}}%
\pgfpathlineto{\pgfqpoint{2.935624in}{1.884011in}}%
\pgfpathlineto{\pgfqpoint{2.939199in}{1.893084in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.908521in}}%
\pgfpathlineto{\pgfqpoint{2.946387in}{1.911345in}}%
\pgfpathlineto{\pgfqpoint{2.953634in}{1.870876in}}%
\pgfpathlineto{\pgfqpoint{2.960853in}{1.764623in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{2.967988in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{2.971582in}{1.831076in}}%
\pgfpathlineto{\pgfqpoint{2.975197in}{1.843707in}}%
\pgfpathlineto{\pgfqpoint{2.978840in}{1.861559in}}%
\pgfpathlineto{\pgfqpoint{2.982527in}{1.870979in}}%
\pgfpathlineto{\pgfqpoint{2.986255in}{1.867480in}}%
\pgfpathlineto{\pgfqpoint{2.990027in}{1.867841in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{1.853948in}}%
\pgfpathlineto{\pgfqpoint{2.997660in}{1.832522in}}%
\pgfpathlineto{\pgfqpoint{3.001471in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{3.005270in}{1.848555in}}%
\pgfpathlineto{\pgfqpoint{3.009056in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{3.012839in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{3.024318in}{1.889656in}}%
\pgfpathlineto{\pgfqpoint{3.028224in}{1.882699in}}%
\pgfpathlineto{\pgfqpoint{3.032174in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.040210in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.814178in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{1.805984in}}%
\pgfpathlineto{\pgfqpoint{3.060266in}{1.800814in}}%
\pgfpathlineto{\pgfqpoint{3.064035in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{3.071230in}{1.849104in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.870186in}}%
\pgfpathlineto{\pgfqpoint{3.078119in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{3.081511in}{1.876663in}}%
\pgfpathlineto{\pgfqpoint{3.084903in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{3.091807in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{3.095374in}{1.895230in}}%
\pgfpathlineto{\pgfqpoint{3.099037in}{1.879577in}}%
\pgfpathlineto{\pgfqpoint{3.102797in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{1.770802in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{3.113903in}{1.586421in}}%
\pgfpathlineto{\pgfqpoint{3.117247in}{1.682735in}}%
\pgfpathlineto{\pgfqpoint{3.120561in}{1.829809in}}%
\pgfpathlineto{\pgfqpoint{3.123938in}{1.838603in}}%
\pgfpathlineto{\pgfqpoint{3.130553in}{1.619530in}}%
\pgfpathlineto{\pgfqpoint{3.133553in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{3.136428in}{1.780743in}}%
\pgfpathlineto{\pgfqpoint{3.139331in}{1.838842in}}%
\pgfpathlineto{\pgfqpoint{3.142282in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.145279in}{1.836583in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{3.153947in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{3.159188in}{1.833059in}}%
\pgfpathlineto{\pgfqpoint{3.161858in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{1.837542in}}%
\pgfpathlineto{\pgfqpoint{3.167359in}{1.837083in}}%
\pgfpathlineto{\pgfqpoint{3.170181in}{1.839693in}}%
\pgfpathlineto{\pgfqpoint{3.173050in}{1.839611in}}%
\pgfpathlineto{\pgfqpoint{3.175962in}{1.845744in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{1.855327in}}%
\pgfpathlineto{\pgfqpoint{3.181944in}{1.855061in}}%
\pgfpathlineto{\pgfqpoint{3.185027in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{3.188173in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{3.191366in}{1.815427in}}%
\pgfpathlineto{\pgfqpoint{3.194511in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{3.197485in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{3.200233in}{1.647004in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{3.207812in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{3.210172in}{1.769524in}}%
\pgfpathlineto{\pgfqpoint{3.212415in}{1.824403in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832648in}{1.863101in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{0.836829in}{1.915345in}}%
\pgfpathlineto{\pgfqpoint{0.841512in}{1.972076in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{1.981980in}}%
\pgfpathlineto{\pgfqpoint{0.847062in}{1.980628in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.982279in}}%
\pgfpathlineto{\pgfqpoint{0.853230in}{1.972671in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{1.968088in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{0.874171in}{1.934226in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.949592in}}%
\pgfpathlineto{\pgfqpoint{0.885494in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{0.891396in}{1.947301in}}%
\pgfpathlineto{\pgfqpoint{0.894396in}{1.930171in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.924026in}}%
\pgfpathlineto{\pgfqpoint{0.903380in}{1.944835in}}%
\pgfpathlineto{\pgfqpoint{0.906444in}{1.947789in}}%
\pgfpathlineto{\pgfqpoint{0.912702in}{1.943349in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.946837in}}%
\pgfpathlineto{\pgfqpoint{0.919113in}{1.960138in}}%
\pgfpathlineto{\pgfqpoint{0.922413in}{1.964607in}}%
\pgfpathlineto{\pgfqpoint{0.925775in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{0.929186in}{1.964231in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{1.965169in}}%
\pgfpathlineto{\pgfqpoint{0.936127in}{1.968643in}}%
\pgfpathlineto{\pgfqpoint{0.946716in}{1.952166in}}%
\pgfpathlineto{\pgfqpoint{0.953689in}{1.930073in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{1.933336in}}%
\pgfpathlineto{\pgfqpoint{0.963921in}{1.955187in}}%
\pgfpathlineto{\pgfqpoint{0.967404in}{1.958870in}}%
\pgfpathlineto{\pgfqpoint{0.970963in}{1.949766in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{1.933811in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{1.912101in}}%
\pgfpathlineto{\pgfqpoint{0.993336in}{1.867769in}}%
\pgfpathlineto{\pgfqpoint{0.997095in}{1.866896in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{1.883132in}}%
\pgfpathlineto{\pgfqpoint{1.004542in}{1.889195in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{1.019446in}{1.973470in}}%
\pgfpathlineto{\pgfqpoint{1.027290in}{1.990052in}}%
\pgfpathlineto{\pgfqpoint{1.031341in}{1.995323in}}%
\pgfpathlineto{\pgfqpoint{1.035478in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{1.039677in}{1.962531in}}%
\pgfpathlineto{\pgfqpoint{1.043875in}{1.923375in}}%
\pgfpathlineto{\pgfqpoint{1.048047in}{1.914422in}}%
\pgfpathlineto{\pgfqpoint{1.052185in}{1.901578in}}%
\pgfpathlineto{\pgfqpoint{1.056270in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{1.060306in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{1.064311in}{1.915067in}}%
\pgfpathlineto{\pgfqpoint{1.068283in}{1.914587in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{1.918823in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{1.938957in}}%
\pgfpathlineto{\pgfqpoint{1.087998in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{1.091975in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{1.095958in}{1.942940in}}%
\pgfpathlineto{\pgfqpoint{1.099949in}{1.941469in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{1.942859in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{1.120120in}{1.952479in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{1.948972in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.955693in}}%
\pgfpathlineto{\pgfqpoint{1.136667in}{1.957323in}}%
\pgfpathlineto{\pgfqpoint{1.140883in}{1.970893in}}%
\pgfpathlineto{\pgfqpoint{1.145159in}{1.974124in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{1.979371in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{1.977502in}}%
\pgfpathlineto{\pgfqpoint{1.158384in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{1.885521in}}%
\pgfpathlineto{\pgfqpoint{1.167026in}{1.878836in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{1.922068in}}%
\pgfpathlineto{\pgfqpoint{1.175304in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{1.958810in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{1.965254in}}%
\pgfpathlineto{\pgfqpoint{1.187824in}{1.958492in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{1.962900in}}%
\pgfpathlineto{\pgfqpoint{1.196390in}{1.960699in}}%
\pgfpathlineto{\pgfqpoint{1.200742in}{1.936341in}}%
\pgfpathlineto{\pgfqpoint{1.205129in}{1.945890in}}%
\pgfpathlineto{\pgfqpoint{1.209572in}{1.948275in}}%
\pgfpathlineto{\pgfqpoint{1.214085in}{1.960807in}}%
\pgfpathlineto{\pgfqpoint{1.218680in}{1.957556in}}%
\pgfpathlineto{\pgfqpoint{1.223330in}{1.946562in}}%
\pgfpathlineto{\pgfqpoint{1.228016in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{1.242082in}{1.920807in}}%
\pgfpathlineto{\pgfqpoint{1.246686in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{1.251154in}{1.835891in}}%
\pgfpathlineto{\pgfqpoint{1.255440in}{1.819967in}}%
\pgfpathlineto{\pgfqpoint{1.274347in}{1.894129in}}%
\pgfpathlineto{\pgfqpoint{1.281097in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{1.935756in}}%
\pgfpathlineto{\pgfqpoint{1.287740in}{1.931026in}}%
\pgfpathlineto{\pgfqpoint{1.291032in}{1.934825in}}%
\pgfpathlineto{\pgfqpoint{1.294317in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{1.297619in}{1.954490in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{1.983482in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{1.990302in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{1.319035in}{1.954297in}}%
\pgfpathlineto{\pgfqpoint{1.326533in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{1.330248in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{1.912799in}}%
\pgfpathlineto{\pgfqpoint{1.337641in}{1.903557in}}%
\pgfpathlineto{\pgfqpoint{1.344900in}{1.891165in}}%
\pgfpathlineto{\pgfqpoint{1.348397in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{1.852689in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{1.873468in}}%
\pgfpathlineto{\pgfqpoint{1.357781in}{1.882208in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.895587in}}%
\pgfpathlineto{\pgfqpoint{1.363139in}{1.918841in}}%
\pgfpathlineto{\pgfqpoint{1.370639in}{1.942254in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{1.941201in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.944680in}}%
\pgfpathlineto{\pgfqpoint{1.380687in}{1.959871in}}%
\pgfpathlineto{\pgfqpoint{1.383372in}{1.971232in}}%
\pgfpathlineto{\pgfqpoint{1.389136in}{1.979940in}}%
\pgfpathlineto{\pgfqpoint{1.395479in}{1.999762in}}%
\pgfpathlineto{\pgfqpoint{1.398887in}{2.008882in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{1.994367in}}%
\pgfpathlineto{\pgfqpoint{1.406025in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{1.409523in}{1.912567in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{1.416288in}{1.937742in}}%
\pgfpathlineto{\pgfqpoint{1.419598in}{1.937055in}}%
\pgfpathlineto{\pgfqpoint{1.422860in}{1.932294in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{1.429137in}{1.919619in}}%
\pgfpathlineto{\pgfqpoint{1.432156in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.921992in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.975649in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{1.995664in}}%
\pgfpathlineto{\pgfqpoint{1.453180in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{2.003820in}}%
\pgfpathlineto{\pgfqpoint{1.466571in}{2.009237in}}%
\pgfpathlineto{\pgfqpoint{1.470075in}{2.000345in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{1.994425in}}%
\pgfpathlineto{\pgfqpoint{1.477245in}{2.001430in}}%
\pgfpathlineto{\pgfqpoint{1.484694in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{1.488523in}{2.004880in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{1.999437in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{1.989184in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{1.504081in}{1.922234in}}%
\pgfpathlineto{\pgfqpoint{1.515180in}{1.973294in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{1.966504in}}%
\pgfpathlineto{\pgfqpoint{1.525981in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{1.529250in}{1.883237in}}%
\pgfpathlineto{\pgfqpoint{1.535423in}{1.897801in}}%
\pgfpathlineto{\pgfqpoint{1.538404in}{1.917662in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{1.952811in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{1.946050in}}%
\pgfpathlineto{\pgfqpoint{1.547674in}{1.899210in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{1.884129in}}%
\pgfpathlineto{\pgfqpoint{1.559473in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{1.562424in}{1.963760in}}%
\pgfpathlineto{\pgfqpoint{1.565382in}{1.953858in}}%
\pgfpathlineto{\pgfqpoint{1.571334in}{1.978381in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{2.000672in}}%
\pgfpathlineto{\pgfqpoint{1.577561in}{1.985240in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{2.020695in}}%
\pgfpathlineto{\pgfqpoint{1.591499in}{1.987644in}}%
\pgfpathlineto{\pgfqpoint{1.595126in}{1.946503in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.924236in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.920368in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{1.609110in}{1.978008in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{1.987386in}}%
\pgfpathlineto{\pgfqpoint{1.616301in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{1.627204in}{1.947921in}}%
\pgfpathlineto{\pgfqpoint{1.630823in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{1.935075in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{1.958708in}}%
\pgfpathlineto{\pgfqpoint{1.648786in}{1.946790in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{1.909305in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.889923in}}%
\pgfpathlineto{\pgfqpoint{1.662320in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{1.665309in}{1.886045in}}%
\pgfpathlineto{\pgfqpoint{1.668146in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.864930in}}%
\pgfpathlineto{\pgfqpoint{1.675646in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{1.677696in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{1.679415in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{1.686207in}{1.971002in}}%
\pgfpathlineto{\pgfqpoint{1.688103in}{1.965018in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.987854in}}%
\pgfpathlineto{\pgfqpoint{1.692657in}{1.999221in}}%
\pgfpathlineto{\pgfqpoint{1.695302in}{1.988222in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{1.984593in}}%
\pgfpathlineto{\pgfqpoint{1.701064in}{1.993318in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.957255in}}%
\pgfpathlineto{\pgfqpoint{1.710457in}{1.962471in}}%
\pgfpathlineto{\pgfqpoint{1.713663in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{1.716897in}{1.960252in}}%
\pgfpathlineto{\pgfqpoint{1.720168in}{1.966996in}}%
\pgfpathlineto{\pgfqpoint{1.723487in}{1.968852in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{1.961412in}}%
\pgfpathlineto{\pgfqpoint{1.730219in}{1.943079in}}%
\pgfpathlineto{\pgfqpoint{1.736893in}{1.931987in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{1.942517in}}%
\pgfpathlineto{\pgfqpoint{1.746760in}{1.934981in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{1.919696in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.916895in}}%
\pgfpathlineto{\pgfqpoint{1.759460in}{1.952348in}}%
\pgfpathlineto{\pgfqpoint{1.762670in}{1.962619in}}%
\pgfpathlineto{\pgfqpoint{1.765951in}{1.966744in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{1.776242in}{1.967462in}}%
\pgfpathlineto{\pgfqpoint{1.783358in}{1.936795in}}%
\pgfpathlineto{\pgfqpoint{1.786925in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.948678in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{1.963277in}}%
\pgfpathlineto{\pgfqpoint{1.801488in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{1.805191in}{1.940099in}}%
\pgfpathlineto{\pgfqpoint{1.808874in}{1.931571in}}%
\pgfpathlineto{\pgfqpoint{1.822806in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{1.825976in}{1.861560in}}%
\pgfpathlineto{\pgfqpoint{1.829030in}{1.880669in}}%
\pgfpathlineto{\pgfqpoint{1.832012in}{1.888798in}}%
\pgfpathlineto{\pgfqpoint{1.834958in}{1.888856in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{1.891784in}}%
\pgfpathlineto{\pgfqpoint{1.840834in}{1.890499in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{1.852575in}{1.867400in}}%
\pgfpathlineto{\pgfqpoint{1.855482in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{1.861206in}{1.844624in}}%
\pgfpathlineto{\pgfqpoint{1.864017in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{1.866786in}{1.839309in}}%
\pgfpathlineto{\pgfqpoint{1.872223in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{1.874914in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{1.877598in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{1.880305in}{1.885036in}}%
\pgfpathlineto{\pgfqpoint{1.883097in}{1.899149in}}%
\pgfpathlineto{\pgfqpoint{1.888901in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{1.891866in}{1.864966in}}%
\pgfpathlineto{\pgfqpoint{1.894875in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{1.897932in}{1.864091in}}%
\pgfpathlineto{\pgfqpoint{1.901033in}{1.852886in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{1.910539in}{1.857863in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.855978in}}%
\pgfpathlineto{\pgfqpoint{1.917091in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{1.920427in}{1.857298in}}%
\pgfpathlineto{\pgfqpoint{1.923815in}{1.854730in}}%
\pgfpathlineto{\pgfqpoint{1.927249in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{1.930708in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{1.699414in}}%
\pgfpathlineto{\pgfqpoint{1.937317in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.943443in}{1.837664in}}%
\pgfpathlineto{\pgfqpoint{1.946531in}{1.845140in}}%
\pgfpathlineto{\pgfqpoint{1.952804in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{1.955979in}{1.847285in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{1.965504in}{1.833561in}}%
\pgfpathlineto{\pgfqpoint{1.971736in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{1.875032in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{1.980957in}{1.896050in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{1.894344in}}%
\pgfpathlineto{\pgfqpoint{1.989993in}{1.904812in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{1.904395in}}%
\pgfpathlineto{\pgfqpoint{1.995848in}{1.900379in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{1.883242in}}%
\pgfpathlineto{\pgfqpoint{2.006647in}{1.862789in}}%
\pgfpathlineto{\pgfqpoint{2.013177in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{2.017564in}{1.863910in}}%
\pgfpathlineto{\pgfqpoint{2.019974in}{1.871290in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{2.023132in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{2.024136in}{1.880654in}}%
\pgfpathlineto{\pgfqpoint{2.029380in}{1.964339in}}%
\pgfpathlineto{\pgfqpoint{2.031460in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{1.938759in}}%
\pgfpathlineto{\pgfqpoint{2.042116in}{1.901229in}}%
\pgfpathlineto{\pgfqpoint{2.048025in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{2.051044in}{1.871148in}}%
\pgfpathlineto{\pgfqpoint{2.054095in}{1.869511in}}%
\pgfpathlineto{\pgfqpoint{2.057191in}{1.872176in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{1.854421in}}%
\pgfpathlineto{\pgfqpoint{2.063448in}{1.772437in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.069413in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{2.072352in}{1.842458in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{2.078155in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{2.081011in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{2.083816in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{2.086546in}{1.856224in}}%
\pgfpathlineto{\pgfqpoint{2.091780in}{1.889712in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.916121in}}%
\pgfpathlineto{\pgfqpoint{2.104246in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.106817in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{2.114816in}{1.914468in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{1.913321in}}%
\pgfpathlineto{\pgfqpoint{2.122779in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{1.928838in}}%
\pgfpathlineto{\pgfqpoint{2.128158in}{1.936962in}}%
\pgfpathlineto{\pgfqpoint{2.130907in}{1.935613in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{2.141724in}{1.902409in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{1.911636in}}%
\pgfpathlineto{\pgfqpoint{2.151897in}{1.923352in}}%
\pgfpathlineto{\pgfqpoint{2.154452in}{1.924836in}}%
\pgfpathlineto{\pgfqpoint{2.157031in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{2.159628in}{1.916356in}}%
\pgfpathlineto{\pgfqpoint{2.162200in}{1.902532in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{1.906332in}}%
\pgfpathlineto{\pgfqpoint{2.167267in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.932199in}}%
\pgfpathlineto{\pgfqpoint{2.175082in}{1.922066in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.921682in}}%
\pgfpathlineto{\pgfqpoint{2.180577in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{2.186160in}{1.898952in}}%
\pgfpathlineto{\pgfqpoint{2.188933in}{1.893204in}}%
\pgfpathlineto{\pgfqpoint{2.191683in}{1.896516in}}%
\pgfpathlineto{\pgfqpoint{2.194421in}{1.897038in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{1.909228in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{2.219549in}{1.943761in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{1.958155in}}%
\pgfpathlineto{\pgfqpoint{2.226195in}{1.959907in}}%
\pgfpathlineto{\pgfqpoint{2.229802in}{1.954168in}}%
\pgfpathlineto{\pgfqpoint{2.233573in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{2.241573in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{2.245775in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{2.250081in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{2.258898in}{1.857930in}}%
\pgfpathlineto{\pgfqpoint{2.263379in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.267894in}{1.811513in}}%
\pgfpathlineto{\pgfqpoint{2.272357in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.276672in}{1.672651in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{2.284454in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{2.287974in}{1.725923in}}%
\pgfpathlineto{\pgfqpoint{2.291455in}{1.838241in}}%
\pgfpathlineto{\pgfqpoint{2.298562in}{1.885676in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{1.823696in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{2.313394in}{1.832712in}}%
\pgfpathlineto{\pgfqpoint{2.317187in}{1.850511in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.701756in}}%
\pgfpathlineto{\pgfqpoint{2.328136in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{2.334572in}{1.844628in}}%
\pgfpathlineto{\pgfqpoint{2.337845in}{1.839125in}}%
\pgfpathlineto{\pgfqpoint{2.341176in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{2.344553in}{1.792862in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{2.350999in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358662in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{2.360383in}{1.725377in}}%
\pgfpathlineto{\pgfqpoint{2.363229in}{1.829138in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{1.864916in}}%
\pgfpathlineto{\pgfqpoint{2.371644in}{2.075221in}}%
\pgfpathlineto{\pgfqpoint{2.374416in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{2.056492in}}%
\pgfpathlineto{\pgfqpoint{2.380956in}{1.984622in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{1.953981in}}%
\pgfpathlineto{\pgfqpoint{2.388237in}{1.902167in}}%
\pgfpathlineto{\pgfqpoint{2.392009in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{2.395849in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{2.399755in}{1.899590in}}%
\pgfpathlineto{\pgfqpoint{2.411817in}{1.830115in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{1.683034in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{1.687913in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.707456in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{1.800806in}}%
\pgfpathlineto{\pgfqpoint{2.439849in}{1.805303in}}%
\pgfpathlineto{\pgfqpoint{2.443927in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{2.448059in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.452238in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.755375in}}%
\pgfpathlineto{\pgfqpoint{2.460525in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{2.464288in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{2.467691in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.470823in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{2.476765in}{1.669107in}}%
\pgfpathlineto{\pgfqpoint{2.479580in}{1.814388in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.848410in}}%
\pgfpathlineto{\pgfqpoint{2.485436in}{1.832170in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.831477in}}%
\pgfpathlineto{\pgfqpoint{2.494740in}{1.821113in}}%
\pgfpathlineto{\pgfqpoint{2.497964in}{1.839233in}}%
\pgfpathlineto{\pgfqpoint{2.501256in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{2.504563in}{1.749439in}}%
\pgfpathlineto{\pgfqpoint{2.507794in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{2.511007in}{1.805052in}}%
\pgfpathlineto{\pgfqpoint{2.514280in}{1.818622in}}%
\pgfpathlineto{\pgfqpoint{2.517615in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{2.521006in}{1.799578in}}%
\pgfpathlineto{\pgfqpoint{2.524456in}{1.807704in}}%
\pgfpathlineto{\pgfqpoint{2.531561in}{1.815853in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{1.848952in}}%
\pgfpathlineto{\pgfqpoint{2.542836in}{1.850948in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{1.850946in}}%
\pgfpathlineto{\pgfqpoint{2.550851in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.554869in}{1.686553in}}%
\pgfpathlineto{\pgfqpoint{2.558723in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{2.562461in}{1.748859in}}%
\pgfpathlineto{\pgfqpoint{2.566240in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{2.570087in}{1.835462in}}%
\pgfpathlineto{\pgfqpoint{2.574001in}{1.825452in}}%
\pgfpathlineto{\pgfqpoint{2.577977in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{2.582019in}{1.811183in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.766521in}}%
\pgfpathlineto{\pgfqpoint{2.590175in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.799155in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{1.801281in}}%
\pgfpathlineto{\pgfqpoint{2.612938in}{1.781310in}}%
\pgfpathlineto{\pgfqpoint{2.616776in}{1.694952in}}%
\pgfpathlineto{\pgfqpoint{2.620415in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.623804in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627007in}{1.697769in}}%
\pgfpathlineto{\pgfqpoint{2.630214in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.803418in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{2.643170in}{1.681779in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.693605in}}%
\pgfpathlineto{\pgfqpoint{2.649168in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{2.655290in}{1.837004in}}%
\pgfpathlineto{\pgfqpoint{2.658437in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{2.661577in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{2.667572in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{2.670611in}{1.865707in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{1.857688in}}%
\pgfpathlineto{\pgfqpoint{2.676898in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{2.680129in}{1.829096in}}%
\pgfpathlineto{\pgfqpoint{2.686769in}{1.833930in}}%
\pgfpathlineto{\pgfqpoint{2.690179in}{1.829931in}}%
\pgfpathlineto{\pgfqpoint{2.693635in}{1.830443in}}%
\pgfpathlineto{\pgfqpoint{2.697135in}{1.838836in}}%
\pgfpathlineto{\pgfqpoint{2.700698in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{2.704347in}{1.873445in}}%
\pgfpathlineto{\pgfqpoint{2.711866in}{1.839338in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{1.831839in}}%
\pgfpathlineto{\pgfqpoint{2.723616in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{2.727656in}{1.820549in}}%
\pgfpathlineto{\pgfqpoint{2.731759in}{1.828211in}}%
\pgfpathlineto{\pgfqpoint{2.740149in}{1.882527in}}%
\pgfpathlineto{\pgfqpoint{2.744432in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{2.748771in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{1.884739in}}%
\pgfpathlineto{\pgfqpoint{2.757533in}{1.713484in}}%
\pgfpathlineto{\pgfqpoint{2.761751in}{1.677177in}}%
\pgfpathlineto{\pgfqpoint{2.765807in}{1.684778in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{2.773872in}{1.824878in}}%
\pgfpathlineto{\pgfqpoint{2.777958in}{1.835415in}}%
\pgfpathlineto{\pgfqpoint{2.782081in}{1.836114in}}%
\pgfpathlineto{\pgfqpoint{2.786237in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{2.790451in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{2.794745in}{1.895285in}}%
\pgfpathlineto{\pgfqpoint{2.799128in}{1.888179in}}%
\pgfpathlineto{\pgfqpoint{2.803595in}{1.891356in}}%
\pgfpathlineto{\pgfqpoint{2.812784in}{1.878992in}}%
\pgfpathlineto{\pgfqpoint{2.817475in}{1.859769in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{2.831537in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{2.836175in}{1.827948in}}%
\pgfpathlineto{\pgfqpoint{2.840783in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{2.845358in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{2.849805in}{1.666453in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.690125in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{1.805439in}}%
\pgfpathlineto{\pgfqpoint{2.865507in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{2.869302in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.873129in}{1.864265in}}%
\pgfpathlineto{\pgfqpoint{2.876993in}{1.857105in}}%
\pgfpathlineto{\pgfqpoint{2.880899in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{2.884850in}{1.862990in}}%
\pgfpathlineto{\pgfqpoint{2.888848in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{2.896728in}{1.693010in}}%
\pgfpathlineto{\pgfqpoint{2.903898in}{1.711742in}}%
\pgfpathlineto{\pgfqpoint{2.907333in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{2.914280in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.917807in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{2.921370in}{1.853419in}}%
\pgfpathlineto{\pgfqpoint{2.924968in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{2.928532in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{2.932064in}{1.856243in}}%
\pgfpathlineto{\pgfqpoint{2.935624in}{1.884011in}}%
\pgfpathlineto{\pgfqpoint{2.939199in}{1.893084in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.908521in}}%
\pgfpathlineto{\pgfqpoint{2.946387in}{1.911345in}}%
\pgfpathlineto{\pgfqpoint{2.953634in}{1.870876in}}%
\pgfpathlineto{\pgfqpoint{2.960853in}{1.764623in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{2.967988in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{2.971582in}{1.831076in}}%
\pgfpathlineto{\pgfqpoint{2.975197in}{1.843707in}}%
\pgfpathlineto{\pgfqpoint{2.978840in}{1.861559in}}%
\pgfpathlineto{\pgfqpoint{2.982527in}{1.870979in}}%
\pgfpathlineto{\pgfqpoint{2.986255in}{1.867480in}}%
\pgfpathlineto{\pgfqpoint{2.990027in}{1.867841in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{1.853948in}}%
\pgfpathlineto{\pgfqpoint{2.997660in}{1.832522in}}%
\pgfpathlineto{\pgfqpoint{3.001471in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{3.005270in}{1.848555in}}%
\pgfpathlineto{\pgfqpoint{3.009056in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{3.012839in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{3.024318in}{1.889656in}}%
\pgfpathlineto{\pgfqpoint{3.028224in}{1.882699in}}%
\pgfpathlineto{\pgfqpoint{3.032174in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{3.040210in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{1.814178in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{1.805984in}}%
\pgfpathlineto{\pgfqpoint{3.060266in}{1.800814in}}%
\pgfpathlineto{\pgfqpoint{3.064035in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{3.071230in}{1.849104in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.870186in}}%
\pgfpathlineto{\pgfqpoint{3.078119in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{3.081511in}{1.876663in}}%
\pgfpathlineto{\pgfqpoint{3.084903in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{3.091807in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{3.095374in}{1.895230in}}%
\pgfpathlineto{\pgfqpoint{3.099037in}{1.879577in}}%
\pgfpathlineto{\pgfqpoint{3.102797in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.699537in}}%
\pgfpathlineto{\pgfqpoint{3.113903in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.117247in}{1.682735in}}%
\pgfpathlineto{\pgfqpoint{3.120561in}{1.829809in}}%
\pgfpathlineto{\pgfqpoint{3.123938in}{1.838603in}}%
\pgfpathlineto{\pgfqpoint{3.130553in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.133553in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.136428in}{1.780743in}}%
\pgfpathlineto{\pgfqpoint{3.139331in}{1.838842in}}%
\pgfpathlineto{\pgfqpoint{3.142282in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.145279in}{1.836583in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{3.153947in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{3.159188in}{1.833059in}}%
\pgfpathlineto{\pgfqpoint{3.161858in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{1.837542in}}%
\pgfpathlineto{\pgfqpoint{3.167359in}{1.837083in}}%
\pgfpathlineto{\pgfqpoint{3.170181in}{1.839693in}}%
\pgfpathlineto{\pgfqpoint{3.173050in}{1.839611in}}%
\pgfpathlineto{\pgfqpoint{3.175962in}{1.845744in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{1.855327in}}%
\pgfpathlineto{\pgfqpoint{3.181944in}{1.855061in}}%
\pgfpathlineto{\pgfqpoint{3.185027in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{3.188173in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{3.191366in}{1.815427in}}%
\pgfpathlineto{\pgfqpoint{3.194511in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{3.197485in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.200233in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.205306in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{3.207812in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{3.210172in}{1.769524in}}%
\pgfpathlineto{\pgfqpoint{3.212415in}{1.824403in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832647in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{1.934240in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{0.841570in}{2.005786in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{2.058404in}}%
\pgfpathlineto{\pgfqpoint{0.849768in}{2.068588in}}%
\pgfpathlineto{\pgfqpoint{0.852748in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.994134in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{2.001075in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{2.001002in}}%
\pgfpathlineto{\pgfqpoint{0.864809in}{2.002518in}}%
\pgfpathlineto{\pgfqpoint{0.867870in}{2.010374in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{1.997806in}}%
\pgfpathlineto{\pgfqpoint{0.877168in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{0.880286in}{1.992347in}}%
\pgfpathlineto{\pgfqpoint{0.883386in}{1.965544in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.960668in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.962247in}}%
\pgfpathlineto{\pgfqpoint{0.892440in}{1.901813in}}%
\pgfpathlineto{\pgfqpoint{0.901109in}{2.013641in}}%
\pgfpathlineto{\pgfqpoint{0.904081in}{1.995255in}}%
\pgfpathlineto{\pgfqpoint{0.907078in}{1.993929in}}%
\pgfpathlineto{\pgfqpoint{0.910103in}{2.000877in}}%
\pgfpathlineto{\pgfqpoint{0.913160in}{2.005051in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{2.039388in}}%
\pgfpathlineto{\pgfqpoint{0.922598in}{2.044286in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{2.056623in}}%
\pgfpathlineto{\pgfqpoint{0.929161in}{2.027507in}}%
\pgfpathlineto{\pgfqpoint{0.932462in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{2.043889in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{2.041982in}}%
\pgfpathlineto{\pgfqpoint{0.945811in}{2.029154in}}%
\pgfpathlineto{\pgfqpoint{0.949166in}{2.011333in}}%
\pgfpathlineto{\pgfqpoint{0.952474in}{1.961348in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.954638in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{0.962071in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{0.965331in}{2.073248in}}%
\pgfpathlineto{\pgfqpoint{0.968763in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{0.972349in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{0.976010in}{1.980501in}}%
\pgfpathlineto{\pgfqpoint{0.979745in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{1.895785in}}%
\pgfpathlineto{\pgfqpoint{0.991243in}{1.884653in}}%
\pgfpathlineto{\pgfqpoint{0.995097in}{1.892698in}}%
\pgfpathlineto{\pgfqpoint{1.002762in}{1.887710in}}%
\pgfpathlineto{\pgfqpoint{1.006522in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{1.916772in}}%
\pgfpathlineto{\pgfqpoint{1.017554in}{1.993279in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{1.995170in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{1.964575in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{2.027166in}}%
\pgfpathlineto{\pgfqpoint{1.039733in}{2.016870in}}%
\pgfpathlineto{\pgfqpoint{1.047348in}{1.967805in}}%
\pgfpathlineto{\pgfqpoint{1.051170in}{1.966617in}}%
\pgfpathlineto{\pgfqpoint{1.054994in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{1.066406in}{1.954447in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.960613in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{1.961880in}}%
\pgfpathlineto{\pgfqpoint{1.077701in}{1.965412in}}%
\pgfpathlineto{\pgfqpoint{1.085168in}{1.957581in}}%
\pgfpathlineto{\pgfqpoint{1.088872in}{1.963177in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.970278in}}%
\pgfpathlineto{\pgfqpoint{1.103534in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{1.107179in}{1.985956in}}%
\pgfpathlineto{\pgfqpoint{1.110832in}{1.995604in}}%
\pgfpathlineto{\pgfqpoint{1.118171in}{1.991668in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.971659in}}%
\pgfpathlineto{\pgfqpoint{1.125486in}{2.005122in}}%
\pgfpathlineto{\pgfqpoint{1.129151in}{2.010324in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{2.007617in}}%
\pgfpathlineto{\pgfqpoint{1.136512in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{2.057538in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{1.148041in}{2.074334in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{2.071825in}}%
\pgfpathlineto{\pgfqpoint{1.156183in}{2.062761in}}%
\pgfpathlineto{\pgfqpoint{1.164402in}{1.931267in}}%
\pgfpathlineto{\pgfqpoint{1.168390in}{1.928395in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.950871in}}%
\pgfpathlineto{\pgfqpoint{1.180090in}{2.016350in}}%
\pgfpathlineto{\pgfqpoint{1.188070in}{2.071193in}}%
\pgfpathlineto{\pgfqpoint{1.192227in}{2.125350in}}%
\pgfpathlineto{\pgfqpoint{1.196535in}{2.114677in}}%
\pgfpathlineto{\pgfqpoint{1.205508in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{1.210110in}{2.007326in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{1.219496in}{2.015053in}}%
\pgfpathlineto{\pgfqpoint{1.224272in}{2.031858in}}%
\pgfpathlineto{\pgfqpoint{1.229099in}{2.034452in}}%
\pgfpathlineto{\pgfqpoint{1.233968in}{2.021421in}}%
\pgfpathlineto{\pgfqpoint{1.238808in}{1.884230in}}%
\pgfpathlineto{\pgfqpoint{1.243506in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{1.248018in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{1.252340in}{1.824157in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.829527in}}%
\pgfpathlineto{\pgfqpoint{1.260433in}{1.853977in}}%
\pgfpathlineto{\pgfqpoint{1.264275in}{1.942314in}}%
\pgfpathlineto{\pgfqpoint{1.268079in}{1.978355in}}%
\pgfpathlineto{\pgfqpoint{1.271863in}{1.989881in}}%
\pgfpathlineto{\pgfqpoint{1.275647in}{2.015759in}}%
\pgfpathlineto{\pgfqpoint{1.279449in}{2.019271in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{2.015380in}}%
\pgfpathlineto{\pgfqpoint{1.287103in}{2.015656in}}%
\pgfpathlineto{\pgfqpoint{1.290946in}{2.032180in}}%
\pgfpathlineto{\pgfqpoint{1.294805in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.298680in}{2.050643in}}%
\pgfpathlineto{\pgfqpoint{1.306494in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{2.024434in}}%
\pgfpathlineto{\pgfqpoint{1.314368in}{2.016360in}}%
\pgfpathlineto{\pgfqpoint{1.318321in}{2.019520in}}%
\pgfpathlineto{\pgfqpoint{1.322290in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{2.027683in}}%
\pgfpathlineto{\pgfqpoint{1.330282in}{2.021026in}}%
\pgfpathlineto{\pgfqpoint{1.334290in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{1.338194in}{1.857495in}}%
\pgfpathlineto{\pgfqpoint{1.341919in}{1.840041in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{1.828903in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{1.840445in}}%
\pgfpathlineto{\pgfqpoint{1.351909in}{1.895494in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{1.357975in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{1.363962in}{2.011558in}}%
\pgfpathlineto{\pgfqpoint{1.366934in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{1.372788in}{1.969615in}}%
\pgfpathlineto{\pgfqpoint{1.375653in}{1.993236in}}%
\pgfpathlineto{\pgfqpoint{1.378519in}{2.002192in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{2.000559in}}%
\pgfpathlineto{\pgfqpoint{1.387163in}{1.988805in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{1.398961in}{2.026209in}}%
\pgfpathlineto{\pgfqpoint{1.402025in}{2.017589in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{2.001710in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{1.996480in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{2.013886in}}%
\pgfpathlineto{\pgfqpoint{1.414602in}{2.058603in}}%
\pgfpathlineto{\pgfqpoint{1.417944in}{2.089169in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{2.077253in}}%
\pgfpathlineto{\pgfqpoint{1.424979in}{2.047624in}}%
\pgfpathlineto{\pgfqpoint{1.428623in}{2.059596in}}%
\pgfpathlineto{\pgfqpoint{1.432334in}{2.049966in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{2.103171in}}%
\pgfpathlineto{\pgfqpoint{1.443814in}{2.121330in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{2.117355in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{2.186132in}}%
\pgfpathlineto{\pgfqpoint{1.463789in}{2.182733in}}%
\pgfpathlineto{\pgfqpoint{1.467806in}{2.142310in}}%
\pgfpathlineto{\pgfqpoint{1.471762in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{1.479518in}{2.069053in}}%
\pgfpathlineto{\pgfqpoint{1.483360in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{2.208029in}}%
\pgfpathlineto{\pgfqpoint{1.499235in}{2.228561in}}%
\pgfpathlineto{\pgfqpoint{1.503463in}{2.202800in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.520194in}{2.098335in}}%
\pgfpathlineto{\pgfqpoint{1.524258in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{1.528144in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{1.535221in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{1.864807in}}%
\pgfpathlineto{\pgfqpoint{1.541553in}{2.024286in}}%
\pgfpathlineto{\pgfqpoint{1.544798in}{2.067742in}}%
\pgfpathlineto{\pgfqpoint{1.548142in}{2.054759in}}%
\pgfpathlineto{\pgfqpoint{1.554905in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{1.561558in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{1.564798in}{1.971925in}}%
\pgfpathlineto{\pgfqpoint{1.574602in}{2.170259in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{2.190962in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{2.228643in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{2.225398in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{2.164929in}}%
\pgfpathlineto{\pgfqpoint{1.593859in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{1.598068in}{2.114805in}}%
\pgfpathlineto{\pgfqpoint{1.602337in}{2.111799in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.121507in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{2.098791in}}%
\pgfpathlineto{\pgfqpoint{1.619716in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{1.623931in}{2.049095in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{2.121465in}}%
\pgfpathlineto{\pgfqpoint{1.640867in}{2.158852in}}%
\pgfpathlineto{\pgfqpoint{1.645266in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{1.649727in}{2.102024in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{1.669819in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{1.675742in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{1.677762in}{1.636204in}}%
\pgfpathlineto{\pgfqpoint{1.680607in}{1.868052in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{1.986088in}}%
\pgfpathlineto{\pgfqpoint{1.684967in}{2.114631in}}%
\pgfpathlineto{\pgfqpoint{1.687089in}{2.092494in}}%
\pgfpathlineto{\pgfqpoint{1.689502in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{1.692196in}{2.117351in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{2.100938in}}%
\pgfpathlineto{\pgfqpoint{1.698199in}{2.123710in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{1.704882in}{2.072248in}}%
\pgfpathlineto{\pgfqpoint{1.708372in}{2.094812in}}%
\pgfpathlineto{\pgfqpoint{1.711959in}{2.104515in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.144939in}}%
\pgfpathlineto{\pgfqpoint{1.723353in}{2.094700in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{2.013777in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{1.980519in}}%
\pgfpathlineto{\pgfqpoint{1.734958in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{1.738760in}{2.021315in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{2.029338in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{1.753642in}{1.941493in}}%
\pgfpathlineto{\pgfqpoint{1.757223in}{2.054344in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.119248in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.134776in}}%
\pgfpathlineto{\pgfqpoint{1.768697in}{2.133575in}}%
\pgfpathlineto{\pgfqpoint{1.772798in}{2.116854in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{2.040875in}}%
\pgfpathlineto{\pgfqpoint{1.785485in}{2.027161in}}%
\pgfpathlineto{\pgfqpoint{1.793976in}{2.013116in}}%
\pgfpathlineto{\pgfqpoint{1.798194in}{1.981315in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{1.865688in}}%
\pgfpathlineto{\pgfqpoint{1.806264in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{1.810031in}{1.847912in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{1.846786in}}%
\pgfpathlineto{\pgfqpoint{1.817026in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.863104in}}%
\pgfpathlineto{\pgfqpoint{1.826285in}{1.884933in}}%
\pgfpathlineto{\pgfqpoint{1.829174in}{1.930764in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{1.957187in}}%
\pgfpathlineto{\pgfqpoint{1.835034in}{1.953805in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{1.935078in}}%
\pgfpathlineto{\pgfqpoint{1.841092in}{1.906912in}}%
\pgfpathlineto{\pgfqpoint{1.844164in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{1.865989in}}%
\pgfpathlineto{\pgfqpoint{1.850312in}{1.852606in}}%
\pgfpathlineto{\pgfqpoint{1.853348in}{1.848645in}}%
\pgfpathlineto{\pgfqpoint{1.856353in}{1.850363in}}%
\pgfpathlineto{\pgfqpoint{1.859325in}{1.848685in}}%
\pgfpathlineto{\pgfqpoint{1.862263in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{1.865160in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{1.868014in}{1.846833in}}%
\pgfpathlineto{\pgfqpoint{1.870843in}{1.853383in}}%
\pgfpathlineto{\pgfqpoint{1.873656in}{1.850762in}}%
\pgfpathlineto{\pgfqpoint{1.879284in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{1.882124in}{1.856448in}}%
\pgfpathlineto{\pgfqpoint{1.884993in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{1.890842in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{1.893830in}{1.867129in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{1.866091in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{1.903052in}{1.850003in}}%
\pgfpathlineto{\pgfqpoint{1.909387in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{1.912625in}{1.852552in}}%
\pgfpathlineto{\pgfqpoint{1.915886in}{1.823931in}}%
\pgfpathlineto{\pgfqpoint{1.919142in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{1.922358in}{1.772922in}}%
\pgfpathlineto{\pgfqpoint{1.925516in}{1.794310in}}%
\pgfpathlineto{\pgfqpoint{1.928635in}{1.781820in}}%
\pgfpathlineto{\pgfqpoint{1.931724in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{1.849324in}}%
\pgfpathlineto{\pgfqpoint{1.937995in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{1.941180in}{1.839697in}}%
\pgfpathlineto{\pgfqpoint{1.944349in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{1.947411in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{1.950433in}{1.841773in}}%
\pgfpathlineto{\pgfqpoint{1.953494in}{1.851369in}}%
\pgfpathlineto{\pgfqpoint{1.956582in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{1.857858in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{1.862020in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{1.978307in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{1.937562in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{1.925422in}}%
\pgfpathlineto{\pgfqpoint{1.990936in}{1.927673in}}%
\pgfpathlineto{\pgfqpoint{1.994008in}{1.897385in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.882701in}}%
\pgfpathlineto{\pgfqpoint{1.999850in}{1.888930in}}%
\pgfpathlineto{\pgfqpoint{2.002616in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.874900in}}%
\pgfpathlineto{\pgfqpoint{2.007819in}{1.851969in}}%
\pgfpathlineto{\pgfqpoint{2.010125in}{1.726850in}}%
\pgfpathlineto{\pgfqpoint{2.012033in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.014967in}{1.862103in}}%
\pgfpathlineto{\pgfqpoint{2.017471in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{2.018639in}{1.878756in}}%
\pgfpathlineto{\pgfqpoint{2.020819in}{1.866158in}}%
\pgfpathlineto{\pgfqpoint{2.021795in}{1.866502in}}%
\pgfpathlineto{\pgfqpoint{2.022709in}{1.874980in}}%
\pgfpathlineto{\pgfqpoint{2.027497in}{1.988681in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{2.028373in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{1.946974in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{1.900728in}}%
\pgfpathlineto{\pgfqpoint{2.040922in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{2.045974in}{1.909888in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{1.881491in}}%
\pgfpathlineto{\pgfqpoint{2.054039in}{1.876186in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{2.062556in}{1.864730in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.071340in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{1.836184in}}%
\pgfpathlineto{\pgfqpoint{2.077065in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.783836in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.855212in}}%
\pgfpathlineto{\pgfqpoint{2.089319in}{1.910013in}}%
\pgfpathlineto{\pgfqpoint{2.093901in}{1.942296in}}%
\pgfpathlineto{\pgfqpoint{2.096205in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{1.934151in}}%
\pgfpathlineto{\pgfqpoint{2.100800in}{1.941244in}}%
\pgfpathlineto{\pgfqpoint{2.105454in}{1.963538in}}%
\pgfpathlineto{\pgfqpoint{2.107832in}{1.962380in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{1.942252in}}%
\pgfpathlineto{\pgfqpoint{2.117464in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{1.971944in}}%
\pgfpathlineto{\pgfqpoint{2.124807in}{1.972740in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{1.981832in}}%
\pgfpathlineto{\pgfqpoint{2.129900in}{1.981940in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{1.944013in}}%
\pgfpathlineto{\pgfqpoint{2.137670in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{2.140224in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.142758in}{1.941589in}}%
\pgfpathlineto{\pgfqpoint{2.145277in}{1.949061in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.942004in}}%
\pgfpathlineto{\pgfqpoint{2.150268in}{1.946381in}}%
\pgfpathlineto{\pgfqpoint{2.152757in}{1.955544in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{1.937157in}}%
\pgfpathlineto{\pgfqpoint{2.160206in}{1.938745in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{1.949251in}}%
\pgfpathlineto{\pgfqpoint{2.165178in}{1.954359in}}%
\pgfpathlineto{\pgfqpoint{2.167710in}{1.953497in}}%
\pgfpathlineto{\pgfqpoint{2.172892in}{1.955420in}}%
\pgfpathlineto{\pgfqpoint{2.175560in}{1.961778in}}%
\pgfpathlineto{\pgfqpoint{2.178293in}{1.964621in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.870801in}}%
\pgfpathlineto{\pgfqpoint{2.192010in}{1.875340in}}%
\pgfpathlineto{\pgfqpoint{2.194606in}{1.891819in}}%
\pgfpathlineto{\pgfqpoint{2.199779in}{1.932083in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{1.952412in}}%
\pgfpathlineto{\pgfqpoint{2.207838in}{1.953454in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{1.969183in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{2.222722in}{1.916316in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{1.915328in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{1.867015in}}%
\pgfpathlineto{\pgfqpoint{2.239312in}{1.859293in}}%
\pgfpathlineto{\pgfqpoint{2.249924in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{2.253565in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{2.257255in}{1.857763in}}%
\pgfpathlineto{\pgfqpoint{2.260989in}{1.846761in}}%
\pgfpathlineto{\pgfqpoint{2.264766in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{2.268582in}{1.847448in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{1.853905in}}%
\pgfpathlineto{\pgfqpoint{2.276299in}{1.794713in}}%
\pgfpathlineto{\pgfqpoint{2.280021in}{1.596384in}}%
\pgfpathlineto{\pgfqpoint{2.283448in}{1.595972in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{2.293048in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{2.296308in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{2.302998in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.306405in}{1.838215in}}%
\pgfpathlineto{\pgfqpoint{2.309848in}{1.843112in}}%
\pgfpathlineto{\pgfqpoint{2.313337in}{1.853832in}}%
\pgfpathlineto{\pgfqpoint{2.316837in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{2.320195in}{1.639075in}}%
\pgfpathlineto{\pgfqpoint{2.323320in}{1.650798in}}%
\pgfpathlineto{\pgfqpoint{2.326325in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{2.331925in}{1.709238in}}%
\pgfpathlineto{\pgfqpoint{2.334601in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.839558in}}%
\pgfpathlineto{\pgfqpoint{2.354377in}{1.612366in}}%
\pgfpathlineto{\pgfqpoint{2.356595in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{2.358353in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{2.361156in}{1.832508in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.876560in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{1.888842in}}%
\pgfpathlineto{\pgfqpoint{2.366906in}{1.922201in}}%
\pgfpathlineto{\pgfqpoint{2.370995in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{2.373628in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{2.376551in}{1.997359in}}%
\pgfpathlineto{\pgfqpoint{2.379691in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{1.983248in}}%
\pgfpathlineto{\pgfqpoint{2.390178in}{1.879886in}}%
\pgfpathlineto{\pgfqpoint{2.397612in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{2.405305in}{1.847896in}}%
\pgfpathlineto{\pgfqpoint{2.413221in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{2.417185in}{1.624931in}}%
\pgfpathlineto{\pgfqpoint{2.420954in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{1.711285in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.801559in}}%
\pgfpathlineto{\pgfqpoint{2.431908in}{1.788397in}}%
\pgfpathlineto{\pgfqpoint{2.435668in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.439487in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{2.451286in}{1.831649in}}%
\pgfpathlineto{\pgfqpoint{2.455320in}{1.840228in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.699823in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{1.447005in}}%
\pgfpathlineto{\pgfqpoint{2.466498in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.466734in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.469624in}{1.448827in}}%
\pgfpathlineto{\pgfqpoint{2.477329in}{1.822549in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{2.488601in}{1.858497in}}%
\pgfpathlineto{\pgfqpoint{2.491636in}{1.854366in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.855663in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{2.501114in}{1.817192in}}%
\pgfpathlineto{\pgfqpoint{2.504243in}{1.658395in}}%
\pgfpathlineto{\pgfqpoint{2.510177in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{2.513227in}{1.840386in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{1.821958in}}%
\pgfpathlineto{\pgfqpoint{2.519522in}{1.810255in}}%
\pgfpathlineto{\pgfqpoint{2.526064in}{1.813745in}}%
\pgfpathlineto{\pgfqpoint{2.529440in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{2.536422in}{1.835982in}}%
\pgfpathlineto{\pgfqpoint{2.540060in}{1.835760in}}%
\pgfpathlineto{\pgfqpoint{2.543804in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.833769in}}%
\pgfpathlineto{\pgfqpoint{2.551610in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{2.555673in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{2.563972in}{1.732983in}}%
\pgfpathlineto{\pgfqpoint{2.568141in}{1.812823in}}%
\pgfpathlineto{\pgfqpoint{2.572366in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{2.576643in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{2.580974in}{1.864643in}}%
\pgfpathlineto{\pgfqpoint{2.585364in}{1.854302in}}%
\pgfpathlineto{\pgfqpoint{2.589804in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{2.594293in}{1.805355in}}%
\pgfpathlineto{\pgfqpoint{2.598815in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{2.603246in}{1.532641in}}%
\pgfpathlineto{\pgfqpoint{2.607451in}{1.467086in}}%
\pgfpathlineto{\pgfqpoint{2.611379in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{2.615019in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{2.625405in}{1.594501in}}%
\pgfpathlineto{\pgfqpoint{2.628605in}{1.525477in}}%
\pgfpathlineto{\pgfqpoint{2.631559in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{2.634457in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{2.640407in}{1.814799in}}%
\pgfpathlineto{\pgfqpoint{2.643466in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{2.649745in}{1.871035in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{2.656093in}{1.708712in}}%
\pgfpathlineto{\pgfqpoint{2.659029in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.664606in}{1.845482in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.843419in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.830066in}}%
\pgfpathlineto{\pgfqpoint{2.676450in}{1.819239in}}%
\pgfpathlineto{\pgfqpoint{2.679573in}{1.814745in}}%
\pgfpathlineto{\pgfqpoint{2.682753in}{1.823056in}}%
\pgfpathlineto{\pgfqpoint{2.685993in}{1.823207in}}%
\pgfpathlineto{\pgfqpoint{2.689295in}{1.834724in}}%
\pgfpathlineto{\pgfqpoint{2.692649in}{1.831934in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{2.702983in}{1.832097in}}%
\pgfpathlineto{\pgfqpoint{2.709742in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.712841in}{1.633965in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{2.718482in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{2.721077in}{1.685159in}}%
\pgfpathlineto{\pgfqpoint{2.725966in}{1.849362in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{2.733568in}{1.855935in}}%
\pgfpathlineto{\pgfqpoint{2.736191in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{2.738860in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{2.741592in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{1.873884in}}%
\pgfpathlineto{\pgfqpoint{2.747310in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{2.759547in}{1.865018in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{2.769314in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{1.842046in}}%
\pgfpathlineto{\pgfqpoint{2.776061in}{1.847517in}}%
\pgfpathlineto{\pgfqpoint{2.790113in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{2.797393in}{1.833776in}}%
\pgfpathlineto{\pgfqpoint{2.804830in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{2.808588in}{1.813309in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{2.816106in}{1.784869in}}%
\pgfpathlineto{\pgfqpoint{2.819748in}{1.655863in}}%
\pgfpathlineto{\pgfqpoint{2.823138in}{1.612350in}}%
\pgfpathlineto{\pgfqpoint{2.829192in}{1.742087in}}%
\pgfpathlineto{\pgfqpoint{2.832025in}{1.828924in}}%
\pgfpathlineto{\pgfqpoint{2.834815in}{1.830555in}}%
\pgfpathlineto{\pgfqpoint{2.840314in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{2.845825in}{1.883998in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{2.854314in}{1.891240in}}%
\pgfpathlineto{\pgfqpoint{2.857196in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{2.863036in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{2.869077in}{1.895213in}}%
\pgfpathlineto{\pgfqpoint{2.875328in}{1.876821in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{2.881738in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{2.888323in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{2.891679in}{1.879091in}}%
\pgfpathlineto{\pgfqpoint{2.898506in}{1.877260in}}%
\pgfpathlineto{\pgfqpoint{2.901963in}{1.827967in}}%
\pgfpathlineto{\pgfqpoint{2.905358in}{1.754372in}}%
\pgfpathlineto{\pgfqpoint{2.911785in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{2.914841in}{1.810122in}}%
\pgfpathlineto{\pgfqpoint{2.917921in}{1.852613in}}%
\pgfpathlineto{\pgfqpoint{2.921044in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{2.924218in}{1.866123in}}%
\pgfpathlineto{\pgfqpoint{2.927448in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{2.930630in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{2.936768in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{2.939856in}{1.854157in}}%
\pgfpathlineto{\pgfqpoint{2.946084in}{1.852161in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{1.853427in}}%
\pgfpathlineto{\pgfqpoint{2.952387in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{2.955569in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{2.958774in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{2.961995in}{1.848785in}}%
\pgfpathlineto{\pgfqpoint{2.965233in}{1.853989in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{2.978388in}{1.873677in}}%
\pgfpathlineto{\pgfqpoint{2.981733in}{1.873625in}}%
\pgfpathlineto{\pgfqpoint{2.985099in}{1.865030in}}%
\pgfpathlineto{\pgfqpoint{2.988488in}{1.861423in}}%
\pgfpathlineto{\pgfqpoint{2.991899in}{1.855206in}}%
\pgfpathlineto{\pgfqpoint{2.998719in}{1.815930in}}%
\pgfpathlineto{\pgfqpoint{3.002090in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{1.853010in}}%
\pgfpathlineto{\pgfqpoint{3.022069in}{1.870589in}}%
\pgfpathlineto{\pgfqpoint{3.025437in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{1.540897in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.663052in}}%
\pgfpathlineto{\pgfqpoint{3.033927in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.039332in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{3.042092in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{3.044868in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{3.047643in}{1.864096in}}%
\pgfpathlineto{\pgfqpoint{3.050420in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{3.053188in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{3.058665in}{1.890552in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{1.889047in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{3.069229in}{1.896436in}}%
\pgfpathlineto{\pgfqpoint{3.071763in}{1.877717in}}%
\pgfpathlineto{\pgfqpoint{3.074233in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{3.076654in}{1.874901in}}%
\pgfpathlineto{\pgfqpoint{3.079021in}{1.860269in}}%
\pgfpathlineto{\pgfqpoint{3.081348in}{1.871228in}}%
\pgfpathlineto{\pgfqpoint{3.093259in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{3.095825in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{3.104047in}{1.873954in}}%
\pgfpathlineto{\pgfqpoint{3.106965in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{3.109974in}{1.864251in}}%
\pgfpathlineto{\pgfqpoint{3.113067in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{1.795503in}}%
\pgfpathlineto{\pgfqpoint{3.119322in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{3.122276in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{3.125013in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{3.127612in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{3.130243in}{1.835526in}}%
\pgfpathlineto{\pgfqpoint{3.135649in}{1.838909in}}%
\pgfpathlineto{\pgfqpoint{3.138418in}{1.829692in}}%
\pgfpathlineto{\pgfqpoint{3.141208in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{3.143915in}{1.711706in}}%
\pgfpathlineto{\pgfqpoint{3.146453in}{1.703803in}}%
\pgfpathlineto{\pgfqpoint{3.148827in}{1.746996in}}%
\pgfpathlineto{\pgfqpoint{3.151165in}{1.832784in}}%
\pgfpathlineto{\pgfqpoint{3.153547in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.155971in}{1.839394in}}%
\pgfpathlineto{\pgfqpoint{3.158438in}{1.835862in}}%
\pgfpathlineto{\pgfqpoint{3.160939in}{1.836696in}}%
\pgfpathlineto{\pgfqpoint{3.163483in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{3.166064in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{1.834663in}}%
\pgfpathlineto{\pgfqpoint{3.171329in}{1.839237in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{1.834884in}}%
\pgfpathlineto{\pgfqpoint{3.179489in}{1.840713in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{1.840840in}}%
\pgfpathlineto{\pgfqpoint{3.188037in}{1.808007in}}%
\pgfpathlineto{\pgfqpoint{3.190868in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{3.193536in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{3.195989in}{1.675291in}}%
\pgfpathlineto{\pgfqpoint{3.198200in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{3.200269in}{1.807767in}}%
\pgfpathlineto{\pgfqpoint{3.202365in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{1.864762in}}%
\pgfpathlineto{\pgfqpoint{3.206731in}{1.850505in}}%
\pgfpathlineto{\pgfqpoint{3.208902in}{1.779658in}}%
\pgfpathlineto{\pgfqpoint{3.210926in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{3.212850in}{1.841532in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{1.851096in}}%
\pgfpathlineto{\pgfqpoint{3.216589in}{1.852846in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832647in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{1.911256in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{0.841570in}{1.944302in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{1.970380in}}%
\pgfpathlineto{\pgfqpoint{0.849768in}{1.975912in}}%
\pgfpathlineto{\pgfqpoint{0.852748in}{1.938579in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.938808in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{1.942335in}}%
\pgfpathlineto{\pgfqpoint{0.864809in}{1.943087in}}%
\pgfpathlineto{\pgfqpoint{0.867870in}{1.947079in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{1.945752in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{1.940723in}}%
\pgfpathlineto{\pgfqpoint{0.877168in}{1.942960in}}%
\pgfpathlineto{\pgfqpoint{0.880286in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{0.883386in}{1.924256in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.921769in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{0.892440in}{1.891450in}}%
\pgfpathlineto{\pgfqpoint{0.901109in}{1.948591in}}%
\pgfpathlineto{\pgfqpoint{0.904081in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{0.907078in}{1.938718in}}%
\pgfpathlineto{\pgfqpoint{0.913160in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{1.961715in}}%
\pgfpathlineto{\pgfqpoint{0.922598in}{1.964209in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{1.970619in}}%
\pgfpathlineto{\pgfqpoint{0.929161in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{0.932462in}{1.950972in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{0.945811in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{0.949166in}{1.947986in}}%
\pgfpathlineto{\pgfqpoint{0.952474in}{1.922234in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.918702in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.924213in}}%
\pgfpathlineto{\pgfqpoint{0.962071in}{1.946072in}}%
\pgfpathlineto{\pgfqpoint{0.965331in}{1.978837in}}%
\pgfpathlineto{\pgfqpoint{0.968763in}{2.000515in}}%
\pgfpathlineto{\pgfqpoint{0.972349in}{1.959619in}}%
\pgfpathlineto{\pgfqpoint{0.976010in}{1.932228in}}%
\pgfpathlineto{\pgfqpoint{0.979745in}{1.930838in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{1.890359in}}%
\pgfpathlineto{\pgfqpoint{0.991243in}{1.884653in}}%
\pgfpathlineto{\pgfqpoint{0.995097in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{1.006522in}{1.885011in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{1.899766in}}%
\pgfpathlineto{\pgfqpoint{1.017554in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{1.940580in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{1.924696in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{1.934410in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{1.947845in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{1.039733in}{1.951700in}}%
\pgfpathlineto{\pgfqpoint{1.047348in}{1.927044in}}%
\pgfpathlineto{\pgfqpoint{1.051170in}{1.926471in}}%
\pgfpathlineto{\pgfqpoint{1.054994in}{1.922897in}}%
\pgfpathlineto{\pgfqpoint{1.066406in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{1.923149in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{1.077701in}{1.925513in}}%
\pgfpathlineto{\pgfqpoint{1.085168in}{1.921307in}}%
\pgfpathlineto{\pgfqpoint{1.092557in}{1.925759in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.927071in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.926947in}}%
\pgfpathlineto{\pgfqpoint{1.103534in}{1.933290in}}%
\pgfpathlineto{\pgfqpoint{1.107179in}{1.935131in}}%
\pgfpathlineto{\pgfqpoint{1.110832in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{1.118171in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{1.125486in}{1.945069in}}%
\pgfpathlineto{\pgfqpoint{1.129151in}{1.947757in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{1.946938in}}%
\pgfpathlineto{\pgfqpoint{1.136512in}{1.954054in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{1.972022in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{1.979140in}}%
\pgfpathlineto{\pgfqpoint{1.148041in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{1.977827in}}%
\pgfpathlineto{\pgfqpoint{1.156183in}{1.973273in}}%
\pgfpathlineto{\pgfqpoint{1.164402in}{1.909954in}}%
\pgfpathlineto{\pgfqpoint{1.168390in}{1.908707in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{1.180090in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{1.188070in}{1.977496in}}%
\pgfpathlineto{\pgfqpoint{1.192227in}{2.002504in}}%
\pgfpathlineto{\pgfqpoint{1.196535in}{1.997366in}}%
\pgfpathlineto{\pgfqpoint{1.205508in}{1.958035in}}%
\pgfpathlineto{\pgfqpoint{1.210110in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{1.219496in}{1.948384in}}%
\pgfpathlineto{\pgfqpoint{1.224272in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{1.229099in}{1.957878in}}%
\pgfpathlineto{\pgfqpoint{1.233968in}{1.951627in}}%
\pgfpathlineto{\pgfqpoint{1.243506in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{1.248018in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{1.252340in}{1.824157in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.829527in}}%
\pgfpathlineto{\pgfqpoint{1.260433in}{1.853977in}}%
\pgfpathlineto{\pgfqpoint{1.264275in}{1.914355in}}%
\pgfpathlineto{\pgfqpoint{1.268079in}{1.932332in}}%
\pgfpathlineto{\pgfqpoint{1.271863in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{1.275647in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{1.279449in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.950877in}}%
\pgfpathlineto{\pgfqpoint{1.287103in}{1.951023in}}%
\pgfpathlineto{\pgfqpoint{1.290946in}{1.959161in}}%
\pgfpathlineto{\pgfqpoint{1.294805in}{1.958685in}}%
\pgfpathlineto{\pgfqpoint{1.298680in}{1.968111in}}%
\pgfpathlineto{\pgfqpoint{1.306494in}{1.963072in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{1.314368in}{1.951469in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{1.956925in}}%
\pgfpathlineto{\pgfqpoint{1.330282in}{1.953758in}}%
\pgfpathlineto{\pgfqpoint{1.334290in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{1.338194in}{1.857495in}}%
\pgfpathlineto{\pgfqpoint{1.341919in}{1.840041in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{1.828903in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{1.840445in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.929585in}}%
\pgfpathlineto{\pgfqpoint{1.357975in}{1.939915in}}%
\pgfpathlineto{\pgfqpoint{1.363962in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.366934in}{1.947079in}}%
\pgfpathlineto{\pgfqpoint{1.372788in}{1.926489in}}%
\pgfpathlineto{\pgfqpoint{1.375653in}{1.938222in}}%
\pgfpathlineto{\pgfqpoint{1.378519in}{1.942650in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{1.387163in}{1.936044in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{1.398961in}{1.954649in}}%
\pgfpathlineto{\pgfqpoint{1.402025in}{1.950445in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{1.942589in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{1.417944in}{1.986189in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{1.980772in}}%
\pgfpathlineto{\pgfqpoint{1.424979in}{1.966259in}}%
\pgfpathlineto{\pgfqpoint{1.428623in}{1.972338in}}%
\pgfpathlineto{\pgfqpoint{1.432334in}{1.968087in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.974354in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{1.993329in}}%
\pgfpathlineto{\pgfqpoint{1.443814in}{2.001393in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.007537in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{2.029113in}}%
\pgfpathlineto{\pgfqpoint{1.463789in}{2.027550in}}%
\pgfpathlineto{\pgfqpoint{1.467806in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{1.471762in}{1.985453in}}%
\pgfpathlineto{\pgfqpoint{1.479518in}{1.976854in}}%
\pgfpathlineto{\pgfqpoint{1.483360in}{1.985297in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{2.000989in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{2.039293in}}%
\pgfpathlineto{\pgfqpoint{1.499235in}{2.048174in}}%
\pgfpathlineto{\pgfqpoint{1.503463in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{1.975159in}}%
\pgfpathlineto{\pgfqpoint{1.520194in}{1.989484in}}%
\pgfpathlineto{\pgfqpoint{1.528144in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{1.535221in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{1.541553in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{1.544798in}{1.975232in}}%
\pgfpathlineto{\pgfqpoint{1.548142in}{1.969270in}}%
\pgfpathlineto{\pgfqpoint{1.554905in}{1.924752in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{1.561558in}{1.930041in}}%
\pgfpathlineto{\pgfqpoint{1.564798in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{1.574602in}{2.025104in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{2.046688in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{2.048689in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{2.019325in}}%
\pgfpathlineto{\pgfqpoint{1.598068in}{1.996729in}}%
\pgfpathlineto{\pgfqpoint{1.602337in}{1.995282in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{1.988790in}}%
\pgfpathlineto{\pgfqpoint{1.619716in}{1.923285in}}%
\pgfpathlineto{\pgfqpoint{1.623931in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{1.989680in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{1.640867in}{2.017193in}}%
\pgfpathlineto{\pgfqpoint{1.645266in}{2.019035in}}%
\pgfpathlineto{\pgfqpoint{1.649727in}{1.990033in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{1.669819in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.675742in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.677762in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{1.913927in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{1.939213in}}%
\pgfpathlineto{\pgfqpoint{1.684967in}{2.004019in}}%
\pgfpathlineto{\pgfqpoint{1.687089in}{1.987324in}}%
\pgfpathlineto{\pgfqpoint{1.689502in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{1.692196in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{1.990042in}}%
\pgfpathlineto{\pgfqpoint{1.698199in}{2.001330in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{1.999091in}}%
\pgfpathlineto{\pgfqpoint{1.704882in}{1.977487in}}%
\pgfpathlineto{\pgfqpoint{1.708372in}{1.988832in}}%
\pgfpathlineto{\pgfqpoint{1.711959in}{1.993861in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{2.005139in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.012931in}}%
\pgfpathlineto{\pgfqpoint{1.723353in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{1.949759in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{1.933285in}}%
\pgfpathlineto{\pgfqpoint{1.734958in}{1.946047in}}%
\pgfpathlineto{\pgfqpoint{1.738760in}{1.953343in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{1.903642in}}%
\pgfpathlineto{\pgfqpoint{1.753642in}{1.911413in}}%
\pgfpathlineto{\pgfqpoint{1.757223in}{1.968963in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.007956in}}%
\pgfpathlineto{\pgfqpoint{1.768697in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{1.772798in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{1.785485in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{1.793976in}{1.947816in}}%
\pgfpathlineto{\pgfqpoint{1.798194in}{1.932419in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{1.865688in}}%
\pgfpathlineto{\pgfqpoint{1.806264in}{1.845639in}}%
\pgfpathlineto{\pgfqpoint{1.810031in}{1.847912in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{1.846786in}}%
\pgfpathlineto{\pgfqpoint{1.817026in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.863104in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{1.919766in}}%
\pgfpathlineto{\pgfqpoint{1.835034in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{1.908597in}}%
\pgfpathlineto{\pgfqpoint{1.841092in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{1.844164in}{1.886122in}}%
\pgfpathlineto{\pgfqpoint{1.850312in}{1.852606in}}%
\pgfpathlineto{\pgfqpoint{1.853348in}{1.848645in}}%
\pgfpathlineto{\pgfqpoint{1.856353in}{1.850363in}}%
\pgfpathlineto{\pgfqpoint{1.859325in}{1.848685in}}%
\pgfpathlineto{\pgfqpoint{1.862263in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{1.865160in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{1.868014in}{1.846833in}}%
\pgfpathlineto{\pgfqpoint{1.870843in}{1.853383in}}%
\pgfpathlineto{\pgfqpoint{1.873656in}{1.850762in}}%
\pgfpathlineto{\pgfqpoint{1.879284in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{1.882124in}{1.856448in}}%
\pgfpathlineto{\pgfqpoint{1.884993in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{1.890842in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{1.893830in}{1.867129in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{1.866091in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{1.903052in}{1.850003in}}%
\pgfpathlineto{\pgfqpoint{1.909387in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{1.912625in}{1.852552in}}%
\pgfpathlineto{\pgfqpoint{1.915886in}{1.823931in}}%
\pgfpathlineto{\pgfqpoint{1.919142in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{1.922358in}{1.772922in}}%
\pgfpathlineto{\pgfqpoint{1.925516in}{1.794310in}}%
\pgfpathlineto{\pgfqpoint{1.928635in}{1.781820in}}%
\pgfpathlineto{\pgfqpoint{1.931724in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{1.849324in}}%
\pgfpathlineto{\pgfqpoint{1.937995in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{1.941180in}{1.839697in}}%
\pgfpathlineto{\pgfqpoint{1.944349in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{1.947411in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{1.950433in}{1.841773in}}%
\pgfpathlineto{\pgfqpoint{1.953494in}{1.851369in}}%
\pgfpathlineto{\pgfqpoint{1.956582in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{1.857858in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{1.862020in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{1.888659in}}%
\pgfpathlineto{\pgfqpoint{1.978307in}{1.907628in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{1.910510in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{1.904351in}}%
\pgfpathlineto{\pgfqpoint{1.990936in}{1.905539in}}%
\pgfpathlineto{\pgfqpoint{1.994008in}{1.890082in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.882650in}}%
\pgfpathlineto{\pgfqpoint{1.999850in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{2.002616in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.874900in}}%
\pgfpathlineto{\pgfqpoint{2.007819in}{1.851969in}}%
\pgfpathlineto{\pgfqpoint{2.010125in}{1.726850in}}%
\pgfpathlineto{\pgfqpoint{2.012033in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.014967in}{1.862103in}}%
\pgfpathlineto{\pgfqpoint{2.017471in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{2.018639in}{1.878756in}}%
\pgfpathlineto{\pgfqpoint{2.021795in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{2.022709in}{1.859018in}}%
\pgfpathlineto{\pgfqpoint{2.025974in}{1.925573in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{1.959003in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{1.916824in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{1.892170in}}%
\pgfpathlineto{\pgfqpoint{2.040922in}{1.886184in}}%
\pgfpathlineto{\pgfqpoint{2.045974in}{1.897040in}}%
\pgfpathlineto{\pgfqpoint{2.054039in}{1.876186in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{2.062556in}{1.864730in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.071340in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{1.836184in}}%
\pgfpathlineto{\pgfqpoint{2.077065in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{1.783836in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.855212in}}%
\pgfpathlineto{\pgfqpoint{2.087018in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{2.091607in}{1.906903in}}%
\pgfpathlineto{\pgfqpoint{2.093901in}{1.913850in}}%
\pgfpathlineto{\pgfqpoint{2.096205in}{1.910506in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{1.909642in}}%
\pgfpathlineto{\pgfqpoint{2.100800in}{1.913287in}}%
\pgfpathlineto{\pgfqpoint{2.105454in}{1.924228in}}%
\pgfpathlineto{\pgfqpoint{2.107832in}{1.923630in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{2.117464in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{1.928362in}}%
\pgfpathlineto{\pgfqpoint{2.124807in}{1.928726in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{2.129900in}{1.933171in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{1.914505in}}%
\pgfpathlineto{\pgfqpoint{2.137670in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{2.140224in}{1.916076in}}%
\pgfpathlineto{\pgfqpoint{2.142758in}{1.913284in}}%
\pgfpathlineto{\pgfqpoint{2.145277in}{1.917010in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.913506in}}%
\pgfpathlineto{\pgfqpoint{2.150268in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{2.152757in}{1.920267in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{1.911118in}}%
\pgfpathlineto{\pgfqpoint{2.160206in}{1.911923in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{1.917183in}}%
\pgfpathlineto{\pgfqpoint{2.165178in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{2.170279in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{2.172892in}{1.920335in}}%
\pgfpathlineto{\pgfqpoint{2.175560in}{1.923583in}}%
\pgfpathlineto{\pgfqpoint{2.178293in}{1.925088in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.870801in}}%
\pgfpathlineto{\pgfqpoint{2.192010in}{1.875340in}}%
\pgfpathlineto{\pgfqpoint{2.197186in}{1.901288in}}%
\pgfpathlineto{\pgfqpoint{2.202410in}{1.915771in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{1.920130in}}%
\pgfpathlineto{\pgfqpoint{2.207838in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{1.935797in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{2.222722in}{1.913690in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{1.915328in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{1.867015in}}%
\pgfpathlineto{\pgfqpoint{2.239312in}{1.859293in}}%
\pgfpathlineto{\pgfqpoint{2.249924in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{2.253565in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{2.257255in}{1.857763in}}%
\pgfpathlineto{\pgfqpoint{2.260989in}{1.846761in}}%
\pgfpathlineto{\pgfqpoint{2.264766in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{2.268582in}{1.847448in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{1.853905in}}%
\pgfpathlineto{\pgfqpoint{2.276299in}{1.794713in}}%
\pgfpathlineto{\pgfqpoint{2.280021in}{1.700317in}}%
\pgfpathlineto{\pgfqpoint{2.283448in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.286675in}{1.727700in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{2.293048in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{2.296308in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{2.299628in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{2.302998in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.306405in}{1.838215in}}%
\pgfpathlineto{\pgfqpoint{2.309848in}{1.843112in}}%
\pgfpathlineto{\pgfqpoint{2.313337in}{1.853832in}}%
\pgfpathlineto{\pgfqpoint{2.320195in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.323320in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.326325in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{2.331925in}{1.709238in}}%
\pgfpathlineto{\pgfqpoint{2.334601in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.839558in}}%
\pgfpathlineto{\pgfqpoint{2.351777in}{1.676690in}}%
\pgfpathlineto{\pgfqpoint{2.354377in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.356595in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{2.358353in}{1.722082in}}%
\pgfpathlineto{\pgfqpoint{2.362485in}{1.857870in}}%
\pgfpathlineto{\pgfqpoint{2.366906in}{1.922201in}}%
\pgfpathlineto{\pgfqpoint{2.370995in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{2.373628in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{2.376551in}{1.997359in}}%
\pgfpathlineto{\pgfqpoint{2.379691in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{1.983248in}}%
\pgfpathlineto{\pgfqpoint{2.390178in}{1.879886in}}%
\pgfpathlineto{\pgfqpoint{2.397612in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{2.405305in}{1.847896in}}%
\pgfpathlineto{\pgfqpoint{2.413221in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{2.417185in}{1.689045in}}%
\pgfpathlineto{\pgfqpoint{2.420954in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{1.711285in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.801559in}}%
\pgfpathlineto{\pgfqpoint{2.431908in}{1.788397in}}%
\pgfpathlineto{\pgfqpoint{2.435668in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.439487in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{2.451286in}{1.831649in}}%
\pgfpathlineto{\pgfqpoint{2.455320in}{1.840228in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.699823in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{1.695227in}}%
\pgfpathlineto{\pgfqpoint{2.466626in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.472253in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474763in}{1.778923in}}%
\pgfpathlineto{\pgfqpoint{2.477329in}{1.822549in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{2.488601in}{1.858497in}}%
\pgfpathlineto{\pgfqpoint{2.491636in}{1.854366in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.855663in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{2.501114in}{1.817192in}}%
\pgfpathlineto{\pgfqpoint{2.504243in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.510177in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{2.513227in}{1.840386in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{1.821958in}}%
\pgfpathlineto{\pgfqpoint{2.519522in}{1.810255in}}%
\pgfpathlineto{\pgfqpoint{2.526064in}{1.813745in}}%
\pgfpathlineto{\pgfqpoint{2.529440in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{2.536422in}{1.835982in}}%
\pgfpathlineto{\pgfqpoint{2.540060in}{1.835760in}}%
\pgfpathlineto{\pgfqpoint{2.543804in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{2.547654in}{1.833769in}}%
\pgfpathlineto{\pgfqpoint{2.551610in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{2.555673in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{2.563972in}{1.732983in}}%
\pgfpathlineto{\pgfqpoint{2.568141in}{1.812823in}}%
\pgfpathlineto{\pgfqpoint{2.572366in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{2.576643in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{2.580974in}{1.864643in}}%
\pgfpathlineto{\pgfqpoint{2.585364in}{1.854302in}}%
\pgfpathlineto{\pgfqpoint{2.589804in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{2.594293in}{1.805355in}}%
\pgfpathlineto{\pgfqpoint{2.598815in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{2.603246in}{1.667259in}}%
\pgfpathlineto{\pgfqpoint{2.607451in}{1.677788in}}%
\pgfpathlineto{\pgfqpoint{2.611379in}{1.690702in}}%
\pgfpathlineto{\pgfqpoint{2.615019in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{2.625405in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631559in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.634457in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{2.640407in}{1.814799in}}%
\pgfpathlineto{\pgfqpoint{2.643466in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{2.649745in}{1.871035in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{2.656093in}{1.708712in}}%
\pgfpathlineto{\pgfqpoint{2.659029in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.664606in}{1.845482in}}%
\pgfpathlineto{\pgfqpoint{2.667461in}{1.843419in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.830066in}}%
\pgfpathlineto{\pgfqpoint{2.676450in}{1.819239in}}%
\pgfpathlineto{\pgfqpoint{2.679573in}{1.814745in}}%
\pgfpathlineto{\pgfqpoint{2.682753in}{1.823056in}}%
\pgfpathlineto{\pgfqpoint{2.685993in}{1.823207in}}%
\pgfpathlineto{\pgfqpoint{2.689295in}{1.834724in}}%
\pgfpathlineto{\pgfqpoint{2.692649in}{1.831934in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{2.702983in}{1.832097in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{2.709742in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.718482in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{2.721077in}{1.685159in}}%
\pgfpathlineto{\pgfqpoint{2.725966in}{1.849362in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{2.733568in}{1.855935in}}%
\pgfpathlineto{\pgfqpoint{2.736191in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{2.738860in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{2.741592in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{1.873884in}}%
\pgfpathlineto{\pgfqpoint{2.747310in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{2.759547in}{1.865018in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{2.769314in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{2.772664in}{1.842046in}}%
\pgfpathlineto{\pgfqpoint{2.776061in}{1.847517in}}%
\pgfpathlineto{\pgfqpoint{2.790113in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{2.797393in}{1.833776in}}%
\pgfpathlineto{\pgfqpoint{2.804830in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{2.808588in}{1.813309in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{2.816106in}{1.784869in}}%
\pgfpathlineto{\pgfqpoint{2.819748in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.823138in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.826269in}{1.669948in}}%
\pgfpathlineto{\pgfqpoint{2.832025in}{1.828924in}}%
\pgfpathlineto{\pgfqpoint{2.834815in}{1.830555in}}%
\pgfpathlineto{\pgfqpoint{2.840314in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{2.845825in}{1.883998in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{2.854314in}{1.891240in}}%
\pgfpathlineto{\pgfqpoint{2.857196in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{2.863036in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{2.869077in}{1.895213in}}%
\pgfpathlineto{\pgfqpoint{2.875328in}{1.876821in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{2.881738in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{2.888323in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{2.891679in}{1.879091in}}%
\pgfpathlineto{\pgfqpoint{2.898506in}{1.877260in}}%
\pgfpathlineto{\pgfqpoint{2.901963in}{1.827967in}}%
\pgfpathlineto{\pgfqpoint{2.905358in}{1.754372in}}%
\pgfpathlineto{\pgfqpoint{2.911785in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{2.914841in}{1.810122in}}%
\pgfpathlineto{\pgfqpoint{2.917921in}{1.852613in}}%
\pgfpathlineto{\pgfqpoint{2.921044in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{2.924218in}{1.866123in}}%
\pgfpathlineto{\pgfqpoint{2.927448in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{2.930630in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{2.936768in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{2.939856in}{1.854157in}}%
\pgfpathlineto{\pgfqpoint{2.946084in}{1.852161in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{1.853427in}}%
\pgfpathlineto{\pgfqpoint{2.952387in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{2.955569in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{2.958774in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{2.961995in}{1.848785in}}%
\pgfpathlineto{\pgfqpoint{2.965233in}{1.853989in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{2.978388in}{1.873677in}}%
\pgfpathlineto{\pgfqpoint{2.981733in}{1.873625in}}%
\pgfpathlineto{\pgfqpoint{2.985099in}{1.865030in}}%
\pgfpathlineto{\pgfqpoint{2.988488in}{1.861423in}}%
\pgfpathlineto{\pgfqpoint{2.991899in}{1.855206in}}%
\pgfpathlineto{\pgfqpoint{2.998719in}{1.815930in}}%
\pgfpathlineto{\pgfqpoint{3.002090in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{3.012055in}{1.853010in}}%
\pgfpathlineto{\pgfqpoint{3.022069in}{1.870589in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.663052in}}%
\pgfpathlineto{\pgfqpoint{3.033927in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.039332in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{3.042092in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{3.044868in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{3.047643in}{1.864096in}}%
\pgfpathlineto{\pgfqpoint{3.050420in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{3.053188in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{3.058665in}{1.890552in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{1.889047in}}%
\pgfpathlineto{\pgfqpoint{3.066645in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{3.069229in}{1.896436in}}%
\pgfpathlineto{\pgfqpoint{3.071763in}{1.877717in}}%
\pgfpathlineto{\pgfqpoint{3.074233in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{3.076654in}{1.874901in}}%
\pgfpathlineto{\pgfqpoint{3.079021in}{1.860269in}}%
\pgfpathlineto{\pgfqpoint{3.081348in}{1.871228in}}%
\pgfpathlineto{\pgfqpoint{3.093259in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{3.095825in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{3.104047in}{1.873954in}}%
\pgfpathlineto{\pgfqpoint{3.106965in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{3.109974in}{1.864251in}}%
\pgfpathlineto{\pgfqpoint{3.113067in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{1.795503in}}%
\pgfpathlineto{\pgfqpoint{3.119322in}{1.705361in}}%
\pgfpathlineto{\pgfqpoint{3.122276in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.125013in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.127612in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{3.130243in}{1.835526in}}%
\pgfpathlineto{\pgfqpoint{3.135649in}{1.838909in}}%
\pgfpathlineto{\pgfqpoint{3.138418in}{1.829692in}}%
\pgfpathlineto{\pgfqpoint{3.141208in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{3.143915in}{1.711706in}}%
\pgfpathlineto{\pgfqpoint{3.146453in}{1.703803in}}%
\pgfpathlineto{\pgfqpoint{3.148827in}{1.746996in}}%
\pgfpathlineto{\pgfqpoint{3.151165in}{1.832784in}}%
\pgfpathlineto{\pgfqpoint{3.153547in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.155971in}{1.839394in}}%
\pgfpathlineto{\pgfqpoint{3.158438in}{1.835862in}}%
\pgfpathlineto{\pgfqpoint{3.160939in}{1.836696in}}%
\pgfpathlineto{\pgfqpoint{3.163483in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{3.166064in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{1.834663in}}%
\pgfpathlineto{\pgfqpoint{3.171329in}{1.839237in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{1.834884in}}%
\pgfpathlineto{\pgfqpoint{3.179489in}{1.840713in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{1.840840in}}%
\pgfpathlineto{\pgfqpoint{3.188037in}{1.808007in}}%
\pgfpathlineto{\pgfqpoint{3.190868in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{3.193536in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{3.195989in}{1.675291in}}%
\pgfpathlineto{\pgfqpoint{3.198200in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{3.200269in}{1.807767in}}%
\pgfpathlineto{\pgfqpoint{3.202365in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{1.864762in}}%
\pgfpathlineto{\pgfqpoint{3.206731in}{1.850505in}}%
\pgfpathlineto{\pgfqpoint{3.208902in}{1.779658in}}%
\pgfpathlineto{\pgfqpoint{3.210926in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{3.212850in}{1.841532in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{1.851096in}}%
\pgfpathlineto{\pgfqpoint{3.216589in}{1.852846in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832582in}{1.894350in}}%
\pgfpathlineto{\pgfqpoint{0.839032in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{2.062578in}}%
\pgfpathlineto{\pgfqpoint{0.849778in}{2.054259in}}%
\pgfpathlineto{\pgfqpoint{0.855731in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{0.858729in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{2.005797in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{0.867725in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{0.870699in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{0.873659in}{1.979646in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{0.879556in}{1.987846in}}%
\pgfpathlineto{\pgfqpoint{0.882509in}{1.983232in}}%
\pgfpathlineto{\pgfqpoint{0.885463in}{1.981927in}}%
\pgfpathlineto{\pgfqpoint{0.888425in}{1.988036in}}%
\pgfpathlineto{\pgfqpoint{0.891402in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{0.894390in}{1.988514in}}%
\pgfpathlineto{\pgfqpoint{0.897399in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{1.998047in}}%
\pgfpathlineto{\pgfqpoint{0.906569in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{0.909651in}{1.993386in}}%
\pgfpathlineto{\pgfqpoint{0.912755in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{0.915940in}{2.076590in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{2.098555in}}%
\pgfpathlineto{\pgfqpoint{0.926168in}{2.105876in}}%
\pgfpathlineto{\pgfqpoint{0.929787in}{2.090208in}}%
\pgfpathlineto{\pgfqpoint{0.933457in}{2.055502in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{2.048791in}}%
\pgfpathlineto{\pgfqpoint{0.940860in}{2.044921in}}%
\pgfpathlineto{\pgfqpoint{0.944581in}{2.045901in}}%
\pgfpathlineto{\pgfqpoint{0.948309in}{2.039198in}}%
\pgfpathlineto{\pgfqpoint{0.952029in}{2.001414in}}%
\pgfpathlineto{\pgfqpoint{0.955694in}{1.989359in}}%
\pgfpathlineto{\pgfqpoint{0.962971in}{2.052855in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{2.053302in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{2.043453in}}%
\pgfpathlineto{\pgfqpoint{0.974249in}{2.014328in}}%
\pgfpathlineto{\pgfqpoint{0.978130in}{1.975371in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{0.986106in}{1.961679in}}%
\pgfpathlineto{\pgfqpoint{0.990195in}{1.902402in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{0.998277in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{1.006210in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{1.010141in}{1.925798in}}%
\pgfpathlineto{\pgfqpoint{1.021853in}{2.004221in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{2.012130in}}%
\pgfpathlineto{\pgfqpoint{1.033686in}{2.053058in}}%
\pgfpathlineto{\pgfqpoint{1.037734in}{2.066832in}}%
\pgfpathlineto{\pgfqpoint{1.041861in}{2.064797in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{2.032420in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{1.975872in}}%
\pgfpathlineto{\pgfqpoint{1.054525in}{1.948203in}}%
\pgfpathlineto{\pgfqpoint{1.058735in}{1.943865in}}%
\pgfpathlineto{\pgfqpoint{1.062930in}{1.956980in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.960779in}}%
\pgfpathlineto{\pgfqpoint{1.071263in}{1.946484in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{1.083494in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{1.087515in}{1.971131in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.971951in}}%
\pgfpathlineto{\pgfqpoint{1.107294in}{1.961004in}}%
\pgfpathlineto{\pgfqpoint{1.111195in}{1.964166in}}%
\pgfpathlineto{\pgfqpoint{1.115088in}{1.980269in}}%
\pgfpathlineto{\pgfqpoint{1.118977in}{1.987227in}}%
\pgfpathlineto{\pgfqpoint{1.122856in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{1.126718in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{2.018727in}}%
\pgfpathlineto{\pgfqpoint{1.134476in}{2.036350in}}%
\pgfpathlineto{\pgfqpoint{1.138410in}{2.043007in}}%
\pgfpathlineto{\pgfqpoint{1.146491in}{2.096471in}}%
\pgfpathlineto{\pgfqpoint{1.150671in}{2.085334in}}%
\pgfpathlineto{\pgfqpoint{1.154936in}{2.084927in}}%
\pgfpathlineto{\pgfqpoint{1.159284in}{2.080864in}}%
\pgfpathlineto{\pgfqpoint{1.163703in}{2.065515in}}%
\pgfpathlineto{\pgfqpoint{1.168185in}{2.057993in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.177257in}{2.028531in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{2.061202in}}%
\pgfpathlineto{\pgfqpoint{1.191238in}{2.156837in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{2.153619in}}%
\pgfpathlineto{\pgfqpoint{1.206244in}{2.072662in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{1.216592in}{2.021651in}}%
\pgfpathlineto{\pgfqpoint{1.221809in}{1.998249in}}%
\pgfpathlineto{\pgfqpoint{1.227039in}{1.995116in}}%
\pgfpathlineto{\pgfqpoint{1.237489in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{1.242669in}{1.910250in}}%
\pgfpathlineto{\pgfqpoint{1.247729in}{1.816841in}}%
\pgfpathlineto{\pgfqpoint{1.252609in}{1.836312in}}%
\pgfpathlineto{\pgfqpoint{1.257297in}{1.833495in}}%
\pgfpathlineto{\pgfqpoint{1.261713in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{1.265872in}{1.852519in}}%
\pgfpathlineto{\pgfqpoint{1.273662in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.924089in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{1.934511in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{1.287947in}{1.983403in}}%
\pgfpathlineto{\pgfqpoint{1.294862in}{2.008886in}}%
\pgfpathlineto{\pgfqpoint{1.301877in}{2.059669in}}%
\pgfpathlineto{\pgfqpoint{1.305474in}{2.059149in}}%
\pgfpathlineto{\pgfqpoint{1.312846in}{2.069543in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{2.074307in}}%
\pgfpathlineto{\pgfqpoint{1.320442in}{2.084308in}}%
\pgfpathlineto{\pgfqpoint{1.324333in}{2.082562in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{2.084108in}}%
\pgfpathlineto{\pgfqpoint{1.332295in}{2.013885in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.857251in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{1.835644in}}%
\pgfpathlineto{\pgfqpoint{1.343519in}{1.839827in}}%
\pgfpathlineto{\pgfqpoint{1.346891in}{1.851269in}}%
\pgfpathlineto{\pgfqpoint{1.353294in}{1.979398in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{2.009767in}}%
\pgfpathlineto{\pgfqpoint{1.362767in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{1.365919in}{2.019772in}}%
\pgfpathlineto{\pgfqpoint{1.369072in}{2.020450in}}%
\pgfpathlineto{\pgfqpoint{1.372226in}{2.017606in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{2.007273in}}%
\pgfpathlineto{\pgfqpoint{1.378490in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{1.381609in}{2.019174in}}%
\pgfpathlineto{\pgfqpoint{1.384741in}{2.024531in}}%
\pgfpathlineto{\pgfqpoint{1.387888in}{2.020366in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{2.032849in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{2.089976in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{2.090745in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{2.086680in}}%
\pgfpathlineto{\pgfqpoint{1.419245in}{2.142903in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{2.128505in}}%
\pgfpathlineto{\pgfqpoint{1.431438in}{2.089975in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{2.073038in}}%
\pgfpathlineto{\pgfqpoint{1.439971in}{2.075211in}}%
\pgfpathlineto{\pgfqpoint{1.448745in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{1.453174in}{2.110114in}}%
\pgfpathlineto{\pgfqpoint{1.457591in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.461954in}{2.107627in}}%
\pgfpathlineto{\pgfqpoint{1.470415in}{2.083213in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{2.082972in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{2.114374in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{2.135898in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{2.145016in}}%
\pgfpathlineto{\pgfqpoint{1.491027in}{2.147135in}}%
\pgfpathlineto{\pgfqpoint{1.495295in}{2.156049in}}%
\pgfpathlineto{\pgfqpoint{1.499605in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{2.027249in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{2.008291in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{2.035444in}}%
\pgfpathlineto{\pgfqpoint{1.524636in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{1.841702in}}%
\pgfpathlineto{\pgfqpoint{1.535572in}{1.880115in}}%
\pgfpathlineto{\pgfqpoint{1.542271in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{1.545769in}{2.149723in}}%
\pgfpathlineto{\pgfqpoint{1.549381in}{2.140203in}}%
\pgfpathlineto{\pgfqpoint{1.553058in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.920991in}}%
\pgfpathlineto{\pgfqpoint{1.560131in}{1.929206in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{1.970717in}}%
\pgfpathlineto{\pgfqpoint{1.566828in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{1.570092in}{1.996557in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{2.099507in}}%
\pgfpathlineto{\pgfqpoint{1.580121in}{2.108836in}}%
\pgfpathlineto{\pgfqpoint{1.583654in}{2.155502in}}%
\pgfpathlineto{\pgfqpoint{1.587333in}{2.169949in}}%
\pgfpathlineto{\pgfqpoint{1.591136in}{2.126498in}}%
\pgfpathlineto{\pgfqpoint{1.594992in}{2.045886in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.998985in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.859468in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{1.901248in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.026365in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{2.093349in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{2.143759in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{2.149904in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{2.124499in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{1.644576in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{2.007155in}}%
\pgfpathlineto{\pgfqpoint{1.652489in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{1.844067in}}%
\pgfpathlineto{\pgfqpoint{1.659618in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{1.662919in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{1.668994in}{1.863367in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{1.676563in}{1.733414in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{1.760239in}}%
\pgfpathlineto{\pgfqpoint{1.682470in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{1.683690in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{2.051331in}}%
\pgfpathlineto{\pgfqpoint{1.687023in}{2.053993in}}%
\pgfpathlineto{\pgfqpoint{1.689137in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{1.691522in}{2.089612in}}%
\pgfpathlineto{\pgfqpoint{1.696923in}{2.047385in}}%
\pgfpathlineto{\pgfqpoint{1.699828in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{1.702830in}{2.035836in}}%
\pgfpathlineto{\pgfqpoint{1.705900in}{2.030112in}}%
\pgfpathlineto{\pgfqpoint{1.709024in}{2.051653in}}%
\pgfpathlineto{\pgfqpoint{1.715547in}{2.111105in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{2.141197in}}%
\pgfpathlineto{\pgfqpoint{1.722555in}{2.118596in}}%
\pgfpathlineto{\pgfqpoint{1.726198in}{2.070321in}}%
\pgfpathlineto{\pgfqpoint{1.733417in}{1.924107in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{1.740237in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{1.746863in}{1.953273in}}%
\pgfpathlineto{\pgfqpoint{1.750093in}{1.957470in}}%
\pgfpathlineto{\pgfqpoint{1.756508in}{2.004066in}}%
\pgfpathlineto{\pgfqpoint{1.759757in}{2.025264in}}%
\pgfpathlineto{\pgfqpoint{1.763068in}{2.038092in}}%
\pgfpathlineto{\pgfqpoint{1.766452in}{2.040791in}}%
\pgfpathlineto{\pgfqpoint{1.769906in}{2.035345in}}%
\pgfpathlineto{\pgfqpoint{1.773416in}{2.026848in}}%
\pgfpathlineto{\pgfqpoint{1.784152in}{1.987713in}}%
\pgfpathlineto{\pgfqpoint{1.787746in}{1.984279in}}%
\pgfpathlineto{\pgfqpoint{1.794910in}{1.982335in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.978155in}}%
\pgfpathlineto{\pgfqpoint{1.802010in}{1.985154in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.985371in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{1.961023in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{1.815697in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{1.818764in}{1.838358in}}%
\pgfpathlineto{\pgfqpoint{1.821667in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{1.895053in}}%
\pgfpathlineto{\pgfqpoint{1.827196in}{1.906580in}}%
\pgfpathlineto{\pgfqpoint{1.829893in}{1.900012in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{1.904486in}}%
\pgfpathlineto{\pgfqpoint{1.835227in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{1.837908in}{1.915969in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.918881in}}%
\pgfpathlineto{\pgfqpoint{1.843388in}{1.879994in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{1.871397in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{1.854403in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.857160in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{1.859893in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{1.862591in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{1.870460in}{1.858897in}}%
\pgfpathlineto{\pgfqpoint{1.873031in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.875593in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{1.878154in}{1.866295in}}%
\pgfpathlineto{\pgfqpoint{1.880733in}{1.869203in}}%
\pgfpathlineto{\pgfqpoint{1.883334in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{1.885985in}{1.890365in}}%
\pgfpathlineto{\pgfqpoint{1.888709in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{1.894367in}{1.879604in}}%
\pgfpathlineto{\pgfqpoint{1.897286in}{1.867362in}}%
\pgfpathlineto{\pgfqpoint{1.900252in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{1.906283in}{1.853576in}}%
\pgfpathlineto{\pgfqpoint{1.909355in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{1.918868in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{1.922132in}{1.860198in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{1.928807in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{1.849110in}}%
\pgfpathlineto{\pgfqpoint{1.935631in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{1.939097in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{1.946060in}{1.728081in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{1.717392in}}%
\pgfpathlineto{\pgfqpoint{1.952646in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{1.955948in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{1.959272in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{1.962602in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{1.965918in}{1.831415in}}%
\pgfpathlineto{\pgfqpoint{1.972181in}{1.695216in}}%
\pgfpathlineto{\pgfqpoint{1.975005in}{1.804154in}}%
\pgfpathlineto{\pgfqpoint{1.977714in}{1.840570in}}%
\pgfpathlineto{\pgfqpoint{1.983081in}{1.986568in}}%
\pgfpathlineto{\pgfqpoint{1.985885in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{1.988756in}{1.978736in}}%
\pgfpathlineto{\pgfqpoint{1.991621in}{1.930653in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{1.930698in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.938181in}}%
\pgfpathlineto{\pgfqpoint{2.002722in}{1.963852in}}%
\pgfpathlineto{\pgfqpoint{2.008144in}{1.879908in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{1.736902in}}%
\pgfpathlineto{\pgfqpoint{2.019280in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{2.022693in}{1.864179in}}%
\pgfpathlineto{\pgfqpoint{2.027181in}{1.956669in}}%
\pgfpathlineto{\pgfqpoint{2.030703in}{2.071495in}}%
\pgfpathlineto{\pgfqpoint{2.033005in}{2.063110in}}%
\pgfpathlineto{\pgfqpoint{2.038380in}{2.008524in}}%
\pgfpathlineto{\pgfqpoint{2.041306in}{1.929468in}}%
\pgfpathlineto{\pgfqpoint{2.044281in}{1.901807in}}%
\pgfpathlineto{\pgfqpoint{2.047302in}{1.892602in}}%
\pgfpathlineto{\pgfqpoint{2.053431in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{2.056481in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.721991in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{2.069702in}{1.757393in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{1.950529in}}%
\pgfpathlineto{\pgfqpoint{2.076710in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.998201in}}%
\pgfpathlineto{\pgfqpoint{2.082227in}{1.976359in}}%
\pgfpathlineto{\pgfqpoint{2.085154in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{2.088113in}{1.921353in}}%
\pgfpathlineto{\pgfqpoint{2.091072in}{1.921807in}}%
\pgfpathlineto{\pgfqpoint{2.100101in}{1.999997in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{2.023100in}}%
\pgfpathlineto{\pgfqpoint{2.112918in}{1.945792in}}%
\pgfpathlineto{\pgfqpoint{2.119266in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{2.122379in}{1.941777in}}%
\pgfpathlineto{\pgfqpoint{2.125440in}{1.929858in}}%
\pgfpathlineto{\pgfqpoint{2.128443in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.927780in}}%
\pgfpathlineto{\pgfqpoint{2.137194in}{1.959773in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{1.941737in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{1.934823in}}%
\pgfpathlineto{\pgfqpoint{2.151300in}{1.951045in}}%
\pgfpathlineto{\pgfqpoint{2.154057in}{1.954498in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.953697in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{2.165044in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.933912in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{1.938607in}}%
\pgfpathlineto{\pgfqpoint{2.173198in}{1.948475in}}%
\pgfpathlineto{\pgfqpoint{2.175960in}{1.963747in}}%
\pgfpathlineto{\pgfqpoint{2.178776in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{2.181651in}{1.969710in}}%
\pgfpathlineto{\pgfqpoint{2.184582in}{1.960558in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{1.959727in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{1.955684in}}%
\pgfpathlineto{\pgfqpoint{2.193670in}{1.956721in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{2.202947in}{1.916896in}}%
\pgfpathlineto{\pgfqpoint{2.206010in}{1.914925in}}%
\pgfpathlineto{\pgfqpoint{2.209040in}{1.891716in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{2.214975in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.221046in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{2.224269in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{2.227660in}{2.000044in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{1.995643in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{1.980587in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{1.960118in}}%
\pgfpathlineto{\pgfqpoint{2.242977in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.940473in}}%
\pgfpathlineto{\pgfqpoint{2.255852in}{1.876295in}}%
\pgfpathlineto{\pgfqpoint{2.260292in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{2.269294in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{2.273840in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{2.282528in}{1.498697in}}%
\pgfpathlineto{\pgfqpoint{2.286425in}{1.532591in}}%
\pgfpathlineto{\pgfqpoint{2.290156in}{1.791931in}}%
\pgfpathlineto{\pgfqpoint{2.293912in}{1.858268in}}%
\pgfpathlineto{\pgfqpoint{2.297744in}{1.901042in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.897120in}}%
\pgfpathlineto{\pgfqpoint{2.305696in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.313835in}{1.833481in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.820265in}}%
\pgfpathlineto{\pgfqpoint{2.322020in}{1.680729in}}%
\pgfpathlineto{\pgfqpoint{2.325917in}{1.610129in}}%
\pgfpathlineto{\pgfqpoint{2.333369in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{2.337125in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{2.340925in}{1.818514in}}%
\pgfpathlineto{\pgfqpoint{2.344764in}{1.771577in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{2.351931in}{1.517417in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.466989in}}%
\pgfpathlineto{\pgfqpoint{2.361489in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{2.373085in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{2.376124in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{2.379506in}{2.098739in}}%
\pgfpathlineto{\pgfqpoint{2.383183in}{2.098472in}}%
\pgfpathlineto{\pgfqpoint{2.391140in}{1.958435in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{1.930530in}}%
\pgfpathlineto{\pgfqpoint{2.399491in}{1.911981in}}%
\pgfpathlineto{\pgfqpoint{2.403773in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{2.416993in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{2.421440in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.592750in}}%
\pgfpathlineto{\pgfqpoint{2.430002in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{2.434286in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.438620in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{2.443006in}{1.791601in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{2.451915in}{1.772651in}}%
\pgfpathlineto{\pgfqpoint{2.456430in}{1.775694in}}%
\pgfpathlineto{\pgfqpoint{2.460933in}{1.619047in}}%
\pgfpathlineto{\pgfqpoint{2.465210in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{2.469129in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{2.472679in}{1.446235in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{1.581969in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{1.774265in}}%
\pgfpathlineto{\pgfqpoint{2.482240in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.485530in}{1.844049in}}%
\pgfpathlineto{\pgfqpoint{2.488898in}{1.818912in}}%
\pgfpathlineto{\pgfqpoint{2.492279in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{1.879451in}}%
\pgfpathlineto{\pgfqpoint{2.506177in}{1.676550in}}%
\pgfpathlineto{\pgfqpoint{2.509624in}{1.801744in}}%
\pgfpathlineto{\pgfqpoint{2.513139in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{2.516745in}{1.813627in}}%
\pgfpathlineto{\pgfqpoint{2.520444in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{2.524237in}{1.809764in}}%
\pgfpathlineto{\pgfqpoint{2.528133in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{2.532128in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{2.536221in}{1.858437in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{1.876554in}}%
\pgfpathlineto{\pgfqpoint{2.544744in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{1.561652in}}%
\pgfpathlineto{\pgfqpoint{2.557623in}{1.565840in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{2.570109in}{1.861884in}}%
\pgfpathlineto{\pgfqpoint{2.574438in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{2.578850in}{1.881711in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{2.587937in}{1.856812in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{1.830846in}}%
\pgfpathlineto{\pgfqpoint{2.597352in}{1.817779in}}%
\pgfpathlineto{\pgfqpoint{2.602187in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{2.607099in}{1.799646in}}%
\pgfpathlineto{\pgfqpoint{2.612059in}{1.714938in}}%
\pgfpathlineto{\pgfqpoint{2.616900in}{1.470180in}}%
\pgfpathlineto{\pgfqpoint{2.620033in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.626333in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{2.632971in}{1.716371in}}%
\pgfpathlineto{\pgfqpoint{2.636536in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{2.643557in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{2.646944in}{1.737380in}}%
\pgfpathlineto{\pgfqpoint{2.650304in}{1.681693in}}%
\pgfpathlineto{\pgfqpoint{2.653558in}{1.649765in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.706581in}}%
\pgfpathlineto{\pgfqpoint{2.659791in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{2.662967in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.826530in}}%
\pgfpathlineto{\pgfqpoint{2.669450in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{2.672769in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{2.679433in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{2.682726in}{1.819932in}}%
\pgfpathlineto{\pgfqpoint{2.686059in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{2.689419in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{2.692822in}{1.828536in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{2.703567in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{2.707419in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{1.918584in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{1.900349in}}%
\pgfpathlineto{\pgfqpoint{2.719723in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{2.723996in}{1.884235in}}%
\pgfpathlineto{\pgfqpoint{2.728360in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.840192in}}%
\pgfpathlineto{\pgfqpoint{2.741615in}{1.665515in}}%
\pgfpathlineto{\pgfqpoint{2.745849in}{1.635557in}}%
\pgfpathlineto{\pgfqpoint{2.749934in}{1.698593in}}%
\pgfpathlineto{\pgfqpoint{2.753988in}{1.839907in}}%
\pgfpathlineto{\pgfqpoint{2.758081in}{1.851047in}}%
\pgfpathlineto{\pgfqpoint{2.762218in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.766360in}{1.761012in}}%
\pgfpathlineto{\pgfqpoint{2.774588in}{1.829419in}}%
\pgfpathlineto{\pgfqpoint{2.778745in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{2.782934in}{1.841092in}}%
\pgfpathlineto{\pgfqpoint{2.787163in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{2.791511in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{2.796029in}{2.019065in}}%
\pgfpathlineto{\pgfqpoint{2.800739in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{2.805644in}{2.053653in}}%
\pgfpathlineto{\pgfqpoint{2.810733in}{2.037069in}}%
\pgfpathlineto{\pgfqpoint{2.815973in}{2.007263in}}%
\pgfpathlineto{\pgfqpoint{2.821308in}{1.919721in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.809177in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.780076in}}%
\pgfpathlineto{\pgfqpoint{2.847639in}{1.807776in}}%
\pgfpathlineto{\pgfqpoint{2.852780in}{1.797615in}}%
\pgfpathlineto{\pgfqpoint{2.857830in}{1.650389in}}%
\pgfpathlineto{\pgfqpoint{2.862691in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{2.867475in}{1.800939in}}%
\pgfpathlineto{\pgfqpoint{2.872238in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{2.877021in}{1.864260in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{1.854318in}}%
\pgfpathlineto{\pgfqpoint{2.886682in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{2.891570in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{2.896470in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{2.901233in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{2.905713in}{1.564691in}}%
\pgfpathlineto{\pgfqpoint{2.910063in}{1.805155in}}%
\pgfpathlineto{\pgfqpoint{2.914424in}{1.892233in}}%
\pgfpathlineto{\pgfqpoint{2.918851in}{1.935168in}}%
\pgfpathlineto{\pgfqpoint{2.923368in}{1.941531in}}%
\pgfpathlineto{\pgfqpoint{2.927979in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.806967in}}%
\pgfpathlineto{\pgfqpoint{2.937234in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{2.941832in}{1.808121in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{2.950996in}{1.813775in}}%
\pgfpathlineto{\pgfqpoint{2.955572in}{1.808550in}}%
\pgfpathlineto{\pgfqpoint{2.960150in}{1.813992in}}%
\pgfpathlineto{\pgfqpoint{2.964729in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{2.969311in}{1.838832in}}%
\pgfpathlineto{\pgfqpoint{2.973941in}{1.911826in}}%
\pgfpathlineto{\pgfqpoint{2.978617in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{2.983236in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.987845in}{1.814811in}}%
\pgfpathlineto{\pgfqpoint{2.992453in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{2.996941in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{3.001185in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{3.009129in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{3.013022in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{3.016931in}{1.880070in}}%
\pgfpathlineto{\pgfqpoint{3.024843in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{3.028853in}{1.871162in}}%
\pgfpathlineto{\pgfqpoint{3.032900in}{1.870990in}}%
\pgfpathlineto{\pgfqpoint{3.036985in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{3.041109in}{1.870776in}}%
\pgfpathlineto{\pgfqpoint{3.049405in}{1.828643in}}%
\pgfpathlineto{\pgfqpoint{3.053537in}{1.869816in}}%
\pgfpathlineto{\pgfqpoint{3.057663in}{1.859639in}}%
\pgfpathlineto{\pgfqpoint{3.061726in}{1.832936in}}%
\pgfpathlineto{\pgfqpoint{3.065679in}{1.823731in}}%
\pgfpathlineto{\pgfqpoint{3.069509in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{1.871786in}}%
\pgfpathlineto{\pgfqpoint{3.076888in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{3.080494in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{3.084081in}{1.893524in}}%
\pgfpathlineto{\pgfqpoint{3.087676in}{1.893424in}}%
\pgfpathlineto{\pgfqpoint{3.091313in}{1.899080in}}%
\pgfpathlineto{\pgfqpoint{3.095022in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{3.098822in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{3.106699in}{1.858327in}}%
\pgfpathlineto{\pgfqpoint{3.110767in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{3.114833in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{3.118822in}{1.647551in}}%
\pgfpathlineto{\pgfqpoint{3.122623in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.129349in}{1.591354in}}%
\pgfpathlineto{\pgfqpoint{3.132419in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{3.135526in}{1.841093in}}%
\pgfpathlineto{\pgfqpoint{3.138685in}{1.835981in}}%
\pgfpathlineto{\pgfqpoint{3.141883in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{3.148040in}{1.668923in}}%
\pgfpathlineto{\pgfqpoint{3.153688in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{3.159476in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{3.162434in}{1.837835in}}%
\pgfpathlineto{\pgfqpoint{3.168478in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{3.171559in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{3.174684in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{3.177847in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{1.846502in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{3.190553in}{1.658973in}}%
\pgfpathlineto{\pgfqpoint{3.198964in}{1.817846in}}%
\pgfpathlineto{\pgfqpoint{3.201772in}{1.833456in}}%
\pgfpathlineto{\pgfqpoint{3.204609in}{1.798402in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.731228in}}%
\pgfpathlineto{\pgfqpoint{3.212237in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{3.214567in}{1.841464in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.848040in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832582in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{0.839032in}{1.945011in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{1.971061in}}%
\pgfpathlineto{\pgfqpoint{0.849778in}{1.967794in}}%
\pgfpathlineto{\pgfqpoint{0.855731in}{1.945015in}}%
\pgfpathlineto{\pgfqpoint{0.858729in}{1.945804in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.936197in}}%
\pgfpathlineto{\pgfqpoint{0.867725in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{0.873659in}{1.930424in}}%
\pgfpathlineto{\pgfqpoint{0.879556in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{0.882509in}{1.932248in}}%
\pgfpathlineto{\pgfqpoint{0.885463in}{1.931588in}}%
\pgfpathlineto{\pgfqpoint{0.888425in}{1.934685in}}%
\pgfpathlineto{\pgfqpoint{0.891402in}{1.933109in}}%
\pgfpathlineto{\pgfqpoint{0.894390in}{1.934931in}}%
\pgfpathlineto{\pgfqpoint{0.897399in}{1.939447in}}%
\pgfpathlineto{\pgfqpoint{0.900439in}{1.939767in}}%
\pgfpathlineto{\pgfqpoint{0.906569in}{1.936664in}}%
\pgfpathlineto{\pgfqpoint{0.909651in}{1.937412in}}%
\pgfpathlineto{\pgfqpoint{0.912755in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{0.915940in}{1.979163in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{1.991011in}}%
\pgfpathlineto{\pgfqpoint{0.926168in}{1.995042in}}%
\pgfpathlineto{\pgfqpoint{0.929787in}{1.987403in}}%
\pgfpathlineto{\pgfqpoint{0.933457in}{1.969815in}}%
\pgfpathlineto{\pgfqpoint{0.940860in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{0.944581in}{1.965766in}}%
\pgfpathlineto{\pgfqpoint{0.948309in}{1.962362in}}%
\pgfpathlineto{\pgfqpoint{0.952029in}{1.943196in}}%
\pgfpathlineto{\pgfqpoint{0.955694in}{1.935579in}}%
\pgfpathlineto{\pgfqpoint{0.962971in}{1.968361in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.969548in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{0.974249in}{1.949784in}}%
\pgfpathlineto{\pgfqpoint{0.978130in}{1.930496in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{0.986106in}{1.924601in}}%
\pgfpathlineto{\pgfqpoint{0.990195in}{1.894619in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{0.998277in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{1.002256in}{1.884294in}}%
\pgfpathlineto{\pgfqpoint{1.006210in}{1.899773in}}%
\pgfpathlineto{\pgfqpoint{1.010141in}{1.906019in}}%
\pgfpathlineto{\pgfqpoint{1.021853in}{1.944899in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{1.948798in}}%
\pgfpathlineto{\pgfqpoint{1.033686in}{1.968524in}}%
\pgfpathlineto{\pgfqpoint{1.037734in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{1.041861in}{1.973471in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{1.957444in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{1.929236in}}%
\pgfpathlineto{\pgfqpoint{1.054525in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{1.058735in}{1.913514in}}%
\pgfpathlineto{\pgfqpoint{1.062930in}{1.920285in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{1.922373in}}%
\pgfpathlineto{\pgfqpoint{1.071263in}{1.915655in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{1.919484in}}%
\pgfpathlineto{\pgfqpoint{1.083494in}{1.930447in}}%
\pgfpathlineto{\pgfqpoint{1.091511in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.929290in}}%
\pgfpathlineto{\pgfqpoint{1.107294in}{1.923563in}}%
\pgfpathlineto{\pgfqpoint{1.111195in}{1.925031in}}%
\pgfpathlineto{\pgfqpoint{1.115088in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{1.118977in}{1.936435in}}%
\pgfpathlineto{\pgfqpoint{1.122856in}{1.935532in}}%
\pgfpathlineto{\pgfqpoint{1.126718in}{1.938692in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{1.951940in}}%
\pgfpathlineto{\pgfqpoint{1.134476in}{1.960557in}}%
\pgfpathlineto{\pgfqpoint{1.138410in}{1.963718in}}%
\pgfpathlineto{\pgfqpoint{1.146491in}{1.988362in}}%
\pgfpathlineto{\pgfqpoint{1.150671in}{1.982898in}}%
\pgfpathlineto{\pgfqpoint{1.154936in}{1.982453in}}%
\pgfpathlineto{\pgfqpoint{1.159284in}{1.980259in}}%
\pgfpathlineto{\pgfqpoint{1.163703in}{1.972648in}}%
\pgfpathlineto{\pgfqpoint{1.168185in}{1.968838in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.955374in}}%
\pgfpathlineto{\pgfqpoint{1.177257in}{1.954372in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{1.970113in}}%
\pgfpathlineto{\pgfqpoint{1.191238in}{2.014575in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{2.020464in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{2.013938in}}%
\pgfpathlineto{\pgfqpoint{1.206244in}{1.975827in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.951013in}}%
\pgfpathlineto{\pgfqpoint{1.216592in}{1.951145in}}%
\pgfpathlineto{\pgfqpoint{1.221809in}{1.939634in}}%
\pgfpathlineto{\pgfqpoint{1.227039in}{1.938088in}}%
\pgfpathlineto{\pgfqpoint{1.237489in}{1.915324in}}%
\pgfpathlineto{\pgfqpoint{1.242669in}{1.895483in}}%
\pgfpathlineto{\pgfqpoint{1.247729in}{1.816841in}}%
\pgfpathlineto{\pgfqpoint{1.252609in}{1.836312in}}%
\pgfpathlineto{\pgfqpoint{1.257297in}{1.833495in}}%
\pgfpathlineto{\pgfqpoint{1.261713in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{1.265872in}{1.852519in}}%
\pgfpathlineto{\pgfqpoint{1.273662in}{1.883348in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.903072in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{1.907118in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{1.287947in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{1.294862in}{1.945534in}}%
\pgfpathlineto{\pgfqpoint{1.301877in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{1.305474in}{1.971023in}}%
\pgfpathlineto{\pgfqpoint{1.320442in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{1.324333in}{1.982603in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{1.982947in}}%
\pgfpathlineto{\pgfqpoint{1.332295in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.857251in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{1.835644in}}%
\pgfpathlineto{\pgfqpoint{1.343519in}{1.839827in}}%
\pgfpathlineto{\pgfqpoint{1.346891in}{1.851269in}}%
\pgfpathlineto{\pgfqpoint{1.350121in}{1.903497in}}%
\pgfpathlineto{\pgfqpoint{1.353294in}{1.930312in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{1.945504in}}%
\pgfpathlineto{\pgfqpoint{1.362767in}{1.947037in}}%
\pgfpathlineto{\pgfqpoint{1.365919in}{1.950463in}}%
\pgfpathlineto{\pgfqpoint{1.369072in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{1.372226in}{1.949384in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{1.944254in}}%
\pgfpathlineto{\pgfqpoint{1.378490in}{1.944009in}}%
\pgfpathlineto{\pgfqpoint{1.381609in}{1.950150in}}%
\pgfpathlineto{\pgfqpoint{1.384741in}{1.952794in}}%
\pgfpathlineto{\pgfqpoint{1.387888in}{1.950733in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{1.956893in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.985554in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.986213in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{1.419245in}{2.011080in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{1.976484in}}%
\pgfpathlineto{\pgfqpoint{1.439971in}{1.977301in}}%
\pgfpathlineto{\pgfqpoint{1.448745in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{1.453174in}{1.993484in}}%
\pgfpathlineto{\pgfqpoint{1.457591in}{2.003842in}}%
\pgfpathlineto{\pgfqpoint{1.461954in}{1.992529in}}%
\pgfpathlineto{\pgfqpoint{1.470415in}{1.981460in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{1.981578in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{1.491027in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{1.495295in}{2.015513in}}%
\pgfpathlineto{\pgfqpoint{1.499605in}{1.992096in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.954086in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{1.945393in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{1.958853in}}%
\pgfpathlineto{\pgfqpoint{1.524636in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{1.841702in}}%
\pgfpathlineto{\pgfqpoint{1.535572in}{1.879061in}}%
\pgfpathlineto{\pgfqpoint{1.542271in}{1.996712in}}%
\pgfpathlineto{\pgfqpoint{1.545769in}{2.014752in}}%
\pgfpathlineto{\pgfqpoint{1.549381in}{2.010564in}}%
\pgfpathlineto{\pgfqpoint{1.553058in}{1.971582in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{1.560131in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{1.566828in}{1.923794in}}%
\pgfpathlineto{\pgfqpoint{1.570092in}{1.938932in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{1.989909in}}%
\pgfpathlineto{\pgfqpoint{1.580121in}{1.994745in}}%
\pgfpathlineto{\pgfqpoint{1.583654in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{1.587333in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{1.591136in}{2.003867in}}%
\pgfpathlineto{\pgfqpoint{1.594992in}{1.964981in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.942047in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.859468in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{1.889784in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.987805in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{2.011808in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{2.013688in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{1.985274in}}%
\pgfpathlineto{\pgfqpoint{1.644576in}{1.977039in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{1.946365in}}%
\pgfpathlineto{\pgfqpoint{1.652489in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{1.844067in}}%
\pgfpathlineto{\pgfqpoint{1.659618in}{1.883673in}}%
\pgfpathlineto{\pgfqpoint{1.662919in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{1.668994in}{1.863367in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{1.676563in}{1.733414in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{1.760239in}}%
\pgfpathlineto{\pgfqpoint{1.682470in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{1.971952in}}%
\pgfpathlineto{\pgfqpoint{1.687023in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{1.689137in}{1.972978in}}%
\pgfpathlineto{\pgfqpoint{1.691522in}{1.983883in}}%
\pgfpathlineto{\pgfqpoint{1.696923in}{1.963483in}}%
\pgfpathlineto{\pgfqpoint{1.699828in}{1.964741in}}%
\pgfpathlineto{\pgfqpoint{1.702830in}{1.958213in}}%
\pgfpathlineto{\pgfqpoint{1.705900in}{1.955455in}}%
\pgfpathlineto{\pgfqpoint{1.709024in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{1.715547in}{1.995443in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{2.010508in}}%
\pgfpathlineto{\pgfqpoint{1.722555in}{2.000007in}}%
\pgfpathlineto{\pgfqpoint{1.726198in}{1.976361in}}%
\pgfpathlineto{\pgfqpoint{1.733417in}{1.901794in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{1.900105in}}%
\pgfpathlineto{\pgfqpoint{1.740237in}{1.922700in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.933812in}}%
\pgfpathlineto{\pgfqpoint{1.746863in}{1.917115in}}%
\pgfpathlineto{\pgfqpoint{1.750093in}{1.919217in}}%
\pgfpathlineto{\pgfqpoint{1.756508in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{1.759757in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{1.763068in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{1.766452in}{1.961283in}}%
\pgfpathlineto{\pgfqpoint{1.769906in}{1.958702in}}%
\pgfpathlineto{\pgfqpoint{1.773416in}{1.954501in}}%
\pgfpathlineto{\pgfqpoint{1.784152in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{1.932378in}}%
\pgfpathlineto{\pgfqpoint{1.794910in}{1.931949in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.929817in}}%
\pgfpathlineto{\pgfqpoint{1.802010in}{1.933408in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.933526in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{1.921063in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{1.815697in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{1.818764in}{1.838358in}}%
\pgfpathlineto{\pgfqpoint{1.821667in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{1.887980in}}%
\pgfpathlineto{\pgfqpoint{1.827196in}{1.893898in}}%
\pgfpathlineto{\pgfqpoint{1.829893in}{1.890626in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{1.892921in}}%
\pgfpathlineto{\pgfqpoint{1.835227in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{1.837908in}{1.898731in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{1.843388in}{1.879994in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{1.871397in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{1.854403in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.857160in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{1.859893in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{1.862591in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{1.870460in}{1.858897in}}%
\pgfpathlineto{\pgfqpoint{1.873031in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.875593in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{1.878154in}{1.866295in}}%
\pgfpathlineto{\pgfqpoint{1.880733in}{1.869203in}}%
\pgfpathlineto{\pgfqpoint{1.883334in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{1.885985in}{1.886122in}}%
\pgfpathlineto{\pgfqpoint{1.888709in}{1.884083in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{1.883743in}}%
\pgfpathlineto{\pgfqpoint{1.894367in}{1.879604in}}%
\pgfpathlineto{\pgfqpoint{1.897286in}{1.867362in}}%
\pgfpathlineto{\pgfqpoint{1.900252in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{1.906283in}{1.853576in}}%
\pgfpathlineto{\pgfqpoint{1.909355in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{1.918868in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{1.922132in}{1.860198in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{1.928807in}{1.846808in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{1.849110in}}%
\pgfpathlineto{\pgfqpoint{1.935631in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{1.939097in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{1.946060in}{1.728081in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{1.717392in}}%
\pgfpathlineto{\pgfqpoint{1.952646in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{1.955948in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{1.959272in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{1.962602in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{1.965918in}{1.831415in}}%
\pgfpathlineto{\pgfqpoint{1.972181in}{1.695216in}}%
\pgfpathlineto{\pgfqpoint{1.975005in}{1.804154in}}%
\pgfpathlineto{\pgfqpoint{1.977714in}{1.840570in}}%
\pgfpathlineto{\pgfqpoint{1.980366in}{1.903140in}}%
\pgfpathlineto{\pgfqpoint{1.983081in}{1.934532in}}%
\pgfpathlineto{\pgfqpoint{1.985885in}{1.940051in}}%
\pgfpathlineto{\pgfqpoint{1.988756in}{1.930821in}}%
\pgfpathlineto{\pgfqpoint{1.991621in}{1.906719in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{1.906767in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.910538in}}%
\pgfpathlineto{\pgfqpoint{2.002722in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{2.008144in}{1.879908in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{1.736902in}}%
\pgfpathlineto{\pgfqpoint{2.019280in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{2.022693in}{1.864179in}}%
\pgfpathlineto{\pgfqpoint{2.028760in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{2.030703in}{1.979319in}}%
\pgfpathlineto{\pgfqpoint{2.033005in}{1.972391in}}%
\pgfpathlineto{\pgfqpoint{2.038380in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{2.041306in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{2.044281in}{1.892063in}}%
\pgfpathlineto{\pgfqpoint{2.047302in}{1.887309in}}%
\pgfpathlineto{\pgfqpoint{2.053431in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{2.056481in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.721991in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{2.069702in}{1.757393in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{2.076710in}{1.934586in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.940302in}}%
\pgfpathlineto{\pgfqpoint{2.082227in}{1.929744in}}%
\pgfpathlineto{\pgfqpoint{2.085154in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{2.088113in}{1.902092in}}%
\pgfpathlineto{\pgfqpoint{2.091072in}{1.902340in}}%
\pgfpathlineto{\pgfqpoint{2.100101in}{1.941678in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.953168in}}%
\pgfpathlineto{\pgfqpoint{2.112918in}{1.914406in}}%
\pgfpathlineto{\pgfqpoint{2.119266in}{1.913991in}}%
\pgfpathlineto{\pgfqpoint{2.122379in}{1.912444in}}%
\pgfpathlineto{\pgfqpoint{2.125440in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{2.128443in}{1.903945in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.905475in}}%
\pgfpathlineto{\pgfqpoint{2.137194in}{1.921637in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{1.912577in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{2.151300in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.154057in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.918601in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{2.173198in}{1.916062in}}%
\pgfpathlineto{\pgfqpoint{2.175960in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{2.178776in}{1.927207in}}%
\pgfpathlineto{\pgfqpoint{2.181651in}{1.926784in}}%
\pgfpathlineto{\pgfqpoint{2.184582in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{1.921854in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{2.193670in}{1.920389in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{1.900311in}}%
\pgfpathlineto{\pgfqpoint{2.206010in}{1.899475in}}%
\pgfpathlineto{\pgfqpoint{2.209040in}{1.887734in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.885067in}}%
\pgfpathlineto{\pgfqpoint{2.224269in}{1.940960in}}%
\pgfpathlineto{\pgfqpoint{2.227660in}{1.949124in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{1.939927in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{1.933833in}}%
\pgfpathlineto{\pgfqpoint{2.242977in}{1.920749in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{1.916721in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.940473in}}%
\pgfpathlineto{\pgfqpoint{2.255852in}{1.876295in}}%
\pgfpathlineto{\pgfqpoint{2.260292in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{2.269294in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{2.273840in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{2.278305in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{2.282528in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{2.286425in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{2.290156in}{1.791931in}}%
\pgfpathlineto{\pgfqpoint{2.293912in}{1.858268in}}%
\pgfpathlineto{\pgfqpoint{2.297744in}{1.901042in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.897120in}}%
\pgfpathlineto{\pgfqpoint{2.305696in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.313835in}{1.833481in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.820265in}}%
\pgfpathlineto{\pgfqpoint{2.322020in}{1.684212in}}%
\pgfpathlineto{\pgfqpoint{2.325917in}{1.692209in}}%
\pgfpathlineto{\pgfqpoint{2.329657in}{1.708172in}}%
\pgfpathlineto{\pgfqpoint{2.333369in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{2.337125in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{2.340925in}{1.818514in}}%
\pgfpathlineto{\pgfqpoint{2.344764in}{1.771577in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{1.700116in}}%
\pgfpathlineto{\pgfqpoint{2.351931in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359673in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{1.802498in}}%
\pgfpathlineto{\pgfqpoint{2.366422in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{2.370463in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{2.373085in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.379506in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.383183in}{2.045997in}}%
\pgfpathlineto{\pgfqpoint{2.387094in}{2.024042in}}%
\pgfpathlineto{\pgfqpoint{2.391140in}{1.958435in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{1.930530in}}%
\pgfpathlineto{\pgfqpoint{2.399491in}{1.911981in}}%
\pgfpathlineto{\pgfqpoint{2.403773in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{2.416993in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{2.421440in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{2.434286in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.438620in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{2.443006in}{1.791601in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{2.451915in}{1.772651in}}%
\pgfpathlineto{\pgfqpoint{2.456430in}{1.775694in}}%
\pgfpathlineto{\pgfqpoint{2.460933in}{1.663870in}}%
\pgfpathlineto{\pgfqpoint{2.465210in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{2.469129in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{2.472679in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{1.774265in}}%
\pgfpathlineto{\pgfqpoint{2.482240in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.485530in}{1.844049in}}%
\pgfpathlineto{\pgfqpoint{2.488898in}{1.818912in}}%
\pgfpathlineto{\pgfqpoint{2.492279in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{1.879451in}}%
\pgfpathlineto{\pgfqpoint{2.506177in}{1.676550in}}%
\pgfpathlineto{\pgfqpoint{2.509624in}{1.801744in}}%
\pgfpathlineto{\pgfqpoint{2.513139in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{2.516745in}{1.813627in}}%
\pgfpathlineto{\pgfqpoint{2.520444in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{2.524237in}{1.809764in}}%
\pgfpathlineto{\pgfqpoint{2.528133in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{2.532128in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{2.536221in}{1.858437in}}%
\pgfpathlineto{\pgfqpoint{2.540424in}{1.876554in}}%
\pgfpathlineto{\pgfqpoint{2.544744in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{1.671676in}}%
\pgfpathlineto{\pgfqpoint{2.557623in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{2.570109in}{1.861884in}}%
\pgfpathlineto{\pgfqpoint{2.574438in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{2.578850in}{1.881711in}}%
\pgfpathlineto{\pgfqpoint{2.583351in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{2.587937in}{1.856812in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{1.830846in}}%
\pgfpathlineto{\pgfqpoint{2.597352in}{1.817779in}}%
\pgfpathlineto{\pgfqpoint{2.602187in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{2.607099in}{1.799646in}}%
\pgfpathlineto{\pgfqpoint{2.612059in}{1.714938in}}%
\pgfpathlineto{\pgfqpoint{2.616900in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.621439in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{2.632971in}{1.716371in}}%
\pgfpathlineto{\pgfqpoint{2.636536in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{2.643557in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.646944in}{1.737380in}}%
\pgfpathlineto{\pgfqpoint{2.650304in}{1.681693in}}%
\pgfpathlineto{\pgfqpoint{2.653558in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.706581in}}%
\pgfpathlineto{\pgfqpoint{2.659791in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{2.662967in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.826530in}}%
\pgfpathlineto{\pgfqpoint{2.669450in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{2.672769in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{2.679433in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{2.682726in}{1.819932in}}%
\pgfpathlineto{\pgfqpoint{2.686059in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{2.689419in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{2.692822in}{1.828536in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{2.703567in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{2.707419in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{1.918584in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{1.900349in}}%
\pgfpathlineto{\pgfqpoint{2.719723in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{2.723996in}{1.884235in}}%
\pgfpathlineto{\pgfqpoint{2.728360in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.840192in}}%
\pgfpathlineto{\pgfqpoint{2.741615in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{2.745849in}{1.676454in}}%
\pgfpathlineto{\pgfqpoint{2.749934in}{1.698593in}}%
\pgfpathlineto{\pgfqpoint{2.753988in}{1.839907in}}%
\pgfpathlineto{\pgfqpoint{2.758081in}{1.851047in}}%
\pgfpathlineto{\pgfqpoint{2.762218in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.766360in}{1.761012in}}%
\pgfpathlineto{\pgfqpoint{2.774588in}{1.829419in}}%
\pgfpathlineto{\pgfqpoint{2.778745in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{2.782934in}{1.841092in}}%
\pgfpathlineto{\pgfqpoint{2.787163in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{2.791511in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{2.796029in}{2.019065in}}%
\pgfpathlineto{\pgfqpoint{2.800739in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{2.805644in}{2.053653in}}%
\pgfpathlineto{\pgfqpoint{2.810733in}{2.037069in}}%
\pgfpathlineto{\pgfqpoint{2.815973in}{2.007263in}}%
\pgfpathlineto{\pgfqpoint{2.821308in}{1.919721in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.809177in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.780076in}}%
\pgfpathlineto{\pgfqpoint{2.847639in}{1.807776in}}%
\pgfpathlineto{\pgfqpoint{2.852780in}{1.797615in}}%
\pgfpathlineto{\pgfqpoint{2.857830in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.862691in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{2.867475in}{1.800939in}}%
\pgfpathlineto{\pgfqpoint{2.872238in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{2.877021in}{1.864260in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{1.854318in}}%
\pgfpathlineto{\pgfqpoint{2.886682in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{2.891570in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{2.896470in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{2.901233in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.905713in}{1.664899in}}%
\pgfpathlineto{\pgfqpoint{2.910063in}{1.805155in}}%
\pgfpathlineto{\pgfqpoint{2.914424in}{1.892233in}}%
\pgfpathlineto{\pgfqpoint{2.918851in}{1.935168in}}%
\pgfpathlineto{\pgfqpoint{2.923368in}{1.941531in}}%
\pgfpathlineto{\pgfqpoint{2.927979in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.806967in}}%
\pgfpathlineto{\pgfqpoint{2.937234in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{2.941832in}{1.808121in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{2.950996in}{1.813775in}}%
\pgfpathlineto{\pgfqpoint{2.955572in}{1.808550in}}%
\pgfpathlineto{\pgfqpoint{2.960150in}{1.813992in}}%
\pgfpathlineto{\pgfqpoint{2.964729in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{2.969311in}{1.838832in}}%
\pgfpathlineto{\pgfqpoint{2.973941in}{1.911826in}}%
\pgfpathlineto{\pgfqpoint{2.978617in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{2.983236in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.987845in}{1.814811in}}%
\pgfpathlineto{\pgfqpoint{2.992453in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{2.996941in}{1.664546in}}%
\pgfpathlineto{\pgfqpoint{3.001185in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{3.005212in}{1.699237in}}%
\pgfpathlineto{\pgfqpoint{3.009129in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{3.013022in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{3.016931in}{1.880070in}}%
\pgfpathlineto{\pgfqpoint{3.024843in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{3.028853in}{1.871162in}}%
\pgfpathlineto{\pgfqpoint{3.032900in}{1.870990in}}%
\pgfpathlineto{\pgfqpoint{3.036985in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{3.041109in}{1.870776in}}%
\pgfpathlineto{\pgfqpoint{3.049405in}{1.828643in}}%
\pgfpathlineto{\pgfqpoint{3.053537in}{1.869816in}}%
\pgfpathlineto{\pgfqpoint{3.057663in}{1.859639in}}%
\pgfpathlineto{\pgfqpoint{3.061726in}{1.832936in}}%
\pgfpathlineto{\pgfqpoint{3.065679in}{1.823731in}}%
\pgfpathlineto{\pgfqpoint{3.069509in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{1.871786in}}%
\pgfpathlineto{\pgfqpoint{3.076888in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{3.080494in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{3.084081in}{1.893524in}}%
\pgfpathlineto{\pgfqpoint{3.087676in}{1.893424in}}%
\pgfpathlineto{\pgfqpoint{3.091313in}{1.899080in}}%
\pgfpathlineto{\pgfqpoint{3.095022in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{3.098822in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{3.106699in}{1.858327in}}%
\pgfpathlineto{\pgfqpoint{3.110767in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{3.114833in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{3.118822in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{3.122623in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.129349in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.132419in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{3.135526in}{1.841093in}}%
\pgfpathlineto{\pgfqpoint{3.138685in}{1.835981in}}%
\pgfpathlineto{\pgfqpoint{3.141883in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{3.148040in}{1.668923in}}%
\pgfpathlineto{\pgfqpoint{3.153688in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{3.159476in}{1.837093in}}%
\pgfpathlineto{\pgfqpoint{3.162434in}{1.837835in}}%
\pgfpathlineto{\pgfqpoint{3.168478in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{3.171559in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{3.174684in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{3.177847in}{1.839803in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{1.846502in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{3.190553in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.198964in}{1.817846in}}%
\pgfpathlineto{\pgfqpoint{3.201772in}{1.833456in}}%
\pgfpathlineto{\pgfqpoint{3.204609in}{1.798402in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.731228in}}%
\pgfpathlineto{\pgfqpoint{3.212237in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{3.214567in}{1.841464in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.848040in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832752in}{1.921788in}}%
\pgfpathlineto{\pgfqpoint{0.835018in}{1.959265in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{0.842517in}{2.031509in}}%
\pgfpathlineto{\pgfqpoint{0.845297in}{2.049932in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{0.854358in}{2.049171in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{0.860800in}{2.016268in}}%
\pgfpathlineto{\pgfqpoint{0.864069in}{2.017627in}}%
\pgfpathlineto{\pgfqpoint{0.867365in}{2.015381in}}%
\pgfpathlineto{\pgfqpoint{0.873843in}{1.871895in}}%
\pgfpathlineto{\pgfqpoint{0.879816in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{0.885492in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{0.888305in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{0.902717in}{2.019306in}}%
\pgfpathlineto{\pgfqpoint{0.905715in}{2.014272in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{2.014871in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{0.914938in}{2.013097in}}%
\pgfpathlineto{\pgfqpoint{0.918077in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{0.921240in}{2.001181in}}%
\pgfpathlineto{\pgfqpoint{0.924391in}{1.988171in}}%
\pgfpathlineto{\pgfqpoint{0.930648in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{0.936773in}{1.935783in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{1.974656in}}%
\pgfpathlineto{\pgfqpoint{0.945495in}{1.979482in}}%
\pgfpathlineto{\pgfqpoint{0.948341in}{1.989144in}}%
\pgfpathlineto{\pgfqpoint{0.951174in}{2.002835in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{2.079670in}}%
\pgfpathlineto{\pgfqpoint{0.970043in}{2.179451in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{2.118021in}}%
\pgfpathlineto{\pgfqpoint{0.977829in}{1.975179in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{1.898041in}}%
\pgfpathlineto{\pgfqpoint{0.985789in}{1.924127in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{1.907858in}}%
\pgfpathlineto{\pgfqpoint{0.993848in}{1.881390in}}%
\pgfpathlineto{\pgfqpoint{0.997868in}{1.876970in}}%
\pgfpathlineto{\pgfqpoint{1.005790in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{1.009655in}{1.893900in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{1.962407in}}%
\pgfpathlineto{\pgfqpoint{1.024808in}{1.993137in}}%
\pgfpathlineto{\pgfqpoint{1.028598in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{1.032417in}{2.013647in}}%
\pgfpathlineto{\pgfqpoint{1.040234in}{2.046557in}}%
\pgfpathlineto{\pgfqpoint{1.044275in}{2.031335in}}%
\pgfpathlineto{\pgfqpoint{1.052515in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{1.056628in}{1.932452in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{1.945823in}}%
\pgfpathlineto{\pgfqpoint{1.068794in}{1.964265in}}%
\pgfpathlineto{\pgfqpoint{1.076806in}{1.983412in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{1.989408in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{1.984045in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{1.092883in}{1.993753in}}%
\pgfpathlineto{\pgfqpoint{1.109439in}{2.063734in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.087521in}}%
\pgfpathlineto{\pgfqpoint{1.118141in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{1.122614in}{2.070802in}}%
\pgfpathlineto{\pgfqpoint{1.127130in}{2.056771in}}%
\pgfpathlineto{\pgfqpoint{1.131682in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{1.145702in}{2.154758in}}%
\pgfpathlineto{\pgfqpoint{1.150525in}{2.101761in}}%
\pgfpathlineto{\pgfqpoint{1.155387in}{2.082238in}}%
\pgfpathlineto{\pgfqpoint{1.160248in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{1.165048in}{1.958684in}}%
\pgfpathlineto{\pgfqpoint{1.169773in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.055664in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{1.939591in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{2.007222in}}%
\pgfpathlineto{\pgfqpoint{1.220987in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{1.230401in}{1.834656in}}%
\pgfpathlineto{\pgfqpoint{1.239310in}{1.836507in}}%
\pgfpathlineto{\pgfqpoint{1.243545in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{1.879674in}}%
\pgfpathlineto{\pgfqpoint{1.251624in}{1.964981in}}%
\pgfpathlineto{\pgfqpoint{1.255571in}{1.964275in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{1.870465in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{1.870790in}}%
\pgfpathlineto{\pgfqpoint{1.266549in}{1.929318in}}%
\pgfpathlineto{\pgfqpoint{1.269964in}{1.942845in}}%
\pgfpathlineto{\pgfqpoint{1.273281in}{1.927759in}}%
\pgfpathlineto{\pgfqpoint{1.279666in}{1.971908in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{1.292836in}{2.193994in}}%
\pgfpathlineto{\pgfqpoint{1.296591in}{2.206369in}}%
\pgfpathlineto{\pgfqpoint{1.300577in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{1.313655in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{1.318158in}{2.061869in}}%
\pgfpathlineto{\pgfqpoint{1.327087in}{1.951844in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{1.843375in}}%
\pgfpathlineto{\pgfqpoint{1.335503in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.838207in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.832358in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.837521in}}%
\pgfpathlineto{\pgfqpoint{1.353201in}{1.877050in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.359309in}{1.993564in}}%
\pgfpathlineto{\pgfqpoint{1.362361in}{2.011254in}}%
\pgfpathlineto{\pgfqpoint{1.365424in}{2.013054in}}%
\pgfpathlineto{\pgfqpoint{1.368495in}{2.018544in}}%
\pgfpathlineto{\pgfqpoint{1.374620in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{1.377658in}{2.001615in}}%
\pgfpathlineto{\pgfqpoint{1.380689in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{1.383719in}{2.003780in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{1.990784in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{2.007029in}}%
\pgfpathlineto{\pgfqpoint{1.398803in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{1.404896in}{1.998124in}}%
\pgfpathlineto{\pgfqpoint{1.411138in}{2.073436in}}%
\pgfpathlineto{\pgfqpoint{1.417805in}{2.092185in}}%
\pgfpathlineto{\pgfqpoint{1.421325in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{1.428722in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{1.432581in}{2.058536in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{2.047546in}}%
\pgfpathlineto{\pgfqpoint{1.440547in}{2.073745in}}%
\pgfpathlineto{\pgfqpoint{1.448786in}{2.155622in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{2.224131in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{2.267739in}}%
\pgfpathlineto{\pgfqpoint{1.469736in}{2.084765in}}%
\pgfpathlineto{\pgfqpoint{1.473784in}{2.065943in}}%
\pgfpathlineto{\pgfqpoint{1.477791in}{2.059306in}}%
\pgfpathlineto{\pgfqpoint{1.481762in}{2.048301in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{2.064006in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{2.076497in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{2.069579in}}%
\pgfpathlineto{\pgfqpoint{1.501444in}{2.045566in}}%
\pgfpathlineto{\pgfqpoint{1.505253in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{1.508937in}{1.980361in}}%
\pgfpathlineto{\pgfqpoint{1.512488in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{1.515946in}{2.030491in}}%
\pgfpathlineto{\pgfqpoint{1.519369in}{2.040152in}}%
\pgfpathlineto{\pgfqpoint{1.522765in}{2.031451in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{2.005857in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{1.909950in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{1.924784in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{1.959318in}}%
\pgfpathlineto{\pgfqpoint{1.547846in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{1.992559in}}%
\pgfpathlineto{\pgfqpoint{1.556992in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{1.559954in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{1.565758in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{1.568623in}{1.984798in}}%
\pgfpathlineto{\pgfqpoint{1.574260in}{1.964469in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{1.971684in}}%
\pgfpathlineto{\pgfqpoint{1.588380in}{1.972075in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{1.977742in}}%
\pgfpathlineto{\pgfqpoint{1.593933in}{1.974637in}}%
\pgfpathlineto{\pgfqpoint{1.596652in}{1.991761in}}%
\pgfpathlineto{\pgfqpoint{1.602119in}{2.047969in}}%
\pgfpathlineto{\pgfqpoint{1.604880in}{2.017792in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{2.003030in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{2.003816in}}%
\pgfpathlineto{\pgfqpoint{1.615705in}{2.013335in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{2.036834in}}%
\pgfpathlineto{\pgfqpoint{1.621113in}{2.020574in}}%
\pgfpathlineto{\pgfqpoint{1.623845in}{2.022574in}}%
\pgfpathlineto{\pgfqpoint{1.626584in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{1.632142in}{2.057007in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{1.640850in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.957311in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{1.661839in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{1.666905in}{1.969045in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{1.940143in}}%
\pgfpathlineto{\pgfqpoint{1.671752in}{1.871500in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{1.855668in}}%
\pgfpathlineto{\pgfqpoint{1.675907in}{1.856275in}}%
\pgfpathlineto{\pgfqpoint{1.679157in}{1.815791in}}%
\pgfpathlineto{\pgfqpoint{1.685784in}{2.024551in}}%
\pgfpathlineto{\pgfqpoint{1.689858in}{2.064208in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{1.953004in}}%
\pgfpathlineto{\pgfqpoint{1.696934in}{1.935213in}}%
\pgfpathlineto{\pgfqpoint{1.699248in}{1.932966in}}%
\pgfpathlineto{\pgfqpoint{1.701518in}{1.932629in}}%
\pgfpathlineto{\pgfqpoint{1.703762in}{1.960614in}}%
\pgfpathlineto{\pgfqpoint{1.706059in}{2.010550in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{2.036855in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.956159in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.949949in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{1.952439in}}%
\pgfpathlineto{\pgfqpoint{1.732296in}{1.965354in}}%
\pgfpathlineto{\pgfqpoint{1.734942in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{1.737657in}{2.040518in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{2.054296in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{2.024433in}}%
\pgfpathlineto{\pgfqpoint{1.746416in}{2.024233in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{2.004253in}}%
\pgfpathlineto{\pgfqpoint{1.752502in}{1.999030in}}%
\pgfpathlineto{\pgfqpoint{1.755591in}{2.035423in}}%
\pgfpathlineto{\pgfqpoint{1.758805in}{2.122069in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{2.172861in}}%
\pgfpathlineto{\pgfqpoint{1.769642in}{2.076434in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.903264in}}%
\pgfpathlineto{\pgfqpoint{1.777093in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{1.780593in}{1.839647in}}%
\pgfpathlineto{\pgfqpoint{1.790443in}{1.955539in}}%
\pgfpathlineto{\pgfqpoint{1.796870in}{2.000719in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{2.007892in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.984170in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{2.001273in}}%
\pgfpathlineto{\pgfqpoint{1.813269in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{1.819657in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.822619in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{1.825428in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{1.830732in}{1.901073in}}%
\pgfpathlineto{\pgfqpoint{1.833341in}{1.905409in}}%
\pgfpathlineto{\pgfqpoint{1.835954in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.838589in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{1.843913in}{1.882051in}}%
\pgfpathlineto{\pgfqpoint{1.849279in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{1.854647in}{1.871137in}}%
\pgfpathlineto{\pgfqpoint{1.859998in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{1.871207in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{1.867942in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{1.886179in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.889484in}}%
\pgfpathlineto{\pgfqpoint{1.875941in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{1.878684in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{1.881476in}{1.896717in}}%
\pgfpathlineto{\pgfqpoint{1.884318in}{1.895964in}}%
\pgfpathlineto{\pgfqpoint{1.887207in}{1.880248in}}%
\pgfpathlineto{\pgfqpoint{1.890135in}{1.873258in}}%
\pgfpathlineto{\pgfqpoint{1.893104in}{1.870485in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.865216in}}%
\pgfpathlineto{\pgfqpoint{1.908503in}{1.824086in}}%
\pgfpathlineto{\pgfqpoint{1.911642in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{1.914823in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{1.918042in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{1.924442in}{1.762731in}}%
\pgfpathlineto{\pgfqpoint{1.927525in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{1.933698in}{1.854907in}}%
\pgfpathlineto{\pgfqpoint{1.939791in}{1.728192in}}%
\pgfpathlineto{\pgfqpoint{1.945554in}{1.865677in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{1.871250in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{1.871244in}}%
\pgfpathlineto{\pgfqpoint{1.954484in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{1.966643in}{1.846691in}}%
\pgfpathlineto{\pgfqpoint{1.969616in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{1.972564in}{1.893224in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.911345in}}%
\pgfpathlineto{\pgfqpoint{1.978460in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{1.981383in}{1.906246in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{1.911103in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{1.912605in}}%
\pgfpathlineto{\pgfqpoint{1.992692in}{1.920357in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.930242in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{1.935478in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{1.921909in}}%
\pgfpathlineto{\pgfqpoint{2.003388in}{1.887706in}}%
\pgfpathlineto{\pgfqpoint{2.005903in}{1.870438in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{2.010620in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{2.012778in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{2.014691in}{1.765202in}}%
\pgfpathlineto{\pgfqpoint{2.016295in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{2.018958in}{1.861300in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{1.868723in}}%
\pgfpathlineto{\pgfqpoint{2.024563in}{1.900483in}}%
\pgfpathlineto{\pgfqpoint{2.028995in}{2.007901in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{2.034277in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{2.035908in}{2.020064in}}%
\pgfpathlineto{\pgfqpoint{2.041547in}{1.959956in}}%
\pgfpathlineto{\pgfqpoint{2.044555in}{1.946662in}}%
\pgfpathlineto{\pgfqpoint{2.050805in}{1.880033in}}%
\pgfpathlineto{\pgfqpoint{2.053999in}{1.867573in}}%
\pgfpathlineto{\pgfqpoint{2.057228in}{1.845038in}}%
\pgfpathlineto{\pgfqpoint{2.060437in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{2.063594in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{2.069896in}{1.835293in}}%
\pgfpathlineto{\pgfqpoint{2.079237in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.088321in}{1.910593in}}%
\pgfpathlineto{\pgfqpoint{2.094245in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{1.964126in}}%
\pgfpathlineto{\pgfqpoint{2.103184in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{1.986886in}}%
\pgfpathlineto{\pgfqpoint{2.109292in}{1.985281in}}%
\pgfpathlineto{\pgfqpoint{2.112392in}{1.987445in}}%
\pgfpathlineto{\pgfqpoint{2.115505in}{1.970636in}}%
\pgfpathlineto{\pgfqpoint{2.121643in}{1.929937in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{1.933548in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{1.970566in}}%
\pgfpathlineto{\pgfqpoint{2.133405in}{1.972536in}}%
\pgfpathlineto{\pgfqpoint{2.145272in}{1.996164in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{1.992350in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{1.970816in}}%
\pgfpathlineto{\pgfqpoint{2.157491in}{1.959341in}}%
\pgfpathlineto{\pgfqpoint{2.163496in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{2.166419in}{1.918622in}}%
\pgfpathlineto{\pgfqpoint{2.175174in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{1.981134in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{1.968773in}}%
\pgfpathlineto{\pgfqpoint{2.184445in}{1.935674in}}%
\pgfpathlineto{\pgfqpoint{2.190766in}{1.915203in}}%
\pgfpathlineto{\pgfqpoint{2.193928in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{1.902880in}}%
\pgfpathlineto{\pgfqpoint{2.200192in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{1.907932in}}%
\pgfpathlineto{\pgfqpoint{2.209323in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{1.906306in}}%
\pgfpathlineto{\pgfqpoint{2.215367in}{1.905466in}}%
\pgfpathlineto{\pgfqpoint{2.218400in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.907507in}}%
\pgfpathlineto{\pgfqpoint{2.224564in}{1.900143in}}%
\pgfpathlineto{\pgfqpoint{2.227726in}{1.900530in}}%
\pgfpathlineto{\pgfqpoint{2.230972in}{1.902160in}}%
\pgfpathlineto{\pgfqpoint{2.237681in}{1.858856in}}%
\pgfpathlineto{\pgfqpoint{2.241137in}{1.899674in}}%
\pgfpathlineto{\pgfqpoint{2.244747in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{2.248568in}{2.006058in}}%
\pgfpathlineto{\pgfqpoint{2.252582in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{2.256769in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.265453in}{1.850727in}}%
\pgfpathlineto{\pgfqpoint{2.269864in}{1.827262in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{1.736921in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{2.282494in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{2.289764in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{1.910052in}}%
\pgfpathlineto{\pgfqpoint{2.300951in}{1.877834in}}%
\pgfpathlineto{\pgfqpoint{2.304767in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{2.323707in}{1.687804in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{2.330996in}{1.823848in}}%
\pgfpathlineto{\pgfqpoint{2.334672in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{2.338391in}{1.828485in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{2.352530in}{1.508089in}}%
\pgfpathlineto{\pgfqpoint{2.355351in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.827801in}}%
\pgfpathlineto{\pgfqpoint{2.367301in}{1.932396in}}%
\pgfpathlineto{\pgfqpoint{2.371561in}{2.082064in}}%
\pgfpathlineto{\pgfqpoint{2.374307in}{2.135843in}}%
\pgfpathlineto{\pgfqpoint{2.377455in}{2.132759in}}%
\pgfpathlineto{\pgfqpoint{2.380937in}{2.113213in}}%
\pgfpathlineto{\pgfqpoint{2.384729in}{2.111498in}}%
\pgfpathlineto{\pgfqpoint{2.392955in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{2.397230in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{2.401576in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{1.887630in}}%
\pgfpathlineto{\pgfqpoint{2.424312in}{1.801694in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{1.800718in}}%
\pgfpathlineto{\pgfqpoint{2.433848in}{1.801353in}}%
\pgfpathlineto{\pgfqpoint{2.438705in}{1.807113in}}%
\pgfpathlineto{\pgfqpoint{2.443617in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{2.456190in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.464587in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.465702in}{1.429194in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{1.657189in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{1.608646in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.604191in}}%
\pgfpathlineto{\pgfqpoint{2.478916in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{2.482065in}{1.864174in}}%
\pgfpathlineto{\pgfqpoint{2.485344in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{2.495444in}{1.825787in}}%
\pgfpathlineto{\pgfqpoint{2.498930in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.505878in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{2.509340in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{2.512891in}{1.892354in}}%
\pgfpathlineto{\pgfqpoint{2.516563in}{1.909106in}}%
\pgfpathlineto{\pgfqpoint{2.520357in}{1.906700in}}%
\pgfpathlineto{\pgfqpoint{2.524264in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{2.528264in}{1.855013in}}%
\pgfpathlineto{\pgfqpoint{2.532337in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{2.536499in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{2.545124in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{2.549472in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{2.562306in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{2.566689in}{1.833536in}}%
\pgfpathlineto{\pgfqpoint{2.571153in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{2.575694in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{2.580317in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{2.585026in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{2.589806in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.599347in}{1.650689in}}%
\pgfpathlineto{\pgfqpoint{2.604003in}{1.691074in}}%
\pgfpathlineto{\pgfqpoint{2.608676in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{1.434339in}}%
\pgfpathlineto{\pgfqpoint{2.622163in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.634101in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.637787in}{1.633594in}}%
\pgfpathlineto{\pgfqpoint{2.641435in}{1.785003in}}%
\pgfpathlineto{\pgfqpoint{2.645114in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.773927in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{2.655870in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{2.659029in}{1.616293in}}%
\pgfpathlineto{\pgfqpoint{2.664928in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{2.667923in}{1.856942in}}%
\pgfpathlineto{\pgfqpoint{2.670983in}{1.861094in}}%
\pgfpathlineto{\pgfqpoint{2.674112in}{1.854806in}}%
\pgfpathlineto{\pgfqpoint{2.677298in}{1.832289in}}%
\pgfpathlineto{\pgfqpoint{2.680493in}{1.778000in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{2.690154in}{1.841034in}}%
\pgfpathlineto{\pgfqpoint{2.693513in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{2.697005in}{1.911200in}}%
\pgfpathlineto{\pgfqpoint{2.700641in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{2.708239in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{2.728444in}{1.851192in}}%
\pgfpathlineto{\pgfqpoint{2.732665in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{2.736947in}{1.863078in}}%
\pgfpathlineto{\pgfqpoint{2.741286in}{1.847585in}}%
\pgfpathlineto{\pgfqpoint{2.745679in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.750123in}{1.854814in}}%
\pgfpathlineto{\pgfqpoint{2.754622in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{2.759176in}{1.863528in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.857512in}}%
\pgfpathlineto{\pgfqpoint{2.773157in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{2.777910in}{1.843254in}}%
\pgfpathlineto{\pgfqpoint{2.782712in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{1.838769in}}%
\pgfpathlineto{\pgfqpoint{2.792436in}{1.848630in}}%
\pgfpathlineto{\pgfqpoint{2.797360in}{1.851970in}}%
\pgfpathlineto{\pgfqpoint{2.802320in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{2.807310in}{1.826762in}}%
\pgfpathlineto{\pgfqpoint{2.812309in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.817300in}{1.795351in}}%
\pgfpathlineto{\pgfqpoint{2.822273in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{2.827218in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{2.832126in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{2.836984in}{1.802191in}}%
\pgfpathlineto{\pgfqpoint{2.841792in}{1.808653in}}%
\pgfpathlineto{\pgfqpoint{2.846564in}{1.812110in}}%
\pgfpathlineto{\pgfqpoint{2.855994in}{1.813732in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.769323in}}%
\pgfpathlineto{\pgfqpoint{2.865162in}{1.772027in}}%
\pgfpathlineto{\pgfqpoint{2.874113in}{1.842740in}}%
\pgfpathlineto{\pgfqpoint{2.878604in}{1.830707in}}%
\pgfpathlineto{\pgfqpoint{2.883125in}{1.834602in}}%
\pgfpathlineto{\pgfqpoint{2.887681in}{1.826462in}}%
\pgfpathlineto{\pgfqpoint{2.892267in}{1.813963in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{2.905248in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.825338in}}%
\pgfpathlineto{\pgfqpoint{2.913293in}{1.855563in}}%
\pgfpathlineto{\pgfqpoint{2.921445in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.925583in}{1.877386in}}%
\pgfpathlineto{\pgfqpoint{2.934000in}{1.844144in}}%
\pgfpathlineto{\pgfqpoint{2.938240in}{1.833374in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{2.950987in}{1.805493in}}%
\pgfpathlineto{\pgfqpoint{2.955135in}{1.636813in}}%
\pgfpathlineto{\pgfqpoint{2.959055in}{1.600487in}}%
\pgfpathlineto{\pgfqpoint{2.962739in}{1.647391in}}%
\pgfpathlineto{\pgfqpoint{2.969720in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{2.973205in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{2.976707in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{2.983765in}{1.841575in}}%
\pgfpathlineto{\pgfqpoint{2.987322in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{2.990898in}{1.849216in}}%
\pgfpathlineto{\pgfqpoint{2.998055in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{3.008774in}{1.889331in}}%
\pgfpathlineto{\pgfqpoint{3.012398in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.887780in}}%
\pgfpathlineto{\pgfqpoint{3.019743in}{1.881148in}}%
\pgfpathlineto{\pgfqpoint{3.023461in}{1.885690in}}%
\pgfpathlineto{\pgfqpoint{3.031024in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{3.034874in}{1.859110in}}%
\pgfpathlineto{\pgfqpoint{3.038768in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{3.042703in}{1.841406in}}%
\pgfpathlineto{\pgfqpoint{3.046652in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{3.050590in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{3.054530in}{1.872649in}}%
\pgfpathlineto{\pgfqpoint{3.058465in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{3.066182in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{3.069891in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{3.073507in}{1.888040in}}%
\pgfpathlineto{\pgfqpoint{3.077063in}{1.894381in}}%
\pgfpathlineto{\pgfqpoint{3.080554in}{1.832905in}}%
\pgfpathlineto{\pgfqpoint{3.083917in}{1.819179in}}%
\pgfpathlineto{\pgfqpoint{3.087257in}{1.896513in}}%
\pgfpathlineto{\pgfqpoint{3.090638in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{3.094086in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{3.097623in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{3.104969in}{1.865215in}}%
\pgfpathlineto{\pgfqpoint{3.108776in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{3.112606in}{1.728825in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{3.123483in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{3.126781in}{1.585054in}}%
\pgfpathlineto{\pgfqpoint{3.129771in}{1.552812in}}%
\pgfpathlineto{\pgfqpoint{3.132427in}{1.606684in}}%
\pgfpathlineto{\pgfqpoint{3.134902in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{1.840708in}}%
\pgfpathlineto{\pgfqpoint{3.142589in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{3.147956in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{3.150668in}{1.793800in}}%
\pgfpathlineto{\pgfqpoint{3.153349in}{1.804556in}}%
\pgfpathlineto{\pgfqpoint{3.156025in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{3.158644in}{1.776319in}}%
\pgfpathlineto{\pgfqpoint{3.161242in}{1.826952in}}%
\pgfpathlineto{\pgfqpoint{3.163879in}{1.847285in}}%
\pgfpathlineto{\pgfqpoint{3.166563in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{3.169294in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{3.174901in}{1.836441in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.843117in}}%
\pgfpathlineto{\pgfqpoint{3.183659in}{1.809226in}}%
\pgfpathlineto{\pgfqpoint{3.189450in}{1.722727in}}%
\pgfpathlineto{\pgfqpoint{3.192173in}{1.715688in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{1.714831in}}%
\pgfpathlineto{\pgfqpoint{3.197213in}{1.757326in}}%
\pgfpathlineto{\pgfqpoint{3.199642in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{1.832580in}}%
\pgfpathlineto{\pgfqpoint{3.206890in}{1.741138in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{3.213038in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{3.214949in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.876785in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832752in}{1.904395in}}%
\pgfpathlineto{\pgfqpoint{0.835018in}{1.921335in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{0.842517in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{0.845297in}{1.965415in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{1.966768in}}%
\pgfpathlineto{\pgfqpoint{0.854358in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{1.960798in}}%
\pgfpathlineto{\pgfqpoint{0.860800in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{0.864069in}{1.949883in}}%
\pgfpathlineto{\pgfqpoint{0.867365in}{1.948804in}}%
\pgfpathlineto{\pgfqpoint{0.870660in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{0.873843in}{1.871895in}}%
\pgfpathlineto{\pgfqpoint{0.891133in}{1.938386in}}%
\pgfpathlineto{\pgfqpoint{0.902717in}{1.950445in}}%
\pgfpathlineto{\pgfqpoint{0.905715in}{1.947943in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{1.944436in}}%
\pgfpathlineto{\pgfqpoint{0.914938in}{1.947388in}}%
\pgfpathlineto{\pgfqpoint{0.918077in}{1.951947in}}%
\pgfpathlineto{\pgfqpoint{0.921240in}{1.941351in}}%
\pgfpathlineto{\pgfqpoint{0.924391in}{1.934744in}}%
\pgfpathlineto{\pgfqpoint{0.930648in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{0.936773in}{1.908018in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{1.927917in}}%
\pgfpathlineto{\pgfqpoint{0.945495in}{1.930347in}}%
\pgfpathlineto{\pgfqpoint{0.951174in}{1.942053in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{1.980370in}}%
\pgfpathlineto{\pgfqpoint{0.970043in}{2.031507in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{2.000478in}}%
\pgfpathlineto{\pgfqpoint{0.977829in}{1.930768in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{0.985789in}{1.905774in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{1.898132in}}%
\pgfpathlineto{\pgfqpoint{0.993848in}{1.881390in}}%
\pgfpathlineto{\pgfqpoint{0.997868in}{1.876970in}}%
\pgfpathlineto{\pgfqpoint{1.005790in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{1.021031in}{1.932630in}}%
\pgfpathlineto{\pgfqpoint{1.024808in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{1.028598in}{1.947911in}}%
\pgfpathlineto{\pgfqpoint{1.032417in}{1.949448in}}%
\pgfpathlineto{\pgfqpoint{1.040234in}{1.965504in}}%
\pgfpathlineto{\pgfqpoint{1.044275in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{1.052515in}{1.916462in}}%
\pgfpathlineto{\pgfqpoint{1.056628in}{1.909232in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{1.068794in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{1.076806in}{1.935033in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{1.937950in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{1.935387in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{1.936555in}}%
\pgfpathlineto{\pgfqpoint{1.092883in}{1.940106in}}%
\pgfpathlineto{\pgfqpoint{1.109439in}{1.972475in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.983689in}}%
\pgfpathlineto{\pgfqpoint{1.118141in}{1.988844in}}%
\pgfpathlineto{\pgfqpoint{1.122614in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{1.127130in}{1.968223in}}%
\pgfpathlineto{\pgfqpoint{1.131682in}{1.971625in}}%
\pgfpathlineto{\pgfqpoint{1.145702in}{2.013811in}}%
\pgfpathlineto{\pgfqpoint{1.150525in}{1.989193in}}%
\pgfpathlineto{\pgfqpoint{1.155387in}{1.980007in}}%
\pgfpathlineto{\pgfqpoint{1.160248in}{1.940133in}}%
\pgfpathlineto{\pgfqpoint{1.165048in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{1.169773in}{1.915561in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.915256in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.921568in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{1.967152in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{1.910284in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{1.933318in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{1.220987in}{1.936985in}}%
\pgfpathlineto{\pgfqpoint{1.225743in}{1.895226in}}%
\pgfpathlineto{\pgfqpoint{1.230401in}{1.834656in}}%
\pgfpathlineto{\pgfqpoint{1.239310in}{1.836507in}}%
\pgfpathlineto{\pgfqpoint{1.243545in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{1.879674in}}%
\pgfpathlineto{\pgfqpoint{1.251624in}{1.925985in}}%
\pgfpathlineto{\pgfqpoint{1.255571in}{1.925362in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{1.870465in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{1.870790in}}%
\pgfpathlineto{\pgfqpoint{1.266549in}{1.904509in}}%
\pgfpathlineto{\pgfqpoint{1.269964in}{1.911657in}}%
\pgfpathlineto{\pgfqpoint{1.273281in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{1.279666in}{1.926517in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{1.957509in}}%
\pgfpathlineto{\pgfqpoint{1.292836in}{2.036753in}}%
\pgfpathlineto{\pgfqpoint{1.296591in}{2.042369in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{1.313655in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{1.318158in}{1.970492in}}%
\pgfpathlineto{\pgfqpoint{1.327087in}{1.916647in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{1.843375in}}%
\pgfpathlineto{\pgfqpoint{1.335503in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.838207in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.832358in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.837521in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{1.359309in}{1.937441in}}%
\pgfpathlineto{\pgfqpoint{1.362361in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{1.365424in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{1.368495in}{1.949848in}}%
\pgfpathlineto{\pgfqpoint{1.374620in}{1.940803in}}%
\pgfpathlineto{\pgfqpoint{1.377658in}{1.941433in}}%
\pgfpathlineto{\pgfqpoint{1.380689in}{1.944999in}}%
\pgfpathlineto{\pgfqpoint{1.383719in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{1.936036in}}%
\pgfpathlineto{\pgfqpoint{1.398803in}{1.945455in}}%
\pgfpathlineto{\pgfqpoint{1.404896in}{1.939682in}}%
\pgfpathlineto{\pgfqpoint{1.411138in}{1.976684in}}%
\pgfpathlineto{\pgfqpoint{1.417805in}{1.986586in}}%
\pgfpathlineto{\pgfqpoint{1.421325in}{1.988597in}}%
\pgfpathlineto{\pgfqpoint{1.428722in}{1.981798in}}%
\pgfpathlineto{\pgfqpoint{1.432581in}{1.971076in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{1.965590in}}%
\pgfpathlineto{\pgfqpoint{1.440547in}{1.977569in}}%
\pgfpathlineto{\pgfqpoint{1.448786in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{1.469736in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{1.473784in}{1.973860in}}%
\pgfpathlineto{\pgfqpoint{1.477791in}{1.970943in}}%
\pgfpathlineto{\pgfqpoint{1.481762in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{1.973354in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{1.974325in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{1.976039in}}%
\pgfpathlineto{\pgfqpoint{1.501444in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{1.505253in}{1.940746in}}%
\pgfpathlineto{\pgfqpoint{1.508937in}{1.932246in}}%
\pgfpathlineto{\pgfqpoint{1.512488in}{1.929425in}}%
\pgfpathlineto{\pgfqpoint{1.515946in}{1.956214in}}%
\pgfpathlineto{\pgfqpoint{1.519369in}{1.960966in}}%
\pgfpathlineto{\pgfqpoint{1.522765in}{1.956582in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{1.943736in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{1.895087in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{1.902774in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{1.920255in}}%
\pgfpathlineto{\pgfqpoint{1.547846in}{1.934855in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{1.936865in}}%
\pgfpathlineto{\pgfqpoint{1.556992in}{1.912246in}}%
\pgfpathlineto{\pgfqpoint{1.559954in}{1.915125in}}%
\pgfpathlineto{\pgfqpoint{1.565758in}{1.927109in}}%
\pgfpathlineto{\pgfqpoint{1.568623in}{1.932979in}}%
\pgfpathlineto{\pgfqpoint{1.574260in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{1.956100in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{1.957467in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{1.926467in}}%
\pgfpathlineto{\pgfqpoint{1.588380in}{1.926654in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{1.929448in}}%
\pgfpathlineto{\pgfqpoint{1.593933in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{1.596652in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{1.602119in}{1.963678in}}%
\pgfpathlineto{\pgfqpoint{1.604880in}{1.949078in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{1.941831in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{1.615705in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{1.958167in}}%
\pgfpathlineto{\pgfqpoint{1.621113in}{1.950346in}}%
\pgfpathlineto{\pgfqpoint{1.623845in}{1.951343in}}%
\pgfpathlineto{\pgfqpoint{1.626584in}{1.942677in}}%
\pgfpathlineto{\pgfqpoint{1.632142in}{1.968192in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{1.640850in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{1.919271in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{1.654371in}{1.906323in}}%
\pgfpathlineto{\pgfqpoint{1.659325in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{1.661839in}{1.943506in}}%
\pgfpathlineto{\pgfqpoint{1.666905in}{1.924995in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{1.910742in}}%
\pgfpathlineto{\pgfqpoint{1.671752in}{1.871500in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{1.855668in}}%
\pgfpathlineto{\pgfqpoint{1.675907in}{1.856275in}}%
\pgfpathlineto{\pgfqpoint{1.679157in}{1.815791in}}%
\pgfpathlineto{\pgfqpoint{1.684098in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{1.689858in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{1.917268in}}%
\pgfpathlineto{\pgfqpoint{1.696934in}{1.908366in}}%
\pgfpathlineto{\pgfqpoint{1.699248in}{1.907262in}}%
\pgfpathlineto{\pgfqpoint{1.701518in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{1.703762in}{1.922689in}}%
\pgfpathlineto{\pgfqpoint{1.706059in}{1.946152in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.958477in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.918694in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.915595in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{1.916817in}}%
\pgfpathlineto{\pgfqpoint{1.732296in}{1.923193in}}%
\pgfpathlineto{\pgfqpoint{1.734942in}{1.935476in}}%
\pgfpathlineto{\pgfqpoint{1.737657in}{1.960051in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{1.952595in}}%
\pgfpathlineto{\pgfqpoint{1.746416in}{1.952544in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.942704in}}%
\pgfpathlineto{\pgfqpoint{1.752502in}{1.940119in}}%
\pgfpathlineto{\pgfqpoint{1.755591in}{1.958103in}}%
\pgfpathlineto{\pgfqpoint{1.758805in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{2.025621in}}%
\pgfpathlineto{\pgfqpoint{1.769642in}{1.980161in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{1.777093in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{1.780593in}{1.839647in}}%
\pgfpathlineto{\pgfqpoint{1.783948in}{1.881256in}}%
\pgfpathlineto{\pgfqpoint{1.787217in}{1.905209in}}%
\pgfpathlineto{\pgfqpoint{1.796870in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.944663in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.932809in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{1.941453in}}%
\pgfpathlineto{\pgfqpoint{1.813269in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{1.819657in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.822619in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{1.825428in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{1.830732in}{1.891231in}}%
\pgfpathlineto{\pgfqpoint{1.835954in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{1.838589in}{1.892898in}}%
\pgfpathlineto{\pgfqpoint{1.843913in}{1.881622in}}%
\pgfpathlineto{\pgfqpoint{1.849279in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{1.854647in}{1.871137in}}%
\pgfpathlineto{\pgfqpoint{1.859998in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{1.871207in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{1.867942in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{1.883949in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.885618in}}%
\pgfpathlineto{\pgfqpoint{1.875941in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{1.878684in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{1.881476in}{1.889214in}}%
\pgfpathlineto{\pgfqpoint{1.884318in}{1.888795in}}%
\pgfpathlineto{\pgfqpoint{1.890135in}{1.873258in}}%
\pgfpathlineto{\pgfqpoint{1.893104in}{1.870485in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.865216in}}%
\pgfpathlineto{\pgfqpoint{1.908503in}{1.824086in}}%
\pgfpathlineto{\pgfqpoint{1.911642in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{1.914823in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{1.918042in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{1.924442in}{1.762731in}}%
\pgfpathlineto{\pgfqpoint{1.927525in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{1.933698in}{1.854907in}}%
\pgfpathlineto{\pgfqpoint{1.939791in}{1.728192in}}%
\pgfpathlineto{\pgfqpoint{1.945554in}{1.865677in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{1.871250in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{1.871244in}}%
\pgfpathlineto{\pgfqpoint{1.954484in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{1.966643in}{1.846691in}}%
\pgfpathlineto{\pgfqpoint{1.969616in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{1.972564in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.896917in}}%
\pgfpathlineto{\pgfqpoint{1.981383in}{1.894369in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{1.896885in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{1.899376in}}%
\pgfpathlineto{\pgfqpoint{1.992692in}{1.901680in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{1.909302in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{1.902499in}}%
\pgfpathlineto{\pgfqpoint{2.005903in}{1.870438in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{2.010620in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{2.012778in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{2.014691in}{1.765202in}}%
\pgfpathlineto{\pgfqpoint{2.016295in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{2.018958in}{1.861300in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{1.868723in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.932591in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{1.958893in}}%
\pgfpathlineto{\pgfqpoint{2.035908in}{1.950748in}}%
\pgfpathlineto{\pgfqpoint{2.041547in}{1.921715in}}%
\pgfpathlineto{\pgfqpoint{2.044555in}{1.915039in}}%
\pgfpathlineto{\pgfqpoint{2.050805in}{1.880033in}}%
\pgfpathlineto{\pgfqpoint{2.053999in}{1.867573in}}%
\pgfpathlineto{\pgfqpoint{2.057228in}{1.845038in}}%
\pgfpathlineto{\pgfqpoint{2.060437in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{2.063594in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{2.069896in}{1.835293in}}%
\pgfpathlineto{\pgfqpoint{2.079237in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.085325in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{2.100180in}{1.928729in}}%
\pgfpathlineto{\pgfqpoint{2.103184in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{2.109292in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{2.112392in}{1.935900in}}%
\pgfpathlineto{\pgfqpoint{2.115505in}{1.927473in}}%
\pgfpathlineto{\pgfqpoint{2.121643in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{1.908793in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{1.927455in}}%
\pgfpathlineto{\pgfqpoint{2.133405in}{1.928444in}}%
\pgfpathlineto{\pgfqpoint{2.145272in}{1.940285in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{1.938410in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{1.927641in}}%
\pgfpathlineto{\pgfqpoint{2.157491in}{1.921882in}}%
\pgfpathlineto{\pgfqpoint{2.163496in}{1.899876in}}%
\pgfpathlineto{\pgfqpoint{2.166419in}{1.901353in}}%
\pgfpathlineto{\pgfqpoint{2.175174in}{1.927157in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{1.932998in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{1.926829in}}%
\pgfpathlineto{\pgfqpoint{2.184445in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{2.190766in}{1.899714in}}%
\pgfpathlineto{\pgfqpoint{2.193928in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{2.200192in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.886814in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{1.896521in}}%
\pgfpathlineto{\pgfqpoint{2.209323in}{1.898804in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{1.895838in}}%
\pgfpathlineto{\pgfqpoint{2.218400in}{1.894349in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.898330in}}%
\pgfpathlineto{\pgfqpoint{2.224564in}{1.896030in}}%
\pgfpathlineto{\pgfqpoint{2.227726in}{1.897955in}}%
\pgfpathlineto{\pgfqpoint{2.230972in}{1.901569in}}%
\pgfpathlineto{\pgfqpoint{2.237681in}{1.858856in}}%
\pgfpathlineto{\pgfqpoint{2.244747in}{1.948944in}}%
\pgfpathlineto{\pgfqpoint{2.248568in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{2.252582in}{1.955748in}}%
\pgfpathlineto{\pgfqpoint{2.256769in}{1.962828in}}%
\pgfpathlineto{\pgfqpoint{2.265453in}{1.850727in}}%
\pgfpathlineto{\pgfqpoint{2.269864in}{1.827262in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{1.736921in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.675264in}}%
\pgfpathlineto{\pgfqpoint{2.282494in}{1.689490in}}%
\pgfpathlineto{\pgfqpoint{2.286163in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.289764in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{1.910052in}}%
\pgfpathlineto{\pgfqpoint{2.300951in}{1.877834in}}%
\pgfpathlineto{\pgfqpoint{2.304767in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.845961in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{2.323707in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{2.330996in}{1.823848in}}%
\pgfpathlineto{\pgfqpoint{2.334672in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{2.338391in}{1.828485in}}%
\pgfpathlineto{\pgfqpoint{2.349307in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.355351in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{1.670515in}}%
\pgfpathlineto{\pgfqpoint{2.359553in}{1.714414in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.827801in}}%
\pgfpathlineto{\pgfqpoint{2.367301in}{1.932396in}}%
\pgfpathlineto{\pgfqpoint{2.371561in}{2.074784in}}%
\pgfpathlineto{\pgfqpoint{2.374307in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.380937in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.384729in}{2.051391in}}%
\pgfpathlineto{\pgfqpoint{2.388768in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{2.392955in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{2.397230in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{2.401576in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{1.887630in}}%
\pgfpathlineto{\pgfqpoint{2.424312in}{1.801694in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{1.800718in}}%
\pgfpathlineto{\pgfqpoint{2.433848in}{1.801353in}}%
\pgfpathlineto{\pgfqpoint{2.438705in}{1.807113in}}%
\pgfpathlineto{\pgfqpoint{2.443617in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{2.448522in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.457801in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{2.465702in}{1.698890in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.482065in}{1.864174in}}%
\pgfpathlineto{\pgfqpoint{2.485344in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{2.495444in}{1.825787in}}%
\pgfpathlineto{\pgfqpoint{2.498930in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.505878in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{2.509340in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{2.512891in}{1.892354in}}%
\pgfpathlineto{\pgfqpoint{2.516563in}{1.909106in}}%
\pgfpathlineto{\pgfqpoint{2.520357in}{1.906700in}}%
\pgfpathlineto{\pgfqpoint{2.524264in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{2.528264in}{1.855013in}}%
\pgfpathlineto{\pgfqpoint{2.532337in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{2.536499in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{2.545124in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{2.549472in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{1.673888in}}%
\pgfpathlineto{\pgfqpoint{2.558005in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{2.562306in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{2.566689in}{1.833536in}}%
\pgfpathlineto{\pgfqpoint{2.571153in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{2.575694in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{2.580317in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{2.585026in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{2.589806in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.599347in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.604003in}{1.691074in}}%
\pgfpathlineto{\pgfqpoint{2.608676in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.626219in}{1.684756in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.634101in}{1.692370in}}%
\pgfpathlineto{\pgfqpoint{2.637787in}{1.702020in}}%
\pgfpathlineto{\pgfqpoint{2.641435in}{1.785003in}}%
\pgfpathlineto{\pgfqpoint{2.645114in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.773927in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.659029in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.661991in}{1.718386in}}%
\pgfpathlineto{\pgfqpoint{2.664928in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{2.667923in}{1.856942in}}%
\pgfpathlineto{\pgfqpoint{2.670983in}{1.861094in}}%
\pgfpathlineto{\pgfqpoint{2.674112in}{1.854806in}}%
\pgfpathlineto{\pgfqpoint{2.677298in}{1.832289in}}%
\pgfpathlineto{\pgfqpoint{2.680493in}{1.778000in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{2.690154in}{1.841034in}}%
\pgfpathlineto{\pgfqpoint{2.693513in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{2.697005in}{1.911200in}}%
\pgfpathlineto{\pgfqpoint{2.700641in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{2.708239in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{2.728444in}{1.851192in}}%
\pgfpathlineto{\pgfqpoint{2.732665in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{2.736947in}{1.863078in}}%
\pgfpathlineto{\pgfqpoint{2.741286in}{1.847585in}}%
\pgfpathlineto{\pgfqpoint{2.745679in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.750123in}{1.854814in}}%
\pgfpathlineto{\pgfqpoint{2.754622in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{2.759176in}{1.863528in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.857512in}}%
\pgfpathlineto{\pgfqpoint{2.773157in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{2.777910in}{1.843254in}}%
\pgfpathlineto{\pgfqpoint{2.782712in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{1.838769in}}%
\pgfpathlineto{\pgfqpoint{2.792436in}{1.848630in}}%
\pgfpathlineto{\pgfqpoint{2.797360in}{1.851970in}}%
\pgfpathlineto{\pgfqpoint{2.802320in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{2.807310in}{1.826762in}}%
\pgfpathlineto{\pgfqpoint{2.812309in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.817300in}{1.795351in}}%
\pgfpathlineto{\pgfqpoint{2.822273in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{2.827218in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{2.832126in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{2.836984in}{1.802191in}}%
\pgfpathlineto{\pgfqpoint{2.841792in}{1.808653in}}%
\pgfpathlineto{\pgfqpoint{2.846564in}{1.812110in}}%
\pgfpathlineto{\pgfqpoint{2.855994in}{1.813732in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.769323in}}%
\pgfpathlineto{\pgfqpoint{2.865162in}{1.772027in}}%
\pgfpathlineto{\pgfqpoint{2.874113in}{1.842740in}}%
\pgfpathlineto{\pgfqpoint{2.878604in}{1.830707in}}%
\pgfpathlineto{\pgfqpoint{2.883125in}{1.834602in}}%
\pgfpathlineto{\pgfqpoint{2.887681in}{1.826462in}}%
\pgfpathlineto{\pgfqpoint{2.892267in}{1.813963in}}%
\pgfpathlineto{\pgfqpoint{2.896809in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.671453in}}%
\pgfpathlineto{\pgfqpoint{2.905248in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.825338in}}%
\pgfpathlineto{\pgfqpoint{2.913293in}{1.855563in}}%
\pgfpathlineto{\pgfqpoint{2.921445in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.925583in}{1.877386in}}%
\pgfpathlineto{\pgfqpoint{2.934000in}{1.844144in}}%
\pgfpathlineto{\pgfqpoint{2.938240in}{1.833374in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{2.950987in}{1.805493in}}%
\pgfpathlineto{\pgfqpoint{2.955135in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{2.962739in}{1.702127in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{1.742864in}}%
\pgfpathlineto{\pgfqpoint{2.969720in}{1.842722in}}%
\pgfpathlineto{\pgfqpoint{2.973205in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{2.976707in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{2.983765in}{1.841575in}}%
\pgfpathlineto{\pgfqpoint{2.987322in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{2.990898in}{1.849216in}}%
\pgfpathlineto{\pgfqpoint{2.998055in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{3.008774in}{1.889331in}}%
\pgfpathlineto{\pgfqpoint{3.012398in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{1.887780in}}%
\pgfpathlineto{\pgfqpoint{3.019743in}{1.881148in}}%
\pgfpathlineto{\pgfqpoint{3.023461in}{1.885690in}}%
\pgfpathlineto{\pgfqpoint{3.031024in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{3.034874in}{1.859110in}}%
\pgfpathlineto{\pgfqpoint{3.038768in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{3.042703in}{1.841406in}}%
\pgfpathlineto{\pgfqpoint{3.046652in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{3.050590in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{3.054530in}{1.872649in}}%
\pgfpathlineto{\pgfqpoint{3.058465in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{3.066182in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{3.069891in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{3.073507in}{1.888040in}}%
\pgfpathlineto{\pgfqpoint{3.077063in}{1.894381in}}%
\pgfpathlineto{\pgfqpoint{3.080554in}{1.832905in}}%
\pgfpathlineto{\pgfqpoint{3.083917in}{1.819179in}}%
\pgfpathlineto{\pgfqpoint{3.087257in}{1.896513in}}%
\pgfpathlineto{\pgfqpoint{3.090638in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{3.094086in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{3.097623in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{3.104969in}{1.865215in}}%
\pgfpathlineto{\pgfqpoint{3.108776in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{3.112606in}{1.728825in}}%
\pgfpathlineto{\pgfqpoint{3.119986in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{3.123483in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.132427in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.134902in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{3.137413in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{1.840708in}}%
\pgfpathlineto{\pgfqpoint{3.142589in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{3.147956in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{3.150668in}{1.793800in}}%
\pgfpathlineto{\pgfqpoint{3.153349in}{1.804556in}}%
\pgfpathlineto{\pgfqpoint{3.156025in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{3.158644in}{1.776319in}}%
\pgfpathlineto{\pgfqpoint{3.161242in}{1.826952in}}%
\pgfpathlineto{\pgfqpoint{3.163879in}{1.847285in}}%
\pgfpathlineto{\pgfqpoint{3.166563in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{3.169294in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{3.174901in}{1.836441in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.843117in}}%
\pgfpathlineto{\pgfqpoint{3.183659in}{1.809226in}}%
\pgfpathlineto{\pgfqpoint{3.189450in}{1.722727in}}%
\pgfpathlineto{\pgfqpoint{3.192173in}{1.715688in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{1.714831in}}%
\pgfpathlineto{\pgfqpoint{3.197213in}{1.757326in}}%
\pgfpathlineto{\pgfqpoint{3.199642in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{1.832580in}}%
\pgfpathlineto{\pgfqpoint{3.206890in}{1.741138in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{3.213038in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{3.214949in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.876785in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832498in}{1.885339in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{1.952024in}}%
\pgfpathlineto{\pgfqpoint{0.840660in}{1.966759in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.992838in}}%
\pgfpathlineto{\pgfqpoint{0.847864in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{2.057856in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{2.056389in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{1.964072in}}%
\pgfpathlineto{\pgfqpoint{0.868262in}{1.938955in}}%
\pgfpathlineto{\pgfqpoint{0.871180in}{1.952063in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{1.959588in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{0.879747in}{1.959196in}}%
\pgfpathlineto{\pgfqpoint{0.882542in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{0.885285in}{1.943141in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{0.890622in}{1.968442in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{1.970683in}}%
\pgfpathlineto{\pgfqpoint{0.901268in}{2.020920in}}%
\pgfpathlineto{\pgfqpoint{0.906908in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{0.909841in}{2.029152in}}%
\pgfpathlineto{\pgfqpoint{0.912821in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{0.915839in}{2.025071in}}%
\pgfpathlineto{\pgfqpoint{0.918936in}{2.069357in}}%
\pgfpathlineto{\pgfqpoint{0.922148in}{2.090450in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{2.100352in}}%
\pgfpathlineto{\pgfqpoint{0.928910in}{2.084463in}}%
\pgfpathlineto{\pgfqpoint{0.932401in}{2.052082in}}%
\pgfpathlineto{\pgfqpoint{0.939435in}{2.024541in}}%
\pgfpathlineto{\pgfqpoint{0.942936in}{2.005127in}}%
\pgfpathlineto{\pgfqpoint{0.946406in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{1.982827in}}%
\pgfpathlineto{\pgfqpoint{0.953190in}{1.955973in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{0.966071in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{0.972627in}{2.079547in}}%
\pgfpathlineto{\pgfqpoint{0.976135in}{2.083151in}}%
\pgfpathlineto{\pgfqpoint{0.979814in}{2.058550in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{1.977891in}}%
\pgfpathlineto{\pgfqpoint{0.991525in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{0.995474in}{1.848624in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{1.879860in}}%
\pgfpathlineto{\pgfqpoint{1.003309in}{1.889389in}}%
\pgfpathlineto{\pgfqpoint{1.007192in}{1.893087in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{1.908217in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{1.992022in}}%
\pgfpathlineto{\pgfqpoint{1.022453in}{2.019784in}}%
\pgfpathlineto{\pgfqpoint{1.026303in}{2.030018in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{1.034196in}{2.097859in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{2.079594in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{2.017590in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{1.983022in}}%
\pgfpathlineto{\pgfqpoint{1.050816in}{1.964942in}}%
\pgfpathlineto{\pgfqpoint{1.059207in}{1.923043in}}%
\pgfpathlineto{\pgfqpoint{1.067528in}{2.000216in}}%
\pgfpathlineto{\pgfqpoint{1.071691in}{1.962114in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{1.962193in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{2.022253in}}%
\pgfpathlineto{\pgfqpoint{1.084188in}{2.052220in}}%
\pgfpathlineto{\pgfqpoint{1.092738in}{1.964044in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{2.001862in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{2.062048in}}%
\pgfpathlineto{\pgfqpoint{1.110118in}{2.058457in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{2.065455in}}%
\pgfpathlineto{\pgfqpoint{1.119103in}{2.062295in}}%
\pgfpathlineto{\pgfqpoint{1.123643in}{2.036767in}}%
\pgfpathlineto{\pgfqpoint{1.128150in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{1.132583in}{1.972671in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{2.023064in}}%
\pgfpathlineto{\pgfqpoint{1.145787in}{2.077522in}}%
\pgfpathlineto{\pgfqpoint{1.150265in}{2.060629in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{2.058412in}}%
\pgfpathlineto{\pgfqpoint{1.159337in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{2.081668in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{1.173178in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{1.177701in}{1.964914in}}%
\pgfpathlineto{\pgfqpoint{1.182199in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{1.186733in}{2.075203in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{2.105760in}}%
\pgfpathlineto{\pgfqpoint{1.196040in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{1.205688in}{1.977496in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{1.882394in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{1.959468in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{2.015594in}}%
\pgfpathlineto{\pgfqpoint{1.224922in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{1.229794in}{1.989747in}}%
\pgfpathlineto{\pgfqpoint{1.234631in}{1.893895in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{1.834357in}}%
\pgfpathlineto{\pgfqpoint{1.243919in}{1.808053in}}%
\pgfpathlineto{\pgfqpoint{1.248306in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{1.256609in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{1.909685in}}%
\pgfpathlineto{\pgfqpoint{1.264391in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{1.268148in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{1.271871in}{1.997607in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{1.995435in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{2.027440in}}%
\pgfpathlineto{\pgfqpoint{1.282933in}{2.044945in}}%
\pgfpathlineto{\pgfqpoint{1.286647in}{2.048471in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{2.047285in}}%
\pgfpathlineto{\pgfqpoint{1.294146in}{2.059397in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{2.065688in}}%
\pgfpathlineto{\pgfqpoint{1.301821in}{2.086572in}}%
\pgfpathlineto{\pgfqpoint{1.309764in}{2.097888in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{1.317963in}{2.094878in}}%
\pgfpathlineto{\pgfqpoint{1.322147in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.975074in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{1.946805in}}%
\pgfpathlineto{\pgfqpoint{1.338487in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{1.342275in}{1.935419in}}%
\pgfpathlineto{\pgfqpoint{1.345899in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{1.349336in}{1.911926in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.996766in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{1.359032in}{1.947503in}}%
\pgfpathlineto{\pgfqpoint{1.365039in}{1.986472in}}%
\pgfpathlineto{\pgfqpoint{1.367982in}{1.987559in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{1.983101in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{2.000634in}}%
\pgfpathlineto{\pgfqpoint{1.379518in}{2.004050in}}%
\pgfpathlineto{\pgfqpoint{1.385296in}{2.037457in}}%
\pgfpathlineto{\pgfqpoint{1.388228in}{2.028989in}}%
\pgfpathlineto{\pgfqpoint{1.397169in}{2.040525in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{2.051135in}}%
\pgfpathlineto{\pgfqpoint{1.403302in}{2.052135in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{1.423359in}{2.110436in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.430968in}{2.054156in}}%
\pgfpathlineto{\pgfqpoint{1.434849in}{1.992011in}}%
\pgfpathlineto{\pgfqpoint{1.442493in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{1.949195in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.965269in}}%
\pgfpathlineto{\pgfqpoint{1.456841in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{1.463706in}{2.028001in}}%
\pgfpathlineto{\pgfqpoint{1.467096in}{2.030710in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{2.042130in}}%
\pgfpathlineto{\pgfqpoint{1.477208in}{2.076953in}}%
\pgfpathlineto{\pgfqpoint{1.480625in}{2.073383in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{2.059335in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{1.491030in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{1.494534in}{2.041473in}}%
\pgfpathlineto{\pgfqpoint{1.498025in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{1.501452in}{1.984978in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{1.950098in}}%
\pgfpathlineto{\pgfqpoint{1.508009in}{1.978724in}}%
\pgfpathlineto{\pgfqpoint{1.514325in}{2.063805in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{2.093392in}}%
\pgfpathlineto{\pgfqpoint{1.520799in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.910779in}}%
\pgfpathlineto{\pgfqpoint{1.537654in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{2.024062in}}%
\pgfpathlineto{\pgfqpoint{1.550653in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{1.553978in}{2.007153in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.886494in}}%
\pgfpathlineto{\pgfqpoint{1.563628in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{2.021563in}}%
\pgfpathlineto{\pgfqpoint{1.569886in}{2.015427in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{2.089305in}}%
\pgfpathlineto{\pgfqpoint{1.582508in}{1.932770in}}%
\pgfpathlineto{\pgfqpoint{1.585545in}{1.989028in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{1.591624in}{2.007773in}}%
\pgfpathlineto{\pgfqpoint{1.594689in}{2.006180in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{2.040308in}}%
\pgfpathlineto{\pgfqpoint{1.604118in}{2.045508in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{2.029307in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{2.057749in}}%
\pgfpathlineto{\pgfqpoint{1.620813in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{1.624247in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{2.082766in}}%
\pgfpathlineto{\pgfqpoint{1.631256in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{1.634849in}{2.081639in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{2.078687in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{2.088189in}}%
\pgfpathlineto{\pgfqpoint{1.645857in}{2.071056in}}%
\pgfpathlineto{\pgfqpoint{1.649549in}{2.026041in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{1.656590in}{1.936890in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{1.929336in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{1.666112in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{1.668998in}{1.873246in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.865422in}}%
\pgfpathlineto{\pgfqpoint{1.674202in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.681990in}{1.827846in}}%
\pgfpathlineto{\pgfqpoint{1.684607in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{1.686113in}{2.041133in}}%
\pgfpathlineto{\pgfqpoint{1.687932in}{2.036141in}}%
\pgfpathlineto{\pgfqpoint{1.689976in}{2.049225in}}%
\pgfpathlineto{\pgfqpoint{1.692271in}{2.081357in}}%
\pgfpathlineto{\pgfqpoint{1.694803in}{2.067722in}}%
\pgfpathlineto{\pgfqpoint{1.697481in}{2.026858in}}%
\pgfpathlineto{\pgfqpoint{1.700275in}{2.038517in}}%
\pgfpathlineto{\pgfqpoint{1.706172in}{2.030202in}}%
\pgfpathlineto{\pgfqpoint{1.709236in}{2.011678in}}%
\pgfpathlineto{\pgfqpoint{1.712344in}{2.013572in}}%
\pgfpathlineto{\pgfqpoint{1.715508in}{2.042000in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{2.016145in}}%
\pgfpathlineto{\pgfqpoint{1.722071in}{2.043014in}}%
\pgfpathlineto{\pgfqpoint{1.725400in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{1.976454in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{2.022583in}}%
\pgfpathlineto{\pgfqpoint{1.741623in}{2.040478in}}%
\pgfpathlineto{\pgfqpoint{1.744916in}{2.040262in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{2.004434in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{2.002703in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{1.765163in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{2.076973in}}%
\pgfpathlineto{\pgfqpoint{1.772518in}{2.025738in}}%
\pgfpathlineto{\pgfqpoint{1.776253in}{1.996672in}}%
\pgfpathlineto{\pgfqpoint{1.783701in}{1.956299in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.964336in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{1.964756in}}%
\pgfpathlineto{\pgfqpoint{1.801818in}{1.974460in}}%
\pgfpathlineto{\pgfqpoint{1.805343in}{1.966456in}}%
\pgfpathlineto{\pgfqpoint{1.808790in}{1.891353in}}%
\pgfpathlineto{\pgfqpoint{1.812078in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{1.815196in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{1.818169in}{1.892418in}}%
\pgfpathlineto{\pgfqpoint{1.823873in}{1.928174in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.875074in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.892762in}}%
\pgfpathlineto{\pgfqpoint{1.834518in}{1.947481in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.965992in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{1.910496in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{1.851237in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{1.854018in}{1.858057in}}%
\pgfpathlineto{\pgfqpoint{1.856772in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{1.862185in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{1.850943in}}%
\pgfpathlineto{\pgfqpoint{1.870026in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{1.872579in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{1.877658in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{1.882777in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.869662in}}%
\pgfpathlineto{\pgfqpoint{1.888001in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.866088in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{1.898947in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{1.904681in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{1.910560in}{1.859459in}}%
\pgfpathlineto{\pgfqpoint{1.913576in}{1.861409in}}%
\pgfpathlineto{\pgfqpoint{1.916639in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{1.864115in}}%
\pgfpathlineto{\pgfqpoint{1.929361in}{1.850828in}}%
\pgfpathlineto{\pgfqpoint{1.932652in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.935979in}{1.850073in}}%
\pgfpathlineto{\pgfqpoint{1.939343in}{1.854136in}}%
\pgfpathlineto{\pgfqpoint{1.942742in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{1.857508in}}%
\pgfpathlineto{\pgfqpoint{1.953181in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{1.956739in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{1.960317in}{1.847798in}}%
\pgfpathlineto{\pgfqpoint{1.963897in}{1.839035in}}%
\pgfpathlineto{\pgfqpoint{1.967441in}{1.799089in}}%
\pgfpathlineto{\pgfqpoint{1.970848in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.977144in}{1.827659in}}%
\pgfpathlineto{\pgfqpoint{1.980127in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{1.985806in}{1.888801in}}%
\pgfpathlineto{\pgfqpoint{1.988533in}{1.894603in}}%
\pgfpathlineto{\pgfqpoint{1.991185in}{1.905135in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{1.936739in}}%
\pgfpathlineto{\pgfqpoint{2.001421in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{2.011286in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{2.013519in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{1.861833in}}%
\pgfpathlineto{\pgfqpoint{2.017651in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{2.019341in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.020803in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{2.022044in}{1.812006in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.896707in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{1.956357in}}%
\pgfpathlineto{\pgfqpoint{2.032212in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{2.037104in}{1.998986in}}%
\pgfpathlineto{\pgfqpoint{2.042572in}{1.891369in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{2.048170in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{1.888078in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{2.056921in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{2.059944in}{1.871385in}}%
\pgfpathlineto{\pgfqpoint{2.063012in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{1.858053in}}%
\pgfpathlineto{\pgfqpoint{2.069230in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.075522in}{1.895839in}}%
\pgfpathlineto{\pgfqpoint{2.078713in}{1.898493in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{1.890668in}}%
\pgfpathlineto{\pgfqpoint{2.088139in}{1.831470in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{1.920141in}}%
\pgfpathlineto{\pgfqpoint{2.096928in}{1.941655in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.997166in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{2.108914in}{1.975110in}}%
\pgfpathlineto{\pgfqpoint{2.115055in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{1.960846in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{1.956658in}}%
\pgfpathlineto{\pgfqpoint{2.124212in}{1.948418in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{1.957722in}}%
\pgfpathlineto{\pgfqpoint{2.136261in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.979668in}}%
\pgfpathlineto{\pgfqpoint{2.142284in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{2.145324in}{1.986918in}}%
\pgfpathlineto{\pgfqpoint{2.148379in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{2.151440in}{1.972833in}}%
\pgfpathlineto{\pgfqpoint{2.154511in}{1.977812in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{2.160698in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{2.163817in}{1.961932in}}%
\pgfpathlineto{\pgfqpoint{2.169997in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{2.179148in}{1.958339in}}%
\pgfpathlineto{\pgfqpoint{2.182244in}{1.945609in}}%
\pgfpathlineto{\pgfqpoint{2.188496in}{1.940555in}}%
\pgfpathlineto{\pgfqpoint{2.191647in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{2.194811in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{2.197984in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{2.204339in}{1.926414in}}%
\pgfpathlineto{\pgfqpoint{2.207503in}{1.901454in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.900974in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{2.003563in}}%
\pgfpathlineto{\pgfqpoint{2.234489in}{1.979774in}}%
\pgfpathlineto{\pgfqpoint{2.238475in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.242551in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{1.854844in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.267994in}{1.841793in}}%
\pgfpathlineto{\pgfqpoint{2.272378in}{1.836402in}}%
\pgfpathlineto{\pgfqpoint{2.276761in}{1.730266in}}%
\pgfpathlineto{\pgfqpoint{2.280959in}{1.517610in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{1.521268in}}%
\pgfpathlineto{\pgfqpoint{2.292097in}{1.833263in}}%
\pgfpathlineto{\pgfqpoint{2.299486in}{1.905551in}}%
\pgfpathlineto{\pgfqpoint{2.303301in}{1.859699in}}%
\pgfpathlineto{\pgfqpoint{2.307148in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{2.314918in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.868243in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.814109in}}%
\pgfpathlineto{\pgfqpoint{2.326837in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{2.330605in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{2.334308in}{1.790214in}}%
\pgfpathlineto{\pgfqpoint{2.338049in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.341817in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{2.352441in}{1.498474in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.486601in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.362828in}{1.807297in}}%
\pgfpathlineto{\pgfqpoint{2.367292in}{1.886033in}}%
\pgfpathlineto{\pgfqpoint{2.371068in}{2.001759in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{2.026019in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{2.025645in}}%
\pgfpathlineto{\pgfqpoint{2.382747in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{2.386346in}{1.962948in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{2.394161in}{1.844574in}}%
\pgfpathlineto{\pgfqpoint{2.398234in}{1.825329in}}%
\pgfpathlineto{\pgfqpoint{2.402385in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{2.406607in}{1.821544in}}%
\pgfpathlineto{\pgfqpoint{2.410902in}{1.845882in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{1.861702in}}%
\pgfpathlineto{\pgfqpoint{2.424221in}{1.868962in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{2.433438in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.438139in}{1.829650in}}%
\pgfpathlineto{\pgfqpoint{2.447355in}{1.541701in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.838752in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.730262in}}%
\pgfpathlineto{\pgfqpoint{2.464589in}{1.547011in}}%
\pgfpathlineto{\pgfqpoint{2.468453in}{1.450564in}}%
\pgfpathlineto{\pgfqpoint{2.471954in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{2.475154in}{1.611007in}}%
\pgfpathlineto{\pgfqpoint{2.478204in}{1.755550in}}%
\pgfpathlineto{\pgfqpoint{2.481246in}{1.824395in}}%
\pgfpathlineto{\pgfqpoint{2.484361in}{1.853264in}}%
\pgfpathlineto{\pgfqpoint{2.487543in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.490740in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{1.627147in}}%
\pgfpathlineto{\pgfqpoint{2.496593in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{2.504458in}{1.850797in}}%
\pgfpathlineto{\pgfqpoint{2.507122in}{1.801889in}}%
\pgfpathlineto{\pgfqpoint{2.509804in}{1.846772in}}%
\pgfpathlineto{\pgfqpoint{2.512556in}{1.855191in}}%
\pgfpathlineto{\pgfqpoint{2.518275in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{2.521228in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{2.527465in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{2.530828in}{1.907809in}}%
\pgfpathlineto{\pgfqpoint{2.534339in}{1.866240in}}%
\pgfpathlineto{\pgfqpoint{2.537964in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{2.541704in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{2.545562in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{2.549539in}{1.844346in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.859583in}}%
\pgfpathlineto{\pgfqpoint{2.557857in}{1.844101in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{1.857899in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{2.571127in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{2.575751in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{2.580476in}{1.882975in}}%
\pgfpathlineto{\pgfqpoint{2.585296in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{2.590047in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{2.594546in}{1.406077in}}%
\pgfpathlineto{\pgfqpoint{2.598728in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{2.610142in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{2.613989in}{1.768331in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{1.523943in}}%
\pgfpathlineto{\pgfqpoint{2.624663in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{2.627936in}{1.696364in}}%
\pgfpathlineto{\pgfqpoint{2.631124in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{2.634211in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{2.640300in}{1.695968in}}%
\pgfpathlineto{\pgfqpoint{2.643216in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{2.646142in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.649123in}{1.834184in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{2.655258in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{2.658393in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{2.661484in}{1.729975in}}%
\pgfpathlineto{\pgfqpoint{2.664482in}{1.751509in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.819737in}}%
\pgfpathlineto{\pgfqpoint{2.670499in}{1.849688in}}%
\pgfpathlineto{\pgfqpoint{2.673602in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{2.679987in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.683258in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{2.686579in}{1.838024in}}%
\pgfpathlineto{\pgfqpoint{2.689951in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{2.693369in}{1.837685in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{2.700363in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.704054in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{1.829863in}}%
\pgfpathlineto{\pgfqpoint{2.724283in}{1.828800in}}%
\pgfpathlineto{\pgfqpoint{2.728538in}{1.843671in}}%
\pgfpathlineto{\pgfqpoint{2.732852in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{2.737223in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{2.741645in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{2.746041in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{2.754612in}{1.824881in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.839046in}}%
\pgfpathlineto{\pgfqpoint{2.763289in}{1.838363in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{2.772104in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{1.821553in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.819884in}}%
\pgfpathlineto{\pgfqpoint{2.785530in}{1.824170in}}%
\pgfpathlineto{\pgfqpoint{2.790076in}{1.875186in}}%
\pgfpathlineto{\pgfqpoint{2.794707in}{1.887135in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{1.880976in}}%
\pgfpathlineto{\pgfqpoint{2.804213in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{2.809067in}{1.845435in}}%
\pgfpathlineto{\pgfqpoint{2.813960in}{1.838529in}}%
\pgfpathlineto{\pgfqpoint{2.818865in}{1.821065in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{2.828636in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.833480in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{2.838279in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{2.843036in}{1.840061in}}%
\pgfpathlineto{\pgfqpoint{2.847764in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{2.852461in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{2.857131in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{2.866401in}{1.893827in}}%
\pgfpathlineto{\pgfqpoint{2.871049in}{1.886382in}}%
\pgfpathlineto{\pgfqpoint{2.875719in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{2.880414in}{1.845706in}}%
\pgfpathlineto{\pgfqpoint{2.885147in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{2.889920in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{2.899143in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.903302in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{2.907255in}{1.710385in}}%
\pgfpathlineto{\pgfqpoint{2.911152in}{1.820447in}}%
\pgfpathlineto{\pgfqpoint{2.915071in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{2.919015in}{1.814236in}}%
\pgfpathlineto{\pgfqpoint{2.922866in}{1.666251in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.668772in}}%
\pgfpathlineto{\pgfqpoint{2.930126in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.933752in}{1.848900in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{1.840988in}}%
\pgfpathlineto{\pgfqpoint{2.941077in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{2.944758in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{1.857739in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{1.858273in}}%
\pgfpathlineto{\pgfqpoint{2.955877in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{2.959612in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{2.963359in}{1.851829in}}%
\pgfpathlineto{\pgfqpoint{2.970892in}{1.848443in}}%
\pgfpathlineto{\pgfqpoint{2.974682in}{1.849820in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{2.982313in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{2.986156in}{1.857812in}}%
\pgfpathlineto{\pgfqpoint{2.990016in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{2.993891in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{2.997759in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{3.001596in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{3.005418in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{3.009241in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{3.013075in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{3.016934in}{1.869243in}}%
\pgfpathlineto{\pgfqpoint{3.020816in}{1.865949in}}%
\pgfpathlineto{\pgfqpoint{3.024731in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{3.028685in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{3.032677in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{3.036709in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{3.040783in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{3.053070in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{3.057084in}{1.789283in}}%
\pgfpathlineto{\pgfqpoint{3.061004in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{3.064798in}{1.778369in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{1.700671in}}%
\pgfpathlineto{\pgfqpoint{3.071685in}{1.710639in}}%
\pgfpathlineto{\pgfqpoint{3.074773in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{3.077789in}{1.880652in}}%
\pgfpathlineto{\pgfqpoint{3.083721in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{3.086691in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{1.900491in}}%
\pgfpathlineto{\pgfqpoint{3.092769in}{1.900578in}}%
\pgfpathlineto{\pgfqpoint{3.095924in}{1.903387in}}%
\pgfpathlineto{\pgfqpoint{3.099174in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{3.102519in}{1.881829in}}%
\pgfpathlineto{\pgfqpoint{3.105958in}{1.871277in}}%
\pgfpathlineto{\pgfqpoint{3.109491in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{3.113117in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{3.116833in}{1.858008in}}%
\pgfpathlineto{\pgfqpoint{3.120633in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{3.124355in}{1.574737in}}%
\pgfpathlineto{\pgfqpoint{3.127789in}{1.524929in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{1.552796in}}%
\pgfpathlineto{\pgfqpoint{3.133722in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{3.139005in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{3.141704in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{3.144452in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{3.147168in}{1.742611in}}%
\pgfpathlineto{\pgfqpoint{3.149731in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{3.154622in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{3.157108in}{1.842979in}}%
\pgfpathlineto{\pgfqpoint{3.159631in}{1.835629in}}%
\pgfpathlineto{\pgfqpoint{3.162189in}{1.840154in}}%
\pgfpathlineto{\pgfqpoint{3.164786in}{1.840241in}}%
\pgfpathlineto{\pgfqpoint{3.167417in}{1.832816in}}%
\pgfpathlineto{\pgfqpoint{3.170081in}{1.837732in}}%
\pgfpathlineto{\pgfqpoint{3.175521in}{1.834619in}}%
\pgfpathlineto{\pgfqpoint{3.178287in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{3.181093in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.843026in}}%
\pgfpathlineto{\pgfqpoint{3.186844in}{1.841274in}}%
\pgfpathlineto{\pgfqpoint{3.197893in}{1.670756in}}%
\pgfpathlineto{\pgfqpoint{3.200196in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{3.204610in}{1.859900in}}%
\pgfpathlineto{\pgfqpoint{3.209008in}{1.763441in}}%
\pgfpathlineto{\pgfqpoint{3.210995in}{1.781963in}}%
\pgfpathlineto{\pgfqpoint{3.214647in}{1.852269in}}%
\pgfpathlineto{\pgfqpoint{3.216415in}{1.860868in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{1.882817in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832498in}{1.880871in}}%
\pgfpathlineto{\pgfqpoint{0.838491in}{1.917926in}}%
\pgfpathlineto{\pgfqpoint{0.845342in}{1.942800in}}%
\pgfpathlineto{\pgfqpoint{0.847864in}{1.949508in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.968214in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{0.868262in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{0.871180in}{1.915680in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{0.879747in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{0.882542in}{1.917749in}}%
\pgfpathlineto{\pgfqpoint{0.885285in}{1.911237in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{0.890622in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{0.901268in}{1.950216in}}%
\pgfpathlineto{\pgfqpoint{0.906908in}{1.960238in}}%
\pgfpathlineto{\pgfqpoint{0.909841in}{1.954619in}}%
\pgfpathlineto{\pgfqpoint{0.912821in}{1.945872in}}%
\pgfpathlineto{\pgfqpoint{0.915839in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{0.918936in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{0.922148in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{1.990764in}}%
\pgfpathlineto{\pgfqpoint{0.928910in}{1.983200in}}%
\pgfpathlineto{\pgfqpoint{0.932401in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{0.939435in}{1.952933in}}%
\pgfpathlineto{\pgfqpoint{0.942936in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{0.946406in}{1.940287in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{1.931402in}}%
\pgfpathlineto{\pgfqpoint{0.953190in}{1.917509in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{0.966071in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.950621in}}%
\pgfpathlineto{\pgfqpoint{0.972627in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{0.976135in}{1.982622in}}%
\pgfpathlineto{\pgfqpoint{0.979814in}{1.971830in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{1.931481in}}%
\pgfpathlineto{\pgfqpoint{0.991525in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{0.995474in}{1.848624in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{1.879860in}}%
\pgfpathlineto{\pgfqpoint{1.003309in}{1.886902in}}%
\pgfpathlineto{\pgfqpoint{1.007192in}{1.888439in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{1.895696in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{1.938119in}}%
\pgfpathlineto{\pgfqpoint{1.022453in}{1.952047in}}%
\pgfpathlineto{\pgfqpoint{1.026303in}{1.957106in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{1.979043in}}%
\pgfpathlineto{\pgfqpoint{1.034196in}{1.989109in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{1.980107in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{1.950087in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{1.932914in}}%
\pgfpathlineto{\pgfqpoint{1.050816in}{1.923685in}}%
\pgfpathlineto{\pgfqpoint{1.059207in}{1.902948in}}%
\pgfpathlineto{\pgfqpoint{1.067528in}{1.941508in}}%
\pgfpathlineto{\pgfqpoint{1.071691in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{1.923131in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{1.084188in}{1.966443in}}%
\pgfpathlineto{\pgfqpoint{1.092738in}{1.922311in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{1.941246in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{1.970639in}}%
\pgfpathlineto{\pgfqpoint{1.110118in}{1.968743in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{1.971985in}}%
\pgfpathlineto{\pgfqpoint{1.119103in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{1.123643in}{1.957874in}}%
\pgfpathlineto{\pgfqpoint{1.128150in}{1.922212in}}%
\pgfpathlineto{\pgfqpoint{1.132583in}{1.926456in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{1.951505in}}%
\pgfpathlineto{\pgfqpoint{1.145787in}{1.977882in}}%
\pgfpathlineto{\pgfqpoint{1.150265in}{1.969570in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{1.968396in}}%
\pgfpathlineto{\pgfqpoint{1.159337in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{1.979269in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{1.173178in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{1.177701in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{1.182199in}{1.954932in}}%
\pgfpathlineto{\pgfqpoint{1.186733in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.990679in}}%
\pgfpathlineto{\pgfqpoint{1.196040in}{1.997254in}}%
\pgfpathlineto{\pgfqpoint{1.200842in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{1.205688in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{1.880873in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{1.919541in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{1.947099in}}%
\pgfpathlineto{\pgfqpoint{1.224922in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{1.229794in}{1.934531in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{1.834357in}}%
\pgfpathlineto{\pgfqpoint{1.243919in}{1.808053in}}%
\pgfpathlineto{\pgfqpoint{1.248306in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{1.252525in}{1.868196in}}%
\pgfpathlineto{\pgfqpoint{1.256609in}{1.894676in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{1.897830in}}%
\pgfpathlineto{\pgfqpoint{1.264391in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{1.268148in}{1.934019in}}%
\pgfpathlineto{\pgfqpoint{1.271871in}{1.940759in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{1.282933in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{1.286647in}{1.966360in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{1.965690in}}%
\pgfpathlineto{\pgfqpoint{1.294146in}{1.971541in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{1.974390in}}%
\pgfpathlineto{\pgfqpoint{1.301821in}{1.984175in}}%
\pgfpathlineto{\pgfqpoint{1.309764in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{1.317963in}{1.986686in}}%
\pgfpathlineto{\pgfqpoint{1.322147in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.929210in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{1.916737in}}%
\pgfpathlineto{\pgfqpoint{1.338487in}{1.914502in}}%
\pgfpathlineto{\pgfqpoint{1.342275in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{1.345899in}{1.894306in}}%
\pgfpathlineto{\pgfqpoint{1.349336in}{1.894824in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{1.929609in}}%
\pgfpathlineto{\pgfqpoint{1.359032in}{1.913429in}}%
\pgfpathlineto{\pgfqpoint{1.365039in}{1.933123in}}%
\pgfpathlineto{\pgfqpoint{1.367982in}{1.933670in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{1.931448in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{1.940117in}}%
\pgfpathlineto{\pgfqpoint{1.379518in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{1.385296in}{1.958191in}}%
\pgfpathlineto{\pgfqpoint{1.388228in}{1.954083in}}%
\pgfpathlineto{\pgfqpoint{1.397169in}{1.959754in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{1.964947in}}%
\pgfpathlineto{\pgfqpoint{1.403302in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{2.000148in}}%
\pgfpathlineto{\pgfqpoint{1.423359in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.986515in}}%
\pgfpathlineto{\pgfqpoint{1.430968in}{1.968478in}}%
\pgfpathlineto{\pgfqpoint{1.434849in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{1.442493in}{1.911077in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.911484in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{1.456841in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{1.463706in}{1.954061in}}%
\pgfpathlineto{\pgfqpoint{1.467096in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{1.961005in}}%
\pgfpathlineto{\pgfqpoint{1.477208in}{1.978182in}}%
\pgfpathlineto{\pgfqpoint{1.480625in}{1.976526in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{1.969674in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{1.972520in}}%
\pgfpathlineto{\pgfqpoint{1.491030in}{1.968433in}}%
\pgfpathlineto{\pgfqpoint{1.494534in}{1.960882in}}%
\pgfpathlineto{\pgfqpoint{1.498025in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{1.501452in}{1.932409in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{1.914692in}}%
\pgfpathlineto{\pgfqpoint{1.508009in}{1.929112in}}%
\pgfpathlineto{\pgfqpoint{1.514325in}{1.971110in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{1.985438in}}%
\pgfpathlineto{\pgfqpoint{1.520799in}{1.990138in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.984113in}}%
\pgfpathlineto{\pgfqpoint{1.537654in}{1.880933in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{1.951707in}}%
\pgfpathlineto{\pgfqpoint{1.550653in}{1.936625in}}%
\pgfpathlineto{\pgfqpoint{1.553978in}{1.943537in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.882134in}}%
\pgfpathlineto{\pgfqpoint{1.563628in}{1.934428in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{1.950464in}}%
\pgfpathlineto{\pgfqpoint{1.569886in}{1.947432in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{1.956941in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{1.983500in}}%
\pgfpathlineto{\pgfqpoint{1.582508in}{1.906007in}}%
\pgfpathlineto{\pgfqpoint{1.585545in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{1.943681in}}%
\pgfpathlineto{\pgfqpoint{1.594689in}{1.942876in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{1.945462in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{1.959681in}}%
\pgfpathlineto{\pgfqpoint{1.604118in}{1.962237in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{1.954528in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{1.620813in}{1.964187in}}%
\pgfpathlineto{\pgfqpoint{1.624247in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.981335in}}%
\pgfpathlineto{\pgfqpoint{1.631256in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{1.634849in}{1.981014in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.979601in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{1.986075in}}%
\pgfpathlineto{\pgfqpoint{1.645857in}{1.977463in}}%
\pgfpathlineto{\pgfqpoint{1.649549in}{1.955037in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.905367in}}%
\pgfpathlineto{\pgfqpoint{1.656590in}{1.907775in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{1.904049in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{1.903672in}}%
\pgfpathlineto{\pgfqpoint{1.666112in}{1.899130in}}%
\pgfpathlineto{\pgfqpoint{1.668998in}{1.873246in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.865422in}}%
\pgfpathlineto{\pgfqpoint{1.674202in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.681990in}{1.827846in}}%
\pgfpathlineto{\pgfqpoint{1.686113in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.687932in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{1.689976in}{1.966336in}}%
\pgfpathlineto{\pgfqpoint{1.692271in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.694803in}{1.972045in}}%
\pgfpathlineto{\pgfqpoint{1.697481in}{1.952658in}}%
\pgfpathlineto{\pgfqpoint{1.700275in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{1.706172in}{1.954698in}}%
\pgfpathlineto{\pgfqpoint{1.709236in}{1.945599in}}%
\pgfpathlineto{\pgfqpoint{1.712344in}{1.946527in}}%
\pgfpathlineto{\pgfqpoint{1.715508in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{1.947861in}}%
\pgfpathlineto{\pgfqpoint{1.722071in}{1.961388in}}%
\pgfpathlineto{\pgfqpoint{1.725400in}{1.930754in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{1.928056in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{1.741623in}{1.959929in}}%
\pgfpathlineto{\pgfqpoint{1.744916in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{1.946800in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{1.942183in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{1.941319in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{1.978874in}}%
\pgfpathlineto{\pgfqpoint{1.765163in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.978807in}}%
\pgfpathlineto{\pgfqpoint{1.772518in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{1.776253in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{1.783701in}{1.919564in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.921682in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{1.921987in}}%
\pgfpathlineto{\pgfqpoint{1.801818in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{1.805343in}{1.922936in}}%
\pgfpathlineto{\pgfqpoint{1.812078in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{1.815196in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{1.818169in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{1.823873in}{1.904047in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.875074in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{1.834518in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.923022in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{1.895190in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{1.851237in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{1.854018in}{1.858057in}}%
\pgfpathlineto{\pgfqpoint{1.856772in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{1.862185in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{1.850943in}}%
\pgfpathlineto{\pgfqpoint{1.870026in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{1.872579in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{1.877658in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{1.882777in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.869662in}}%
\pgfpathlineto{\pgfqpoint{1.888001in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{1.893382in}{1.866088in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{1.898947in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{1.904681in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{1.910560in}{1.859459in}}%
\pgfpathlineto{\pgfqpoint{1.913576in}{1.861409in}}%
\pgfpathlineto{\pgfqpoint{1.916639in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{1.864115in}}%
\pgfpathlineto{\pgfqpoint{1.929361in}{1.850828in}}%
\pgfpathlineto{\pgfqpoint{1.932652in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.935979in}{1.850073in}}%
\pgfpathlineto{\pgfqpoint{1.939343in}{1.854136in}}%
\pgfpathlineto{\pgfqpoint{1.942742in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{1.857508in}}%
\pgfpathlineto{\pgfqpoint{1.953181in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{1.956739in}{1.850308in}}%
\pgfpathlineto{\pgfqpoint{1.960317in}{1.847798in}}%
\pgfpathlineto{\pgfqpoint{1.963897in}{1.839035in}}%
\pgfpathlineto{\pgfqpoint{1.967441in}{1.799089in}}%
\pgfpathlineto{\pgfqpoint{1.970848in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.977144in}{1.827659in}}%
\pgfpathlineto{\pgfqpoint{1.980127in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{1.985806in}{1.884998in}}%
\pgfpathlineto{\pgfqpoint{1.988533in}{1.888056in}}%
\pgfpathlineto{\pgfqpoint{1.991185in}{1.893461in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{1.909304in}}%
\pgfpathlineto{\pgfqpoint{2.001421in}{1.917369in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{1.875851in}}%
\pgfpathlineto{\pgfqpoint{2.011286in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{2.013519in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{1.861833in}}%
\pgfpathlineto{\pgfqpoint{2.017651in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{2.019341in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{2.020803in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{2.022044in}{1.812006in}}%
\pgfpathlineto{\pgfqpoint{2.028390in}{1.937152in}}%
\pgfpathlineto{\pgfqpoint{2.030141in}{1.955001in}}%
\pgfpathlineto{\pgfqpoint{2.032212in}{1.961735in}}%
\pgfpathlineto{\pgfqpoint{2.037104in}{1.939927in}}%
\pgfpathlineto{\pgfqpoint{2.042572in}{1.886441in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{2.048170in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{1.884741in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.883338in}}%
\pgfpathlineto{\pgfqpoint{2.056921in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{2.059944in}{1.871385in}}%
\pgfpathlineto{\pgfqpoint{2.063012in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{1.858053in}}%
\pgfpathlineto{\pgfqpoint{2.069230in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.072360in}{1.876660in}}%
\pgfpathlineto{\pgfqpoint{2.075522in}{1.888623in}}%
\pgfpathlineto{\pgfqpoint{2.078713in}{1.889990in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{1.885966in}}%
\pgfpathlineto{\pgfqpoint{2.088139in}{1.831470in}}%
\pgfpathlineto{\pgfqpoint{2.091100in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{1.901458in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.927532in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.940203in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{2.108914in}{1.929244in}}%
\pgfpathlineto{\pgfqpoint{2.115055in}{1.921324in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{1.922117in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{1.920020in}}%
\pgfpathlineto{\pgfqpoint{2.124212in}{1.915875in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{2.136261in}{1.923000in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.931676in}}%
\pgfpathlineto{\pgfqpoint{2.142284in}{1.934522in}}%
\pgfpathlineto{\pgfqpoint{2.145324in}{1.935337in}}%
\pgfpathlineto{\pgfqpoint{2.148379in}{1.927940in}}%
\pgfpathlineto{\pgfqpoint{2.151440in}{1.928323in}}%
\pgfpathlineto{\pgfqpoint{2.154511in}{1.930845in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{1.929640in}}%
\pgfpathlineto{\pgfqpoint{2.160698in}{1.931861in}}%
\pgfpathlineto{\pgfqpoint{2.163817in}{1.922888in}}%
\pgfpathlineto{\pgfqpoint{2.169997in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{2.179148in}{1.921365in}}%
\pgfpathlineto{\pgfqpoint{2.182244in}{1.915000in}}%
\pgfpathlineto{\pgfqpoint{2.188496in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{2.191647in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{2.194811in}{1.910947in}}%
\pgfpathlineto{\pgfqpoint{2.197984in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{2.204339in}{1.906533in}}%
\pgfpathlineto{\pgfqpoint{2.207503in}{1.893763in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{1.926775in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{1.953520in}}%
\pgfpathlineto{\pgfqpoint{2.230655in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.234489in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{2.238475in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{2.242551in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{1.854844in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.267994in}{1.841793in}}%
\pgfpathlineto{\pgfqpoint{2.272378in}{1.836402in}}%
\pgfpathlineto{\pgfqpoint{2.276761in}{1.730266in}}%
\pgfpathlineto{\pgfqpoint{2.280959in}{1.678100in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{2.288488in}{1.692325in}}%
\pgfpathlineto{\pgfqpoint{2.292097in}{1.833263in}}%
\pgfpathlineto{\pgfqpoint{2.299486in}{1.905551in}}%
\pgfpathlineto{\pgfqpoint{2.303301in}{1.859699in}}%
\pgfpathlineto{\pgfqpoint{2.307148in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{2.314918in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.868243in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.814109in}}%
\pgfpathlineto{\pgfqpoint{2.326837in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.330605in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.334308in}{1.790214in}}%
\pgfpathlineto{\pgfqpoint{2.338049in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.341817in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{1.699821in}}%
\pgfpathlineto{\pgfqpoint{2.349142in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{1.666103in}}%
\pgfpathlineto{\pgfqpoint{2.359662in}{1.707231in}}%
\pgfpathlineto{\pgfqpoint{2.362828in}{1.807297in}}%
\pgfpathlineto{\pgfqpoint{2.367292in}{1.886033in}}%
\pgfpathlineto{\pgfqpoint{2.371068in}{2.001759in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{2.026019in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{2.025645in}}%
\pgfpathlineto{\pgfqpoint{2.382747in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{2.386346in}{1.962948in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{2.394161in}{1.844574in}}%
\pgfpathlineto{\pgfqpoint{2.398234in}{1.825329in}}%
\pgfpathlineto{\pgfqpoint{2.402385in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{2.406607in}{1.821544in}}%
\pgfpathlineto{\pgfqpoint{2.410902in}{1.845882in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{1.861702in}}%
\pgfpathlineto{\pgfqpoint{2.424221in}{1.868962in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{2.433438in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.438139in}{1.829650in}}%
\pgfpathlineto{\pgfqpoint{2.442827in}{1.667628in}}%
\pgfpathlineto{\pgfqpoint{2.447355in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{2.451707in}{1.685941in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.838752in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.730262in}}%
\pgfpathlineto{\pgfqpoint{2.464589in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{2.468453in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{2.471954in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.475154in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.481246in}{1.824395in}}%
\pgfpathlineto{\pgfqpoint{2.484361in}{1.853264in}}%
\pgfpathlineto{\pgfqpoint{2.487543in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.496593in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.504458in}{1.850797in}}%
\pgfpathlineto{\pgfqpoint{2.507122in}{1.801889in}}%
\pgfpathlineto{\pgfqpoint{2.509804in}{1.846772in}}%
\pgfpathlineto{\pgfqpoint{2.512556in}{1.855191in}}%
\pgfpathlineto{\pgfqpoint{2.518275in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{2.521228in}{1.843100in}}%
\pgfpathlineto{\pgfqpoint{2.527465in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{2.530828in}{1.907809in}}%
\pgfpathlineto{\pgfqpoint{2.534339in}{1.866240in}}%
\pgfpathlineto{\pgfqpoint{2.537964in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{2.541704in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{2.545562in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{2.549539in}{1.844346in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.859583in}}%
\pgfpathlineto{\pgfqpoint{2.557857in}{1.844101in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{1.857899in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{2.571127in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{2.575751in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{2.580476in}{1.882975in}}%
\pgfpathlineto{\pgfqpoint{2.585296in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{2.590047in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.594546in}{1.664053in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.699629in}}%
\pgfpathlineto{\pgfqpoint{2.610142in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.624663in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.627936in}{1.696364in}}%
\pgfpathlineto{\pgfqpoint{2.631124in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.634211in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{2.640300in}{1.695968in}}%
\pgfpathlineto{\pgfqpoint{2.643216in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{2.646142in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.649123in}{1.834184in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{2.655258in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{2.658393in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{2.661484in}{1.729975in}}%
\pgfpathlineto{\pgfqpoint{2.664482in}{1.751509in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.819737in}}%
\pgfpathlineto{\pgfqpoint{2.670499in}{1.849688in}}%
\pgfpathlineto{\pgfqpoint{2.673602in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{2.679987in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.683258in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{2.686579in}{1.838024in}}%
\pgfpathlineto{\pgfqpoint{2.689951in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{2.693369in}{1.837685in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{2.700363in}{1.915814in}}%
\pgfpathlineto{\pgfqpoint{2.704054in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{1.829863in}}%
\pgfpathlineto{\pgfqpoint{2.724283in}{1.828800in}}%
\pgfpathlineto{\pgfqpoint{2.728538in}{1.843671in}}%
\pgfpathlineto{\pgfqpoint{2.732852in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{2.737223in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{2.741645in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{2.746041in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{2.754612in}{1.824881in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.839046in}}%
\pgfpathlineto{\pgfqpoint{2.763289in}{1.838363in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{2.772104in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{1.821553in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.819884in}}%
\pgfpathlineto{\pgfqpoint{2.785530in}{1.824170in}}%
\pgfpathlineto{\pgfqpoint{2.790076in}{1.875186in}}%
\pgfpathlineto{\pgfqpoint{2.794707in}{1.887135in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{1.880976in}}%
\pgfpathlineto{\pgfqpoint{2.804213in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{2.809067in}{1.845435in}}%
\pgfpathlineto{\pgfqpoint{2.813960in}{1.838529in}}%
\pgfpathlineto{\pgfqpoint{2.818865in}{1.821065in}}%
\pgfpathlineto{\pgfqpoint{2.823762in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{2.828636in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.833480in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{2.838279in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{2.843036in}{1.840061in}}%
\pgfpathlineto{\pgfqpoint{2.847764in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{2.852461in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{2.857131in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{2.866401in}{1.893827in}}%
\pgfpathlineto{\pgfqpoint{2.871049in}{1.886382in}}%
\pgfpathlineto{\pgfqpoint{2.875719in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{2.880414in}{1.845706in}}%
\pgfpathlineto{\pgfqpoint{2.885147in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{2.889920in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{2.894648in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.899143in}{1.664235in}}%
\pgfpathlineto{\pgfqpoint{2.903302in}{1.679912in}}%
\pgfpathlineto{\pgfqpoint{2.907255in}{1.710385in}}%
\pgfpathlineto{\pgfqpoint{2.911152in}{1.820447in}}%
\pgfpathlineto{\pgfqpoint{2.915071in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{2.919015in}{1.814236in}}%
\pgfpathlineto{\pgfqpoint{2.922866in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.668772in}}%
\pgfpathlineto{\pgfqpoint{2.930126in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.933752in}{1.848900in}}%
\pgfpathlineto{\pgfqpoint{2.937407in}{1.840988in}}%
\pgfpathlineto{\pgfqpoint{2.941077in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{2.944758in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{1.857739in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{1.858273in}}%
\pgfpathlineto{\pgfqpoint{2.955877in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{2.959612in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{2.963359in}{1.851829in}}%
\pgfpathlineto{\pgfqpoint{2.970892in}{1.848443in}}%
\pgfpathlineto{\pgfqpoint{2.974682in}{1.849820in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{2.982313in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{2.986156in}{1.857812in}}%
\pgfpathlineto{\pgfqpoint{2.990016in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{2.993891in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{2.997759in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{3.001596in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{3.005418in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{3.009241in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{3.013075in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{3.016934in}{1.869243in}}%
\pgfpathlineto{\pgfqpoint{3.020816in}{1.865949in}}%
\pgfpathlineto{\pgfqpoint{3.024731in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{3.028685in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{3.032677in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{3.036709in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{3.040783in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{3.053070in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{3.057084in}{1.789283in}}%
\pgfpathlineto{\pgfqpoint{3.061004in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{3.064798in}{1.778369in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{1.700671in}}%
\pgfpathlineto{\pgfqpoint{3.071685in}{1.710639in}}%
\pgfpathlineto{\pgfqpoint{3.074773in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{3.077789in}{1.880652in}}%
\pgfpathlineto{\pgfqpoint{3.083721in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{3.086691in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{3.089698in}{1.900491in}}%
\pgfpathlineto{\pgfqpoint{3.092769in}{1.900578in}}%
\pgfpathlineto{\pgfqpoint{3.095924in}{1.903387in}}%
\pgfpathlineto{\pgfqpoint{3.099174in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{3.102519in}{1.881829in}}%
\pgfpathlineto{\pgfqpoint{3.105958in}{1.871277in}}%
\pgfpathlineto{\pgfqpoint{3.109491in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{3.113117in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{3.116833in}{1.858008in}}%
\pgfpathlineto{\pgfqpoint{3.120633in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{3.124355in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{3.127789in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.133722in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.139005in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{3.141704in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{3.144452in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{3.147168in}{1.742611in}}%
\pgfpathlineto{\pgfqpoint{3.149731in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{3.154622in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{3.157108in}{1.842979in}}%
\pgfpathlineto{\pgfqpoint{3.159631in}{1.835629in}}%
\pgfpathlineto{\pgfqpoint{3.162189in}{1.840154in}}%
\pgfpathlineto{\pgfqpoint{3.164786in}{1.840241in}}%
\pgfpathlineto{\pgfqpoint{3.167417in}{1.832816in}}%
\pgfpathlineto{\pgfqpoint{3.170081in}{1.837732in}}%
\pgfpathlineto{\pgfqpoint{3.175521in}{1.834619in}}%
\pgfpathlineto{\pgfqpoint{3.178287in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{3.181093in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.843026in}}%
\pgfpathlineto{\pgfqpoint{3.186844in}{1.841274in}}%
\pgfpathlineto{\pgfqpoint{3.197893in}{1.670756in}}%
\pgfpathlineto{\pgfqpoint{3.200196in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{3.204610in}{1.859900in}}%
\pgfpathlineto{\pgfqpoint{3.209008in}{1.763441in}}%
\pgfpathlineto{\pgfqpoint{3.210995in}{1.781963in}}%
\pgfpathlineto{\pgfqpoint{3.214647in}{1.852269in}}%
\pgfpathlineto{\pgfqpoint{3.216415in}{1.860868in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{1.882817in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832797in}{1.874224in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{0.839801in}{1.991541in}}%
\pgfpathlineto{\pgfqpoint{0.842378in}{2.024388in}}%
\pgfpathlineto{\pgfqpoint{0.850996in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{2.073563in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{1.962923in}}%
\pgfpathlineto{\pgfqpoint{0.867303in}{1.958435in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.965308in}}%
\pgfpathlineto{\pgfqpoint{0.873718in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{1.974418in}}%
\pgfpathlineto{\pgfqpoint{0.880026in}{1.970147in}}%
\pgfpathlineto{\pgfqpoint{0.883124in}{1.940569in}}%
\pgfpathlineto{\pgfqpoint{0.892400in}{2.042445in}}%
\pgfpathlineto{\pgfqpoint{0.898951in}{2.088364in}}%
\pgfpathlineto{\pgfqpoint{0.902383in}{2.068296in}}%
\pgfpathlineto{\pgfqpoint{0.905848in}{1.992615in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{1.990612in}}%
\pgfpathlineto{\pgfqpoint{0.919662in}{2.034665in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.035424in}}%
\pgfpathlineto{\pgfqpoint{0.926694in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{0.930256in}{2.047905in}}%
\pgfpathlineto{\pgfqpoint{0.933854in}{2.051785in}}%
\pgfpathlineto{\pgfqpoint{0.941141in}{2.032056in}}%
\pgfpathlineto{\pgfqpoint{0.944794in}{2.020667in}}%
\pgfpathlineto{\pgfqpoint{0.948436in}{2.015913in}}%
\pgfpathlineto{\pgfqpoint{0.952058in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{0.955639in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{2.022457in}}%
\pgfpathlineto{\pgfqpoint{0.962783in}{2.059618in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{2.088746in}}%
\pgfpathlineto{\pgfqpoint{0.974090in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{2.113151in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{1.886295in}}%
\pgfpathlineto{\pgfqpoint{0.990846in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{1.879273in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{1.907206in}}%
\pgfpathlineto{\pgfqpoint{1.011947in}{1.921171in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{1.024304in}{2.002723in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{1.032459in}{1.993270in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{1.964412in}}%
\pgfpathlineto{\pgfqpoint{1.040473in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{1.048245in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{1.055936in}{1.907553in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{1.914564in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{1.070888in}{1.944107in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.975193in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.974081in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{1.089336in}{2.006521in}}%
\pgfpathlineto{\pgfqpoint{1.093065in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{1.096820in}{2.013844in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{1.104453in}{2.039086in}}%
\pgfpathlineto{\pgfqpoint{1.108356in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{1.112300in}{2.010395in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{2.003711in}}%
\pgfpathlineto{\pgfqpoint{1.120256in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.124229in}{1.987449in}}%
\pgfpathlineto{\pgfqpoint{1.128194in}{2.002454in}}%
\pgfpathlineto{\pgfqpoint{1.132157in}{2.003397in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{1.144202in}{2.080080in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{2.093876in}}%
\pgfpathlineto{\pgfqpoint{1.152655in}{2.096109in}}%
\pgfpathlineto{\pgfqpoint{1.157027in}{2.112115in}}%
\pgfpathlineto{\pgfqpoint{1.161489in}{2.093253in}}%
\pgfpathlineto{\pgfqpoint{1.170465in}{1.973104in}}%
\pgfpathlineto{\pgfqpoint{1.174890in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.997923in}}%
\pgfpathlineto{\pgfqpoint{1.183674in}{2.073278in}}%
\pgfpathlineto{\pgfqpoint{1.188145in}{2.100238in}}%
\pgfpathlineto{\pgfqpoint{1.192707in}{2.118843in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{2.106262in}}%
\pgfpathlineto{\pgfqpoint{1.202134in}{2.035456in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.987463in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{2.054959in}}%
\pgfpathlineto{\pgfqpoint{1.216719in}{2.140893in}}%
\pgfpathlineto{\pgfqpoint{1.221829in}{2.148823in}}%
\pgfpathlineto{\pgfqpoint{1.232344in}{2.022154in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{1.247740in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{1.252529in}{1.815524in}}%
\pgfpathlineto{\pgfqpoint{1.257128in}{1.814470in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{1.840528in}}%
\pgfpathlineto{\pgfqpoint{1.269815in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{1.281580in}{2.072383in}}%
\pgfpathlineto{\pgfqpoint{1.285532in}{2.087222in}}%
\pgfpathlineto{\pgfqpoint{1.289526in}{2.086766in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{2.109232in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{2.120794in}}%
\pgfpathlineto{\pgfqpoint{1.301925in}{2.143472in}}%
\pgfpathlineto{\pgfqpoint{1.306241in}{2.138872in}}%
\pgfpathlineto{\pgfqpoint{1.310647in}{2.130038in}}%
\pgfpathlineto{\pgfqpoint{1.315130in}{2.123766in}}%
\pgfpathlineto{\pgfqpoint{1.319684in}{2.114657in}}%
\pgfpathlineto{\pgfqpoint{1.324285in}{2.078848in}}%
\pgfpathlineto{\pgfqpoint{1.328872in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{1.333303in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{1.337540in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{1.341589in}{1.860013in}}%
\pgfpathlineto{\pgfqpoint{1.345450in}{1.855853in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{1.879061in}}%
\pgfpathlineto{\pgfqpoint{1.352637in}{1.883570in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.857986in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{1.876575in}}%
\pgfpathlineto{\pgfqpoint{1.365035in}{1.988474in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{2.013810in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{2.045896in}}%
\pgfpathlineto{\pgfqpoint{1.377044in}{2.064204in}}%
\pgfpathlineto{\pgfqpoint{1.380180in}{2.058335in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{2.066954in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{2.021217in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{1.958587in}}%
\pgfpathlineto{\pgfqpoint{1.395986in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{2.020885in}}%
\pgfpathlineto{\pgfqpoint{1.402263in}{2.033716in}}%
\pgfpathlineto{\pgfqpoint{1.405489in}{2.029477in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{2.039330in}}%
\pgfpathlineto{\pgfqpoint{1.412171in}{2.070401in}}%
\pgfpathlineto{\pgfqpoint{1.423149in}{2.120855in}}%
\pgfpathlineto{\pgfqpoint{1.427104in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{1.431186in}{2.123033in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{2.089554in}}%
\pgfpathlineto{\pgfqpoint{1.439519in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{1.443763in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{1.448087in}{2.248069in}}%
\pgfpathlineto{\pgfqpoint{1.452480in}{2.215083in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{2.173221in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{2.029698in}}%
\pgfpathlineto{\pgfqpoint{1.474530in}{2.023709in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{2.060503in}}%
\pgfpathlineto{\pgfqpoint{1.483066in}{2.081446in}}%
\pgfpathlineto{\pgfqpoint{1.487312in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{2.141351in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{2.129442in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{2.136835in}}%
\pgfpathlineto{\pgfqpoint{1.508889in}{2.127371in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{2.125827in}}%
\pgfpathlineto{\pgfqpoint{1.517642in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{1.526263in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{1.937743in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.838866in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.005849in}}%
\pgfpathlineto{\pgfqpoint{1.553223in}{1.961285in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{1.560498in}{1.962472in}}%
\pgfpathlineto{\pgfqpoint{1.564064in}{1.970080in}}%
\pgfpathlineto{\pgfqpoint{1.567532in}{1.942833in}}%
\pgfpathlineto{\pgfqpoint{1.570921in}{2.007555in}}%
\pgfpathlineto{\pgfqpoint{1.574280in}{2.046543in}}%
\pgfpathlineto{\pgfqpoint{1.577682in}{2.118085in}}%
\pgfpathlineto{\pgfqpoint{1.581198in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{1.584845in}{2.153469in}}%
\pgfpathlineto{\pgfqpoint{1.592492in}{2.133478in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{1.600499in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{2.114352in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{2.047703in}}%
\pgfpathlineto{\pgfqpoint{1.617111in}{2.034187in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{2.049957in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{2.094046in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{2.098458in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{2.048806in}}%
\pgfpathlineto{\pgfqpoint{1.637976in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{1.646279in}{2.074970in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{2.081692in}}%
\pgfpathlineto{\pgfqpoint{1.658437in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{1.662134in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{1.668935in}{1.857661in}}%
\pgfpathlineto{\pgfqpoint{1.672047in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{1.851779in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{1.685884in}{2.033365in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{2.100090in}}%
\pgfpathlineto{\pgfqpoint{1.689989in}{2.124316in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{2.124946in}}%
\pgfpathlineto{\pgfqpoint{1.695287in}{2.079926in}}%
\pgfpathlineto{\pgfqpoint{1.698228in}{2.085365in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{2.098307in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{2.094576in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{2.059181in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{2.109484in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{2.146804in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{2.165949in}}%
\pgfpathlineto{\pgfqpoint{1.727003in}{2.130772in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{1.738974in}{1.902258in}}%
\pgfpathlineto{\pgfqpoint{1.742764in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{1.750161in}{1.917261in}}%
\pgfpathlineto{\pgfqpoint{1.753709in}{1.939766in}}%
\pgfpathlineto{\pgfqpoint{1.760784in}{2.116536in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{2.148945in}}%
\pgfpathlineto{\pgfqpoint{1.768362in}{2.101135in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{2.067818in}}%
\pgfpathlineto{\pgfqpoint{1.776270in}{2.057120in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{1.784254in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{1.806579in}{1.934604in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{1.883269in}}%
\pgfpathlineto{\pgfqpoint{1.813253in}{1.862841in}}%
\pgfpathlineto{\pgfqpoint{1.819234in}{1.858829in}}%
\pgfpathlineto{\pgfqpoint{1.821977in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{1.830067in}{1.974855in}}%
\pgfpathlineto{\pgfqpoint{1.832840in}{1.958047in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.841324in}{1.900951in}}%
\pgfpathlineto{\pgfqpoint{1.844172in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{1.847024in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{1.855613in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{1.858471in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.861301in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{1.864094in}{1.855457in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{1.869561in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.873153in}}%
\pgfpathlineto{\pgfqpoint{1.874952in}{1.881162in}}%
\pgfpathlineto{\pgfqpoint{1.877673in}{1.882476in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{1.889758in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{1.886636in}}%
\pgfpathlineto{\pgfqpoint{1.889007in}{1.881339in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{1.901124in}{1.840880in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{1.781040in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{1.755220in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{1.780622in}}%
\pgfpathlineto{\pgfqpoint{1.912972in}{1.856643in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{1.918874in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.924967in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{1.928088in}{1.856663in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.841119in}}%
\pgfpathlineto{\pgfqpoint{1.934384in}{1.748035in}}%
\pgfpathlineto{\pgfqpoint{1.937378in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{1.940211in}{1.711673in}}%
\pgfpathlineto{\pgfqpoint{1.942867in}{1.701920in}}%
\pgfpathlineto{\pgfqpoint{1.947734in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{1.950080in}{1.849457in}}%
\pgfpathlineto{\pgfqpoint{1.952465in}{1.860642in}}%
\pgfpathlineto{\pgfqpoint{1.957338in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{1.959805in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{1.962278in}{1.860027in}}%
\pgfpathlineto{\pgfqpoint{1.964743in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{1.980302in}{1.980094in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{1.929166in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{1.932907in}}%
\pgfpathlineto{\pgfqpoint{1.994735in}{1.921199in}}%
\pgfpathlineto{\pgfqpoint{1.997482in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{2.000087in}{1.870708in}}%
\pgfpathlineto{\pgfqpoint{2.002559in}{1.876484in}}%
\pgfpathlineto{\pgfqpoint{2.004902in}{1.868428in}}%
\pgfpathlineto{\pgfqpoint{2.009217in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{1.866628in}}%
\pgfpathlineto{\pgfqpoint{2.016657in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.018279in}{1.858657in}}%
\pgfpathlineto{\pgfqpoint{2.019806in}{1.857660in}}%
\pgfpathlineto{\pgfqpoint{2.022565in}{1.849144in}}%
\pgfpathlineto{\pgfqpoint{2.023779in}{1.855623in}}%
\pgfpathlineto{\pgfqpoint{2.026083in}{1.896120in}}%
\pgfpathlineto{\pgfqpoint{2.030828in}{2.072817in}}%
\pgfpathlineto{\pgfqpoint{2.033141in}{2.083555in}}%
\pgfpathlineto{\pgfqpoint{2.041153in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{2.046644in}{1.918222in}}%
\pgfpathlineto{\pgfqpoint{2.049497in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{2.055326in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.881263in}}%
\pgfpathlineto{\pgfqpoint{2.061327in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{2.070593in}{1.845424in}}%
\pgfpathlineto{\pgfqpoint{2.073683in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{2.076769in}{1.873132in}}%
\pgfpathlineto{\pgfqpoint{2.079870in}{1.905368in}}%
\pgfpathlineto{\pgfqpoint{2.082995in}{1.908481in}}%
\pgfpathlineto{\pgfqpoint{2.086122in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{2.089230in}{1.909179in}}%
\pgfpathlineto{\pgfqpoint{2.092307in}{1.914214in}}%
\pgfpathlineto{\pgfqpoint{2.098336in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{1.933557in}}%
\pgfpathlineto{\pgfqpoint{2.107006in}{1.941652in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{2.003106in}}%
\pgfpathlineto{\pgfqpoint{2.124276in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{1.994013in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{2.133431in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{2.136574in}{1.994282in}}%
\pgfpathlineto{\pgfqpoint{2.143025in}{2.009377in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{1.997534in}}%
\pgfpathlineto{\pgfqpoint{2.152950in}{1.932076in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.860417in}}%
\pgfpathlineto{\pgfqpoint{2.159186in}{1.875187in}}%
\pgfpathlineto{\pgfqpoint{2.162120in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{2.164987in}{1.934000in}}%
\pgfpathlineto{\pgfqpoint{2.167836in}{1.949019in}}%
\pgfpathlineto{\pgfqpoint{2.173634in}{2.008125in}}%
\pgfpathlineto{\pgfqpoint{2.176660in}{2.006004in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{1.977565in}}%
\pgfpathlineto{\pgfqpoint{2.182893in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{1.914589in}}%
\pgfpathlineto{\pgfqpoint{2.189138in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{1.911466in}}%
\pgfpathlineto{\pgfqpoint{2.195360in}{1.917095in}}%
\pgfpathlineto{\pgfqpoint{2.207982in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{2.217926in}{1.947404in}}%
\pgfpathlineto{\pgfqpoint{2.221381in}{2.006517in}}%
\pgfpathlineto{\pgfqpoint{2.225003in}{2.039956in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{2.033405in}}%
\pgfpathlineto{\pgfqpoint{2.232822in}{2.042885in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{2.019777in}}%
\pgfpathlineto{\pgfqpoint{2.241380in}{1.912919in}}%
\pgfpathlineto{\pgfqpoint{2.245789in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{2.250242in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{1.842520in}}%
\pgfpathlineto{\pgfqpoint{2.263859in}{1.830307in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.829772in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{1.761651in}}%
\pgfpathlineto{\pgfqpoint{2.277596in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{2.280052in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.283050in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.285302in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{2.291981in}{1.851195in}}%
\pgfpathlineto{\pgfqpoint{2.295376in}{1.920315in}}%
\pgfpathlineto{\pgfqpoint{2.298924in}{1.953535in}}%
\pgfpathlineto{\pgfqpoint{2.302583in}{1.879221in}}%
\pgfpathlineto{\pgfqpoint{2.306284in}{1.849422in}}%
\pgfpathlineto{\pgfqpoint{2.310012in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{2.313773in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.858254in}}%
\pgfpathlineto{\pgfqpoint{2.321459in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{2.325312in}{1.683738in}}%
\pgfpathlineto{\pgfqpoint{2.328977in}{1.584911in}}%
\pgfpathlineto{\pgfqpoint{2.335961in}{1.837133in}}%
\pgfpathlineto{\pgfqpoint{2.339510in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{2.343110in}{1.832557in}}%
\pgfpathlineto{\pgfqpoint{2.346769in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{2.353954in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{2.356284in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.358180in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{2.362958in}{1.787250in}}%
\pgfpathlineto{\pgfqpoint{2.369663in}{1.970350in}}%
\pgfpathlineto{\pgfqpoint{2.371867in}{2.005882in}}%
\pgfpathlineto{\pgfqpoint{2.374388in}{2.027939in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{2.031343in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{2.383684in}{1.999063in}}%
\pgfpathlineto{\pgfqpoint{2.387271in}{1.978100in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{2.403335in}{1.860395in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.886029in}}%
\pgfpathlineto{\pgfqpoint{2.411945in}{1.923651in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{2.420850in}{1.950112in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{1.891501in}}%
\pgfpathlineto{\pgfqpoint{2.434743in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{2.439506in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{2.454164in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{2.459086in}{1.582177in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.473256in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.475371in}{1.435576in}}%
\pgfpathlineto{\pgfqpoint{2.481618in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{2.484788in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{1.792617in}}%
\pgfpathlineto{\pgfqpoint{2.491252in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{2.494415in}{1.749868in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{2.500941in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{2.504228in}{1.665513in}}%
\pgfpathlineto{\pgfqpoint{2.507326in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{2.510399in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{2.513560in}{1.867086in}}%
\pgfpathlineto{\pgfqpoint{2.520165in}{1.842146in}}%
\pgfpathlineto{\pgfqpoint{2.523606in}{1.859618in}}%
\pgfpathlineto{\pgfqpoint{2.530823in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{2.538533in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{2.542590in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{2.546769in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.551052in}{1.828983in}}%
\pgfpathlineto{\pgfqpoint{2.555378in}{1.723601in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{2.564024in}{1.785155in}}%
\pgfpathlineto{\pgfqpoint{2.572945in}{1.841794in}}%
\pgfpathlineto{\pgfqpoint{2.577523in}{1.845003in}}%
\pgfpathlineto{\pgfqpoint{2.582182in}{1.863028in}}%
\pgfpathlineto{\pgfqpoint{2.591749in}{1.791618in}}%
\pgfpathlineto{\pgfqpoint{2.601402in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{2.606140in}{1.709744in}}%
\pgfpathlineto{\pgfqpoint{2.610862in}{1.593096in}}%
\pgfpathlineto{\pgfqpoint{2.615367in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.623653in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.630053in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{2.641826in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{2.644605in}{1.718816in}}%
\pgfpathlineto{\pgfqpoint{2.647342in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{2.650128in}{1.829051in}}%
\pgfpathlineto{\pgfqpoint{2.652973in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{1.819305in}}%
\pgfpathlineto{\pgfqpoint{2.658835in}{1.822556in}}%
\pgfpathlineto{\pgfqpoint{2.661856in}{1.820860in}}%
\pgfpathlineto{\pgfqpoint{2.667862in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{2.670696in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{2.673415in}{1.729235in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.818965in}}%
\pgfpathlineto{\pgfqpoint{2.678861in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{2.687462in}{1.847376in}}%
\pgfpathlineto{\pgfqpoint{2.690451in}{1.846957in}}%
\pgfpathlineto{\pgfqpoint{2.693494in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{2.696629in}{1.901562in}}%
\pgfpathlineto{\pgfqpoint{2.699916in}{1.917235in}}%
\pgfpathlineto{\pgfqpoint{2.703363in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{2.710658in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.714493in}{1.895631in}}%
\pgfpathlineto{\pgfqpoint{2.718461in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{2.722578in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{2.735626in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{2.740147in}{1.867595in}}%
\pgfpathlineto{\pgfqpoint{2.749179in}{1.644050in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{2.757883in}{1.839059in}}%
\pgfpathlineto{\pgfqpoint{2.762282in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{2.766729in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{2.775741in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{2.784915in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{2.789558in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.794236in}{1.835829in}}%
\pgfpathlineto{\pgfqpoint{2.798947in}{1.841194in}}%
\pgfpathlineto{\pgfqpoint{2.803698in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{2.808534in}{1.941986in}}%
\pgfpathlineto{\pgfqpoint{2.813495in}{1.976083in}}%
\pgfpathlineto{\pgfqpoint{2.818571in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{2.823696in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{2.828817in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{2.833908in}{1.855023in}}%
\pgfpathlineto{\pgfqpoint{2.838964in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{2.844008in}{1.882069in}}%
\pgfpathlineto{\pgfqpoint{2.849028in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{2.854007in}{1.814868in}}%
\pgfpathlineto{\pgfqpoint{2.858855in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{2.863456in}{1.615394in}}%
\pgfpathlineto{\pgfqpoint{2.867908in}{1.819025in}}%
\pgfpathlineto{\pgfqpoint{2.872355in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{2.876824in}{1.869443in}}%
\pgfpathlineto{\pgfqpoint{2.881325in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{2.885857in}{1.845309in}}%
\pgfpathlineto{\pgfqpoint{2.890423in}{1.826761in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{2.899377in}{1.576099in}}%
\pgfpathlineto{\pgfqpoint{2.903511in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{1.716475in}}%
\pgfpathlineto{\pgfqpoint{2.911311in}{1.835394in}}%
\pgfpathlineto{\pgfqpoint{2.915212in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{2.919145in}{1.862318in}}%
\pgfpathlineto{\pgfqpoint{2.923128in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{2.927171in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{2.931271in}{1.873298in}}%
\pgfpathlineto{\pgfqpoint{2.939555in}{1.856808in}}%
\pgfpathlineto{\pgfqpoint{2.943730in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{2.952197in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{2.956472in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{2.960621in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{2.964630in}{1.751735in}}%
\pgfpathlineto{\pgfqpoint{2.968620in}{1.797907in}}%
\pgfpathlineto{\pgfqpoint{2.972618in}{1.788796in}}%
\pgfpathlineto{\pgfqpoint{2.980651in}{1.812148in}}%
\pgfpathlineto{\pgfqpoint{2.984693in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{2.988752in}{1.842378in}}%
\pgfpathlineto{\pgfqpoint{2.992828in}{1.848585in}}%
\pgfpathlineto{\pgfqpoint{2.996907in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{3.004983in}{1.826401in}}%
\pgfpathlineto{\pgfqpoint{3.008965in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{3.012925in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{3.016886in}{1.874778in}}%
\pgfpathlineto{\pgfqpoint{3.020863in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{3.024867in}{1.883535in}}%
\pgfpathlineto{\pgfqpoint{3.037111in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{3.041267in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{3.049641in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.789246in}}%
\pgfpathlineto{\pgfqpoint{3.065746in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{3.069489in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{3.076678in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{3.080180in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{3.083654in}{1.897734in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{1.918274in}}%
\pgfpathlineto{\pgfqpoint{3.101498in}{1.825786in}}%
\pgfpathlineto{\pgfqpoint{3.108784in}{1.734550in}}%
\pgfpathlineto{\pgfqpoint{3.112339in}{1.715748in}}%
\pgfpathlineto{\pgfqpoint{3.115786in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{3.119107in}{1.694506in}}%
\pgfpathlineto{\pgfqpoint{3.122310in}{1.701759in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.698251in}}%
\pgfpathlineto{\pgfqpoint{3.131130in}{1.714479in}}%
\pgfpathlineto{\pgfqpoint{3.136558in}{1.851489in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{1.847538in}}%
\pgfpathlineto{\pgfqpoint{3.142173in}{1.845896in}}%
\pgfpathlineto{\pgfqpoint{3.145053in}{1.846035in}}%
\pgfpathlineto{\pgfqpoint{3.147974in}{1.829639in}}%
\pgfpathlineto{\pgfqpoint{3.150850in}{1.730101in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{3.158677in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{3.161290in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{1.842541in}}%
\pgfpathlineto{\pgfqpoint{3.166668in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{3.172239in}{1.841811in}}%
\pgfpathlineto{\pgfqpoint{3.175096in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{1.839565in}}%
\pgfpathlineto{\pgfqpoint{3.180942in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.853431in}}%
\pgfpathlineto{\pgfqpoint{3.187008in}{1.851815in}}%
\pgfpathlineto{\pgfqpoint{3.193134in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{3.196055in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{3.203640in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{3.205853in}{1.843245in}}%
\pgfpathlineto{\pgfqpoint{3.208118in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{3.210413in}{1.850108in}}%
\pgfpathlineto{\pgfqpoint{3.212634in}{1.801315in}}%
\pgfpathlineto{\pgfqpoint{3.214772in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.843319in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832797in}{1.874224in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{1.924621in}}%
\pgfpathlineto{\pgfqpoint{0.850996in}{1.980650in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{1.920147in}}%
\pgfpathlineto{\pgfqpoint{0.867303in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{0.870526in}{1.921358in}}%
\pgfpathlineto{\pgfqpoint{0.873718in}{1.921597in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{1.926081in}}%
\pgfpathlineto{\pgfqpoint{0.880026in}{1.923916in}}%
\pgfpathlineto{\pgfqpoint{0.883124in}{1.908779in}}%
\pgfpathlineto{\pgfqpoint{0.889259in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{0.892400in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{0.898951in}{1.983973in}}%
\pgfpathlineto{\pgfqpoint{0.902383in}{1.974205in}}%
\pgfpathlineto{\pgfqpoint{0.905848in}{1.935553in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{0.919662in}{1.957180in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{1.957586in}}%
\pgfpathlineto{\pgfqpoint{0.926694in}{1.959924in}}%
\pgfpathlineto{\pgfqpoint{0.930256in}{1.964013in}}%
\pgfpathlineto{\pgfqpoint{0.933854in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{0.941141in}{1.955913in}}%
\pgfpathlineto{\pgfqpoint{0.944794in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{0.948436in}{1.947574in}}%
\pgfpathlineto{\pgfqpoint{0.952058in}{1.941970in}}%
\pgfpathlineto{\pgfqpoint{0.955639in}{1.941120in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{1.950940in}}%
\pgfpathlineto{\pgfqpoint{0.962783in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{1.985886in}}%
\pgfpathlineto{\pgfqpoint{0.974090in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{1.995300in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{0.990846in}{1.887574in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{1.879273in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{1.894136in}}%
\pgfpathlineto{\pgfqpoint{1.011947in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{1.934824in}}%
\pgfpathlineto{\pgfqpoint{1.024304in}{1.942754in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.938523in}}%
\pgfpathlineto{\pgfqpoint{1.032459in}{1.938600in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{1.924829in}}%
\pgfpathlineto{\pgfqpoint{1.040473in}{1.886590in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.902669in}}%
\pgfpathlineto{\pgfqpoint{1.048245in}{1.913835in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{1.905946in}}%
\pgfpathlineto{\pgfqpoint{1.055936in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{1.897964in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{1.070888in}{1.912741in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.928795in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{1.940594in}}%
\pgfpathlineto{\pgfqpoint{1.089336in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{1.096820in}{1.948607in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{1.952667in}}%
\pgfpathlineto{\pgfqpoint{1.104453in}{1.961042in}}%
\pgfpathlineto{\pgfqpoint{1.108356in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{1.112300in}{1.946979in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{1.120256in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{1.124229in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{1.128194in}{1.943143in}}%
\pgfpathlineto{\pgfqpoint{1.132157in}{1.943595in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.948472in}}%
\pgfpathlineto{\pgfqpoint{1.144202in}{1.979687in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.985894in}}%
\pgfpathlineto{\pgfqpoint{1.152655in}{1.986722in}}%
\pgfpathlineto{\pgfqpoint{1.157027in}{1.994034in}}%
\pgfpathlineto{\pgfqpoint{1.161489in}{1.984708in}}%
\pgfpathlineto{\pgfqpoint{1.170465in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{1.174890in}{1.919409in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.938531in}}%
\pgfpathlineto{\pgfqpoint{1.183674in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{1.188145in}{1.987953in}}%
\pgfpathlineto{\pgfqpoint{1.192707in}{1.996406in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{1.990043in}}%
\pgfpathlineto{\pgfqpoint{1.202134in}{1.956047in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.932732in}}%
\pgfpathlineto{\pgfqpoint{1.216719in}{2.006513in}}%
\pgfpathlineto{\pgfqpoint{1.221829in}{2.010574in}}%
\pgfpathlineto{\pgfqpoint{1.232344in}{1.950069in}}%
\pgfpathlineto{\pgfqpoint{1.237615in}{1.890734in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{1.247740in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{1.252529in}{1.815524in}}%
\pgfpathlineto{\pgfqpoint{1.257128in}{1.814470in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{1.840528in}}%
\pgfpathlineto{\pgfqpoint{1.269815in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{1.281580in}{1.976723in}}%
\pgfpathlineto{\pgfqpoint{1.285532in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{1.289526in}{1.982996in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.992995in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.998258in}}%
\pgfpathlineto{\pgfqpoint{1.301925in}{2.008819in}}%
\pgfpathlineto{\pgfqpoint{1.306241in}{2.006555in}}%
\pgfpathlineto{\pgfqpoint{1.319684in}{1.994185in}}%
\pgfpathlineto{\pgfqpoint{1.324285in}{1.977092in}}%
\pgfpathlineto{\pgfqpoint{1.328872in}{1.924544in}}%
\pgfpathlineto{\pgfqpoint{1.333303in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{1.337540in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{1.341589in}{1.860013in}}%
\pgfpathlineto{\pgfqpoint{1.345450in}{1.855853in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{1.878386in}}%
\pgfpathlineto{\pgfqpoint{1.352637in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.857986in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{1.876304in}}%
\pgfpathlineto{\pgfqpoint{1.365035in}{1.933454in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.946006in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{1.377044in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{1.380180in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.972054in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{1.949639in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{1.918272in}}%
\pgfpathlineto{\pgfqpoint{1.395986in}{1.939658in}}%
\pgfpathlineto{\pgfqpoint{1.402263in}{1.955759in}}%
\pgfpathlineto{\pgfqpoint{1.405489in}{1.953709in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{1.958747in}}%
\pgfpathlineto{\pgfqpoint{1.412171in}{1.974307in}}%
\pgfpathlineto{\pgfqpoint{1.423149in}{2.000219in}}%
\pgfpathlineto{\pgfqpoint{1.427104in}{2.003031in}}%
\pgfpathlineto{\pgfqpoint{1.431186in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{1.439519in}{2.003432in}}%
\pgfpathlineto{\pgfqpoint{1.443763in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{1.448087in}{2.055908in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{1.993389in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{1.953941in}}%
\pgfpathlineto{\pgfqpoint{1.474530in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{1.483066in}{1.979309in}}%
\pgfpathlineto{\pgfqpoint{1.487312in}{1.993067in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{2.007467in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{2.001790in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{2.005153in}}%
\pgfpathlineto{\pgfqpoint{1.508889in}{2.000663in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{1.999883in}}%
\pgfpathlineto{\pgfqpoint{1.517642in}{1.989124in}}%
\pgfpathlineto{\pgfqpoint{1.526263in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{1.940663in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{1.911464in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.838866in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{1.943684in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{1.944415in}}%
\pgfpathlineto{\pgfqpoint{1.553223in}{1.921693in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{1.560498in}{1.919947in}}%
\pgfpathlineto{\pgfqpoint{1.564064in}{1.923919in}}%
\pgfpathlineto{\pgfqpoint{1.567532in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{1.570921in}{1.942992in}}%
\pgfpathlineto{\pgfqpoint{1.574280in}{1.962381in}}%
\pgfpathlineto{\pgfqpoint{1.577682in}{1.997450in}}%
\pgfpathlineto{\pgfqpoint{1.581198in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{1.584845in}{2.015287in}}%
\pgfpathlineto{\pgfqpoint{1.592492in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{1.993396in}}%
\pgfpathlineto{\pgfqpoint{1.600499in}{1.996056in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{1.994974in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.963561in}}%
\pgfpathlineto{\pgfqpoint{1.617111in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{1.987481in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{1.963898in}}%
\pgfpathlineto{\pgfqpoint{1.637976in}{1.957588in}}%
\pgfpathlineto{\pgfqpoint{1.646279in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{1.979722in}}%
\pgfpathlineto{\pgfqpoint{1.658437in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{1.662134in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{1.668935in}{1.857661in}}%
\pgfpathlineto{\pgfqpoint{1.672047in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{1.851779in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{1.684331in}{1.923359in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{1.993289in}}%
\pgfpathlineto{\pgfqpoint{1.689989in}{1.999565in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{1.998208in}}%
\pgfpathlineto{\pgfqpoint{1.695287in}{1.977628in}}%
\pgfpathlineto{\pgfqpoint{1.698228in}{1.980602in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.985659in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{1.968717in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{1.993880in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{2.012773in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{2.019750in}}%
\pgfpathlineto{\pgfqpoint{1.727003in}{2.002455in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{1.896491in}}%
\pgfpathlineto{\pgfqpoint{1.738974in}{1.892743in}}%
\pgfpathlineto{\pgfqpoint{1.742764in}{1.937538in}}%
\pgfpathlineto{\pgfqpoint{1.750161in}{1.896288in}}%
\pgfpathlineto{\pgfqpoint{1.753709in}{1.908244in}}%
\pgfpathlineto{\pgfqpoint{1.760784in}{1.997236in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{1.768362in}{1.990486in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.974255in}}%
\pgfpathlineto{\pgfqpoint{1.776270in}{1.968973in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{1.950290in}}%
\pgfpathlineto{\pgfqpoint{1.784254in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{1.806579in}{1.905595in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{1.813253in}{1.862841in}}%
\pgfpathlineto{\pgfqpoint{1.819234in}{1.858829in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{1.914596in}}%
\pgfpathlineto{\pgfqpoint{1.830067in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{1.832840in}{1.918352in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{1.897223in}}%
\pgfpathlineto{\pgfqpoint{1.841324in}{1.889559in}}%
\pgfpathlineto{\pgfqpoint{1.844172in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{1.847024in}{1.879192in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{1.855613in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{1.858471in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.861301in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{1.864094in}{1.855457in}}%
\pgfpathlineto{\pgfqpoint{1.866850in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{1.869561in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.873153in}}%
\pgfpathlineto{\pgfqpoint{1.874952in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{1.877673in}{1.880616in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{1.884281in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.882027in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{1.889007in}{1.879732in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{1.901124in}{1.840880in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{1.781040in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{1.755220in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{1.780622in}}%
\pgfpathlineto{\pgfqpoint{1.912972in}{1.856643in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{1.918874in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.924967in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{1.928088in}{1.856663in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.841119in}}%
\pgfpathlineto{\pgfqpoint{1.934384in}{1.748035in}}%
\pgfpathlineto{\pgfqpoint{1.937378in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{1.940211in}{1.711673in}}%
\pgfpathlineto{\pgfqpoint{1.942867in}{1.701920in}}%
\pgfpathlineto{\pgfqpoint{1.947734in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{1.950080in}{1.849457in}}%
\pgfpathlineto{\pgfqpoint{1.952465in}{1.860642in}}%
\pgfpathlineto{\pgfqpoint{1.957338in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{1.959805in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{1.962278in}{1.860027in}}%
\pgfpathlineto{\pgfqpoint{1.964743in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{1.967211in}{1.881654in}}%
\pgfpathlineto{\pgfqpoint{1.974829in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{1.923642in}}%
\pgfpathlineto{\pgfqpoint{1.980302in}{1.929984in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{1.904487in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{1.906412in}}%
\pgfpathlineto{\pgfqpoint{1.994735in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{1.997482in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{2.000087in}{1.870708in}}%
\pgfpathlineto{\pgfqpoint{2.002559in}{1.876484in}}%
\pgfpathlineto{\pgfqpoint{2.004902in}{1.868428in}}%
\pgfpathlineto{\pgfqpoint{2.009217in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{1.866628in}}%
\pgfpathlineto{\pgfqpoint{2.016657in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{2.018279in}{1.858657in}}%
\pgfpathlineto{\pgfqpoint{2.019806in}{1.857660in}}%
\pgfpathlineto{\pgfqpoint{2.022565in}{1.849144in}}%
\pgfpathlineto{\pgfqpoint{2.023779in}{1.855623in}}%
\pgfpathlineto{\pgfqpoint{2.030828in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{2.033141in}{1.981183in}}%
\pgfpathlineto{\pgfqpoint{2.041153in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{1.885112in}}%
\pgfpathlineto{\pgfqpoint{2.046644in}{1.899485in}}%
\pgfpathlineto{\pgfqpoint{2.049497in}{1.893759in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{2.055326in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.880484in}}%
\pgfpathlineto{\pgfqpoint{2.061327in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{2.070593in}{1.845424in}}%
\pgfpathlineto{\pgfqpoint{2.073683in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{2.079870in}{1.892910in}}%
\pgfpathlineto{\pgfqpoint{2.082995in}{1.894503in}}%
\pgfpathlineto{\pgfqpoint{2.086122in}{1.893488in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{2.098336in}{1.900611in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{2.107006in}{1.911780in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{1.941157in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{1.942473in}}%
\pgfpathlineto{\pgfqpoint{2.124276in}{1.937732in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{1.939419in}}%
\pgfpathlineto{\pgfqpoint{2.133431in}{1.937103in}}%
\pgfpathlineto{\pgfqpoint{2.136574in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{2.143025in}{1.945784in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{1.939978in}}%
\pgfpathlineto{\pgfqpoint{2.152950in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.860417in}}%
\pgfpathlineto{\pgfqpoint{2.173634in}{1.945272in}}%
\pgfpathlineto{\pgfqpoint{2.176660in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{2.182893in}{1.908330in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{1.898233in}}%
\pgfpathlineto{\pgfqpoint{2.189138in}{1.903077in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{1.896789in}}%
\pgfpathlineto{\pgfqpoint{2.195360in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{2.207982in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{1.917495in}}%
\pgfpathlineto{\pgfqpoint{2.217926in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{2.221381in}{1.946230in}}%
\pgfpathlineto{\pgfqpoint{2.225003in}{1.963503in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{1.962236in}}%
\pgfpathlineto{\pgfqpoint{2.232822in}{1.978940in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{1.972569in}}%
\pgfpathlineto{\pgfqpoint{2.241380in}{1.912919in}}%
\pgfpathlineto{\pgfqpoint{2.245789in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{2.250242in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{1.842520in}}%
\pgfpathlineto{\pgfqpoint{2.263859in}{1.830307in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.829772in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{1.761651in}}%
\pgfpathlineto{\pgfqpoint{2.277596in}{1.664870in}}%
\pgfpathlineto{\pgfqpoint{2.281669in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{2.285302in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.288657in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{2.291981in}{1.851195in}}%
\pgfpathlineto{\pgfqpoint{2.295376in}{1.920315in}}%
\pgfpathlineto{\pgfqpoint{2.298924in}{1.953535in}}%
\pgfpathlineto{\pgfqpoint{2.302583in}{1.879221in}}%
\pgfpathlineto{\pgfqpoint{2.306284in}{1.849422in}}%
\pgfpathlineto{\pgfqpoint{2.310012in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{2.313773in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.858254in}}%
\pgfpathlineto{\pgfqpoint{2.321459in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{2.325312in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{2.328977in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332462in}{1.730999in}}%
\pgfpathlineto{\pgfqpoint{2.335961in}{1.837133in}}%
\pgfpathlineto{\pgfqpoint{2.339510in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{2.343110in}{1.832557in}}%
\pgfpathlineto{\pgfqpoint{2.346769in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{2.353954in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357028in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{2.361337in}{1.710815in}}%
\pgfpathlineto{\pgfqpoint{2.364507in}{1.836888in}}%
\pgfpathlineto{\pgfqpoint{2.367758in}{1.910594in}}%
\pgfpathlineto{\pgfqpoint{2.371867in}{2.005882in}}%
\pgfpathlineto{\pgfqpoint{2.374388in}{2.027939in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{2.031343in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{2.383684in}{1.999063in}}%
\pgfpathlineto{\pgfqpoint{2.387271in}{1.978100in}}%
\pgfpathlineto{\pgfqpoint{2.399140in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{2.403335in}{1.860395in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.886029in}}%
\pgfpathlineto{\pgfqpoint{2.411945in}{1.923651in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{2.420850in}{1.950112in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{1.891501in}}%
\pgfpathlineto{\pgfqpoint{2.434743in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{2.439506in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{2.454164in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{2.459086in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.463785in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.468060in}{1.674494in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{2.475371in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.478523in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.481618in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{2.484788in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{1.792617in}}%
\pgfpathlineto{\pgfqpoint{2.491252in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{2.494415in}{1.749868in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{2.500941in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{2.504228in}{1.665513in}}%
\pgfpathlineto{\pgfqpoint{2.507326in}{1.689243in}}%
\pgfpathlineto{\pgfqpoint{2.510399in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{2.513560in}{1.867086in}}%
\pgfpathlineto{\pgfqpoint{2.520165in}{1.842146in}}%
\pgfpathlineto{\pgfqpoint{2.523606in}{1.859618in}}%
\pgfpathlineto{\pgfqpoint{2.530823in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{2.538533in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{2.542590in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{2.546769in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.551052in}{1.828983in}}%
\pgfpathlineto{\pgfqpoint{2.555378in}{1.723601in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{2.564024in}{1.785155in}}%
\pgfpathlineto{\pgfqpoint{2.572945in}{1.841794in}}%
\pgfpathlineto{\pgfqpoint{2.577523in}{1.845003in}}%
\pgfpathlineto{\pgfqpoint{2.582182in}{1.863028in}}%
\pgfpathlineto{\pgfqpoint{2.591749in}{1.791618in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.675465in}}%
\pgfpathlineto{\pgfqpoint{2.601402in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.606140in}{1.709744in}}%
\pgfpathlineto{\pgfqpoint{2.610862in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.615372in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{2.623379in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{2.626863in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{2.641826in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{2.644605in}{1.718816in}}%
\pgfpathlineto{\pgfqpoint{2.647342in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{2.650128in}{1.829051in}}%
\pgfpathlineto{\pgfqpoint{2.652973in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{1.819305in}}%
\pgfpathlineto{\pgfqpoint{2.658835in}{1.822556in}}%
\pgfpathlineto{\pgfqpoint{2.661856in}{1.820860in}}%
\pgfpathlineto{\pgfqpoint{2.667862in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{2.670696in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{2.673415in}{1.729235in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.818965in}}%
\pgfpathlineto{\pgfqpoint{2.678861in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{2.687462in}{1.847376in}}%
\pgfpathlineto{\pgfqpoint{2.690451in}{1.846957in}}%
\pgfpathlineto{\pgfqpoint{2.693494in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{2.696629in}{1.901562in}}%
\pgfpathlineto{\pgfqpoint{2.699916in}{1.917235in}}%
\pgfpathlineto{\pgfqpoint{2.703363in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{2.710658in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.714493in}{1.895631in}}%
\pgfpathlineto{\pgfqpoint{2.718461in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{2.722578in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{2.735626in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{2.740147in}{1.867595in}}%
\pgfpathlineto{\pgfqpoint{2.749179in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{2.757883in}{1.839059in}}%
\pgfpathlineto{\pgfqpoint{2.762282in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{2.766729in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{2.775741in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{2.784915in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{2.789558in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.794236in}{1.835829in}}%
\pgfpathlineto{\pgfqpoint{2.798947in}{1.841194in}}%
\pgfpathlineto{\pgfqpoint{2.803698in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{2.808534in}{1.941986in}}%
\pgfpathlineto{\pgfqpoint{2.813495in}{1.976083in}}%
\pgfpathlineto{\pgfqpoint{2.818571in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{2.823696in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{2.828817in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{2.833908in}{1.855023in}}%
\pgfpathlineto{\pgfqpoint{2.838964in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{2.844008in}{1.882069in}}%
\pgfpathlineto{\pgfqpoint{2.849028in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{2.854007in}{1.814868in}}%
\pgfpathlineto{\pgfqpoint{2.858855in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.863456in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.867908in}{1.819025in}}%
\pgfpathlineto{\pgfqpoint{2.872355in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{2.876824in}{1.869443in}}%
\pgfpathlineto{\pgfqpoint{2.881325in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{2.885857in}{1.845309in}}%
\pgfpathlineto{\pgfqpoint{2.890423in}{1.826761in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{2.899377in}{1.668479in}}%
\pgfpathlineto{\pgfqpoint{2.903511in}{1.681100in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{1.716475in}}%
\pgfpathlineto{\pgfqpoint{2.911311in}{1.835394in}}%
\pgfpathlineto{\pgfqpoint{2.915212in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{2.919145in}{1.862318in}}%
\pgfpathlineto{\pgfqpoint{2.923128in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{2.927171in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{2.931271in}{1.873298in}}%
\pgfpathlineto{\pgfqpoint{2.939555in}{1.856808in}}%
\pgfpathlineto{\pgfqpoint{2.943730in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{2.952197in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{2.956472in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{2.960621in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.964630in}{1.751735in}}%
\pgfpathlineto{\pgfqpoint{2.968620in}{1.797907in}}%
\pgfpathlineto{\pgfqpoint{2.972618in}{1.788796in}}%
\pgfpathlineto{\pgfqpoint{2.980651in}{1.812148in}}%
\pgfpathlineto{\pgfqpoint{2.984693in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{2.988752in}{1.842378in}}%
\pgfpathlineto{\pgfqpoint{2.992828in}{1.848585in}}%
\pgfpathlineto{\pgfqpoint{2.996907in}{1.837427in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{3.004983in}{1.826401in}}%
\pgfpathlineto{\pgfqpoint{3.008965in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{3.012925in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{3.016886in}{1.874778in}}%
\pgfpathlineto{\pgfqpoint{3.020863in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{3.024867in}{1.883535in}}%
\pgfpathlineto{\pgfqpoint{3.037111in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{3.041267in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{3.049641in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{3.057885in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.789246in}}%
\pgfpathlineto{\pgfqpoint{3.065746in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{3.069489in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{3.076678in}{1.873364in}}%
\pgfpathlineto{\pgfqpoint{3.080180in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{3.083654in}{1.897734in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{1.918274in}}%
\pgfpathlineto{\pgfqpoint{3.101498in}{1.825786in}}%
\pgfpathlineto{\pgfqpoint{3.108784in}{1.734550in}}%
\pgfpathlineto{\pgfqpoint{3.112339in}{1.715748in}}%
\pgfpathlineto{\pgfqpoint{3.115786in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{3.119107in}{1.694506in}}%
\pgfpathlineto{\pgfqpoint{3.122310in}{1.701759in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.698251in}}%
\pgfpathlineto{\pgfqpoint{3.131130in}{1.714479in}}%
\pgfpathlineto{\pgfqpoint{3.136558in}{1.851489in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{1.847538in}}%
\pgfpathlineto{\pgfqpoint{3.142173in}{1.845896in}}%
\pgfpathlineto{\pgfqpoint{3.145053in}{1.846035in}}%
\pgfpathlineto{\pgfqpoint{3.147974in}{1.829639in}}%
\pgfpathlineto{\pgfqpoint{3.150850in}{1.730101in}}%
\pgfpathlineto{\pgfqpoint{3.153559in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{3.158677in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{3.161290in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{1.842541in}}%
\pgfpathlineto{\pgfqpoint{3.166668in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{3.172239in}{1.841811in}}%
\pgfpathlineto{\pgfqpoint{3.175096in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{1.839565in}}%
\pgfpathlineto{\pgfqpoint{3.180942in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.853431in}}%
\pgfpathlineto{\pgfqpoint{3.187008in}{1.851815in}}%
\pgfpathlineto{\pgfqpoint{3.193134in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{3.196055in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{3.198816in}{1.675410in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.203640in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{3.205853in}{1.843245in}}%
\pgfpathlineto{\pgfqpoint{3.208118in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{3.210413in}{1.850108in}}%
\pgfpathlineto{\pgfqpoint{3.212634in}{1.801315in}}%
\pgfpathlineto{\pgfqpoint{3.214772in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.843319in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832595in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{1.918657in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{2.005326in}}%
\pgfpathlineto{\pgfqpoint{0.849953in}{2.024225in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{2.034633in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{0.858177in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{0.861072in}{2.020391in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{2.012162in}}%
\pgfpathlineto{\pgfqpoint{0.867018in}{1.995827in}}%
\pgfpathlineto{\pgfqpoint{0.870033in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{0.873077in}{2.000751in}}%
\pgfpathlineto{\pgfqpoint{0.876133in}{1.974715in}}%
\pgfpathlineto{\pgfqpoint{0.879165in}{1.959628in}}%
\pgfpathlineto{\pgfqpoint{0.885161in}{1.970146in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{2.011372in}}%
\pgfpathlineto{\pgfqpoint{0.894232in}{2.022331in}}%
\pgfpathlineto{\pgfqpoint{0.897352in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{2.060893in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{2.007415in}}%
\pgfpathlineto{\pgfqpoint{0.910488in}{2.016301in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{2.016000in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{2.019895in}}%
\pgfpathlineto{\pgfqpoint{0.920717in}{2.022114in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{2.019243in}}%
\pgfpathlineto{\pgfqpoint{0.931213in}{2.025351in}}%
\pgfpathlineto{\pgfqpoint{0.938382in}{2.100557in}}%
\pgfpathlineto{\pgfqpoint{0.942070in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{0.953203in}{1.989082in}}%
\pgfpathlineto{\pgfqpoint{0.956815in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{1.917233in}}%
\pgfpathlineto{\pgfqpoint{0.963730in}{1.933461in}}%
\pgfpathlineto{\pgfqpoint{0.970574in}{2.058618in}}%
\pgfpathlineto{\pgfqpoint{0.974169in}{2.052212in}}%
\pgfpathlineto{\pgfqpoint{0.977873in}{2.010360in}}%
\pgfpathlineto{\pgfqpoint{0.981662in}{1.980410in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{1.972104in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{0.993448in}{1.903677in}}%
\pgfpathlineto{\pgfqpoint{0.997433in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{1.001425in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{1.009361in}{1.912140in}}%
\pgfpathlineto{\pgfqpoint{1.017174in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.996762in}}%
\pgfpathlineto{\pgfqpoint{1.024951in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{2.018168in}}%
\pgfpathlineto{\pgfqpoint{1.032771in}{2.041167in}}%
\pgfpathlineto{\pgfqpoint{1.036736in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{1.040738in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{1.048811in}{1.947843in}}%
\pgfpathlineto{\pgfqpoint{1.052841in}{1.941651in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{1.064804in}{1.951502in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{1.076564in}{1.972652in}}%
\pgfpathlineto{\pgfqpoint{1.080453in}{1.978584in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{2.043079in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{2.074248in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{2.038791in}}%
\pgfpathlineto{\pgfqpoint{1.100710in}{2.047561in}}%
\pgfpathlineto{\pgfqpoint{1.104946in}{2.062876in}}%
\pgfpathlineto{\pgfqpoint{1.109250in}{2.057711in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.057436in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{1.122452in}{2.060769in}}%
\pgfpathlineto{\pgfqpoint{1.131368in}{2.031393in}}%
\pgfpathlineto{\pgfqpoint{1.135821in}{2.044878in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{2.101949in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{1.154082in}{2.115409in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{2.057944in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{1.975363in}}%
\pgfpathlineto{\pgfqpoint{1.172951in}{1.972976in}}%
\pgfpathlineto{\pgfqpoint{1.177597in}{1.981946in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{1.186848in}{2.043715in}}%
\pgfpathlineto{\pgfqpoint{1.191527in}{2.103989in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{2.141540in}}%
\pgfpathlineto{\pgfqpoint{1.201203in}{2.140268in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{2.106784in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.216428in}{2.028212in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{1.226800in}{2.024179in}}%
\pgfpathlineto{\pgfqpoint{1.232031in}{2.017177in}}%
\pgfpathlineto{\pgfqpoint{1.237277in}{2.022106in}}%
\pgfpathlineto{\pgfqpoint{1.242528in}{2.012086in}}%
\pgfpathlineto{\pgfqpoint{1.247730in}{1.899100in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.257632in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{1.262231in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{1.266516in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{1.270520in}{1.813489in}}%
\pgfpathlineto{\pgfqpoint{1.281597in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{1.285158in}{2.002687in}}%
\pgfpathlineto{\pgfqpoint{1.288705in}{2.007720in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{2.020444in}}%
\pgfpathlineto{\pgfqpoint{1.295842in}{2.049231in}}%
\pgfpathlineto{\pgfqpoint{1.307009in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.310882in}{2.099364in}}%
\pgfpathlineto{\pgfqpoint{1.314821in}{2.093393in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{2.108655in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{2.113573in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{1.331130in}{2.050480in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{1.339094in}{1.866442in}}%
\pgfpathlineto{\pgfqpoint{1.342810in}{1.861649in}}%
\pgfpathlineto{\pgfqpoint{1.349681in}{1.831845in}}%
\pgfpathlineto{\pgfqpoint{1.352822in}{1.840918in}}%
\pgfpathlineto{\pgfqpoint{1.355813in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{1.361616in}{1.988599in}}%
\pgfpathlineto{\pgfqpoint{1.364502in}{2.025269in}}%
\pgfpathlineto{\pgfqpoint{1.367390in}{2.023223in}}%
\pgfpathlineto{\pgfqpoint{1.370278in}{2.025576in}}%
\pgfpathlineto{\pgfqpoint{1.376044in}{2.012375in}}%
\pgfpathlineto{\pgfqpoint{1.378923in}{2.013081in}}%
\pgfpathlineto{\pgfqpoint{1.381819in}{2.025647in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{2.102614in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{2.142948in}}%
\pgfpathlineto{\pgfqpoint{1.391302in}{2.149693in}}%
\pgfpathlineto{\pgfqpoint{1.394824in}{2.154250in}}%
\pgfpathlineto{\pgfqpoint{1.398490in}{2.116428in}}%
\pgfpathlineto{\pgfqpoint{1.409901in}{2.033403in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{2.068216in}}%
\pgfpathlineto{\pgfqpoint{1.417724in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{1.421794in}{2.072882in}}%
\pgfpathlineto{\pgfqpoint{1.425833in}{1.885314in}}%
\pgfpathlineto{\pgfqpoint{1.429688in}{1.816121in}}%
\pgfpathlineto{\pgfqpoint{1.433348in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{1.440397in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{1.443920in}{2.098964in}}%
\pgfpathlineto{\pgfqpoint{1.447458in}{2.103915in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{2.041136in}}%
\pgfpathlineto{\pgfqpoint{1.454393in}{2.032139in}}%
\pgfpathlineto{\pgfqpoint{1.457741in}{2.028081in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{2.028530in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{2.062966in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{2.065223in}}%
\pgfpathlineto{\pgfqpoint{1.474057in}{2.018481in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{2.065361in}}%
\pgfpathlineto{\pgfqpoint{1.483879in}{2.073202in}}%
\pgfpathlineto{\pgfqpoint{1.487233in}{2.075983in}}%
\pgfpathlineto{\pgfqpoint{1.490627in}{2.056381in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.989342in}}%
\pgfpathlineto{\pgfqpoint{1.497302in}{1.972397in}}%
\pgfpathlineto{\pgfqpoint{1.503744in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{1.510062in}{1.983942in}}%
\pgfpathlineto{\pgfqpoint{1.513126in}{2.009976in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{2.077950in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{2.111510in}}%
\pgfpathlineto{\pgfqpoint{1.522490in}{2.061553in}}%
\pgfpathlineto{\pgfqpoint{1.525609in}{1.986825in}}%
\pgfpathlineto{\pgfqpoint{1.528638in}{1.981351in}}%
\pgfpathlineto{\pgfqpoint{1.540367in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{2.078140in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{2.086095in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{2.028605in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{1.939098in}}%
\pgfpathlineto{\pgfqpoint{1.565115in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{2.039482in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{2.052708in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{2.058263in}}%
\pgfpathlineto{\pgfqpoint{1.584307in}{2.076037in}}%
\pgfpathlineto{\pgfqpoint{1.587821in}{2.065923in}}%
\pgfpathlineto{\pgfqpoint{1.591412in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.595049in}{2.022200in}}%
\pgfpathlineto{\pgfqpoint{1.598711in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{1.606090in}{2.018549in}}%
\pgfpathlineto{\pgfqpoint{1.609768in}{1.971700in}}%
\pgfpathlineto{\pgfqpoint{1.613382in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.989301in}}%
\pgfpathlineto{\pgfqpoint{1.620502in}{2.042454in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{2.075170in}}%
\pgfpathlineto{\pgfqpoint{1.635083in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{1.638735in}{2.038571in}}%
\pgfpathlineto{\pgfqpoint{1.646087in}{2.103526in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{2.059101in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{1.663825in}{1.866397in}}%
\pgfpathlineto{\pgfqpoint{1.666864in}{1.868887in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.878690in}}%
\pgfpathlineto{\pgfqpoint{1.672329in}{1.807728in}}%
\pgfpathlineto{\pgfqpoint{1.674484in}{1.646873in}}%
\pgfpathlineto{\pgfqpoint{1.675931in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{1.677985in}{1.914934in}}%
\pgfpathlineto{\pgfqpoint{1.678741in}{1.924007in}}%
\pgfpathlineto{\pgfqpoint{1.680400in}{1.900938in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.943270in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{2.072596in}}%
\pgfpathlineto{\pgfqpoint{1.689032in}{2.065214in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{2.112907in}}%
\pgfpathlineto{\pgfqpoint{1.693886in}{2.130129in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{2.085044in}}%
\pgfpathlineto{\pgfqpoint{1.699714in}{2.082061in}}%
\pgfpathlineto{\pgfqpoint{1.702848in}{2.067713in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{2.027822in}}%
\pgfpathlineto{\pgfqpoint{1.709325in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{2.034403in}}%
\pgfpathlineto{\pgfqpoint{1.715936in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{1.719234in}{1.976696in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.726012in}{2.093832in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{1.888815in}}%
\pgfpathlineto{\pgfqpoint{1.736187in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{1.742412in}{1.983760in}}%
\pgfpathlineto{\pgfqpoint{1.745500in}{1.972456in}}%
\pgfpathlineto{\pgfqpoint{1.748534in}{1.936629in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{2.031304in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{2.078818in}}%
\pgfpathlineto{\pgfqpoint{1.763845in}{2.079445in}}%
\pgfpathlineto{\pgfqpoint{1.770560in}{1.993723in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.993442in}}%
\pgfpathlineto{\pgfqpoint{1.777358in}{2.028021in}}%
\pgfpathlineto{\pgfqpoint{1.780848in}{2.043364in}}%
\pgfpathlineto{\pgfqpoint{1.784387in}{2.008757in}}%
\pgfpathlineto{\pgfqpoint{1.787927in}{1.950518in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{1.938816in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{1.955462in}}%
\pgfpathlineto{\pgfqpoint{1.798228in}{1.957300in}}%
\pgfpathlineto{\pgfqpoint{1.801569in}{1.956086in}}%
\pgfpathlineto{\pgfqpoint{1.804863in}{1.959484in}}%
\pgfpathlineto{\pgfqpoint{1.808122in}{1.973328in}}%
\pgfpathlineto{\pgfqpoint{1.811353in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{1.814510in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{1.858466in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{1.873842in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{1.887573in}}%
\pgfpathlineto{\pgfqpoint{1.828147in}{1.893914in}}%
\pgfpathlineto{\pgfqpoint{1.830595in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{1.833025in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{1.959715in}}%
\pgfpathlineto{\pgfqpoint{1.840749in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{1.926523in}}%
\pgfpathlineto{\pgfqpoint{1.846335in}{1.920145in}}%
\pgfpathlineto{\pgfqpoint{1.849224in}{1.905133in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.860815in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{1.863635in}{1.852168in}}%
\pgfpathlineto{\pgfqpoint{1.866417in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{1.871859in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{1.874553in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{1.879934in}{1.876477in}}%
\pgfpathlineto{\pgfqpoint{1.885379in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{1.872312in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.860261in}}%
\pgfpathlineto{\pgfqpoint{1.896702in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{1.861100in}}%
\pgfpathlineto{\pgfqpoint{1.902620in}{1.819744in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{1.753849in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.779659in}}%
\pgfpathlineto{\pgfqpoint{1.911133in}{1.842918in}}%
\pgfpathlineto{\pgfqpoint{1.913966in}{1.857158in}}%
\pgfpathlineto{\pgfqpoint{1.916838in}{1.847191in}}%
\pgfpathlineto{\pgfqpoint{1.919747in}{1.854339in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.852987in}}%
\pgfpathlineto{\pgfqpoint{1.928593in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{1.931418in}{1.767076in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{1.772827in}}%
\pgfpathlineto{\pgfqpoint{1.936842in}{1.841080in}}%
\pgfpathlineto{\pgfqpoint{1.939562in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{1.942312in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{1.945094in}{1.854853in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{1.857791in}}%
\pgfpathlineto{\pgfqpoint{1.953671in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{1.956597in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{1.959539in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{1.974138in}{1.897588in}}%
\pgfpathlineto{\pgfqpoint{1.977044in}{1.896914in}}%
\pgfpathlineto{\pgfqpoint{1.979933in}{1.902867in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{1.905139in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.899717in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{1.887861in}}%
\pgfpathlineto{\pgfqpoint{1.993604in}{1.881448in}}%
\pgfpathlineto{\pgfqpoint{1.996064in}{1.887891in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{2.003032in}{1.932304in}}%
\pgfpathlineto{\pgfqpoint{2.007538in}{1.901256in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{2.015414in}{1.787272in}}%
\pgfpathlineto{\pgfqpoint{2.019293in}{1.871243in}}%
\pgfpathlineto{\pgfqpoint{2.020400in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{2.021445in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{1.877364in}}%
\pgfpathlineto{\pgfqpoint{2.024390in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.026377in}{1.916537in}}%
\pgfpathlineto{\pgfqpoint{2.029112in}{1.992770in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{2.037004in}}%
\pgfpathlineto{\pgfqpoint{2.037927in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{2.040549in}{1.902454in}}%
\pgfpathlineto{\pgfqpoint{2.043199in}{1.895231in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.893450in}}%
\pgfpathlineto{\pgfqpoint{2.051434in}{1.873814in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.872824in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{1.878783in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.870754in}}%
\pgfpathlineto{\pgfqpoint{2.068944in}{1.842625in}}%
\pgfpathlineto{\pgfqpoint{2.071935in}{1.838279in}}%
\pgfpathlineto{\pgfqpoint{2.074906in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.080841in}{1.903179in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{1.906753in}}%
\pgfpathlineto{\pgfqpoint{2.086852in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.905561in}}%
\pgfpathlineto{\pgfqpoint{2.092817in}{1.911682in}}%
\pgfpathlineto{\pgfqpoint{2.095758in}{1.914974in}}%
\pgfpathlineto{\pgfqpoint{2.101593in}{1.962535in}}%
\pgfpathlineto{\pgfqpoint{2.104553in}{2.004136in}}%
\pgfpathlineto{\pgfqpoint{2.107585in}{2.014892in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.968256in}}%
\pgfpathlineto{\pgfqpoint{2.113688in}{1.942991in}}%
\pgfpathlineto{\pgfqpoint{2.116680in}{1.940650in}}%
\pgfpathlineto{\pgfqpoint{2.119627in}{1.940187in}}%
\pgfpathlineto{\pgfqpoint{2.122527in}{1.933878in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.946238in}}%
\pgfpathlineto{\pgfqpoint{2.131083in}{1.976760in}}%
\pgfpathlineto{\pgfqpoint{2.133961in}{1.992744in}}%
\pgfpathlineto{\pgfqpoint{2.136879in}{2.001963in}}%
\pgfpathlineto{\pgfqpoint{2.139840in}{2.000536in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{1.977392in}}%
\pgfpathlineto{\pgfqpoint{2.145816in}{1.994831in}}%
\pgfpathlineto{\pgfqpoint{2.154964in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{1.977874in}}%
\pgfpathlineto{\pgfqpoint{2.161166in}{1.981544in}}%
\pgfpathlineto{\pgfqpoint{2.167352in}{1.904302in}}%
\pgfpathlineto{\pgfqpoint{2.170353in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{2.173342in}{1.958186in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{1.980173in}}%
\pgfpathlineto{\pgfqpoint{2.179465in}{1.970797in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.957523in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{2.188904in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{2.195016in}{1.919355in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{1.952548in}}%
\pgfpathlineto{\pgfqpoint{2.207665in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{2.214583in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{2.222203in}{2.198651in}}%
\pgfpathlineto{\pgfqpoint{2.226472in}{2.168563in}}%
\pgfpathlineto{\pgfqpoint{2.230989in}{2.106138in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{2.077303in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{1.914812in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{2.261094in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{2.266306in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.271534in}{1.748107in}}%
\pgfpathlineto{\pgfqpoint{2.275765in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.284314in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.292801in}{1.849261in}}%
\pgfpathlineto{\pgfqpoint{2.296658in}{1.846452in}}%
\pgfpathlineto{\pgfqpoint{2.300560in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{2.312554in}{1.815699in}}%
\pgfpathlineto{\pgfqpoint{2.316622in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{2.320746in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{2.324873in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{1.499649in}}%
\pgfpathlineto{\pgfqpoint{2.336063in}{1.816468in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.807321in}}%
\pgfpathlineto{\pgfqpoint{2.346755in}{1.534518in}}%
\pgfpathlineto{\pgfqpoint{2.349764in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{2.354809in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{2.357090in}{1.740474in}}%
\pgfpathlineto{\pgfqpoint{2.359116in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{1.877614in}}%
\pgfpathlineto{\pgfqpoint{2.372580in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{2.375512in}{2.138911in}}%
\pgfpathlineto{\pgfqpoint{2.378812in}{2.053291in}}%
\pgfpathlineto{\pgfqpoint{2.382368in}{2.030834in}}%
\pgfpathlineto{\pgfqpoint{2.386212in}{2.087938in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{2.062046in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{1.928936in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{2.403897in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.831792in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{1.834806in}}%
\pgfpathlineto{\pgfqpoint{2.418119in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{2.422890in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{2.427550in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{1.661700in}}%
\pgfpathlineto{\pgfqpoint{2.436676in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{2.441279in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{2.445925in}{1.815904in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.797657in}}%
\pgfpathlineto{\pgfqpoint{2.460594in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.465536in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{1.460854in}}%
\pgfpathlineto{\pgfqpoint{2.470868in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{2.474128in}{1.507468in}}%
\pgfpathlineto{\pgfqpoint{2.477089in}{1.639940in}}%
\pgfpathlineto{\pgfqpoint{2.479986in}{1.829227in}}%
\pgfpathlineto{\pgfqpoint{2.482965in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{1.905485in}}%
\pgfpathlineto{\pgfqpoint{2.489257in}{1.907876in}}%
\pgfpathlineto{\pgfqpoint{2.492532in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{2.499284in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{2.506239in}{1.706083in}}%
\pgfpathlineto{\pgfqpoint{2.509649in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{2.513125in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{2.516695in}{1.854461in}}%
\pgfpathlineto{\pgfqpoint{2.520378in}{1.877591in}}%
\pgfpathlineto{\pgfqpoint{2.528163in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{2.532296in}{1.938375in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{2.541026in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{2.545565in}{1.875900in}}%
\pgfpathlineto{\pgfqpoint{2.550154in}{1.770115in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{1.705547in}}%
\pgfpathlineto{\pgfqpoint{2.559205in}{1.717581in}}%
\pgfpathlineto{\pgfqpoint{2.563719in}{1.829031in}}%
\pgfpathlineto{\pgfqpoint{2.568309in}{1.822471in}}%
\pgfpathlineto{\pgfqpoint{2.577704in}{1.791716in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{2.587401in}{1.803226in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{1.765907in}}%
\pgfpathlineto{\pgfqpoint{2.602171in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.606771in}{1.429836in}}%
\pgfpathlineto{\pgfqpoint{2.611234in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{2.619872in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.626623in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.627573in}{1.409123in}}%
\pgfpathlineto{\pgfqpoint{2.634194in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{2.637512in}{1.776679in}}%
\pgfpathlineto{\pgfqpoint{2.644142in}{1.685618in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{1.802702in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{2.653645in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{2.656647in}{1.841473in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{1.894338in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{1.896452in}}%
\pgfpathlineto{\pgfqpoint{2.666053in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{2.669338in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{2.672703in}{1.892942in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{2.679619in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{2.686781in}{1.858194in}}%
\pgfpathlineto{\pgfqpoint{2.690466in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{2.694252in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{2.698322in}{2.128710in}}%
\pgfpathlineto{\pgfqpoint{2.702731in}{2.124432in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{2.073585in}}%
\pgfpathlineto{\pgfqpoint{2.712326in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{2.717297in}{1.820356in}}%
\pgfpathlineto{\pgfqpoint{2.727366in}{1.816432in}}%
\pgfpathlineto{\pgfqpoint{2.732466in}{1.756827in}}%
\pgfpathlineto{\pgfqpoint{2.735908in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.744716in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.749307in}{1.756225in}}%
\pgfpathlineto{\pgfqpoint{2.753048in}{1.809024in}}%
\pgfpathlineto{\pgfqpoint{2.756779in}{1.743894in}}%
\pgfpathlineto{\pgfqpoint{2.760426in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{2.763962in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{2.767453in}{1.865622in}}%
\pgfpathlineto{\pgfqpoint{2.770977in}{1.890848in}}%
\pgfpathlineto{\pgfqpoint{2.774532in}{1.901864in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{2.789385in}{1.914717in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.872376in}}%
\pgfpathlineto{\pgfqpoint{2.809579in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{1.838684in}}%
\pgfpathlineto{\pgfqpoint{2.817896in}{1.848200in}}%
\pgfpathlineto{\pgfqpoint{2.822067in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{2.826224in}{1.824301in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{1.807728in}}%
\pgfpathlineto{\pgfqpoint{2.846541in}{1.840665in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{1.836795in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{2.858212in}{1.721804in}}%
\pgfpathlineto{\pgfqpoint{2.861872in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{2.865523in}{1.864421in}}%
\pgfpathlineto{\pgfqpoint{2.869192in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.845363in}}%
\pgfpathlineto{\pgfqpoint{2.880377in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{2.884183in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{2.891930in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.899645in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{2.903329in}{1.720209in}}%
\pgfpathlineto{\pgfqpoint{2.906964in}{1.822680in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{2.914285in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{2.917991in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{2.925445in}{1.754745in}}%
\pgfpathlineto{\pgfqpoint{2.929051in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{2.932587in}{1.820497in}}%
\pgfpathlineto{\pgfqpoint{2.936144in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{2.939718in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{2.943303in}{1.840554in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{1.835089in}}%
\pgfpathlineto{\pgfqpoint{2.950507in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{2.954133in}{1.851287in}}%
\pgfpathlineto{\pgfqpoint{2.957786in}{1.852362in}}%
\pgfpathlineto{\pgfqpoint{2.961461in}{1.851150in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{1.851330in}}%
\pgfpathlineto{\pgfqpoint{2.968855in}{1.862832in}}%
\pgfpathlineto{\pgfqpoint{2.972578in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{2.983875in}{1.852580in}}%
\pgfpathlineto{\pgfqpoint{2.987683in}{1.846974in}}%
\pgfpathlineto{\pgfqpoint{2.991514in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{2.999182in}{1.819569in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{3.014234in}{1.867650in}}%
\pgfpathlineto{\pgfqpoint{3.021778in}{1.876292in}}%
\pgfpathlineto{\pgfqpoint{3.025601in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{3.029465in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{3.037323in}{1.862300in}}%
\pgfpathlineto{\pgfqpoint{3.041316in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{3.045292in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{3.056205in}{1.766862in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{1.818214in}}%
\pgfpathlineto{\pgfqpoint{3.062785in}{1.815631in}}%
\pgfpathlineto{\pgfqpoint{3.065890in}{1.834880in}}%
\pgfpathlineto{\pgfqpoint{3.068876in}{1.843445in}}%
\pgfpathlineto{\pgfqpoint{3.074563in}{1.878041in}}%
\pgfpathlineto{\pgfqpoint{3.077313in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{3.080024in}{1.884675in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{3.088243in}{1.911430in}}%
\pgfpathlineto{\pgfqpoint{3.091104in}{1.917605in}}%
\pgfpathlineto{\pgfqpoint{3.094066in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{3.097142in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{3.100326in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{3.103605in}{1.869732in}}%
\pgfpathlineto{\pgfqpoint{3.110251in}{1.734102in}}%
\pgfpathlineto{\pgfqpoint{3.113492in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{3.116599in}{1.656958in}}%
\pgfpathlineto{\pgfqpoint{3.119522in}{1.647081in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.809260in}}%
\pgfpathlineto{\pgfqpoint{3.127709in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{3.130277in}{1.726980in}}%
\pgfpathlineto{\pgfqpoint{3.132783in}{1.818692in}}%
\pgfpathlineto{\pgfqpoint{3.135339in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{3.137946in}{1.830084in}}%
\pgfpathlineto{\pgfqpoint{3.140543in}{1.780753in}}%
\pgfpathlineto{\pgfqpoint{3.143080in}{1.796136in}}%
\pgfpathlineto{\pgfqpoint{3.145630in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{3.148226in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{3.150851in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{3.153458in}{1.811918in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{1.843367in}}%
\pgfpathlineto{\pgfqpoint{3.158741in}{1.829931in}}%
\pgfpathlineto{\pgfqpoint{3.161413in}{1.826440in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{3.166763in}{1.789472in}}%
\pgfpathlineto{\pgfqpoint{3.169397in}{1.806342in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{1.841973in}}%
\pgfpathlineto{\pgfqpoint{3.180305in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{3.183165in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{3.186088in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{3.196855in}{1.633439in}}%
\pgfpathlineto{\pgfqpoint{3.200963in}{1.844180in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{3.207332in}{1.799204in}}%
\pgfpathlineto{\pgfqpoint{3.209373in}{1.786097in}}%
\pgfpathlineto{\pgfqpoint{3.211318in}{1.836751in}}%
\pgfpathlineto{\pgfqpoint{3.213231in}{1.849853in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.851538in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832595in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.895734in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{1.898285in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{1.944480in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{1.955305in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{1.951187in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{1.944431in}}%
\pgfpathlineto{\pgfqpoint{0.867018in}{1.936181in}}%
\pgfpathlineto{\pgfqpoint{0.870033in}{1.939463in}}%
\pgfpathlineto{\pgfqpoint{0.873077in}{1.938638in}}%
\pgfpathlineto{\pgfqpoint{0.876133in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{0.879165in}{1.917735in}}%
\pgfpathlineto{\pgfqpoint{0.885161in}{1.923165in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{1.944007in}}%
\pgfpathlineto{\pgfqpoint{0.894232in}{1.949504in}}%
\pgfpathlineto{\pgfqpoint{0.897352in}{1.963081in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.968742in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{0.910488in}{1.946612in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{1.946481in}}%
\pgfpathlineto{\pgfqpoint{0.920717in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{1.948204in}}%
\pgfpathlineto{\pgfqpoint{0.931213in}{1.951340in}}%
\pgfpathlineto{\pgfqpoint{0.938382in}{1.989641in}}%
\pgfpathlineto{\pgfqpoint{0.942070in}{1.988233in}}%
\pgfpathlineto{\pgfqpoint{0.953203in}{1.935401in}}%
\pgfpathlineto{\pgfqpoint{0.956815in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{1.895031in}}%
\pgfpathlineto{\pgfqpoint{0.963730in}{1.903801in}}%
\pgfpathlineto{\pgfqpoint{0.970574in}{1.968179in}}%
\pgfpathlineto{\pgfqpoint{0.974169in}{1.965063in}}%
\pgfpathlineto{\pgfqpoint{0.981662in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{1.927288in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.907040in}}%
\pgfpathlineto{\pgfqpoint{0.993448in}{1.893798in}}%
\pgfpathlineto{\pgfqpoint{0.997433in}{1.892696in}}%
\pgfpathlineto{\pgfqpoint{1.005408in}{1.896312in}}%
\pgfpathlineto{\pgfqpoint{1.009361in}{1.897847in}}%
\pgfpathlineto{\pgfqpoint{1.017174in}{1.923981in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{1.024951in}{1.943206in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{1.032771in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{1.036736in}{1.958309in}}%
\pgfpathlineto{\pgfqpoint{1.040738in}{1.952502in}}%
\pgfpathlineto{\pgfqpoint{1.048811in}{1.916230in}}%
\pgfpathlineto{\pgfqpoint{1.052841in}{1.913216in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{1.906883in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{1.064804in}{1.917535in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{1.076564in}{1.927699in}}%
\pgfpathlineto{\pgfqpoint{1.080453in}{1.930592in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.962238in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{1.976750in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{1.959288in}}%
\pgfpathlineto{\pgfqpoint{1.100710in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{1.104946in}{1.970190in}}%
\pgfpathlineto{\pgfqpoint{1.109250in}{1.967400in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{1.122452in}{1.968450in}}%
\pgfpathlineto{\pgfqpoint{1.131368in}{1.954095in}}%
\pgfpathlineto{\pgfqpoint{1.135821in}{1.960676in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.987870in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{2.010629in}}%
\pgfpathlineto{\pgfqpoint{1.154082in}{1.993544in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.966079in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{1.925997in}}%
\pgfpathlineto{\pgfqpoint{1.172951in}{1.924894in}}%
\pgfpathlineto{\pgfqpoint{1.177597in}{1.929378in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{1.186848in}{1.959542in}}%
\pgfpathlineto{\pgfqpoint{1.191527in}{1.988103in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{2.005418in}}%
\pgfpathlineto{\pgfqpoint{1.201203in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{1.989696in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{1.955141in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.950066in}}%
\pgfpathlineto{\pgfqpoint{1.226800in}{1.950102in}}%
\pgfpathlineto{\pgfqpoint{1.232031in}{1.946675in}}%
\pgfpathlineto{\pgfqpoint{1.237277in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{1.242528in}{1.944167in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.257632in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{1.262231in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{1.266516in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{1.270520in}{1.813489in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.871056in}}%
\pgfpathlineto{\pgfqpoint{1.281597in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{1.285158in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{1.288705in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{1.295842in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{1.299487in}{1.968729in}}%
\pgfpathlineto{\pgfqpoint{1.303210in}{1.977509in}}%
\pgfpathlineto{\pgfqpoint{1.310882in}{1.989071in}}%
\pgfpathlineto{\pgfqpoint{1.314821in}{1.985749in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{1.992296in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{1.994168in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{1.984028in}}%
\pgfpathlineto{\pgfqpoint{1.331130in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{1.339094in}{1.866442in}}%
\pgfpathlineto{\pgfqpoint{1.342810in}{1.861649in}}%
\pgfpathlineto{\pgfqpoint{1.349681in}{1.831845in}}%
\pgfpathlineto{\pgfqpoint{1.352822in}{1.840918in}}%
\pgfpathlineto{\pgfqpoint{1.355813in}{1.896846in}}%
\pgfpathlineto{\pgfqpoint{1.361616in}{1.932568in}}%
\pgfpathlineto{\pgfqpoint{1.364502in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{1.367390in}{1.949634in}}%
\pgfpathlineto{\pgfqpoint{1.370278in}{1.950782in}}%
\pgfpathlineto{\pgfqpoint{1.376044in}{1.944297in}}%
\pgfpathlineto{\pgfqpoint{1.378923in}{1.944641in}}%
\pgfpathlineto{\pgfqpoint{1.381819in}{1.950804in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{1.988077in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{2.007397in}}%
\pgfpathlineto{\pgfqpoint{1.394824in}{2.014278in}}%
\pgfpathlineto{\pgfqpoint{1.398490in}{1.996253in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{1.409901in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{1.417724in}{2.014521in}}%
\pgfpathlineto{\pgfqpoint{1.421794in}{1.975197in}}%
\pgfpathlineto{\pgfqpoint{1.429688in}{1.816121in}}%
\pgfpathlineto{\pgfqpoint{1.443920in}{1.987330in}}%
\pgfpathlineto{\pgfqpoint{1.447458in}{1.989778in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{1.958762in}}%
\pgfpathlineto{\pgfqpoint{1.454393in}{1.954215in}}%
\pgfpathlineto{\pgfqpoint{1.457741in}{1.952117in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{1.952222in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{1.969003in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{1.970209in}}%
\pgfpathlineto{\pgfqpoint{1.474057in}{1.947195in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{1.483879in}{1.974218in}}%
\pgfpathlineto{\pgfqpoint{1.487233in}{1.975714in}}%
\pgfpathlineto{\pgfqpoint{1.490627in}{1.966172in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{1.497302in}{1.924167in}}%
\pgfpathlineto{\pgfqpoint{1.503744in}{1.946989in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{1.941696in}}%
\pgfpathlineto{\pgfqpoint{1.510062in}{1.930006in}}%
\pgfpathlineto{\pgfqpoint{1.513126in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{1.976150in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{1.992249in}}%
\pgfpathlineto{\pgfqpoint{1.522490in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{1.525609in}{1.931448in}}%
\pgfpathlineto{\pgfqpoint{1.528638in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{1.540367in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{1.976196in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{1.980074in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.952069in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{1.909972in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{1.922154in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{1.917791in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{1.907566in}}%
\pgfpathlineto{\pgfqpoint{1.565115in}{1.914149in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{1.957499in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{1.963922in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{1.966697in}}%
\pgfpathlineto{\pgfqpoint{1.584307in}{1.975914in}}%
\pgfpathlineto{\pgfqpoint{1.587821in}{1.971086in}}%
\pgfpathlineto{\pgfqpoint{1.591412in}{1.963733in}}%
\pgfpathlineto{\pgfqpoint{1.595049in}{1.949264in}}%
\pgfpathlineto{\pgfqpoint{1.598711in}{1.948710in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{1.953502in}}%
\pgfpathlineto{\pgfqpoint{1.606090in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{1.609768in}{1.926397in}}%
\pgfpathlineto{\pgfqpoint{1.613382in}{1.916545in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.932609in}}%
\pgfpathlineto{\pgfqpoint{1.620502in}{1.959450in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{1.975795in}}%
\pgfpathlineto{\pgfqpoint{1.635083in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{1.638735in}{1.957507in}}%
\pgfpathlineto{\pgfqpoint{1.646087in}{1.992335in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{1.970310in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.660574in}{1.882533in}}%
\pgfpathlineto{\pgfqpoint{1.663825in}{1.866397in}}%
\pgfpathlineto{\pgfqpoint{1.666864in}{1.868887in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.877277in}}%
\pgfpathlineto{\pgfqpoint{1.672329in}{1.807728in}}%
\pgfpathlineto{\pgfqpoint{1.674484in}{1.687745in}}%
\pgfpathlineto{\pgfqpoint{1.676748in}{1.827099in}}%
\pgfpathlineto{\pgfqpoint{1.678741in}{1.924007in}}%
\pgfpathlineto{\pgfqpoint{1.680400in}{1.900938in}}%
\pgfpathlineto{\pgfqpoint{1.682110in}{1.918144in}}%
\pgfpathlineto{\pgfqpoint{1.683074in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.912827in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.982093in}}%
\pgfpathlineto{\pgfqpoint{1.689032in}{1.973868in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{1.993548in}}%
\pgfpathlineto{\pgfqpoint{1.693886in}{1.999630in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.979327in}}%
\pgfpathlineto{\pgfqpoint{1.699714in}{1.978117in}}%
\pgfpathlineto{\pgfqpoint{1.702848in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{1.951728in}}%
\pgfpathlineto{\pgfqpoint{1.709325in}{1.945399in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{1.719234in}{1.926313in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{1.974564in}}%
\pgfpathlineto{\pgfqpoint{1.726012in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{1.880963in}}%
\pgfpathlineto{\pgfqpoint{1.736187in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{1.739317in}{1.904335in}}%
\pgfpathlineto{\pgfqpoint{1.742412in}{1.929978in}}%
\pgfpathlineto{\pgfqpoint{1.745500in}{1.924338in}}%
\pgfpathlineto{\pgfqpoint{1.748534in}{1.906376in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{1.953560in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{1.976670in}}%
\pgfpathlineto{\pgfqpoint{1.763845in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{1.770560in}{1.934969in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.934831in}}%
\pgfpathlineto{\pgfqpoint{1.777358in}{1.952207in}}%
\pgfpathlineto{\pgfqpoint{1.780848in}{1.959932in}}%
\pgfpathlineto{\pgfqpoint{1.784387in}{1.942552in}}%
\pgfpathlineto{\pgfqpoint{1.787927in}{1.912788in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{1.906866in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{1.798228in}{1.916513in}}%
\pgfpathlineto{\pgfqpoint{1.801569in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{1.804863in}{1.917700in}}%
\pgfpathlineto{\pgfqpoint{1.808122in}{1.924703in}}%
\pgfpathlineto{\pgfqpoint{1.811353in}{1.919364in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{1.858466in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{1.873842in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{1.882487in}}%
\pgfpathlineto{\pgfqpoint{1.828147in}{1.885761in}}%
\pgfpathlineto{\pgfqpoint{1.830595in}{1.890954in}}%
\pgfpathlineto{\pgfqpoint{1.833025in}{1.899638in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{1.918491in}}%
\pgfpathlineto{\pgfqpoint{1.840749in}{1.912540in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{1.901902in}}%
\pgfpathlineto{\pgfqpoint{1.846335in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{1.849224in}{1.890899in}}%
\pgfpathlineto{\pgfqpoint{1.852149in}{1.878655in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.860815in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{1.863635in}{1.852168in}}%
\pgfpathlineto{\pgfqpoint{1.866417in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{1.871859in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{1.874553in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{1.879934in}{1.876477in}}%
\pgfpathlineto{\pgfqpoint{1.885379in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{1.872312in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.860261in}}%
\pgfpathlineto{\pgfqpoint{1.896702in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{1.861100in}}%
\pgfpathlineto{\pgfqpoint{1.902620in}{1.819744in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{1.753849in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.779659in}}%
\pgfpathlineto{\pgfqpoint{1.911133in}{1.842918in}}%
\pgfpathlineto{\pgfqpoint{1.913966in}{1.857158in}}%
\pgfpathlineto{\pgfqpoint{1.916838in}{1.847191in}}%
\pgfpathlineto{\pgfqpoint{1.919747in}{1.854339in}}%
\pgfpathlineto{\pgfqpoint{1.922705in}{1.852987in}}%
\pgfpathlineto{\pgfqpoint{1.928593in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{1.931418in}{1.767076in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{1.772827in}}%
\pgfpathlineto{\pgfqpoint{1.936842in}{1.841080in}}%
\pgfpathlineto{\pgfqpoint{1.939562in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{1.942312in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{1.945094in}{1.854853in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{1.857791in}}%
\pgfpathlineto{\pgfqpoint{1.953671in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{1.956597in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{1.959539in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{1.971230in}{1.876092in}}%
\pgfpathlineto{\pgfqpoint{1.974138in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.977044in}{1.887285in}}%
\pgfpathlineto{\pgfqpoint{1.979933in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{1.891583in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.888916in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{1.993604in}{1.880168in}}%
\pgfpathlineto{\pgfqpoint{1.996064in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.003032in}{1.906531in}}%
\pgfpathlineto{\pgfqpoint{2.007538in}{1.892708in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.866679in}}%
\pgfpathlineto{\pgfqpoint{2.015414in}{1.787272in}}%
\pgfpathlineto{\pgfqpoint{2.019293in}{1.871243in}}%
\pgfpathlineto{\pgfqpoint{2.020400in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{2.021445in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{1.877390in}}%
\pgfpathlineto{\pgfqpoint{2.024390in}{1.866023in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{2.027607in}{1.924850in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{1.962304in}}%
\pgfpathlineto{\pgfqpoint{2.037927in}{1.930566in}}%
\pgfpathlineto{\pgfqpoint{2.040549in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{2.043199in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{1.892993in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{1.886187in}}%
\pgfpathlineto{\pgfqpoint{2.051434in}{1.873814in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.872824in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{1.878544in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.870754in}}%
\pgfpathlineto{\pgfqpoint{2.068944in}{1.842625in}}%
\pgfpathlineto{\pgfqpoint{2.071935in}{1.838279in}}%
\pgfpathlineto{\pgfqpoint{2.074906in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{1.873340in}}%
\pgfpathlineto{\pgfqpoint{2.080841in}{1.891081in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{1.892899in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{1.892353in}}%
\pgfpathlineto{\pgfqpoint{2.095758in}{1.897275in}}%
\pgfpathlineto{\pgfqpoint{2.101593in}{1.921331in}}%
\pgfpathlineto{\pgfqpoint{2.104553in}{1.942032in}}%
\pgfpathlineto{\pgfqpoint{2.107585in}{1.947352in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.924128in}}%
\pgfpathlineto{\pgfqpoint{2.113688in}{1.911427in}}%
\pgfpathlineto{\pgfqpoint{2.122527in}{1.906991in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{1.913263in}}%
\pgfpathlineto{\pgfqpoint{2.131083in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{2.133961in}{1.936469in}}%
\pgfpathlineto{\pgfqpoint{2.136879in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{2.139840in}{1.940359in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{1.928850in}}%
\pgfpathlineto{\pgfqpoint{2.145816in}{1.937541in}}%
\pgfpathlineto{\pgfqpoint{2.154964in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{1.929101in}}%
\pgfpathlineto{\pgfqpoint{2.161166in}{1.930939in}}%
\pgfpathlineto{\pgfqpoint{2.167352in}{1.891892in}}%
\pgfpathlineto{\pgfqpoint{2.170353in}{1.896956in}}%
\pgfpathlineto{\pgfqpoint{2.173342in}{1.919460in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{1.930482in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.919036in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{1.903150in}}%
\pgfpathlineto{\pgfqpoint{2.188904in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{2.195016in}{1.900061in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{1.916899in}}%
\pgfpathlineto{\pgfqpoint{2.207665in}{1.947118in}}%
\pgfpathlineto{\pgfqpoint{2.214583in}{1.943206in}}%
\pgfpathlineto{\pgfqpoint{2.222203in}{2.038213in}}%
\pgfpathlineto{\pgfqpoint{2.226472in}{2.024947in}}%
\pgfpathlineto{\pgfqpoint{2.230989in}{1.996076in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{2.240652in}{1.970267in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{2.261094in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{2.266306in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.276574in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.281099in}{1.662861in}}%
\pgfpathlineto{\pgfqpoint{2.285159in}{1.684568in}}%
\pgfpathlineto{\pgfqpoint{2.288979in}{1.738725in}}%
\pgfpathlineto{\pgfqpoint{2.292801in}{1.849261in}}%
\pgfpathlineto{\pgfqpoint{2.296658in}{1.846452in}}%
\pgfpathlineto{\pgfqpoint{2.300560in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{2.312554in}{1.815699in}}%
\pgfpathlineto{\pgfqpoint{2.316622in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{2.320746in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{2.324873in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{2.332434in}{1.674740in}}%
\pgfpathlineto{\pgfqpoint{2.336063in}{1.816468in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.807321in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{2.346755in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.352399in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.354809in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{2.357090in}{1.740474in}}%
\pgfpathlineto{\pgfqpoint{2.359116in}{1.698940in}}%
\pgfpathlineto{\pgfqpoint{2.360780in}{1.730273in}}%
\pgfpathlineto{\pgfqpoint{2.363672in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{1.877614in}}%
\pgfpathlineto{\pgfqpoint{2.370114in}{2.046225in}}%
\pgfpathlineto{\pgfqpoint{2.372580in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.375512in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.378812in}{2.053291in}}%
\pgfpathlineto{\pgfqpoint{2.382368in}{2.030834in}}%
\pgfpathlineto{\pgfqpoint{2.386212in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{2.062046in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{1.928936in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{2.403897in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.831792in}}%
\pgfpathlineto{\pgfqpoint{2.413316in}{1.834806in}}%
\pgfpathlineto{\pgfqpoint{2.418119in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{2.422890in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.436676in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{2.441279in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{2.445925in}{1.815904in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.797657in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{1.667818in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{1.684899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.477089in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.479986in}{1.829227in}}%
\pgfpathlineto{\pgfqpoint{2.482965in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{1.905485in}}%
\pgfpathlineto{\pgfqpoint{2.489257in}{1.907876in}}%
\pgfpathlineto{\pgfqpoint{2.492532in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{2.499284in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{2.506239in}{1.706083in}}%
\pgfpathlineto{\pgfqpoint{2.509649in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{2.513125in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{2.516695in}{1.854461in}}%
\pgfpathlineto{\pgfqpoint{2.520378in}{1.877591in}}%
\pgfpathlineto{\pgfqpoint{2.528163in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{2.532296in}{1.938375in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{2.541026in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{2.545565in}{1.875900in}}%
\pgfpathlineto{\pgfqpoint{2.550154in}{1.770115in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{1.705547in}}%
\pgfpathlineto{\pgfqpoint{2.559205in}{1.717581in}}%
\pgfpathlineto{\pgfqpoint{2.563719in}{1.829031in}}%
\pgfpathlineto{\pgfqpoint{2.568309in}{1.822471in}}%
\pgfpathlineto{\pgfqpoint{2.577704in}{1.791716in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{2.587401in}{1.803226in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{1.765907in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.606771in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.611234in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.665045in}}%
\pgfpathlineto{\pgfqpoint{2.619999in}{1.673967in}}%
\pgfpathlineto{\pgfqpoint{2.623958in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{2.627573in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.637512in}{1.776679in}}%
\pgfpathlineto{\pgfqpoint{2.644142in}{1.685618in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{1.802702in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{2.653645in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{2.656647in}{1.841473in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{1.894338in}}%
\pgfpathlineto{\pgfqpoint{2.662843in}{1.896452in}}%
\pgfpathlineto{\pgfqpoint{2.666053in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{2.669338in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{2.672703in}{1.892942in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{2.679619in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{2.686781in}{1.858194in}}%
\pgfpathlineto{\pgfqpoint{2.690466in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{2.698322in}{2.064385in}}%
\pgfpathlineto{\pgfqpoint{2.702731in}{2.080230in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{2.073585in}}%
\pgfpathlineto{\pgfqpoint{2.712326in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{2.717297in}{1.820356in}}%
\pgfpathlineto{\pgfqpoint{2.727366in}{1.816432in}}%
\pgfpathlineto{\pgfqpoint{2.732466in}{1.756827in}}%
\pgfpathlineto{\pgfqpoint{2.737382in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.741722in}{1.671486in}}%
\pgfpathlineto{\pgfqpoint{2.745584in}{1.693783in}}%
\pgfpathlineto{\pgfqpoint{2.753048in}{1.809024in}}%
\pgfpathlineto{\pgfqpoint{2.756779in}{1.743894in}}%
\pgfpathlineto{\pgfqpoint{2.760426in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{2.763962in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{2.767453in}{1.865622in}}%
\pgfpathlineto{\pgfqpoint{2.770977in}{1.890848in}}%
\pgfpathlineto{\pgfqpoint{2.774532in}{1.901864in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{2.789385in}{1.914717in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.872376in}}%
\pgfpathlineto{\pgfqpoint{2.809579in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{1.838684in}}%
\pgfpathlineto{\pgfqpoint{2.817896in}{1.848200in}}%
\pgfpathlineto{\pgfqpoint{2.822067in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{2.826224in}{1.824301in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{1.807728in}}%
\pgfpathlineto{\pgfqpoint{2.846541in}{1.840665in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{1.836795in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{2.858212in}{1.721804in}}%
\pgfpathlineto{\pgfqpoint{2.861872in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{2.865523in}{1.864421in}}%
\pgfpathlineto{\pgfqpoint{2.869192in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.845363in}}%
\pgfpathlineto{\pgfqpoint{2.880377in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{2.884183in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{2.888035in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{2.891930in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{2.899645in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{2.903329in}{1.720209in}}%
\pgfpathlineto{\pgfqpoint{2.906964in}{1.822680in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{2.914285in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{2.917991in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{2.921728in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{2.925445in}{1.754745in}}%
\pgfpathlineto{\pgfqpoint{2.929051in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{2.932587in}{1.820497in}}%
\pgfpathlineto{\pgfqpoint{2.936144in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{2.939718in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{2.943303in}{1.840554in}}%
\pgfpathlineto{\pgfqpoint{2.946899in}{1.835089in}}%
\pgfpathlineto{\pgfqpoint{2.950507in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{2.954133in}{1.851287in}}%
\pgfpathlineto{\pgfqpoint{2.957786in}{1.852362in}}%
\pgfpathlineto{\pgfqpoint{2.961461in}{1.851150in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{1.851330in}}%
\pgfpathlineto{\pgfqpoint{2.968855in}{1.862832in}}%
\pgfpathlineto{\pgfqpoint{2.972578in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{2.983875in}{1.852580in}}%
\pgfpathlineto{\pgfqpoint{2.987683in}{1.846974in}}%
\pgfpathlineto{\pgfqpoint{2.991514in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{2.999182in}{1.819569in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{3.014234in}{1.867650in}}%
\pgfpathlineto{\pgfqpoint{3.021778in}{1.876292in}}%
\pgfpathlineto{\pgfqpoint{3.025601in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{3.029465in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{3.037323in}{1.862300in}}%
\pgfpathlineto{\pgfqpoint{3.041316in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{3.045292in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.695912in}}%
\pgfpathlineto{\pgfqpoint{3.052738in}{1.716893in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{1.818214in}}%
\pgfpathlineto{\pgfqpoint{3.062785in}{1.815631in}}%
\pgfpathlineto{\pgfqpoint{3.065890in}{1.834880in}}%
\pgfpathlineto{\pgfqpoint{3.068876in}{1.843445in}}%
\pgfpathlineto{\pgfqpoint{3.074563in}{1.878041in}}%
\pgfpathlineto{\pgfqpoint{3.077313in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{3.080024in}{1.884675in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{3.088243in}{1.911430in}}%
\pgfpathlineto{\pgfqpoint{3.091104in}{1.917605in}}%
\pgfpathlineto{\pgfqpoint{3.094066in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{3.097142in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{3.100326in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{3.103605in}{1.869732in}}%
\pgfpathlineto{\pgfqpoint{3.110251in}{1.734102in}}%
\pgfpathlineto{\pgfqpoint{3.113492in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{3.116599in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.119522in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.809260in}}%
\pgfpathlineto{\pgfqpoint{3.127709in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{3.130277in}{1.726980in}}%
\pgfpathlineto{\pgfqpoint{3.132783in}{1.818692in}}%
\pgfpathlineto{\pgfqpoint{3.135339in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{3.137946in}{1.830084in}}%
\pgfpathlineto{\pgfqpoint{3.140543in}{1.780753in}}%
\pgfpathlineto{\pgfqpoint{3.143080in}{1.796136in}}%
\pgfpathlineto{\pgfqpoint{3.145630in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{3.148226in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{3.150851in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{3.153458in}{1.811918in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{1.843367in}}%
\pgfpathlineto{\pgfqpoint{3.158741in}{1.829931in}}%
\pgfpathlineto{\pgfqpoint{3.161413in}{1.826440in}}%
\pgfpathlineto{\pgfqpoint{3.164099in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{3.166763in}{1.789472in}}%
\pgfpathlineto{\pgfqpoint{3.169397in}{1.806342in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{1.841973in}}%
\pgfpathlineto{\pgfqpoint{3.180305in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{3.183165in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{3.186088in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.196855in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{3.198929in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{3.200963in}{1.844180in}}%
\pgfpathlineto{\pgfqpoint{3.205189in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{3.207332in}{1.799204in}}%
\pgfpathlineto{\pgfqpoint{3.209373in}{1.786097in}}%
\pgfpathlineto{\pgfqpoint{3.211318in}{1.836751in}}%
\pgfpathlineto{\pgfqpoint{3.213231in}{1.849853in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.851538in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832533in}{1.867009in}}%
\pgfpathlineto{\pgfqpoint{0.836465in}{1.938336in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.944890in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{2.057491in}}%
\pgfpathlineto{\pgfqpoint{0.845644in}{2.079267in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{2.098384in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{2.076443in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{0.860674in}{1.925534in}}%
\pgfpathlineto{\pgfqpoint{0.863657in}{1.911418in}}%
\pgfpathlineto{\pgfqpoint{0.866533in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{1.960692in}}%
\pgfpathlineto{\pgfqpoint{0.877472in}{1.962938in}}%
\pgfpathlineto{\pgfqpoint{0.880154in}{1.967743in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{1.969078in}}%
\pgfpathlineto{\pgfqpoint{0.888160in}{1.977155in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{1.993836in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{2.019264in}}%
\pgfpathlineto{\pgfqpoint{0.899131in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{0.902041in}{2.047678in}}%
\pgfpathlineto{\pgfqpoint{0.905069in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{0.908244in}{2.103853in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{2.095191in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{2.059497in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{2.094038in}}%
\pgfpathlineto{\pgfqpoint{0.922127in}{2.111141in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{2.106302in}}%
\pgfpathlineto{\pgfqpoint{0.929703in}{2.084688in}}%
\pgfpathlineto{\pgfqpoint{0.933581in}{2.078234in}}%
\pgfpathlineto{\pgfqpoint{0.937506in}{2.087177in}}%
\pgfpathlineto{\pgfqpoint{0.941461in}{2.053372in}}%
\pgfpathlineto{\pgfqpoint{0.949241in}{1.945363in}}%
\pgfpathlineto{\pgfqpoint{0.952986in}{1.933500in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{0.960183in}{1.961951in}}%
\pgfpathlineto{\pgfqpoint{0.963701in}{2.000738in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{2.117333in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{2.130469in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{2.085311in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{2.007830in}}%
\pgfpathlineto{\pgfqpoint{0.996416in}{1.779155in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{1.004811in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.830519in}}%
\pgfpathlineto{\pgfqpoint{1.016594in}{1.944588in}}%
\pgfpathlineto{\pgfqpoint{1.020457in}{2.036245in}}%
\pgfpathlineto{\pgfqpoint{1.024390in}{2.053979in}}%
\pgfpathlineto{\pgfqpoint{1.028355in}{2.009088in}}%
\pgfpathlineto{\pgfqpoint{1.036376in}{2.041295in}}%
\pgfpathlineto{\pgfqpoint{1.040469in}{2.029125in}}%
\pgfpathlineto{\pgfqpoint{1.044608in}{2.011008in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{1.972891in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{1.057158in}{2.043121in}}%
\pgfpathlineto{\pgfqpoint{1.061471in}{2.072205in}}%
\pgfpathlineto{\pgfqpoint{1.070123in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{1.862637in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{1.916436in}}%
\pgfpathlineto{\pgfqpoint{1.082479in}{2.019656in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{2.081833in}}%
\pgfpathlineto{\pgfqpoint{1.095150in}{1.966915in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{1.977248in}}%
\pgfpathlineto{\pgfqpoint{1.103630in}{2.001990in}}%
\pgfpathlineto{\pgfqpoint{1.107878in}{1.984276in}}%
\pgfpathlineto{\pgfqpoint{1.112107in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{1.116353in}{2.041113in}}%
\pgfpathlineto{\pgfqpoint{1.120638in}{2.042711in}}%
\pgfpathlineto{\pgfqpoint{1.124924in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{1.129171in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{2.002466in}}%
\pgfpathlineto{\pgfqpoint{1.141907in}{2.152148in}}%
\pgfpathlineto{\pgfqpoint{1.146369in}{2.179769in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{2.142594in}}%
\pgfpathlineto{\pgfqpoint{1.155679in}{2.078137in}}%
\pgfpathlineto{\pgfqpoint{1.160431in}{2.067989in}}%
\pgfpathlineto{\pgfqpoint{1.165218in}{2.046894in}}%
\pgfpathlineto{\pgfqpoint{1.169980in}{1.926204in}}%
\pgfpathlineto{\pgfqpoint{1.174615in}{1.852276in}}%
\pgfpathlineto{\pgfqpoint{1.179110in}{1.873181in}}%
\pgfpathlineto{\pgfqpoint{1.183517in}{1.945316in}}%
\pgfpathlineto{\pgfqpoint{1.187886in}{1.988193in}}%
\pgfpathlineto{\pgfqpoint{1.192269in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{1.196732in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{1.201280in}{2.037625in}}%
\pgfpathlineto{\pgfqpoint{1.205866in}{1.967529in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{1.954518in}}%
\pgfpathlineto{\pgfqpoint{1.215079in}{1.990379in}}%
\pgfpathlineto{\pgfqpoint{1.219739in}{2.004483in}}%
\pgfpathlineto{\pgfqpoint{1.224444in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{2.075234in}}%
\pgfpathlineto{\pgfqpoint{1.234085in}{2.045544in}}%
\pgfpathlineto{\pgfqpoint{1.238966in}{2.004799in}}%
\pgfpathlineto{\pgfqpoint{1.248536in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{1.253076in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{1.261590in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{1.265581in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{1.269398in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{1.948760in}}%
\pgfpathlineto{\pgfqpoint{1.280110in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{1.283576in}{2.019964in}}%
\pgfpathlineto{\pgfqpoint{1.287079in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{2.061426in}}%
\pgfpathlineto{\pgfqpoint{1.298008in}{2.066211in}}%
\pgfpathlineto{\pgfqpoint{1.309629in}{2.111544in}}%
\pgfpathlineto{\pgfqpoint{1.317778in}{2.111335in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{2.098827in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{2.063257in}}%
\pgfpathlineto{\pgfqpoint{1.330211in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.919868in}}%
\pgfpathlineto{\pgfqpoint{1.337905in}{1.925248in}}%
\pgfpathlineto{\pgfqpoint{1.341484in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{1.348089in}{1.885128in}}%
\pgfpathlineto{\pgfqpoint{1.357141in}{2.041351in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{1.994310in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.994228in}}%
\pgfpathlineto{\pgfqpoint{1.371871in}{2.010058in}}%
\pgfpathlineto{\pgfqpoint{1.374755in}{2.001493in}}%
\pgfpathlineto{\pgfqpoint{1.377644in}{1.983100in}}%
\pgfpathlineto{\pgfqpoint{1.380536in}{1.975462in}}%
\pgfpathlineto{\pgfqpoint{1.383441in}{1.980988in}}%
\pgfpathlineto{\pgfqpoint{1.386384in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{2.035643in}}%
\pgfpathlineto{\pgfqpoint{1.392523in}{2.098164in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{1.399236in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{1.402768in}{2.101277in}}%
\pgfpathlineto{\pgfqpoint{1.406398in}{2.118857in}}%
\pgfpathlineto{\pgfqpoint{1.410164in}{2.191744in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.183474in}}%
\pgfpathlineto{\pgfqpoint{1.418127in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{1.422243in}{2.128801in}}%
\pgfpathlineto{\pgfqpoint{1.426389in}{2.073572in}}%
\pgfpathlineto{\pgfqpoint{1.434680in}{2.012848in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{2.054735in}}%
\pgfpathlineto{\pgfqpoint{1.443079in}{2.073531in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.456076in}{2.124580in}}%
\pgfpathlineto{\pgfqpoint{1.460553in}{2.192788in}}%
\pgfpathlineto{\pgfqpoint{1.465133in}{2.188299in}}%
\pgfpathlineto{\pgfqpoint{1.474273in}{1.939369in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{1.936728in}}%
\pgfpathlineto{\pgfqpoint{1.482922in}{1.996273in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{2.128974in}}%
\pgfpathlineto{\pgfqpoint{1.495906in}{2.153078in}}%
\pgfpathlineto{\pgfqpoint{1.500369in}{2.148833in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{2.152542in}}%
\pgfpathlineto{\pgfqpoint{1.509470in}{2.066126in}}%
\pgfpathlineto{\pgfqpoint{1.513975in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{2.083559in}}%
\pgfpathlineto{\pgfqpoint{1.522799in}{2.023424in}}%
\pgfpathlineto{\pgfqpoint{1.527010in}{1.906661in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{1.878851in}}%
\pgfpathlineto{\pgfqpoint{1.538348in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{1.988187in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.861690in}}%
\pgfpathlineto{\pgfqpoint{1.558775in}{1.995734in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{1.966764in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{1.957755in}}%
\pgfpathlineto{\pgfqpoint{1.574321in}{2.106195in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{2.137090in}}%
\pgfpathlineto{\pgfqpoint{1.580955in}{2.156288in}}%
\pgfpathlineto{\pgfqpoint{1.584504in}{2.183734in}}%
\pgfpathlineto{\pgfqpoint{1.588230in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{1.592108in}{2.139259in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{1.936716in}}%
\pgfpathlineto{\pgfqpoint{1.603774in}{1.953851in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{2.011093in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{1.615141in}{2.035293in}}%
\pgfpathlineto{\pgfqpoint{1.618957in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{1.626674in}{2.094849in}}%
\pgfpathlineto{\pgfqpoint{1.630602in}{2.042760in}}%
\pgfpathlineto{\pgfqpoint{1.634530in}{2.052552in}}%
\pgfpathlineto{\pgfqpoint{1.638490in}{2.089418in}}%
\pgfpathlineto{\pgfqpoint{1.642510in}{2.113047in}}%
\pgfpathlineto{\pgfqpoint{1.646584in}{2.082902in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.827860in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{1.835662in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{1.674045in}{1.856237in}}%
\pgfpathlineto{\pgfqpoint{1.678519in}{1.720168in}}%
\pgfpathlineto{\pgfqpoint{1.685149in}{2.042430in}}%
\pgfpathlineto{\pgfqpoint{1.686921in}{2.068548in}}%
\pgfpathlineto{\pgfqpoint{1.688986in}{2.074866in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{2.121903in}}%
\pgfpathlineto{\pgfqpoint{1.694037in}{2.122340in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{2.084207in}}%
\pgfpathlineto{\pgfqpoint{1.700010in}{2.113910in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{2.114638in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{2.056499in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{2.096569in}}%
\pgfpathlineto{\pgfqpoint{1.717432in}{2.150177in}}%
\pgfpathlineto{\pgfqpoint{1.721299in}{2.170894in}}%
\pgfpathlineto{\pgfqpoint{1.725283in}{2.103218in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{2.005076in}}%
\pgfpathlineto{\pgfqpoint{1.733206in}{1.966465in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{1.755694in}{1.918303in}}%
\pgfpathlineto{\pgfqpoint{1.762987in}{2.141772in}}%
\pgfpathlineto{\pgfqpoint{1.766877in}{2.146373in}}%
\pgfpathlineto{\pgfqpoint{1.770940in}{2.164763in}}%
\pgfpathlineto{\pgfqpoint{1.775181in}{2.159884in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{2.090907in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{2.096487in}}%
\pgfpathlineto{\pgfqpoint{1.788486in}{2.132574in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{2.093970in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{1.974608in}}%
\pgfpathlineto{\pgfqpoint{1.802277in}{1.924426in}}%
\pgfpathlineto{\pgfqpoint{1.806723in}{1.909827in}}%
\pgfpathlineto{\pgfqpoint{1.815167in}{1.807761in}}%
\pgfpathlineto{\pgfqpoint{1.819019in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.621583in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{1.828259in}{1.855485in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{1.906560in}}%
\pgfpathlineto{\pgfqpoint{1.833630in}{1.920337in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{1.922799in}}%
\pgfpathlineto{\pgfqpoint{1.839031in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{1.844529in}{1.893951in}}%
\pgfpathlineto{\pgfqpoint{1.847305in}{1.892066in}}%
\pgfpathlineto{\pgfqpoint{1.850094in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{1.852891in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{1.855690in}{1.877373in}}%
\pgfpathlineto{\pgfqpoint{1.858489in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{1.861280in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.866811in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{1.872245in}{1.862690in}}%
\pgfpathlineto{\pgfqpoint{1.874943in}{1.870814in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{1.910878in}}%
\pgfpathlineto{\pgfqpoint{1.886198in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{1.892275in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{1.895389in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{1.898548in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.901750in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.859238in}}%
\pgfpathlineto{\pgfqpoint{1.908243in}{1.865996in}}%
\pgfpathlineto{\pgfqpoint{1.911560in}{1.889495in}}%
\pgfpathlineto{\pgfqpoint{1.918440in}{1.909664in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{1.866081in}}%
\pgfpathlineto{\pgfqpoint{1.929295in}{1.852239in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{1.939877in}{1.598133in}}%
\pgfpathlineto{\pgfqpoint{1.942961in}{1.700125in}}%
\pgfpathlineto{\pgfqpoint{1.945987in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{1.949044in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.813035in}}%
\pgfpathlineto{\pgfqpoint{1.955128in}{1.760788in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{1.841106in}}%
\pgfpathlineto{\pgfqpoint{1.963985in}{1.841732in}}%
\pgfpathlineto{\pgfqpoint{1.969839in}{1.859188in}}%
\pgfpathlineto{\pgfqpoint{1.972746in}{1.876562in}}%
\pgfpathlineto{\pgfqpoint{1.975649in}{1.886958in}}%
\pgfpathlineto{\pgfqpoint{1.978548in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{1.984363in}{1.928297in}}%
\pgfpathlineto{\pgfqpoint{1.993168in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{1.999121in}{1.970035in}}%
\pgfpathlineto{\pgfqpoint{2.002102in}{1.959947in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{1.920551in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.862453in}}%
\pgfpathlineto{\pgfqpoint{2.013020in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{2.015018in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{2.019300in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{2.022759in}{1.861178in}}%
\pgfpathlineto{\pgfqpoint{2.027137in}{1.942433in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{2.052926in}}%
\pgfpathlineto{\pgfqpoint{2.032641in}{2.081741in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{2.043385in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{2.046194in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{2.049017in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{2.051874in}{1.881315in}}%
\pgfpathlineto{\pgfqpoint{2.054781in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{2.057742in}{1.874777in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{1.851035in}}%
\pgfpathlineto{\pgfqpoint{2.069986in}{1.838729in}}%
\pgfpathlineto{\pgfqpoint{2.073068in}{1.844950in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.893551in}}%
\pgfpathlineto{\pgfqpoint{2.088414in}{1.898454in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.911452in}}%
\pgfpathlineto{\pgfqpoint{2.094425in}{1.929940in}}%
\pgfpathlineto{\pgfqpoint{2.097410in}{1.960419in}}%
\pgfpathlineto{\pgfqpoint{2.100404in}{1.961113in}}%
\pgfpathlineto{\pgfqpoint{2.103382in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{2.106344in}{1.966311in}}%
\pgfpathlineto{\pgfqpoint{2.112221in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{2.115136in}{1.965438in}}%
\pgfpathlineto{\pgfqpoint{2.118034in}{1.968840in}}%
\pgfpathlineto{\pgfqpoint{2.120939in}{1.984537in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{2.126769in}{1.970490in}}%
\pgfpathlineto{\pgfqpoint{2.129683in}{1.968372in}}%
\pgfpathlineto{\pgfqpoint{2.132597in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{1.966766in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.953598in}}%
\pgfpathlineto{\pgfqpoint{2.141322in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.966191in}}%
\pgfpathlineto{\pgfqpoint{2.147103in}{1.962393in}}%
\pgfpathlineto{\pgfqpoint{2.149979in}{1.948871in}}%
\pgfpathlineto{\pgfqpoint{2.155667in}{1.956317in}}%
\pgfpathlineto{\pgfqpoint{2.158484in}{1.954265in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{1.940338in}}%
\pgfpathlineto{\pgfqpoint{2.164048in}{1.938296in}}%
\pgfpathlineto{\pgfqpoint{2.169578in}{1.971390in}}%
\pgfpathlineto{\pgfqpoint{2.172404in}{1.981071in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{2.004055in}}%
\pgfpathlineto{\pgfqpoint{2.187681in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{2.194217in}{1.938804in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.922016in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{2.210661in}{1.929005in}}%
\pgfpathlineto{\pgfqpoint{2.217294in}{1.948691in}}%
\pgfpathlineto{\pgfqpoint{2.220688in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{2.224153in}{1.938978in}}%
\pgfpathlineto{\pgfqpoint{2.227691in}{1.923084in}}%
\pgfpathlineto{\pgfqpoint{2.235018in}{1.915725in}}%
\pgfpathlineto{\pgfqpoint{2.242710in}{1.893832in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{2.250714in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{2.254805in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{2.263122in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{2.267346in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{2.271602in}{1.818955in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{1.560927in}}%
\pgfpathlineto{\pgfqpoint{2.283527in}{1.579609in}}%
\pgfpathlineto{\pgfqpoint{2.287090in}{1.777866in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{1.858822in}}%
\pgfpathlineto{\pgfqpoint{2.298009in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{2.301799in}{1.880663in}}%
\pgfpathlineto{\pgfqpoint{2.305637in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{2.309476in}{1.796643in}}%
\pgfpathlineto{\pgfqpoint{2.317216in}{1.857482in}}%
\pgfpathlineto{\pgfqpoint{2.321169in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{2.325086in}{1.686393in}}%
\pgfpathlineto{\pgfqpoint{2.328845in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.790282in}}%
\pgfpathlineto{\pgfqpoint{2.336242in}{1.824453in}}%
\pgfpathlineto{\pgfqpoint{2.340003in}{1.827020in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{2.354184in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.491597in}}%
\pgfpathlineto{\pgfqpoint{2.359399in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{2.365860in}{1.866816in}}%
\pgfpathlineto{\pgfqpoint{2.371943in}{2.120437in}}%
\pgfpathlineto{\pgfqpoint{2.374870in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{2.381803in}{2.043381in}}%
\pgfpathlineto{\pgfqpoint{2.385685in}{2.032911in}}%
\pgfpathlineto{\pgfqpoint{2.394049in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{2.398397in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{2.402817in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.407303in}{1.832750in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{1.815744in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.420755in}{1.577919in}}%
\pgfpathlineto{\pgfqpoint{2.424984in}{1.662426in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{2.433422in}{1.802804in}}%
\pgfpathlineto{\pgfqpoint{2.437706in}{1.818418in}}%
\pgfpathlineto{\pgfqpoint{2.446433in}{1.835376in}}%
\pgfpathlineto{\pgfqpoint{2.450867in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{2.455340in}{1.825890in}}%
\pgfpathlineto{\pgfqpoint{2.463998in}{1.425846in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{2.477683in}{1.752497in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{1.867321in}}%
\pgfpathlineto{\pgfqpoint{2.483960in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{2.487299in}{1.891060in}}%
\pgfpathlineto{\pgfqpoint{2.490687in}{1.776190in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{1.782216in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{1.889246in}}%
\pgfpathlineto{\pgfqpoint{2.500942in}{1.842104in}}%
\pgfpathlineto{\pgfqpoint{2.504468in}{1.732600in}}%
\pgfpathlineto{\pgfqpoint{2.507896in}{1.732383in}}%
\pgfpathlineto{\pgfqpoint{2.511333in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{1.975573in}}%
\pgfpathlineto{\pgfqpoint{2.526639in}{1.963335in}}%
\pgfpathlineto{\pgfqpoint{2.530951in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{1.892316in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.865045in}}%
\pgfpathlineto{\pgfqpoint{2.544760in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{2.549498in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{1.601665in}}%
\pgfpathlineto{\pgfqpoint{2.558712in}{1.747947in}}%
\pgfpathlineto{\pgfqpoint{2.563356in}{1.844423in}}%
\pgfpathlineto{\pgfqpoint{2.568094in}{1.844922in}}%
\pgfpathlineto{\pgfqpoint{2.572922in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{2.582855in}{1.857305in}}%
\pgfpathlineto{\pgfqpoint{2.587966in}{1.832421in}}%
\pgfpathlineto{\pgfqpoint{2.598144in}{1.487915in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.620978in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.629468in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.632431in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{2.635670in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{2.638870in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{2.644982in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.792481in}}%
\pgfpathlineto{\pgfqpoint{2.650980in}{1.829993in}}%
\pgfpathlineto{\pgfqpoint{2.654060in}{1.836817in}}%
\pgfpathlineto{\pgfqpoint{2.657193in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{2.660315in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{2.663346in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{2.666360in}{1.841887in}}%
\pgfpathlineto{\pgfqpoint{2.669431in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{2.672571in}{1.865491in}}%
\pgfpathlineto{\pgfqpoint{2.675778in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{2.679039in}{1.847656in}}%
\pgfpathlineto{\pgfqpoint{2.682353in}{1.849924in}}%
\pgfpathlineto{\pgfqpoint{2.685723in}{1.849840in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{1.843693in}}%
\pgfpathlineto{\pgfqpoint{2.696361in}{1.970374in}}%
\pgfpathlineto{\pgfqpoint{2.700287in}{2.001198in}}%
\pgfpathlineto{\pgfqpoint{2.713231in}{1.942821in}}%
\pgfpathlineto{\pgfqpoint{2.717827in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{1.951513in}}%
\pgfpathlineto{\pgfqpoint{2.727390in}{1.930996in}}%
\pgfpathlineto{\pgfqpoint{2.732323in}{1.884663in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{1.851930in}}%
\pgfpathlineto{\pgfqpoint{2.747064in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{2.751541in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{2.755730in}{1.539179in}}%
\pgfpathlineto{\pgfqpoint{2.759781in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.842013in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{1.871501in}}%
\pgfpathlineto{\pgfqpoint{2.772228in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{2.776547in}{1.956340in}}%
\pgfpathlineto{\pgfqpoint{2.781047in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{2.785739in}{2.006280in}}%
\pgfpathlineto{\pgfqpoint{2.790611in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{2.795653in}{1.986285in}}%
\pgfpathlineto{\pgfqpoint{2.800857in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{2.806203in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{1.941555in}}%
\pgfpathlineto{\pgfqpoint{2.822789in}{1.825149in}}%
\pgfpathlineto{\pgfqpoint{2.833755in}{1.667439in}}%
\pgfpathlineto{\pgfqpoint{2.839060in}{1.783086in}}%
\pgfpathlineto{\pgfqpoint{2.844313in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{2.849526in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{2.859497in}{1.524012in}}%
\pgfpathlineto{\pgfqpoint{2.864106in}{1.715757in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{1.857591in}}%
\pgfpathlineto{\pgfqpoint{2.873255in}{1.859960in}}%
\pgfpathlineto{\pgfqpoint{2.877889in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{1.886184in}}%
\pgfpathlineto{\pgfqpoint{2.892173in}{1.828553in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{1.524442in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{1.604817in}}%
\pgfpathlineto{\pgfqpoint{2.910084in}{1.800944in}}%
\pgfpathlineto{\pgfqpoint{2.914330in}{1.838498in}}%
\pgfpathlineto{\pgfqpoint{2.918612in}{1.859098in}}%
\pgfpathlineto{\pgfqpoint{2.922952in}{1.891327in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{2.931834in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{2.936340in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{2.940879in}{1.879244in}}%
\pgfpathlineto{\pgfqpoint{2.945454in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{2.950069in}{1.870403in}}%
\pgfpathlineto{\pgfqpoint{2.954704in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{2.959144in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{2.963287in}{1.547522in}}%
\pgfpathlineto{\pgfqpoint{2.967267in}{1.770060in}}%
\pgfpathlineto{\pgfqpoint{2.971243in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{2.975232in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{2.987287in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{2.991335in}{1.833204in}}%
\pgfpathlineto{\pgfqpoint{2.995389in}{1.825895in}}%
\pgfpathlineto{\pgfqpoint{2.999436in}{1.833874in}}%
\pgfpathlineto{\pgfqpoint{3.003480in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{3.007522in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{3.011571in}{1.875177in}}%
\pgfpathlineto{\pgfqpoint{3.015632in}{1.870588in}}%
\pgfpathlineto{\pgfqpoint{3.019704in}{1.870070in}}%
\pgfpathlineto{\pgfqpoint{3.023800in}{1.879250in}}%
\pgfpathlineto{\pgfqpoint{3.027928in}{1.872404in}}%
\pgfpathlineto{\pgfqpoint{3.032088in}{1.871168in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{1.863900in}}%
\pgfpathlineto{\pgfqpoint{3.040514in}{1.882889in}}%
\pgfpathlineto{\pgfqpoint{3.044794in}{1.886811in}}%
\pgfpathlineto{\pgfqpoint{3.049132in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{3.053504in}{1.845187in}}%
\pgfpathlineto{\pgfqpoint{3.057794in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{3.061908in}{1.733860in}}%
\pgfpathlineto{\pgfqpoint{3.065874in}{1.798187in}}%
\pgfpathlineto{\pgfqpoint{3.069715in}{1.820813in}}%
\pgfpathlineto{\pgfqpoint{3.073457in}{1.857994in}}%
\pgfpathlineto{\pgfqpoint{3.077133in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{3.080763in}{1.880301in}}%
\pgfpathlineto{\pgfqpoint{3.088005in}{1.899536in}}%
\pgfpathlineto{\pgfqpoint{3.095441in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{1.897726in}}%
\pgfpathlineto{\pgfqpoint{3.103229in}{1.891500in}}%
\pgfpathlineto{\pgfqpoint{3.107262in}{1.887809in}}%
\pgfpathlineto{\pgfqpoint{3.115601in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{3.119878in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{3.124014in}{1.484974in}}%
\pgfpathlineto{\pgfqpoint{3.127009in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{3.129355in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{3.131126in}{1.424070in}}%
\pgfpathlineto{\pgfqpoint{3.136988in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{3.139922in}{1.828482in}}%
\pgfpathlineto{\pgfqpoint{3.142899in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{3.145918in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{3.148922in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{3.151791in}{1.695125in}}%
\pgfpathlineto{\pgfqpoint{3.154505in}{1.731994in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{1.835390in}}%
\pgfpathlineto{\pgfqpoint{3.162704in}{1.843365in}}%
\pgfpathlineto{\pgfqpoint{3.165530in}{1.837908in}}%
\pgfpathlineto{\pgfqpoint{3.171313in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{3.174272in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{3.177272in}{1.838980in}}%
\pgfpathlineto{\pgfqpoint{3.180323in}{1.843800in}}%
\pgfpathlineto{\pgfqpoint{3.183430in}{1.846211in}}%
\pgfpathlineto{\pgfqpoint{3.186592in}{1.827878in}}%
\pgfpathlineto{\pgfqpoint{3.189733in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{3.195590in}{1.660591in}}%
\pgfpathlineto{\pgfqpoint{3.198217in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{3.200799in}{1.842760in}}%
\pgfpathlineto{\pgfqpoint{3.203431in}{1.834720in}}%
\pgfpathlineto{\pgfqpoint{3.206014in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{3.208420in}{1.711916in}}%
\pgfpathlineto{\pgfqpoint{3.212771in}{1.842255in}}%
\pgfpathlineto{\pgfqpoint{3.214866in}{1.841093in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.857063in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832533in}{1.867009in}}%
\pgfpathlineto{\pgfqpoint{0.836465in}{1.910158in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.914472in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{1.969086in}}%
\pgfpathlineto{\pgfqpoint{0.845644in}{1.978781in}}%
\pgfpathlineto{\pgfqpoint{0.851357in}{1.989481in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{0.860674in}{1.902387in}}%
\pgfpathlineto{\pgfqpoint{0.863657in}{1.895208in}}%
\pgfpathlineto{\pgfqpoint{0.866533in}{1.893686in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{1.920625in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{1.924820in}}%
\pgfpathlineto{\pgfqpoint{0.888160in}{1.928866in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{1.937257in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{0.899131in}{1.952507in}}%
\pgfpathlineto{\pgfqpoint{0.902041in}{1.964356in}}%
\pgfpathlineto{\pgfqpoint{0.905069in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{0.908244in}{1.992450in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{1.988845in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{1.971273in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.988919in}}%
\pgfpathlineto{\pgfqpoint{0.922127in}{1.997821in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{1.995537in}}%
\pgfpathlineto{\pgfqpoint{0.929703in}{1.984380in}}%
\pgfpathlineto{\pgfqpoint{0.933581in}{1.980996in}}%
\pgfpathlineto{\pgfqpoint{0.937506in}{1.985033in}}%
\pgfpathlineto{\pgfqpoint{0.941461in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{0.949241in}{1.915096in}}%
\pgfpathlineto{\pgfqpoint{0.952986in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.909459in}}%
\pgfpathlineto{\pgfqpoint{0.960183in}{1.921142in}}%
\pgfpathlineto{\pgfqpoint{0.963701in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{2.001337in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{1.982790in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{0.992009in}{1.890807in}}%
\pgfpathlineto{\pgfqpoint{0.996416in}{1.779155in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{1.004811in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.830519in}}%
\pgfpathlineto{\pgfqpoint{1.012734in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{1.016594in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{1.020457in}{1.960524in}}%
\pgfpathlineto{\pgfqpoint{1.024390in}{1.969008in}}%
\pgfpathlineto{\pgfqpoint{1.028355in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{1.036376in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{1.040469in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{1.044608in}{1.947409in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{1.057158in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{1.061471in}{1.976192in}}%
\pgfpathlineto{\pgfqpoint{1.070123in}{1.887887in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{1.862637in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{1.901624in}}%
\pgfpathlineto{\pgfqpoint{1.082479in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{1.981284in}}%
\pgfpathlineto{\pgfqpoint{1.095150in}{1.924340in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{1.929736in}}%
\pgfpathlineto{\pgfqpoint{1.103630in}{1.942027in}}%
\pgfpathlineto{\pgfqpoint{1.107878in}{1.933155in}}%
\pgfpathlineto{\pgfqpoint{1.112107in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{1.116353in}{1.961232in}}%
\pgfpathlineto{\pgfqpoint{1.120638in}{1.961811in}}%
\pgfpathlineto{\pgfqpoint{1.124924in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{1.129171in}{1.934153in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{1.141907in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{1.146369in}{2.026469in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{2.008547in}}%
\pgfpathlineto{\pgfqpoint{1.155679in}{1.977802in}}%
\pgfpathlineto{\pgfqpoint{1.160431in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{1.165218in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{1.174615in}{1.852276in}}%
\pgfpathlineto{\pgfqpoint{1.179110in}{1.873181in}}%
\pgfpathlineto{\pgfqpoint{1.183517in}{1.913210in}}%
\pgfpathlineto{\pgfqpoint{1.187886in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{1.192269in}{1.965461in}}%
\pgfpathlineto{\pgfqpoint{1.196732in}{1.982096in}}%
\pgfpathlineto{\pgfqpoint{1.201280in}{1.958671in}}%
\pgfpathlineto{\pgfqpoint{1.205866in}{1.924177in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{1.917695in}}%
\pgfpathlineto{\pgfqpoint{1.215079in}{1.935442in}}%
\pgfpathlineto{\pgfqpoint{1.219739in}{1.942293in}}%
\pgfpathlineto{\pgfqpoint{1.224444in}{1.956967in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{1.976279in}}%
\pgfpathlineto{\pgfqpoint{1.234085in}{1.962188in}}%
\pgfpathlineto{\pgfqpoint{1.238966in}{1.942438in}}%
\pgfpathlineto{\pgfqpoint{1.243815in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{1.248536in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{1.253076in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{1.261590in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{1.265581in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{1.269398in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{1.914446in}}%
\pgfpathlineto{\pgfqpoint{1.280110in}{1.923226in}}%
\pgfpathlineto{\pgfqpoint{1.283576in}{1.951018in}}%
\pgfpathlineto{\pgfqpoint{1.287079in}{1.965301in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{1.298008in}{1.975569in}}%
\pgfpathlineto{\pgfqpoint{1.309629in}{1.995720in}}%
\pgfpathlineto{\pgfqpoint{1.317778in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{1.988959in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{1.330211in}{1.928943in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{1.337905in}{1.904243in}}%
\pgfpathlineto{\pgfqpoint{1.341484in}{1.898213in}}%
\pgfpathlineto{\pgfqpoint{1.348089in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{1.357141in}{1.960898in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{1.937670in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{1.371871in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{1.374755in}{1.941180in}}%
\pgfpathlineto{\pgfqpoint{1.377644in}{1.932073in}}%
\pgfpathlineto{\pgfqpoint{1.380536in}{1.928276in}}%
\pgfpathlineto{\pgfqpoint{1.383441in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{1.386384in}{1.940063in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{1.958063in}}%
\pgfpathlineto{\pgfqpoint{1.392523in}{1.988494in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{1.399236in}{1.993159in}}%
\pgfpathlineto{\pgfqpoint{1.402768in}{1.991322in}}%
\pgfpathlineto{\pgfqpoint{1.406398in}{2.000135in}}%
\pgfpathlineto{\pgfqpoint{1.410164in}{2.034795in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.028632in}}%
\pgfpathlineto{\pgfqpoint{1.418127in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{1.422243in}{2.002622in}}%
\pgfpathlineto{\pgfqpoint{1.426389in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{1.434680in}{1.948125in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.443079in}{1.976621in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.966720in}}%
\pgfpathlineto{\pgfqpoint{1.456076in}{2.000334in}}%
\pgfpathlineto{\pgfqpoint{1.460553in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{1.465133in}{2.028886in}}%
\pgfpathlineto{\pgfqpoint{1.474273in}{1.910291in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{1.909036in}}%
\pgfpathlineto{\pgfqpoint{1.482922in}{1.938836in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{1.495906in}{2.013578in}}%
\pgfpathlineto{\pgfqpoint{1.500369in}{2.011329in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{2.012736in}}%
\pgfpathlineto{\pgfqpoint{1.509470in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{1.513975in}{1.953963in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{1.980769in}}%
\pgfpathlineto{\pgfqpoint{1.522799in}{1.951947in}}%
\pgfpathlineto{\pgfqpoint{1.527010in}{1.894874in}}%
\pgfpathlineto{\pgfqpoint{1.531005in}{1.890821in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{1.878851in}}%
\pgfpathlineto{\pgfqpoint{1.538348in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{2.014863in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{1.958101in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.861690in}}%
\pgfpathlineto{\pgfqpoint{1.555533in}{1.911175in}}%
\pgfpathlineto{\pgfqpoint{1.558775in}{1.938381in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{1.923796in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{1.919324in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{1.975534in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{2.007340in}}%
\pgfpathlineto{\pgfqpoint{1.584504in}{2.031107in}}%
\pgfpathlineto{\pgfqpoint{1.588230in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{1.592108in}{2.009077in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{1.911334in}}%
\pgfpathlineto{\pgfqpoint{1.603774in}{1.919282in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{1.947884in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{1.615141in}{1.959821in}}%
\pgfpathlineto{\pgfqpoint{1.618957in}{1.953384in}}%
\pgfpathlineto{\pgfqpoint{1.626674in}{1.988178in}}%
\pgfpathlineto{\pgfqpoint{1.630602in}{1.963259in}}%
\pgfpathlineto{\pgfqpoint{1.634530in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{1.638490in}{1.985157in}}%
\pgfpathlineto{\pgfqpoint{1.642510in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{1.646584in}{1.981537in}}%
\pgfpathlineto{\pgfqpoint{1.650653in}{1.941127in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.827860in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{1.835662in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{1.674045in}{1.856237in}}%
\pgfpathlineto{\pgfqpoint{1.678519in}{1.720168in}}%
\pgfpathlineto{\pgfqpoint{1.682588in}{1.893486in}}%
\pgfpathlineto{\pgfqpoint{1.683750in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{1.685149in}{1.965176in}}%
\pgfpathlineto{\pgfqpoint{1.686921in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{1.688986in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{1.694037in}{1.998586in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{1.981306in}}%
\pgfpathlineto{\pgfqpoint{1.700010in}{1.995870in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{1.968858in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{1.988787in}}%
\pgfpathlineto{\pgfqpoint{1.717432in}{2.016072in}}%
\pgfpathlineto{\pgfqpoint{1.721299in}{2.023787in}}%
\pgfpathlineto{\pgfqpoint{1.725283in}{1.991390in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{1.945217in}}%
\pgfpathlineto{\pgfqpoint{1.733206in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{1.921841in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{1.953649in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{1.961181in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.909683in}}%
\pgfpathlineto{\pgfqpoint{1.755694in}{1.898489in}}%
\pgfpathlineto{\pgfqpoint{1.762987in}{2.012157in}}%
\pgfpathlineto{\pgfqpoint{1.766877in}{2.012222in}}%
\pgfpathlineto{\pgfqpoint{1.770940in}{2.018798in}}%
\pgfpathlineto{\pgfqpoint{1.775181in}{2.017158in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.984532in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{1.986946in}}%
\pgfpathlineto{\pgfqpoint{1.788486in}{2.003561in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{1.985128in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{1.927581in}}%
\pgfpathlineto{\pgfqpoint{1.802277in}{1.902682in}}%
\pgfpathlineto{\pgfqpoint{1.806723in}{1.895337in}}%
\pgfpathlineto{\pgfqpoint{1.811035in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{1.815167in}{1.807761in}}%
\pgfpathlineto{\pgfqpoint{1.819019in}{1.694296in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{1.828259in}{1.855485in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{1.833630in}{1.900625in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{1.839031in}{1.900992in}}%
\pgfpathlineto{\pgfqpoint{1.844529in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{1.847305in}{1.886294in}}%
\pgfpathlineto{\pgfqpoint{1.850094in}{1.881075in}}%
\pgfpathlineto{\pgfqpoint{1.852891in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{1.855690in}{1.877373in}}%
\pgfpathlineto{\pgfqpoint{1.858489in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{1.861280in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.866811in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{1.872245in}{1.862690in}}%
\pgfpathlineto{\pgfqpoint{1.874943in}{1.870814in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.886224in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{1.892588in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{1.896029in}}%
\pgfpathlineto{\pgfqpoint{1.886198in}{1.897752in}}%
\pgfpathlineto{\pgfqpoint{1.895389in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{1.898548in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.901750in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.859238in}}%
\pgfpathlineto{\pgfqpoint{1.908243in}{1.865996in}}%
\pgfpathlineto{\pgfqpoint{1.911560in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{1.918440in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{1.929295in}{1.852239in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.939877in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.942961in}{1.700125in}}%
\pgfpathlineto{\pgfqpoint{1.945987in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{1.949044in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.813035in}}%
\pgfpathlineto{\pgfqpoint{1.955128in}{1.760788in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{1.841106in}}%
\pgfpathlineto{\pgfqpoint{1.963985in}{1.841732in}}%
\pgfpathlineto{\pgfqpoint{1.969839in}{1.859188in}}%
\pgfpathlineto{\pgfqpoint{1.972746in}{1.876562in}}%
\pgfpathlineto{\pgfqpoint{1.975649in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{1.978548in}{1.895251in}}%
\pgfpathlineto{\pgfqpoint{1.984363in}{1.905257in}}%
\pgfpathlineto{\pgfqpoint{1.993168in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{1.999121in}{1.926298in}}%
\pgfpathlineto{\pgfqpoint{2.002102in}{1.921242in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.862453in}}%
\pgfpathlineto{\pgfqpoint{2.013020in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{2.015018in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{2.019300in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{2.022759in}{1.861178in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{2.032641in}{1.981727in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{2.046194in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{2.049017in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{2.051874in}{1.881315in}}%
\pgfpathlineto{\pgfqpoint{2.054781in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{2.060752in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{1.860981in}}%
\pgfpathlineto{\pgfqpoint{2.069986in}{1.838729in}}%
\pgfpathlineto{\pgfqpoint{2.073068in}{1.844950in}}%
\pgfpathlineto{\pgfqpoint{2.079218in}{1.884184in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.886828in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{2.088414in}{1.890503in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.897223in}}%
\pgfpathlineto{\pgfqpoint{2.094425in}{1.906683in}}%
\pgfpathlineto{\pgfqpoint{2.097410in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{2.100404in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{2.103382in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{2.106344in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{2.118034in}{1.926352in}}%
\pgfpathlineto{\pgfqpoint{2.120939in}{1.934186in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{1.929199in}}%
\pgfpathlineto{\pgfqpoint{2.129683in}{1.926145in}}%
\pgfpathlineto{\pgfqpoint{2.132597in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{1.925359in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.918758in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{1.925093in}}%
\pgfpathlineto{\pgfqpoint{2.147103in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.149979in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{2.155667in}{1.920177in}}%
\pgfpathlineto{\pgfqpoint{2.158484in}{1.919156in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{2.164048in}{1.911160in}}%
\pgfpathlineto{\pgfqpoint{2.172404in}{1.932616in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{1.933229in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{1.944228in}}%
\pgfpathlineto{\pgfqpoint{2.187681in}{1.923366in}}%
\pgfpathlineto{\pgfqpoint{2.194217in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.903027in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{2.210661in}{1.906561in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{2.217294in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{2.220688in}{1.924486in}}%
\pgfpathlineto{\pgfqpoint{2.224153in}{1.923510in}}%
\pgfpathlineto{\pgfqpoint{2.227691in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{1.916418in}}%
\pgfpathlineto{\pgfqpoint{2.235018in}{1.908998in}}%
\pgfpathlineto{\pgfqpoint{2.238819in}{1.905222in}}%
\pgfpathlineto{\pgfqpoint{2.242710in}{1.893832in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{2.250714in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{2.254805in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{2.263122in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{2.267346in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{2.271602in}{1.818955in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{2.283527in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{1.858822in}}%
\pgfpathlineto{\pgfqpoint{2.298009in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{2.301799in}{1.880663in}}%
\pgfpathlineto{\pgfqpoint{2.305637in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{2.309476in}{1.796643in}}%
\pgfpathlineto{\pgfqpoint{2.317216in}{1.857482in}}%
\pgfpathlineto{\pgfqpoint{2.321169in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{2.325086in}{1.691280in}}%
\pgfpathlineto{\pgfqpoint{2.328845in}{1.698623in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.790282in}}%
\pgfpathlineto{\pgfqpoint{2.336242in}{1.824453in}}%
\pgfpathlineto{\pgfqpoint{2.340003in}{1.827020in}}%
\pgfpathlineto{\pgfqpoint{2.343780in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{2.350946in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.359399in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{2.361293in}{1.710297in}}%
\pgfpathlineto{\pgfqpoint{2.371943in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.378188in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.381803in}{2.043381in}}%
\pgfpathlineto{\pgfqpoint{2.385685in}{2.032911in}}%
\pgfpathlineto{\pgfqpoint{2.394049in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{2.398397in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{2.402817in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.407303in}{1.832750in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{1.815744in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.662652in}}%
\pgfpathlineto{\pgfqpoint{2.424984in}{1.676633in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{2.433422in}{1.802804in}}%
\pgfpathlineto{\pgfqpoint{2.437706in}{1.818418in}}%
\pgfpathlineto{\pgfqpoint{2.446433in}{1.835376in}}%
\pgfpathlineto{\pgfqpoint{2.450867in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{2.455340in}{1.825890in}}%
\pgfpathlineto{\pgfqpoint{2.459791in}{1.666284in}}%
\pgfpathlineto{\pgfqpoint{2.463998in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.483960in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{2.487299in}{1.891060in}}%
\pgfpathlineto{\pgfqpoint{2.490687in}{1.776190in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{1.782216in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{1.889246in}}%
\pgfpathlineto{\pgfqpoint{2.500942in}{1.842104in}}%
\pgfpathlineto{\pgfqpoint{2.504468in}{1.732600in}}%
\pgfpathlineto{\pgfqpoint{2.507896in}{1.732383in}}%
\pgfpathlineto{\pgfqpoint{2.511333in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{1.975573in}}%
\pgfpathlineto{\pgfqpoint{2.526639in}{1.963335in}}%
\pgfpathlineto{\pgfqpoint{2.530951in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{1.892316in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.865045in}}%
\pgfpathlineto{\pgfqpoint{2.544760in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{2.549498in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.563356in}{1.844423in}}%
\pgfpathlineto{\pgfqpoint{2.568094in}{1.844922in}}%
\pgfpathlineto{\pgfqpoint{2.572922in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{2.582855in}{1.857305in}}%
\pgfpathlineto{\pgfqpoint{2.587966in}{1.832421in}}%
\pgfpathlineto{\pgfqpoint{2.593110in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.607605in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.621273in}{1.669134in}}%
\pgfpathlineto{\pgfqpoint{2.629052in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{2.632431in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.635670in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{2.638870in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{2.644982in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.792481in}}%
\pgfpathlineto{\pgfqpoint{2.650980in}{1.829993in}}%
\pgfpathlineto{\pgfqpoint{2.654060in}{1.836817in}}%
\pgfpathlineto{\pgfqpoint{2.657193in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{2.660315in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{2.663346in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{2.666360in}{1.841887in}}%
\pgfpathlineto{\pgfqpoint{2.669431in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{2.672571in}{1.865491in}}%
\pgfpathlineto{\pgfqpoint{2.675778in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{2.679039in}{1.847656in}}%
\pgfpathlineto{\pgfqpoint{2.682353in}{1.849924in}}%
\pgfpathlineto{\pgfqpoint{2.685723in}{1.849840in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{1.843693in}}%
\pgfpathlineto{\pgfqpoint{2.696361in}{1.970374in}}%
\pgfpathlineto{\pgfqpoint{2.700287in}{2.001198in}}%
\pgfpathlineto{\pgfqpoint{2.713231in}{1.942821in}}%
\pgfpathlineto{\pgfqpoint{2.717827in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{1.951513in}}%
\pgfpathlineto{\pgfqpoint{2.727390in}{1.930996in}}%
\pgfpathlineto{\pgfqpoint{2.732323in}{1.884663in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{1.851930in}}%
\pgfpathlineto{\pgfqpoint{2.742301in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.747064in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.751541in}{1.665085in}}%
\pgfpathlineto{\pgfqpoint{2.755730in}{1.678548in}}%
\pgfpathlineto{\pgfqpoint{2.759781in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.842013in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{1.871501in}}%
\pgfpathlineto{\pgfqpoint{2.772228in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{2.776547in}{1.956340in}}%
\pgfpathlineto{\pgfqpoint{2.781047in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{2.785739in}{2.006280in}}%
\pgfpathlineto{\pgfqpoint{2.790611in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{2.795653in}{1.986285in}}%
\pgfpathlineto{\pgfqpoint{2.800857in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{2.806203in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{2.811664in}{1.941555in}}%
\pgfpathlineto{\pgfqpoint{2.822789in}{1.825149in}}%
\pgfpathlineto{\pgfqpoint{2.833755in}{1.667439in}}%
\pgfpathlineto{\pgfqpoint{2.839060in}{1.783086in}}%
\pgfpathlineto{\pgfqpoint{2.844313in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{2.849526in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{2.854642in}{1.673210in}}%
\pgfpathlineto{\pgfqpoint{2.859497in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.864106in}{1.715757in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{1.857591in}}%
\pgfpathlineto{\pgfqpoint{2.873255in}{1.859960in}}%
\pgfpathlineto{\pgfqpoint{2.877889in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{1.886184in}}%
\pgfpathlineto{\pgfqpoint{2.892173in}{1.828553in}}%
\pgfpathlineto{\pgfqpoint{2.896949in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{1.672231in}}%
\pgfpathlineto{\pgfqpoint{2.910084in}{1.800944in}}%
\pgfpathlineto{\pgfqpoint{2.914330in}{1.838498in}}%
\pgfpathlineto{\pgfqpoint{2.918612in}{1.859098in}}%
\pgfpathlineto{\pgfqpoint{2.922952in}{1.891327in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{2.931834in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{2.936340in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{2.940879in}{1.879244in}}%
\pgfpathlineto{\pgfqpoint{2.945454in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{2.950069in}{1.870403in}}%
\pgfpathlineto{\pgfqpoint{2.954704in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{2.959144in}{1.666778in}}%
\pgfpathlineto{\pgfqpoint{2.963287in}{1.680700in}}%
\pgfpathlineto{\pgfqpoint{2.971243in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{2.975232in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{2.987287in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{2.991335in}{1.833204in}}%
\pgfpathlineto{\pgfqpoint{2.995389in}{1.825895in}}%
\pgfpathlineto{\pgfqpoint{2.999436in}{1.833874in}}%
\pgfpathlineto{\pgfqpoint{3.003480in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{3.007522in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{3.011571in}{1.875177in}}%
\pgfpathlineto{\pgfqpoint{3.015632in}{1.870588in}}%
\pgfpathlineto{\pgfqpoint{3.019704in}{1.870070in}}%
\pgfpathlineto{\pgfqpoint{3.023800in}{1.879250in}}%
\pgfpathlineto{\pgfqpoint{3.027928in}{1.872404in}}%
\pgfpathlineto{\pgfqpoint{3.032088in}{1.871168in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{1.863900in}}%
\pgfpathlineto{\pgfqpoint{3.040514in}{1.882889in}}%
\pgfpathlineto{\pgfqpoint{3.044794in}{1.886811in}}%
\pgfpathlineto{\pgfqpoint{3.049132in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{3.053504in}{1.845187in}}%
\pgfpathlineto{\pgfqpoint{3.057794in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{3.061908in}{1.733860in}}%
\pgfpathlineto{\pgfqpoint{3.065874in}{1.798187in}}%
\pgfpathlineto{\pgfqpoint{3.069715in}{1.820813in}}%
\pgfpathlineto{\pgfqpoint{3.073457in}{1.857994in}}%
\pgfpathlineto{\pgfqpoint{3.077133in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{3.080763in}{1.880301in}}%
\pgfpathlineto{\pgfqpoint{3.088005in}{1.899536in}}%
\pgfpathlineto{\pgfqpoint{3.095441in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{1.897726in}}%
\pgfpathlineto{\pgfqpoint{3.103229in}{1.891500in}}%
\pgfpathlineto{\pgfqpoint{3.107262in}{1.887809in}}%
\pgfpathlineto{\pgfqpoint{3.115601in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{3.124014in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{3.127791in}{1.697758in}}%
\pgfpathlineto{\pgfqpoint{3.131126in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.134098in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.136988in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{3.139922in}{1.828482in}}%
\pgfpathlineto{\pgfqpoint{3.142899in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{3.145918in}{1.829678in}}%
\pgfpathlineto{\pgfqpoint{3.148922in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{3.151791in}{1.695125in}}%
\pgfpathlineto{\pgfqpoint{3.154505in}{1.731994in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{1.835390in}}%
\pgfpathlineto{\pgfqpoint{3.162704in}{1.843365in}}%
\pgfpathlineto{\pgfqpoint{3.165530in}{1.837908in}}%
\pgfpathlineto{\pgfqpoint{3.171313in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{3.174272in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{3.177272in}{1.838980in}}%
\pgfpathlineto{\pgfqpoint{3.180323in}{1.843800in}}%
\pgfpathlineto{\pgfqpoint{3.183430in}{1.846211in}}%
\pgfpathlineto{\pgfqpoint{3.186592in}{1.827878in}}%
\pgfpathlineto{\pgfqpoint{3.189733in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{3.195590in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.198217in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{3.200799in}{1.842760in}}%
\pgfpathlineto{\pgfqpoint{3.203431in}{1.834720in}}%
\pgfpathlineto{\pgfqpoint{3.206014in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{3.208420in}{1.711916in}}%
\pgfpathlineto{\pgfqpoint{3.212771in}{1.842255in}}%
\pgfpathlineto{\pgfqpoint{3.214866in}{1.841093in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.857063in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832237in}{1.919843in}}%
\pgfpathlineto{\pgfqpoint{0.833986in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{1.959318in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{1.958843in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{2.042159in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{2.082711in}}%
\pgfpathlineto{\pgfqpoint{0.853322in}{2.090903in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{2.020847in}}%
\pgfpathlineto{\pgfqpoint{0.862892in}{1.876309in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{0.868867in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{1.970033in}}%
\pgfpathlineto{\pgfqpoint{0.874719in}{1.952615in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{1.981084in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{2.006233in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{2.011626in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{0.898015in}{2.017913in}}%
\pgfpathlineto{\pgfqpoint{0.901080in}{2.021911in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{2.041473in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{2.083018in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{2.096808in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{2.158398in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{2.176424in}}%
\pgfpathlineto{\pgfqpoint{0.928994in}{2.169334in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{0.937253in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.863743in}}%
\pgfpathlineto{\pgfqpoint{0.945011in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{1.912281in}}%
\pgfpathlineto{\pgfqpoint{0.952121in}{1.880013in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{1.860545in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{1.930536in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{1.954030in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{2.009463in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{2.097724in}}%
\pgfpathlineto{\pgfqpoint{0.971222in}{2.116338in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{2.112359in}}%
\pgfpathlineto{\pgfqpoint{0.982315in}{1.917926in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{1.928246in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{0.993860in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{0.997809in}{1.925193in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{1.907656in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{1.994379in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{1.989758in}}%
\pgfpathlineto{\pgfqpoint{1.033025in}{2.025620in}}%
\pgfpathlineto{\pgfqpoint{1.036948in}{2.032383in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{2.035948in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{2.017729in}}%
\pgfpathlineto{\pgfqpoint{1.053122in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{1.061037in}{1.919316in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{1.965935in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.963091in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.971315in}}%
\pgfpathlineto{\pgfqpoint{1.095555in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.099380in}{2.038894in}}%
\pgfpathlineto{\pgfqpoint{1.107293in}{2.108368in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{2.081843in}}%
\pgfpathlineto{\pgfqpoint{1.124344in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{1.145530in}{2.089101in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{2.156085in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{2.139402in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{1.933802in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{2.060913in}}%
\pgfpathlineto{\pgfqpoint{1.189942in}{2.082410in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{1.998508in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{1.888798in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{1.969823in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{2.012288in}}%
\pgfpathlineto{\pgfqpoint{1.211923in}{1.998319in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{2.025914in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{1.225484in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{2.012898in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{1.248559in}{1.821486in}}%
\pgfpathlineto{\pgfqpoint{1.252926in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{1.257120in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{1.919115in}}%
\pgfpathlineto{\pgfqpoint{1.269064in}{1.949454in}}%
\pgfpathlineto{\pgfqpoint{1.280670in}{2.057193in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{2.172371in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{2.311465in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{2.318055in}}%
\pgfpathlineto{\pgfqpoint{1.311490in}{2.301939in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.838721in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{1.842398in}}%
\pgfpathlineto{\pgfqpoint{1.335540in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.339787in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.343838in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{1.347603in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{1.891584in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{1.964375in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{1.990203in}}%
\pgfpathlineto{\pgfqpoint{1.368897in}{1.994484in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{1.987194in}}%
\pgfpathlineto{\pgfqpoint{1.380343in}{1.995491in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{2.013967in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{2.016127in}}%
\pgfpathlineto{\pgfqpoint{1.391906in}{2.028996in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{2.022309in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{1.407069in}{2.090273in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{2.160848in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{2.201725in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{2.229566in}}%
\pgfpathlineto{\pgfqpoint{1.421340in}{2.245791in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{2.251050in}}%
\pgfpathlineto{\pgfqpoint{1.429686in}{2.233749in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{2.166755in}}%
\pgfpathlineto{\pgfqpoint{1.438461in}{2.178988in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{2.149664in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{2.071915in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{2.113218in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{2.154427in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{2.181857in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{2.177076in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{2.191725in}}%
\pgfpathlineto{\pgfqpoint{1.519894in}{1.954147in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{1.528496in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{1.536050in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{2.024091in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{2.098355in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.893369in}}%
\pgfpathlineto{\pgfqpoint{1.559468in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{1.956683in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{2.004145in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{2.027186in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{2.221256in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{2.300106in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{2.187965in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{2.223330in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{2.247667in}}%
\pgfpathlineto{\pgfqpoint{1.603235in}{2.210788in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.094745in}}%
\pgfpathlineto{\pgfqpoint{1.612419in}{1.896331in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{1.632880in}{2.098173in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{2.133129in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{2.171524in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{2.145146in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.881602in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{1.669484in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.675822in}{1.622625in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.692580in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{1.943892in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{1.687530in}{2.084490in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{2.109110in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{2.175694in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{2.209574in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{2.146655in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{2.048311in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{1.711122in}{2.106315in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{2.122811in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{1.743826in}{2.024134in}}%
\pgfpathlineto{\pgfqpoint{1.747249in}{2.022621in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{2.032453in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.984299in}}%
\pgfpathlineto{\pgfqpoint{1.757612in}{1.956094in}}%
\pgfpathlineto{\pgfqpoint{1.761004in}{1.950689in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{1.881539in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.770446in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{1.773261in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.866734in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{1.869396in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{1.784989in}{1.898384in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{1.921163in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{1.928331in}}%
\pgfpathlineto{\pgfqpoint{1.794600in}{1.917558in}}%
\pgfpathlineto{\pgfqpoint{1.796405in}{1.918812in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.930595in}}%
\pgfpathlineto{\pgfqpoint{1.799977in}{1.933350in}}%
\pgfpathlineto{\pgfqpoint{1.801769in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{1.805617in}{2.005895in}}%
\pgfpathlineto{\pgfqpoint{1.807745in}{2.002304in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{1.965081in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.875407in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{1.880724in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{1.910453in}}%
\pgfpathlineto{\pgfqpoint{1.827712in}{1.927716in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.919413in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{1.940478in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{1.952850in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.947909in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.850606in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{1.853118in}}%
\pgfpathlineto{\pgfqpoint{1.854956in}{1.827135in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.860348in}{1.830395in}}%
\pgfpathlineto{\pgfqpoint{1.871939in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{1.942732in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{1.881721in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.882017in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.901246in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{1.896588in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{1.899242in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{1.901926in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{1.783975in}}%
\pgfpathlineto{\pgfqpoint{1.909624in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{1.914746in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{1.917364in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{1.922719in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{1.931069in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{1.846928in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{1.844124in}}%
\pgfpathlineto{\pgfqpoint{1.939692in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{1.942622in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{1.945555in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{1.725050in}}%
\pgfpathlineto{\pgfqpoint{1.951038in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{1.955606in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{1.960392in}{1.774116in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{1.964930in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{1.969582in}{1.942599in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{1.938439in}}%
\pgfpathlineto{\pgfqpoint{1.973450in}{1.950120in}}%
\pgfpathlineto{\pgfqpoint{1.975579in}{1.955421in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{1.985729in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{1.902345in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.888876in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{2.036799in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{2.040139in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{1.994577in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.891527in}}%
\pgfpathlineto{\pgfqpoint{2.008081in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.010256in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{2.012315in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{2.015894in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{2.017214in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.019436in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{1.873307in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{2.026812in}{1.902126in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{2.065294in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{2.055373in}}%
\pgfpathlineto{\pgfqpoint{2.036267in}{1.946390in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{1.962068in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{1.895461in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{1.866088in}}%
\pgfpathlineto{\pgfqpoint{2.056035in}{1.869508in}}%
\pgfpathlineto{\pgfqpoint{2.059103in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{1.912987in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.075363in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{2.078531in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{2.084612in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{2.087573in}{1.864599in}}%
\pgfpathlineto{\pgfqpoint{2.093372in}{1.922449in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{1.945992in}}%
\pgfpathlineto{\pgfqpoint{2.099147in}{1.947193in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{1.934731in}}%
\pgfpathlineto{\pgfqpoint{2.104846in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{1.967801in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{1.976644in}}%
\pgfpathlineto{\pgfqpoint{2.113378in}{1.981331in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{1.983336in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{2.124984in}{1.951224in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.976353in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{1.988072in}}%
\pgfpathlineto{\pgfqpoint{2.145124in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{1.929848in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{2.161362in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.163699in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{2.165895in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{2.171839in}{1.897479in}}%
\pgfpathlineto{\pgfqpoint{2.182056in}{2.022594in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{2.052276in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{2.015297in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{2.009053in}}%
\pgfpathlineto{\pgfqpoint{2.193039in}{1.992444in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.987291in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.986247in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{1.948008in}}%
\pgfpathlineto{\pgfqpoint{2.209009in}{1.960318in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.978265in}}%
\pgfpathlineto{\pgfqpoint{2.219386in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{2.085551in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.088629in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{2.079499in}}%
\pgfpathlineto{\pgfqpoint{2.245536in}{2.045370in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.261035in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{1.563651in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.288189in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{2.294821in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{2.308462in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{2.311945in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{1.624304in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{1.803626in}}%
\pgfpathlineto{\pgfqpoint{2.335344in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.342039in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{2.349143in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{2.355691in}{1.461039in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{1.547559in}}%
\pgfpathlineto{\pgfqpoint{2.365918in}{1.876268in}}%
\pgfpathlineto{\pgfqpoint{2.367317in}{1.898322in}}%
\pgfpathlineto{\pgfqpoint{2.370906in}{2.017810in}}%
\pgfpathlineto{\pgfqpoint{2.373246in}{2.016018in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{2.018448in}}%
\pgfpathlineto{\pgfqpoint{2.378858in}{2.026010in}}%
\pgfpathlineto{\pgfqpoint{2.382099in}{2.014875in}}%
\pgfpathlineto{\pgfqpoint{2.385608in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{2.389378in}{2.020599in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{2.401861in}{1.866215in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.810467in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{1.591011in}}%
\pgfpathlineto{\pgfqpoint{2.428249in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{2.432410in}{1.808005in}}%
\pgfpathlineto{\pgfqpoint{2.436629in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{2.440903in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{2.445230in}{1.836229in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.835279in}}%
\pgfpathlineto{\pgfqpoint{2.454036in}{1.823426in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.462421in}{1.398474in}}%
\pgfpathmoveto{\pgfqpoint{2.468711in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{2.472893in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{2.475800in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{2.478558in}{1.728574in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{2.484188in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{2.487163in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.493126in}{1.730770in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{1.837909in}}%
\pgfpathlineto{\pgfqpoint{2.499078in}{1.875487in}}%
\pgfpathlineto{\pgfqpoint{2.502200in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.505389in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{2.514870in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{2.518206in}{1.895262in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{2.525309in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{2.528995in}{1.803198in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.811299in}}%
\pgfpathlineto{\pgfqpoint{2.540489in}{1.865653in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{1.878616in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.552856in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.557042in}{1.620700in}}%
\pgfpathlineto{\pgfqpoint{2.561048in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.636641in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.572564in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.576561in}{1.851527in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{2.584775in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.811682in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{1.783430in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{1.715670in}}%
\pgfpathlineto{\pgfqpoint{2.606192in}{1.670836in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{1.403438in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.552720in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{2.637243in}{1.686901in}}%
\pgfpathlineto{\pgfqpoint{2.639807in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{2.645003in}{1.868909in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.871606in}}%
\pgfpathlineto{\pgfqpoint{2.650452in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{2.656162in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{2.662130in}{1.845889in}}%
\pgfpathlineto{\pgfqpoint{2.668204in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{2.674024in}{1.742221in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{2.679794in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{2.682766in}{1.829338in}}%
\pgfpathlineto{\pgfqpoint{2.685824in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{2.692619in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.002987in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{2.704591in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{2.708987in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{2.732003in}{1.846088in}}%
\pgfpathlineto{\pgfqpoint{2.741446in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{1.810078in}}%
\pgfpathlineto{\pgfqpoint{2.767043in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{2.780031in}{1.937970in}}%
\pgfpathlineto{\pgfqpoint{2.784602in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{2.789335in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{2.794245in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{2.799327in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{2.809888in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{2.815304in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.399581in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{2.839851in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{2.849020in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{2.866174in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.878367in}{1.957294in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{1.964601in}}%
\pgfpathlineto{\pgfqpoint{2.887137in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{2.891736in}{1.906712in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{2.905012in}{1.515074in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{2.924863in}{1.858810in}}%
\pgfpathlineto{\pgfqpoint{2.928989in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.834507in}}%
\pgfpathlineto{\pgfqpoint{2.941573in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.702017in}}%
\pgfpathlineto{\pgfqpoint{2.949726in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.953599in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{2.957417in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{2.965176in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{2.973111in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.993218in}{1.847860in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{3.009262in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{3.013207in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{3.021122in}{1.880160in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{3.029157in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{1.855003in}}%
\pgfpathlineto{\pgfqpoint{3.049865in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{3.054011in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{3.062067in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{3.080336in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{3.090807in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{3.094386in}{1.907999in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.904692in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{3.124653in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{3.130686in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.133317in}{1.752999in}}%
\pgfpathlineto{\pgfqpoint{3.135971in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{3.138682in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{3.141443in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{3.144251in}{1.844671in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{1.841939in}}%
\pgfpathlineto{\pgfqpoint{3.152738in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{3.157946in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{1.836674in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.852798in}}%
\pgfpathlineto{\pgfqpoint{3.168343in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.171073in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{3.173857in}{1.847659in}}%
\pgfpathlineto{\pgfqpoint{3.176688in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{3.182506in}{1.863803in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{1.864077in}}%
\pgfpathlineto{\pgfqpoint{3.188577in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.194583in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{3.197278in}{1.634314in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{3.206364in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{3.208684in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{1.408474in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832237in}{1.900670in}}%
\pgfpathlineto{\pgfqpoint{0.833986in}{1.905200in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{1.962656in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{1.979866in}}%
\pgfpathlineto{\pgfqpoint{0.853322in}{1.984165in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{1.949355in}}%
\pgfpathlineto{\pgfqpoint{0.862892in}{1.874717in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{1.891325in}}%
\pgfpathlineto{\pgfqpoint{0.868867in}{1.918758in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{1.923711in}}%
\pgfpathlineto{\pgfqpoint{0.874719in}{1.914863in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.919141in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{1.924682in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{0.898015in}{1.947880in}}%
\pgfpathlineto{\pgfqpoint{0.901080in}{1.949887in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.959663in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.980476in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{1.987807in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{0.928994in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{2.003246in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.863743in}}%
\pgfpathlineto{\pgfqpoint{0.945011in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{1.892776in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{1.860545in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{1.915539in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{1.943649in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{0.971222in}{1.997434in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{0.982315in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{1.904943in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{0.993860in}{1.904268in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{1.904236in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{1.901110in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{1.033025in}{1.954219in}}%
\pgfpathlineto{\pgfqpoint{1.036948in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{1.959097in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.950205in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{1.053122in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.896785in}}%
\pgfpathlineto{\pgfqpoint{1.061037in}{1.901680in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{1.913719in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{1.924494in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{1.926308in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{1.923928in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{1.922907in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.926996in}}%
\pgfpathlineto{\pgfqpoint{1.095555in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.099380in}{1.960779in}}%
\pgfpathlineto{\pgfqpoint{1.107293in}{1.992905in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{1.978023in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{1.979555in}}%
\pgfpathlineto{\pgfqpoint{1.124344in}{1.955833in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{1.912758in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{1.911940in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{1.927845in}}%
\pgfpathlineto{\pgfqpoint{1.145530in}{1.983368in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{2.014749in}}%
\pgfpathlineto{\pgfqpoint{1.154314in}{2.011033in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{1.181227in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{1.189942in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{1.938499in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{1.924432in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{1.945436in}}%
\pgfpathlineto{\pgfqpoint{1.211923in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{1.951889in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{1.943619in}}%
\pgfpathlineto{\pgfqpoint{1.225484in}{1.932293in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{1.945279in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{1.961739in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{1.916849in}}%
\pgfpathlineto{\pgfqpoint{1.248559in}{1.821486in}}%
\pgfpathlineto{\pgfqpoint{1.252926in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{1.902284in}}%
\pgfpathlineto{\pgfqpoint{1.269064in}{1.916630in}}%
\pgfpathlineto{\pgfqpoint{1.280670in}{1.969377in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{2.063451in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{2.082794in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{2.084421in}}%
\pgfpathlineto{\pgfqpoint{1.311490in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{1.990611in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.838721in}}%
\pgfpathlineto{\pgfqpoint{1.331108in}{1.842398in}}%
\pgfpathlineto{\pgfqpoint{1.335540in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.339787in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.343838in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{1.347603in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{1.883729in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{1.921234in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{1.368897in}{1.936226in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{1.935875in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{1.932102in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{1.932622in}}%
\pgfpathlineto{\pgfqpoint{1.380343in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{1.946899in}}%
\pgfpathlineto{\pgfqpoint{1.391906in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{1.952845in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.950950in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{2.051255in}}%
\pgfpathlineto{\pgfqpoint{1.421340in}{2.055759in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{2.055250in}}%
\pgfpathlineto{\pgfqpoint{1.429686in}{2.049276in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{1.438461in}{2.023872in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{2.053880in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.060283in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{2.009064in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{1.919057in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{1.993889in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.984244in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{2.025042in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{2.028290in}}%
\pgfpathlineto{\pgfqpoint{1.519894in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{1.528496in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{1.536050in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{1.542006in}{1.886341in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{1.986250in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.885147in}}%
\pgfpathlineto{\pgfqpoint{1.559468in}{1.908884in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{1.951871in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{2.043939in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{2.055106in}}%
\pgfpathlineto{\pgfqpoint{1.603235in}{2.037565in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{1.983683in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.907012in}}%
\pgfpathlineto{\pgfqpoint{1.632880in}{1.987685in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{2.002865in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{2.009560in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{1.669484in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.675822in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.723920in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{1.912154in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.922133in}}%
\pgfpathlineto{\pgfqpoint{1.687530in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{2.022113in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{2.036860in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{2.018657in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{1.962209in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{1.968059in}}%
\pgfpathlineto{\pgfqpoint{1.711122in}{1.990806in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{1.999035in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{1.743826in}{1.950269in}}%
\pgfpathlineto{\pgfqpoint{1.747249in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.954492in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{1.757612in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{1.761004in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.770446in}{1.855339in}}%
\pgfpathlineto{\pgfqpoint{1.773261in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{1.866734in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{1.869396in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.886495in}}%
\pgfpathlineto{\pgfqpoint{1.784989in}{1.890080in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{1.900443in}}%
\pgfpathlineto{\pgfqpoint{1.788943in}{1.903701in}}%
\pgfpathlineto{\pgfqpoint{1.794600in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{1.796405in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.905563in}}%
\pgfpathlineto{\pgfqpoint{1.799977in}{1.907076in}}%
\pgfpathlineto{\pgfqpoint{1.801769in}{1.910848in}}%
\pgfpathlineto{\pgfqpoint{1.805617in}{1.944048in}}%
\pgfpathlineto{\pgfqpoint{1.807745in}{1.942434in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{1.922431in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.875407in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{1.877758in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.892203in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{1.895207in}}%
\pgfpathlineto{\pgfqpoint{1.827712in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{1.833131in}{1.906979in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{1.909959in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.916638in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.850606in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{1.852805in}{1.853118in}}%
\pgfpathlineto{\pgfqpoint{1.854956in}{1.827135in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{1.780432in}}%
\pgfpathlineto{\pgfqpoint{1.860348in}{1.830395in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{1.870361in}{1.897297in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.900183in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{1.911284in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.915501in}}%
\pgfpathlineto{\pgfqpoint{1.881721in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.880610in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{1.892754in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.889800in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{1.896588in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{1.899242in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{1.901926in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{1.783975in}}%
\pgfpathlineto{\pgfqpoint{1.909624in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{1.914746in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{1.917364in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{1.922719in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{1.931069in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{1.846928in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{1.844124in}}%
\pgfpathlineto{\pgfqpoint{1.939692in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{1.942622in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{1.945555in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{1.725050in}}%
\pgfpathlineto{\pgfqpoint{1.951038in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{1.955606in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{1.960392in}{1.774116in}}%
\pgfpathlineto{\pgfqpoint{1.962614in}{1.863603in}}%
\pgfpathlineto{\pgfqpoint{1.966302in}{1.914083in}}%
\pgfpathlineto{\pgfqpoint{1.969582in}{1.913009in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{1.909482in}}%
\pgfpathlineto{\pgfqpoint{1.975579in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{1.977799in}{1.900879in}}%
\pgfpathlineto{\pgfqpoint{1.979981in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{1.838563in}}%
\pgfpathlineto{\pgfqpoint{1.985729in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{1.893638in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.960388in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{1.936782in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{2.008081in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.010256in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{2.012315in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{2.015894in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{2.017214in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.019436in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{1.897497in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{2.026812in}{1.902126in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{1.975665in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{1.967243in}}%
\pgfpathlineto{\pgfqpoint{2.036267in}{1.912823in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.899466in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{1.866088in}}%
\pgfpathlineto{\pgfqpoint{2.056035in}{1.869508in}}%
\pgfpathlineto{\pgfqpoint{2.059103in}{1.888536in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{1.895452in}}%
\pgfpathlineto{\pgfqpoint{2.065535in}{1.877550in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.075363in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{2.078531in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{2.084612in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{2.087573in}{1.864599in}}%
\pgfpathlineto{\pgfqpoint{2.090485in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{1.912790in}}%
\pgfpathlineto{\pgfqpoint{2.099147in}{1.913403in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{1.907165in}}%
\pgfpathlineto{\pgfqpoint{2.104846in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{2.110517in}{1.928179in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{1.931510in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{2.124984in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.913268in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.928109in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{1.933791in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{1.933937in}}%
\pgfpathlineto{\pgfqpoint{2.145124in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{1.904983in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{2.161362in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{2.163699in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{2.165895in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{1.913277in}}%
\pgfpathlineto{\pgfqpoint{2.179780in}{1.930310in}}%
\pgfpathlineto{\pgfqpoint{2.182056in}{1.952269in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{1.965369in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{1.944750in}}%
\pgfpathlineto{\pgfqpoint{2.193039in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.934039in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{1.914229in}}%
\pgfpathlineto{\pgfqpoint{2.209009in}{1.920578in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{2.219386in}{1.967021in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{1.984459in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.986959in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{2.240615in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{2.245536in}{1.978641in}}%
\pgfpathlineto{\pgfqpoint{2.250633in}{1.960101in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{2.261035in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.280929in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.284962in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{2.294821in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{2.308462in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{2.311945in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{2.322587in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{1.803626in}}%
\pgfpathlineto{\pgfqpoint{2.335344in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{1.921836in}}%
\pgfpathlineto{\pgfqpoint{2.342039in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{2.349143in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{2.352608in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{1.689784in}}%
\pgfpathlineto{\pgfqpoint{2.362060in}{1.735185in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.840331in}}%
\pgfpathlineto{\pgfqpoint{2.370906in}{2.017810in}}%
\pgfpathlineto{\pgfqpoint{2.373246in}{2.016018in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{2.018448in}}%
\pgfpathlineto{\pgfqpoint{2.378858in}{2.026010in}}%
\pgfpathlineto{\pgfqpoint{2.382099in}{2.014875in}}%
\pgfpathlineto{\pgfqpoint{2.385608in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{2.389378in}{2.020599in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{2.401861in}{1.866215in}}%
\pgfpathlineto{\pgfqpoint{2.406230in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.810467in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{2.428249in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{2.432410in}{1.808005in}}%
\pgfpathlineto{\pgfqpoint{2.436629in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{2.440903in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{2.445230in}{1.836229in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.835279in}}%
\pgfpathlineto{\pgfqpoint{2.454036in}{1.823426in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.462745in}{1.675274in}}%
\pgfpathlineto{\pgfqpoint{2.466534in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{2.469838in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.472893in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{2.475800in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{2.478558in}{1.728574in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{1.842153in}}%
\pgfpathlineto{\pgfqpoint{2.484188in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{2.487163in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.493126in}{1.730770in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{1.837909in}}%
\pgfpathlineto{\pgfqpoint{2.499078in}{1.875487in}}%
\pgfpathlineto{\pgfqpoint{2.502200in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.505389in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{2.514870in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{2.518206in}{1.895262in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{2.525309in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{2.528995in}{1.803198in}}%
\pgfpathlineto{\pgfqpoint{2.532745in}{1.811299in}}%
\pgfpathlineto{\pgfqpoint{2.540489in}{1.865653in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{1.878616in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.552856in}{1.838055in}}%
\pgfpathlineto{\pgfqpoint{2.557042in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.572564in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.576561in}{1.851527in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{2.584775in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.811682in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{1.783430in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{1.715670in}}%
\pgfpathlineto{\pgfqpoint{2.606192in}{1.673947in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{1.700283in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{2.637243in}{1.686901in}}%
\pgfpathlineto{\pgfqpoint{2.639807in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{2.645003in}{1.868909in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.871606in}}%
\pgfpathlineto{\pgfqpoint{2.650452in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{2.656162in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{2.662130in}{1.845889in}}%
\pgfpathlineto{\pgfqpoint{2.668204in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{2.674024in}{1.742221in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{2.679794in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{2.682766in}{1.829338in}}%
\pgfpathlineto{\pgfqpoint{2.685824in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{2.692619in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.002987in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{2.704591in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{2.708987in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{2.732003in}{1.846088in}}%
\pgfpathlineto{\pgfqpoint{2.741446in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{2.746031in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{1.669761in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{2.762842in}{1.810078in}}%
\pgfpathlineto{\pgfqpoint{2.767043in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{2.780031in}{1.937970in}}%
\pgfpathlineto{\pgfqpoint{2.784602in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{2.789335in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{2.794245in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{2.799327in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{2.809888in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{2.815304in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{2.839851in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{2.849020in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{2.866174in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.878367in}{1.957294in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{1.964601in}}%
\pgfpathlineto{\pgfqpoint{2.887137in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{2.891736in}{1.906712in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{1.665580in}}%
\pgfpathlineto{\pgfqpoint{2.908954in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{2.924863in}{1.858810in}}%
\pgfpathlineto{\pgfqpoint{2.928989in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.834507in}}%
\pgfpathlineto{\pgfqpoint{2.941573in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.702017in}}%
\pgfpathlineto{\pgfqpoint{2.949726in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.953599in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{2.957417in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{2.965176in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{2.973111in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{2.985124in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.993218in}{1.847860in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{3.009262in}{1.847441in}}%
\pgfpathlineto{\pgfqpoint{3.013207in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{3.021122in}{1.880160in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{3.029157in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{1.855003in}}%
\pgfpathlineto{\pgfqpoint{3.049865in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{3.054011in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{3.062067in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{3.076832in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{3.080336in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{3.090807in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{3.094386in}{1.907999in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.904692in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{3.117457in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{1.700561in}}%
\pgfpathlineto{\pgfqpoint{3.124653in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.130686in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.135971in}{1.845690in}}%
\pgfpathlineto{\pgfqpoint{3.138682in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{3.141443in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{3.144251in}{1.844671in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{1.841939in}}%
\pgfpathlineto{\pgfqpoint{3.152738in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{3.155400in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{3.157946in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{1.836674in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.852798in}}%
\pgfpathlineto{\pgfqpoint{3.168343in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.171073in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{3.173857in}{1.847659in}}%
\pgfpathlineto{\pgfqpoint{3.176688in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{3.182506in}{1.863803in}}%
\pgfpathlineto{\pgfqpoint{3.185508in}{1.864077in}}%
\pgfpathlineto{\pgfqpoint{3.188577in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.194583in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{3.197278in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{1.665450in}}%
\pgfpathlineto{\pgfqpoint{3.204099in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{3.206364in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{3.208684in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.874237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{0.647021in}{2.297658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830553in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.216468in}{1.408474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.156863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320164in}{2.466680in}}%
\pgfpathlineto{\pgfqpoint{1.564608in}{2.466680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662386in,y=2.423902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle P_{em}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136030in}{2.466680in}}%
\pgfpathlineto{\pgfqpoint{2.380475in}{2.466680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478252in,y=2.423902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle P_{drv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{0.647021in}{1.343430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830553in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.830553in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830553in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830553in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014085in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014085in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014085in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197617in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.197617in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197617in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197617in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381149in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381149in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381149in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564681in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564681in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564681in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748213in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.748213in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748213in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748213in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931744in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{1.931744in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931744in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931744in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115276in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.115276in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115276in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115276in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298808in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.298808in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298808in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298808in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482340in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.482340in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482340in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482340in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665872in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665872in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665872in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849404in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{2.849404in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849404in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849404in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032936in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.032936in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032936in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032936in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216468in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.216468in}{1.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216468in}{0.411904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216468in,y=0.296627in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023510in,y=0.130069in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Distance (km)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{0.489532in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.489532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{0.489532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467507in,y=0.447100in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.877667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{0.877667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403272in,y=0.835236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{1.265803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339036in,y=1.223372in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108351in,y=0.700225in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253777in,y=0.540279in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fraction (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832424in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{0.836304in}{0.905472in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{0.841367in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{0.844379in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{0.867271in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{0.882228in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{0.885223in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{0.888301in}{0.885192in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{0.894787in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.900764in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{0.913634in}{0.886854in}}%
\pgfpathlineto{\pgfqpoint{0.917166in}{0.886048in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{0.884008in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{0.942159in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{0.946676in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{0.984624in}}%
\pgfpathlineto{\pgfqpoint{0.955196in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.959147in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{0.966665in}{0.906788in}}%
\pgfpathlineto{\pgfqpoint{0.974171in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.981889in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{0.914129in}}%
\pgfpathlineto{\pgfqpoint{0.989977in}{0.928017in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.949436in}}%
\pgfpathlineto{\pgfqpoint{1.002416in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.897317in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{0.890657in}}%
\pgfpathlineto{\pgfqpoint{1.027379in}{0.887883in}}%
\pgfpathlineto{\pgfqpoint{1.036044in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{1.040506in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.883706in}}%
\pgfpathlineto{\pgfqpoint{1.059052in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{1.063754in}{0.905790in}}%
\pgfpathlineto{\pgfqpoint{1.068353in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.072833in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{1.081424in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.085335in}{0.951352in}}%
\pgfpathlineto{\pgfqpoint{1.088767in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{1.092008in}{0.890683in}}%
\pgfpathlineto{\pgfqpoint{1.098566in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{0.888190in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{1.116464in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{1.120290in}{0.902425in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{0.937366in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.888764in}}%
\pgfpathlineto{\pgfqpoint{1.135012in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{1.138744in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.886693in}}%
\pgfpathlineto{\pgfqpoint{1.150516in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{1.154594in}{0.895990in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{1.162777in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{1.166864in}{0.903483in}}%
\pgfpathlineto{\pgfqpoint{1.170955in}{0.910246in}}%
\pgfpathlineto{\pgfqpoint{1.175005in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{1.182972in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{1.194888in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{1.198911in}{0.917516in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{1.206839in}{1.000051in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{0.919700in}}%
\pgfpathlineto{\pgfqpoint{1.214674in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{1.222626in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{1.226629in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{1.230628in}{0.950601in}}%
\pgfpathlineto{\pgfqpoint{1.234591in}{0.964488in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{0.970945in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.249610in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{1.254360in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{1.256291in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{1.259409in}{0.924659in}}%
\pgfpathlineto{\pgfqpoint{1.262383in}{0.971272in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{0.922200in}}%
\pgfpathlineto{\pgfqpoint{1.267980in}{0.893990in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{1.273799in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.280210in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{1.286942in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.293772in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{1.300800in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{1.304431in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.308135in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{1.311910in}{0.891728in}}%
\pgfpathlineto{\pgfqpoint{1.319609in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{1.331323in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.343091in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{1.350883in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{0.889700in}}%
\pgfpathlineto{\pgfqpoint{1.358697in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{0.891361in}}%
\pgfpathlineto{\pgfqpoint{1.366569in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{1.374216in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{0.905123in}}%
\pgfpathlineto{\pgfqpoint{1.385410in}{0.903765in}}%
\pgfpathlineto{\pgfqpoint{1.389048in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{0.888576in}}%
\pgfpathlineto{\pgfqpoint{1.399688in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{1.403196in}{0.888631in}}%
\pgfpathlineto{\pgfqpoint{1.406556in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.877237in}}%
\pgfpathlineto{\pgfqpoint{1.419303in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{1.433235in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{1.440379in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{1.447616in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{1.451236in}{0.886184in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{1.490271in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{1.493933in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{0.896629in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{1.527402in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{1.530596in}{0.897747in}}%
\pgfpathlineto{\pgfqpoint{1.536595in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{1.539478in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{1.545274in}{0.889778in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{0.899853in}}%
\pgfpathlineto{\pgfqpoint{1.551156in}{0.965784in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{0.903690in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{1.565736in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{1.574568in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{1.588069in}{0.884841in}}%
\pgfpathlineto{\pgfqpoint{1.591640in}{0.887283in}}%
\pgfpathlineto{\pgfqpoint{1.609618in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{1.620178in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{0.885990in}}%
\pgfpathlineto{\pgfqpoint{1.627359in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.631015in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{1.634607in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{0.886436in}}%
\pgfpathlineto{\pgfqpoint{1.641752in}{0.885678in}}%
\pgfpathlineto{\pgfqpoint{1.645393in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{1.652803in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{1.656480in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{1.659968in}{0.885521in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.892775in}}%
\pgfpathlineto{\pgfqpoint{1.669128in}{0.888154in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{0.884826in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{1.676141in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{1.115377in}}%
\pgfpathlineto{\pgfqpoint{1.679123in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679784in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{1.681466in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{1.683432in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{1.685840in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.693143in}{0.974693in}}%
\pgfpathlineto{\pgfqpoint{1.694752in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{1.698187in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{0.900866in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{0.902164in}}%
\pgfpathlineto{\pgfqpoint{1.704422in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{1.706572in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{1.714760in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{1.716854in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.723203in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{1.725275in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{1.727439in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{1.729705in}{0.900650in}}%
\pgfpathlineto{\pgfqpoint{1.731984in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{0.901986in}}%
\pgfpathlineto{\pgfqpoint{1.736594in}{0.891669in}}%
\pgfpathlineto{\pgfqpoint{1.739000in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{1.746506in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.748928in}{0.906681in}}%
\pgfpathlineto{\pgfqpoint{1.751314in}{0.899594in}}%
\pgfpathlineto{\pgfqpoint{1.753693in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.885906in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.883838in}}%
\pgfpathlineto{\pgfqpoint{1.763728in}{0.887687in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{1.780734in}{0.886934in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{0.885023in}}%
\pgfpathlineto{\pgfqpoint{1.789890in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{0.890025in}}%
\pgfpathlineto{\pgfqpoint{1.795888in}{0.891566in}}%
\pgfpathlineto{\pgfqpoint{1.798849in}{0.895130in}}%
\pgfpathlineto{\pgfqpoint{1.801741in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.804547in}{0.910012in}}%
\pgfpathlineto{\pgfqpoint{1.807280in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{1.812605in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{1.815244in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{0.916729in}}%
\pgfpathlineto{\pgfqpoint{1.824971in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{1.260748in}}%
\pgfpathlineto{\pgfqpoint{1.829314in}{0.954243in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{1.836162in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{1.838610in}{0.899382in}}%
\pgfpathlineto{\pgfqpoint{1.841156in}{0.905767in}}%
\pgfpathlineto{\pgfqpoint{1.843762in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{1.849054in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.867683in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{1.133059in}}%
\pgfpathlineto{\pgfqpoint{1.870036in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{0.928137in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{1.879269in}{0.875241in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{1.895265in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.977691in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{1.981044in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{1.997725in}{0.899958in}}%
\pgfpathlineto{\pgfqpoint{2.000928in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.015114in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.016184in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.017469in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.019025in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020019in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{2.022115in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024183in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025292in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.265042in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{1.211591in}}%
\pgfpathlineto{\pgfqpoint{2.029290in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{2.031066in}{0.915243in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{2.038180in}{0.888461in}}%
\pgfpathlineto{\pgfqpoint{2.040993in}{0.902650in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{2.050115in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{2.060196in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{0.901765in}}%
\pgfpathlineto{\pgfqpoint{2.070953in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{0.926620in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{0.928996in}}%
\pgfpathlineto{\pgfqpoint{2.082215in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.089662in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{0.898683in}}%
\pgfpathlineto{\pgfqpoint{2.100589in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{2.114858in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{2.118483in}{0.892581in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.899654in}}%
\pgfpathlineto{\pgfqpoint{2.125678in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.129056in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.132340in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{0.900866in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{0.896414in}}%
\pgfpathlineto{\pgfqpoint{2.142119in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{2.148655in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{2.151876in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{2.155027in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{2.161191in}{0.904869in}}%
\pgfpathlineto{\pgfqpoint{2.164225in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{2.167177in}{1.172821in}}%
\pgfpathlineto{\pgfqpoint{2.170025in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{2.175648in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{2.184488in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{2.187525in}{0.909484in}}%
\pgfpathlineto{\pgfqpoint{2.193748in}{0.905364in}}%
\pgfpathlineto{\pgfqpoint{2.200140in}{0.913155in}}%
\pgfpathlineto{\pgfqpoint{2.203377in}{0.924791in}}%
\pgfpathlineto{\pgfqpoint{2.206647in}{0.942897in}}%
\pgfpathlineto{\pgfqpoint{2.209938in}{1.002181in}}%
\pgfpathlineto{\pgfqpoint{2.213209in}{1.233700in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.219687in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{2.226287in}{1.119851in}}%
\pgfpathlineto{\pgfqpoint{2.233206in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.236799in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.240509in}{1.209070in}}%
\pgfpathlineto{\pgfqpoint{2.244327in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.264525in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268603in}{1.181821in}}%
\pgfpathlineto{\pgfqpoint{2.272472in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.282753in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{2.288522in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.345992in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349212in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{2.359214in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{2.360807in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.407739in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.411751in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{2.419444in}{0.786608in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{2.426466in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460190in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.463628in}{1.176928in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{2.469814in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.500643in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{2.509079in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.547769in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.551460in}{1.125911in}}%
\pgfpathlineto{\pgfqpoint{2.558458in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.604512in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.608349in}{1.075654in}}%
\pgfpathlineto{\pgfqpoint{2.612075in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{2.615715in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.667250in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{1.204429in}}%
\pgfpathlineto{\pgfqpoint{2.674343in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.744959in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{2.753249in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{2.757073in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.854854in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.859456in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{2.863900in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.890749in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.895055in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{2.899085in}{0.906245in}}%
\pgfpathlineto{\pgfqpoint{2.902784in}{0.876744in}}%
\pgfpathlineto{\pgfqpoint{2.906227in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120600in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.124378in}{1.209297in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.138780in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.142251in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{3.145568in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.192821in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.196113in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{3.199191in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{3.204670in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832149in}{0.988434in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{0.837720in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{0.903194in}}%
\pgfpathlineto{\pgfqpoint{0.842369in}{0.901831in}}%
\pgfpathlineto{\pgfqpoint{0.847573in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{0.850620in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{0.884666in}}%
\pgfpathlineto{\pgfqpoint{0.861196in}{0.903686in}}%
\pgfpathlineto{\pgfqpoint{0.864693in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{0.877301in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{0.880522in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{0.883842in}{0.896050in}}%
\pgfpathlineto{\pgfqpoint{0.887182in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{0.890433in}{1.023814in}}%
\pgfpathlineto{\pgfqpoint{0.893499in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.896392in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{0.899260in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{0.902229in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{0.905414in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{0.897316in}}%
\pgfpathlineto{\pgfqpoint{0.919380in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{0.922942in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{0.897029in}}%
\pgfpathlineto{\pgfqpoint{0.930226in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{0.934009in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{0.937966in}{0.874561in}}%
\pgfpathlineto{\pgfqpoint{0.942076in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{0.946263in}{0.889464in}}%
\pgfpathlineto{\pgfqpoint{0.950388in}{0.970732in}}%
\pgfpathlineto{\pgfqpoint{0.954338in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{0.965210in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{0.968784in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{0.972385in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{0.904987in}}%
\pgfpathlineto{\pgfqpoint{0.979717in}{0.910501in}}%
\pgfpathlineto{\pgfqpoint{0.987497in}{0.908110in}}%
\pgfpathlineto{\pgfqpoint{0.991599in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{0.995852in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{1.008946in}{0.932988in}}%
\pgfpathlineto{\pgfqpoint{1.013285in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{0.894549in}}%
\pgfpathlineto{\pgfqpoint{1.022048in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{1.030765in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.043158in}{0.970030in}}%
\pgfpathlineto{\pgfqpoint{1.051145in}{1.029737in}}%
\pgfpathlineto{\pgfqpoint{1.055065in}{1.063104in}}%
\pgfpathlineto{\pgfqpoint{1.062670in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.066304in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.069827in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{1.073288in}{0.913281in}}%
\pgfpathlineto{\pgfqpoint{1.076707in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{0.919825in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{1.093173in}{0.902588in}}%
\pgfpathlineto{\pgfqpoint{1.096467in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.099851in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{1.103282in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{1.109945in}{0.912510in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{0.901158in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{1.130557in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{1.134066in}{0.902483in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{0.902675in}}%
\pgfpathlineto{\pgfqpoint{1.144736in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{1.152306in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{1.168311in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{1.172232in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{1.179885in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.183650in}{0.931627in}}%
\pgfpathlineto{\pgfqpoint{1.187378in}{0.926826in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{1.194914in}{0.901452in}}%
\pgfpathlineto{\pgfqpoint{1.198776in}{0.919622in}}%
\pgfpathlineto{\pgfqpoint{1.202614in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{1.206383in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.210078in}{1.138273in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{1.225218in}{0.903996in}}%
\pgfpathlineto{\pgfqpoint{1.229204in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{1.233199in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{0.956927in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{0.912224in}}%
\pgfpathlineto{\pgfqpoint{1.259826in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{0.905928in}}%
\pgfpathlineto{\pgfqpoint{1.281540in}{0.900576in}}%
\pgfpathlineto{\pgfqpoint{1.292755in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{1.296774in}{0.876940in}}%
\pgfpathlineto{\pgfqpoint{1.300989in}{0.867014in}}%
\pgfpathlineto{\pgfqpoint{1.305434in}{0.868820in}}%
\pgfpathlineto{\pgfqpoint{1.314633in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{1.328341in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{0.928124in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{1.371949in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{1.380586in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{1.383500in}{0.896882in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{0.899221in}}%
\pgfpathlineto{\pgfqpoint{1.389351in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{1.392283in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{1.407012in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{1.413016in}{0.898817in}}%
\pgfpathlineto{\pgfqpoint{1.419220in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{1.422363in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{1.428692in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{1.431909in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{1.435153in}{0.891663in}}%
\pgfpathlineto{\pgfqpoint{1.438431in}{0.889062in}}%
\pgfpathlineto{\pgfqpoint{1.445285in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{1.452708in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{0.889286in}}%
\pgfpathlineto{\pgfqpoint{1.468018in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{0.897073in}}%
\pgfpathlineto{\pgfqpoint{1.482086in}{0.891224in}}%
\pgfpathlineto{\pgfqpoint{1.485581in}{0.888811in}}%
\pgfpathlineto{\pgfqpoint{1.492743in}{0.888972in}}%
\pgfpathlineto{\pgfqpoint{1.496405in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{1.500089in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{1.507473in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{1.511139in}{0.896323in}}%
\pgfpathlineto{\pgfqpoint{1.514777in}{0.896233in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{1.525643in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{1.529012in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.535089in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.537834in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{1.540543in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{1.543464in}{0.871840in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{1.556173in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{0.901805in}}%
\pgfpathlineto{\pgfqpoint{1.565520in}{0.895559in}}%
\pgfpathlineto{\pgfqpoint{1.568649in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{1.575135in}{0.883461in}}%
\pgfpathlineto{\pgfqpoint{1.578620in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.582318in}{0.872327in}}%
\pgfpathlineto{\pgfqpoint{1.586244in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{1.590397in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{1.594768in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{1.599248in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{1.603644in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{1.607848in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.611849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.943903in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{0.897643in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{1.645518in}{0.883804in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{0.907069in}}%
\pgfpathlineto{\pgfqpoint{1.653193in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.663170in}{0.991605in}}%
\pgfpathlineto{\pgfqpoint{1.666171in}{0.901677in}}%
\pgfpathlineto{\pgfqpoint{1.669137in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.672057in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.680109in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681265in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683856in}{0.918123in}}%
\pgfpathlineto{\pgfqpoint{1.688078in}{0.870107in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{0.865346in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.869549in}}%
\pgfpathlineto{\pgfqpoint{1.697942in}{0.886001in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.705261in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.904974in}}%
\pgfpathlineto{\pgfqpoint{1.712238in}{0.894843in}}%
\pgfpathlineto{\pgfqpoint{1.719570in}{0.880320in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{1.727508in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{1.731298in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.734885in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{1.741726in}{0.891740in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{0.886824in}}%
\pgfpathlineto{\pgfqpoint{1.752380in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{0.891707in}}%
\pgfpathlineto{\pgfqpoint{1.762795in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{1.774984in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{1.783781in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{1.788322in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{1.797274in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{1.801589in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829706in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.832627in}{0.925167in}}%
\pgfpathlineto{\pgfqpoint{1.835563in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{1.838548in}{0.908616in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{1.844636in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{0.979354in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{1.235295in}}%
\pgfpathlineto{\pgfqpoint{1.853865in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.970290in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.973373in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{1.976452in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{1.988961in}{0.900881in}}%
\pgfpathlineto{\pgfqpoint{1.992145in}{0.906877in}}%
\pgfpathlineto{\pgfqpoint{1.995288in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{0.934610in}}%
\pgfpathlineto{\pgfqpoint{2.004307in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025332in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026610in}{0.988619in}}%
\pgfpathlineto{\pgfqpoint{2.028182in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{2.032485in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{0.887397in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{0.947999in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{0.954467in}}%
\pgfpathlineto{\pgfqpoint{2.043789in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{2.046849in}{0.910254in}}%
\pgfpathlineto{\pgfqpoint{2.050028in}{0.910188in}}%
\pgfpathlineto{\pgfqpoint{2.053316in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{2.056687in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{2.063650in}{0.956540in}}%
\pgfpathlineto{\pgfqpoint{2.067219in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.085164in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.088666in}{0.987784in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{2.095574in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{2.099009in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{2.112780in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{2.116236in}{0.908043in}}%
\pgfpathlineto{\pgfqpoint{2.119667in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{2.123034in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{2.135550in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{2.138663in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{2.145081in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{0.912765in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{0.913917in}}%
\pgfpathlineto{\pgfqpoint{2.158272in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173463in}{0.923761in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{2.179383in}{0.922566in}}%
\pgfpathlineto{\pgfqpoint{2.182404in}{0.930907in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{0.929077in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{0.932949in}}%
\pgfpathlineto{\pgfqpoint{2.191636in}{0.932589in}}%
\pgfpathlineto{\pgfqpoint{2.194771in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{2.197938in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{0.909299in}}%
\pgfpathlineto{\pgfqpoint{2.204397in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.213777in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.216809in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{2.222935in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{2.226167in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{2.233143in}{1.116432in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.264622in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.106524in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{2.275961in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.322673in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.326150in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{2.329369in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{2.332513in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348818in}{1.227891in}}%
\pgfpathlineto{\pgfqpoint{2.351866in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{2.354682in}{1.133076in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{2.359267in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{2.361023in}{1.240940in}}%
\pgfpathlineto{\pgfqpoint{2.362548in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.370960in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{2.376715in}{1.191926in}}%
\pgfpathlineto{\pgfqpoint{2.380149in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.413505in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.417983in}{1.113904in}}%
\pgfpathlineto{\pgfqpoint{2.422282in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.462773in}{0.869510in}}%
\pgfpathlineto{\pgfqpoint{2.470660in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{2.473955in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.499890in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.503264in}{1.205419in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{1.188127in}}%
\pgfpathlineto{\pgfqpoint{2.509377in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.554323in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.558118in}{1.139609in}}%
\pgfpathlineto{\pgfqpoint{2.561818in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{2.565421in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.600052in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.604102in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{2.607981in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{2.611696in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.622775in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.626455in}{1.026267in}}%
\pgfpathlineto{\pgfqpoint{2.629933in}{1.056290in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.822235in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.826768in}{1.057389in}}%
\pgfpathlineto{\pgfqpoint{2.831048in}{1.234948in}}%
\pgfpathlineto{\pgfqpoint{2.835210in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.903833in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{2.907415in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{2.910890in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.124116in}{1.166408in}}%
\pgfpathlineto{\pgfqpoint{3.127241in}{1.118498in}}%
\pgfpathlineto{\pgfqpoint{3.130171in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216620in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832339in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{0.834156in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{0.913442in}}%
\pgfpathlineto{\pgfqpoint{0.838315in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{0.840753in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.843307in}{0.898130in}}%
\pgfpathlineto{\pgfqpoint{0.845983in}{0.895074in}}%
\pgfpathlineto{\pgfqpoint{0.848771in}{0.897691in}}%
\pgfpathlineto{\pgfqpoint{0.857680in}{0.898022in}}%
\pgfpathlineto{\pgfqpoint{0.860812in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{0.866929in}{1.006706in}}%
\pgfpathlineto{\pgfqpoint{0.869815in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{0.872662in}{0.909736in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{0.878452in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{0.884496in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{0.887584in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{0.890783in}{0.893343in}}%
\pgfpathlineto{\pgfqpoint{0.894174in}{0.892072in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{0.892853in}}%
\pgfpathlineto{\pgfqpoint{0.901605in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{0.905521in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{0.913214in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.920537in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{0.908617in}}%
\pgfpathlineto{\pgfqpoint{0.927679in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{0.931261in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.910273in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{0.911160in}}%
\pgfpathlineto{\pgfqpoint{0.948559in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.913508in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{0.912135in}}%
\pgfpathlineto{\pgfqpoint{0.961604in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{0.964730in}{0.929101in}}%
\pgfpathlineto{\pgfqpoint{0.973950in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{0.980244in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{0.911791in}}%
\pgfpathlineto{\pgfqpoint{0.986910in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{0.924334in}}%
\pgfpathlineto{\pgfqpoint{0.997525in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.008554in}{0.924673in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{1.015907in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{1.023179in}{0.910738in}}%
\pgfpathlineto{\pgfqpoint{1.033956in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{1.044657in}{0.935979in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{1.051737in}{0.915364in}}%
\pgfpathlineto{\pgfqpoint{1.055308in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{1.058880in}{0.921374in}}%
\pgfpathlineto{\pgfqpoint{1.062437in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{1.065996in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{1.069572in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{0.910003in}}%
\pgfpathlineto{\pgfqpoint{1.076775in}{0.927887in}}%
\pgfpathlineto{\pgfqpoint{1.080314in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{0.945340in}}%
\pgfpathlineto{\pgfqpoint{1.087208in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{1.093979in}{0.906783in}}%
\pgfpathlineto{\pgfqpoint{1.097453in}{0.900783in}}%
\pgfpathlineto{\pgfqpoint{1.104539in}{0.915375in}}%
\pgfpathlineto{\pgfqpoint{1.108067in}{0.914219in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.903004in}}%
\pgfpathlineto{\pgfqpoint{1.118830in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.122441in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{1.125939in}{1.001218in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{1.139305in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{1.152703in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{1.159059in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{1.165176in}{0.914712in}}%
\pgfpathlineto{\pgfqpoint{1.168209in}{0.910452in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{1.177180in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.185853in}{0.923055in}}%
\pgfpathlineto{\pgfqpoint{1.191645in}{0.906433in}}%
\pgfpathlineto{\pgfqpoint{1.194624in}{0.913817in}}%
\pgfpathlineto{\pgfqpoint{1.197625in}{0.924327in}}%
\pgfpathlineto{\pgfqpoint{1.200636in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{0.908314in}}%
\pgfpathlineto{\pgfqpoint{1.223189in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{0.917483in}}%
\pgfpathlineto{\pgfqpoint{1.233737in}{0.913752in}}%
\pgfpathlineto{\pgfqpoint{1.237301in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{0.916501in}}%
\pgfpathlineto{\pgfqpoint{1.247896in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{1.251313in}{0.926507in}}%
\pgfpathlineto{\pgfqpoint{1.254682in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{1.258076in}{0.900865in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{1.268302in}{0.905148in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{1.275033in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{1.278280in}{0.916522in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{0.914348in}}%
\pgfpathlineto{\pgfqpoint{1.284649in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{1.290865in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{1.293937in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{1.300041in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{1.303058in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{1.309065in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{1.314935in}{0.975600in}}%
\pgfpathlineto{\pgfqpoint{1.317701in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.320376in}{0.937450in}}%
\pgfpathlineto{\pgfqpoint{1.322988in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{1.328028in}{0.942572in}}%
\pgfpathlineto{\pgfqpoint{1.330490in}{0.962234in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{0.959664in}}%
\pgfpathlineto{\pgfqpoint{1.335331in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{1.340178in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{1.342621in}{0.944676in}}%
\pgfpathlineto{\pgfqpoint{1.345081in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{1.347545in}{0.935488in}}%
\pgfpathlineto{\pgfqpoint{1.357064in}{0.917173in}}%
\pgfpathlineto{\pgfqpoint{1.359314in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{1.361512in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{1.363675in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{1.367885in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{1.369950in}{0.924768in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{0.921793in}}%
\pgfpathlineto{\pgfqpoint{1.377637in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{1.379357in}{0.935785in}}%
\pgfpathlineto{\pgfqpoint{1.381110in}{0.924979in}}%
\pgfpathlineto{\pgfqpoint{1.382924in}{0.921450in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{0.922554in}}%
\pgfpathlineto{\pgfqpoint{1.393782in}{0.921189in}}%
\pgfpathlineto{\pgfqpoint{1.399471in}{0.923858in}}%
\pgfpathlineto{\pgfqpoint{1.401367in}{0.927062in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{0.935219in}}%
\pgfpathlineto{\pgfqpoint{1.405054in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{1.410937in}{0.889688in}}%
\pgfpathlineto{\pgfqpoint{1.413328in}{0.884128in}}%
\pgfpathlineto{\pgfqpoint{1.415846in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{1.418276in}{0.959162in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.954575in}}%
\pgfpathlineto{\pgfqpoint{1.424629in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{1.426535in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.428312in}{0.956913in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{1.431628in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{1.433247in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{1.437194in}{0.874612in}}%
\pgfpathlineto{\pgfqpoint{1.439811in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{1.454155in}{0.881024in}}%
\pgfpathlineto{\pgfqpoint{1.458216in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{1.462229in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{1.466103in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{0.907028in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{0.908546in}}%
\pgfpathlineto{\pgfqpoint{1.484642in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{1.495854in}{0.891137in}}%
\pgfpathlineto{\pgfqpoint{1.499661in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{1.510858in}{0.900815in}}%
\pgfpathlineto{\pgfqpoint{1.514510in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{1.521819in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{1.525389in}{0.944881in}}%
\pgfpathlineto{\pgfqpoint{1.528750in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.531900in}{1.204992in}}%
\pgfpathlineto{\pgfqpoint{1.534897in}{0.926512in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{1.540870in}{0.888967in}}%
\pgfpathlineto{\pgfqpoint{1.544018in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{0.951212in}}%
\pgfpathlineto{\pgfqpoint{1.550174in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.553096in}{0.903778in}}%
\pgfpathlineto{\pgfqpoint{1.556053in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{1.561908in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{0.898373in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{1.571029in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.574326in}{0.882652in}}%
\pgfpathlineto{\pgfqpoint{1.577837in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{1.589490in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{1.593523in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.597562in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{1.601554in}{0.940749in}}%
\pgfpathlineto{\pgfqpoint{1.605432in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{1.609240in}{0.909535in}}%
\pgfpathlineto{\pgfqpoint{1.613013in}{0.909507in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{1.624008in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{1.627666in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{0.894826in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{1.646999in}{0.882905in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{0.910454in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{1.672256in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{1.675207in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{1.015659in}}%
\pgfpathlineto{\pgfqpoint{1.681807in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{1.686091in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{1.688257in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{0.865288in}}%
\pgfpathlineto{\pgfqpoint{1.694018in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{0.904831in}}%
\pgfpathlineto{\pgfqpoint{1.704335in}{0.940416in}}%
\pgfpathlineto{\pgfqpoint{1.707698in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{1.718336in}{0.886116in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{1.726167in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{1.729928in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{0.946309in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{0.898653in}}%
\pgfpathlineto{\pgfqpoint{1.743684in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{1.747161in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{0.938254in}}%
\pgfpathlineto{\pgfqpoint{1.753873in}{0.944314in}}%
\pgfpathlineto{\pgfqpoint{1.757135in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{1.760520in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{1.772017in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{1.780713in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.785247in}{0.886927in}}%
\pgfpathlineto{\pgfqpoint{1.789796in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.798558in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.802705in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{1.806726in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829716in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.832423in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{1.837918in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{1.840697in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.843468in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.878017in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.880538in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{1.883110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.973745in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976702in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{1.979643in}{0.971197in}}%
\pgfpathlineto{\pgfqpoint{1.982570in}{0.961792in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{0.959304in}}%
\pgfpathlineto{\pgfqpoint{1.991141in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{1.993920in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{1.996664in}{0.938439in}}%
\pgfpathlineto{\pgfqpoint{1.999339in}{0.995997in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{1.023769in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{2.009131in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025122in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.031295in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{2.033600in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{2.036136in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{2.060150in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{2.063497in}{1.240195in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090440in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.093488in}{1.019166in}}%
\pgfpathlineto{\pgfqpoint{2.099348in}{1.063209in}}%
\pgfpathlineto{\pgfqpoint{2.104867in}{0.952454in}}%
\pgfpathlineto{\pgfqpoint{2.110244in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{2.112938in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{2.118381in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{2.121126in}{0.924336in}}%
\pgfpathlineto{\pgfqpoint{2.123845in}{0.955045in}}%
\pgfpathlineto{\pgfqpoint{2.126503in}{0.951729in}}%
\pgfpathlineto{\pgfqpoint{2.129141in}{0.921698in}}%
\pgfpathlineto{\pgfqpoint{2.134550in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{2.140191in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{2.143013in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{0.987872in}}%
\pgfpathlineto{\pgfqpoint{2.156467in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{2.161473in}{0.975599in}}%
\pgfpathlineto{\pgfqpoint{2.163923in}{0.985764in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{2.173214in}{0.977025in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{2.180438in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{0.903917in}}%
\pgfpathlineto{\pgfqpoint{2.186036in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{2.195418in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.265027in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268900in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{2.283540in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{2.289436in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352437in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{2.355026in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{2.359142in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.414386in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.417832in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{2.421117in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.462398in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{1.090093in}}%
\pgfpathlineto{\pgfqpoint{2.471730in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.555680in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{2.563356in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{2.567061in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.599544in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{2.607795in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{2.611762in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615733in}{1.155448in}}%
\pgfpathlineto{\pgfqpoint{2.619507in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.622971in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{2.626095in}{0.927414in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.734202in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.125477in}}%
\pgfpathlineto{\pgfqpoint{2.744100in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.902475in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{2.906180in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.921117in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.924847in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{2.928403in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.036937in}{1.130096in}}%
\pgfpathlineto{\pgfqpoint{3.040502in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.113071in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{1.083743in}}%
\pgfpathlineto{\pgfqpoint{3.119268in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216763in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832352in}{0.932877in}}%
\pgfpathlineto{\pgfqpoint{0.836095in}{0.910914in}}%
\pgfpathlineto{\pgfqpoint{0.838158in}{0.905572in}}%
\pgfpathlineto{\pgfqpoint{0.840440in}{0.893949in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{0.850971in}{0.890476in}}%
\pgfpathlineto{\pgfqpoint{0.853781in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{0.856598in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{0.859407in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{0.862268in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.889188in}}%
\pgfpathlineto{\pgfqpoint{0.868201in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{0.871190in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{0.874192in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{0.877265in}{0.887463in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{0.883760in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{0.890465in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{0.897317in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{0.886798in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{0.908875in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{0.884118in}}%
\pgfpathlineto{\pgfqpoint{0.917304in}{0.905895in}}%
\pgfpathlineto{\pgfqpoint{0.921434in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{0.929695in}{0.883209in}}%
\pgfpathlineto{\pgfqpoint{0.933948in}{0.877230in}}%
\pgfpathlineto{\pgfqpoint{0.942840in}{0.873963in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{0.877557in}}%
\pgfpathlineto{\pgfqpoint{0.952010in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{0.956433in}{0.987590in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{0.969175in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{0.973503in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{0.941419in}}%
\pgfpathlineto{\pgfqpoint{0.982091in}{0.929269in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{0.990715in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.007347in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{1.019322in}{0.891829in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{1.035705in}{0.894340in}}%
\pgfpathlineto{\pgfqpoint{1.039871in}{0.895491in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{0.986314in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{1.060399in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{1.064385in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{1.068337in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{1.079916in}{0.924066in}}%
\pgfpathlineto{\pgfqpoint{1.083679in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{1.091031in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{1.094723in}{0.904043in}}%
\pgfpathlineto{\pgfqpoint{1.102391in}{0.891061in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{0.874820in}}%
\pgfpathlineto{\pgfqpoint{1.119454in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{1.124036in}{0.904875in}}%
\pgfpathlineto{\pgfqpoint{1.128486in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.132851in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{1.137252in}{0.882854in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{1.151001in}{0.878175in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{0.883615in}}%
\pgfpathlineto{\pgfqpoint{1.160490in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.893731in}}%
\pgfpathlineto{\pgfqpoint{1.169813in}{0.992316in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{1.183248in}{0.884689in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{1.197139in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{1.201842in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{0.965440in}}%
\pgfpathlineto{\pgfqpoint{1.211125in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{1.215802in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{0.876355in}}%
\pgfpathlineto{\pgfqpoint{1.225554in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{1.230539in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{1.235453in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{1.240307in}{0.918883in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{0.908027in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.254350in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.262666in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.266498in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.273869in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{1.288243in}{0.892983in}}%
\pgfpathlineto{\pgfqpoint{1.291865in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{1.295561in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{1.303335in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{1.311541in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{1.324528in}{0.885926in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.354636in}{0.919642in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{1.363616in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{1.366483in}{0.901694in}}%
\pgfpathlineto{\pgfqpoint{1.369330in}{0.899424in}}%
\pgfpathlineto{\pgfqpoint{1.372161in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{1.380629in}{0.895710in}}%
\pgfpathlineto{\pgfqpoint{1.383474in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{1.386377in}{0.888965in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{0.888784in}}%
\pgfpathlineto{\pgfqpoint{1.392348in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{1.395414in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{1.398463in}{0.897257in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{0.890548in}}%
\pgfpathlineto{\pgfqpoint{1.407580in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.410622in}{0.887334in}}%
\pgfpathlineto{\pgfqpoint{1.420299in}{0.870824in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{0.868023in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{1.431776in}{0.862297in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{1.440233in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{1.449327in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.454059in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{1.463535in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{1.468157in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{1.472650in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{1.477004in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{1.481296in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{0.874591in}}%
\pgfpathlineto{\pgfqpoint{1.494654in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{1.499323in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{1.504132in}{0.860589in}}%
\pgfpathlineto{\pgfqpoint{1.508931in}{0.881310in}}%
\pgfpathlineto{\pgfqpoint{1.513566in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{1.522494in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{1.526764in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.541325in}{0.890180in}}%
\pgfpathlineto{\pgfqpoint{1.544686in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.551399in}{0.914471in}}%
\pgfpathlineto{\pgfqpoint{1.554595in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{1.561085in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{0.891077in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{0.893013in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{1.577449in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{1.580987in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{1.584670in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{1.592245in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{1.596031in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{0.893884in}}%
\pgfpathlineto{\pgfqpoint{1.603696in}{0.893605in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{1.611444in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{1.615276in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{1.622761in}{0.912818in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{0.910466in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{1.633915in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{1.637702in}{0.890839in}}%
\pgfpathlineto{\pgfqpoint{1.645453in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{1.657097in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.664041in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.667280in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{1.670451in}{0.896621in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{1.186790in}}%
\pgfpathlineto{\pgfqpoint{1.680140in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682556in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683708in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{1.685151in}{0.911082in}}%
\pgfpathlineto{\pgfqpoint{1.687003in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{1.692015in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{1.695179in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{1.702115in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.887038in}}%
\pgfpathlineto{\pgfqpoint{1.719844in}{0.885821in}}%
\pgfpathlineto{\pgfqpoint{1.723521in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{1.727161in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{1.730708in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{1.734083in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{1.737325in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{1.740576in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{1.743953in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{1.750751in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{1.754030in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{1.757322in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{1.760752in}{0.881370in}}%
\pgfpathlineto{\pgfqpoint{1.768156in}{0.882282in}}%
\pgfpathlineto{\pgfqpoint{1.772090in}{0.884370in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{0.882383in}}%
\pgfpathlineto{\pgfqpoint{1.780255in}{0.885142in}}%
\pgfpathlineto{\pgfqpoint{1.784451in}{0.884144in}}%
\pgfpathlineto{\pgfqpoint{1.788718in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{1.792978in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{1.797144in}{1.009075in}}%
\pgfpathlineto{\pgfqpoint{1.801199in}{1.010055in}}%
\pgfpathlineto{\pgfqpoint{1.805169in}{0.938406in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{0.919999in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{1.816693in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.833036in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{1.836018in}{0.957689in}}%
\pgfpathlineto{\pgfqpoint{1.838989in}{0.943818in}}%
\pgfpathlineto{\pgfqpoint{1.841966in}{0.994949in}}%
\pgfpathlineto{\pgfqpoint{1.844938in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.971876in}{1.227921in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.978010in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.980975in}{1.034083in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{1.989587in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{1.992426in}{0.905762in}}%
\pgfpathlineto{\pgfqpoint{1.995269in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{1.998078in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{2.000831in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{2.003526in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{2.006140in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{2.008649in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026547in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{0.881035in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{0.922797in}}%
\pgfpathlineto{\pgfqpoint{2.050887in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{2.054337in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{2.057839in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{2.061393in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.064996in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{2.068653in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.076070in}{0.974886in}}%
\pgfpathlineto{\pgfqpoint{2.079830in}{0.991915in}}%
\pgfpathlineto{\pgfqpoint{2.083590in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087302in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090974in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{2.094658in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{2.098366in}{0.919926in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{2.105752in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{2.113146in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{2.116857in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{2.120512in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{2.124030in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{2.130640in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{2.133826in}{0.916566in}}%
\pgfpathlineto{\pgfqpoint{2.140169in}{0.901819in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{2.146665in}{0.902492in}}%
\pgfpathlineto{\pgfqpoint{2.153139in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{2.156275in}{0.938589in}}%
\pgfpathlineto{\pgfqpoint{2.159364in}{0.924042in}}%
\pgfpathlineto{\pgfqpoint{2.162437in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{2.165492in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.171355in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{2.174217in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{2.177148in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{2.183306in}{0.908386in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{0.929396in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{0.942416in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{2.202507in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{2.205787in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{2.209098in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{2.212358in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.218693in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.221851in}{1.053908in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{0.992838in}}%
\pgfpathlineto{\pgfqpoint{2.228569in}{0.999282in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{1.261247in}}%
\pgfpathlineto{\pgfqpoint{2.235865in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.271490in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.275474in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{1.071871in}}%
\pgfpathlineto{\pgfqpoint{2.282849in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{2.286175in}{1.127373in}}%
\pgfpathlineto{\pgfqpoint{2.289274in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.323575in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.327110in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{2.330467in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.351020in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.354182in}{1.026799in}}%
\pgfpathlineto{\pgfqpoint{2.356983in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.359356in}{1.020105in}}%
\pgfpathlineto{\pgfqpoint{2.364443in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.405156in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.408899in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{1.228692in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.468822in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.157459in}}%
\pgfpathlineto{\pgfqpoint{2.474389in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.540143in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{1.147060in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.550233in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.583676in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.587642in}{1.004230in}}%
\pgfpathlineto{\pgfqpoint{2.591458in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.598846in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.614194in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.617960in}{0.922500in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{2.624742in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{2.627755in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{2.630687in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.662749in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.665932in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{2.668926in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.748629in}{1.254836in}}%
\pgfpathlineto{\pgfqpoint{2.752236in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.826957in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.830932in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{2.834749in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.895362in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899246in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{1.026639in}}%
\pgfpathlineto{\pgfqpoint{2.906431in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.988465in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.992173in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.192161in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.194951in}{1.105864in}}%
\pgfpathlineto{\pgfqpoint{3.197453in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218264in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218264in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{0.834378in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{0.927418in}}%
\pgfpathlineto{\pgfqpoint{0.840971in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{0.843606in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{0.852767in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{0.856139in}{0.895259in}}%
\pgfpathlineto{\pgfqpoint{0.859643in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{0.863193in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.866618in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{0.873130in}{0.899172in}}%
\pgfpathlineto{\pgfqpoint{0.876463in}{0.895751in}}%
\pgfpathlineto{\pgfqpoint{0.890716in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{0.894453in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{0.898362in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{0.906774in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{0.910964in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.918854in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{0.926074in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{0.929516in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{0.920231in}}%
\pgfpathlineto{\pgfqpoint{0.939234in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{0.948149in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{0.950978in}{0.909546in}}%
\pgfpathlineto{\pgfqpoint{0.953750in}{0.913846in}}%
\pgfpathlineto{\pgfqpoint{0.956458in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{0.914943in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{0.969641in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{0.975295in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{0.900838in}}%
\pgfpathlineto{\pgfqpoint{0.991753in}{0.903891in}}%
\pgfpathlineto{\pgfqpoint{0.995491in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{0.924837in}}%
\pgfpathlineto{\pgfqpoint{1.007163in}{0.979598in}}%
\pgfpathlineto{\pgfqpoint{1.011033in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{1.014832in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{1.018528in}{0.965972in}}%
\pgfpathlineto{\pgfqpoint{1.022143in}{0.918100in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{0.910058in}}%
\pgfpathlineto{\pgfqpoint{1.039488in}{0.912738in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{1.046282in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{0.913996in}}%
\pgfpathlineto{\pgfqpoint{1.056238in}{0.960575in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.068308in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{1.071210in}{0.902084in}}%
\pgfpathlineto{\pgfqpoint{1.074217in}{0.893397in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{0.891145in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.091328in}{0.900004in}}%
\pgfpathlineto{\pgfqpoint{1.098811in}{0.914831in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{1.106359in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{0.905713in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{1.121859in}{0.918456in}}%
\pgfpathlineto{\pgfqpoint{1.125747in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{1.129570in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{1.133263in}{0.974355in}}%
\pgfpathlineto{\pgfqpoint{1.136926in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{1.140710in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{1.144655in}{0.888007in}}%
\pgfpathlineto{\pgfqpoint{1.148695in}{0.903721in}}%
\pgfpathlineto{\pgfqpoint{1.152742in}{0.934354in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{1.160721in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{1.164582in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{0.985660in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{1.175647in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{1.186760in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{1.190589in}{0.898431in}}%
\pgfpathlineto{\pgfqpoint{1.194551in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{0.931328in}}%
\pgfpathlineto{\pgfqpoint{1.206948in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.210988in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.215006in}{0.940745in}}%
\pgfpathlineto{\pgfqpoint{1.223149in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{1.227313in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{1.231506in}{0.914245in}}%
\pgfpathlineto{\pgfqpoint{1.240008in}{0.892975in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{1.248666in}{0.909995in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.267275in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.270361in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{1.276317in}{0.909740in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{0.907433in}}%
\pgfpathlineto{\pgfqpoint{1.282172in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{0.905454in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{0.909536in}}%
\pgfpathlineto{\pgfqpoint{1.290864in}{0.905494in}}%
\pgfpathlineto{\pgfqpoint{1.296803in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{1.306666in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{1.329000in}{0.902868in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{0.912017in}}%
\pgfpathlineto{\pgfqpoint{1.336646in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{0.910190in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.363252in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{0.901819in}}%
\pgfpathlineto{\pgfqpoint{1.381235in}{0.906258in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.395449in}{0.893209in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{1.406521in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{1.410189in}{0.896383in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{0.898861in}}%
\pgfpathlineto{\pgfqpoint{1.421446in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{1.425387in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{1.429406in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{1.441844in}{0.877603in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{1.455341in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{1.460092in}{0.878169in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{0.905743in}}%
\pgfpathlineto{\pgfqpoint{1.469244in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.481421in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{0.916661in}}%
\pgfpathlineto{\pgfqpoint{1.492601in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{1.496177in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{0.907987in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.509432in}{0.915174in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{1.515473in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{1.518443in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{1.527324in}{0.908098in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{0.907427in}}%
\pgfpathlineto{\pgfqpoint{1.533061in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.916924in}}%
\pgfpathlineto{\pgfqpoint{1.546739in}{0.899247in}}%
\pgfpathlineto{\pgfqpoint{1.549493in}{0.901372in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{0.928501in}}%
\pgfpathlineto{\pgfqpoint{1.554927in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{1.565341in}{0.903958in}}%
\pgfpathlineto{\pgfqpoint{1.567908in}{0.896766in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{0.892793in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.581519in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{1.590462in}{0.946993in}}%
\pgfpathlineto{\pgfqpoint{1.593303in}{0.913747in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{0.903345in}}%
\pgfpathlineto{\pgfqpoint{1.598987in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{0.895079in}}%
\pgfpathlineto{\pgfqpoint{1.604874in}{0.895015in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{0.903614in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{0.918825in}}%
\pgfpathlineto{\pgfqpoint{1.616782in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{1.619690in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{1.625558in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{1.628585in}{0.893404in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.890159in}}%
\pgfpathlineto{\pgfqpoint{1.641447in}{0.891830in}}%
\pgfpathlineto{\pgfqpoint{1.644844in}{0.894424in}}%
\pgfpathlineto{\pgfqpoint{1.648287in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{1.651739in}{0.902382in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.976035in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.661154in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{1.663967in}{0.918251in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.043244in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.676954in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.678079in}{1.016224in}}%
\pgfpathlineto{\pgfqpoint{1.680302in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681299in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{1.682314in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{0.908457in}}%
\pgfpathlineto{\pgfqpoint{1.688765in}{0.890839in}}%
\pgfpathlineto{\pgfqpoint{1.691137in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{1.693567in}{0.917540in}}%
\pgfpathlineto{\pgfqpoint{1.695947in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{1.698194in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.702119in}{0.959955in}}%
\pgfpathlineto{\pgfqpoint{1.703947in}{0.928784in}}%
\pgfpathlineto{\pgfqpoint{1.707761in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{0.911399in}}%
\pgfpathlineto{\pgfqpoint{1.719149in}{0.899943in}}%
\pgfpathlineto{\pgfqpoint{1.724171in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.726695in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{1.729203in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{1.736944in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{1.739770in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{0.890268in}}%
\pgfpathlineto{\pgfqpoint{1.748694in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{1.751541in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{1.757229in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{1.760237in}{0.886761in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{1.776020in}{0.902161in}}%
\pgfpathlineto{\pgfqpoint{1.779217in}{0.904830in}}%
\pgfpathlineto{\pgfqpoint{1.785605in}{0.913251in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.795059in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{1.811128in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.814332in}{0.920733in}}%
\pgfpathlineto{\pgfqpoint{1.817452in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{1.820500in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{1.826473in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{1.829395in}{1.016434in}}%
\pgfpathlineto{\pgfqpoint{1.832258in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{1.837984in}{0.959824in}}%
\pgfpathlineto{\pgfqpoint{1.840872in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{1.843765in}{1.189491in}}%
\pgfpathlineto{\pgfqpoint{1.846669in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868209in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{1.107650in}}%
\pgfpathlineto{\pgfqpoint{1.870185in}{0.505232in}}%
\pgfpathlineto{\pgfqpoint{1.870242in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.870869in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.871853in}{0.978164in}}%
\pgfpathlineto{\pgfqpoint{1.873384in}{0.919860in}}%
\pgfpathlineto{\pgfqpoint{1.877754in}{0.886654in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{0.897282in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{0.956903in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{1.066261in}}%
\pgfpathlineto{\pgfqpoint{1.888974in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.971230in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.974499in}{1.252005in}}%
\pgfpathlineto{\pgfqpoint{1.977737in}{1.215890in}}%
\pgfpathlineto{\pgfqpoint{1.980947in}{0.980836in}}%
\pgfpathlineto{\pgfqpoint{1.984123in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{1.990396in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{1.993548in}{0.905446in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{2.006057in}{1.005340in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.013925in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{2.015749in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{2.024444in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025704in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{2.027157in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{0.909950in}}%
\pgfpathlineto{\pgfqpoint{2.031126in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.055199in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.057563in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{2.062620in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{2.065288in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087566in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091638in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{2.099320in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{2.105423in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{2.107749in}{0.909396in}}%
\pgfpathlineto{\pgfqpoint{2.110109in}{0.922096in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{2.114770in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.117062in}{0.934249in}}%
\pgfpathlineto{\pgfqpoint{2.119382in}{0.913241in}}%
\pgfpathlineto{\pgfqpoint{2.121777in}{0.905827in}}%
\pgfpathlineto{\pgfqpoint{2.124249in}{0.905032in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{2.129317in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.131812in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{0.906909in}}%
\pgfpathlineto{\pgfqpoint{2.139387in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{0.916011in}}%
\pgfpathlineto{\pgfqpoint{2.144558in}{0.945439in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{2.149511in}{1.221659in}}%
\pgfpathlineto{\pgfqpoint{2.151854in}{1.064888in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{2.156370in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{2.158546in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.166257in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.168654in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{2.176192in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.888471in}}%
\pgfpathlineto{\pgfqpoint{2.181496in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{2.197432in}{0.910364in}}%
\pgfpathlineto{\pgfqpoint{2.200848in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{0.934208in}}%
\pgfpathlineto{\pgfqpoint{2.214437in}{1.126864in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.115387in}}%
\pgfpathlineto{\pgfqpoint{2.221145in}{0.987591in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{0.968283in}}%
\pgfpathlineto{\pgfqpoint{2.228274in}{1.017390in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{1.029184in}}%
\pgfpathlineto{\pgfqpoint{2.235930in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{2.239903in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.265070in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.269240in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{2.277088in}{1.145098in}}%
\pgfpathlineto{\pgfqpoint{2.280742in}{1.195549in}}%
\pgfpathlineto{\pgfqpoint{2.284155in}{1.084357in}}%
\pgfpathlineto{\pgfqpoint{2.287288in}{1.228059in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.321294in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.324983in}{1.128772in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.087126in}}%
\pgfpathlineto{\pgfqpoint{2.331758in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348602in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.351892in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{2.354865in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.357347in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{2.359337in}{1.027359in}}%
\pgfpathlineto{\pgfqpoint{2.362353in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.367057in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.369242in}{1.192942in}}%
\pgfpathlineto{\pgfqpoint{2.371949in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{1.049800in}}%
\pgfpathlineto{\pgfqpoint{2.378761in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.413092in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.417521in}{1.144952in}}%
\pgfpathlineto{\pgfqpoint{2.421811in}{1.168615in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.453355in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.457935in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{2.462222in}{0.813637in}}%
\pgfpathlineto{\pgfqpoint{2.466113in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{2.475946in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.550592in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.554661in}{1.134745in}}%
\pgfpathlineto{\pgfqpoint{2.558582in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{2.562345in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{2.566005in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.601600in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.605780in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{2.609836in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{2.613741in}{0.970298in}}%
\pgfpathlineto{\pgfqpoint{2.617486in}{0.891348in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{0.892502in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{2.627152in}{1.006397in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.852349in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.856021in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{2.859541in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896835in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.900556in}{1.179982in}}%
\pgfpathlineto{\pgfqpoint{2.904128in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.107944in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.111618in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.125090in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.128063in}{1.194599in}}%
\pgfpathlineto{\pgfqpoint{3.133318in}{1.264673in}}%
\pgfpathlineto{\pgfqpoint{3.137696in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217805in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832529in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{0.932305in}}%
\pgfpathlineto{\pgfqpoint{0.836797in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{0.885597in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{0.848798in}{0.888364in}}%
\pgfpathlineto{\pgfqpoint{0.852469in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{0.856222in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{0.859919in}{0.944674in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.870072in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{0.873210in}{0.920450in}}%
\pgfpathlineto{\pgfqpoint{0.876298in}{0.909548in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{0.902684in}}%
\pgfpathlineto{\pgfqpoint{0.882480in}{0.942030in}}%
\pgfpathlineto{\pgfqpoint{0.885399in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{0.953327in}}%
\pgfpathlineto{\pgfqpoint{0.890910in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{0.893804in}{0.893477in}}%
\pgfpathlineto{\pgfqpoint{0.896736in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{0.899750in}{0.891110in}}%
\pgfpathlineto{\pgfqpoint{0.902980in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{0.906450in}{0.889233in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{0.869355in}}%
\pgfpathlineto{\pgfqpoint{0.914129in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{0.918269in}{0.883220in}}%
\pgfpathlineto{\pgfqpoint{0.922437in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{0.943400in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.898160in}}%
\pgfpathlineto{\pgfqpoint{0.951751in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{0.955807in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.963490in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{0.967294in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{0.904987in}}%
\pgfpathlineto{\pgfqpoint{0.975078in}{0.913311in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{0.913512in}}%
\pgfpathlineto{\pgfqpoint{0.983123in}{0.917279in}}%
\pgfpathlineto{\pgfqpoint{0.987266in}{0.916056in}}%
\pgfpathlineto{\pgfqpoint{0.991472in}{0.924069in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{0.934565in}}%
\pgfpathlineto{\pgfqpoint{0.999984in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.004274in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{1.008578in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{1.012834in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{0.919921in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.907756in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{1.037976in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.046312in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.054232in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{1.061802in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{1.065559in}{0.918885in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{1.073105in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{1.080580in}{0.924594in}}%
\pgfpathlineto{\pgfqpoint{1.084280in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.087964in}{0.919278in}}%
\pgfpathlineto{\pgfqpoint{1.095322in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{1.099007in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{0.911859in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{1.113965in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{1.125400in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{1.133173in}{0.901114in}}%
\pgfpathlineto{\pgfqpoint{1.137158in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{1.141249in}{0.885754in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{0.886048in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.890541in}}%
\pgfpathlineto{\pgfqpoint{1.163269in}{0.902084in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{1.172114in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.176350in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{0.943772in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{0.926908in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.201017in}{1.066066in}}%
\pgfpathlineto{\pgfqpoint{1.205046in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208975in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.212866in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{1.224896in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{0.931297in}}%
\pgfpathlineto{\pgfqpoint{1.237190in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{1.241250in}{1.188626in}}%
\pgfpathlineto{\pgfqpoint{1.245182in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.255998in}{1.151017in}}%
\pgfpathlineto{\pgfqpoint{1.259335in}{0.928722in}}%
\pgfpathlineto{\pgfqpoint{1.262608in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.265821in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{1.269000in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{1.278251in}{0.915947in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{1.284138in}{0.912284in}}%
\pgfpathlineto{\pgfqpoint{1.287043in}{0.904816in}}%
\pgfpathlineto{\pgfqpoint{1.292890in}{0.901944in}}%
\pgfpathlineto{\pgfqpoint{1.298901in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{1.302037in}{0.890951in}}%
\pgfpathlineto{\pgfqpoint{1.305279in}{0.891177in}}%
\pgfpathlineto{\pgfqpoint{1.315587in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{1.319203in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{1.326642in}{0.906477in}}%
\pgfpathlineto{\pgfqpoint{1.330394in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{1.345316in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{0.897253in}}%
\pgfpathlineto{\pgfqpoint{1.356662in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{1.368075in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.379107in}{0.901161in}}%
\pgfpathlineto{\pgfqpoint{1.382681in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{1.393359in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{1.403968in}{0.904624in}}%
\pgfpathlineto{\pgfqpoint{1.410898in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{1.421384in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.893318in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{1.439282in}{0.889147in}}%
\pgfpathlineto{\pgfqpoint{1.443017in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{1.454516in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{1.458405in}{0.892087in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{0.900091in}}%
\pgfpathlineto{\pgfqpoint{1.470069in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{1.477453in}{0.898704in}}%
\pgfpathlineto{\pgfqpoint{1.481142in}{0.899799in}}%
\pgfpathlineto{\pgfqpoint{1.488758in}{0.885794in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{1.496812in}{0.881679in}}%
\pgfpathlineto{\pgfqpoint{1.500942in}{0.885909in}}%
\pgfpathlineto{\pgfqpoint{1.509339in}{0.877083in}}%
\pgfpathlineto{\pgfqpoint{1.517914in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{1.522178in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{1.526299in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{0.884420in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{1.557028in}{0.893336in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{1.563563in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{0.888863in}}%
\pgfpathlineto{\pgfqpoint{1.576515in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{1.580145in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{1.588080in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{1.596967in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{1.601615in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.618684in}{0.952102in}}%
\pgfpathlineto{\pgfqpoint{1.626661in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{1.630804in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{1.635055in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{0.875949in}}%
\pgfpathlineto{\pgfqpoint{1.643740in}{0.887985in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.662634in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.674476in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681323in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{1.685381in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{0.866935in}}%
\pgfpathlineto{\pgfqpoint{1.699947in}{0.884279in}}%
\pgfpathlineto{\pgfqpoint{1.703699in}{0.902631in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.895490in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{1.719438in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.727918in}{1.012733in}}%
\pgfpathlineto{\pgfqpoint{1.731950in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.735795in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.743036in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.746683in}{0.889634in}}%
\pgfpathlineto{\pgfqpoint{1.750343in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.753855in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.757248in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{1.764384in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{1.768346in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{0.862736in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{0.860866in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{0.862808in}}%
\pgfpathlineto{\pgfqpoint{1.786564in}{0.874169in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{0.897224in}}%
\pgfpathlineto{\pgfqpoint{1.795992in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829173in}{0.909590in}}%
\pgfpathlineto{\pgfqpoint{1.831882in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{1.834648in}{0.889269in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.901575in}{1.075608in}}%
\pgfpathlineto{\pgfqpoint{1.904023in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.955921in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.958580in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{1.966931in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.975280in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{1.980870in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{1.983675in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{1.994731in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{2.000169in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{2.002850in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.027447in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{2.031101in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{2.036406in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{2.039411in}{0.899296in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{2.048695in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{2.051857in}{0.932791in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{0.938366in}}%
\pgfpathlineto{\pgfqpoint{2.058331in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{2.065024in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.094770in}{0.970546in}}%
\pgfpathlineto{\pgfqpoint{2.097716in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{2.100617in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{2.109207in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{0.898499in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{2.129462in}{0.907184in}}%
\pgfpathlineto{\pgfqpoint{2.132280in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{2.138016in}{0.897221in}}%
\pgfpathlineto{\pgfqpoint{2.140884in}{0.909168in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{2.146507in}{0.904793in}}%
\pgfpathlineto{\pgfqpoint{2.149282in}{0.907721in}}%
\pgfpathlineto{\pgfqpoint{2.152035in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{0.911621in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{2.162902in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170591in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{0.935684in}}%
\pgfpathlineto{\pgfqpoint{2.178067in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{2.180836in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{2.183809in}{0.890443in}}%
\pgfpathlineto{\pgfqpoint{2.186943in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{2.190144in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{2.193309in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.196386in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.199396in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{2.202388in}{1.024471in}}%
\pgfpathlineto{\pgfqpoint{2.205371in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{2.211255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.219687in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{1.254060in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.215324in}}%
\pgfpathlineto{\pgfqpoint{2.228171in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{2.231129in}{1.233757in}}%
\pgfpathlineto{\pgfqpoint{2.234183in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.282306in}{1.103815in}}%
\pgfpathlineto{\pgfqpoint{2.285092in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.355255in}{1.212642in}}%
\pgfpathlineto{\pgfqpoint{2.357135in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.396239in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.402880in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{2.405821in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.457960in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{2.471899in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.506085in}{1.207686in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.547491in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.551474in}{1.091507in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.007459in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.562596in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.566063in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.619217in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.622376in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{2.625348in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{2.628111in}{1.189768in}}%
\pgfpathlineto{\pgfqpoint{2.630672in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.752818in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.756480in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{2.760023in}{1.170022in}}%
\pgfpathlineto{\pgfqpoint{2.763449in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.824203in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.827959in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{2.831517in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.125483in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.128616in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{3.131554in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218152in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218152in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832548in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{0.839014in}{0.888770in}}%
\pgfpathlineto{\pgfqpoint{0.841599in}{0.883651in}}%
\pgfpathlineto{\pgfqpoint{0.850576in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{0.857339in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{0.864306in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{0.867643in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{0.870893in}{0.898257in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{0.895167in}}%
\pgfpathlineto{\pgfqpoint{0.880458in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{0.890491in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{0.894088in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{0.897799in}{0.896815in}}%
\pgfpathlineto{\pgfqpoint{0.901586in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{0.905428in}{0.901742in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{0.913032in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{0.916840in}{0.897043in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.894888in}}%
\pgfpathlineto{\pgfqpoint{0.928490in}{0.892184in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{0.936507in}{0.881004in}}%
\pgfpathlineto{\pgfqpoint{0.940671in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{0.944959in}{0.876991in}}%
\pgfpathlineto{\pgfqpoint{0.949325in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{0.953568in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.957608in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{0.919728in}}%
\pgfpathlineto{\pgfqpoint{0.965427in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{0.969332in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{0.973159in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{0.976932in}{0.972759in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{0.963739in}}%
\pgfpathlineto{\pgfqpoint{0.984444in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.915777in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{0.924209in}}%
\pgfpathlineto{\pgfqpoint{1.000189in}{0.947319in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{1.008317in}{0.910728in}}%
\pgfpathlineto{\pgfqpoint{1.012435in}{0.903636in}}%
\pgfpathlineto{\pgfqpoint{1.020745in}{0.896762in}}%
\pgfpathlineto{\pgfqpoint{1.024930in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{0.902099in}}%
\pgfpathlineto{\pgfqpoint{1.041392in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{1.045374in}{1.067239in}}%
\pgfpathlineto{\pgfqpoint{1.049310in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{0.957978in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.950083in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{0.932283in}}%
\pgfpathlineto{\pgfqpoint{1.075847in}{0.894621in}}%
\pgfpathlineto{\pgfqpoint{1.086538in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{1.097251in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{0.906184in}}%
\pgfpathlineto{\pgfqpoint{1.104633in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{0.920502in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{0.895343in}}%
\pgfpathlineto{\pgfqpoint{1.115604in}{0.896184in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{0.895637in}}%
\pgfpathlineto{\pgfqpoint{1.137446in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{1.141136in}{0.903765in}}%
\pgfpathlineto{\pgfqpoint{1.144878in}{0.899097in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{0.885005in}}%
\pgfpathlineto{\pgfqpoint{1.156761in}{0.882529in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{0.890520in}}%
\pgfpathlineto{\pgfqpoint{1.165106in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{1.027226in}}%
\pgfpathlineto{\pgfqpoint{1.173155in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{1.180929in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{1.192697in}{0.891670in}}%
\pgfpathlineto{\pgfqpoint{1.196724in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{1.200682in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.204541in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208321in}{0.971817in}}%
\pgfpathlineto{\pgfqpoint{1.212111in}{0.912905in}}%
\pgfpathlineto{\pgfqpoint{1.219951in}{0.889596in}}%
\pgfpathlineto{\pgfqpoint{1.224083in}{0.885173in}}%
\pgfpathlineto{\pgfqpoint{1.228349in}{0.886428in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{0.906618in}}%
\pgfpathlineto{\pgfqpoint{1.241320in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{1.245592in}{0.921323in}}%
\pgfpathlineto{\pgfqpoint{1.249744in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.253765in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{1.261538in}{0.920763in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{1.269098in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{1.283902in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{1.291385in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{1.295204in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{1.299148in}{0.877756in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{0.873615in}}%
\pgfpathlineto{\pgfqpoint{1.307493in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{1.311778in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{1.319210in}{0.938167in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{0.946613in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{1.331752in}{0.886723in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{0.881912in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{1.352946in}{0.892568in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{1.361495in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.364323in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{1.367180in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{1.370089in}{0.888955in}}%
\pgfpathlineto{\pgfqpoint{1.376029in}{0.889929in}}%
\pgfpathlineto{\pgfqpoint{1.391602in}{0.888574in}}%
\pgfpathlineto{\pgfqpoint{1.398154in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{1.401430in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.408075in}{0.891598in}}%
\pgfpathlineto{\pgfqpoint{1.411444in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{1.418362in}{0.884504in}}%
\pgfpathlineto{\pgfqpoint{1.421991in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{1.433255in}{0.898260in}}%
\pgfpathlineto{\pgfqpoint{1.440946in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{0.862257in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{1.475411in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{1.483086in}{0.900706in}}%
\pgfpathlineto{\pgfqpoint{1.486901in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{1.494764in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{0.874604in}}%
\pgfpathlineto{\pgfqpoint{1.502972in}{0.889073in}}%
\pgfpathlineto{\pgfqpoint{1.507000in}{0.993846in}}%
\pgfpathlineto{\pgfqpoint{1.510852in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{1.518162in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{1.521687in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{0.903248in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{0.878964in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{0.876904in}}%
\pgfpathlineto{\pgfqpoint{1.549536in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{1.552529in}{0.885247in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{0.883506in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{0.889903in}}%
\pgfpathlineto{\pgfqpoint{1.567910in}{0.891773in}}%
\pgfpathlineto{\pgfqpoint{1.571100in}{0.886358in}}%
\pgfpathlineto{\pgfqpoint{1.574418in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{1.584793in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{1.588155in}{0.897548in}}%
\pgfpathlineto{\pgfqpoint{1.591475in}{0.892771in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{0.888508in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{1.604938in}{0.891484in}}%
\pgfpathlineto{\pgfqpoint{1.611751in}{0.892053in}}%
\pgfpathlineto{\pgfqpoint{1.615146in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{1.629172in}{0.888075in}}%
\pgfpathlineto{\pgfqpoint{1.632805in}{0.889123in}}%
\pgfpathlineto{\pgfqpoint{1.636484in}{0.898076in}}%
\pgfpathlineto{\pgfqpoint{1.643990in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{1.647788in}{0.911103in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{0.965188in}}%
\pgfpathlineto{\pgfqpoint{1.655001in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.667423in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{1.673001in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680211in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682522in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{1.684039in}{0.914793in}}%
\pgfpathlineto{\pgfqpoint{1.688032in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{1.704049in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{1.706841in}{0.900354in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{0.891774in}}%
\pgfpathlineto{\pgfqpoint{1.712421in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{1.715357in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{1.718511in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{0.892434in}}%
\pgfpathlineto{\pgfqpoint{1.724966in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{1.737199in}{0.901219in}}%
\pgfpathlineto{\pgfqpoint{1.740185in}{0.895070in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{0.899169in}}%
\pgfpathlineto{\pgfqpoint{1.746088in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{1.748919in}{0.920392in}}%
\pgfpathlineto{\pgfqpoint{1.757321in}{0.879112in}}%
\pgfpathlineto{\pgfqpoint{1.760458in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{0.876439in}}%
\pgfpathlineto{\pgfqpoint{1.767578in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{1.771534in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{1.775626in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{0.915257in}}%
\pgfpathlineto{\pgfqpoint{1.783756in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{0.992790in}}%
\pgfpathlineto{\pgfqpoint{1.791486in}{1.196067in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.798670in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{1.802102in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{1.805457in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{1.814950in}{0.903471in}}%
\pgfpathlineto{\pgfqpoint{1.820763in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.826290in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{1.828996in}{0.918943in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{1.834373in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{1.839893in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{1.842719in}{0.939314in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{1.168442in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.956108in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.959239in}{1.049200in}}%
\pgfpathlineto{\pgfqpoint{1.962061in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972577in}{0.969615in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{0.926261in}}%
\pgfpathlineto{\pgfqpoint{1.980546in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{1.983339in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{1.994750in}{0.904687in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{0.911748in}}%
\pgfpathlineto{\pgfqpoint{2.003178in}{0.969954in}}%
\pgfpathlineto{\pgfqpoint{2.008440in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{2.016912in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018565in}{0.899870in}}%
\pgfpathlineto{\pgfqpoint{2.020626in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{2.023722in}{1.204865in}}%
\pgfpathlineto{\pgfqpoint{2.024863in}{1.258844in}}%
\pgfpathlineto{\pgfqpoint{2.027567in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{0.910726in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{0.898876in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{2.036365in}{0.930897in}}%
\pgfpathlineto{\pgfqpoint{2.038898in}{0.928826in}}%
\pgfpathlineto{\pgfqpoint{2.044224in}{0.915954in}}%
\pgfpathlineto{\pgfqpoint{2.047056in}{0.915680in}}%
\pgfpathlineto{\pgfqpoint{2.050024in}{0.907649in}}%
\pgfpathlineto{\pgfqpoint{2.053148in}{0.903588in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{2.059863in}{0.932052in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.093370in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{2.102063in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{2.107923in}{0.893221in}}%
\pgfpathlineto{\pgfqpoint{2.117369in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.912184in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.126835in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{2.129835in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{2.132870in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.900123in}}%
\pgfpathlineto{\pgfqpoint{2.139030in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{2.148367in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{2.151539in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{2.154738in}{0.903589in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{2.161081in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.169674in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172316in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{2.180549in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{0.894550in}}%
\pgfpathlineto{\pgfqpoint{2.186717in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{2.193054in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{2.193954in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.193965in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.196798in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{0.912643in}}%
\pgfpathlineto{\pgfqpoint{2.202607in}{0.874556in}}%
\pgfpathlineto{\pgfqpoint{2.205233in}{0.869018in}}%
\pgfpathlineto{\pgfqpoint{2.208074in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{2.213946in}{0.869211in}}%
\pgfpathlineto{\pgfqpoint{2.216998in}{0.877395in}}%
\pgfpathlineto{\pgfqpoint{2.223481in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{2.226920in}{1.062128in}}%
\pgfpathlineto{\pgfqpoint{2.230446in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.272976in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{2.283423in}{1.016153in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349908in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.356036in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{2.360349in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.416625in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{2.424090in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{2.427605in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.457678in}{1.255163in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.502001in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.516584in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.519217in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{2.522536in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{2.524279in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.602648in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.606673in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{2.610617in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{2.618157in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{2.624561in}{0.940780in}}%
\pgfpathlineto{\pgfqpoint{2.627301in}{1.233519in}}%
\pgfpathlineto{\pgfqpoint{2.629987in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899061in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.902626in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{2.906016in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120093in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.123481in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{3.126521in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{3.129127in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{3.131456in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832594in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.834558in}{0.966994in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{0.882934in}}%
\pgfpathlineto{\pgfqpoint{0.852886in}{0.901314in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{0.865555in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{0.904838in}}%
\pgfpathlineto{\pgfqpoint{0.871912in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{0.881464in}{0.895958in}}%
\pgfpathlineto{\pgfqpoint{0.888178in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{0.895236in}{0.894914in}}%
\pgfpathlineto{\pgfqpoint{0.898958in}{0.892733in}}%
\pgfpathlineto{\pgfqpoint{0.906790in}{0.883248in}}%
\pgfpathlineto{\pgfqpoint{0.910897in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{0.886529in}}%
\pgfpathlineto{\pgfqpoint{0.928830in}{0.887916in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.886444in}}%
\pgfpathlineto{\pgfqpoint{0.942679in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{0.947146in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.951418in}{0.969336in}}%
\pgfpathlineto{\pgfqpoint{0.955503in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{0.966831in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{0.897034in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{0.978594in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{0.982731in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{0.904546in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{0.890548in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{1.009911in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.018915in}{1.109156in}}%
\pgfpathlineto{\pgfqpoint{1.023270in}{0.906600in}}%
\pgfpathlineto{\pgfqpoint{1.027617in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{1.031993in}{0.891949in}}%
\pgfpathlineto{\pgfqpoint{1.036422in}{0.888034in}}%
\pgfpathlineto{\pgfqpoint{1.040921in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{1.058969in}{1.168520in}}%
\pgfpathlineto{\pgfqpoint{1.063297in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.079121in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.082747in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{1.093347in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{1.096879in}{0.904480in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{1.107853in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.111709in}{0.898981in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{1.119514in}{0.915514in}}%
\pgfpathlineto{\pgfqpoint{1.123370in}{1.017655in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{0.916465in}}%
\pgfpathlineto{\pgfqpoint{1.134283in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{1.137846in}{0.902637in}}%
\pgfpathlineto{\pgfqpoint{1.145123in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{1.148954in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{1.152930in}{0.886414in}}%
\pgfpathlineto{\pgfqpoint{1.156994in}{0.906004in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.178595in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{1.181798in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{1.184949in}{0.935573in}}%
\pgfpathlineto{\pgfqpoint{1.194237in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{1.197442in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{1.200699in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{1.203945in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{1.207117in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.210218in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{1.213322in}{0.912719in}}%
\pgfpathlineto{\pgfqpoint{1.216495in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{1.226902in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.230666in}{0.900653in}}%
\pgfpathlineto{\pgfqpoint{1.234551in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{1.238542in}{0.900160in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{1.250740in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261833in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{0.938374in}}%
\pgfpathlineto{\pgfqpoint{1.268487in}{0.918230in}}%
\pgfpathlineto{\pgfqpoint{1.271715in}{0.913969in}}%
\pgfpathlineto{\pgfqpoint{1.278045in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.281165in}{0.910873in}}%
\pgfpathlineto{\pgfqpoint{1.284255in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{1.290442in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{1.293620in}{0.890640in}}%
\pgfpathlineto{\pgfqpoint{1.300440in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{1.316528in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{0.881854in}}%
\pgfpathlineto{\pgfqpoint{1.329638in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{1.333936in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.358170in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.360673in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{1.363077in}{0.934923in}}%
\pgfpathlineto{\pgfqpoint{1.372265in}{0.900382in}}%
\pgfpathlineto{\pgfqpoint{1.374645in}{0.897482in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{1.387432in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{1.392828in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{1.395554in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{1.398340in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{1.403994in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{1.412585in}{0.885419in}}%
\pgfpathlineto{\pgfqpoint{1.415685in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{1.418944in}{0.883833in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{0.882014in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{0.881486in}}%
\pgfpathlineto{\pgfqpoint{1.433701in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{0.904565in}}%
\pgfpathlineto{\pgfqpoint{1.441320in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{0.896826in}}%
\pgfpathlineto{\pgfqpoint{1.452635in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{0.904557in}}%
\pgfpathlineto{\pgfqpoint{1.459771in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{1.463248in}{0.893206in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{1.476833in}{0.896350in}}%
\pgfpathlineto{\pgfqpoint{1.480171in}{0.892332in}}%
\pgfpathlineto{\pgfqpoint{1.490269in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{1.493645in}{0.890241in}}%
\pgfpathlineto{\pgfqpoint{1.497127in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{1.500788in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{1.504622in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{1.508576in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{1.512523in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{1.516335in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{1.523819in}{0.905075in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.534002in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.536991in}{0.932611in}}%
\pgfpathlineto{\pgfqpoint{1.539903in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{1.545942in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.551799in}{0.923351in}}%
\pgfpathlineto{\pgfqpoint{1.554607in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.557411in}{0.900635in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{1.571353in}{0.891209in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{0.882159in}}%
\pgfpathlineto{\pgfqpoint{1.577394in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{0.887434in}}%
\pgfpathlineto{\pgfqpoint{1.584013in}{0.891003in}}%
\pgfpathlineto{\pgfqpoint{1.587406in}{0.899795in}}%
\pgfpathlineto{\pgfqpoint{1.590768in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{1.594090in}{0.905928in}}%
\pgfpathlineto{\pgfqpoint{1.597354in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{1.610070in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{0.902414in}}%
\pgfpathlineto{\pgfqpoint{1.616430in}{0.903122in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{0.898528in}}%
\pgfpathlineto{\pgfqpoint{1.625877in}{0.900313in}}%
\pgfpathlineto{\pgfqpoint{1.629004in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{1.632122in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{0.884934in}}%
\pgfpathlineto{\pgfqpoint{1.641970in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{1.649289in}{0.887625in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{0.901945in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.660258in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.663539in}{0.924902in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{1.669801in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{1.672787in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681928in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683053in}{0.937441in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{0.910283in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{0.917337in}}%
\pgfpathlineto{\pgfqpoint{1.690268in}{0.885355in}}%
\pgfpathlineto{\pgfqpoint{1.692852in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.698803in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{1.702005in}{0.898286in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{1.711171in}{0.903721in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{0.891183in}}%
\pgfpathlineto{\pgfqpoint{1.717324in}{0.890163in}}%
\pgfpathlineto{\pgfqpoint{1.720545in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.726945in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{1.730057in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{1.733115in}{0.923803in}}%
\pgfpathlineto{\pgfqpoint{1.736069in}{1.054991in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{1.741801in}{0.901843in}}%
\pgfpathlineto{\pgfqpoint{1.744702in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{1.750446in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{1.755991in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{1.758793in}{0.896767in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.892293in}}%
\pgfpathlineto{\pgfqpoint{1.767719in}{0.894950in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.777269in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.780608in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{1.787527in}{0.897456in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{0.900339in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{1.801649in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{1.808575in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{1.811973in}{0.923483in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{1.831482in}{0.951702in}}%
\pgfpathlineto{\pgfqpoint{1.833885in}{0.928976in}}%
\pgfpathlineto{\pgfqpoint{1.836338in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{0.919494in}}%
\pgfpathlineto{\pgfqpoint{1.841441in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.878474in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.880700in}{1.064636in}}%
\pgfpathlineto{\pgfqpoint{1.883003in}{1.062771in}}%
\pgfpathlineto{\pgfqpoint{1.885361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976580in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{1.023751in}}%
\pgfpathlineto{\pgfqpoint{1.984858in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{1.987522in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{1.992692in}{0.931805in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{1.997822in}{0.916451in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{0.940470in}}%
\pgfpathlineto{\pgfqpoint{2.005359in}{0.951148in}}%
\pgfpathlineto{\pgfqpoint{2.007767in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021638in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021646in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.023596in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.023631in}{0.959446in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.027113in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.930017in}}%
\pgfpathlineto{\pgfqpoint{2.032098in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{2.034418in}{0.894533in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{0.889644in}}%
\pgfpathlineto{\pgfqpoint{2.039890in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{2.045778in}{0.949294in}}%
\pgfpathlineto{\pgfqpoint{2.048825in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{2.051914in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.071254in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.074612in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{2.078027in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{0.955322in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091594in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.094779in}{1.010899in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{0.962508in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{0.934296in}}%
\pgfpathlineto{\pgfqpoint{2.104110in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{2.107221in}{0.918259in}}%
\pgfpathlineto{\pgfqpoint{2.110345in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{2.113484in}{0.916747in}}%
\pgfpathlineto{\pgfqpoint{2.116636in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{0.908057in}}%
\pgfpathlineto{\pgfqpoint{2.138257in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{2.144702in}{0.906135in}}%
\pgfpathlineto{\pgfqpoint{2.147983in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{2.151246in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{2.154478in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{2.157679in}{0.935623in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.935472in}}%
\pgfpathlineto{\pgfqpoint{2.164018in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{2.167072in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.169998in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172842in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{0.905708in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{2.188393in}{0.931457in}}%
\pgfpathlineto{\pgfqpoint{2.191705in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{2.195027in}{0.957298in}}%
\pgfpathlineto{\pgfqpoint{2.198358in}{0.957106in}}%
\pgfpathlineto{\pgfqpoint{2.205100in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{2.215493in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{0.964723in}}%
\pgfpathlineto{\pgfqpoint{2.222606in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{2.230237in}{1.009079in}}%
\pgfpathlineto{\pgfqpoint{2.234283in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.264099in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268292in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{2.272252in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.191316in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349109in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352057in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{1.207761in}}%
\pgfpathlineto{\pgfqpoint{2.357158in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{2.359229in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.462674in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{2.466206in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.469396in}{0.948998in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{2.474967in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.502028in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.505026in}{1.171918in}}%
\pgfpathlineto{\pgfqpoint{2.507914in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.555599in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{2.562368in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598082in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.601961in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{0.970821in}}%
\pgfpathlineto{\pgfqpoint{2.609306in}{1.215169in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.623591in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{2.626925in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{2.630066in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{2.633085in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.666976in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{2.670365in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{2.673546in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.748016in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.751997in}{1.122186in}}%
\pgfpathlineto{\pgfqpoint{2.755835in}{1.090820in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.822638in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.826803in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{2.830744in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.891401in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.895138in}{1.234465in}}%
\pgfpathlineto{\pgfqpoint{2.898734in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.125819in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{3.131757in}{1.164587in}}%
\pgfpathlineto{\pgfqpoint{3.134398in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218325in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832433in}{0.910482in}}%
\pgfpathlineto{\pgfqpoint{0.834338in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{0.836325in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{0.838520in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{0.883775in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{0.846699in}{0.879487in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{0.853668in}{0.879250in}}%
\pgfpathlineto{\pgfqpoint{0.857579in}{0.885585in}}%
\pgfpathlineto{\pgfqpoint{0.861472in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{0.865212in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.872126in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{0.875404in}{0.892193in}}%
\pgfpathlineto{\pgfqpoint{0.878685in}{0.888860in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{0.892842in}{0.892972in}}%
\pgfpathlineto{\pgfqpoint{0.896667in}{0.886451in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{0.829394in}}%
\pgfpathlineto{\pgfqpoint{0.905076in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{0.879219in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{0.918518in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{0.922838in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{0.927139in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{0.891264in}}%
\pgfpathlineto{\pgfqpoint{0.944071in}{0.884230in}}%
\pgfpathlineto{\pgfqpoint{0.948300in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{0.956498in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{0.960418in}{0.913805in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{0.968197in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{0.908338in}}%
\pgfpathlineto{\pgfqpoint{0.976063in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{0.983791in}{1.012990in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.151812in}}%
\pgfpathlineto{\pgfqpoint{0.991489in}{0.961286in}}%
\pgfpathlineto{\pgfqpoint{0.995383in}{0.939206in}}%
\pgfpathlineto{\pgfqpoint{1.003238in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{1.014836in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{1.022402in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{1.026194in}{0.899590in}}%
\pgfpathlineto{\pgfqpoint{1.037825in}{0.892481in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{1.045911in}{0.899995in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{0.900344in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{0.904147in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{1.085491in}}%
\pgfpathlineto{\pgfqpoint{1.070469in}{0.961746in}}%
\pgfpathlineto{\pgfqpoint{1.074394in}{0.928860in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.085603in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{1.089137in}{0.883114in}}%
\pgfpathlineto{\pgfqpoint{1.092626in}{0.887883in}}%
\pgfpathlineto{\pgfqpoint{1.096105in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.121315in}{0.888621in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{1.139551in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{1.146970in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{1.150737in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{0.895967in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.178055in}{0.947747in}}%
\pgfpathlineto{\pgfqpoint{1.181781in}{0.910028in}}%
\pgfpathlineto{\pgfqpoint{1.185479in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.192886in}{0.899666in}}%
\pgfpathlineto{\pgfqpoint{1.196671in}{0.900151in}}%
\pgfpathlineto{\pgfqpoint{1.200513in}{0.907520in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.211724in}{0.866039in}}%
\pgfpathlineto{\pgfqpoint{1.215395in}{0.907611in}}%
\pgfpathlineto{\pgfqpoint{1.222912in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{1.226766in}{0.903967in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.238572in}{0.914493in}}%
\pgfpathlineto{\pgfqpoint{1.242548in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{1.250457in}{0.923814in}}%
\pgfpathlineto{\pgfqpoint{1.254355in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{1.258202in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.262005in}{0.913496in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.278803in}{0.909368in}}%
\pgfpathlineto{\pgfqpoint{1.281756in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{0.883032in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{0.882308in}}%
\pgfpathlineto{\pgfqpoint{1.294265in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{1.305522in}{0.868193in}}%
\pgfpathlineto{\pgfqpoint{1.309716in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.323260in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{1.332194in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{0.906777in}}%
\pgfpathlineto{\pgfqpoint{1.340658in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.348477in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{1.352124in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.358874in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{0.887365in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{1.391080in}{0.884216in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{0.890508in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{0.885287in}}%
\pgfpathlineto{\pgfqpoint{1.411398in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{1.414989in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{1.418802in}{0.826596in}}%
\pgfpathlineto{\pgfqpoint{1.422830in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{0.836383in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{0.858175in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{0.859474in}}%
\pgfpathlineto{\pgfqpoint{1.445651in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{1.450686in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{0.873418in}}%
\pgfpathlineto{\pgfqpoint{1.460769in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{1.465555in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.478392in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{1.482306in}{0.901344in}}%
\pgfpathlineto{\pgfqpoint{1.486178in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{1.494009in}{0.880944in}}%
\pgfpathlineto{\pgfqpoint{1.497960in}{0.887034in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{0.891285in}}%
\pgfpathlineto{\pgfqpoint{1.520568in}{0.878842in}}%
\pgfpathlineto{\pgfqpoint{1.524240in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.879277in}}%
\pgfpathlineto{\pgfqpoint{1.530591in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{1.531892in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{1.534698in}{0.502930in}}%
\pgfpathlineto{\pgfqpoint{1.537829in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{0.878598in}}%
\pgfpathlineto{\pgfqpoint{1.544092in}{0.872783in}}%
\pgfpathlineto{\pgfqpoint{1.550681in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.879406in}}%
\pgfpathlineto{\pgfqpoint{1.557178in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{1.560238in}{0.843951in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.569251in}{0.877896in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{1.575566in}{0.873859in}}%
\pgfpathlineto{\pgfqpoint{1.582263in}{0.880007in}}%
\pgfpathlineto{\pgfqpoint{1.585552in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{1.594826in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.597648in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.610267in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{1.611787in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{1.614445in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.616348in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{1.616540in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{1.617325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{1.621619in}{0.908257in}}%
\pgfpathlineto{\pgfqpoint{1.625735in}{0.881396in}}%
\pgfpathlineto{\pgfqpoint{1.630752in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{1.633573in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{1.639750in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{1.646606in}{0.877951in}}%
\pgfpathlineto{\pgfqpoint{1.650166in}{0.880163in}}%
\pgfpathlineto{\pgfqpoint{1.653728in}{0.879992in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{1.660589in}{0.849981in}}%
\pgfpathlineto{\pgfqpoint{1.666922in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.669947in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{1.672849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.677801in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{1.679495in}{1.112818in}}%
\pgfpathlineto{\pgfqpoint{1.681737in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682692in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.685318in}{0.920282in}}%
\pgfpathlineto{\pgfqpoint{1.691735in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{1.694524in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{1.697561in}{0.878856in}}%
\pgfpathlineto{\pgfqpoint{1.700751in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{1.703936in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{0.882606in}}%
\pgfpathlineto{\pgfqpoint{1.716474in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{1.726556in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{1.733130in}{0.863315in}}%
\pgfpathlineto{\pgfqpoint{1.736257in}{0.882589in}}%
\pgfpathlineto{\pgfqpoint{1.739353in}{0.881469in}}%
\pgfpathlineto{\pgfqpoint{1.742506in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{1.748831in}{0.882322in}}%
\pgfpathlineto{\pgfqpoint{1.751876in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{0.881945in}}%
\pgfpathlineto{\pgfqpoint{1.761219in}{0.873396in}}%
\pgfpathlineto{\pgfqpoint{1.764683in}{0.873395in}}%
\pgfpathlineto{\pgfqpoint{1.768406in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.772392in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{1.776617in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.781034in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{0.873622in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.824772in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.824797in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{1.830509in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{1.830638in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{1.833487in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{1.836347in}{0.875476in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{0.873973in}}%
\pgfpathlineto{\pgfqpoint{1.842147in}{0.856613in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.877714in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{1.891185in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976792in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976900in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{1.982424in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{1.982926in}{0.875674in}}%
\pgfpathlineto{\pgfqpoint{1.985920in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{1.988825in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{1.994411in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{0.889762in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{2.007573in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020167in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021170in}{0.832463in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{2.025385in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.027997in}{0.952415in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{0.892507in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{2.039476in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{0.886815in}}%
\pgfpathlineto{\pgfqpoint{2.051471in}{0.884470in}}%
\pgfpathlineto{\pgfqpoint{2.054660in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{2.057919in}{0.871762in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{0.839651in}}%
\pgfpathlineto{\pgfqpoint{2.064624in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.071405in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.071873in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.076604in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.078232in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{2.081683in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{2.085144in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{2.095403in}{0.877722in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.885595in}}%
\pgfpathlineto{\pgfqpoint{2.102012in}{0.887647in}}%
\pgfpathlineto{\pgfqpoint{2.105253in}{0.887970in}}%
\pgfpathlineto{\pgfqpoint{2.114916in}{0.885660in}}%
\pgfpathlineto{\pgfqpoint{2.118132in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{0.898272in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{2.133172in}{0.887419in}}%
\pgfpathlineto{\pgfqpoint{2.139204in}{0.885540in}}%
\pgfpathlineto{\pgfqpoint{2.145472in}{0.884823in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{0.886638in}}%
\pgfpathlineto{\pgfqpoint{2.151913in}{0.890177in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{0.891396in}}%
\pgfpathlineto{\pgfqpoint{2.158276in}{0.890551in}}%
\pgfpathlineto{\pgfqpoint{2.161434in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170298in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173094in}{0.903356in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{2.178885in}{0.888694in}}%
\pgfpathlineto{\pgfqpoint{2.181962in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{2.185167in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{2.188463in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{2.205320in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{2.208637in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.214998in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.218106in}{0.953388in}}%
\pgfpathlineto{\pgfqpoint{2.221264in}{0.908361in}}%
\pgfpathlineto{\pgfqpoint{2.224561in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{2.228040in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{0.957037in}}%
\pgfpathlineto{\pgfqpoint{2.235622in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{2.239685in}{1.261608in}}%
\pgfpathlineto{\pgfqpoint{2.243831in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.269582in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{2.277619in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{0.924709in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{1.057725in}}%
\pgfpathlineto{\pgfqpoint{2.287250in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348298in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.351683in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{2.354727in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{0.954541in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{2.364110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.411255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419659in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{2.423467in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{2.427221in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.455414in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.459559in}{0.950074in}}%
\pgfpathlineto{\pgfqpoint{2.463371in}{0.761523in}}%
\pgfpathlineto{\pgfqpoint{2.466740in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{2.469868in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.488251in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.491254in}{1.175425in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.536252in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{1.248910in}}%
\pgfpathlineto{\pgfqpoint{2.543748in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.547629in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.014515in}}%
\pgfpathlineto{\pgfqpoint{2.555070in}{1.026054in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{2.561702in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.600652in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{1.070826in}}%
\pgfpathlineto{\pgfqpoint{2.607740in}{1.195943in}}%
\pgfpathlineto{\pgfqpoint{2.611107in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.617947in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.621216in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.765355in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.769070in}{1.114485in}}%
\pgfpathlineto{\pgfqpoint{2.772637in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.893995in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{2.901916in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.105150in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.109014in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{3.116344in}{1.263552in}}%
\pgfpathlineto{\pgfqpoint{3.119827in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.129840in}{1.196042in}}%
\pgfpathlineto{\pgfqpoint{3.132842in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{3.135671in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.198831in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.201973in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{3.204881in}{1.184719in}}%
\pgfpathlineto{\pgfqpoint{3.209930in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216300in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832361in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{0.834246in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{0.838668in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{0.843920in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{0.849581in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{0.855378in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{0.861317in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{0.864340in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{0.867353in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{0.870303in}{0.918772in}}%
\pgfpathlineto{\pgfqpoint{0.879006in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{0.881960in}{0.902665in}}%
\pgfpathlineto{\pgfqpoint{0.884959in}{0.900767in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.903824in}}%
\pgfpathlineto{\pgfqpoint{0.891043in}{0.920242in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{0.905420in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{0.908177in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{0.913840in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{0.916977in}{0.884711in}}%
\pgfpathlineto{\pgfqpoint{0.927756in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{0.935121in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.938568in}{0.931490in}}%
\pgfpathlineto{\pgfqpoint{0.941927in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{0.948476in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{0.954837in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{0.957955in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{0.961084in}{0.900409in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{0.970977in}{0.912263in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{0.985070in}{0.909245in}}%
\pgfpathlineto{\pgfqpoint{0.988864in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{1.052900in}}%
\pgfpathlineto{\pgfqpoint{1.008800in}{1.020145in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{1.001717in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{0.939217in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{1.035354in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{0.972670in}}%
\pgfpathlineto{\pgfqpoint{1.046892in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{1.050738in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{1.054588in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{1.062206in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{1.229226in}}%
\pgfpathlineto{\pgfqpoint{1.073030in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.076426in}{1.045366in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{1.094917in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.098163in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.101622in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{0.880520in}}%
\pgfpathlineto{\pgfqpoint{1.113393in}{0.876266in}}%
\pgfpathlineto{\pgfqpoint{1.117706in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{1.130507in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{1.138947in}{0.885235in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{1.147957in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{1.152783in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{1.157780in}{0.890054in}}%
\pgfpathlineto{\pgfqpoint{1.162683in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.167417in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.171992in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{1.176501in}{0.900935in}}%
\pgfpathlineto{\pgfqpoint{1.181000in}{0.895428in}}%
\pgfpathlineto{\pgfqpoint{1.190239in}{0.874280in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{1.199715in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.204307in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208820in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{1.213352in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{1.217940in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.222557in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{1.227186in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{1.236653in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{1.241424in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.258390in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261966in}{1.146361in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{1.268832in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{1.272208in}{0.909585in}}%
\pgfpathlineto{\pgfqpoint{1.278951in}{0.906675in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{0.916303in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{1.292317in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{1.299828in}{0.883339in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.886368in}}%
\pgfpathlineto{\pgfqpoint{1.307891in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{1.311972in}{0.910589in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{1.323973in}{0.922055in}}%
\pgfpathlineto{\pgfqpoint{1.327865in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{1.331699in}{0.920578in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{1.342684in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{0.917940in}}%
\pgfpathlineto{\pgfqpoint{1.352415in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.362096in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{1.368519in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{1.374900in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{0.902153in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{0.897682in}}%
\pgfpathlineto{\pgfqpoint{1.384370in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.387596in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{1.390823in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{1.394035in}{0.903004in}}%
\pgfpathlineto{\pgfqpoint{1.397259in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{0.897425in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{0.897640in}}%
\pgfpathlineto{\pgfqpoint{1.410655in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.417968in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.425765in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{1.433334in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{1.437161in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{1.441120in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{1.445160in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{1.453139in}{0.929558in}}%
\pgfpathlineto{\pgfqpoint{1.460821in}{0.905425in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{1.471975in}{0.906437in}}%
\pgfpathlineto{\pgfqpoint{1.475669in}{0.900558in}}%
\pgfpathlineto{\pgfqpoint{1.479427in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{1.483287in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.487244in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{1.495300in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{0.884539in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{1.511448in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{1.515447in}{0.899363in}}%
\pgfpathlineto{\pgfqpoint{1.519277in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{1.522881in}{0.975098in}}%
\pgfpathlineto{\pgfqpoint{1.526260in}{1.210528in}}%
\pgfpathlineto{\pgfqpoint{1.529417in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.911518in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{1.538581in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{1.541824in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.545071in}{0.898594in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{0.899037in}}%
\pgfpathlineto{\pgfqpoint{1.557877in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{0.922951in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{0.886952in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{1.577929in}{0.885908in}}%
\pgfpathlineto{\pgfqpoint{1.581883in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{1.585900in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{1.589896in}{0.957790in}}%
\pgfpathlineto{\pgfqpoint{1.593818in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{1.597654in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{1.601443in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{1.608921in}{0.910420in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{1.616215in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.619784in}{0.908510in}}%
\pgfpathlineto{\pgfqpoint{1.626863in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{1.630445in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{1.634084in}{0.897304in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{0.902892in}}%
\pgfpathlineto{\pgfqpoint{1.645261in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{1.007956in}}%
\pgfpathlineto{\pgfqpoint{1.652336in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{1.655741in}{0.910302in}}%
\pgfpathlineto{\pgfqpoint{1.659066in}{0.952585in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.224853in}}%
\pgfpathlineto{\pgfqpoint{1.671273in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.673571in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{0.907413in}}%
\pgfpathlineto{\pgfqpoint{1.676078in}{0.912257in}}%
\pgfpathlineto{\pgfqpoint{1.677868in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{1.680024in}{0.885141in}}%
\pgfpathlineto{\pgfqpoint{1.682561in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{1.688617in}{0.884903in}}%
\pgfpathlineto{\pgfqpoint{1.691962in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.698709in}{0.918069in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{1.712462in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{0.912078in}}%
\pgfpathlineto{\pgfqpoint{1.719653in}{0.943753in}}%
\pgfpathlineto{\pgfqpoint{1.723062in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.726308in}{1.047129in}}%
\pgfpathlineto{\pgfqpoint{1.729478in}{0.908584in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{1.736015in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.742274in}{0.948256in}}%
\pgfpathlineto{\pgfqpoint{1.745303in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{1.748361in}{0.896105in}}%
\pgfpathlineto{\pgfqpoint{1.751623in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{1.755159in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{1.758985in}{0.811873in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{1.767494in}{0.876289in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{0.878635in}}%
\pgfpathlineto{\pgfqpoint{1.781048in}{0.890508in}}%
\pgfpathlineto{\pgfqpoint{1.790023in}{0.911881in}}%
\pgfpathlineto{\pgfqpoint{1.794410in}{0.909495in}}%
\pgfpathlineto{\pgfqpoint{1.798720in}{0.924855in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.814369in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.817869in}{0.944218in}}%
\pgfpathlineto{\pgfqpoint{1.821274in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{1.824629in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.963061in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{1.966094in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.975204in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{1.978244in}{0.912550in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.906258in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{1.987461in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{1.990445in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.000933in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.004028in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{2.004325in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.005434in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.005868in}{0.737845in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.010046in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.011051in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{2.013119in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.015578in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{2.019061in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{2.023888in}{0.883612in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{0.914975in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.064018in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.067501in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.084336in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{2.090638in}{0.930125in}}%
\pgfpathlineto{\pgfqpoint{2.096862in}{0.907248in}}%
\pgfpathlineto{\pgfqpoint{2.099976in}{0.934137in}}%
\pgfpathlineto{\pgfqpoint{2.103028in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{2.109027in}{0.917061in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.115012in}{0.913550in}}%
\pgfpathlineto{\pgfqpoint{2.121007in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{2.130035in}{0.910189in}}%
\pgfpathlineto{\pgfqpoint{2.133081in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{0.917718in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{0.918007in}}%
\pgfpathlineto{\pgfqpoint{2.142215in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{2.145215in}{0.932755in}}%
\pgfpathlineto{\pgfqpoint{2.151160in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{2.165902in}{0.906814in}}%
\pgfpathlineto{\pgfqpoint{2.172228in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{2.175484in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{0.933468in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{1.162228in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{1.265175in}}%
\pgfpathlineto{\pgfqpoint{2.209100in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{2.216020in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.226797in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.230504in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{2.233109in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.236781in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.261618in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{2.265327in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{2.268774in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{1.002352in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.309864in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.313024in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{2.315916in}{1.145989in}}%
\pgfpathlineto{\pgfqpoint{2.318645in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.338585in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.342994in}{0.992652in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{2.345373in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{2.345960in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.346037in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{1.233077in}}%
\pgfpathlineto{\pgfqpoint{2.362527in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{2.408121in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.448285in}{0.892655in}}%
\pgfpathlineto{\pgfqpoint{2.451680in}{0.970660in}}%
\pgfpathlineto{\pgfqpoint{2.454821in}{1.193682in}}%
\pgfpathlineto{\pgfqpoint{2.457847in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.483759in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.487154in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{2.490301in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{2.493422in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.532636in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.536848in}{1.017373in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{0.981080in}}%
\pgfpathlineto{\pgfqpoint{2.544647in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.594545in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598970in}{1.142402in}}%
\pgfpathlineto{\pgfqpoint{2.603188in}{0.818634in}}%
\pgfpathlineto{\pgfqpoint{2.607020in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{2.610356in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{2.613436in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.661313in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.664971in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{2.671866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.725124in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.729542in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{2.733607in}{0.808712in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.806797in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.811133in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{2.815277in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.876928in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.880925in}{0.994058in}}%
\pgfpathlineto{\pgfqpoint{2.884701in}{1.048930in}}%
\pgfpathlineto{\pgfqpoint{2.888288in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.906182in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.909646in}{1.178333in}}%
\pgfpathlineto{\pgfqpoint{2.912914in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.089190in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.092919in}{1.146773in}}%
\pgfpathlineto{\pgfqpoint{3.096510in}{1.263728in}}%
\pgfpathlineto{\pgfqpoint{3.099978in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120004in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.123111in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{3.125994in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832564in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{0.836838in}{0.934475in}}%
\pgfpathlineto{\pgfqpoint{0.839175in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{0.886177in}}%
\pgfpathlineto{\pgfqpoint{0.844628in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{0.847854in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{0.851423in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{0.855256in}{0.890452in}}%
\pgfpathlineto{\pgfqpoint{0.859065in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{0.866367in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{0.869869in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{0.880090in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{0.883516in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{0.897775in}{0.892821in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{0.892108in}}%
\pgfpathlineto{\pgfqpoint{0.905611in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{0.917231in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{0.901448in}}%
\pgfpathlineto{\pgfqpoint{0.943459in}{0.910296in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{0.950851in}{0.912313in}}%
\pgfpathlineto{\pgfqpoint{0.954484in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{0.958062in}{0.910476in}}%
\pgfpathlineto{\pgfqpoint{0.961593in}{0.910725in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{0.907885in}}%
\pgfpathlineto{\pgfqpoint{0.972197in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{0.975813in}{0.908173in}}%
\pgfpathlineto{\pgfqpoint{0.979518in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{0.913119in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{0.995408in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{0.999503in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.007415in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.261808in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{1.009668in}}%
\pgfpathlineto{\pgfqpoint{1.018549in}{0.940486in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.028692in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{1.034961in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{1.041084in}{0.920459in}}%
\pgfpathlineto{\pgfqpoint{1.044129in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.047161in}{0.931872in}}%
\pgfpathlineto{\pgfqpoint{1.050181in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{1.053194in}{0.932189in}}%
\pgfpathlineto{\pgfqpoint{1.056189in}{0.940520in}}%
\pgfpathlineto{\pgfqpoint{1.065044in}{0.924746in}}%
\pgfpathlineto{\pgfqpoint{1.067960in}{0.920922in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{1.076755in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{1.079706in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{1.085521in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{1.091172in}{0.921919in}}%
\pgfpathlineto{\pgfqpoint{1.093981in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{1.102526in}{0.903909in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.911050in}}%
\pgfpathlineto{\pgfqpoint{1.117490in}{0.902894in}}%
\pgfpathlineto{\pgfqpoint{1.123691in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{0.909313in}}%
\pgfpathlineto{\pgfqpoint{1.129893in}{0.911634in}}%
\pgfpathlineto{\pgfqpoint{1.136137in}{0.900780in}}%
\pgfpathlineto{\pgfqpoint{1.139346in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{0.954208in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{1.157970in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{1.164254in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{0.909622in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{1.173722in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{0.915239in}}%
\pgfpathlineto{\pgfqpoint{1.179903in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.926971in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{0.916293in}}%
\pgfpathlineto{\pgfqpoint{1.191549in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{0.917346in}}%
\pgfpathlineto{\pgfqpoint{1.200449in}{0.926161in}}%
\pgfpathlineto{\pgfqpoint{1.203469in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.206522in}{0.922763in}}%
\pgfpathlineto{\pgfqpoint{1.209610in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.219094in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.222342in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{1.232601in}{0.900366in}}%
\pgfpathlineto{\pgfqpoint{1.236237in}{0.897342in}}%
\pgfpathlineto{\pgfqpoint{1.239992in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{1.243767in}{0.956555in}}%
\pgfpathlineto{\pgfqpoint{1.247415in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.250890in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.257458in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{1.260652in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{1.263779in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{1.278717in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.284773in}{0.904952in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{1.293984in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.297081in}{0.910927in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{1.306304in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.312368in}{0.909247in}}%
\pgfpathlineto{\pgfqpoint{1.315336in}{0.907184in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{1.321116in}{0.907386in}}%
\pgfpathlineto{\pgfqpoint{1.326807in}{0.894394in}}%
\pgfpathlineto{\pgfqpoint{1.329730in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{1.335785in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{1.348706in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{1.355470in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{1.358775in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{1.365290in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{1.368506in}{0.911805in}}%
\pgfpathlineto{\pgfqpoint{1.371662in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{0.966124in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{0.990785in}}%
\pgfpathlineto{\pgfqpoint{1.380453in}{0.927278in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{1.386063in}{0.894808in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{1.400351in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{0.900849in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{1.408988in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{1.411855in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{1.414770in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{0.888662in}}%
\pgfpathlineto{\pgfqpoint{1.424055in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{1.430595in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{1.433907in}{0.898751in}}%
\pgfpathlineto{\pgfqpoint{1.440546in}{0.899835in}}%
\pgfpathlineto{\pgfqpoint{1.443873in}{0.899273in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{1.450510in}{0.901190in}}%
\pgfpathlineto{\pgfqpoint{1.453819in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{1.457152in}{0.895108in}}%
\pgfpathlineto{\pgfqpoint{1.460510in}{0.896312in}}%
\pgfpathlineto{\pgfqpoint{1.463873in}{0.901840in}}%
\pgfpathlineto{\pgfqpoint{1.467171in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{1.470389in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{1.473548in}{0.905876in}}%
\pgfpathlineto{\pgfqpoint{1.476700in}{0.896919in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{0.896129in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{0.891879in}}%
\pgfpathlineto{\pgfqpoint{1.496413in}{0.893191in}}%
\pgfpathlineto{\pgfqpoint{1.499824in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{1.503188in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{0.912207in}}%
\pgfpathlineto{\pgfqpoint{1.509566in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{1.515547in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{1.518467in}{0.899888in}}%
\pgfpathlineto{\pgfqpoint{1.527053in}{0.902341in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{0.909814in}}%
\pgfpathlineto{\pgfqpoint{1.532570in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{1.535208in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{0.883210in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.549043in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{0.912834in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{1.567381in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{0.912872in}}%
\pgfpathlineto{\pgfqpoint{1.572274in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{0.903510in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{1.579940in}{0.899423in}}%
\pgfpathlineto{\pgfqpoint{1.585401in}{0.900333in}}%
\pgfpathlineto{\pgfqpoint{1.588259in}{0.896734in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{1.594263in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{1.613048in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.616024in}{0.924464in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{1.627465in}{0.893261in}}%
\pgfpathlineto{\pgfqpoint{1.633446in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{1.639743in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{1.652726in}{0.901303in}}%
\pgfpathlineto{\pgfqpoint{1.655949in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{1.658998in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.661863in}{0.960658in}}%
\pgfpathlineto{\pgfqpoint{1.664630in}{0.914700in}}%
\pgfpathlineto{\pgfqpoint{1.667333in}{0.911319in}}%
\pgfpathlineto{\pgfqpoint{1.669945in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{1.672397in}{1.070208in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{1.685452in}{0.945178in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.693234in}{0.899887in}}%
\pgfpathlineto{\pgfqpoint{1.695608in}{0.905391in}}%
\pgfpathlineto{\pgfqpoint{1.698052in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{1.700576in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.703198in}{0.895669in}}%
\pgfpathlineto{\pgfqpoint{1.705890in}{0.900807in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{0.897520in}}%
\pgfpathlineto{\pgfqpoint{1.711470in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{1.717392in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{1.723500in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{0.904331in}}%
\pgfpathlineto{\pgfqpoint{1.732463in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{1.735416in}{0.908955in}}%
\pgfpathlineto{\pgfqpoint{1.738368in}{0.901087in}}%
\pgfpathlineto{\pgfqpoint{1.741360in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{1.747287in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{1.761536in}{0.895763in}}%
\pgfpathlineto{\pgfqpoint{1.764535in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{1.770647in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{1.796349in}{0.901767in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{1.806202in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{1.809403in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.818358in}{1.054895in}}%
\pgfpathlineto{\pgfqpoint{1.821134in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{1.829334in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{1.832132in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{1.837718in}{1.025595in}}%
\pgfpathlineto{\pgfqpoint{1.843247in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.879671in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{1.069520in}}%
\pgfpathlineto{\pgfqpoint{1.884845in}{1.037714in}}%
\pgfpathlineto{\pgfqpoint{1.887530in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.973374in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{1.979369in}{0.964366in}}%
\pgfpathlineto{\pgfqpoint{1.997013in}{0.927132in}}%
\pgfpathlineto{\pgfqpoint{1.999905in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{2.002750in}{1.149349in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022893in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023950in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{2.025053in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{2.032127in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{2.042550in}{0.996404in}}%
\pgfpathlineto{\pgfqpoint{2.045278in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{2.048084in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{2.050973in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{0.997867in}}%
\pgfpathlineto{\pgfqpoint{2.056986in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{2.060124in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{2.063371in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{2.066678in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.070024in}{1.086933in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.080464in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{2.084033in}{0.980484in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{2.098126in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{2.101604in}{0.933082in}}%
\pgfpathlineto{\pgfqpoint{2.108542in}{0.916696in}}%
\pgfpathlineto{\pgfqpoint{2.112043in}{0.914350in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{2.119083in}{0.939446in}}%
\pgfpathlineto{\pgfqpoint{2.122495in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.128932in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{2.132067in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{0.908996in}}%
\pgfpathlineto{\pgfqpoint{2.138481in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{2.141852in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{2.148864in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{0.927542in}}%
\pgfpathlineto{\pgfqpoint{2.155926in}{0.929462in}}%
\pgfpathlineto{\pgfqpoint{2.159414in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.169258in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172319in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.175371in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{0.896471in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{2.188755in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.192179in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{2.195613in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{2.199072in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{2.202531in}{1.199794in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.218544in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.221612in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{1.063359in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.062754in}}%
\pgfpathlineto{\pgfqpoint{2.231410in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{1.224482in}}%
\pgfpathlineto{\pgfqpoint{2.278874in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.282044in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.285006in}{1.207907in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352769in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.355600in}{1.115448in}}%
\pgfpathlineto{\pgfqpoint{2.360138in}{1.002964in}}%
\pgfpathlineto{\pgfqpoint{2.363196in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.415660in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419650in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{2.423475in}{1.070839in}}%
\pgfpathlineto{\pgfqpoint{2.427218in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.454901in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458930in}{0.970590in}}%
\pgfpathlineto{\pgfqpoint{2.462670in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{2.469096in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.503054in}{1.137732in}}%
\pgfpathlineto{\pgfqpoint{2.505910in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.545539in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.174560in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{2.556591in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.587623in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.591808in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{2.595872in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{2.599783in}{0.999858in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{0.969067in}}%
\pgfpathlineto{\pgfqpoint{2.607126in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.618237in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{1.042959in}}%
\pgfpathlineto{\pgfqpoint{2.625500in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{1.080379in}}%
\pgfpathlineto{\pgfqpoint{2.632130in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.684212in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.687771in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{2.691102in}{1.122588in}}%
\pgfpathlineto{\pgfqpoint{2.694287in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.135751in}{1.247205in}}%
\pgfpathlineto{\pgfqpoint{3.139435in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{3.142946in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{3.146256in}{1.245160in}}%
\pgfpathlineto{\pgfqpoint{3.149407in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832377in}{0.931004in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{0.838677in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{0.849415in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{0.852497in}{0.885112in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{0.859383in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{0.862996in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{0.869983in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.878942in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{0.884267in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{0.887009in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{0.889863in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{0.892804in}{0.895325in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{0.906178in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{0.910016in}{0.885369in}}%
\pgfpathlineto{\pgfqpoint{0.913971in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.904445in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{0.925906in}{0.909205in}}%
\pgfpathlineto{\pgfqpoint{0.929829in}{0.913835in}}%
\pgfpathlineto{\pgfqpoint{0.933707in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{0.937550in}{0.908448in}}%
\pgfpathlineto{\pgfqpoint{0.941360in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{0.948938in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{0.956480in}{0.913640in}}%
\pgfpathlineto{\pgfqpoint{0.960125in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{0.974435in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{0.978240in}{0.903649in}}%
\pgfpathlineto{\pgfqpoint{0.982181in}{0.903773in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.906424in}}%
\pgfpathlineto{\pgfqpoint{0.994766in}{0.907593in}}%
\pgfpathlineto{\pgfqpoint{0.999106in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{1.019882in}{0.923300in}}%
\pgfpathlineto{\pgfqpoint{1.023908in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.978287in}}%
\pgfpathlineto{\pgfqpoint{1.035699in}{0.962505in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{1.043166in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.041152in}}%
\pgfpathlineto{\pgfqpoint{1.049234in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{1.051385in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{1.052937in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{1.055275in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.056336in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{0.804079in}}%
\pgfpathlineto{\pgfqpoint{1.059136in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.061260in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.063790in}{0.873703in}}%
\pgfpathlineto{\pgfqpoint{1.066753in}{0.877092in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{1.080585in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{1.094260in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{1.109210in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.129320in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{0.931118in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.904790in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{1.144037in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{0.907396in}}%
\pgfpathlineto{\pgfqpoint{1.155394in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{1.159324in}{0.897299in}}%
\pgfpathlineto{\pgfqpoint{1.167471in}{0.882806in}}%
\pgfpathlineto{\pgfqpoint{1.171662in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{0.897574in}}%
\pgfpathlineto{\pgfqpoint{1.188003in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{1.196468in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{1.200784in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{1.205016in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.213233in}{0.906722in}}%
\pgfpathlineto{\pgfqpoint{1.217410in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{1.221706in}{0.887603in}}%
\pgfpathlineto{\pgfqpoint{1.226079in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{1.230447in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{1.234783in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.243334in}{0.915918in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{1.251600in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.259181in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.262727in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{1.266175in}{0.920538in}}%
\pgfpathlineto{\pgfqpoint{1.269546in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{1.276210in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{1.279543in}{0.926459in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.285814in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.288882in}{0.900844in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{0.892259in}}%
\pgfpathlineto{\pgfqpoint{1.295225in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{1.298552in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{1.301961in}{0.892222in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{1.321267in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{1.325247in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{0.936724in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{0.952465in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.349417in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{1.355315in}{0.895192in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{1.361185in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{1.366915in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.369751in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{1.372598in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.378304in}{0.905561in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.889893in}}%
\pgfpathlineto{\pgfqpoint{1.387001in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{1.396411in}{0.891124in}}%
\pgfpathlineto{\pgfqpoint{1.399646in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{1.402884in}{0.897198in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{0.892121in}}%
\pgfpathlineto{\pgfqpoint{1.412740in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{1.420029in}{0.880861in}}%
\pgfpathlineto{\pgfqpoint{1.423972in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{1.432298in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{1.445441in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.450028in}{0.863676in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{1.459419in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.477069in}{0.959097in}}%
\pgfpathlineto{\pgfqpoint{1.481095in}{0.889148in}}%
\pgfpathlineto{\pgfqpoint{1.485168in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{1.497894in}{0.881784in}}%
\pgfpathlineto{\pgfqpoint{1.502160in}{0.927233in}}%
\pgfpathlineto{\pgfqpoint{1.506221in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.517002in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.520325in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{1.523589in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.535165in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{0.916831in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{1.545416in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{1.548113in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.553300in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{1.558400in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{1.571062in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.573650in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{1.576272in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{1.587308in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{0.885922in}}%
\pgfpathlineto{\pgfqpoint{1.593374in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{1.602641in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{1.605674in}{0.922025in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.611347in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.613986in}{0.907035in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{0.887896in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{0.882107in}}%
\pgfpathlineto{\pgfqpoint{1.627924in}{0.874995in}}%
\pgfpathlineto{\pgfqpoint{1.630866in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{1.643272in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{1.646575in}{0.893861in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{0.918276in}}%
\pgfpathlineto{\pgfqpoint{1.652989in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679990in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680931in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{1.681997in}{1.234068in}}%
\pgfpathlineto{\pgfqpoint{1.685794in}{0.927614in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{1.692016in}{0.895199in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{0.924439in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.698598in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{1.700757in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{1.702923in}{0.916302in}}%
\pgfpathlineto{\pgfqpoint{1.705053in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.707116in}{0.921804in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{0.908040in}}%
\pgfpathlineto{\pgfqpoint{1.720599in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{1.723163in}{0.884392in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{1.730863in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{1.733286in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{1.735668in}{0.910671in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{1.743284in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{1.748629in}{0.952754in}}%
\pgfpathlineto{\pgfqpoint{1.751190in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{1.762055in}{0.881495in}}%
\pgfpathlineto{\pgfqpoint{1.765228in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{1.768500in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{1.771775in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{1.775038in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{1.781480in}{0.908631in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{0.902913in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{0.906150in}}%
\pgfpathlineto{\pgfqpoint{1.800418in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{1.803541in}{0.901886in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{0.902006in}}%
\pgfpathlineto{\pgfqpoint{1.809802in}{0.904112in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{0.932898in}}%
\pgfpathlineto{\pgfqpoint{1.818895in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{0.978200in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{1.841378in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{0.965303in}}%
\pgfpathlineto{\pgfqpoint{1.846638in}{0.961512in}}%
\pgfpathlineto{\pgfqpoint{1.849368in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.873304in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.875817in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{1.878381in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.975617in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.988323in}{0.924947in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{1.996022in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{2.001163in}{0.970640in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{2.006025in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{2.008338in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{2.010563in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{1.167252in}}%
\pgfpathlineto{\pgfqpoint{2.016695in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.017736in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{1.181896in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022073in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022102in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.023740in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.023923in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{2.027440in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{0.881534in}}%
\pgfpathlineto{\pgfqpoint{2.036738in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{2.039573in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.042395in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{2.048284in}{0.916891in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.929705in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{0.961190in}}%
\pgfpathlineto{\pgfqpoint{2.061334in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087140in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090111in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{2.093039in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{2.098790in}{0.932223in}}%
\pgfpathlineto{\pgfqpoint{2.101645in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{2.104495in}{0.918334in}}%
\pgfpathlineto{\pgfqpoint{2.107371in}{0.911979in}}%
\pgfpathlineto{\pgfqpoint{2.110258in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{2.113141in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{2.121630in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{2.124388in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{2.129834in}{0.918536in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{2.135433in}{0.901542in}}%
\pgfpathlineto{\pgfqpoint{2.141197in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{2.144069in}{0.914342in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{2.149844in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{2.152702in}{0.935651in}}%
\pgfpathlineto{\pgfqpoint{2.155515in}{0.936675in}}%
\pgfpathlineto{\pgfqpoint{2.158300in}{0.927765in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{0.931098in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{0.947476in}}%
\pgfpathlineto{\pgfqpoint{2.166523in}{0.950240in}}%
\pgfpathlineto{\pgfqpoint{2.169211in}{0.943675in}}%
\pgfpathlineto{\pgfqpoint{2.177503in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{2.180502in}{0.912514in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{2.186616in}{0.954652in}}%
\pgfpathlineto{\pgfqpoint{2.189686in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.192743in}{0.980154in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{0.960996in}}%
\pgfpathlineto{\pgfqpoint{2.198849in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{2.208002in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{2.214017in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{2.216995in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{2.219984in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{2.223078in}{0.918883in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{2.230020in}{0.908706in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{2.242664in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{2.247340in}{1.208254in}}%
\pgfpathlineto{\pgfqpoint{2.252122in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.261778in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.266462in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{0.955969in}}%
\pgfpathlineto{\pgfqpoint{2.279195in}{0.904845in}}%
\pgfpathlineto{\pgfqpoint{2.282833in}{0.900353in}}%
\pgfpathlineto{\pgfqpoint{2.286080in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{2.289069in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.321438in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325171in}{0.922896in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{0.959070in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348646in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.355023in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{2.361353in}{1.103172in}}%
\pgfpathlineto{\pgfqpoint{2.362775in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.367203in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.369181in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{2.371710in}{0.938931in}}%
\pgfpathlineto{\pgfqpoint{2.374901in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{2.378682in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{2.387332in}{1.069326in}}%
\pgfpathlineto{\pgfqpoint{2.392002in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.415492in}{0.759615in}}%
\pgfpathlineto{\pgfqpoint{2.419525in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{2.423321in}{1.226438in}}%
\pgfpathlineto{\pgfqpoint{2.427184in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.453826in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.462682in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{2.466513in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{2.473140in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{2.476272in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.500209in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{2.506808in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.517045in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.521015in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.548195in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.552778in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.593189in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{1.031495in}}%
\pgfpathlineto{\pgfqpoint{2.602484in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{2.606793in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{2.610851in}{0.892337in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{2.618346in}{0.996465in}}%
\pgfpathlineto{\pgfqpoint{2.621800in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.643253in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.646690in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{2.652725in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.685050in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.150594in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.758620in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.762641in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.824599in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.828694in}{1.094662in}}%
\pgfpathlineto{\pgfqpoint{2.832614in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.895565in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899855in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.911270in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.105686in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.109636in}{1.205669in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.135147in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{3.142234in}{0.951840in}}%
\pgfpathlineto{\pgfqpoint{3.145288in}{0.984020in}}%
\pgfpathlineto{\pgfqpoint{3.148052in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.193532in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.196649in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{3.199556in}{1.220250in}}%
\pgfpathlineto{\pgfqpoint{3.202242in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832404in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{0.836482in}{0.916018in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{0.846731in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{0.849888in}{0.883309in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{0.857160in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{0.861096in}{0.912350in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.875337in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.878504in}{0.937804in}}%
\pgfpathlineto{\pgfqpoint{0.881591in}{0.934853in}}%
\pgfpathlineto{\pgfqpoint{0.887621in}{0.907392in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.896115in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{0.962041in}}%
\pgfpathlineto{\pgfqpoint{0.900943in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{0.905792in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{0.908386in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{0.911138in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{0.914079in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.917219in}{0.890865in}}%
\pgfpathlineto{\pgfqpoint{0.924012in}{0.895512in}}%
\pgfpathlineto{\pgfqpoint{0.927641in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{0.939288in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{0.943341in}{0.887597in}}%
\pgfpathlineto{\pgfqpoint{0.947454in}{0.891020in}}%
\pgfpathlineto{\pgfqpoint{0.951549in}{0.938040in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.962834in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{0.966417in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{0.970038in}{0.908918in}}%
\pgfpathlineto{\pgfqpoint{0.973726in}{0.911944in}}%
\pgfpathlineto{\pgfqpoint{0.981419in}{0.906780in}}%
\pgfpathlineto{\pgfqpoint{0.985468in}{0.908654in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{0.998469in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{1.007415in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.011714in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{1.024340in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{1.032946in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{1.037214in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{1.041395in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.045516in}{0.959376in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{0.928530in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{1.057870in}{1.073857in}}%
\pgfpathlineto{\pgfqpoint{1.061906in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{1.195368in}}%
\pgfpathlineto{\pgfqpoint{1.073483in}{0.959773in}}%
\pgfpathlineto{\pgfqpoint{1.077232in}{0.929029in}}%
\pgfpathlineto{\pgfqpoint{1.080992in}{0.915149in}}%
\pgfpathlineto{\pgfqpoint{1.088554in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{1.104174in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{1.108309in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{1.116697in}{0.913334in}}%
\pgfpathlineto{\pgfqpoint{1.120861in}{0.934162in}}%
\pgfpathlineto{\pgfqpoint{1.124964in}{0.935375in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{0.909803in}}%
\pgfpathlineto{\pgfqpoint{1.137038in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{1.149267in}{0.901105in}}%
\pgfpathlineto{\pgfqpoint{1.153422in}{0.910672in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{0.915444in}}%
\pgfpathlineto{\pgfqpoint{1.161690in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{1.165759in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{1.169773in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.173718in}{0.957780in}}%
\pgfpathlineto{\pgfqpoint{1.177603in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{1.181474in}{0.919221in}}%
\pgfpathlineto{\pgfqpoint{1.185351in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{1.189257in}{0.907920in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{0.901474in}}%
\pgfpathlineto{\pgfqpoint{1.197296in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{0.945813in}}%
\pgfpathlineto{\pgfqpoint{1.205446in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.209421in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.213327in}{1.131390in}}%
\pgfpathlineto{\pgfqpoint{1.217226in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{1.221177in}{0.915837in}}%
\pgfpathlineto{\pgfqpoint{1.225163in}{0.932094in}}%
\pgfpathlineto{\pgfqpoint{1.229143in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{1.233095in}{0.969456in}}%
\pgfpathlineto{\pgfqpoint{1.237007in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{1.252235in}{0.920308in}}%
\pgfpathlineto{\pgfqpoint{1.259740in}{0.915756in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{1.270947in}{0.906471in}}%
\pgfpathlineto{\pgfqpoint{1.274718in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{1.278451in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{1.282020in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.285405in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{1.291804in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{1.298232in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{1.301675in}{0.884793in}}%
\pgfpathlineto{\pgfqpoint{1.305354in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{0.874402in}}%
\pgfpathlineto{\pgfqpoint{1.313383in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{0.873690in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{1.331224in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{1.348384in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.352083in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{1.355343in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.361075in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{1.366418in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{1.369134in}{0.898030in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.897875in}}%
\pgfpathlineto{\pgfqpoint{1.380470in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{1.383421in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{1.386446in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{1.389543in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{1.399026in}{0.907024in}}%
\pgfpathlineto{\pgfqpoint{1.408547in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{1.415045in}{0.896166in}}%
\pgfpathlineto{\pgfqpoint{1.421814in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{1.425290in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{0.892640in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{0.889825in}}%
\pgfpathlineto{\pgfqpoint{1.436101in}{0.864169in}}%
\pgfpathlineto{\pgfqpoint{1.439978in}{0.862605in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{1.457159in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{1.461770in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{1.466292in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.474680in}{0.931464in}}%
\pgfpathlineto{\pgfqpoint{1.478698in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{1.482723in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{0.876149in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.867743in}}%
\pgfpathlineto{\pgfqpoint{1.509015in}{0.878038in}}%
\pgfpathlineto{\pgfqpoint{1.513599in}{0.909818in}}%
\pgfpathlineto{\pgfqpoint{1.517996in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{1.526396in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{1.530296in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.533889in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{1.540436in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{1.543627in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.546889in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{0.988001in}}%
\pgfpathlineto{\pgfqpoint{1.553157in}{0.908381in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{1.559431in}{0.897110in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{0.877941in}}%
\pgfpathlineto{\pgfqpoint{1.585884in}{0.808106in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{1.594546in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{1.599206in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{1.604005in}{0.875199in}}%
\pgfpathlineto{\pgfqpoint{1.608720in}{1.114116in}}%
\pgfpathlineto{\pgfqpoint{1.613233in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.617515in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.621588in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{1.625547in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{1.629489in}{0.887992in}}%
\pgfpathlineto{\pgfqpoint{1.641742in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.646057in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{1.654882in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{1.659124in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.673696in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.679586in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680670in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681592in}{0.650443in}}%
\pgfpathlineto{\pgfqpoint{1.683995in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{1.685747in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{1.687922in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{1.690559in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{1.697111in}{0.874597in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{0.895654in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.708017in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{1.711587in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{1.715288in}{0.887678in}}%
\pgfpathlineto{\pgfqpoint{1.719179in}{0.873697in}}%
\pgfpathlineto{\pgfqpoint{1.723252in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.727293in}{1.163349in}}%
\pgfpathlineto{\pgfqpoint{1.731130in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.734747in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.738193in}{0.906835in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{1.745098in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.748631in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{1.752009in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{0.896351in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{1.766011in}{0.874978in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{0.865647in}}%
\pgfpathlineto{\pgfqpoint{1.774411in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{1.778977in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{0.871087in}}%
\pgfpathlineto{\pgfqpoint{1.788530in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{1.793258in}{0.905528in}}%
\pgfpathlineto{\pgfqpoint{1.797889in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{1.802361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.848248in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.852582in}{1.134352in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{1.857078in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{1.859359in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.889801in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{1.892083in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{1.894470in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{1.896931in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.971222in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976717in}{0.962211in}}%
\pgfpathlineto{\pgfqpoint{1.979474in}{0.935164in}}%
\pgfpathlineto{\pgfqpoint{1.982234in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{1.985003in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{1.987807in}{0.906437in}}%
\pgfpathlineto{\pgfqpoint{1.990649in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{1.996371in}{0.914388in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{2.002004in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{2.007344in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021263in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.023998in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.024006in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{2.025029in}{1.168256in}}%
\pgfpathlineto{\pgfqpoint{2.026139in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{2.027418in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{2.030992in}{0.895342in}}%
\pgfpathlineto{\pgfqpoint{2.033435in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{2.036264in}{0.880137in}}%
\pgfpathlineto{\pgfqpoint{2.039378in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{2.042544in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{2.045706in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.055223in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.061780in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{2.065183in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.088361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091377in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{2.094348in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{2.097282in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{2.100182in}{0.935313in}}%
\pgfpathlineto{\pgfqpoint{2.103056in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{2.105920in}{0.920877in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{0.909248in}}%
\pgfpathlineto{\pgfqpoint{2.114567in}{0.913298in}}%
\pgfpathlineto{\pgfqpoint{2.117476in}{0.914325in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{2.123306in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{2.126201in}{0.916208in}}%
\pgfpathlineto{\pgfqpoint{2.129099in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{2.140797in}{0.905526in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{0.904577in}}%
\pgfpathlineto{\pgfqpoint{2.146826in}{0.906805in}}%
\pgfpathlineto{\pgfqpoint{2.152842in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{2.155783in}{0.933510in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{2.161565in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{2.164375in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{2.167109in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{1.037611in}}%
\pgfpathlineto{\pgfqpoint{2.172392in}{0.944277in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{0.925968in}}%
\pgfpathlineto{\pgfqpoint{2.180446in}{0.916314in}}%
\pgfpathlineto{\pgfqpoint{2.186122in}{0.925026in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{0.934477in}}%
\pgfpathlineto{\pgfqpoint{2.191949in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{2.194896in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{2.197882in}{0.923210in}}%
\pgfpathlineto{\pgfqpoint{2.200928in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{2.204038in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{2.207186in}{0.940540in}}%
\pgfpathlineto{\pgfqpoint{2.210308in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{2.219550in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{2.222814in}{0.909684in}}%
\pgfpathlineto{\pgfqpoint{2.226322in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{2.230102in}{0.966838in}}%
\pgfpathlineto{\pgfqpoint{2.238177in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.272553in}{1.133701in}}%
\pgfpathlineto{\pgfqpoint{2.276591in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{2.280402in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{2.283895in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{2.286988in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{2.289892in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.323385in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{2.330108in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.350258in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{1.042908in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{0.929019in}}%
\pgfpathlineto{\pgfqpoint{2.358898in}{0.994909in}}%
\pgfpathlineto{\pgfqpoint{2.360853in}{0.980044in}}%
\pgfpathlineto{\pgfqpoint{2.362415in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.368918in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{0.897701in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.461030in}{1.090487in}}%
\pgfpathlineto{\pgfqpoint{2.464953in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{2.468427in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{2.471581in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{2.474610in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.500245in}{1.012912in}}%
\pgfpathlineto{\pgfqpoint{2.503038in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.553665in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.557035in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{2.560308in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.581626in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.585381in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{2.588941in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{2.592249in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.621929in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{2.628694in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{2.631739in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.661266in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.664435in}{1.251153in}}%
\pgfpathlineto{\pgfqpoint{2.667472in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.784713in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{1.176567in}}%
\pgfpathlineto{\pgfqpoint{2.791753in}{1.265458in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216838in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832406in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{0.834332in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{0.836418in}{0.909008in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{0.892833in}}%
\pgfpathlineto{\pgfqpoint{0.841301in}{0.885814in}}%
\pgfpathlineto{\pgfqpoint{0.847236in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.850673in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{0.858043in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{0.861727in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{0.865299in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.871934in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{0.875064in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.878170in}{0.900082in}}%
\pgfpathlineto{\pgfqpoint{0.881335in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{0.884528in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.890939in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{0.894256in}{0.892369in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{0.909162in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{0.913349in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{0.917722in}{0.878888in}}%
\pgfpathlineto{\pgfqpoint{0.922163in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{0.931006in}{0.905858in}}%
\pgfpathlineto{\pgfqpoint{0.935307in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{0.938543in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{0.951464in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{0.955244in}{1.160150in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{0.976270in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.979856in}{0.904633in}}%
\pgfpathlineto{\pgfqpoint{0.983524in}{0.904161in}}%
\pgfpathlineto{\pgfqpoint{0.987279in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{0.994994in}{0.952097in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.002829in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.010649in}{0.936038in}}%
\pgfpathlineto{\pgfqpoint{1.014534in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{0.914044in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.026166in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{1.030044in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{1.033902in}{0.924169in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{1.041603in}{0.920939in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{1.053257in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{1.057147in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{1.061002in}{0.969824in}}%
\pgfpathlineto{\pgfqpoint{1.064817in}{0.943867in}}%
\pgfpathlineto{\pgfqpoint{1.068596in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{1.072333in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{1.076018in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{1.079661in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{1.090340in}{0.912208in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{1.104219in}{0.899043in}}%
\pgfpathlineto{\pgfqpoint{1.107797in}{0.897260in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{1.115213in}{0.902539in}}%
\pgfpathlineto{\pgfqpoint{1.118995in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{1.122684in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{0.916171in}}%
\pgfpathlineto{\pgfqpoint{1.133141in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{0.907129in}}%
\pgfpathlineto{\pgfqpoint{1.139879in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{1.150286in}{0.905082in}}%
\pgfpathlineto{\pgfqpoint{1.153788in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.167841in}{0.901001in}}%
\pgfpathlineto{\pgfqpoint{1.171418in}{0.901119in}}%
\pgfpathlineto{\pgfqpoint{1.175014in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{1.178572in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.182051in}{0.925798in}}%
\pgfpathlineto{\pgfqpoint{1.185449in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{1.188793in}{0.913914in}}%
\pgfpathlineto{\pgfqpoint{1.192127in}{0.907692in}}%
\pgfpathlineto{\pgfqpoint{1.195466in}{0.911116in}}%
\pgfpathlineto{\pgfqpoint{1.202191in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{1.208977in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{1.212355in}{0.918957in}}%
\pgfpathlineto{\pgfqpoint{1.215740in}{0.915667in}}%
\pgfpathlineto{\pgfqpoint{1.219138in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{1.222554in}{0.911187in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{1.229451in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.232957in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{1.236548in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{1.247685in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.260720in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.263556in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{1.266339in}{0.913082in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{1.285552in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.289457in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{0.868321in}}%
\pgfpathlineto{\pgfqpoint{1.297940in}{0.867016in}}%
\pgfpathlineto{\pgfqpoint{1.302527in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{0.866088in}}%
\pgfpathlineto{\pgfqpoint{1.312212in}{0.875688in}}%
\pgfpathlineto{\pgfqpoint{1.322145in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{1.327102in}{0.894820in}}%
\pgfpathlineto{\pgfqpoint{1.331984in}{0.911213in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.345384in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{1.016655in}}%
\pgfpathlineto{\pgfqpoint{1.352389in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.355377in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.358207in}{0.935429in}}%
\pgfpathlineto{\pgfqpoint{1.360966in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{1.363712in}{0.898035in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{0.900812in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.380140in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.388596in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{1.391479in}{0.892217in}}%
\pgfpathlineto{\pgfqpoint{1.397366in}{0.893903in}}%
\pgfpathlineto{\pgfqpoint{1.403387in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{1.406425in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{1.409480in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{1.415679in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{1.418838in}{0.889397in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{0.890689in}}%
\pgfpathlineto{\pgfqpoint{1.431767in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.883976in}}%
\pgfpathlineto{\pgfqpoint{1.445443in}{0.883458in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{1.453122in}{0.884088in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.874255in}}%
\pgfpathlineto{\pgfqpoint{1.461271in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{1.465436in}{0.897327in}}%
\pgfpathlineto{\pgfqpoint{1.469494in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{1.477306in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{1.481125in}{0.903371in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.492845in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{0.875471in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{0.875658in}}%
\pgfpathlineto{\pgfqpoint{1.505252in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{1.509348in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.517404in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.896589in}}%
\pgfpathlineto{\pgfqpoint{1.525292in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{1.532651in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.539267in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{1.542561in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{1.549330in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{1.552627in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{1.555907in}{0.895128in}}%
\pgfpathlineto{\pgfqpoint{1.559162in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{1.562396in}{0.894276in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{0.897283in}}%
\pgfpathlineto{\pgfqpoint{1.572074in}{0.889274in}}%
\pgfpathlineto{\pgfqpoint{1.575417in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{0.881296in}}%
\pgfpathlineto{\pgfqpoint{1.582677in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{1.586634in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{1.603588in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{1.612063in}{0.904588in}}%
\pgfpathlineto{\pgfqpoint{1.616220in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{1.620329in}{0.900097in}}%
\pgfpathlineto{\pgfqpoint{1.624412in}{0.885722in}}%
\pgfpathlineto{\pgfqpoint{1.632648in}{0.875123in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{1.641146in}{0.874232in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{1.649974in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.658639in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.673472in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.676301in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{1.678303in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{1.684672in}{0.922512in}}%
\pgfpathlineto{\pgfqpoint{1.689005in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{1.691878in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{1.695193in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{1.702691in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{1.717473in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.721533in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{1.725667in}{0.940374in}}%
\pgfpathlineto{\pgfqpoint{1.729637in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.736918in}{0.916839in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{1.743860in}{0.899162in}}%
\pgfpathlineto{\pgfqpoint{1.747189in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{1.759583in}{0.876117in}}%
\pgfpathlineto{\pgfqpoint{1.763055in}{0.877724in}}%
\pgfpathlineto{\pgfqpoint{1.766860in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{1.771024in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{1.775513in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{1.780251in}{0.861407in}}%
\pgfpathlineto{\pgfqpoint{1.785116in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{1.789949in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{1.794626in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.831675in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{1.837400in}{0.921796in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{0.983083in}}%
\pgfpathlineto{\pgfqpoint{1.843049in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.962767in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.965509in}{0.938632in}}%
\pgfpathlineto{\pgfqpoint{1.968287in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976553in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{0.921139in}}%
\pgfpathlineto{\pgfqpoint{1.989876in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{1.995064in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{0.896937in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{2.005372in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.022246in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.022501in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{2.024581in}{1.224970in}}%
\pgfpathlineto{\pgfqpoint{2.027112in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{2.028920in}{0.903831in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{0.872867in}}%
\pgfpathlineto{\pgfqpoint{2.033933in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{2.039462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.042231in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{2.045094in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{2.048053in}{0.903357in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{2.057438in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{2.060718in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{2.064039in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.083705in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.086848in}{0.930465in}}%
\pgfpathlineto{\pgfqpoint{2.089978in}{0.905495in}}%
\pgfpathlineto{\pgfqpoint{2.093108in}{0.902943in}}%
\pgfpathlineto{\pgfqpoint{2.096214in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{2.099302in}{0.901167in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{2.105432in}{0.897809in}}%
\pgfpathlineto{\pgfqpoint{2.108485in}{0.896806in}}%
\pgfpathlineto{\pgfqpoint{2.111519in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{2.114468in}{0.936211in}}%
\pgfpathlineto{\pgfqpoint{2.117331in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{2.120144in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{2.128499in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{2.131314in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{2.137032in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{2.145847in}{0.893336in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{0.903225in}}%
\pgfpathlineto{\pgfqpoint{2.154900in}{0.905127in}}%
\pgfpathlineto{\pgfqpoint{2.157904in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{2.160919in}{0.900682in}}%
\pgfpathlineto{\pgfqpoint{2.163930in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{1.007813in}}%
\pgfpathlineto{\pgfqpoint{2.172564in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{2.175512in}{0.889286in}}%
\pgfpathlineto{\pgfqpoint{2.178643in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{2.181971in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{2.185385in}{0.915744in}}%
\pgfpathlineto{\pgfqpoint{2.188723in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.195165in}{0.996045in}}%
\pgfpathlineto{\pgfqpoint{2.198321in}{0.923342in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{2.204640in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{2.207816in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{2.210980in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{2.214111in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{2.223667in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{2.227110in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{2.230739in}{0.979912in}}%
\pgfpathlineto{\pgfqpoint{2.238512in}{1.063844in}}%
\pgfpathlineto{\pgfqpoint{2.242626in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268613in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.272841in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{0.952151in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{2.287039in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{2.290067in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.319395in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.323074in}{0.913228in}}%
\pgfpathlineto{\pgfqpoint{2.326430in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{2.329527in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349618in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352951in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{2.355891in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{2.358288in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{2.360214in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{2.361797in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.366427in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{2.382118in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{2.386415in}{1.140395in}}%
\pgfpathlineto{\pgfqpoint{2.390928in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{1.022924in}}%
\pgfpathlineto{\pgfqpoint{2.400221in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{2.404978in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.409800in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.414554in}{0.925381in}}%
\pgfpathlineto{\pgfqpoint{2.418926in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.422872in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{2.426646in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.454739in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{0.899993in}}%
\pgfpathlineto{\pgfqpoint{2.462576in}{0.755776in}}%
\pgfpathlineto{\pgfqpoint{2.465926in}{0.998452in}}%
\pgfpathlineto{\pgfqpoint{2.469031in}{1.096703in}}%
\pgfpathlineto{\pgfqpoint{2.471905in}{1.254554in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.592777in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{2.596464in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.614420in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.618039in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{2.621418in}{0.929516in}}%
\pgfpathlineto{\pgfqpoint{2.624493in}{0.915199in}}%
\pgfpathlineto{\pgfqpoint{2.629947in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.683630in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.686856in}{1.181210in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.791713in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.795531in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.891254in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.894760in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{2.898755in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{2.902936in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.907000in}{1.056207in}}%
\pgfpathlineto{\pgfqpoint{2.910900in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.078543in}}%
\pgfpathlineto{\pgfqpoint{2.918216in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218235in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832417in}{0.914202in}}%
\pgfpathlineto{\pgfqpoint{0.836587in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{0.839067in}{0.881408in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{0.848300in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{0.852030in}{0.794908in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{0.860105in}{0.911242in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.871239in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.874597in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{0.877846in}{0.889727in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{0.889698in}}%
\pgfpathlineto{\pgfqpoint{0.890625in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{0.886810in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.881762in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.873254in}}%
\pgfpathlineto{\pgfqpoint{0.909247in}{0.884402in}}%
\pgfpathlineto{\pgfqpoint{0.913389in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{0.917555in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{0.934521in}{0.891367in}}%
\pgfpathlineto{\pgfqpoint{0.938662in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{0.942643in}{0.929748in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{0.901757in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{0.900990in}}%
\pgfpathlineto{\pgfqpoint{0.954227in}{0.905249in}}%
\pgfpathlineto{\pgfqpoint{0.957977in}{0.914405in}}%
\pgfpathlineto{\pgfqpoint{0.961676in}{0.901893in}}%
\pgfpathlineto{\pgfqpoint{0.965434in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{0.896587in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{0.977152in}{0.907938in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{0.919893in}}%
\pgfpathlineto{\pgfqpoint{0.985280in}{0.927757in}}%
\pgfpathlineto{\pgfqpoint{0.989404in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{0.927602in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{0.897041in}}%
\pgfpathlineto{\pgfqpoint{1.031829in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{1.035871in}{0.896921in}}%
\pgfpathlineto{\pgfqpoint{1.043974in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.047988in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{1.052017in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.056073in}{0.907593in}}%
\pgfpathlineto{\pgfqpoint{1.060152in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{1.064236in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.068249in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.079821in}{0.922513in}}%
\pgfpathlineto{\pgfqpoint{1.087351in}{0.915188in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{1.115530in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.132158in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{0.897141in}}%
\pgfpathlineto{\pgfqpoint{1.144297in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{1.148684in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{1.158238in}{0.856110in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.173174in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.177866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{0.890209in}}%
\pgfpathlineto{\pgfqpoint{1.191760in}{0.876883in}}%
\pgfpathlineto{\pgfqpoint{1.196504in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.205814in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.210347in}{0.916562in}}%
\pgfpathlineto{\pgfqpoint{1.214873in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.260560in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.890294in}}%
\pgfpathlineto{\pgfqpoint{1.270558in}{0.890191in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{0.890225in}}%
\pgfpathlineto{\pgfqpoint{1.277082in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{1.294295in}{0.884636in}}%
\pgfpathlineto{\pgfqpoint{1.297995in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{1.305869in}{0.871585in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{1.319199in}{0.862151in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{1.328720in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.333296in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{1.181341in}}%
\pgfpathlineto{\pgfqpoint{1.341916in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.352937in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{1.358908in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{1.370117in}{0.888188in}}%
\pgfpathlineto{\pgfqpoint{1.375537in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{1.383401in}{0.886666in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{1.388686in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{1.396690in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{0.886095in}}%
\pgfpathlineto{\pgfqpoint{1.407696in}{0.888311in}}%
\pgfpathlineto{\pgfqpoint{1.410475in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{0.875105in}}%
\pgfpathlineto{\pgfqpoint{1.419445in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{1.426444in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{1.430246in}{0.875565in}}%
\pgfpathlineto{\pgfqpoint{1.434236in}{0.871975in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.447045in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{1.456371in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.461218in}{0.868552in}}%
\pgfpathlineto{\pgfqpoint{1.465968in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.478792in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.482587in}{0.936433in}}%
\pgfpathlineto{\pgfqpoint{1.486231in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{1.493371in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{1.503936in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{1.510567in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.899430in}}%
\pgfpathlineto{\pgfqpoint{1.516706in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{1.519630in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{1.522508in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{1.530923in}{0.890320in}}%
\pgfpathlineto{\pgfqpoint{1.533690in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{1.536450in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{1.542028in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{0.888063in}}%
\pgfpathlineto{\pgfqpoint{1.547751in}{0.904445in}}%
\pgfpathlineto{\pgfqpoint{1.550514in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{0.886552in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{0.883212in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{0.894070in}}%
\pgfpathlineto{\pgfqpoint{1.564762in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{1.567648in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{1.573549in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{1.579705in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.582807in}{0.885003in}}%
\pgfpathlineto{\pgfqpoint{1.585896in}{0.889267in}}%
\pgfpathlineto{\pgfqpoint{1.591854in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{1.594690in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{1.597468in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{1.605820in}{0.889063in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{0.887701in}}%
\pgfpathlineto{\pgfqpoint{1.611495in}{0.890684in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{0.890525in}}%
\pgfpathlineto{\pgfqpoint{1.617195in}{0.886330in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{0.884477in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{0.884373in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.635517in}{0.894155in}}%
\pgfpathlineto{\pgfqpoint{1.638555in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{1.641639in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{1.644758in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{1.653829in}{0.898408in}}%
\pgfpathlineto{\pgfqpoint{1.656678in}{0.900638in}}%
\pgfpathlineto{\pgfqpoint{1.659422in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{1.662055in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{0.899418in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{1.669464in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681343in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{1.683742in}{0.922638in}}%
\pgfpathlineto{\pgfqpoint{1.685234in}{0.918784in}}%
\pgfpathlineto{\pgfqpoint{1.687040in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{1.689176in}{0.878529in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{0.888997in}}%
\pgfpathlineto{\pgfqpoint{1.700075in}{0.890647in}}%
\pgfpathlineto{\pgfqpoint{1.702916in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{1.708528in}{0.886117in}}%
\pgfpathlineto{\pgfqpoint{1.711435in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{1.714473in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{1.717619in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.726812in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.729698in}{0.920816in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{1.735159in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{1.740522in}{0.894339in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{0.903859in}}%
\pgfpathlineto{\pgfqpoint{1.745777in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{1.748336in}{0.895477in}}%
\pgfpathlineto{\pgfqpoint{1.759060in}{0.876517in}}%
\pgfpathlineto{\pgfqpoint{1.762188in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{0.875802in}}%
\pgfpathlineto{\pgfqpoint{1.769278in}{0.881926in}}%
\pgfpathlineto{\pgfqpoint{1.773183in}{0.878911in}}%
\pgfpathlineto{\pgfqpoint{1.777196in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.792623in}{0.947788in}}%
\pgfpathlineto{\pgfqpoint{1.796209in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{1.803106in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{0.896064in}}%
\pgfpathlineto{\pgfqpoint{1.812876in}{0.900140in}}%
\pgfpathlineto{\pgfqpoint{1.815967in}{0.907554in}}%
\pgfpathlineto{\pgfqpoint{1.818965in}{0.923054in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.827137in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829656in}{0.974912in}}%
\pgfpathlineto{\pgfqpoint{1.832152in}{0.923104in}}%
\pgfpathlineto{\pgfqpoint{1.837226in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{1.842516in}{0.974209in}}%
\pgfpathlineto{\pgfqpoint{1.845188in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.855380in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{1.259481in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.865066in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{1.865915in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{1.865956in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{1.867760in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{1.867781in}{0.825756in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{1.089660in}}%
\pgfpathlineto{\pgfqpoint{1.870230in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{1.873328in}{0.959337in}}%
\pgfpathlineto{\pgfqpoint{1.878834in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{1.885346in}{0.928390in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{1.890214in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.892737in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{1.895344in}{0.963189in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972811in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.021994in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{0.926593in}}%
\pgfpathlineto{\pgfqpoint{1.981628in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{1.987434in}{0.918722in}}%
\pgfpathlineto{\pgfqpoint{1.993105in}{0.908369in}}%
\pgfpathlineto{\pgfqpoint{1.995906in}{0.905701in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{0.907918in}}%
\pgfpathlineto{\pgfqpoint{2.001433in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021858in}{0.560977in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028998in}{0.936638in}}%
\pgfpathlineto{\pgfqpoint{2.032955in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{2.038018in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{2.040738in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{2.043521in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{2.046390in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{0.942640in}}%
\pgfpathlineto{\pgfqpoint{2.052358in}{0.934282in}}%
\pgfpathlineto{\pgfqpoint{2.055467in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{2.061917in}{0.984736in}}%
\pgfpathlineto{\pgfqpoint{2.065241in}{1.259606in}}%
\pgfpathlineto{\pgfqpoint{2.068606in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091740in}{0.951885in}}%
\pgfpathlineto{\pgfqpoint{2.097939in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{2.100986in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{2.104010in}{0.913524in}}%
\pgfpathlineto{\pgfqpoint{2.107025in}{0.910740in}}%
\pgfpathlineto{\pgfqpoint{2.110031in}{0.911674in}}%
\pgfpathlineto{\pgfqpoint{2.113028in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{2.119011in}{0.907790in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{0.911269in}}%
\pgfpathlineto{\pgfqpoint{2.136984in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{0.898987in}}%
\pgfpathlineto{\pgfqpoint{2.146293in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{2.149429in}{0.920961in}}%
\pgfpathlineto{\pgfqpoint{2.152483in}{1.250745in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.158249in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{0.932551in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{1.064139in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173005in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.176920in}{0.951508in}}%
\pgfpathlineto{\pgfqpoint{2.178863in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{2.180817in}{0.945758in}}%
\pgfpathlineto{\pgfqpoint{2.182782in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{0.890451in}}%
\pgfpathlineto{\pgfqpoint{2.191932in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{2.194707in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{2.197539in}{0.921421in}}%
\pgfpathlineto{\pgfqpoint{2.200407in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{2.206246in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{2.218276in}{0.925433in}}%
\pgfpathlineto{\pgfqpoint{2.221464in}{0.903156in}}%
\pgfpathlineto{\pgfqpoint{2.224881in}{0.898218in}}%
\pgfpathlineto{\pgfqpoint{2.228580in}{0.898185in}}%
\pgfpathlineto{\pgfqpoint{2.232559in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{2.245668in}{1.201613in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.264585in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{2.277897in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{0.795013in}}%
\pgfpathlineto{\pgfqpoint{2.285007in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{2.288035in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.345394in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{2.353423in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.357560in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.360713in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{2.362807in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{1.127858in}}%
\pgfpathlineto{\pgfqpoint{2.424673in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456249in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460111in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{2.463696in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{2.470139in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.550460in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.555234in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{2.559763in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.592256in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.597233in}{1.189871in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{0.854061in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{2.614930in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{2.618783in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.622367in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{2.625643in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{2.631597in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.675967in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{2.682135in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.766466in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.770727in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{2.774808in}{1.059808in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.823594in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.828223in}{0.986841in}}%
\pgfpathlineto{\pgfqpoint{2.832552in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{2.836764in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899388in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.903704in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{2.907719in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{2.911639in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.108394in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{1.058880in}}%
\pgfpathlineto{\pgfqpoint{3.120054in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{3.127055in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.130440in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.133718in}{1.150604in}}%
\pgfpathlineto{\pgfqpoint{3.136762in}{1.150000in}}%
\pgfpathlineto{\pgfqpoint{3.139646in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.197053in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{1.126519in}}%
\pgfpathlineto{\pgfqpoint{3.202989in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216357in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216357in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832458in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{0.838692in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{0.841262in}{0.879046in}}%
\pgfpathlineto{\pgfqpoint{0.844126in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{0.847297in}{0.878180in}}%
\pgfpathlineto{\pgfqpoint{0.850794in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{0.854615in}{0.800943in}}%
\pgfpathlineto{\pgfqpoint{0.862900in}{0.941822in}}%
\pgfpathlineto{\pgfqpoint{0.866881in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.874234in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.877634in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{0.880889in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.883994in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{0.887016in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{0.890064in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{0.893278in}{0.883631in}}%
\pgfpathlineto{\pgfqpoint{0.900342in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{0.904216in}{0.876977in}}%
\pgfpathlineto{\pgfqpoint{0.908301in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{0.921467in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{0.866677in}}%
\pgfpathlineto{\pgfqpoint{0.931097in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{0.941109in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{0.945914in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.958974in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{0.966886in}{0.904538in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{0.906337in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{0.982954in}{0.902679in}}%
\pgfpathlineto{\pgfqpoint{0.987157in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{0.991413in}{0.963890in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.066594in}}%
\pgfpathlineto{\pgfqpoint{1.015919in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{1.019829in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{1.023733in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{1.031563in}{0.898164in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{0.897662in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.043525in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{1.047561in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{1.051610in}{0.931202in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{0.957102in}}%
\pgfpathlineto{\pgfqpoint{1.059650in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{1.063611in}{0.964229in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{0.976249in}}%
\pgfpathlineto{\pgfqpoint{1.071370in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{1.075156in}{0.943037in}}%
\pgfpathlineto{\pgfqpoint{1.086259in}{0.903877in}}%
\pgfpathlineto{\pgfqpoint{1.097981in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{1.102244in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{0.871290in}}%
\pgfpathlineto{\pgfqpoint{1.116077in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{1.125348in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.129714in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{0.899572in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{0.880824in}}%
\pgfpathlineto{\pgfqpoint{1.147016in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{1.155994in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{0.900756in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{0.914716in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{1.173271in}{0.930817in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{1.185236in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{0.910584in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.204838in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{1.208711in}{0.915203in}}%
\pgfpathlineto{\pgfqpoint{1.212659in}{0.894743in}}%
\pgfpathlineto{\pgfqpoint{1.216761in}{0.881320in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.225485in}{0.877234in}}%
\pgfpathlineto{\pgfqpoint{1.230096in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{1.234760in}{0.924640in}}%
\pgfpathlineto{\pgfqpoint{1.239320in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.263353in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{1.266895in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{1.284160in}{0.892600in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{0.893320in}}%
\pgfpathlineto{\pgfqpoint{1.294371in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{0.894540in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.891586in}}%
\pgfpathlineto{\pgfqpoint{1.312718in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{1.316595in}{0.892290in}}%
\pgfpathlineto{\pgfqpoint{1.320504in}{0.890551in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{1.328334in}{0.905471in}}%
\pgfpathlineto{\pgfqpoint{1.332165in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{1.335920in}{0.907255in}}%
\pgfpathlineto{\pgfqpoint{1.339593in}{0.914313in}}%
\pgfpathlineto{\pgfqpoint{1.343117in}{0.896562in}}%
\pgfpathlineto{\pgfqpoint{1.346457in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{1.349603in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{1.352570in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.355427in}{0.897380in}}%
\pgfpathlineto{\pgfqpoint{1.358233in}{0.894453in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{0.895592in}}%
\pgfpathlineto{\pgfqpoint{1.371884in}{0.893044in}}%
\pgfpathlineto{\pgfqpoint{1.380177in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{0.884169in}}%
\pgfpathlineto{\pgfqpoint{1.388992in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{1.398619in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.405468in}{0.888479in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{0.886647in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{0.889145in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{1.423707in}{0.870234in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{0.864912in}}%
\pgfpathlineto{\pgfqpoint{1.432030in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{1.436444in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{1.445723in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{1.450607in}{0.854226in}}%
\pgfpathlineto{\pgfqpoint{1.455638in}{0.859746in}}%
\pgfpathlineto{\pgfqpoint{1.460799in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.466056in}{0.877183in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.480608in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{1.485198in}{0.875116in}}%
\pgfpathlineto{\pgfqpoint{1.489807in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{1.494449in}{0.871003in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{1.508299in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{1.520942in}{0.895244in}}%
\pgfpathlineto{\pgfqpoint{1.524995in}{0.892303in}}%
\pgfpathlineto{\pgfqpoint{1.528923in}{1.159491in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.536148in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{1.539479in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{1.542770in}{0.884318in}}%
\pgfpathlineto{\pgfqpoint{1.546191in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.549650in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{1.552993in}{0.897747in}}%
\pgfpathlineto{\pgfqpoint{1.556361in}{0.886508in}}%
\pgfpathlineto{\pgfqpoint{1.559785in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{1.563085in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{1.575333in}{0.881451in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.878256in}}%
\pgfpathlineto{\pgfqpoint{1.589011in}{0.882070in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{0.886560in}}%
\pgfpathlineto{\pgfqpoint{1.596679in}{0.884716in}}%
\pgfpathlineto{\pgfqpoint{1.600649in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{1.604675in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.608654in}{0.993114in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{1.002055in}}%
\pgfpathlineto{\pgfqpoint{1.616198in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{0.891778in}}%
\pgfpathlineto{\pgfqpoint{1.623801in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{1.631663in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{1.635691in}{0.885958in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{1.648066in}{0.883819in}}%
\pgfpathlineto{\pgfqpoint{1.652183in}{0.933397in}}%
\pgfpathlineto{\pgfqpoint{1.656118in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.669804in}{0.919320in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.677991in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682356in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.684723in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{1.686436in}{0.902803in}}%
\pgfpathlineto{\pgfqpoint{1.688655in}{0.869478in}}%
\pgfpathlineto{\pgfqpoint{1.691352in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.864991in}}%
\pgfpathlineto{\pgfqpoint{1.698056in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{1.701877in}{0.883181in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{1.709449in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{1.713110in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{1.716801in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{0.878175in}}%
\pgfpathlineto{\pgfqpoint{1.724603in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.735833in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{1.739290in}{0.890982in}}%
\pgfpathlineto{\pgfqpoint{1.742842in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{1.746526in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{1.750178in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.753664in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{0.894089in}}%
\pgfpathlineto{\pgfqpoint{1.760482in}{0.884091in}}%
\pgfpathlineto{\pgfqpoint{1.772080in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{1.780637in}{0.890737in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{1.801567in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.805491in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{1.809340in}{0.932309in}}%
\pgfpathlineto{\pgfqpoint{1.813094in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{1.816686in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{1.838007in}{0.934700in}}%
\pgfpathlineto{\pgfqpoint{1.840840in}{0.984975in}}%
\pgfpathlineto{\pgfqpoint{1.843659in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.969082in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{1.974546in}{0.975448in}}%
\pgfpathlineto{\pgfqpoint{1.977301in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{1.980079in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{1.988399in}{0.925177in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{0.916245in}}%
\pgfpathlineto{\pgfqpoint{1.999187in}{0.916557in}}%
\pgfpathlineto{\pgfqpoint{2.001840in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{2.004447in}{0.969446in}}%
\pgfpathlineto{\pgfqpoint{2.009442in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023365in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024489in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{2.025712in}{1.254318in}}%
\pgfpathlineto{\pgfqpoint{2.027007in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{2.028472in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{2.030270in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{2.032425in}{0.893602in}}%
\pgfpathlineto{\pgfqpoint{2.034897in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{2.040625in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{2.046715in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{1.189597in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{2.062725in}{0.942754in}}%
\pgfpathlineto{\pgfqpoint{2.066157in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.085508in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{0.990619in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{0.948699in}}%
\pgfpathlineto{\pgfqpoint{2.100450in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{2.103400in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{2.112380in}{0.901324in}}%
\pgfpathlineto{\pgfqpoint{2.121459in}{0.915484in}}%
\pgfpathlineto{\pgfqpoint{2.124425in}{0.917205in}}%
\pgfpathlineto{\pgfqpoint{2.130302in}{0.902854in}}%
\pgfpathlineto{\pgfqpoint{2.133275in}{0.899412in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{0.904809in}}%
\pgfpathlineto{\pgfqpoint{2.152089in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.163470in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{0.958382in}}%
\pgfpathlineto{\pgfqpoint{2.168747in}{0.992904in}}%
\pgfpathlineto{\pgfqpoint{2.171333in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{2.173952in}{0.911716in}}%
\pgfpathlineto{\pgfqpoint{2.176659in}{0.902553in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{0.899119in}}%
\pgfpathlineto{\pgfqpoint{2.182460in}{0.898273in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{2.188760in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{1.065584in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{2.198247in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{2.204618in}{0.921027in}}%
\pgfpathlineto{\pgfqpoint{2.207859in}{0.924284in}}%
\pgfpathlineto{\pgfqpoint{2.211103in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{0.951246in}}%
\pgfpathlineto{\pgfqpoint{2.223845in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{0.942266in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{2.243761in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.270979in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{2.283002in}{0.909117in}}%
\pgfpathlineto{\pgfqpoint{2.289398in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.321793in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325444in}{1.223172in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{1.092854in}}%
\pgfpathlineto{\pgfqpoint{2.332127in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352239in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{2.355385in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{2.358088in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{2.362098in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{2.363564in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.370047in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.372533in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{2.375540in}{1.078510in}}%
\pgfpathlineto{\pgfqpoint{2.378874in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.392866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.396325in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{2.399599in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{1.041444in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{2.412317in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{2.414109in}{1.144180in}}%
\pgfpathlineto{\pgfqpoint{2.415691in}{1.247343in}}%
\pgfpathlineto{\pgfqpoint{2.417125in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615268in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.617117in}{1.252941in}}%
\pgfpathlineto{\pgfqpoint{2.618778in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{2.620265in}{1.260019in}}%
\pgfpathlineto{\pgfqpoint{2.621608in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.773381in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.776530in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{2.780095in}{1.149899in}}%
\pgfpathlineto{\pgfqpoint{2.783914in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.824370in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{2.828008in}{1.067205in}}%
\pgfpathlineto{\pgfqpoint{2.831368in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{2.834551in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899822in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.903542in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{2.907118in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.971632in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.975395in}{1.122471in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.058939in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.062629in}{1.209631in}}%
\pgfpathlineto{\pgfqpoint{3.066049in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.111279in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.114613in}{1.208501in}}%
\pgfpathlineto{\pgfqpoint{3.117735in}{1.103239in}}%
\pgfpathlineto{\pgfqpoint{3.120594in}{1.110268in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.208442in}{1.251790in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832237in}{0.939454in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.906495in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{0.884663in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{0.862892in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.888080in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{0.886060in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{0.928994in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{0.937253in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.945011in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{0.952121in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{0.978535in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{0.982315in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{0.993860in}{0.948263in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{1.013644in}{0.933414in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{1.033025in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{1.053122in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{1.072650in}{0.917171in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{0.913494in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{1.107293in}{0.882981in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.124344in}{0.887445in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{1.145530in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{0.884776in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{0.907220in}}%
\pgfpathlineto{\pgfqpoint{1.181227in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.189942in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{0.976746in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{1.211923in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{0.888343in}}%
\pgfpathlineto{\pgfqpoint{1.225484in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{1.248559in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.257120in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{0.974665in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{1.272918in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{1.280670in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{0.857159in}}%
\pgfpathlineto{\pgfqpoint{1.311490in}{0.860434in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.896187in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{1.380343in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{1.391906in}{0.885722in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{0.886245in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.884726in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.876053in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.438461in}{0.870687in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{0.893115in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.470763in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{0.882277in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{0.878191in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.879807in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{0.873586in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{0.866713in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.515303in}{0.878563in}}%
\pgfpathlineto{\pgfqpoint{1.519894in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.536050in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.542006in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{1.559468in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{0.889273in}}%
\pgfpathlineto{\pgfqpoint{1.576153in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{0.868996in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{0.865360in}}%
\pgfpathlineto{\pgfqpoint{1.603235in}{0.866256in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{0.874821in}}%
\pgfpathlineto{\pgfqpoint{1.612419in}{0.934365in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{1.628924in}{0.900778in}}%
\pgfpathlineto{\pgfqpoint{1.632880in}{0.882800in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.675822in}{1.142700in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{0.912092in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{1.685809in}{0.902005in}}%
\pgfpathlineto{\pgfqpoint{1.687530in}{0.907123in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{0.874458in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{1.711122in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{1.725909in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{1.729757in}{0.918581in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{0.883235in}}%
\pgfpathlineto{\pgfqpoint{1.761004in}{0.884472in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.784989in}{0.998866in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{1.790866in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{0.921010in}}%
\pgfpathlineto{\pgfqpoint{1.799977in}{0.920774in}}%
\pgfpathlineto{\pgfqpoint{1.801769in}{0.918721in}}%
\pgfpathlineto{\pgfqpoint{1.805617in}{0.901143in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{0.904112in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{0.935932in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{0.910844in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{0.939012in}}%
\pgfpathlineto{\pgfqpoint{1.829485in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{0.916935in}}%
\pgfpathlineto{\pgfqpoint{1.841567in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.871939in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{0.928966in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{0.928184in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.964930in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{0.957707in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{0.915679in}}%
\pgfpathlineto{\pgfqpoint{1.973450in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{1.975579in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{1.977799in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{1.979981in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.987325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.993365in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{1.996761in}{0.914848in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{0.892643in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{0.980663in}}%
\pgfpathlineto{\pgfqpoint{2.008081in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021626in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.023387in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{0.425622in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026812in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028094in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{0.888115in}}%
\pgfpathlineto{\pgfqpoint{2.036267in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{0.897711in}}%
\pgfpathlineto{\pgfqpoint{2.041567in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.056035in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.059103in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{0.914530in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087573in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090485in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{2.093372in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{0.906610in}}%
\pgfpathlineto{\pgfqpoint{2.099147in}{0.906269in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{0.900553in}}%
\pgfpathlineto{\pgfqpoint{2.113378in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{0.897163in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{0.899056in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{2.145124in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173723in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{2.179780in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{2.182056in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{0.900147in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{0.903998in}}%
\pgfpathlineto{\pgfqpoint{2.215797in}{0.897944in}}%
\pgfpathlineto{\pgfqpoint{2.219386in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.887526in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{0.890639in}}%
\pgfpathlineto{\pgfqpoint{2.240615in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{2.245536in}{0.963115in}}%
\pgfpathlineto{\pgfqpoint{2.250633in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{2.276376in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{2.284962in}{0.710744in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.322587in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{1.147088in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349143in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.355691in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{2.362060in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{2.428249in}{1.123920in}}%
\pgfpathlineto{\pgfqpoint{2.432410in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.462745in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{2.466534in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{2.469838in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{2.472893in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.552856in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.561048in}{0.941574in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.071913in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.606192in}{1.253933in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.741446in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.746031in}{1.045136in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{0.862377in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{0.835772in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{1.232184in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{2.866174in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{0.970077in}}%
\pgfpathlineto{\pgfqpoint{2.905012in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{2.908954in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.117457in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{3.130686in}{1.040718in}}%
\pgfpathlineto{\pgfqpoint{3.133317in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.194583in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.197278in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{3.201892in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832457in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{0.834356in}{0.909137in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{0.908015in}}%
\pgfpathlineto{\pgfqpoint{0.838256in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{0.845122in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{0.883341in}}%
\pgfpathlineto{\pgfqpoint{0.853417in}{0.888559in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{0.895082in}}%
\pgfpathlineto{\pgfqpoint{0.867702in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{0.876185in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{0.879023in}{0.891203in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{0.891230in}}%
\pgfpathlineto{\pgfqpoint{0.902670in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{0.905832in}{0.889088in}}%
\pgfpathlineto{\pgfqpoint{0.934858in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{0.938057in}{0.889456in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{0.893720in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.957716in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.958701in}{0.863901in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{0.966854in}{0.879034in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{0.983631in}{0.897986in}}%
\pgfpathlineto{\pgfqpoint{0.995913in}{0.943635in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.004162in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{1.008242in}{0.936163in}}%
\pgfpathlineto{\pgfqpoint{1.012327in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{1.020601in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{1.024787in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{1.033030in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{1.037001in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{1.040886in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{1.044719in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{1.048542in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{1.052358in}{0.930270in}}%
\pgfpathlineto{\pgfqpoint{1.056161in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{1.059961in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{1.075330in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{1.079216in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{1.082999in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{1.097978in}{0.891974in}}%
\pgfpathlineto{\pgfqpoint{1.101929in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{0.887559in}}%
\pgfpathlineto{\pgfqpoint{1.114329in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{1.127197in}{0.910924in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.135442in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.139460in}{0.911403in}}%
\pgfpathlineto{\pgfqpoint{1.143488in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.160768in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.173457in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{1.185194in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{1.189086in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{0.903379in}}%
\pgfpathlineto{\pgfqpoint{1.196931in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{1.200771in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208267in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{1.212049in}{0.909647in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{0.909314in}}%
\pgfpathlineto{\pgfqpoint{1.219733in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.911550in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{1.235439in}{0.930002in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.263428in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.265039in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{0.936578in}}%
\pgfpathlineto{\pgfqpoint{1.268313in}{0.955079in}}%
\pgfpathlineto{\pgfqpoint{1.269832in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.272298in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.273412in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{1.274770in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{0.932924in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.896243in}}%
\pgfpathlineto{\pgfqpoint{1.282388in}{0.883083in}}%
\pgfpathlineto{\pgfqpoint{1.284929in}{0.878184in}}%
\pgfpathlineto{\pgfqpoint{1.290666in}{0.879161in}}%
\pgfpathlineto{\pgfqpoint{1.293884in}{0.877998in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{0.884783in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{1.313006in}{0.869710in}}%
\pgfpathlineto{\pgfqpoint{1.317412in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{1.326586in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{0.899421in}}%
\pgfpathlineto{\pgfqpoint{1.335613in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.358156in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.361252in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{1.364220in}{0.909510in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{0.899936in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{0.907378in}}%
\pgfpathlineto{\pgfqpoint{1.372552in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{1.375076in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{1.382582in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{1.385220in}{0.881164in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{0.882559in}}%
\pgfpathlineto{\pgfqpoint{1.393699in}{0.883224in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.399616in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{0.877434in}}%
\pgfpathlineto{\pgfqpoint{1.411929in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{1.415435in}{0.875858in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{0.844872in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{1.427198in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{1.431501in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{1.445325in}{0.859919in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{1.455151in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.460146in}{0.872214in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{0.994374in}}%
\pgfpathlineto{\pgfqpoint{1.469625in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.474062in}{0.893364in}}%
\pgfpathlineto{\pgfqpoint{1.478417in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{1.487078in}{0.876660in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{0.869258in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.264041in}}%
\pgfpathlineto{\pgfqpoint{1.517943in}{0.884846in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{0.873486in}}%
\pgfpathlineto{\pgfqpoint{1.526271in}{0.934549in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.537404in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.540576in}{0.907581in}}%
\pgfpathlineto{\pgfqpoint{1.543683in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{1.546917in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.550231in}{0.887796in}}%
\pgfpathlineto{\pgfqpoint{1.553473in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.559591in}{0.910738in}}%
\pgfpathlineto{\pgfqpoint{1.562561in}{0.895152in}}%
\pgfpathlineto{\pgfqpoint{1.565536in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.891316in}}%
\pgfpathlineto{\pgfqpoint{1.571502in}{0.887323in}}%
\pgfpathlineto{\pgfqpoint{1.574580in}{0.876469in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{0.874025in}}%
\pgfpathlineto{\pgfqpoint{1.581365in}{0.875720in}}%
\pgfpathlineto{\pgfqpoint{1.585084in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{0.865716in}}%
\pgfpathlineto{\pgfqpoint{1.593186in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.597550in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{1.614411in}{0.894222in}}%
\pgfpathlineto{\pgfqpoint{1.618497in}{0.916573in}}%
\pgfpathlineto{\pgfqpoint{1.622487in}{0.904327in}}%
\pgfpathlineto{\pgfqpoint{1.626483in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{1.630536in}{0.874710in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{1.652163in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{1.656577in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.672192in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.677841in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.680958in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682086in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683278in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{1.684665in}{0.913413in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{1.688437in}{0.884081in}}%
\pgfpathlineto{\pgfqpoint{1.690857in}{0.870541in}}%
\pgfpathlineto{\pgfqpoint{1.693470in}{0.889395in}}%
\pgfpathlineto{\pgfqpoint{1.695946in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.699910in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.701556in}{0.932593in}}%
\pgfpathlineto{\pgfqpoint{1.705453in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{0.876879in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{0.872177in}}%
\pgfpathlineto{\pgfqpoint{1.713193in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{1.719465in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{1.723001in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{1.733128in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.733672in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{1.740009in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{1.740079in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{1.743352in}{0.878676in}}%
\pgfpathlineto{\pgfqpoint{1.746685in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{1.749901in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{1.753024in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{0.885029in}}%
\pgfpathlineto{\pgfqpoint{1.759234in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{1.762487in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{1.765968in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{1.769676in}{0.881251in}}%
\pgfpathlineto{\pgfqpoint{1.773604in}{0.870927in}}%
\pgfpathlineto{\pgfqpoint{1.777748in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{1.782103in}{0.866788in}}%
\pgfpathlineto{\pgfqpoint{1.786596in}{0.880016in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.799295in}{1.006708in}}%
\pgfpathlineto{\pgfqpoint{1.803291in}{0.913518in}}%
\pgfpathlineto{\pgfqpoint{1.807254in}{0.903740in}}%
\pgfpathlineto{\pgfqpoint{1.811154in}{0.951588in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.827866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.830583in}{1.008258in}}%
\pgfpathlineto{\pgfqpoint{1.833268in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{1.838786in}{0.894733in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{0.914919in}}%
\pgfpathlineto{\pgfqpoint{1.844463in}{0.997870in}}%
\pgfpathlineto{\pgfqpoint{1.847313in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.852886in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.855291in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.863224in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.864575in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{1.867618in}{0.954623in}}%
\pgfpathlineto{\pgfqpoint{1.869385in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.906794in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{1.875593in}{1.020477in}}%
\pgfpathlineto{\pgfqpoint{1.877856in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{1.880317in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{1.882981in}{0.889347in}}%
\pgfpathlineto{\pgfqpoint{1.885782in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.891546in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.973297in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{1.987931in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{0.913815in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.003563in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{1.058098in}}%
\pgfpathlineto{\pgfqpoint{2.007945in}{1.242847in}}%
\pgfpathlineto{\pgfqpoint{2.010011in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018493in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.159874in}}%
\pgfpathlineto{\pgfqpoint{2.021907in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022909in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{0.664181in}}%
\pgfpathlineto{\pgfqpoint{2.025999in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{0.915035in}}%
\pgfpathlineto{\pgfqpoint{2.033845in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.038491in}{0.895463in}}%
\pgfpathlineto{\pgfqpoint{2.041035in}{0.909396in}}%
\pgfpathlineto{\pgfqpoint{2.043629in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{2.046232in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.082338in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.085224in}{0.979682in}}%
\pgfpathlineto{\pgfqpoint{2.090941in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{2.096542in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{2.099303in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{2.107471in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{2.128933in}{0.901780in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{2.137114in}{0.899653in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{0.895826in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{0.895622in}}%
\pgfpathlineto{\pgfqpoint{2.148308in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{2.153926in}{0.914341in}}%
\pgfpathlineto{\pgfqpoint{2.156668in}{0.961376in}}%
\pgfpathlineto{\pgfqpoint{2.159308in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{2.164278in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.174765in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{2.176660in}{0.934810in}}%
\pgfpathlineto{\pgfqpoint{2.178606in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{2.180687in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{0.906786in}}%
\pgfpathlineto{\pgfqpoint{2.185374in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{2.187942in}{0.898680in}}%
\pgfpathlineto{\pgfqpoint{2.193447in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{2.202295in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{2.205319in}{0.915106in}}%
\pgfpathlineto{\pgfqpoint{2.211537in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{2.218158in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{2.234017in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{2.238675in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{2.248666in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.269313in}{0.938169in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{2.282489in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{2.286140in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{2.289441in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{2.292661in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.312887in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{2.316284in}{1.343563in}}%
\pgfpathlineto{\pgfqpoint{2.319737in}{1.313118in}}%
\pgfpathlineto{\pgfqpoint{2.323241in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.347156in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.350578in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.040340in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{1.025056in}}%
\pgfpathlineto{\pgfqpoint{2.358952in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{2.360910in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.363817in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419470in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{2.432043in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.453638in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458002in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{2.462156in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{2.466042in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{2.469614in}{0.895075in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.552419in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.556363in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{2.560147in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{2.563756in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{2.570480in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{2.573627in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.597324in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.218743in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.607071in}{1.206697in}}%
\pgfpathlineto{\pgfqpoint{2.609985in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{2.612688in}{1.126989in}}%
\pgfpathlineto{\pgfqpoint{2.615143in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{2.617336in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{2.619325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832689in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.834810in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{0.836991in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{0.839317in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{0.841814in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{0.844411in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{0.847069in}{0.885465in}}%
\pgfpathlineto{\pgfqpoint{0.855349in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{0.885896in}}%
\pgfpathlineto{\pgfqpoint{0.878068in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{0.895724in}{0.885121in}}%
\pgfpathlineto{\pgfqpoint{0.901665in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.937837in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{0.884140in}}%
\pgfpathlineto{\pgfqpoint{0.954080in}{0.884923in}}%
\pgfpathlineto{\pgfqpoint{0.957367in}{0.883539in}}%
\pgfpathlineto{\pgfqpoint{0.960636in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{0.883882in}}%
\pgfpathlineto{\pgfqpoint{0.971484in}{0.883727in}}%
\pgfpathlineto{\pgfqpoint{0.975477in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{0.983686in}{0.903728in}}%
\pgfpathlineto{\pgfqpoint{0.992145in}{0.901046in}}%
\pgfpathlineto{\pgfqpoint{0.996433in}{0.908652in}}%
\pgfpathlineto{\pgfqpoint{1.000710in}{0.990891in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{1.013129in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{1.017222in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{1.021349in}{0.891143in}}%
\pgfpathlineto{\pgfqpoint{1.025510in}{0.887103in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{1.038034in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{1.042199in}{0.891276in}}%
\pgfpathlineto{\pgfqpoint{1.046429in}{0.887107in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{1.055050in}{0.897761in}}%
\pgfpathlineto{\pgfqpoint{1.059336in}{0.902907in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{0.928437in}}%
\pgfpathlineto{\pgfqpoint{1.067747in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{0.896050in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.937351in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.109589in}{0.883506in}}%
\pgfpathlineto{\pgfqpoint{1.118430in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{1.122846in}{0.895572in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{0.897942in}}%
\pgfpathlineto{\pgfqpoint{1.131478in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{1.148315in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{0.883320in}}%
\pgfpathlineto{\pgfqpoint{1.161272in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{1.165569in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.182208in}{0.884128in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.886921in}}%
\pgfpathlineto{\pgfqpoint{1.190633in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{1.198989in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{1.203165in}{0.901816in}}%
\pgfpathlineto{\pgfqpoint{1.207337in}{0.910618in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{1.215705in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{1.224283in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{1.237426in}{0.900844in}}%
\pgfpathlineto{\pgfqpoint{1.241766in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{1.246053in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.257948in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261601in}{0.846581in}}%
\pgfpathlineto{\pgfqpoint{1.265169in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{1.268677in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{1.272128in}{0.881611in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{1.300146in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{0.890698in}}%
\pgfpathlineto{\pgfqpoint{1.311571in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{1.319427in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.323308in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{0.937202in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{0.884055in}}%
\pgfpathlineto{\pgfqpoint{1.341278in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.356866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{1.360391in}{0.921827in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{0.899975in}}%
\pgfpathlineto{\pgfqpoint{1.366322in}{0.896935in}}%
\pgfpathlineto{\pgfqpoint{1.370916in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{1.373361in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{1.387287in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{1.396287in}{0.886901in}}%
\pgfpathlineto{\pgfqpoint{1.399272in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{0.881577in}}%
\pgfpathlineto{\pgfqpoint{1.408555in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.415130in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{1.418723in}{0.876682in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{1.426520in}{0.870852in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{0.875984in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{0.875900in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{1.447779in}{0.871249in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{1.465443in}{0.925598in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{0.919487in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{1.481573in}{0.884181in}}%
\pgfpathlineto{\pgfqpoint{1.493577in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{1.501645in}{0.881666in}}%
\pgfpathlineto{\pgfqpoint{1.505658in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{1.509568in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{1.517322in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{1.521264in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{1.525152in}{0.936500in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{0.927608in}}%
\pgfpathlineto{\pgfqpoint{1.532429in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.538974in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.541955in}{0.890614in}}%
\pgfpathlineto{\pgfqpoint{1.544905in}{0.882457in}}%
\pgfpathlineto{\pgfqpoint{1.547930in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{1.551037in}{0.882912in}}%
\pgfpathlineto{\pgfqpoint{1.554084in}{0.893556in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{0.898189in}}%
\pgfpathlineto{\pgfqpoint{1.559839in}{0.909723in}}%
\pgfpathlineto{\pgfqpoint{1.562584in}{0.889669in}}%
\pgfpathlineto{\pgfqpoint{1.565304in}{0.888531in}}%
\pgfpathlineto{\pgfqpoint{1.568034in}{0.883601in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.576539in}{0.877278in}}%
\pgfpathlineto{\pgfqpoint{1.579610in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{1.582839in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{1.589867in}{0.876880in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{1.605734in}{0.878082in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{0.883563in}}%
\pgfpathlineto{\pgfqpoint{1.613930in}{0.907753in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{0.906258in}}%
\pgfpathlineto{\pgfqpoint{1.621947in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{1.626029in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{1.630092in}{0.898385in}}%
\pgfpathlineto{\pgfqpoint{1.634187in}{0.877064in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{1.646985in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{1.651246in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.655326in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.673018in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{1.677939in}{1.057971in}}%
\pgfpathlineto{\pgfqpoint{1.679494in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.680632in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681606in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{0.916451in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{0.889542in}}%
\pgfpathlineto{\pgfqpoint{1.685243in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.689623in}{0.866737in}}%
\pgfpathlineto{\pgfqpoint{1.692499in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.885130in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{1.721074in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{0.874820in}}%
\pgfpathlineto{\pgfqpoint{1.729209in}{0.899503in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.023882in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.740664in}{0.876157in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{1.747724in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{1.765505in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{0.879141in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{0.884548in}}%
\pgfpathlineto{\pgfqpoint{1.786152in}{0.908077in}}%
\pgfpathlineto{\pgfqpoint{1.790289in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{0.956702in}}%
\pgfpathlineto{\pgfqpoint{1.802172in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{1.809791in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{1.813498in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{1.817063in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.828730in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.831207in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{1.833757in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{1.836399in}{0.891519in}}%
\pgfpathlineto{\pgfqpoint{1.839113in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{1.844577in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.866859in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868646in}{1.026469in}}%
\pgfpathlineto{\pgfqpoint{1.870455in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{1.874205in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{1.876161in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{0.903232in}}%
\pgfpathlineto{\pgfqpoint{1.885416in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.892921in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{1.898201in}{1.116057in}}%
\pgfpathlineto{\pgfqpoint{1.900934in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972752in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.975487in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{1.978224in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{1.980933in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.217018in}}%
\pgfpathlineto{\pgfqpoint{1.994511in}{1.047011in}}%
\pgfpathlineto{\pgfqpoint{1.996400in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.001206in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.015754in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.016441in}{0.533393in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022868in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023798in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{2.025892in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028425in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{2.032055in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{0.890366in}}%
\pgfpathlineto{\pgfqpoint{2.036851in}{0.900215in}}%
\pgfpathlineto{\pgfqpoint{2.039409in}{0.997243in}}%
\pgfpathlineto{\pgfqpoint{2.042019in}{0.917888in}}%
\pgfpathlineto{\pgfqpoint{2.044721in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{2.047495in}{0.989510in}}%
\pgfpathlineto{\pgfqpoint{2.050302in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{2.061909in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.083138in}{0.961267in}}%
\pgfpathlineto{\pgfqpoint{2.086164in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{2.092170in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{2.101114in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{2.104126in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{2.107122in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{2.113050in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{2.119005in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{0.909481in}}%
\pgfpathlineto{\pgfqpoint{2.130930in}{0.909793in}}%
\pgfpathlineto{\pgfqpoint{2.136850in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{2.139808in}{0.908362in}}%
\pgfpathlineto{\pgfqpoint{2.142660in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{2.145449in}{0.908296in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{2.153727in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170159in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172093in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{2.174036in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{2.180062in}{0.957804in}}%
\pgfpathlineto{\pgfqpoint{2.186869in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{2.189519in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{2.195293in}{0.910840in}}%
\pgfpathlineto{\pgfqpoint{2.198277in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{2.204323in}{0.921486in}}%
\pgfpathlineto{\pgfqpoint{2.207414in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{2.213780in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{2.224424in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{2.228517in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{2.232888in}{0.916808in}}%
\pgfpathlineto{\pgfqpoint{2.237514in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{2.247182in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.262082in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.267002in}{1.016169in}}%
\pgfpathlineto{\pgfqpoint{2.271647in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{2.275965in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{2.279968in}{0.884370in}}%
\pgfpathlineto{\pgfqpoint{2.283647in}{0.858809in}}%
\pgfpathlineto{\pgfqpoint{2.286979in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{2.290091in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{1.237705in}}%
\pgfpathlineto{\pgfqpoint{2.327649in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.354948in}{1.039965in}}%
\pgfpathlineto{\pgfqpoint{2.357715in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{2.359982in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{0.995183in}}%
\pgfpathlineto{\pgfqpoint{2.363162in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.417271in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.426213in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{2.430415in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456434in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460695in}{0.924579in}}%
\pgfpathlineto{\pgfqpoint{2.464577in}{0.796281in}}%
\pgfpathlineto{\pgfqpoint{2.468022in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{2.474003in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.596503in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.601574in}{1.084437in}}%
\pgfpathlineto{\pgfqpoint{2.606513in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{2.611435in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.616276in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{2.620811in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{2.624944in}{0.777704in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{2.632117in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{2.635384in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.690089in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.861375in}}%
\pgfpathlineto{\pgfqpoint{2.697334in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{1.224250in}}%
\pgfpathlineto{\pgfqpoint{2.756597in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.800200in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{1.188715in}}%
\pgfpathlineto{\pgfqpoint{2.809779in}{1.182999in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.825195in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.830074in}{0.939635in}}%
\pgfpathlineto{\pgfqpoint{2.834708in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.853116in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{2.861853in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{2.865887in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.958274in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.962325in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{2.966228in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120272in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.127856in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{3.131250in}{0.932461in}}%
\pgfpathlineto{\pgfqpoint{3.134286in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.139549in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.198378in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{3.201137in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{3.203653in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{1.136307in}}%
\pgfpathlineto{\pgfqpoint{0.834834in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{0.841834in}{0.886879in}}%
\pgfpathlineto{\pgfqpoint{0.844543in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{0.847441in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{0.853438in}{0.899110in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.898135in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{0.895867in}}%
\pgfpathlineto{\pgfqpoint{0.867806in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{0.870645in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{0.876281in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{0.879129in}{0.892902in}}%
\pgfpathlineto{\pgfqpoint{0.884909in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.903077in}{0.890113in}}%
\pgfpathlineto{\pgfqpoint{0.906299in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{0.909646in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{0.920440in}{0.892810in}}%
\pgfpathlineto{\pgfqpoint{0.924256in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{0.928128in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{0.932046in}{0.890979in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{0.940009in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{0.944020in}{0.897705in}}%
\pgfpathlineto{\pgfqpoint{0.947977in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{0.951840in}{0.927253in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{0.924200in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.889842in}}%
\pgfpathlineto{\pgfqpoint{0.962834in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{0.894699in}}%
\pgfpathlineto{\pgfqpoint{0.969988in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{0.973687in}{0.900415in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{0.981466in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{0.989466in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{0.993485in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{1.005580in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{1.009626in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{0.896974in}}%
\pgfpathlineto{\pgfqpoint{1.017864in}{0.893265in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.026259in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.030358in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.034361in}{0.937600in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{1.042425in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{1.046545in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{1.050697in}{0.925457in}}%
\pgfpathlineto{\pgfqpoint{1.054794in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.066777in}{0.929154in}}%
\pgfpathlineto{\pgfqpoint{1.070729in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{0.909086in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{1.090528in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{1.094520in}{0.899092in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{1.111256in}{0.888426in}}%
\pgfpathlineto{\pgfqpoint{1.120031in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{1.124480in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{1.128890in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{1.142065in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{1.146609in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{1.151281in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{1.160865in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{1.165575in}{0.916245in}}%
\pgfpathlineto{\pgfqpoint{1.170203in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{0.932885in}}%
\pgfpathlineto{\pgfqpoint{1.179209in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{0.880315in}}%
\pgfpathlineto{\pgfqpoint{1.192803in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.197348in}{1.140500in}}%
\pgfpathlineto{\pgfqpoint{1.201830in}{0.910280in}}%
\pgfpathlineto{\pgfqpoint{1.206319in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{1.215531in}{0.876615in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{0.880121in}}%
\pgfpathlineto{\pgfqpoint{1.230060in}{0.900849in}}%
\pgfpathlineto{\pgfqpoint{1.234900in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{1.239631in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.256897in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.260788in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.895550in}}%
\pgfpathlineto{\pgfqpoint{1.275507in}{0.895630in}}%
\pgfpathlineto{\pgfqpoint{1.286144in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{1.293388in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{1.297120in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.304871in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{1.308926in}{0.877403in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{1.317402in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{1.326256in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{1.334966in}{0.897825in}}%
\pgfpathlineto{\pgfqpoint{1.339193in}{0.911921in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.347298in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{1.364017in}{0.894867in}}%
\pgfpathlineto{\pgfqpoint{1.367072in}{0.891597in}}%
\pgfpathlineto{\pgfqpoint{1.370110in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{1.373051in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{1.375930in}{0.895284in}}%
\pgfpathlineto{\pgfqpoint{1.378828in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{1.387731in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{1.396558in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{1.402488in}{0.888618in}}%
\pgfpathlineto{\pgfqpoint{1.405522in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{1.408602in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{1.411784in}{0.881455in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{0.892728in}}%
\pgfpathlineto{\pgfqpoint{1.432391in}{0.897105in}}%
\pgfpathlineto{\pgfqpoint{1.438915in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{1.445465in}{0.885069in}}%
\pgfpathlineto{\pgfqpoint{1.462160in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{1.465536in}{0.890657in}}%
\pgfpathlineto{\pgfqpoint{1.468896in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{1.475657in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{1.479102in}{0.886002in}}%
\pgfpathlineto{\pgfqpoint{1.486050in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{0.889153in}}%
\pgfpathlineto{\pgfqpoint{1.492972in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.499865in}{0.888658in}}%
\pgfpathlineto{\pgfqpoint{1.517028in}{0.886870in}}%
\pgfpathlineto{\pgfqpoint{1.520492in}{0.886870in}}%
\pgfpathlineto{\pgfqpoint{1.523940in}{0.892984in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.533465in}{0.906733in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.539258in}{0.899480in}}%
\pgfpathlineto{\pgfqpoint{1.545010in}{0.885792in}}%
\pgfpathlineto{\pgfqpoint{1.548006in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.556652in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.561638in}{0.905086in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{1.571937in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{1.574620in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{0.888469in}}%
\pgfpathlineto{\pgfqpoint{1.615517in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{1.622562in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{1.626055in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.636729in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{1.644342in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{1.652137in}{1.033423in}}%
\pgfpathlineto{\pgfqpoint{1.659341in}{0.907148in}}%
\pgfpathlineto{\pgfqpoint{1.662689in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{0.910893in}}%
\pgfpathlineto{\pgfqpoint{1.668917in}{0.904857in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{1.674525in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.676943in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.678862in}{1.232842in}}%
\pgfpathlineto{\pgfqpoint{1.681375in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683582in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{1.685039in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{1.691552in}{0.873789in}}%
\pgfpathlineto{\pgfqpoint{1.697431in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{1.700652in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{1.707490in}{0.890222in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{0.888297in}}%
\pgfpathlineto{\pgfqpoint{1.714666in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{1.718370in}{0.890626in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{0.900768in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{1.732762in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{0.911659in}}%
\pgfpathlineto{\pgfqpoint{1.739264in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{1.742386in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{0.892963in}}%
\pgfpathlineto{\pgfqpoint{1.751731in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{1.754879in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{0.888864in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{1.785482in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{1.789209in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{0.916291in}}%
\pgfpathlineto{\pgfqpoint{1.808275in}{0.920621in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{1.818983in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.836429in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{1.839096in}{0.921542in}}%
\pgfpathlineto{\pgfqpoint{1.844455in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.862912in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.864470in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{1.866065in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.935745in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{0.918794in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{1.875450in}{1.238575in}}%
\pgfpathlineto{\pgfqpoint{1.877566in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{1.879736in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{1.882003in}{0.936263in}}%
\pgfpathlineto{\pgfqpoint{1.884436in}{0.906029in}}%
\pgfpathlineto{\pgfqpoint{1.887033in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.980270in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.983019in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{1.985744in}{0.949099in}}%
\pgfpathlineto{\pgfqpoint{1.988431in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{1.998892in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{2.001508in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{2.004139in}{0.919214in}}%
\pgfpathlineto{\pgfqpoint{2.006710in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025155in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.027780in}{0.951155in}}%
\pgfpathlineto{\pgfqpoint{2.031618in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{2.034055in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.044133in}{0.958185in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{2.049339in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.054766in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.071214in}}%
\pgfpathlineto{\pgfqpoint{2.060437in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{0.965652in}}%
\pgfpathlineto{\pgfqpoint{2.066442in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.084782in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090699in}{0.972451in}}%
\pgfpathlineto{\pgfqpoint{2.093619in}{0.944297in}}%
\pgfpathlineto{\pgfqpoint{2.096514in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{2.102216in}{0.928145in}}%
\pgfpathlineto{\pgfqpoint{2.105028in}{0.922881in}}%
\pgfpathlineto{\pgfqpoint{2.107824in}{0.920611in}}%
\pgfpathlineto{\pgfqpoint{2.110606in}{0.922303in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{0.925881in}}%
\pgfpathlineto{\pgfqpoint{2.127057in}{0.922050in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{0.924873in}}%
\pgfpathlineto{\pgfqpoint{2.132459in}{0.911499in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{0.908358in}}%
\pgfpathlineto{\pgfqpoint{2.140708in}{0.917419in}}%
\pgfpathlineto{\pgfqpoint{2.143465in}{0.913990in}}%
\pgfpathlineto{\pgfqpoint{2.146228in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{2.157000in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{2.159519in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{2.161969in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{0.994643in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{2.168912in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.174889in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{2.178503in}{0.942560in}}%
\pgfpathlineto{\pgfqpoint{2.180380in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{2.182335in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{0.938499in}}%
\pgfpathlineto{\pgfqpoint{2.186500in}{0.937523in}}%
\pgfpathlineto{\pgfqpoint{2.188785in}{0.903564in}}%
\pgfpathlineto{\pgfqpoint{2.191283in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{2.193953in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{0.899888in}}%
\pgfpathlineto{\pgfqpoint{2.199740in}{0.914691in}}%
\pgfpathlineto{\pgfqpoint{2.202712in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{2.205691in}{0.932404in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{0.925016in}}%
\pgfpathlineto{\pgfqpoint{2.211767in}{0.922431in}}%
\pgfpathlineto{\pgfqpoint{2.218118in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{2.221472in}{0.907025in}}%
\pgfpathlineto{\pgfqpoint{2.232704in}{0.899515in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{0.918007in}}%
\pgfpathlineto{\pgfqpoint{2.241334in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{2.245937in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.260120in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{0.983537in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{0.842851in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{0.821183in}}%
\pgfpathlineto{\pgfqpoint{2.280657in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{2.283715in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{2.286416in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{2.289009in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.350034in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352938in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{2.357727in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.000603in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.418699in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.422464in}{1.254083in}}%
\pgfpathlineto{\pgfqpoint{2.426096in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458230in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.461851in}{1.077729in}}%
\pgfpathlineto{\pgfqpoint{2.465234in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{2.471099in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{2.473592in}{1.200677in}}%
\pgfpathlineto{\pgfqpoint{2.475921in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{0.882431in}}%
\pgfpathlineto{\pgfqpoint{2.623191in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{2.629637in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{2.632624in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.745633in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.749341in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{2.756061in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{2.759076in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899705in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.903244in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.051856in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.055532in}{1.181785in}}%
\pgfpathlineto{\pgfqpoint{3.059022in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.119536in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.124630in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{3.126583in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{3.130967in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832667in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.834770in}{0.974645in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{0.904660in}}%
\pgfpathlineto{\pgfqpoint{0.841624in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{0.844164in}{0.897065in}}%
\pgfpathlineto{\pgfqpoint{0.846752in}{0.901044in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{0.893748in}}%
\pgfpathlineto{\pgfqpoint{0.857490in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{0.860277in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.897262in}}%
\pgfpathlineto{\pgfqpoint{0.868730in}{0.908773in}}%
\pgfpathlineto{\pgfqpoint{0.871466in}{0.909463in}}%
\pgfpathlineto{\pgfqpoint{0.874173in}{0.899515in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{0.879643in}{0.895138in}}%
\pgfpathlineto{\pgfqpoint{0.885267in}{0.895613in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{0.890932in}{0.904871in}}%
\pgfpathlineto{\pgfqpoint{0.896667in}{0.890183in}}%
\pgfpathlineto{\pgfqpoint{0.902936in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{0.909764in}{0.894474in}}%
\pgfpathlineto{\pgfqpoint{0.916772in}{0.902160in}}%
\pgfpathlineto{\pgfqpoint{0.920234in}{0.897494in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{0.895626in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.934653in}{0.896562in}}%
\pgfpathlineto{\pgfqpoint{0.942319in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{0.946260in}{0.891740in}}%
\pgfpathlineto{\pgfqpoint{0.950160in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{0.953870in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.957410in}{0.904508in}}%
\pgfpathlineto{\pgfqpoint{0.964407in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{0.975641in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.901313in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{0.987760in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.007477in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.011253in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{1.014981in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{1.018688in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{1.022308in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{1.036102in}{0.902186in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{1.042942in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{1.053287in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{1.056718in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{1.060108in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{1.063461in}{0.912137in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{1.076743in}{0.910770in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.083096in}{0.933160in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.089269in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{1.092414in}{0.896705in}}%
\pgfpathlineto{\pgfqpoint{1.095641in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{1.098954in}{0.896478in}}%
\pgfpathlineto{\pgfqpoint{1.113066in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.921759in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.127510in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{1.141191in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.148382in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{1.152084in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{1.155828in}{0.905313in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.167070in}{0.917871in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{0.905564in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{0.916521in}}%
\pgfpathlineto{\pgfqpoint{1.185521in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{1.192810in}{0.903140in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{1.203561in}{0.902463in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{1.214570in}{0.910299in}}%
\pgfpathlineto{\pgfqpoint{1.218366in}{0.909262in}}%
\pgfpathlineto{\pgfqpoint{1.222218in}{0.921052in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{0.955392in}}%
\pgfpathlineto{\pgfqpoint{1.237568in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{1.241437in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{1.245350in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{0.929916in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{1.256926in}{0.923445in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{1.267963in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{1.271541in}{0.905625in}}%
\pgfpathlineto{\pgfqpoint{1.274998in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.278292in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.281458in}{0.927170in}}%
\pgfpathlineto{\pgfqpoint{1.284545in}{0.908461in}}%
\pgfpathlineto{\pgfqpoint{1.290646in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{1.293747in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{1.296893in}{0.894907in}}%
\pgfpathlineto{\pgfqpoint{1.300042in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.306240in}{0.905935in}}%
\pgfpathlineto{\pgfqpoint{1.309226in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{1.312034in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.314669in}{0.986315in}}%
\pgfpathlineto{\pgfqpoint{1.317195in}{0.928860in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{1.324403in}{0.913249in}}%
\pgfpathlineto{\pgfqpoint{1.333755in}{0.896550in}}%
\pgfpathlineto{\pgfqpoint{1.338741in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{1.341364in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{1.346843in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{1.349664in}{0.895892in}}%
\pgfpathlineto{\pgfqpoint{1.352505in}{0.896671in}}%
\pgfpathlineto{\pgfqpoint{1.355362in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{1.360962in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.366328in}{0.909661in}}%
\pgfpathlineto{\pgfqpoint{1.368943in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{0.907826in}}%
\pgfpathlineto{\pgfqpoint{1.376548in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.378997in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{1.381411in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{1.383819in}{0.902056in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{1.393675in}{0.894364in}}%
\pgfpathlineto{\pgfqpoint{1.398824in}{0.891171in}}%
\pgfpathlineto{\pgfqpoint{1.409573in}{0.893740in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.420737in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{1.423601in}{0.892536in}}%
\pgfpathlineto{\pgfqpoint{1.438068in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{1.440969in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{0.894966in}}%
\pgfpathlineto{\pgfqpoint{1.446764in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.452539in}{0.892797in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.466883in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.475890in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{0.954870in}}%
\pgfpathlineto{\pgfqpoint{1.482357in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{0.927471in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{0.967514in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{1.509663in}{0.896216in}}%
\pgfpathlineto{\pgfqpoint{1.512689in}{0.885877in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{0.881788in}}%
\pgfpathlineto{\pgfqpoint{1.519074in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{1.522374in}{0.890427in}}%
\pgfpathlineto{\pgfqpoint{1.529012in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{1.532301in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.538359in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.541165in}{0.919923in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{0.888539in}}%
\pgfpathlineto{\pgfqpoint{1.549963in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.552986in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{1.555889in}{1.155575in}}%
\pgfpathlineto{\pgfqpoint{1.558695in}{0.903539in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{1.567574in}{0.891635in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{0.891961in}}%
\pgfpathlineto{\pgfqpoint{1.576914in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{1.580237in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{1.583703in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{1.590888in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{0.907084in}}%
\pgfpathlineto{\pgfqpoint{1.601587in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{1.608674in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{1.612252in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{1.615807in}{0.901371in}}%
\pgfpathlineto{\pgfqpoint{1.619313in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.622776in}{0.897446in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.643359in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{1.646886in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.650408in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{0.899939in}}%
\pgfpathlineto{\pgfqpoint{1.660622in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{1.663782in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.666733in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.119686in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680773in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{1.683944in}{0.884640in}}%
\pgfpathlineto{\pgfqpoint{1.685406in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{0.907739in}}%
\pgfpathlineto{\pgfqpoint{1.689353in}{0.887668in}}%
\pgfpathlineto{\pgfqpoint{1.691813in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{1.697476in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{1.700547in}{0.887589in}}%
\pgfpathlineto{\pgfqpoint{1.706886in}{0.902963in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.713237in}{0.892118in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.723227in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{0.899694in}}%
\pgfpathlineto{\pgfqpoint{1.733255in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{1.739335in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{1.742307in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{1.756892in}{0.895848in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{0.891522in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{1.766379in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{1.773520in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{0.885896in}}%
\pgfpathlineto{\pgfqpoint{1.785314in}{0.905159in}}%
\pgfpathlineto{\pgfqpoint{1.789387in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{1.793438in}{0.929408in}}%
\pgfpathlineto{\pgfqpoint{1.797431in}{0.937814in}}%
\pgfpathlineto{\pgfqpoint{1.801364in}{0.931706in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{0.932464in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.827404in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{1.008127in}}%
\pgfpathlineto{\pgfqpoint{1.831948in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{1.834272in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{1.836660in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{1.839068in}{1.015839in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.846282in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{1.848710in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.870189in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.871912in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{1.875503in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.877395in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.879370in}{0.961815in}}%
\pgfpathlineto{\pgfqpoint{1.881423in}{1.064845in}}%
\pgfpathlineto{\pgfqpoint{1.883519in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.887754in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.892227in}{0.967292in}}%
\pgfpathlineto{\pgfqpoint{1.894618in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.967022in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.969126in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{1.971390in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.899701in}}%
\pgfpathlineto{\pgfqpoint{1.990879in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{1.996591in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{2.002301in}{0.909172in}}%
\pgfpathlineto{\pgfqpoint{2.005173in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.010609in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{1.205881in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{2.015990in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.017168in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018338in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{2.019568in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023989in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026324in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{2.027776in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{2.031574in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{2.033955in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{0.891895in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{0.977882in}}%
\pgfpathlineto{\pgfqpoint{2.042204in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.045023in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{2.047895in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{2.050806in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.053745in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.056734in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{2.059808in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{2.062994in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.066266in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{2.069564in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087878in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090747in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.907472in}}%
\pgfpathlineto{\pgfqpoint{2.110531in}{0.910460in}}%
\pgfpathlineto{\pgfqpoint{2.116447in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{2.122516in}{0.928762in}}%
\pgfpathlineto{\pgfqpoint{2.125475in}{1.066538in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{0.962826in}}%
\pgfpathlineto{\pgfqpoint{2.136651in}{0.916309in}}%
\pgfpathlineto{\pgfqpoint{2.139399in}{0.912249in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{0.909550in}}%
\pgfpathlineto{\pgfqpoint{2.153227in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{0.971033in}}%
\pgfpathlineto{\pgfqpoint{2.158470in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.171549in}{0.962185in}}%
\pgfpathlineto{\pgfqpoint{2.173498in}{0.947734in}}%
\pgfpathlineto{\pgfqpoint{2.175467in}{0.947135in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{0.963752in}}%
\pgfpathlineto{\pgfqpoint{2.183808in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{0.918222in}}%
\pgfpathlineto{\pgfqpoint{2.188517in}{0.903838in}}%
\pgfpathlineto{\pgfqpoint{2.191122in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{2.193905in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{2.202945in}{0.932536in}}%
\pgfpathlineto{\pgfqpoint{2.212548in}{0.897335in}}%
\pgfpathlineto{\pgfqpoint{2.216132in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{2.219967in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{0.900354in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{0.974563in}}%
\pgfpathlineto{\pgfqpoint{2.237250in}{1.262011in}}%
\pgfpathlineto{\pgfqpoint{2.241834in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.265647in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.270275in}{0.962933in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{2.278662in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{2.282324in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{2.285588in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{2.288565in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.347643in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{0.993572in}}%
\pgfpathlineto{\pgfqpoint{2.356797in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{2.359105in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{2.360923in}{0.975755in}}%
\pgfpathlineto{\pgfqpoint{2.362347in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419965in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{2.424123in}{1.039072in}}%
\pgfpathlineto{\pgfqpoint{2.428125in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.431979in}{1.080777in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.459975in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.464117in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{2.474140in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{2.476644in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.593829in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598237in}{1.124252in}}%
\pgfpathlineto{\pgfqpoint{2.602501in}{1.046106in}}%
\pgfpathlineto{\pgfqpoint{2.606682in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.610897in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615056in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{2.619056in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{2.626468in}{0.993500in}}%
\pgfpathlineto{\pgfqpoint{2.629774in}{0.984388in}}%
\pgfpathlineto{\pgfqpoint{2.632771in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{2.635483in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.748669in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{2.753134in}{0.989631in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.900070in}{0.980691in}}%
\pgfpathlineto{\pgfqpoint{2.903871in}{0.932831in}}%
\pgfpathlineto{\pgfqpoint{2.907472in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.028384in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.032341in}{1.090731in}}%
\pgfpathlineto{\pgfqpoint{3.035914in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{3.039063in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.143106in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.146198in}{1.180420in}}%
\pgfpathlineto{\pgfqpoint{3.149045in}{1.211776in}}%
\pgfpathlineto{\pgfqpoint{3.151746in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216513in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216513in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832271in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.833973in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{0.839973in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{0.842492in}{0.890767in}}%
\pgfpathlineto{\pgfqpoint{0.845208in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{0.848021in}{0.916322in}}%
\pgfpathlineto{\pgfqpoint{0.850746in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{0.855862in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{0.861065in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{0.863825in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{0.866611in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{0.869321in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{0.871917in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{0.876948in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{0.879486in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{0.882057in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{0.889491in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.896980in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.898473in}{0.985548in}}%
\pgfpathlineto{\pgfqpoint{0.901965in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{0.904318in}{0.878344in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{0.910274in}{0.889994in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{0.901560in}}%
\pgfpathlineto{\pgfqpoint{0.924248in}{0.893378in}}%
\pgfpathlineto{\pgfqpoint{0.928132in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{0.876789in}}%
\pgfpathlineto{\pgfqpoint{0.936388in}{0.892288in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{0.936937in}}%
\pgfpathlineto{\pgfqpoint{0.948563in}{1.007112in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.959353in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{0.972127in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{0.978670in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{0.985408in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{0.988916in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{0.996415in}{0.905396in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.906671in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.012595in}{0.954728in}}%
\pgfpathlineto{\pgfqpoint{1.016626in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{1.020738in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{1.024981in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{0.882569in}}%
\pgfpathlineto{\pgfqpoint{1.033884in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.038376in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.051221in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.055337in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{1.059455in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{1.063590in}{0.927193in}}%
\pgfpathlineto{\pgfqpoint{1.067688in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.966046in}}%
\pgfpathlineto{\pgfqpoint{1.079632in}{0.937369in}}%
\pgfpathlineto{\pgfqpoint{1.083583in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{1.087518in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{1.099297in}{0.899563in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{1.111616in}{0.903515in}}%
\pgfpathlineto{\pgfqpoint{1.115816in}{0.897917in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{1.124235in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.128249in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{1.132235in}{0.911833in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{1.144821in}{0.882509in}}%
\pgfpathlineto{\pgfqpoint{1.153998in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{1.163969in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{1.169058in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.173975in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{1.188039in}{0.912923in}}%
\pgfpathlineto{\pgfqpoint{1.192678in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.211138in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.215602in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{1.220177in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{1.229835in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{1.240218in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{1.192460in}}%
\pgfpathlineto{\pgfqpoint{1.250526in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.255384in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.264005in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.271367in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{1.274923in}{0.928503in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.281922in}{0.923102in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{0.901868in}}%
\pgfpathlineto{\pgfqpoint{1.292535in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{1.296277in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{1.300156in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{1.304287in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{1.313377in}{0.866150in}}%
\pgfpathlineto{\pgfqpoint{1.327990in}{0.890249in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.359920in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.362695in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{1.368025in}{0.915232in}}%
\pgfpathlineto{\pgfqpoint{1.375788in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{1.378353in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{1.383466in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{1.386066in}{0.900218in}}%
\pgfpathlineto{\pgfqpoint{1.388695in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{1.394088in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{1.399799in}{0.893104in}}%
\pgfpathlineto{\pgfqpoint{1.402779in}{0.894907in}}%
\pgfpathlineto{\pgfqpoint{1.405843in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{1.409031in}{0.891827in}}%
\pgfpathlineto{\pgfqpoint{1.412261in}{0.897969in}}%
\pgfpathlineto{\pgfqpoint{1.415541in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{1.426189in}{0.887463in}}%
\pgfpathlineto{\pgfqpoint{1.430069in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.438358in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.452042in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{1.461909in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{1.466806in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.480221in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{1.484538in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{0.876945in}}%
\pgfpathlineto{\pgfqpoint{1.497946in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{0.887049in}}%
\pgfpathlineto{\pgfqpoint{1.506987in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{1.519353in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.905821in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.537914in}{1.014035in}}%
\pgfpathlineto{\pgfqpoint{1.541204in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{0.887133in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{0.909017in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{1.554847in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{1.558286in}{0.892573in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.977094in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.916566in}}%
\pgfpathlineto{\pgfqpoint{1.574729in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{0.884903in}}%
\pgfpathlineto{\pgfqpoint{1.581685in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{1.585476in}{0.879999in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{1.593788in}{0.838284in}}%
\pgfpathlineto{\pgfqpoint{1.598298in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{1.602991in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.612097in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.616351in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{1.620490in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.888841in}}%
\pgfpathlineto{\pgfqpoint{1.628751in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{1.632947in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{1.645921in}{0.874587in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{0.879615in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{0.910820in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.673287in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.676099in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{1.681131in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683314in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{1.684536in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{1.686072in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{1.690371in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{0.871147in}}%
\pgfpathlineto{\pgfqpoint{1.700120in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.707665in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{0.903156in}}%
\pgfpathlineto{\pgfqpoint{1.715101in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{1.718957in}{0.881512in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{0.877564in}}%
\pgfpathlineto{\pgfqpoint{1.727004in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.734503in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.737879in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{1.741204in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{1.744583in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{1.747967in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{0.923054in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{1.760975in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{1.764554in}{0.881798in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{1.772485in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{1.776818in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{1.781439in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{1.791375in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{1.796334in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.801053in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{0.979161in}}%
\pgfpathlineto{\pgfqpoint{1.809180in}{0.913208in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{1.815177in}{1.215714in}}%
\pgfpathlineto{\pgfqpoint{1.817477in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.822971in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.824511in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{0.988832in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{0.955494in}}%
\pgfpathlineto{\pgfqpoint{1.830822in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{1.832537in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.838011in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{1.839949in}{0.966878in}}%
\pgfpathlineto{\pgfqpoint{1.841883in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.843830in}{0.976074in}}%
\pgfpathlineto{\pgfqpoint{1.845823in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.857625in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{0.935508in}}%
\pgfpathlineto{\pgfqpoint{1.861725in}{0.933255in}}%
\pgfpathlineto{\pgfqpoint{1.863934in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.876502in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.878610in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{1.880782in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{1.883014in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.974485in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.977266in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{1.982983in}{0.907610in}}%
\pgfpathlineto{\pgfqpoint{1.988949in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{2.001065in}{0.922270in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{0.950494in}}%
\pgfpathlineto{\pgfqpoint{2.006940in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.012166in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.014165in}{1.241196in}}%
\pgfpathlineto{\pgfqpoint{2.015843in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028743in}{1.045854in}}%
\pgfpathlineto{\pgfqpoint{2.031260in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{2.032701in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{1.009865in}}%
\pgfpathlineto{\pgfqpoint{2.035862in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{2.037519in}{1.087380in}}%
\pgfpathlineto{\pgfqpoint{2.039190in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.042510in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{0.981367in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.075080in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{2.077234in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{2.079798in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{2.088643in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{0.925420in}}%
\pgfpathlineto{\pgfqpoint{2.094698in}{0.940627in}}%
\pgfpathlineto{\pgfqpoint{2.097696in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.106574in}{0.913472in}}%
\pgfpathlineto{\pgfqpoint{2.109541in}{0.912573in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{2.115457in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{2.121332in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{0.923619in}}%
\pgfpathlineto{\pgfqpoint{2.127162in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{2.130086in}{0.914417in}}%
\pgfpathlineto{\pgfqpoint{2.138904in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{2.141873in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{2.144866in}{0.910755in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{2.150763in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.164853in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.166790in}{1.074263in}}%
\pgfpathlineto{\pgfqpoint{2.170467in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173541in}{1.208487in}}%
\pgfpathlineto{\pgfqpoint{2.174705in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{2.174958in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.175496in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{2.176538in}{0.811238in}}%
\pgfpathlineto{\pgfqpoint{2.178056in}{0.912117in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{0.890090in}}%
\pgfpathlineto{\pgfqpoint{2.184597in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{2.187219in}{0.880068in}}%
\pgfpathlineto{\pgfqpoint{2.189997in}{0.886523in}}%
\pgfpathlineto{\pgfqpoint{2.198825in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{2.208354in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{2.211701in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{2.215018in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{1.265296in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{1.250516in}}%
\pgfpathlineto{\pgfqpoint{2.231643in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.280151in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{1.094853in}}%
\pgfpathlineto{\pgfqpoint{2.286591in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{2.289451in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{1.220057in}}%
\pgfpathlineto{\pgfqpoint{2.295370in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325677in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.329013in}{1.089712in}}%
\pgfpathlineto{\pgfqpoint{2.332118in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.351160in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.354169in}{1.116490in}}%
\pgfpathlineto{\pgfqpoint{2.356861in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{2.360939in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{2.362447in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.368321in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.370345in}{1.188035in}}%
\pgfpathlineto{\pgfqpoint{2.372944in}{0.942418in}}%
\pgfpathlineto{\pgfqpoint{2.376190in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{2.379901in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.400759in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.405087in}{1.216329in}}%
\pgfpathlineto{\pgfqpoint{2.409279in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{2.413365in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{2.417310in}{0.957058in}}%
\pgfpathlineto{\pgfqpoint{2.421104in}{1.069276in}}%
\pgfpathlineto{\pgfqpoint{2.424903in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.455981in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460470in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{2.464596in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{2.468183in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{2.474403in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.504014in}{1.189765in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{1.197028in}}%
\pgfpathlineto{\pgfqpoint{2.510330in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.557935in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{2.561829in}{1.219599in}}%
\pgfpathlineto{\pgfqpoint{2.565667in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.594344in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.606881in}{0.936555in}}%
\pgfpathlineto{\pgfqpoint{2.610674in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{2.614365in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.628397in}{1.199047in}}%
\pgfpathlineto{\pgfqpoint{2.631621in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.661551in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.667994in}{1.106536in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.902698in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.906949in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.910997in}{1.052170in}}%
\pgfpathlineto{\pgfqpoint{2.914897in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.000412in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.004341in}{0.976207in}}%
\pgfpathlineto{\pgfqpoint{3.007933in}{0.998312in}}%
\pgfpathlineto{\pgfqpoint{3.011167in}{1.035697in}}%
\pgfpathlineto{\pgfqpoint{3.014038in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{3.016624in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.032479in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.035035in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.077471in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.078734in}{1.185176in}}%
\pgfpathlineto{\pgfqpoint{3.081197in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.083197in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{3.084762in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.118906in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.122608in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.140175in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.143576in}{1.214114in}}%
\pgfpathlineto{\pgfqpoint{3.146760in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{3.149704in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.199308in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{1.261958in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{1.247729in}}%
\pgfpathlineto{\pgfqpoint{3.207934in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218204in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218204in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832226in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.924638in}}%
\pgfpathlineto{\pgfqpoint{0.839813in}{0.951655in}}%
\pgfpathlineto{\pgfqpoint{0.843937in}{0.935302in}}%
\pgfpathlineto{\pgfqpoint{0.848546in}{0.889555in}}%
\pgfpathlineto{\pgfqpoint{0.851324in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{0.854464in}{0.880723in}}%
\pgfpathlineto{\pgfqpoint{0.857944in}{0.895229in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.864672in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.867747in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{0.870756in}{0.919880in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.916957in}}%
\pgfpathlineto{\pgfqpoint{0.876708in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{0.890587in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{0.893319in}{0.913969in}}%
\pgfpathlineto{\pgfqpoint{0.896059in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{0.898790in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.903820in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{0.906215in}{0.922066in}}%
\pgfpathlineto{\pgfqpoint{0.908612in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{0.911046in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{0.915994in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{0.910954in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{0.923485in}{0.906429in}}%
\pgfpathlineto{\pgfqpoint{0.926153in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{0.929234in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{0.932564in}{0.904576in}}%
\pgfpathlineto{\pgfqpoint{0.935780in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{0.962737in}}%
\pgfpathlineto{\pgfqpoint{0.941719in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{0.944545in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{0.947152in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.956020in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.957885in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{0.958412in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{0.959288in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{0.959799in}{0.935841in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{0.906615in}}%
\pgfpathlineto{\pgfqpoint{0.962212in}{0.953233in}}%
\pgfpathlineto{\pgfqpoint{0.963661in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{0.967253in}{0.901475in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{0.974373in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{0.976842in}{0.938372in}}%
\pgfpathlineto{\pgfqpoint{0.979360in}{0.939008in}}%
\pgfpathlineto{\pgfqpoint{0.981946in}{0.928290in}}%
\pgfpathlineto{\pgfqpoint{0.987367in}{0.935184in}}%
\pgfpathlineto{\pgfqpoint{0.993067in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{0.995988in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{0.908356in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{1.015128in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{1.018340in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{1.037560in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{1.050720in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{1.054034in}{0.936437in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{1.063847in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{0.933082in}}%
\pgfpathlineto{\pgfqpoint{1.070239in}{0.935455in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{1.079611in}{0.930269in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{0.903526in}}%
\pgfpathlineto{\pgfqpoint{1.089132in}{0.906039in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{1.095816in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{0.907966in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{1.109874in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{1.124258in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.131118in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{1.134470in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{0.899377in}}%
\pgfpathlineto{\pgfqpoint{1.141497in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.152664in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{1.156328in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.163683in}{0.922036in}}%
\pgfpathlineto{\pgfqpoint{1.167387in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{1.171115in}{0.926179in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{1.178383in}{0.936131in}}%
\pgfpathlineto{\pgfqpoint{1.181943in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{0.917315in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{0.914777in}}%
\pgfpathlineto{\pgfqpoint{1.192634in}{0.909344in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{0.931181in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.207127in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.955266in}}%
\pgfpathlineto{\pgfqpoint{1.214087in}{0.940751in}}%
\pgfpathlineto{\pgfqpoint{1.217547in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{1.224405in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{0.949371in}}%
\pgfpathlineto{\pgfqpoint{1.231166in}{0.942027in}}%
\pgfpathlineto{\pgfqpoint{1.234503in}{0.946494in}}%
\pgfpathlineto{\pgfqpoint{1.241029in}{0.960946in}}%
\pgfpathlineto{\pgfqpoint{1.244188in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{1.247260in}{0.975988in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.884948in}}%
\pgfpathlineto{\pgfqpoint{1.260287in}{0.901686in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{0.910148in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{1.278592in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{1.289628in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{1.293664in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{1.301648in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{0.932848in}}%
\pgfpathlineto{\pgfqpoint{1.309243in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{0.908391in}}%
\pgfpathlineto{\pgfqpoint{1.316796in}{0.912381in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{1.327805in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.331372in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{1.338390in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{1.341846in}{0.931040in}}%
\pgfpathlineto{\pgfqpoint{1.345191in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.351309in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{0.932353in}}%
\pgfpathlineto{\pgfqpoint{1.356924in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{1.359656in}{0.905883in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{0.898023in}}%
\pgfpathlineto{\pgfqpoint{1.367488in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{1.369985in}{0.898369in}}%
\pgfpathlineto{\pgfqpoint{1.372468in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{1.374983in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{1.377529in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{1.380053in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{1.382528in}{0.951863in}}%
\pgfpathlineto{\pgfqpoint{1.387438in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.389949in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{0.903859in}}%
\pgfpathlineto{\pgfqpoint{1.400827in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{1.403521in}{0.923261in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{1.415882in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{0.871246in}}%
\pgfpathlineto{\pgfqpoint{1.428344in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.881427in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.445594in}{1.101994in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.452897in}{0.963244in}}%
\pgfpathlineto{\pgfqpoint{1.456293in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{0.907431in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{0.936256in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{1.474841in}{0.912441in}}%
\pgfpathlineto{\pgfqpoint{1.477667in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{1.480498in}{0.901076in}}%
\pgfpathlineto{\pgfqpoint{1.483354in}{0.896278in}}%
\pgfpathlineto{\pgfqpoint{1.486266in}{0.893940in}}%
\pgfpathlineto{\pgfqpoint{1.489244in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{1.492265in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{1.495266in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{1.498240in}{0.898547in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{0.877466in}}%
\pgfpathlineto{\pgfqpoint{1.504780in}{0.874314in}}%
\pgfpathlineto{\pgfqpoint{1.508413in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.518286in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{1.521292in}{0.912172in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{1.529979in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{1.532696in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{1.535257in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.537586in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.539741in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{1.541955in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{1.547252in}{0.897155in}}%
\pgfpathlineto{\pgfqpoint{1.550055in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.555756in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{1.558602in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.561351in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{0.902854in}}%
\pgfpathlineto{\pgfqpoint{1.566986in}{0.890118in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.879578in}}%
\pgfpathlineto{\pgfqpoint{1.583993in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{1.587494in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.593867in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{0.928512in}}%
\pgfpathlineto{\pgfqpoint{1.599759in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{0.917705in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{0.912525in}}%
\pgfpathlineto{\pgfqpoint{1.619027in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{1.621610in}{0.909733in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{1.629971in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{1.645195in}{0.911927in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{0.914104in}}%
\pgfpathlineto{\pgfqpoint{1.651214in}{0.899620in}}%
\pgfpathlineto{\pgfqpoint{1.654344in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{1.660642in}{0.927120in}}%
\pgfpathlineto{\pgfqpoint{1.663687in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{1.666663in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{1.669529in}{0.987739in}}%
\pgfpathlineto{\pgfqpoint{1.672219in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680553in}{0.408166in}}%
\pgfpathlineto{\pgfqpoint{1.681488in}{0.937255in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{1.683865in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.685418in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{1.687114in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{1.688857in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{1.694338in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{1.696313in}{0.941570in}}%
\pgfpathlineto{\pgfqpoint{1.698137in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.699742in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.701313in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{1.705307in}{0.875847in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{1.710915in}{0.893947in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{1.716720in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.726713in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{1.729143in}{0.910190in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{0.919172in}}%
\pgfpathlineto{\pgfqpoint{1.739054in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{1.741567in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{0.922705in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.751551in}{0.921369in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{1.762123in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{1.773347in}{0.901079in}}%
\pgfpathlineto{\pgfqpoint{1.777267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.791185in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{1.794328in}{0.920405in}}%
\pgfpathlineto{\pgfqpoint{1.797445in}{0.913379in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{0.912347in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{0.907426in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{1.809841in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{1.812856in}{0.952750in}}%
\pgfpathlineto{\pgfqpoint{1.815778in}{0.961514in}}%
\pgfpathlineto{\pgfqpoint{1.818619in}{0.953609in}}%
\pgfpathlineto{\pgfqpoint{1.821369in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826458in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.828871in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{0.919255in}}%
\pgfpathlineto{\pgfqpoint{1.836329in}{0.939154in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{1.841527in}{0.961747in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{1.846855in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.869962in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.873225in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.874896in}{1.166840in}}%
\pgfpathlineto{\pgfqpoint{1.876587in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.878328in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{1.882251in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{1.884415in}{0.989034in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{0.916553in}}%
\pgfpathlineto{\pgfqpoint{1.889271in}{0.915104in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.894808in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{1.897726in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.965278in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.967734in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{1.972942in}{0.916100in}}%
\pgfpathlineto{\pgfqpoint{1.975736in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.981649in}{0.919212in}}%
\pgfpathlineto{\pgfqpoint{1.984695in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{1.990868in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{1.993955in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{1.997001in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{1.999997in}{0.957084in}}%
\pgfpathlineto{\pgfqpoint{2.005708in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024038in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{1.198564in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{0.999233in}}%
\pgfpathlineto{\pgfqpoint{2.028179in}{0.924504in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.881569in}}%
\pgfpathlineto{\pgfqpoint{2.032953in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{2.039055in}{0.972894in}}%
\pgfpathlineto{\pgfqpoint{2.042168in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.076977in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.083253in}{1.107493in}}%
\pgfpathlineto{\pgfqpoint{2.086369in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.089433in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.092438in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{2.095394in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{2.098337in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{2.104472in}{0.891437in}}%
\pgfpathlineto{\pgfqpoint{2.107864in}{0.885283in}}%
\pgfpathlineto{\pgfqpoint{2.115294in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.125964in}{1.175121in}}%
\pgfpathlineto{\pgfqpoint{2.129267in}{0.941980in}}%
\pgfpathlineto{\pgfqpoint{2.132520in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{2.135707in}{0.950340in}}%
\pgfpathlineto{\pgfqpoint{2.138800in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{2.141805in}{0.949859in}}%
\pgfpathlineto{\pgfqpoint{2.144769in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{2.147671in}{0.996975in}}%
\pgfpathlineto{\pgfqpoint{2.153234in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{2.155931in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{2.161139in}{1.000521in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170424in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.172243in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{2.173448in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.175894in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{2.181755in}{0.899356in}}%
\pgfpathlineto{\pgfqpoint{2.184278in}{0.899216in}}%
\pgfpathlineto{\pgfqpoint{2.187004in}{0.910666in}}%
\pgfpathlineto{\pgfqpoint{2.189844in}{0.933478in}}%
\pgfpathlineto{\pgfqpoint{2.192757in}{0.940864in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{0.990172in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{2.201658in}{0.958208in}}%
\pgfpathlineto{\pgfqpoint{2.204711in}{0.976922in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{2.214066in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.322786in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.326106in}{1.183472in}}%
\pgfpathlineto{\pgfqpoint{2.329230in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.353562in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.356217in}{1.214463in}}%
\pgfpathlineto{\pgfqpoint{2.358562in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{2.360481in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{2.363366in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.367899in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.370108in}{0.989289in}}%
\pgfpathlineto{\pgfqpoint{2.372998in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.461708in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{2.465948in}{0.710160in}}%
\pgfpathlineto{\pgfqpoint{2.469713in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.501232in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{2.507870in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.514597in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{1.068541in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{2.526978in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.545489in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{1.214054in}}%
\pgfpathlineto{\pgfqpoint{2.554852in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{2.559121in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{2.563215in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{2.567285in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.593477in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598009in}{1.010363in}}%
\pgfpathlineto{\pgfqpoint{2.602342in}{0.924324in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.619493in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.703772in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{0.777319in}}%
\pgfpathlineto{\pgfqpoint{2.629382in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{2.632181in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.675901in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.679617in}{0.999166in}}%
\pgfpathlineto{\pgfqpoint{2.683176in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{2.686598in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.745154in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{2.748933in}{0.888796in}}%
\pgfpathlineto{\pgfqpoint{2.755831in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.824748in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.828811in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{2.832646in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{2.836338in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.895641in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899422in}{1.221074in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.107191in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.111167in}{1.248278in}}%
\pgfpathlineto{\pgfqpoint{3.115017in}{1.118947in}}%
\pgfpathlineto{\pgfqpoint{3.118712in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{3.122295in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832473in}{0.926380in}}%
\pgfpathlineto{\pgfqpoint{0.834527in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.889364in}}%
\pgfpathlineto{\pgfqpoint{0.839636in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{0.842832in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{0.883243in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{0.949952in}}%
\pgfpathlineto{\pgfqpoint{0.857999in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.861549in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{0.922958in}}%
\pgfpathlineto{\pgfqpoint{0.868410in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{0.871680in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{0.878012in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{0.881225in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{0.911948in}}%
\pgfpathlineto{\pgfqpoint{0.891142in}{0.909726in}}%
\pgfpathlineto{\pgfqpoint{0.897977in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{0.901607in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{0.917815in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{0.930537in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{0.939474in}{0.877968in}}%
\pgfpathlineto{\pgfqpoint{0.944095in}{0.877410in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.906444in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.962018in}{0.950270in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{0.895895in}}%
\pgfpathlineto{\pgfqpoint{0.974955in}{0.896913in}}%
\pgfpathlineto{\pgfqpoint{0.979422in}{0.929807in}}%
\pgfpathlineto{\pgfqpoint{0.983881in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.992718in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.997082in}{0.967394in}}%
\pgfpathlineto{\pgfqpoint{1.001456in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{1.005823in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{1.010179in}{0.908768in}}%
\pgfpathlineto{\pgfqpoint{1.014577in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{1.019090in}{0.881578in}}%
\pgfpathlineto{\pgfqpoint{1.023742in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{1.028519in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{1.033425in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.043589in}{0.895615in}}%
\pgfpathlineto{\pgfqpoint{1.048775in}{0.890359in}}%
\pgfpathlineto{\pgfqpoint{1.053985in}{1.152102in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{1.063535in}{0.970583in}}%
\pgfpathlineto{\pgfqpoint{1.067738in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.071783in}{0.992583in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.080002in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{1.088808in}{0.882272in}}%
\pgfpathlineto{\pgfqpoint{1.093428in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{1.098190in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.116929in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{1.121539in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{1.126063in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.130419in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.134722in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{0.916538in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{0.878042in}}%
\pgfpathlineto{\pgfqpoint{1.156974in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.962118in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.176269in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.180608in}{0.908461in}}%
\pgfpathlineto{\pgfqpoint{1.185014in}{0.886923in}}%
\pgfpathlineto{\pgfqpoint{1.189552in}{0.879218in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{0.886062in}}%
\pgfpathlineto{\pgfqpoint{1.198947in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208010in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.212408in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{1.216765in}{1.180465in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.236894in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.240584in}{0.985811in}}%
\pgfpathlineto{\pgfqpoint{1.244195in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{1.247708in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{0.912941in}}%
\pgfpathlineto{\pgfqpoint{1.261006in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{0.907226in}}%
\pgfpathlineto{\pgfqpoint{1.267730in}{0.909422in}}%
\pgfpathlineto{\pgfqpoint{1.271097in}{0.923874in}}%
\pgfpathlineto{\pgfqpoint{1.277772in}{0.907687in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{1.284494in}{0.924913in}}%
\pgfpathlineto{\pgfqpoint{1.287785in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{1.291016in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.297500in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{1.312195in}{0.936260in}}%
\pgfpathlineto{\pgfqpoint{1.315755in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{1.322430in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{1.328705in}{0.933147in}}%
\pgfpathlineto{\pgfqpoint{1.331645in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{1.334402in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.337026in}{0.935545in}}%
\pgfpathlineto{\pgfqpoint{1.339690in}{0.891814in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{1.345876in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{1.349231in}{0.933638in}}%
\pgfpathlineto{\pgfqpoint{1.352462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.355562in}{0.961413in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{0.935770in}}%
\pgfpathlineto{\pgfqpoint{1.361554in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{1.367357in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{1.370236in}{0.913650in}}%
\pgfpathlineto{\pgfqpoint{1.373098in}{0.917371in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{1.378737in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{1.384250in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{1.387069in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{1.390123in}{0.880530in}}%
\pgfpathlineto{\pgfqpoint{1.393276in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{1.396289in}{1.118769in}}%
\pgfpathlineto{\pgfqpoint{1.399172in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{1.402072in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{1.408458in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.415224in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.418503in}{0.955973in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{1.424668in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{1.427609in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{1.430383in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.435482in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{1.438247in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{1.441194in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{1.444185in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{1.447128in}{0.907433in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.904346in}}%
\pgfpathlineto{\pgfqpoint{1.455793in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{0.901067in}}%
\pgfpathlineto{\pgfqpoint{1.464562in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{1.470641in}{0.899593in}}%
\pgfpathlineto{\pgfqpoint{1.473746in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{1.480409in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{1.484074in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{1.487986in}{0.810585in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{0.868369in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{1.500588in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{1.135058in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{1.512116in}{0.921983in}}%
\pgfpathlineto{\pgfqpoint{1.515701in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{0.907315in}}%
\pgfpathlineto{\pgfqpoint{1.522660in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.528933in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{1.531811in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{1.534509in}{0.959509in}}%
\pgfpathlineto{\pgfqpoint{1.537132in}{0.907290in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{0.878758in}}%
\pgfpathlineto{\pgfqpoint{1.545819in}{0.906969in}}%
\pgfpathlineto{\pgfqpoint{1.548782in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.551584in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{0.897587in}}%
\pgfpathlineto{\pgfqpoint{1.557317in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{0.900262in}}%
\pgfpathlineto{\pgfqpoint{1.565934in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{1.568774in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{1.577724in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{1.580913in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{0.939631in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{0.913663in}}%
\pgfpathlineto{\pgfqpoint{1.596228in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{1.603165in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{1.606693in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.613127in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{1.619071in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{1.622079in}{0.894171in}}%
\pgfpathlineto{\pgfqpoint{1.625260in}{0.877993in}}%
\pgfpathlineto{\pgfqpoint{1.628653in}{0.894839in}}%
\pgfpathlineto{\pgfqpoint{1.631967in}{1.044366in}}%
\pgfpathlineto{\pgfqpoint{1.635121in}{0.927103in}}%
\pgfpathlineto{\pgfqpoint{1.638249in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{1.641386in}{0.902825in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{1.647608in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{1.653759in}{0.899449in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{1.665350in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{1.668016in}{0.947241in}}%
\pgfpathlineto{\pgfqpoint{1.670575in}{1.037109in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{0.935675in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{1.689811in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{1.692431in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.695003in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{1.700205in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.708311in}{0.887835in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{1.717822in}{0.904939in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.724137in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{1.727131in}{0.943165in}}%
\pgfpathlineto{\pgfqpoint{1.730006in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{1.732768in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.746430in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.922700in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{0.919952in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.757257in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{0.885713in}}%
\pgfpathlineto{\pgfqpoint{1.767290in}{0.906459in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{1.777658in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{1.781035in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{1.787736in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{1.791206in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.809149in}}%
\pgfpathlineto{\pgfqpoint{1.798983in}{0.904473in}}%
\pgfpathlineto{\pgfqpoint{1.802847in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.813287in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{1.819679in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{1.822695in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868376in}{1.262529in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.205626in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.874672in}{1.045849in}}%
\pgfpathlineto{\pgfqpoint{1.880042in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{0.965442in}}%
\pgfpathlineto{\pgfqpoint{1.884093in}{1.012420in}}%
\pgfpathlineto{\pgfqpoint{1.888532in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.893189in}{1.212803in}}%
\pgfpathlineto{\pgfqpoint{1.895625in}{1.207611in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.199347in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.903361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.906070in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{1.911743in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{1.914697in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.952619in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.955383in}{1.124860in}}%
\pgfpathlineto{\pgfqpoint{1.958224in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{1.005260in}}%
\pgfpathlineto{\pgfqpoint{1.964116in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{0.992274in}}%
\pgfpathlineto{\pgfqpoint{1.976133in}{0.967569in}}%
\pgfpathlineto{\pgfqpoint{1.979146in}{0.978391in}}%
\pgfpathlineto{\pgfqpoint{1.982123in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{1.985044in}{1.015921in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{1.993435in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{1.996128in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{1.998769in}{0.970189in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{1.049062in}}%
\pgfpathlineto{\pgfqpoint{2.003842in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.021743in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022889in}{0.688344in}}%
\pgfpathlineto{\pgfqpoint{2.024961in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026090in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{2.027377in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{2.029006in}{0.924193in}}%
\pgfpathlineto{\pgfqpoint{2.031029in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{2.033403in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{0.922840in}}%
\pgfpathlineto{\pgfqpoint{2.038633in}{0.967226in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{1.070307in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{0.997669in}}%
\pgfpathlineto{\pgfqpoint{2.052746in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.055735in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.058782in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{2.061896in}{1.122077in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{2.068320in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{2.074915in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.081455in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.084656in}{1.194101in}}%
\pgfpathlineto{\pgfqpoint{2.087831in}{0.974505in}}%
\pgfpathlineto{\pgfqpoint{2.091000in}{0.943503in}}%
\pgfpathlineto{\pgfqpoint{2.094164in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{2.097309in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{0.977698in}}%
\pgfpathlineto{\pgfqpoint{2.106438in}{0.934168in}}%
\pgfpathlineto{\pgfqpoint{2.109440in}{0.926496in}}%
\pgfpathlineto{\pgfqpoint{2.112455in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{2.115486in}{0.923415in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{2.124382in}{0.961660in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{0.929352in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{2.141983in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.145027in}{0.956305in}}%
\pgfpathlineto{\pgfqpoint{2.147981in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{0.949763in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{2.184974in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{2.190721in}{1.012231in}}%
\pgfpathlineto{\pgfqpoint{2.193605in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{2.196563in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{2.199613in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{2.202754in}{1.004271in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.263093in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.269285in}{1.144023in}}%
\pgfpathlineto{\pgfqpoint{2.274345in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.346992in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{2.351085in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{2.354042in}{1.157147in}}%
\pgfpathlineto{\pgfqpoint{2.356051in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216991in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832445in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{0.837105in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.914988in}}%
\pgfpathlineto{\pgfqpoint{0.846208in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{0.852681in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{0.859191in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{0.868729in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{0.871711in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{0.874698in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{0.877827in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{0.891744in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{0.895499in}{0.894851in}}%
\pgfpathlineto{\pgfqpoint{0.899335in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{0.903006in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.906551in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{0.913582in}{0.929883in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{0.894152in}}%
\pgfpathlineto{\pgfqpoint{0.924691in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{0.928811in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{0.937799in}{0.875110in}}%
\pgfpathlineto{\pgfqpoint{0.942381in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.946674in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.950550in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{0.954043in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.957249in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.960287in}{1.002286in}}%
\pgfpathlineto{\pgfqpoint{0.963327in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{0.892905in}}%
\pgfpathlineto{\pgfqpoint{0.970118in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{0.974028in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{0.978376in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{0.983115in}{0.833689in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{0.993698in}{0.893807in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.019190in}{0.899360in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{1.028958in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.043020in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.047322in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{1.051321in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.055237in}{0.962626in}}%
\pgfpathlineto{\pgfqpoint{1.059156in}{0.926562in}}%
\pgfpathlineto{\pgfqpoint{1.063071in}{0.989121in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.077423in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{1.080854in}{0.906469in}}%
\pgfpathlineto{\pgfqpoint{1.084395in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{1.087933in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{1.091411in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{1.094879in}{0.916457in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{1.102084in}{0.900938in}}%
\pgfpathlineto{\pgfqpoint{1.105951in}{0.887375in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{1.114026in}{0.895466in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{0.881388in}}%
\pgfpathlineto{\pgfqpoint{1.127121in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.135346in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{1.143260in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{0.965288in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{0.988506in}}%
\pgfpathlineto{\pgfqpoint{1.155055in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{1.158847in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.166042in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{1.169687in}{0.897937in}}%
\pgfpathlineto{\pgfqpoint{1.177512in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{1.181565in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{1.185610in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{0.931955in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{1.197629in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.208081in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{1.214462in}{0.935720in}}%
\pgfpathlineto{\pgfqpoint{1.217674in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{1.224092in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{1.227314in}{0.916886in}}%
\pgfpathlineto{\pgfqpoint{1.230714in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{1.238367in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{1.242574in}{0.882264in}}%
\pgfpathlineto{\pgfqpoint{1.250839in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261870in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.268523in}{0.951246in}}%
\pgfpathlineto{\pgfqpoint{1.271751in}{0.922699in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.899714in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{0.909785in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{0.894349in}}%
\pgfpathlineto{\pgfqpoint{1.299552in}{0.879466in}}%
\pgfpathlineto{\pgfqpoint{1.303638in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{1.324803in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.342500in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.348385in}{0.930303in}}%
\pgfpathlineto{\pgfqpoint{1.351217in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.354008in}{0.917235in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{0.916442in}}%
\pgfpathlineto{\pgfqpoint{1.359460in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{1.362139in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{1.364841in}{0.912593in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{0.918945in}}%
\pgfpathlineto{\pgfqpoint{1.370284in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{0.906966in}}%
\pgfpathlineto{\pgfqpoint{1.378683in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{1.387131in}{0.910522in}}%
\pgfpathlineto{\pgfqpoint{1.395678in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{1.398745in}{0.886384in}}%
\pgfpathlineto{\pgfqpoint{1.402025in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{1.405476in}{0.895022in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{0.892545in}}%
\pgfpathlineto{\pgfqpoint{1.412825in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{1.420064in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.426426in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{0.908194in}}%
\pgfpathlineto{\pgfqpoint{1.432411in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{1.445375in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{1.452568in}{0.903066in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{1.470038in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{0.913926in}}%
\pgfpathlineto{\pgfqpoint{1.476541in}{0.899125in}}%
\pgfpathlineto{\pgfqpoint{1.479877in}{0.894710in}}%
\pgfpathlineto{\pgfqpoint{1.483319in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{1.490663in}{0.887356in}}%
\pgfpathlineto{\pgfqpoint{1.494505in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{1.498267in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{1.501916in}{0.927687in}}%
\pgfpathlineto{\pgfqpoint{1.505466in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{0.936154in}}%
\pgfpathlineto{\pgfqpoint{1.512202in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{1.515366in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{0.907997in}}%
\pgfpathlineto{\pgfqpoint{1.521627in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{1.524786in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{1.536329in}{0.910325in}}%
\pgfpathlineto{\pgfqpoint{1.542077in}{0.884594in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{1.548269in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.551134in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{1.554007in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{1.556951in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.562862in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{1.565749in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.568608in}{0.925983in}}%
\pgfpathlineto{\pgfqpoint{1.571430in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{1.574214in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{1.576964in}{0.934109in}}%
\pgfpathlineto{\pgfqpoint{1.579695in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{1.582436in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{1.585201in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{0.905694in}}%
\pgfpathlineto{\pgfqpoint{1.590995in}{0.882212in}}%
\pgfpathlineto{\pgfqpoint{1.594309in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.597938in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.028816in}}%
\pgfpathlineto{\pgfqpoint{1.608752in}{1.007696in}}%
\pgfpathlineto{\pgfqpoint{1.612145in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{1.625923in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{1.629245in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.635462in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{1.642085in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{1.645774in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{0.950272in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.960601in}}%
\pgfpathlineto{\pgfqpoint{1.662843in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{1.259790in}}%
\pgfpathlineto{\pgfqpoint{1.681499in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{1.682727in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.684092in}{0.946097in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{0.904125in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{0.898460in}}%
\pgfpathlineto{\pgfqpoint{1.694360in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{1.696793in}{0.919181in}}%
\pgfpathlineto{\pgfqpoint{1.699247in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{0.914112in}}%
\pgfpathlineto{\pgfqpoint{1.704220in}{0.912657in}}%
\pgfpathlineto{\pgfqpoint{1.706754in}{0.902255in}}%
\pgfpathlineto{\pgfqpoint{1.709421in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{1.712355in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.715604in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.719137in}{0.887576in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{0.916512in}}%
\pgfpathlineto{\pgfqpoint{1.726248in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.732687in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.738484in}{0.926964in}}%
\pgfpathlineto{\pgfqpoint{1.741297in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{1.744017in}{0.997955in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{1.753961in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.756450in}{0.893614in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{0.876925in}}%
\pgfpathlineto{\pgfqpoint{1.762347in}{0.875950in}}%
\pgfpathlineto{\pgfqpoint{1.765851in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{1.769694in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.781104in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.784660in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{1.788101in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.794479in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{0.952449in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{1.809012in}{0.902248in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.914170in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.828209in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{1.835337in}{0.923934in}}%
\pgfpathlineto{\pgfqpoint{1.837886in}{0.925228in}}%
\pgfpathlineto{\pgfqpoint{1.840511in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.865049in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{1.869883in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.871605in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.873408in}{0.957136in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{1.877266in}{0.991231in}}%
\pgfpathlineto{\pgfqpoint{1.879323in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{1.881475in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.907257in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.910802in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.917082in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{1.919551in}{1.018377in}}%
\pgfpathlineto{\pgfqpoint{1.922079in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.957309in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{1.239061in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{1.066298in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{1.186682in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.970541in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{1.979299in}{0.906150in}}%
\pgfpathlineto{\pgfqpoint{1.982478in}{0.908839in}}%
\pgfpathlineto{\pgfqpoint{1.988953in}{0.958498in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{1.995185in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.003525in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{2.006127in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.013231in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.257574in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020724in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021729in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{2.022747in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023818in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026161in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{2.029070in}{0.944032in}}%
\pgfpathlineto{\pgfqpoint{2.030988in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{2.033307in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{2.038727in}{0.961171in}}%
\pgfpathlineto{\pgfqpoint{2.041552in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.044409in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{2.047306in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.056262in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.059381in}{1.082448in}}%
\pgfpathlineto{\pgfqpoint{2.062591in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{2.065879in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{2.069203in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087644in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{1.022987in}}%
\pgfpathlineto{\pgfqpoint{2.096090in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{2.098824in}{0.990870in}}%
\pgfpathlineto{\pgfqpoint{2.101515in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{2.104167in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{2.109446in}{0.925025in}}%
\pgfpathlineto{\pgfqpoint{2.112153in}{0.915620in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{0.911258in}}%
\pgfpathlineto{\pgfqpoint{2.120751in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{2.129341in}{0.971565in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{0.922745in}}%
\pgfpathlineto{\pgfqpoint{2.140353in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{2.145909in}{0.998528in}}%
\pgfpathlineto{\pgfqpoint{2.148588in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{1.088343in}}%
\pgfpathlineto{\pgfqpoint{2.158217in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.166277in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.168057in}{1.001800in}}%
\pgfpathlineto{\pgfqpoint{2.169850in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{2.171677in}{0.971662in}}%
\pgfpathlineto{\pgfqpoint{2.173511in}{1.000804in}}%
\pgfpathlineto{\pgfqpoint{2.177290in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{2.179363in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{2.181572in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{2.183938in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{0.900341in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{2.192307in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{2.195253in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{2.198187in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{2.201118in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{2.204090in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{2.210207in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.274047in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.277386in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{2.280457in}{1.139732in}}%
\pgfpathlineto{\pgfqpoint{2.283265in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.323458in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349100in}{1.201358in}}%
\pgfpathlineto{\pgfqpoint{2.351907in}{1.023551in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.369112in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{1.209021in}}%
\pgfpathlineto{\pgfqpoint{2.373626in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.397810in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.219906in}}%
\pgfpathlineto{\pgfqpoint{2.404008in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.452943in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456442in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{0.835596in}}%
\pgfpathlineto{\pgfqpoint{2.462237in}{0.874978in}}%
\pgfpathlineto{\pgfqpoint{2.464452in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.552586in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{1.107672in}}%
\pgfpathlineto{\pgfqpoint{2.563377in}{1.153284in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.580895in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{2.589208in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598274in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.602743in}{0.943120in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{0.829091in}}%
\pgfpathlineto{\pgfqpoint{2.610880in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{2.614497in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{2.617691in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{2.620388in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{2.622844in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.727294in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.731322in}{1.137372in}}%
\pgfpathlineto{\pgfqpoint{2.735220in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.760019in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{2.767708in}{1.019572in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.820054in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.824201in}{0.991670in}}%
\pgfpathlineto{\pgfqpoint{2.828070in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{2.831775in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.901940in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.905762in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{2.909405in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.912903in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.926940in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.930348in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{2.933536in}{1.248223in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.118055in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.121240in}{1.234398in}}%
\pgfpathlineto{\pgfqpoint{3.124245in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.193751in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.196487in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{3.198918in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{3.201102in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832345in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{0.834150in}{0.929410in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{0.906301in}}%
\pgfpathlineto{\pgfqpoint{0.840413in}{0.894699in}}%
\pgfpathlineto{\pgfqpoint{0.848334in}{0.885427in}}%
\pgfpathlineto{\pgfqpoint{0.851352in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{0.854397in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{0.860283in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{0.863205in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{0.869085in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{0.872031in}{0.904871in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{0.883912in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{0.887001in}{0.898057in}}%
\pgfpathlineto{\pgfqpoint{0.896484in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{0.899741in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{0.910517in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{0.914311in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{0.918084in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{0.925572in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{0.937199in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{0.941306in}{0.894013in}}%
\pgfpathlineto{\pgfqpoint{0.945313in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.955871in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{0.909492in}}%
\pgfpathlineto{\pgfqpoint{0.962173in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{0.889494in}}%
\pgfpathlineto{\pgfqpoint{0.972214in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{0.975968in}{0.892817in}}%
\pgfpathlineto{\pgfqpoint{0.979975in}{0.882586in}}%
\pgfpathlineto{\pgfqpoint{0.984095in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{0.988199in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.996255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{1.004191in}{0.960435in}}%
\pgfpathlineto{\pgfqpoint{1.008138in}{0.970714in}}%
\pgfpathlineto{\pgfqpoint{1.019896in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{1.023980in}{0.883127in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{0.889305in}}%
\pgfpathlineto{\pgfqpoint{1.036808in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.041259in}{0.886570in}}%
\pgfpathlineto{\pgfqpoint{1.045755in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{1.050260in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{1.054770in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{1.059187in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.071265in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.945536in}}%
\pgfpathlineto{\pgfqpoint{1.078453in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{1.081936in}{0.928471in}}%
\pgfpathlineto{\pgfqpoint{1.085293in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.088492in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{0.922830in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.890228in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{1.107824in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{0.901352in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{1.122865in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{1.130231in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{1.137653in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{1.141449in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{1.166546in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{1.170737in}{0.964493in}}%
\pgfpathlineto{\pgfqpoint{1.174813in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.178793in}{0.947648in}}%
\pgfpathlineto{\pgfqpoint{1.182746in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{1.186706in}{0.908776in}}%
\pgfpathlineto{\pgfqpoint{1.190738in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.194942in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.212188in}{0.909936in}}%
\pgfpathlineto{\pgfqpoint{1.216537in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{0.869554in}}%
\pgfpathlineto{\pgfqpoint{1.230791in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{1.235724in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.264650in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{0.899195in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{0.896598in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{1.281892in}{0.894340in}}%
\pgfpathlineto{\pgfqpoint{1.285534in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{0.904187in}}%
\pgfpathlineto{\pgfqpoint{1.296722in}{0.898298in}}%
\pgfpathlineto{\pgfqpoint{1.300578in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{1.304527in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{0.886095in}}%
\pgfpathlineto{\pgfqpoint{1.316840in}{0.890944in}}%
\pgfpathlineto{\pgfqpoint{1.320978in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{1.324966in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.328793in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.332538in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{1.336279in}{0.916077in}}%
\pgfpathlineto{\pgfqpoint{1.340073in}{0.912033in}}%
\pgfpathlineto{\pgfqpoint{1.343930in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{1.347834in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{1.359456in}{0.901464in}}%
\pgfpathlineto{\pgfqpoint{1.363342in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{1.367201in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{1.374723in}{0.895556in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{1.389151in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{0.889716in}}%
\pgfpathlineto{\pgfqpoint{1.396631in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{1.400492in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.156711in}}%
\pgfpathlineto{\pgfqpoint{1.407816in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.414483in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{1.417791in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{1.424774in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.432451in}{0.879707in}}%
\pgfpathlineto{\pgfqpoint{1.436420in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{1.440380in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.444406in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{1.448507in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{1.456330in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{0.911106in}}%
\pgfpathlineto{\pgfqpoint{1.469686in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{1.472881in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{1.476085in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{1.479279in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.482482in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{1.492205in}{0.887385in}}%
\pgfpathlineto{\pgfqpoint{1.495479in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.498749in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{1.501984in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{1.505199in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{1.508402in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{1.511529in}{0.894181in}}%
\pgfpathlineto{\pgfqpoint{1.514664in}{0.882776in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.878463in}}%
\pgfpathlineto{\pgfqpoint{1.521360in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{1.524877in}{0.892966in}}%
\pgfpathlineto{\pgfqpoint{1.531617in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{1.537775in}{0.912353in}}%
\pgfpathlineto{\pgfqpoint{1.543721in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{1.546747in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{0.924431in}}%
\pgfpathlineto{\pgfqpoint{1.552647in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{0.902304in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{1.575802in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{1.578986in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{0.905788in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{1.588082in}{0.911407in}}%
\pgfpathlineto{\pgfqpoint{1.590941in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{1.596806in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{0.898499in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{0.894013in}}%
\pgfpathlineto{\pgfqpoint{1.608798in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{1.611911in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{1.615131in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{1.625369in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{1.628742in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{1.635372in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{0.895965in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.648643in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{1.655280in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.661692in}{0.917698in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{1.667777in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680569in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681549in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{1.682550in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{0.898029in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{0.900677in}}%
\pgfpathlineto{\pgfqpoint{1.686680in}{0.916706in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{1.693015in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.702905in}{0.888425in}}%
\pgfpathlineto{\pgfqpoint{1.708175in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{1.713813in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{1.716869in}{0.885112in}}%
\pgfpathlineto{\pgfqpoint{1.720079in}{0.889733in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{1.729711in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{1.735858in}{0.898854in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{1.742343in}{0.888230in}}%
\pgfpathlineto{\pgfqpoint{1.745747in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{0.934284in}}%
\pgfpathlineto{\pgfqpoint{1.755416in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.758592in}{0.891061in}}%
\pgfpathlineto{\pgfqpoint{1.761874in}{0.891335in}}%
\pgfpathlineto{\pgfqpoint{1.765230in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{1.768637in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{1.779673in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{1.783693in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{1.787715in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{1.791665in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{1.795475in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{1.802754in}{0.909776in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.909814in}}%
\pgfpathlineto{\pgfqpoint{1.813244in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{1.816659in}{0.919452in}}%
\pgfpathlineto{\pgfqpoint{1.819949in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.831702in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.834396in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{1.153129in}}%
\pgfpathlineto{\pgfqpoint{1.839698in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{1.845048in}{1.086354in}}%
\pgfpathlineto{\pgfqpoint{1.847739in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.869346in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{1.094727in}}%
\pgfpathlineto{\pgfqpoint{1.873679in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.875870in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.880363in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{1.885168in}{0.961778in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{1.016039in}}%
\pgfpathlineto{\pgfqpoint{1.890281in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{1.892941in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{1.901336in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.919284in}{1.002760in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.956666in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{1.122501in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.965925in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.968950in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{1.975148in}{0.953023in}}%
\pgfpathlineto{\pgfqpoint{1.981449in}{0.917566in}}%
\pgfpathlineto{\pgfqpoint{1.984662in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{1.994382in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{2.000891in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{2.004152in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.010268in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{2.014948in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{2.016700in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022938in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023942in}{0.926208in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028941in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{2.030910in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{2.033345in}{0.886957in}}%
\pgfpathlineto{\pgfqpoint{2.035979in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.043887in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{2.046601in}{0.935586in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{2.061740in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.089940in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{2.092790in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{2.095641in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{2.098510in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.912833in}}%
\pgfpathlineto{\pgfqpoint{2.107280in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{2.110293in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{2.113326in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{2.119405in}{0.936698in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{2.125311in}{0.925325in}}%
\pgfpathlineto{\pgfqpoint{2.128242in}{0.921341in}}%
\pgfpathlineto{\pgfqpoint{2.134090in}{0.924225in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{2.139961in}{0.908778in}}%
\pgfpathlineto{\pgfqpoint{2.145981in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.149018in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{2.154783in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.160029in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{2.162477in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.168957in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{0.937986in}}%
\pgfpathlineto{\pgfqpoint{2.176996in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{2.179207in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{2.183906in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{2.186323in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{2.193845in}{0.921813in}}%
\pgfpathlineto{\pgfqpoint{2.196504in}{0.919143in}}%
\pgfpathlineto{\pgfqpoint{2.199212in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{2.204615in}{0.944103in}}%
\pgfpathlineto{\pgfqpoint{2.207371in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{2.210197in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{2.213096in}{0.930035in}}%
\pgfpathlineto{\pgfqpoint{2.216093in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{2.219192in}{0.946809in}}%
\pgfpathlineto{\pgfqpoint{2.222360in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{2.225711in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{2.229336in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{2.233231in}{0.996210in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.267088in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.271287in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{2.275284in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{2.279064in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{2.282584in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{2.285824in}{1.121057in}}%
\pgfpathlineto{\pgfqpoint{2.288906in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.320206in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.324007in}{1.058788in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.341003in}{1.256517in}}%
\pgfpathlineto{\pgfqpoint{2.344776in}{1.233432in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.900558in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{0.831773in}}%
\pgfpathlineto{\pgfqpoint{2.358322in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{2.360366in}{0.950973in}}%
\pgfpathlineto{\pgfqpoint{2.361999in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.368283in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.370533in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{2.373426in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{2.376813in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.416790in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{2.424724in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.445867in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{2.461662in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{2.465073in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{2.468235in}{1.192484in}}%
\pgfpathlineto{\pgfqpoint{2.471273in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.505384in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{2.508196in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.544840in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.552998in}{1.139950in}}%
\pgfpathlineto{\pgfqpoint{2.556858in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{2.560547in}{1.225728in}}%
\pgfpathlineto{\pgfqpoint{2.564199in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.596671in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.604995in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{2.608825in}{1.012472in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.616326in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.623707in}{1.008696in}}%
\pgfpathlineto{\pgfqpoint{2.630376in}{0.979554in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.673562in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{1.007809in}}%
\pgfpathlineto{\pgfqpoint{2.680407in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{2.683564in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.737599in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{0.894226in}}%
\pgfpathlineto{\pgfqpoint{2.749319in}{1.003385in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.852206in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.856477in}{1.087409in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.891835in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896578in}{0.931983in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{0.866285in}}%
\pgfpathlineto{\pgfqpoint{2.908956in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.945255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.949145in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.952836in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{1.262119in}}%
\pgfpathlineto{\pgfqpoint{2.959648in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.113537in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120449in}{1.160495in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{1.157390in}}%
\pgfpathlineto{\pgfqpoint{3.126552in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.193375in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.202267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216908in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216908in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832415in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{0.889545in}}%
\pgfpathlineto{\pgfqpoint{0.846320in}{0.897846in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{0.895251in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{0.860684in}{0.905326in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{0.907484in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{0.898730in}}%
\pgfpathlineto{\pgfqpoint{0.881178in}{0.897023in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{0.897323in}}%
\pgfpathlineto{\pgfqpoint{0.890567in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{0.897081in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{0.911220in}{0.895350in}}%
\pgfpathlineto{\pgfqpoint{0.915033in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{0.918967in}}%
\pgfpathlineto{\pgfqpoint{0.930118in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{0.937598in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{0.945401in}{0.891508in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{0.957189in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{0.960934in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.964566in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{0.968236in}{0.897025in}}%
\pgfpathlineto{\pgfqpoint{0.972077in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{0.976085in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{0.980225in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.012191in}{0.909613in}}%
\pgfpathlineto{\pgfqpoint{1.016087in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{1.020057in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{1.024066in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{1.032096in}{0.914175in}}%
\pgfpathlineto{\pgfqpoint{1.036125in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{1.040199in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{1.044321in}{0.907242in}}%
\pgfpathlineto{\pgfqpoint{1.048477in}{0.919425in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.060580in}{0.991890in}}%
\pgfpathlineto{\pgfqpoint{1.064497in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{1.068397in}{0.922600in}}%
\pgfpathlineto{\pgfqpoint{1.072322in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{1.080128in}{0.982276in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{0.898769in}}%
\pgfpathlineto{\pgfqpoint{1.103745in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.116456in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{1.129359in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{1.133562in}{0.911897in}}%
\pgfpathlineto{\pgfqpoint{1.137734in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{1.141921in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.146203in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{1.150636in}{0.876603in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{1.159765in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{1.113564in}}%
\pgfpathlineto{\pgfqpoint{1.168519in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{0.894999in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.908974in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{0.905429in}}%
\pgfpathlineto{\pgfqpoint{1.190005in}{0.886070in}}%
\pgfpathlineto{\pgfqpoint{1.194440in}{0.892027in}}%
\pgfpathlineto{\pgfqpoint{1.198869in}{0.959701in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{0.895750in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{0.883490in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{0.879912in}}%
\pgfpathlineto{\pgfqpoint{1.221862in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{1.231528in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{1.236345in}{0.894309in}}%
\pgfpathlineto{\pgfqpoint{1.241183in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{1.246022in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{1.250770in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.267494in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.271160in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{0.884916in}}%
\pgfpathlineto{\pgfqpoint{1.286430in}{0.879114in}}%
\pgfpathlineto{\pgfqpoint{1.294914in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.303974in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{1.308716in}{0.869498in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{0.872151in}}%
\pgfpathlineto{\pgfqpoint{1.318507in}{0.893116in}}%
\pgfpathlineto{\pgfqpoint{1.323322in}{0.998814in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.352123in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{1.358745in}{0.903507in}}%
\pgfpathlineto{\pgfqpoint{1.365198in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{1.371756in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{1.375092in}{0.898876in}}%
\pgfpathlineto{\pgfqpoint{1.378420in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.392169in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{1.395790in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{1.399328in}{0.915772in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{1.417646in}{0.858906in}}%
\pgfpathlineto{\pgfqpoint{1.421846in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{1.426232in}{0.864793in}}%
\pgfpathlineto{\pgfqpoint{1.430756in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{1.459620in}{0.889756in}}%
\pgfpathlineto{\pgfqpoint{1.464459in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{1.469123in}{0.926736in}}%
\pgfpathlineto{\pgfqpoint{1.473642in}{0.889030in}}%
\pgfpathlineto{\pgfqpoint{1.478123in}{0.877643in}}%
\pgfpathlineto{\pgfqpoint{1.482620in}{0.874869in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{1.496367in}{0.868860in}}%
\pgfpathlineto{\pgfqpoint{1.501091in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{1.505883in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{1.510708in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{1.515434in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{1.524429in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.532290in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{0.903379in}}%
\pgfpathlineto{\pgfqpoint{1.539159in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{0.886764in}}%
\pgfpathlineto{\pgfqpoint{1.545653in}{0.876831in}}%
\pgfpathlineto{\pgfqpoint{1.549008in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{1.552278in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{1.558308in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{1.564131in}{0.888401in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{1.569879in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{1.575709in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{1.582338in}{0.875006in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{1.590202in}{0.859916in}}%
\pgfpathlineto{\pgfqpoint{1.594488in}{0.874187in}}%
\pgfpathlineto{\pgfqpoint{1.598900in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{1.603319in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.607620in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{1.611783in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.615887in}{0.891114in}}%
\pgfpathlineto{\pgfqpoint{1.620025in}{0.879107in}}%
\pgfpathlineto{\pgfqpoint{1.624170in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.628209in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{1.632106in}{0.895848in}}%
\pgfpathlineto{\pgfqpoint{1.635985in}{0.878914in}}%
\pgfpathlineto{\pgfqpoint{1.639921in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.648043in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{0.878289in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.660380in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.674039in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.676662in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{1.678731in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{1.680170in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682115in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{1.683189in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{1.684615in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{1.688973in}{0.868430in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{1.695159in}{0.872385in}}%
\pgfpathlineto{\pgfqpoint{1.698691in}{0.882582in}}%
\pgfpathlineto{\pgfqpoint{1.702291in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{1.709432in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.720322in}{0.877963in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{0.874136in}}%
\pgfpathlineto{\pgfqpoint{1.728344in}{0.885669in}}%
\pgfpathlineto{\pgfqpoint{1.732426in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{1.736399in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.740184in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.743834in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{1.747360in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{1.754147in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{1.757448in}{0.890865in}}%
\pgfpathlineto{\pgfqpoint{1.764307in}{0.876874in}}%
\pgfpathlineto{\pgfqpoint{1.768092in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{1.772130in}{0.862146in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{1.780958in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{1.785685in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.800052in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{1.804772in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{0.879931in}}%
\pgfpathlineto{\pgfqpoint{1.814188in}{0.878665in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{1.203383in}}%
\pgfpathlineto{\pgfqpoint{1.822784in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{1.826243in}{0.955434in}}%
\pgfpathlineto{\pgfqpoint{1.829324in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.832320in}{0.904888in}}%
\pgfpathlineto{\pgfqpoint{1.838297in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{1.841348in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{1.844454in}{0.897974in}}%
\pgfpathlineto{\pgfqpoint{1.847572in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.867614in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.988574in}}%
\pgfpathlineto{\pgfqpoint{1.871462in}{0.923127in}}%
\pgfpathlineto{\pgfqpoint{1.875506in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{1.882302in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{1.887756in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{1.890638in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.975736in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.978514in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{1.981303in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{0.893731in}}%
\pgfpathlineto{\pgfqpoint{1.987048in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{0.899383in}}%
\pgfpathlineto{\pgfqpoint{1.992925in}{0.919268in}}%
\pgfpathlineto{\pgfqpoint{1.995758in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.001084in}{0.955346in}}%
\pgfpathlineto{\pgfqpoint{2.003623in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.016402in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.017024in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.017040in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.017662in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.018956in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.019873in}{0.846385in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{2.021847in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.024373in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{2.026879in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{2.028252in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{2.029952in}{0.918278in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{2.039563in}{0.963694in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.081018in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{2.089578in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{2.095242in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{2.098098in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{0.896303in}}%
\pgfpathlineto{\pgfqpoint{2.103971in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{2.118944in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{2.127731in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{2.130573in}{0.918553in}}%
\pgfpathlineto{\pgfqpoint{2.141700in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{2.144485in}{0.900920in}}%
\pgfpathlineto{\pgfqpoint{2.147294in}{0.900425in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{0.901637in}}%
\pgfpathlineto{\pgfqpoint{2.155828in}{0.906524in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.171465in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{0.967213in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{2.178387in}{0.901344in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{0.891531in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{2.186530in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{2.192653in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{2.198936in}{0.908488in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{2.205509in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{2.208981in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{2.212597in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{2.220337in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{2.224455in}{0.991575in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.263805in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{1.133102in}}%
\pgfpathlineto{\pgfqpoint{2.272191in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{2.285832in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352067in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{2.354890in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{2.357442in}{1.126641in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{2.361127in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{2.362355in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.378814in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.382143in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{2.385751in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.424091in}{1.180867in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.442256in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{2.451511in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{0.732987in}}%
\pgfpathlineto{\pgfqpoint{2.463020in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{2.466118in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{2.469055in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.471960in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.474781in}{1.192972in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{1.177030in}}%
\pgfpathlineto{\pgfqpoint{2.479968in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.556196in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.560651in}{1.039810in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{0.987033in}}%
\pgfpathlineto{\pgfqpoint{2.569429in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.597484in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.602275in}{0.964339in}}%
\pgfpathlineto{\pgfqpoint{2.606883in}{0.973683in}}%
\pgfpathlineto{\pgfqpoint{2.611410in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615875in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{2.620115in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{2.624071in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.627711in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{2.634130in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{2.637001in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.116158in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.123234in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{3.126505in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{3.129577in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{3.135098in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.190445in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.195317in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{3.197302in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{3.199004in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217012in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832446in}{0.930760in}}%
\pgfpathlineto{\pgfqpoint{0.834395in}{0.919579in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{0.841118in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{0.843641in}{0.891708in}}%
\pgfpathlineto{\pgfqpoint{0.846340in}{0.888662in}}%
\pgfpathlineto{\pgfqpoint{0.849237in}{0.887878in}}%
\pgfpathlineto{\pgfqpoint{0.852329in}{0.889480in}}%
\pgfpathlineto{\pgfqpoint{0.855551in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.858819in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{0.862121in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{0.865431in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{0.868714in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.900263in}}%
\pgfpathlineto{\pgfqpoint{0.878607in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{0.885358in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{0.900807in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{0.906668in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{0.910408in}{0.903013in}}%
\pgfpathlineto{\pgfqpoint{0.914239in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{0.918204in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{0.930408in}{0.929568in}}%
\pgfpathlineto{\pgfqpoint{0.938261in}{0.909992in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{0.908043in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{0.910932in}}%
\pgfpathlineto{\pgfqpoint{0.957060in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{0.960729in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{0.971802in}{0.960977in}}%
\pgfpathlineto{\pgfqpoint{0.975464in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{0.979196in}{0.907733in}}%
\pgfpathlineto{\pgfqpoint{0.983072in}{0.905761in}}%
\pgfpathlineto{\pgfqpoint{0.987089in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{0.991213in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{0.999624in}{0.947745in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{0.962871in}}%
\pgfpathlineto{\pgfqpoint{1.008023in}{0.972926in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{1.041183in}{0.898559in}}%
\pgfpathlineto{\pgfqpoint{1.045459in}{0.924476in}}%
\pgfpathlineto{\pgfqpoint{1.049661in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.053754in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.057753in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{1.061706in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{0.934958in}}%
\pgfpathlineto{\pgfqpoint{1.077292in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.081161in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{1.085041in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{1.088909in}{0.928918in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{1.104394in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{1.112317in}{0.908551in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{0.912521in}}%
\pgfpathlineto{\pgfqpoint{1.120322in}{0.920485in}}%
\pgfpathlineto{\pgfqpoint{1.124281in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.131808in}{0.947811in}}%
\pgfpathlineto{\pgfqpoint{1.135413in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.138946in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{0.915304in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{1.169164in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{1.172357in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{1.175451in}{0.985004in}}%
\pgfpathlineto{\pgfqpoint{1.178470in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{1.181461in}{0.914134in}}%
\pgfpathlineto{\pgfqpoint{1.184470in}{0.906126in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{1.193858in}{0.901240in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{1.206881in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{1.213542in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.901660in}}%
\pgfpathlineto{\pgfqpoint{1.220628in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{1.224340in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{1.228151in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.232001in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{1.243495in}{0.937112in}}%
\pgfpathlineto{\pgfqpoint{1.247252in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{0.925408in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{0.911779in}}%
\pgfpathlineto{\pgfqpoint{1.261801in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{0.902333in}}%
\pgfpathlineto{\pgfqpoint{1.276301in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{1.280005in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{1.306571in}{0.902361in}}%
\pgfpathlineto{\pgfqpoint{1.310438in}{0.904342in}}%
\pgfpathlineto{\pgfqpoint{1.314269in}{0.925966in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{1.321674in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{1.328750in}{0.907609in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{0.904966in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{0.900401in}}%
\pgfpathlineto{\pgfqpoint{1.338883in}{0.904150in}}%
\pgfpathlineto{\pgfqpoint{1.342078in}{0.924355in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{0.930779in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{1.353400in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{1.356074in}{0.893933in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{1.361314in}{0.894642in}}%
\pgfpathlineto{\pgfqpoint{1.366521in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{1.369176in}{0.888043in}}%
\pgfpathlineto{\pgfqpoint{1.374612in}{0.891887in}}%
\pgfpathlineto{\pgfqpoint{1.377375in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{1.380170in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{0.892576in}}%
\pgfpathlineto{\pgfqpoint{1.385878in}{0.895376in}}%
\pgfpathlineto{\pgfqpoint{1.388785in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{1.394818in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{1.398049in}{0.883104in}}%
\pgfpathlineto{\pgfqpoint{1.404908in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.896343in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{0.900533in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{1.430098in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{1.433636in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{1.437131in}{0.902124in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.901776in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{1.450715in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.454014in}{0.905550in}}%
\pgfpathlineto{\pgfqpoint{1.460512in}{0.904973in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{0.903265in}}%
\pgfpathlineto{\pgfqpoint{1.466869in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{1.476153in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{1.479233in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{1.488570in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{0.903508in}}%
\pgfpathlineto{\pgfqpoint{1.494879in}{0.902340in}}%
\pgfpathlineto{\pgfqpoint{1.498049in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{1.501205in}{0.905728in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{0.928456in}}%
\pgfpathlineto{\pgfqpoint{1.507313in}{0.937642in}}%
\pgfpathlineto{\pgfqpoint{1.513045in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{0.902756in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{0.900357in}}%
\pgfpathlineto{\pgfqpoint{1.527148in}{0.900513in}}%
\pgfpathlineto{\pgfqpoint{1.530024in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{1.532897in}{0.908719in}}%
\pgfpathlineto{\pgfqpoint{1.535752in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{1.541516in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{1.547619in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{1.573364in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{1.576285in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{1.579319in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{0.904880in}}%
\pgfpathlineto{\pgfqpoint{1.592067in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{1.595202in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{1.598290in}{0.911791in}}%
\pgfpathlineto{\pgfqpoint{1.601326in}{0.911987in}}%
\pgfpathlineto{\pgfqpoint{1.604315in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{1.613455in}{0.891632in}}%
\pgfpathlineto{\pgfqpoint{1.619826in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{1.629579in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{1.636072in}{0.899479in}}%
\pgfpathlineto{\pgfqpoint{1.639339in}{0.902030in}}%
\pgfpathlineto{\pgfqpoint{1.645865in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{1.652309in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.670928in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{1.674523in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{1.677372in}{1.092321in}}%
\pgfpathlineto{\pgfqpoint{1.679740in}{1.176968in}}%
\pgfpathlineto{\pgfqpoint{1.680818in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{1.683228in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{1.690390in}{0.898731in}}%
\pgfpathlineto{\pgfqpoint{1.692699in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.894761in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.705740in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{1.708491in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{1.711307in}{0.892767in}}%
\pgfpathlineto{\pgfqpoint{1.714167in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.716991in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{1.719737in}{0.929170in}}%
\pgfpathlineto{\pgfqpoint{1.722393in}{0.931181in}}%
\pgfpathlineto{\pgfqpoint{1.727564in}{0.902590in}}%
\pgfpathlineto{\pgfqpoint{1.735513in}{0.893656in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{1.741150in}{0.895572in}}%
\pgfpathlineto{\pgfqpoint{1.744052in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{1.747001in}{0.895404in}}%
\pgfpathlineto{\pgfqpoint{1.750013in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{1.753052in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{1.756158in}{0.890979in}}%
\pgfpathlineto{\pgfqpoint{1.759376in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{1.772845in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{1.779667in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{1.789970in}{0.902721in}}%
\pgfpathlineto{\pgfqpoint{1.793420in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.905135in}}%
\pgfpathlineto{\pgfqpoint{1.810736in}{0.912282in}}%
\pgfpathlineto{\pgfqpoint{1.814142in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{1.820605in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829196in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.831861in}{1.060871in}}%
\pgfpathlineto{\pgfqpoint{1.834487in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{1.125228in}}%
\pgfpathlineto{\pgfqpoint{1.842251in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.977166in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.979976in}{0.917469in}}%
\pgfpathlineto{\pgfqpoint{1.982869in}{0.912238in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{1.991795in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.997667in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{2.000565in}{0.974831in}}%
\pgfpathlineto{\pgfqpoint{2.003357in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021471in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.024009in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.026153in}{0.953760in}}%
\pgfpathlineto{\pgfqpoint{2.027584in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{2.031441in}{0.900359in}}%
\pgfpathlineto{\pgfqpoint{2.033858in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{2.036504in}{0.902221in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{2.042219in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{2.045173in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.051234in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{2.054355in}{1.066564in}}%
\pgfpathlineto{\pgfqpoint{2.057534in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.089213in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{2.097615in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{2.103188in}{0.913128in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{2.120805in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{2.123688in}{0.935619in}}%
\pgfpathlineto{\pgfqpoint{2.126547in}{0.925263in}}%
\pgfpathlineto{\pgfqpoint{2.129396in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{2.132245in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{2.140923in}{0.911267in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{0.911861in}}%
\pgfpathlineto{\pgfqpoint{2.149880in}{0.930056in}}%
\pgfpathlineto{\pgfqpoint{2.155816in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{2.158768in}{0.932126in}}%
\pgfpathlineto{\pgfqpoint{2.161716in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{0.928843in}}%
\pgfpathlineto{\pgfqpoint{2.167635in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{2.170617in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{2.176699in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{2.179837in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{2.183038in}{0.952050in}}%
\pgfpathlineto{\pgfqpoint{2.186207in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.198035in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.200802in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{2.203537in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{2.206269in}{0.991058in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{0.979954in}}%
\pgfpathlineto{\pgfqpoint{2.217589in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{2.223759in}{1.034586in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{1.231805in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.263547in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.267292in}{1.017043in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{2.276665in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.353947in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.358036in}{1.135039in}}%
\pgfpathlineto{\pgfqpoint{2.360923in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.473420in}{1.254470in}}%
\pgfpathlineto{\pgfqpoint{2.475992in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615642in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{2.619257in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{2.622520in}{0.895582in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{2.628091in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{2.659707in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.692697in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.696583in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{2.700912in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{2.710978in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.732286in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.737394in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{2.742194in}{0.878999in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{2.750695in}{1.015112in}}%
\pgfpathlineto{\pgfqpoint{2.754710in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.859248in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{2.863906in}{1.133758in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.954268in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.958600in}{0.969203in}}%
\pgfpathlineto{\pgfqpoint{2.962628in}{0.964747in}}%
\pgfpathlineto{\pgfqpoint{2.966525in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.118427in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.122538in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{0.760423in}}%
\pgfpathlineto{\pgfqpoint{3.132812in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.184927in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.188022in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{3.190920in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831895in}{1.099306in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{0.836528in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{0.974459in}}%
\pgfpathlineto{\pgfqpoint{0.841328in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{0.844299in}{1.095808in}}%
\pgfpathlineto{\pgfqpoint{0.845724in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{0.847121in}{1.104180in}}%
\pgfpathlineto{\pgfqpoint{0.848488in}{1.104827in}}%
\pgfpathlineto{\pgfqpoint{0.849835in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{0.853899in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{0.858343in}{0.942377in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{0.905086in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{0.869039in}{0.898032in}}%
\pgfpathlineto{\pgfqpoint{0.870994in}{0.897530in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{0.880967in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{0.884864in}{0.885605in}}%
\pgfpathlineto{\pgfqpoint{0.890308in}{0.910164in}}%
\pgfpathlineto{\pgfqpoint{0.892075in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{0.893847in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{0.895615in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{0.900587in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{0.902171in}{0.949233in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.106698in}}%
\pgfpathlineto{\pgfqpoint{0.915415in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{0.916799in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{0.922624in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{0.924141in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{0.927180in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.928693in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{0.930196in}{0.978692in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.052953in}}%
\pgfpathlineto{\pgfqpoint{0.935888in}{1.075547in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{0.991264in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{0.975931in}}%
\pgfpathlineto{\pgfqpoint{0.944338in}{0.980871in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{0.951446in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{0.958151in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{0.960225in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{0.925966in}}%
\pgfpathlineto{\pgfqpoint{0.964371in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.972961in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{0.976458in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{0.898560in}}%
\pgfpathlineto{\pgfqpoint{0.980636in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{0.982992in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{0.988035in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{0.995784in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{0.998391in}{0.877842in}}%
\pgfpathlineto{\pgfqpoint{1.001007in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{1.003591in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{1.006088in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.008479in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.010785in}{0.891881in}}%
\pgfpathlineto{\pgfqpoint{1.013055in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{1.015319in}{0.902494in}}%
\pgfpathlineto{\pgfqpoint{1.019917in}{0.885248in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{1.027615in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{1.030899in}{0.866962in}}%
\pgfpathlineto{\pgfqpoint{1.034568in}{0.873084in}}%
\pgfpathlineto{\pgfqpoint{1.038588in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{1.042942in}{0.863052in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{1.051987in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.072188in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.338580in}}%
\pgfpathlineto{\pgfqpoint{1.079318in}{0.845859in}}%
\pgfpathlineto{\pgfqpoint{1.082821in}{0.867921in}}%
\pgfpathlineto{\pgfqpoint{1.086347in}{0.875700in}}%
\pgfpathlineto{\pgfqpoint{1.089954in}{0.877678in}}%
\pgfpathlineto{\pgfqpoint{1.093671in}{0.888832in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{0.876565in}}%
\pgfpathlineto{\pgfqpoint{1.105617in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.109939in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.119083in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{0.877165in}}%
\pgfpathlineto{\pgfqpoint{1.133286in}{0.876941in}}%
\pgfpathlineto{\pgfqpoint{1.137996in}{0.873231in}}%
\pgfpathlineto{\pgfqpoint{1.142753in}{0.871674in}}%
\pgfpathlineto{\pgfqpoint{1.147506in}{0.879789in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.156629in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.173973in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{0.916873in}}%
\pgfpathlineto{\pgfqpoint{1.186238in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.190217in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{0.908652in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{1.205914in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{1.217404in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{1.221283in}{0.900348in}}%
\pgfpathlineto{\pgfqpoint{1.225206in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.904516in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{1.241172in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{1.253203in}{0.927231in}}%
\pgfpathlineto{\pgfqpoint{1.260865in}{0.917428in}}%
\pgfpathlineto{\pgfqpoint{1.264558in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{1.282756in}{0.875714in}}%
\pgfpathlineto{\pgfqpoint{1.286444in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{1.290151in}{0.892775in}}%
\pgfpathlineto{\pgfqpoint{1.293890in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{1.297702in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{1.305601in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{1.330935in}{0.874873in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.339544in}{0.989417in}}%
\pgfpathlineto{\pgfqpoint{1.343599in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.347457in}{1.212544in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{0.826769in}}%
\pgfpathlineto{\pgfqpoint{1.357818in}{0.838896in}}%
\pgfpathlineto{\pgfqpoint{1.360894in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{1.408073in}{0.873767in}}%
\pgfpathlineto{\pgfqpoint{1.411304in}{0.872776in}}%
\pgfpathlineto{\pgfqpoint{1.418170in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{1.425675in}{0.875074in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{1.433644in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{1.445991in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.458898in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{1.467451in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{1.475344in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{1.479095in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{1.482787in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{1.486466in}{0.893928in}}%
\pgfpathlineto{\pgfqpoint{1.493983in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{1.497835in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{1.501739in}{0.880853in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{1.509635in}{0.892714in}}%
\pgfpathlineto{\pgfqpoint{1.513530in}{0.896206in}}%
\pgfpathlineto{\pgfqpoint{1.517393in}{0.890050in}}%
\pgfpathlineto{\pgfqpoint{1.521259in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{1.525039in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{1.528672in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{1.532152in}{0.839093in}}%
\pgfpathlineto{\pgfqpoint{1.535475in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{1.541694in}{0.874522in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{0.872322in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{0.873178in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{1.579977in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{1.583648in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.591418in}{0.875143in}}%
\pgfpathlineto{\pgfqpoint{1.595417in}{0.883048in}}%
\pgfpathlineto{\pgfqpoint{1.599374in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{1.603243in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{1.610775in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{0.885764in}}%
\pgfpathlineto{\pgfqpoint{1.618406in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{1.634166in}{0.884481in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{1.642260in}{0.891107in}}%
\pgfpathlineto{\pgfqpoint{1.646307in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{1.650281in}{0.983643in}}%
\pgfpathlineto{\pgfqpoint{1.654138in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.657818in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.660949in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{1.661663in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{1.664620in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.667716in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{1.670615in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{1.673327in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{1.675849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681187in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.685219in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{1.691690in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{1.694335in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{0.878143in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{0.874106in}}%
\pgfpathlineto{\pgfqpoint{1.713674in}{0.873559in}}%
\pgfpathlineto{\pgfqpoint{1.741224in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{1.744431in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{0.873828in}}%
\pgfpathlineto{\pgfqpoint{1.760933in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{1.771592in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{1.775366in}{0.882792in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{0.878778in}}%
\pgfpathlineto{\pgfqpoint{1.783253in}{0.886080in}}%
\pgfpathlineto{\pgfqpoint{1.787262in}{0.889044in}}%
\pgfpathlineto{\pgfqpoint{1.791305in}{0.884065in}}%
\pgfpathlineto{\pgfqpoint{1.795386in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{1.799482in}{0.893116in}}%
\pgfpathlineto{\pgfqpoint{1.803489in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826678in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829391in}{0.875808in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{1.837494in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{1.840255in}{0.878673in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{1.848681in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.975714in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.978483in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{1.983980in}{0.894064in}}%
\pgfpathlineto{\pgfqpoint{1.989357in}{0.890628in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{1.999959in}{0.884431in}}%
\pgfpathlineto{\pgfqpoint{2.002657in}{0.884898in}}%
\pgfpathlineto{\pgfqpoint{2.005335in}{0.913770in}}%
\pgfpathlineto{\pgfqpoint{2.007909in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021154in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022163in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.024461in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.026205in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{2.029167in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{2.031117in}{0.896427in}}%
\pgfpathlineto{\pgfqpoint{2.035848in}{0.881143in}}%
\pgfpathlineto{\pgfqpoint{2.041185in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{2.046741in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{2.049600in}{1.013175in}}%
\pgfpathlineto{\pgfqpoint{2.052491in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{0.926076in}}%
\pgfpathlineto{\pgfqpoint{2.091658in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{0.898185in}}%
\pgfpathlineto{\pgfqpoint{2.108643in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{2.114716in}{0.883267in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{2.127179in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{2.130268in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{0.889152in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{2.163195in}{0.891326in}}%
\pgfpathlineto{\pgfqpoint{2.166158in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{2.171934in}{0.894335in}}%
\pgfpathlineto{\pgfqpoint{2.174866in}{0.889935in}}%
\pgfpathlineto{\pgfqpoint{2.180985in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{2.187337in}{0.901295in}}%
\pgfpathlineto{\pgfqpoint{2.190498in}{0.908705in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{0.911546in}}%
\pgfpathlineto{\pgfqpoint{2.196763in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{2.199895in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{2.206232in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{2.215895in}{0.976064in}}%
\pgfpathlineto{\pgfqpoint{2.219155in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{2.234166in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.238344in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.200844in}}%
\pgfpathlineto{\pgfqpoint{2.247082in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.270074in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{2.282858in}{0.841395in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.323793in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.327531in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{2.331050in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348984in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.352427in}{0.955849in}}%
\pgfpathlineto{\pgfqpoint{2.355430in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{0.878589in}}%
\pgfpathlineto{\pgfqpoint{2.359641in}{0.991455in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.442401in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.446771in}{1.219243in}}%
\pgfpathlineto{\pgfqpoint{2.455068in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{2.458876in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{2.462542in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.466119in}{1.089529in}}%
\pgfpathlineto{\pgfqpoint{2.469460in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{2.472521in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{2.475333in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{2.478048in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.604405in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{2.612172in}{0.952753in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{1.044205in}}%
\pgfpathlineto{\pgfqpoint{2.619255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.629783in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.633189in}{1.222149in}}%
\pgfpathlineto{\pgfqpoint{2.636400in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{2.639389in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.848217in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{0.960029in}}%
\pgfpathlineto{\pgfqpoint{2.861199in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.889866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.893873in}{1.016497in}}%
\pgfpathlineto{\pgfqpoint{2.897629in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{2.901132in}{1.211868in}}%
\pgfpathlineto{\pgfqpoint{2.904553in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.948142in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.951821in}{1.187807in}}%
\pgfpathlineto{\pgfqpoint{2.955285in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{2.958590in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.128966in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{3.139557in}{0.950143in}}%
\pgfpathlineto{\pgfqpoint{3.142407in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{3.145014in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.191784in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.194448in}{1.260394in}}%
\pgfpathlineto{\pgfqpoint{3.196854in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{3.199071in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217897in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217897in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832648in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{0.841512in}{0.889776in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{0.847062in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.891396in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.868657in}{0.938963in}}%
\pgfpathlineto{\pgfqpoint{0.871420in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{0.874171in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{0.885494in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{0.891396in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{0.894396in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{0.906401in}}%
\pgfpathlineto{\pgfqpoint{0.903380in}{0.899273in}}%
\pgfpathlineto{\pgfqpoint{0.906444in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{0.912702in}{0.899779in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{0.898899in}}%
\pgfpathlineto{\pgfqpoint{0.919113in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{0.939647in}{0.899153in}}%
\pgfpathlineto{\pgfqpoint{0.946716in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{0.953689in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.963921in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{0.967404in}{0.899463in}}%
\pgfpathlineto{\pgfqpoint{0.974583in}{0.904069in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{0.930407in}}%
\pgfpathlineto{\pgfqpoint{0.985760in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.989549in}{1.078772in}}%
\pgfpathlineto{\pgfqpoint{0.993336in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.997095in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{1.004542in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.940044in}}%
\pgfpathlineto{\pgfqpoint{1.011921in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{1.019446in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{1.031341in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{1.035478in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{1.039677in}{0.896381in}}%
\pgfpathlineto{\pgfqpoint{1.043875in}{0.918450in}}%
\pgfpathlineto{\pgfqpoint{1.048047in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{1.052185in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{1.056270in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{1.060306in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{1.064311in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{1.068283in}{0.951477in}}%
\pgfpathlineto{\pgfqpoint{1.076156in}{0.929522in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{1.087998in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{1.091975in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{1.095958in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{1.099949in}{0.915682in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.120120in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{1.124221in}{0.906663in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{1.136667in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{1.140883in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{0.888339in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{1.158384in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{1.167026in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{0.926098in}}%
\pgfpathlineto{\pgfqpoint{1.175304in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.895448in}}%
\pgfpathlineto{\pgfqpoint{1.187824in}{0.896748in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{1.196390in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{1.200742in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{1.205129in}{0.897619in}}%
\pgfpathlineto{\pgfqpoint{1.209572in}{0.896114in}}%
\pgfpathlineto{\pgfqpoint{1.214085in}{0.891142in}}%
\pgfpathlineto{\pgfqpoint{1.218680in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{1.223330in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{1.228016in}{0.895623in}}%
\pgfpathlineto{\pgfqpoint{1.237416in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{1.242082in}{0.908284in}}%
\pgfpathlineto{\pgfqpoint{1.246686in}{0.956847in}}%
\pgfpathlineto{\pgfqpoint{1.251154in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.270862in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.274347in}{0.929834in}}%
\pgfpathlineto{\pgfqpoint{1.277745in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.281097in}{0.906615in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{0.903092in}}%
\pgfpathlineto{\pgfqpoint{1.287740in}{0.904551in}}%
\pgfpathlineto{\pgfqpoint{1.294317in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.892438in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.326533in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{1.330248in}{0.931900in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.337641in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{1.344900in}{0.932878in}}%
\pgfpathlineto{\pgfqpoint{1.348397in}{1.161053in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{1.363139in}{0.910666in}}%
\pgfpathlineto{\pgfqpoint{1.368166in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{1.370639in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{1.383372in}{0.886980in}}%
\pgfpathlineto{\pgfqpoint{1.389136in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{1.395479in}{0.885263in}}%
\pgfpathlineto{\pgfqpoint{1.398887in}{0.886154in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{1.406025in}{0.905494in}}%
\pgfpathlineto{\pgfqpoint{1.409523in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{1.416288in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{1.419598in}{0.902359in}}%
\pgfpathlineto{\pgfqpoint{1.422860in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{0.913362in}}%
\pgfpathlineto{\pgfqpoint{1.429137in}{0.910831in}}%
\pgfpathlineto{\pgfqpoint{1.432156in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{1.440903in}{0.892581in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.453180in}{0.882919in}}%
\pgfpathlineto{\pgfqpoint{1.463131in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{1.466571in}{0.886048in}}%
\pgfpathlineto{\pgfqpoint{1.473628in}{0.890113in}}%
\pgfpathlineto{\pgfqpoint{1.477245in}{0.889392in}}%
\pgfpathlineto{\pgfqpoint{1.480936in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.488523in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.926060in}}%
\pgfpathlineto{\pgfqpoint{1.504081in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{1.507806in}{0.911649in}}%
\pgfpathlineto{\pgfqpoint{1.511493in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{1.515180in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.901653in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{0.923049in}}%
\pgfpathlineto{\pgfqpoint{1.525981in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.529250in}{1.030944in}}%
\pgfpathlineto{\pgfqpoint{1.532388in}{0.960296in}}%
\pgfpathlineto{\pgfqpoint{1.535423in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{1.538404in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.547674in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{1.553650in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{1.559473in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{1.562424in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{1.565382in}{0.894651in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{1.577561in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{1.591499in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{1.609110in}{0.892775in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{1.616301in}{0.896921in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{1.627204in}{0.900213in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{0.897754in}}%
\pgfpathlineto{\pgfqpoint{1.648786in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{1.659160in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{1.662320in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{1.665309in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{1.668146in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{1.686207in}{0.918936in}}%
\pgfpathlineto{\pgfqpoint{1.692657in}{0.880706in}}%
\pgfpathlineto{\pgfqpoint{1.695302in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{0.884755in}}%
\pgfpathlineto{\pgfqpoint{1.701064in}{0.884278in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{1.710457in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{1.716897in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{1.720168in}{0.892817in}}%
\pgfpathlineto{\pgfqpoint{1.723487in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{1.730219in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{1.736893in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{1.746760in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{1.756307in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{1.759460in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{1.762670in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{1.776242in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{1.783358in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{0.900263in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{1.805191in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.808874in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{1.812511in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{1.816062in}{0.932869in}}%
\pgfpathlineto{\pgfqpoint{1.819495in}{0.964692in}}%
\pgfpathlineto{\pgfqpoint{1.822806in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.825976in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.829030in}{1.187932in}}%
\pgfpathlineto{\pgfqpoint{1.832012in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{1.834958in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{1.840834in}{0.978780in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.877598in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.883097in}{0.949684in}}%
\pgfpathlineto{\pgfqpoint{1.888901in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.937317in}{1.247742in}}%
\pgfpathlineto{\pgfqpoint{1.940383in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{1.980957in}{0.967065in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{0.976521in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{1.989993in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{1.995848in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{1.003134in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{1.215773in}}%
\pgfpathlineto{\pgfqpoint{2.004107in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023132in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024136in}{0.929347in}}%
\pgfpathlineto{\pgfqpoint{2.025165in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026307in}{0.994275in}}%
\pgfpathlineto{\pgfqpoint{2.029380in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{2.031460in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{2.033868in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{2.039254in}{0.921775in}}%
\pgfpathlineto{\pgfqpoint{2.045042in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{2.048025in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{2.051044in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.089195in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091780in}{1.053862in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{0.958922in}}%
\pgfpathlineto{\pgfqpoint{2.099284in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{0.929069in}}%
\pgfpathlineto{\pgfqpoint{2.104246in}{0.910310in}}%
\pgfpathlineto{\pgfqpoint{2.106817in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{2.114816in}{0.932805in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{0.934523in}}%
\pgfpathlineto{\pgfqpoint{2.120122in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{0.916065in}}%
\pgfpathlineto{\pgfqpoint{2.128158in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.130907in}{0.911739in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{0.919976in}}%
\pgfpathlineto{\pgfqpoint{2.136414in}{0.934874in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{2.141724in}{0.961552in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{2.146829in}{0.929828in}}%
\pgfpathlineto{\pgfqpoint{2.149360in}{0.926180in}}%
\pgfpathlineto{\pgfqpoint{2.151897in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{2.154452in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{2.157031in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.159628in}{0.929867in}}%
\pgfpathlineto{\pgfqpoint{2.162200in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{0.949979in}}%
\pgfpathlineto{\pgfqpoint{2.167267in}{0.953622in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{0.913325in}}%
\pgfpathlineto{\pgfqpoint{2.175082in}{0.924261in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{2.180577in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{2.186160in}{0.980613in}}%
\pgfpathlineto{\pgfqpoint{2.188933in}{1.022166in}}%
\pgfpathlineto{\pgfqpoint{2.191683in}{0.997739in}}%
\pgfpathlineto{\pgfqpoint{2.194421in}{0.996151in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{1.020384in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{1.010399in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{0.953295in}}%
\pgfpathlineto{\pgfqpoint{2.213558in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{2.216494in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{2.226195in}{0.912799in}}%
\pgfpathlineto{\pgfqpoint{2.229802in}{0.985190in}}%
\pgfpathlineto{\pgfqpoint{2.233573in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{2.237500in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{2.241573in}{1.067069in}}%
\pgfpathlineto{\pgfqpoint{2.245775in}{1.263546in}}%
\pgfpathlineto{\pgfqpoint{2.250081in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.272357in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{0.892876in}}%
\pgfpathlineto{\pgfqpoint{2.284454in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{2.287974in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.321003in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{2.328136in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.350999in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{2.353909in}{1.111735in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{2.358662in}{0.993355in}}%
\pgfpathlineto{\pgfqpoint{2.360383in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.361849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.371644in}{1.205958in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.415944in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{1.092758in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{1.064871in}}%
\pgfpathlineto{\pgfqpoint{2.427947in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460525in}{0.925418in}}%
\pgfpathlineto{\pgfqpoint{2.464288in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{2.467691in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{2.470823in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.550851in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.554869in}{1.091186in}}%
\pgfpathlineto{\pgfqpoint{2.558723in}{1.010207in}}%
\pgfpathlineto{\pgfqpoint{2.562461in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{1.017535in}}%
\pgfpathlineto{\pgfqpoint{2.601526in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.612938in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.616776in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{2.620415in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{2.623804in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{2.627007in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.757533in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.761751in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{2.765807in}{1.227441in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.845358in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.849805in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{2.854019in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.035980in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.892849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896728in}{1.172814in}}%
\pgfpathlineto{\pgfqpoint{2.900411in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{2.903898in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{3.113903in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{3.117247in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.127325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.130553in}{1.134763in}}%
\pgfpathlineto{\pgfqpoint{3.133553in}{1.218480in}}%
\pgfpathlineto{\pgfqpoint{3.136428in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.194511in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.200233in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{3.202774in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832647in}{1.054641in}}%
\pgfpathlineto{\pgfqpoint{0.834755in}{0.992116in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.968456in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.915117in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{0.895525in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{0.894779in}}%
\pgfpathlineto{\pgfqpoint{0.849768in}{0.895637in}}%
\pgfpathlineto{\pgfqpoint{0.852748in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{0.907598in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{0.864809in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{0.867870in}{0.904886in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{0.877168in}{0.906407in}}%
\pgfpathlineto{\pgfqpoint{0.880286in}{0.908273in}}%
\pgfpathlineto{\pgfqpoint{0.883386in}{0.914781in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{0.892440in}{0.974077in}}%
\pgfpathlineto{\pgfqpoint{0.895310in}{0.924818in}}%
\pgfpathlineto{\pgfqpoint{0.898182in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{0.901109in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{0.904081in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{0.907078in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{0.916255in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{0.899752in}}%
\pgfpathlineto{\pgfqpoint{0.929161in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{0.932462in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{0.949166in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{0.952474in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{0.965331in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{0.968763in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{0.976010in}{0.913163in}}%
\pgfpathlineto{\pgfqpoint{0.979745in}{0.921225in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{1.070358in}}%
\pgfpathlineto{\pgfqpoint{0.991243in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.995097in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{1.002762in}{1.159771in}}%
\pgfpathlineto{\pgfqpoint{1.006522in}{1.122563in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{1.013890in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{1.017554in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{1.039733in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{1.047348in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{1.051170in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{1.054994in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{1.066406in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.070180in}{0.929109in}}%
\pgfpathlineto{\pgfqpoint{1.081444in}{0.926913in}}%
\pgfpathlineto{\pgfqpoint{1.085168in}{0.927947in}}%
\pgfpathlineto{\pgfqpoint{1.092557in}{0.922791in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{0.915575in}}%
\pgfpathlineto{\pgfqpoint{1.103534in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{1.114498in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{1.118171in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{1.125486in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{1.129151in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{1.136512in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{0.903648in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{1.156183in}{0.897323in}}%
\pgfpathlineto{\pgfqpoint{1.160322in}{0.914212in}}%
\pgfpathlineto{\pgfqpoint{1.164402in}{0.975695in}}%
\pgfpathlineto{\pgfqpoint{1.168390in}{0.983611in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{0.944991in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{1.188070in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{1.192227in}{0.886045in}}%
\pgfpathlineto{\pgfqpoint{1.196535in}{0.887061in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{0.890603in}}%
\pgfpathlineto{\pgfqpoint{1.210110in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.219496in}{0.898279in}}%
\pgfpathlineto{\pgfqpoint{1.224272in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{1.229099in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.233968in}{0.897697in}}%
\pgfpathlineto{\pgfqpoint{1.238808in}{1.197095in}}%
\pgfpathlineto{\pgfqpoint{1.243506in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.260433in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.264275in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{1.268079in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.271863in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{1.275647in}{0.910826in}}%
\pgfpathlineto{\pgfqpoint{1.279449in}{0.909984in}}%
\pgfpathlineto{\pgfqpoint{1.287103in}{0.911021in}}%
\pgfpathlineto{\pgfqpoint{1.290946in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{1.294805in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{1.298680in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{1.306494in}{0.904609in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{0.908861in}}%
\pgfpathlineto{\pgfqpoint{1.314368in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{1.330282in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{1.334290in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{1.338194in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.351909in}{1.015861in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{1.357975in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.363962in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.366934in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{1.372788in}{0.914806in}}%
\pgfpathlineto{\pgfqpoint{1.375653in}{0.906925in}}%
\pgfpathlineto{\pgfqpoint{1.378519in}{0.904581in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{1.387163in}{0.908318in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{0.900841in}}%
\pgfpathlineto{\pgfqpoint{1.398961in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{1.402025in}{0.902211in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{1.414602in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{1.417944in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{1.424979in}{0.901522in}}%
\pgfpathlineto{\pgfqpoint{1.428623in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{1.432334in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{1.443814in}{0.889007in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{0.888435in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{0.875002in}}%
\pgfpathlineto{\pgfqpoint{1.463789in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{1.467806in}{0.881953in}}%
\pgfpathlineto{\pgfqpoint{1.471762in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{1.479518in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{1.483360in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{0.890050in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.499235in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{1.503463in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{0.887178in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{0.894573in}}%
\pgfpathlineto{\pgfqpoint{1.520194in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{1.524258in}{0.957479in}}%
\pgfpathlineto{\pgfqpoint{1.528144in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.541553in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.544798in}{0.894689in}}%
\pgfpathlineto{\pgfqpoint{1.548142in}{0.898190in}}%
\pgfpathlineto{\pgfqpoint{1.554905in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{0.908477in}}%
\pgfpathlineto{\pgfqpoint{1.561558in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{1.564798in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{1.568004in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{1.574602in}{0.885156in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.875173in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{0.876977in}}%
\pgfpathlineto{\pgfqpoint{1.593859in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.598068in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.602337in}{0.885065in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{0.885536in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.894272in}}%
\pgfpathlineto{\pgfqpoint{1.619716in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{1.623931in}{0.894825in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{0.886822in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{1.640867in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{1.645266in}{0.877931in}}%
\pgfpathlineto{\pgfqpoint{1.649727in}{0.884151in}}%
\pgfpathlineto{\pgfqpoint{1.654146in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.669819in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{1.165148in}}%
\pgfpathlineto{\pgfqpoint{1.675742in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{1.677762in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{1.679301in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.680607in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.684967in}{0.908617in}}%
\pgfpathlineto{\pgfqpoint{1.687089in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{1.689502in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{1.692196in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{1.698199in}{0.884999in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{1.704882in}{0.894306in}}%
\pgfpathlineto{\pgfqpoint{1.708372in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{1.723353in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{1.734958in}{0.910966in}}%
\pgfpathlineto{\pgfqpoint{1.738760in}{0.907046in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{1.746344in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{1.757223in}{0.897805in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{1.768697in}{0.883834in}}%
\pgfpathlineto{\pgfqpoint{1.772798in}{0.884469in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{1.793976in}{0.900805in}}%
\pgfpathlineto{\pgfqpoint{1.798194in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.826285in}{1.125033in}}%
\pgfpathlineto{\pgfqpoint{1.829174in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{1.832079in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{1.835034in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{1.841092in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{1.844164in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{1.975172in}{0.960088in}}%
\pgfpathlineto{\pgfqpoint{1.978307in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{0.934179in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.990936in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{1.994008in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.261081in}}%
\pgfpathlineto{\pgfqpoint{1.999850in}{1.110393in}}%
\pgfpathlineto{\pgfqpoint{2.002616in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020819in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.020942in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.021827in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.021877in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.023632in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.024712in}{1.036456in}}%
\pgfpathlineto{\pgfqpoint{2.027497in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{2.036056in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{2.038471in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{2.040922in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{2.045974in}{0.986056in}}%
\pgfpathlineto{\pgfqpoint{2.048609in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087018in}{1.219621in}}%
\pgfpathlineto{\pgfqpoint{2.089319in}{0.989273in}}%
\pgfpathlineto{\pgfqpoint{2.093901in}{0.941347in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{2.100800in}{0.941922in}}%
\pgfpathlineto{\pgfqpoint{2.103110in}{0.929435in}}%
\pgfpathlineto{\pgfqpoint{2.105454in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{2.107832in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{2.112649in}{0.932316in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{2.117464in}{0.934131in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{2.124807in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{0.914631in}}%
\pgfpathlineto{\pgfqpoint{2.129900in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{2.137670in}{0.936845in}}%
\pgfpathlineto{\pgfqpoint{2.140224in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{2.142758in}{0.939573in}}%
\pgfpathlineto{\pgfqpoint{2.145277in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{0.939363in}}%
\pgfpathlineto{\pgfqpoint{2.150268in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{2.152757in}{0.928996in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{2.160206in}{0.943037in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{2.165178in}{0.930260in}}%
\pgfpathlineto{\pgfqpoint{2.167710in}{0.930889in}}%
\pgfpathlineto{\pgfqpoint{2.172892in}{0.930323in}}%
\pgfpathlineto{\pgfqpoint{2.175560in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{2.178293in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.181075in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{2.183872in}{0.979097in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.186998in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.192010in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.197186in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{2.199779in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{2.202410in}{0.949027in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{2.207838in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{2.210645in}{0.965723in}}%
\pgfpathlineto{\pgfqpoint{2.213531in}{0.964868in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{0.992843in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{2.222722in}{1.217361in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.276299in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.280021in}{0.975431in}}%
\pgfpathlineto{\pgfqpoint{2.283448in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{2.286675in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.316837in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.320195in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{2.326325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.351777in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.356595in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{2.358353in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{2.359807in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.413221in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.420954in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{2.466626in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{2.469624in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.474763in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.501114in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.504243in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{2.507197in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.598815in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.603246in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{2.607451in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{2.611379in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.615019in}{0.938955in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.628605in}{0.960758in}}%
\pgfpathlineto{\pgfqpoint{2.634457in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.709742in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{2.712841in}{1.173527in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.249503in}}%
\pgfpathlineto{\pgfqpoint{2.718482in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.816106in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.819748in}{1.242117in}}%
\pgfpathlineto{\pgfqpoint{2.823138in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{2.826269in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.025437in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{0.982556in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.119322in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.122276in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{3.125013in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{3.127612in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832582in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{0.834638in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{0.936413in}}%
\pgfpathlineto{\pgfqpoint{0.839032in}{0.904931in}}%
\pgfpathlineto{\pgfqpoint{0.841480in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{0.888606in}}%
\pgfpathlineto{\pgfqpoint{0.855731in}{0.898857in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{0.899243in}}%
\pgfpathlineto{\pgfqpoint{0.867725in}{0.902601in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.902345in}}%
\pgfpathlineto{\pgfqpoint{0.879556in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{0.885463in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{0.888425in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{0.891402in}{0.902417in}}%
\pgfpathlineto{\pgfqpoint{0.903496in}{0.900945in}}%
\pgfpathlineto{\pgfqpoint{0.909651in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{0.915940in}{0.892051in}}%
\pgfpathlineto{\pgfqpoint{0.929787in}{0.896287in}}%
\pgfpathlineto{\pgfqpoint{0.933457in}{0.898848in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{0.948309in}{0.904232in}}%
\pgfpathlineto{\pgfqpoint{0.952029in}{0.910447in}}%
\pgfpathlineto{\pgfqpoint{0.955694in}{0.903164in}}%
\pgfpathlineto{\pgfqpoint{0.962971in}{0.898594in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.902718in}}%
\pgfpathlineto{\pgfqpoint{0.970422in}{0.903161in}}%
\pgfpathlineto{\pgfqpoint{0.974249in}{0.908151in}}%
\pgfpathlineto{\pgfqpoint{0.978130in}{0.921356in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{0.922939in}}%
\pgfpathlineto{\pgfqpoint{0.986106in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{0.990195in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.002256in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.006210in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{1.014049in}{0.935532in}}%
\pgfpathlineto{\pgfqpoint{1.017946in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{1.021853in}{0.911527in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{0.909276in}}%
\pgfpathlineto{\pgfqpoint{1.037734in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{1.041861in}{0.893774in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.897863in}}%
\pgfpathlineto{\pgfqpoint{1.054525in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{1.058735in}{0.927421in}}%
\pgfpathlineto{\pgfqpoint{1.062930in}{0.921542in}}%
\pgfpathlineto{\pgfqpoint{1.067111in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{1.071263in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{0.934894in}}%
\pgfpathlineto{\pgfqpoint{1.083494in}{0.927247in}}%
\pgfpathlineto{\pgfqpoint{1.087515in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{1.107294in}{0.930831in}}%
\pgfpathlineto{\pgfqpoint{1.111195in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{1.115088in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{1.118977in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{1.122856in}{0.917224in}}%
\pgfpathlineto{\pgfqpoint{1.126718in}{0.914539in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{0.906992in}}%
\pgfpathlineto{\pgfqpoint{1.134476in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{1.138410in}{0.901107in}}%
\pgfpathlineto{\pgfqpoint{1.146491in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{1.150671in}{0.889116in}}%
\pgfpathlineto{\pgfqpoint{1.159284in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{1.168185in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{0.892641in}}%
\pgfpathlineto{\pgfqpoint{1.177257in}{0.892703in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{0.880771in}}%
\pgfpathlineto{\pgfqpoint{1.191238in}{0.875025in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{0.877696in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{1.216592in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{1.221809in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{1.227039in}{0.899576in}}%
\pgfpathlineto{\pgfqpoint{1.232270in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{1.237489in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{1.242669in}{0.947499in}}%
\pgfpathlineto{\pgfqpoint{1.247729in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.269849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.273662in}{1.241898in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{0.938538in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{0.909555in}}%
\pgfpathlineto{\pgfqpoint{1.287947in}{0.904169in}}%
\pgfpathlineto{\pgfqpoint{1.301877in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{1.309131in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{1.312846in}{0.899019in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{0.891630in}}%
\pgfpathlineto{\pgfqpoint{1.332295in}{0.908549in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.346891in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.350121in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{1.353294in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{1.372226in}{0.896416in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{1.378490in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{1.384741in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{1.387888in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.397576in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{1.408018in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{1.415393in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{1.419245in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.883444in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.884536in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{0.888782in}}%
\pgfpathlineto{\pgfqpoint{1.439971in}{0.887621in}}%
\pgfpathlineto{\pgfqpoint{1.448745in}{0.883059in}}%
\pgfpathlineto{\pgfqpoint{1.453174in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{1.457591in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{1.466233in}{0.885344in}}%
\pgfpathlineto{\pgfqpoint{1.470415in}{0.887828in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{1.495295in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.499605in}{0.883659in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{0.901575in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{1.520578in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{1.524636in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.535572in}{1.126604in}}%
\pgfpathlineto{\pgfqpoint{1.538900in}{0.902463in}}%
\pgfpathlineto{\pgfqpoint{1.542271in}{0.887162in}}%
\pgfpathlineto{\pgfqpoint{1.545769in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{1.549381in}{0.887428in}}%
\pgfpathlineto{\pgfqpoint{1.553058in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{0.919321in}}%
\pgfpathlineto{\pgfqpoint{1.560131in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.566828in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{1.576699in}{0.888132in}}%
\pgfpathlineto{\pgfqpoint{1.580121in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{1.583654in}{0.885425in}}%
\pgfpathlineto{\pgfqpoint{1.587333in}{0.888051in}}%
\pgfpathlineto{\pgfqpoint{1.591136in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{0.911492in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{0.936343in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.882223in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{1.644576in}{0.891624in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{1.652489in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.659618in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{1.662919in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{1.666052in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682470in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{1.691522in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{1.696923in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{1.699828in}{0.890465in}}%
\pgfpathlineto{\pgfqpoint{1.702830in}{0.892926in}}%
\pgfpathlineto{\pgfqpoint{1.705900in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{1.712232in}{0.887380in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{1.726198in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{1.729849in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{1.733417in}{0.918481in}}%
\pgfpathlineto{\pgfqpoint{1.736871in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{1.740237in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{0.902915in}}%
\pgfpathlineto{\pgfqpoint{1.746863in}{0.910673in}}%
\pgfpathlineto{\pgfqpoint{1.750093in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{1.759757in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{1.763068in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{1.769906in}{0.896514in}}%
\pgfpathlineto{\pgfqpoint{1.780557in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{1.784152in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{0.904714in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.821667in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{1.002027in}}%
\pgfpathlineto{\pgfqpoint{1.827196in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{1.829893in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{0.969009in}}%
\pgfpathlineto{\pgfqpoint{1.835227in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{1.837908in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{0.940701in}}%
\pgfpathlineto{\pgfqpoint{1.843388in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.883334in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.885985in}{1.061586in}}%
\pgfpathlineto{\pgfqpoint{1.888709in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{1.120578in}}%
\pgfpathlineto{\pgfqpoint{1.894367in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.977714in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.980366in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.983081in}{0.906205in}}%
\pgfpathlineto{\pgfqpoint{1.985885in}{0.903994in}}%
\pgfpathlineto{\pgfqpoint{1.988756in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{1.991621in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{2.002722in}{0.915115in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{2.008144in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022693in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.023689in}{0.660547in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{2.027181in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{2.030703in}{0.903062in}}%
\pgfpathlineto{\pgfqpoint{2.033005in}{0.892948in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{2.038380in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{2.041306in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{2.047302in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{2.050355in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.071916in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{0.923224in}}%
\pgfpathlineto{\pgfqpoint{2.076710in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.082227in}{0.911460in}}%
\pgfpathlineto{\pgfqpoint{2.088113in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{2.091072in}{0.948125in}}%
\pgfpathlineto{\pgfqpoint{2.094039in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{2.097040in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{2.100101in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{2.109686in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.112918in}{0.925303in}}%
\pgfpathlineto{\pgfqpoint{2.119266in}{0.926252in}}%
\pgfpathlineto{\pgfqpoint{2.122379in}{0.928662in}}%
\pgfpathlineto{\pgfqpoint{2.128443in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{2.137194in}{0.919708in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{0.930455in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{0.935855in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{0.936551in}}%
\pgfpathlineto{\pgfqpoint{2.151300in}{0.924403in}}%
\pgfpathlineto{\pgfqpoint{2.154057in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{0.922935in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{2.165044in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{2.175960in}{0.918633in}}%
\pgfpathlineto{\pgfqpoint{2.178776in}{0.916089in}}%
\pgfpathlineto{\pgfqpoint{2.181651in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{2.184582in}{0.921283in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{0.924092in}}%
\pgfpathlineto{\pgfqpoint{2.193670in}{0.923874in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{2.202947in}{0.964667in}}%
\pgfpathlineto{\pgfqpoint{2.206010in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{2.214975in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{2.217964in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{2.221046in}{0.928524in}}%
\pgfpathlineto{\pgfqpoint{2.224269in}{0.926680in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{2.238913in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{2.242977in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.273840in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.278305in}{1.135491in}}%
\pgfpathlineto{\pgfqpoint{2.282528in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{2.286425in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.290156in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.322020in}{1.251831in}}%
\pgfpathlineto{\pgfqpoint{2.325917in}{1.024551in}}%
\pgfpathlineto{\pgfqpoint{2.329657in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.344764in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{2.351931in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{0.893081in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.370463in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.373085in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{2.376124in}{1.125190in}}%
\pgfpathlineto{\pgfqpoint{2.379506in}{1.221572in}}%
\pgfpathlineto{\pgfqpoint{2.383183in}{1.084143in}}%
\pgfpathlineto{\pgfqpoint{2.387094in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.416993in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.421440in}{1.182697in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.045409in}}%
\pgfpathlineto{\pgfqpoint{2.430002in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.456430in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460933in}{1.129454in}}%
\pgfpathlineto{\pgfqpoint{2.465210in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{2.469129in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{2.472679in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.553490in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{2.557623in}{0.975550in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.612059in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.616900in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{2.621439in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{2.632971in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.640101in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.643557in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{2.646944in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.650304in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.653558in}{1.221670in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.737242in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.741615in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{2.745849in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.749934in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.852780in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.857830in}{1.223712in}}%
\pgfpathlineto{\pgfqpoint{2.862691in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896470in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.901233in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{2.905713in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{2.910063in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.992453in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.001185in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{3.005212in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.114833in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.118822in}{1.127635in}}%
\pgfpathlineto{\pgfqpoint{3.122623in}{0.904772in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{0.949862in}}%
\pgfpathlineto{\pgfqpoint{3.129349in}{1.070496in}}%
\pgfpathlineto{\pgfqpoint{3.132419in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.187507in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.190553in}{1.252989in}}%
\pgfpathlineto{\pgfqpoint{3.193422in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216858in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832752in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{0.835018in}{0.919518in}}%
\pgfpathlineto{\pgfqpoint{0.837388in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{0.842517in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{0.845297in}{0.892379in}}%
\pgfpathlineto{\pgfqpoint{0.867365in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{0.870660in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{0.873843in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.876883in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{0.879816in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{0.885492in}{0.908002in}}%
\pgfpathlineto{\pgfqpoint{0.888305in}{0.901067in}}%
\pgfpathlineto{\pgfqpoint{0.902717in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{0.899235in}}%
\pgfpathlineto{\pgfqpoint{0.918077in}{0.897393in}}%
\pgfpathlineto{\pgfqpoint{0.924391in}{0.901785in}}%
\pgfpathlineto{\pgfqpoint{0.930648in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{0.933751in}{0.905943in}}%
\pgfpathlineto{\pgfqpoint{0.936773in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{0.939721in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{0.904491in}}%
\pgfpathlineto{\pgfqpoint{0.948341in}{0.901384in}}%
\pgfpathlineto{\pgfqpoint{0.963100in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{0.970043in}{0.889526in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{0.977829in}{0.924271in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{0.985789in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{0.993848in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.005790in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.009655in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{1.013470in}{0.947579in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{1.021031in}{0.916454in}}%
\pgfpathlineto{\pgfqpoint{1.028598in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{1.032417in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{1.040234in}{0.900673in}}%
\pgfpathlineto{\pgfqpoint{1.044275in}{0.903739in}}%
\pgfpathlineto{\pgfqpoint{1.048386in}{0.916463in}}%
\pgfpathlineto{\pgfqpoint{1.056628in}{0.956180in}}%
\pgfpathlineto{\pgfqpoint{1.060716in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{1.068794in}{0.934671in}}%
\pgfpathlineto{\pgfqpoint{1.076806in}{0.921810in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{0.918971in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{0.921825in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{1.092883in}{0.917360in}}%
\pgfpathlineto{\pgfqpoint{1.101054in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{1.105215in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{1.118141in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{1.127130in}{0.889232in}}%
\pgfpathlineto{\pgfqpoint{1.131682in}{0.887900in}}%
\pgfpathlineto{\pgfqpoint{1.145702in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.150525in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{1.155387in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{1.165048in}{0.908000in}}%
\pgfpathlineto{\pgfqpoint{1.169773in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{0.912554in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{1.183531in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{0.883570in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.202105in}{0.897460in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{1.220987in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{1.225743in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{1.230401in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.251624in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{1.255571in}{0.930313in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.266549in}{0.916168in}}%
\pgfpathlineto{\pgfqpoint{1.269964in}{0.912926in}}%
\pgfpathlineto{\pgfqpoint{1.273281in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{1.276502in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{0.887061in}}%
\pgfpathlineto{\pgfqpoint{1.292836in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{1.296591in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{1.300577in}{0.870142in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.318158in}{0.887758in}}%
\pgfpathlineto{\pgfqpoint{1.322651in}{0.898494in}}%
\pgfpathlineto{\pgfqpoint{1.327087in}{0.913748in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.353201in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{1.359309in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{1.362361in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{1.368495in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{1.374620in}{0.899324in}}%
\pgfpathlineto{\pgfqpoint{1.383719in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{1.398803in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{1.404896in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{1.411138in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{1.417805in}{0.889688in}}%
\pgfpathlineto{\pgfqpoint{1.424967in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{1.428722in}{0.895950in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{0.870494in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{1.473784in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{1.481762in}{0.898227in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{0.894641in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{0.892668in}}%
\pgfpathlineto{\pgfqpoint{1.497543in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{1.501444in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{1.505253in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.508937in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{1.515946in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{1.519369in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{1.522765in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.529432in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{0.916568in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{1.547846in}{0.901272in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{1.553967in}{0.906098in}}%
\pgfpathlineto{\pgfqpoint{1.556992in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{1.559954in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{1.562873in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{1.568623in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{1.574260in}{0.907834in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{0.892242in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{1.588380in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{0.903605in}}%
\pgfpathlineto{\pgfqpoint{1.593933in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.602119in}{0.889175in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{1.615705in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{0.890230in}}%
\pgfpathlineto{\pgfqpoint{1.621113in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{1.623845in}{0.893037in}}%
\pgfpathlineto{\pgfqpoint{1.626584in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.632142in}{0.888585in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.640850in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{1.643719in}{0.910344in}}%
\pgfpathlineto{\pgfqpoint{1.646553in}{0.947579in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.651860in}{0.977875in}}%
\pgfpathlineto{\pgfqpoint{1.654371in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{1.656846in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{1.659325in}{0.899574in}}%
\pgfpathlineto{\pgfqpoint{1.661839in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{1.664378in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{1.666905in}{0.905124in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{1.671752in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682677in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{1.684098in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{1.689858in}{0.894446in}}%
\pgfpathlineto{\pgfqpoint{1.692197in}{0.897359in}}%
\pgfpathlineto{\pgfqpoint{1.696934in}{0.924024in}}%
\pgfpathlineto{\pgfqpoint{1.699248in}{0.926048in}}%
\pgfpathlineto{\pgfqpoint{1.701518in}{0.940464in}}%
\pgfpathlineto{\pgfqpoint{1.703762in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{1.706059in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{1.710990in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{1.716261in}{0.898286in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{1.734942in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.737657in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{0.889448in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{1.746416in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{1.752502in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{1.755591in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{1.758805in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{0.883054in}}%
\pgfpathlineto{\pgfqpoint{1.769642in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{1.773435in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.777093in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.780593in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.787217in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{1.790443in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{1.796870in}{0.899362in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{0.900264in}}%
\pgfpathlineto{\pgfqpoint{1.813269in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{1.819657in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.828110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.830732in}{0.981111in}}%
\pgfpathlineto{\pgfqpoint{1.833341in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{1.835954in}{0.963597in}}%
\pgfpathlineto{\pgfqpoint{1.838589in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{1.046146in}}%
\pgfpathlineto{\pgfqpoint{1.843913in}{1.223231in}}%
\pgfpathlineto{\pgfqpoint{1.846595in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.867942in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{1.120842in}}%
\pgfpathlineto{\pgfqpoint{1.875941in}{1.007471in}}%
\pgfpathlineto{\pgfqpoint{1.878684in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{1.881476in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{1.884318in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{1.887207in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.969616in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972564in}{1.037009in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.963984in}}%
\pgfpathlineto{\pgfqpoint{1.978460in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{1.981383in}{0.977766in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{0.966427in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.992692in}{0.951432in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{0.939079in}}%
\pgfpathlineto{\pgfqpoint{1.998105in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{2.005903in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024563in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.962840in}}%
\pgfpathlineto{\pgfqpoint{2.028995in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{0.906757in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{2.035908in}{0.896815in}}%
\pgfpathlineto{\pgfqpoint{2.041547in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{2.044555in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{2.047652in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{2.050805in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.085325in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{2.088321in}{0.975330in}}%
\pgfpathlineto{\pgfqpoint{2.091292in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{2.103184in}{0.913791in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{0.912343in}}%
\pgfpathlineto{\pgfqpoint{2.109292in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{2.112392in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{2.115505in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{2.121643in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{2.127558in}{0.925758in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{2.133405in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{2.145272in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{2.157491in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{2.160518in}{0.936169in}}%
\pgfpathlineto{\pgfqpoint{2.163496in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{2.166419in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{2.172222in}{0.927662in}}%
\pgfpathlineto{\pgfqpoint{2.175174in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{0.916249in}}%
\pgfpathlineto{\pgfqpoint{2.181300in}{0.921387in}}%
\pgfpathlineto{\pgfqpoint{2.184445in}{0.942425in}}%
\pgfpathlineto{\pgfqpoint{2.190766in}{0.972305in}}%
\pgfpathlineto{\pgfqpoint{2.193928in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{2.200192in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{1.002926in}}%
\pgfpathlineto{\pgfqpoint{2.209323in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.215367in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{2.218400in}{1.047079in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{2.224564in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{2.230972in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{2.234297in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.241137in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.244747in}{1.012201in}}%
\pgfpathlineto{\pgfqpoint{2.248568in}{0.961420in}}%
\pgfpathlineto{\pgfqpoint{2.252582in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{2.256769in}{1.175772in}}%
\pgfpathlineto{\pgfqpoint{2.261080in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{2.282494in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{2.286163in}{1.217902in}}%
\pgfpathlineto{\pgfqpoint{2.289764in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.323707in}{1.228947in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{1.126467in}}%
\pgfpathlineto{\pgfqpoint{2.349307in}{1.068080in}}%
\pgfpathlineto{\pgfqpoint{2.352530in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{2.355351in}{0.923429in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.933056in}}%
\pgfpathlineto{\pgfqpoint{2.359553in}{1.024977in}}%
\pgfpathlineto{\pgfqpoint{2.361136in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.369243in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.371561in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{2.374307in}{1.117747in}}%
\pgfpathlineto{\pgfqpoint{2.377455in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{2.380937in}{1.177236in}}%
\pgfpathlineto{\pgfqpoint{2.384729in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{2.388768in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.443617in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.448522in}{1.133585in}}%
\pgfpathlineto{\pgfqpoint{2.453292in}{0.905977in}}%
\pgfpathlineto{\pgfqpoint{2.457801in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{2.461949in}{0.763842in}}%
\pgfpathlineto{\pgfqpoint{2.465702in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{2.478916in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.545124in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.549472in}{1.223705in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{1.150344in}}%
\pgfpathlineto{\pgfqpoint{2.558005in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.594603in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.599347in}{1.224698in}}%
\pgfpathlineto{\pgfqpoint{2.604003in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.608676in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{1.222607in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{0.863129in}}%
\pgfpathlineto{\pgfqpoint{2.622163in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{2.626219in}{1.008457in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.634101in}{0.940441in}}%
\pgfpathlineto{\pgfqpoint{2.637787in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{2.641435in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{2.655870in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{2.659029in}{1.126666in}}%
\pgfpathlineto{\pgfqpoint{2.661991in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896809in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.950987in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.959055in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{2.962739in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.112606in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{3.119986in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.123483in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{3.126781in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{3.129771in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{3.132427in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{3.134902in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832498in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{0.834438in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{0.836424in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{0.840660in}{0.927815in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{0.847864in}{0.890823in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{0.853311in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.890029in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{0.868262in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{0.879747in}{0.901896in}}%
\pgfpathlineto{\pgfqpoint{0.882542in}{0.902658in}}%
\pgfpathlineto{\pgfqpoint{0.885285in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{0.890622in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{0.898924in}}%
\pgfpathlineto{\pgfqpoint{0.898554in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{0.906908in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{0.912821in}{0.894276in}}%
\pgfpathlineto{\pgfqpoint{0.915839in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{0.918936in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{0.922148in}{0.888199in}}%
\pgfpathlineto{\pgfqpoint{0.928910in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{0.932401in}{0.894337in}}%
\pgfpathlineto{\pgfqpoint{0.956475in}{0.900412in}}%
\pgfpathlineto{\pgfqpoint{0.966071in}{0.897359in}}%
\pgfpathlineto{\pgfqpoint{0.972627in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{0.976135in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{0.979814in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{0.983629in}{0.905548in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{0.991525in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.003309in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{1.007192in}{1.074380in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.979764in}}%
\pgfpathlineto{\pgfqpoint{1.014834in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{1.022453in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{1.026303in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{0.893963in}}%
\pgfpathlineto{\pgfqpoint{1.034196in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{0.889729in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{0.908241in}}%
\pgfpathlineto{\pgfqpoint{1.050816in}{0.912719in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{1.059207in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{1.067528in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{1.071691in}{0.918089in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{0.921051in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{0.899440in}}%
\pgfpathlineto{\pgfqpoint{1.084188in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{1.088461in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{1.092738in}{0.905071in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{1.110118in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{1.119103in}{0.886171in}}%
\pgfpathlineto{\pgfqpoint{1.123643in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{1.128150in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{1.132583in}{0.901344in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{1.145787in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{1.150265in}{0.886566in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{0.886398in}}%
\pgfpathlineto{\pgfqpoint{1.159337in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{0.882592in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{0.887474in}}%
\pgfpathlineto{\pgfqpoint{1.173178in}{0.908972in}}%
\pgfpathlineto{\pgfqpoint{1.177701in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{1.182199in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{1.186733in}{0.884017in}}%
\pgfpathlineto{\pgfqpoint{1.196040in}{0.877125in}}%
\pgfpathlineto{\pgfqpoint{1.200842in}{0.884017in}}%
\pgfpathlineto{\pgfqpoint{1.205688in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.215276in}{0.902150in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{1.224922in}{0.889375in}}%
\pgfpathlineto{\pgfqpoint{1.229794in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{1.234631in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.252525in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.256609in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{1.264391in}{0.942982in}}%
\pgfpathlineto{\pgfqpoint{1.268148in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{1.271871in}{0.908102in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{1.282933in}{0.900815in}}%
\pgfpathlineto{\pgfqpoint{1.294146in}{0.897472in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{1.301821in}{0.891451in}}%
\pgfpathlineto{\pgfqpoint{1.309764in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.886366in}}%
\pgfpathlineto{\pgfqpoint{1.317963in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{1.322147in}{0.885496in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.944161in}}%
\pgfpathlineto{\pgfqpoint{1.338487in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{1.342275in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{1.345899in}{0.905146in}}%
\pgfpathlineto{\pgfqpoint{1.349336in}{0.913551in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.359032in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.365039in}{0.896814in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{0.899339in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{1.379518in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{1.385296in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{1.388228in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{1.409606in}{0.885342in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.423359in}{0.887020in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{0.892654in}}%
\pgfpathlineto{\pgfqpoint{1.430968in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{1.438707in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{1.442493in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{1.449817in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{1.456841in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{1.463706in}{0.892518in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{1.477208in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{1.494534in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{1.501452in}{0.897307in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.903498in}}%
\pgfpathlineto{\pgfqpoint{1.514325in}{0.886222in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{1.520799in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{0.886265in}}%
\pgfpathlineto{\pgfqpoint{1.531009in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.537654in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{0.890918in}}%
\pgfpathlineto{\pgfqpoint{1.550653in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.553978in}{0.894266in}}%
\pgfpathlineto{\pgfqpoint{1.557304in}{0.904740in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{1.563628in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{0.891176in}}%
\pgfpathlineto{\pgfqpoint{1.569886in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{0.889555in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{0.883908in}}%
\pgfpathlineto{\pgfqpoint{1.579398in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{1.582508in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.585545in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{0.892591in}}%
\pgfpathlineto{\pgfqpoint{1.600913in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.604118in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{0.889490in}}%
\pgfpathlineto{\pgfqpoint{1.624247in}{0.890990in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{0.888215in}}%
\pgfpathlineto{\pgfqpoint{1.631256in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{1.634849in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{0.889585in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{1.645857in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.649549in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{0.902847in}}%
\pgfpathlineto{\pgfqpoint{1.656590in}{0.905064in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{0.911384in}}%
\pgfpathlineto{\pgfqpoint{1.666112in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.668998in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683319in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.686113in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{1.692271in}{0.885407in}}%
\pgfpathlineto{\pgfqpoint{1.694803in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{1.697481in}{0.888402in}}%
\pgfpathlineto{\pgfqpoint{1.700275in}{0.887853in}}%
\pgfpathlineto{\pgfqpoint{1.712344in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{1.715508in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{0.892274in}}%
\pgfpathlineto{\pgfqpoint{1.722071in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{1.725400in}{0.897778in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{0.898251in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{1.741623in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.744916in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.765163in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{1.772518in}{0.902682in}}%
\pgfpathlineto{\pgfqpoint{1.783701in}{0.918307in}}%
\pgfpathlineto{\pgfqpoint{1.787384in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.898305in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{0.899020in}}%
\pgfpathlineto{\pgfqpoint{1.801818in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.805343in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{1.808790in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{1.812078in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.815196in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.818169in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{0.935378in}}%
\pgfpathlineto{\pgfqpoint{1.823873in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.000729in}}%
\pgfpathlineto{\pgfqpoint{1.834518in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.902266in}}%
\pgfpathlineto{\pgfqpoint{1.839961in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.983005in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.985806in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{1.993779in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.001421in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{2.006501in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025713in}{0.930165in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.950291in}}%
\pgfpathlineto{\pgfqpoint{2.028390in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{2.030141in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{2.032212in}{0.903092in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.897253in}}%
\pgfpathlineto{\pgfqpoint{2.037104in}{0.898299in}}%
\pgfpathlineto{\pgfqpoint{2.039807in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{2.042572in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.048170in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{1.078653in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{2.056921in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.072360in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.075522in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{2.078713in}{0.993681in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.085078in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.091100in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{0.949860in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{0.913587in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.105849in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{2.108914in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{2.115055in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{0.918675in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{2.124212in}{0.925251in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{0.920891in}}%
\pgfpathlineto{\pgfqpoint{2.136261in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{2.142284in}{0.910784in}}%
\pgfpathlineto{\pgfqpoint{2.145324in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{2.148379in}{0.915468in}}%
\pgfpathlineto{\pgfqpoint{2.151440in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{2.154511in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{2.160698in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{2.163817in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{2.169997in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{2.176081in}{0.929969in}}%
\pgfpathlineto{\pgfqpoint{2.179148in}{0.924531in}}%
\pgfpathlineto{\pgfqpoint{2.182244in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{2.188496in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{2.191647in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{2.194811in}{0.948278in}}%
\pgfpathlineto{\pgfqpoint{2.201161in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{2.204339in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{2.207503in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{2.213759in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{2.223485in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{2.230655in}{1.010186in}}%
\pgfpathlineto{\pgfqpoint{2.234489in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{2.238475in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.276761in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.280959in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{2.288488in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.326837in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{2.330605in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{2.334308in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{2.352441in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{0.913498in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{2.359662in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{2.361307in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.442827in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.447355in}{0.983341in}}%
\pgfpathlineto{\pgfqpoint{2.451707in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.464589in}{0.953755in}}%
\pgfpathlineto{\pgfqpoint{2.468453in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{2.471954in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{2.478204in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.490740in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{1.154654in}}%
\pgfpathlineto{\pgfqpoint{2.496593in}{1.244177in}}%
\pgfpathlineto{\pgfqpoint{2.499241in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.585296in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.590047in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{2.594546in}{0.838046in}}%
\pgfpathlineto{\pgfqpoint{2.598728in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{2.610142in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.613989in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{0.958694in}}%
\pgfpathlineto{\pgfqpoint{2.624663in}{1.169160in}}%
\pgfpathlineto{\pgfqpoint{2.627936in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.631124in}{1.226086in}}%
\pgfpathlineto{\pgfqpoint{2.634211in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.889920in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.894648in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.899143in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{2.903302in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{2.907255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.919015in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.922866in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.120633in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.124355in}{0.940263in}}%
\pgfpathlineto{\pgfqpoint{3.127789in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{1.000807in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832797in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{0.898057in}}%
\pgfpathlineto{\pgfqpoint{0.842378in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{0.860753in}{0.891119in}}%
\pgfpathlineto{\pgfqpoint{0.873718in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{0.880026in}{0.891616in}}%
\pgfpathlineto{\pgfqpoint{0.883124in}{0.893766in}}%
\pgfpathlineto{\pgfqpoint{0.895622in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{0.898951in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{0.905848in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{0.959198in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{0.966438in}{0.890081in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{0.974090in}{0.890127in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{0.982362in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{0.990846in}{0.963105in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{1.005198in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{1.011947in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{1.016082in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{1.024304in}{0.903491in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{0.907229in}}%
\pgfpathlineto{\pgfqpoint{1.032459in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{0.925050in}}%
\pgfpathlineto{\pgfqpoint{1.040473in}{1.180810in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{1.048245in}{0.929774in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{1.055936in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{0.921598in}}%
\pgfpathlineto{\pgfqpoint{1.070888in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{1.104453in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{1.120256in}{0.911665in}}%
\pgfpathlineto{\pgfqpoint{1.124229in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{1.128194in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{1.132157in}{0.906384in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.144202in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{1.152655in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{1.157027in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{1.161489in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{1.165988in}{0.887574in}}%
\pgfpathlineto{\pgfqpoint{1.170465in}{0.896335in}}%
\pgfpathlineto{\pgfqpoint{1.174890in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{1.183674in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{1.192707in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{0.890574in}}%
\pgfpathlineto{\pgfqpoint{1.216719in}{0.874606in}}%
\pgfpathlineto{\pgfqpoint{1.221829in}{0.874966in}}%
\pgfpathlineto{\pgfqpoint{1.232344in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{1.237615in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.269815in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{1.273766in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{1.277666in}{0.898935in}}%
\pgfpathlineto{\pgfqpoint{1.281580in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{1.285532in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{1.289526in}{0.886778in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.301925in}{0.877564in}}%
\pgfpathlineto{\pgfqpoint{1.315130in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.319684in}{0.876822in}}%
\pgfpathlineto{\pgfqpoint{1.324285in}{0.879753in}}%
\pgfpathlineto{\pgfqpoint{1.328872in}{0.895712in}}%
\pgfpathlineto{\pgfqpoint{1.333303in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.345450in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{1.352637in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{1.355961in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{1.175777in}}%
\pgfpathlineto{\pgfqpoint{1.362088in}{0.899626in}}%
\pgfpathlineto{\pgfqpoint{1.365035in}{0.891930in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.888693in}}%
\pgfpathlineto{\pgfqpoint{1.377044in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{1.380180in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{0.883544in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{1.395986in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{1.402263in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{1.412171in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{1.423149in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{1.427104in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{1.431186in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{0.883259in}}%
\pgfpathlineto{\pgfqpoint{1.448087in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{1.452480in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{0.887523in}}%
\pgfpathlineto{\pgfqpoint{1.474530in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.876716in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{1.517642in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{1.522000in}{0.887193in}}%
\pgfpathlineto{\pgfqpoint{1.526263in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{0.899406in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.542136in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.903458in}}%
\pgfpathlineto{\pgfqpoint{1.553223in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{0.890817in}}%
\pgfpathlineto{\pgfqpoint{1.564064in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{1.567532in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{1.577682in}{0.881772in}}%
\pgfpathlineto{\pgfqpoint{1.581198in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{1.584845in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{1.588612in}{0.884861in}}%
\pgfpathlineto{\pgfqpoint{1.592492in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{1.600499in}{0.879658in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{1.617111in}{0.892200in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{0.881590in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.637976in}{0.891521in}}%
\pgfpathlineto{\pgfqpoint{1.646279in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{1.654524in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{1.658437in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.677623in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{1.681521in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.684331in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{1.685884in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{1.689989in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{0.873383in}}%
\pgfpathlineto{\pgfqpoint{1.695287in}{0.879728in}}%
\pgfpathlineto{\pgfqpoint{1.698228in}{0.880612in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{0.882081in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{0.884083in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{1.727003in}{0.877517in}}%
\pgfpathlineto{\pgfqpoint{1.731097in}{0.896871in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{1.025624in}}%
\pgfpathlineto{\pgfqpoint{1.738974in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.742764in}{0.906486in}}%
\pgfpathlineto{\pgfqpoint{1.746511in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{1.750161in}{0.887398in}}%
\pgfpathlineto{\pgfqpoint{1.753709in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{1.757211in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{1.760784in}{0.883592in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.776270in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{0.901117in}}%
\pgfpathlineto{\pgfqpoint{1.784254in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.788163in}{0.929750in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{0.919946in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{0.890974in}}%
\pgfpathlineto{\pgfqpoint{1.806579in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.906272in}}%
\pgfpathlineto{\pgfqpoint{1.813253in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.819234in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.821977in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{1.830067in}{0.894148in}}%
\pgfpathlineto{\pgfqpoint{1.832840in}{0.898135in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{1.841324in}{0.934759in}}%
\pgfpathlineto{\pgfqpoint{1.844172in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.847024in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.874952in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{1.877673in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{1.889007in}{1.090189in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.964743in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.969705in}{0.960838in}}%
\pgfpathlineto{\pgfqpoint{1.974829in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{1.980302in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{1.983182in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{0.917027in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{1.994735in}{0.924376in}}%
\pgfpathlineto{\pgfqpoint{1.997482in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026083in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028901in}{0.931326in}}%
\pgfpathlineto{\pgfqpoint{2.030828in}{0.900532in}}%
\pgfpathlineto{\pgfqpoint{2.033141in}{0.886149in}}%
\pgfpathlineto{\pgfqpoint{2.035734in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{2.038438in}{0.946882in}}%
\pgfpathlineto{\pgfqpoint{2.041153in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{1.032392in}}%
\pgfpathlineto{\pgfqpoint{2.046644in}{0.935126in}}%
\pgfpathlineto{\pgfqpoint{2.049497in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.055326in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{2.061327in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.076769in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.079870in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{2.082995in}{0.948925in}}%
\pgfpathlineto{\pgfqpoint{2.086122in}{0.953357in}}%
\pgfpathlineto{\pgfqpoint{2.089230in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.092307in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{2.098336in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{2.107006in}{0.921831in}}%
\pgfpathlineto{\pgfqpoint{2.112649in}{0.907148in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.900868in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.124276in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{2.136574in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{2.143025in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{0.903436in}}%
\pgfpathlineto{\pgfqpoint{2.149656in}{0.911449in}}%
\pgfpathlineto{\pgfqpoint{2.152950in}{0.925704in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.159186in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.162120in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{2.164987in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{2.173634in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{2.176660in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{0.909276in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{2.189138in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{2.195360in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{0.928723in}}%
\pgfpathlineto{\pgfqpoint{2.207982in}{0.919266in}}%
\pgfpathlineto{\pgfqpoint{2.217926in}{0.931237in}}%
\pgfpathlineto{\pgfqpoint{2.221381in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.225003in}{0.907680in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.918708in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{1.014010in}}%
\pgfpathlineto{\pgfqpoint{2.241380in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.277596in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{2.281669in}{0.770037in}}%
\pgfpathlineto{\pgfqpoint{2.285302in}{0.907877in}}%
\pgfpathlineto{\pgfqpoint{2.288657in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.321459in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325312in}{1.223123in}}%
\pgfpathlineto{\pgfqpoint{2.328977in}{1.057558in}}%
\pgfpathlineto{\pgfqpoint{2.332462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.357028in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{2.364507in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.454164in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.459086in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{2.463785in}{0.788140in}}%
\pgfpathlineto{\pgfqpoint{2.468060in}{0.735249in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{2.475371in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{2.481618in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.601402in}{1.053194in}}%
\pgfpathlineto{\pgfqpoint{2.606140in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.610862in}{1.074095in}}%
\pgfpathlineto{\pgfqpoint{2.615372in}{0.833150in}}%
\pgfpathlineto{\pgfqpoint{2.619555in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{2.623379in}{0.777743in}}%
\pgfpathlineto{\pgfqpoint{2.630053in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.744706in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.749179in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.854007in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.858855in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{2.863456in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{2.867908in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.894973in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.899377in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{2.903511in}{0.938605in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.956472in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.960621in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{2.964630in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.198816in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{1.246618in}}%
\pgfpathlineto{\pgfqpoint{3.203640in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216866in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832595in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.834550in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{0.902910in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{0.889007in}}%
\pgfpathlineto{\pgfqpoint{0.849953in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.858177in}{0.883978in}}%
\pgfpathlineto{\pgfqpoint{0.888151in}{0.885111in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{0.884769in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{0.938382in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{0.942070in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.945797in}{0.895313in}}%
\pgfpathlineto{\pgfqpoint{0.953203in}{0.902959in}}%
\pgfpathlineto{\pgfqpoint{0.956815in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.963730in}{0.877038in}}%
\pgfpathlineto{\pgfqpoint{0.967115in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{0.974169in}{0.885687in}}%
\pgfpathlineto{\pgfqpoint{0.977873in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{0.993448in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{0.997433in}{1.022137in}}%
\pgfpathlineto{\pgfqpoint{1.001425in}{1.002677in}}%
\pgfpathlineto{\pgfqpoint{1.005408in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{1.009361in}{0.973084in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{1.017174in}{0.913807in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.903681in}}%
\pgfpathlineto{\pgfqpoint{1.024951in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{1.032771in}{0.894424in}}%
\pgfpathlineto{\pgfqpoint{1.036736in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{1.040738in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{1.044774in}{0.909952in}}%
\pgfpathlineto{\pgfqpoint{1.048811in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{1.052841in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{1.064804in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{1.068743in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{1.080453in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.894127in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{0.887398in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{0.890756in}}%
\pgfpathlineto{\pgfqpoint{1.104946in}{0.884390in}}%
\pgfpathlineto{\pgfqpoint{1.122452in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{1.131368in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{1.135821in}{0.882755in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{1.154082in}{0.873552in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{1.172951in}{0.887792in}}%
\pgfpathlineto{\pgfqpoint{1.177597in}{0.886938in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{0.884471in}}%
\pgfpathlineto{\pgfqpoint{1.186848in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.191527in}{0.874254in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.201203in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{1.206217in}{0.874950in}}%
\pgfpathlineto{\pgfqpoint{1.211302in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{1.232031in}{0.882921in}}%
\pgfpathlineto{\pgfqpoint{1.237277in}{0.882504in}}%
\pgfpathlineto{\pgfqpoint{1.242528in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.247730in}{0.905813in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.278002in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{1.281597in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{1.288705in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{1.299487in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{1.303210in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{1.310882in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{1.314821in}{0.884517in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{0.880481in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{0.881280in}}%
\pgfpathlineto{\pgfqpoint{1.331130in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{1.339094in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.352822in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.355813in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{1.364502in}{0.882217in}}%
\pgfpathlineto{\pgfqpoint{1.381819in}{0.882085in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{1.398490in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{1.409901in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{0.889235in}}%
\pgfpathlineto{\pgfqpoint{1.417724in}{0.874484in}}%
\pgfpathlineto{\pgfqpoint{1.421794in}{0.884065in}}%
\pgfpathlineto{\pgfqpoint{1.425833in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.433348in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.436887in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.440397in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.443920in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{1.447458in}{0.880041in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{1.474057in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{0.879506in}}%
\pgfpathlineto{\pgfqpoint{1.487233in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{1.490627in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{1.497302in}{0.884390in}}%
\pgfpathlineto{\pgfqpoint{1.503744in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{0.882255in}}%
\pgfpathlineto{\pgfqpoint{1.510062in}{0.884155in}}%
\pgfpathlineto{\pgfqpoint{1.513126in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{1.522490in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{1.525609in}{0.883994in}}%
\pgfpathlineto{\pgfqpoint{1.528638in}{0.885092in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.565115in}{0.887973in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{0.880671in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{1.598711in}{0.883113in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{1.606090in}{0.898468in}}%
\pgfpathlineto{\pgfqpoint{1.609768in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{1.613382in}{0.881046in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{1.635083in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{1.642388in}{0.882016in}}%
\pgfpathlineto{\pgfqpoint{1.646087in}{0.889358in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{1.653535in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{1.660574in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{1.663825in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.666864in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{1.672329in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.675931in}{0.975039in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683074in}{0.911262in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.685429in}{0.883782in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{0.911623in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{0.877591in}}%
\pgfpathlineto{\pgfqpoint{1.693886in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{0.876513in}}%
\pgfpathlineto{\pgfqpoint{1.702848in}{0.878677in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{0.881196in}}%
\pgfpathlineto{\pgfqpoint{1.709325in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{1.715936in}{0.883492in}}%
\pgfpathlineto{\pgfqpoint{1.719234in}{0.884079in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{1.726012in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{1.729509in}{0.883492in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{1.736187in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.739317in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{1.742412in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{1.745500in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.748534in}{0.889392in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{1.760603in}{0.878209in}}%
\pgfpathlineto{\pgfqpoint{1.763845in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.770560in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{1.777358in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{1.780848in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{1.784387in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{1.787927in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{0.881749in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{0.884028in}}%
\pgfpathlineto{\pgfqpoint{1.804863in}{0.885311in}}%
\pgfpathlineto{\pgfqpoint{1.811353in}{0.885277in}}%
\pgfpathlineto{\pgfqpoint{1.814510in}{0.889422in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{0.969754in}}%
\pgfpathlineto{\pgfqpoint{1.830595in}{0.923697in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{1.840749in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{0.900260in}}%
\pgfpathlineto{\pgfqpoint{1.846335in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{1.849224in}{0.908176in}}%
\pgfpathlineto{\pgfqpoint{1.852149in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.971230in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.974138in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{1.977044in}{0.936171in}}%
\pgfpathlineto{\pgfqpoint{1.979933in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{1.991041in}{1.052534in}}%
\pgfpathlineto{\pgfqpoint{1.993604in}{1.127951in}}%
\pgfpathlineto{\pgfqpoint{1.996064in}{1.010457in}}%
\pgfpathlineto{\pgfqpoint{2.000743in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{2.003032in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{2.005305in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{2.007538in}{1.020217in}}%
\pgfpathlineto{\pgfqpoint{2.009706in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.022805in}{0.401904in}}%
\pgfpathmoveto{\pgfqpoint{2.025205in}{0.401904in}}%
\pgfpathlineto{\pgfqpoint{2.026377in}{1.043350in}}%
\pgfpathlineto{\pgfqpoint{2.027607in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{2.029112in}{0.936705in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{0.909544in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{0.894358in}}%
\pgfpathlineto{\pgfqpoint{2.037927in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{2.040549in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{2.043199in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.937026in}}%
\pgfpathlineto{\pgfqpoint{2.048646in}{0.972369in}}%
\pgfpathlineto{\pgfqpoint{2.051434in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.057106in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{1.224888in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.080841in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{0.935070in}}%
\pgfpathlineto{\pgfqpoint{2.086852in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{2.092817in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{2.095758in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{2.101593in}{0.903560in}}%
\pgfpathlineto{\pgfqpoint{2.104553in}{0.894669in}}%
\pgfpathlineto{\pgfqpoint{2.107585in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{2.113688in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{2.119627in}{0.911951in}}%
\pgfpathlineto{\pgfqpoint{2.122527in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{2.131083in}{0.900654in}}%
\pgfpathlineto{\pgfqpoint{2.133961in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.136879in}{0.895566in}}%
\pgfpathlineto{\pgfqpoint{2.139840in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{0.900515in}}%
\pgfpathlineto{\pgfqpoint{2.145816in}{0.897025in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{0.900481in}}%
\pgfpathlineto{\pgfqpoint{2.161166in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{2.164283in}{0.910300in}}%
\pgfpathlineto{\pgfqpoint{2.167352in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{2.170353in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{2.173342in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.176376in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{0.920651in}}%
\pgfpathlineto{\pgfqpoint{2.188904in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.195016in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{2.201194in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{2.204375in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{2.207665in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{2.214583in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{2.218252in}{0.894252in}}%
\pgfpathlineto{\pgfqpoint{2.222203in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{2.226472in}{0.887023in}}%
\pgfpathlineto{\pgfqpoint{2.230989in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.918991in}}%
\pgfpathlineto{\pgfqpoint{2.240652in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.271534in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.276574in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{2.281099in}{0.734085in}}%
\pgfpathlineto{\pgfqpoint{2.285159in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{2.288979in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.324873in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{2.332434in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.346755in}{0.973298in}}%
\pgfpathlineto{\pgfqpoint{2.349764in}{0.909721in}}%
\pgfpathlineto{\pgfqpoint{2.352399in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{2.354809in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.357090in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.359116in}{1.100372in}}%
\pgfpathlineto{\pgfqpoint{2.362255in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.368126in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.375512in}{1.110464in}}%
\pgfpathlineto{\pgfqpoint{2.378812in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.382368in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.386212in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.418119in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.422890in}{1.194732in}}%
\pgfpathlineto{\pgfqpoint{2.427550in}{1.092838in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{2.436676in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.450605in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{0.839714in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{2.470868in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{2.474128in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{2.477089in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.479986in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{2.602171in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{2.606771in}{0.859344in}}%
\pgfpathlineto{\pgfqpoint{2.611234in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.195436in}}%
\pgfpathlineto{\pgfqpoint{2.619999in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{2.623958in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{2.627573in}{0.842875in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{2.634194in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.694252in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.698322in}{1.069579in}}%
\pgfpathlineto{\pgfqpoint{2.702731in}{1.128660in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.732466in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.737382in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{2.741722in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{2.745584in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{2.749307in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.045292in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.191366in}}%
\pgfpathlineto{\pgfqpoint{3.052738in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.113492in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.116599in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{3.119522in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{3.122274in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.191861in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{1.223566in}}%
\pgfpathlineto{\pgfqpoint{3.196855in}{1.147266in}}%
\pgfpathlineto{\pgfqpoint{3.198929in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832533in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.834479in}{0.932339in}}%
\pgfpathlineto{\pgfqpoint{0.836465in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{0.845644in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{0.891502in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{0.863657in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{0.866533in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{0.906043in}}%
\pgfpathlineto{\pgfqpoint{0.885493in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{0.899131in}{0.895078in}}%
\pgfpathlineto{\pgfqpoint{0.908244in}{0.889179in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{0.925874in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{0.933581in}{0.895782in}}%
\pgfpathlineto{\pgfqpoint{0.937506in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{0.941461in}{0.898935in}}%
\pgfpathlineto{\pgfqpoint{0.949241in}{0.935468in}}%
\pgfpathlineto{\pgfqpoint{0.952986in}{0.934475in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{0.905537in}}%
\pgfpathlineto{\pgfqpoint{0.960183in}{0.904644in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{0.888356in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{0.987553in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{0.992009in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.996416in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.012734in}{1.159557in}}%
\pgfpathlineto{\pgfqpoint{1.016594in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{1.020457in}{0.902983in}}%
\pgfpathlineto{\pgfqpoint{1.024390in}{0.898832in}}%
\pgfpathlineto{\pgfqpoint{1.028355in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{1.036376in}{0.900585in}}%
\pgfpathlineto{\pgfqpoint{1.040469in}{0.901926in}}%
\pgfpathlineto{\pgfqpoint{1.044608in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{0.917007in}}%
\pgfpathlineto{\pgfqpoint{1.057158in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{1.061471in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{1.065827in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{1.070123in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{0.993338in}}%
\pgfpathlineto{\pgfqpoint{1.082479in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.090892in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{1.095150in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{1.103630in}{0.901447in}}%
\pgfpathlineto{\pgfqpoint{1.107878in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{1.112107in}{0.907116in}}%
\pgfpathlineto{\pgfqpoint{1.116353in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{1.120638in}{0.893044in}}%
\pgfpathlineto{\pgfqpoint{1.129171in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.903306in}}%
\pgfpathlineto{\pgfqpoint{1.137592in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{1.141907in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{1.146369in}{0.876310in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{1.155679in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{1.160431in}{0.884517in}}%
\pgfpathlineto{\pgfqpoint{1.165218in}{0.887556in}}%
\pgfpathlineto{\pgfqpoint{1.169980in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{1.174615in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.179110in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.183517in}{0.915163in}}%
\pgfpathlineto{\pgfqpoint{1.192269in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{1.196732in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.201280in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{1.205866in}{0.905076in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{1.215079in}{0.898614in}}%
\pgfpathlineto{\pgfqpoint{1.219739in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{0.883629in}}%
\pgfpathlineto{\pgfqpoint{1.234085in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.238966in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{1.243815in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{1.248536in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.269398in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.917186in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{0.908368in}}%
\pgfpathlineto{\pgfqpoint{1.280110in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{1.283576in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.287079in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{1.294293in}{0.895170in}}%
\pgfpathlineto{\pgfqpoint{1.298008in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{1.313669in}{0.884698in}}%
\pgfpathlineto{\pgfqpoint{1.317778in}{0.884429in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{1.330211in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{1.341484in}{0.919017in}}%
\pgfpathlineto{\pgfqpoint{1.344881in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{1.348089in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{1.351141in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{1.354137in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{1.357141in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{0.899629in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{1.371871in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{1.374755in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{1.377644in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{1.380536in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{1.383441in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{1.386384in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.392523in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{1.399236in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{1.402768in}{0.889856in}}%
\pgfpathlineto{\pgfqpoint{1.406398in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{1.418127in}{0.875379in}}%
\pgfpathlineto{\pgfqpoint{1.422243in}{0.881032in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.434680in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{0.892712in}}%
\pgfpathlineto{\pgfqpoint{1.443079in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{0.890339in}}%
\pgfpathlineto{\pgfqpoint{1.456076in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{1.460553in}{0.872516in}}%
\pgfpathlineto{\pgfqpoint{1.465133in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{1.469753in}{0.886007in}}%
\pgfpathlineto{\pgfqpoint{1.474273in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.921812in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{0.881277in}}%
\pgfpathlineto{\pgfqpoint{1.495906in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{0.875843in}}%
\pgfpathlineto{\pgfqpoint{1.509470in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{1.513975in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.518416in}{0.884607in}}%
\pgfpathlineto{\pgfqpoint{1.522799in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.527010in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{1.531005in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.538348in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{0.896404in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.555533in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{1.558775in}{0.899363in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.896003in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{1.574321in}{0.884536in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{1.592108in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{1.596059in}{0.901020in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{1.615141in}{0.902035in}}%
\pgfpathlineto{\pgfqpoint{1.618957in}{0.904726in}}%
\pgfpathlineto{\pgfqpoint{1.626674in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{1.630602in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{1.634530in}{0.897402in}}%
\pgfpathlineto{\pgfqpoint{1.642510in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{1.646584in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{1.650653in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{1.654621in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.682588in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.685149in}{0.909248in}}%
\pgfpathlineto{\pgfqpoint{1.686921in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{1.694037in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{1.700010in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.713714in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{1.717432in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{1.721299in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{1.725283in}{0.886694in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{1.733206in}{0.927134in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{0.904546in}}%
\pgfpathlineto{\pgfqpoint{1.744616in}{0.901490in}}%
\pgfpathlineto{\pgfqpoint{1.748383in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{1.755694in}{0.916753in}}%
\pgfpathlineto{\pgfqpoint{1.759277in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{1.770940in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{1.775181in}{0.877933in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{1.788486in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{1.793104in}{0.881288in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{0.902092in}}%
\pgfpathlineto{\pgfqpoint{1.806723in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{1.811035in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.815167in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.819019in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.140004in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.828259in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{0.956140in}}%
\pgfpathlineto{\pgfqpoint{1.833630in}{0.933871in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{0.931206in}}%
\pgfpathlineto{\pgfqpoint{1.839031in}{0.933044in}}%
\pgfpathlineto{\pgfqpoint{1.841773in}{0.959412in}}%
\pgfpathlineto{\pgfqpoint{1.844529in}{1.002365in}}%
\pgfpathlineto{\pgfqpoint{1.847305in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{1.850094in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{1.852891in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.855690in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.874943in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{0.968194in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.951211in}}%
\pgfpathlineto{\pgfqpoint{1.886198in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{1.889207in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.892275in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{1.895389in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.908243in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.911560in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{1.914955in}{0.961119in}}%
\pgfpathlineto{\pgfqpoint{1.918440in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.922009in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.939877in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{1.942961in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.972746in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.978548in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{1.984363in}{0.934953in}}%
\pgfpathlineto{\pgfqpoint{1.990213in}{0.913962in}}%
\pgfpathlineto{\pgfqpoint{1.993168in}{0.910822in}}%
\pgfpathlineto{\pgfqpoint{1.999121in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{2.002102in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{0.943853in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.024814in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{1.241513in}}%
\pgfpathlineto{\pgfqpoint{2.027137in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{2.032641in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{0.908536in}}%
\pgfpathlineto{\pgfqpoint{2.040578in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{2.043385in}{1.153272in}}%
\pgfpathlineto{\pgfqpoint{2.046194in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.051874in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.054781in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{2.057742in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.076142in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.079218in}{1.122559in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.039726in}}%
\pgfpathlineto{\pgfqpoint{2.088414in}{1.010944in}}%
\pgfpathlineto{\pgfqpoint{2.094425in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{2.097410in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{2.100404in}{0.920430in}}%
\pgfpathlineto{\pgfqpoint{2.103382in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{2.106344in}{0.918229in}}%
\pgfpathlineto{\pgfqpoint{2.115136in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{2.118034in}{0.917163in}}%
\pgfpathlineto{\pgfqpoint{2.120939in}{0.911441in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{0.915047in}}%
\pgfpathlineto{\pgfqpoint{2.129683in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{2.132597in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{0.918414in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{2.147103in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{2.149979in}{0.928303in}}%
\pgfpathlineto{\pgfqpoint{2.155667in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{2.158484in}{0.925246in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{0.935091in}}%
\pgfpathlineto{\pgfqpoint{2.164048in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{2.169578in}{0.916973in}}%
\pgfpathlineto{\pgfqpoint{2.172404in}{0.913727in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{0.913727in}}%
\pgfpathlineto{\pgfqpoint{2.178258in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{0.908057in}}%
\pgfpathlineto{\pgfqpoint{2.187681in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{2.197512in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.960288in}}%
\pgfpathlineto{\pgfqpoint{2.210661in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{0.998700in}}%
\pgfpathlineto{\pgfqpoint{2.217294in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{2.220688in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{2.224153in}{1.080335in}}%
\pgfpathlineto{\pgfqpoint{2.227691in}{1.163202in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{2.235018in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{2.238819in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.271602in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{0.952478in}}%
\pgfpathlineto{\pgfqpoint{2.283527in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{2.287090in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.321169in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325086in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{2.328845in}{1.119020in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.343780in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{2.350946in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{2.359399in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{2.361293in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{2.362888in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.367495in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.369485in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{2.371943in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{2.374870in}{1.120273in}}%
\pgfpathlineto{\pgfqpoint{2.378188in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{2.381803in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{2.420755in}{1.025036in}}%
\pgfpathlineto{\pgfqpoint{2.424984in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.455340in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.459791in}{1.182659in}}%
\pgfpathlineto{\pgfqpoint{2.463998in}{0.829766in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{0.972401in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{1.007230in}}%
\pgfpathlineto{\pgfqpoint{2.477683in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.544760in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.549498in}{1.156365in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{2.558712in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.587966in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.593110in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{2.598144in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{2.602962in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{2.607605in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.621273in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{2.629052in}{0.762386in}}%
\pgfpathlineto{\pgfqpoint{2.632431in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{2.635670in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.742301in}{1.197140in}}%
\pgfpathlineto{\pgfqpoint{2.747064in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{2.751541in}{0.901298in}}%
\pgfpathlineto{\pgfqpoint{2.755730in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{2.759781in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.854642in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.859497in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{2.864106in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896949in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{1.071566in}}%
\pgfpathlineto{\pgfqpoint{2.910084in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.954704in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.959144in}{0.907457in}}%
\pgfpathlineto{\pgfqpoint{2.963287in}{0.949374in}}%
\pgfpathlineto{\pgfqpoint{2.967267in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.119878in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.124014in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{3.127791in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{3.131126in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{3.134098in}{1.121653in}}%
\pgfpathlineto{\pgfqpoint{3.136988in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.192753in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.195590in}{1.258769in}}%
\pgfpathlineto{\pgfqpoint{3.198217in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.216916in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647021in}{0.411904in}}{\pgfqpoint{2.752979in}{0.931526in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832237in}{0.939454in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.906495in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{0.844753in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{0.856482in}{0.884663in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{0.862892in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{0.889089in}{0.888080in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{0.886060in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{0.928994in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{0.937253in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.945011in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{0.952121in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{0.978535in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{0.982315in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{0.993860in}{0.948263in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{1.009730in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{1.013644in}{0.933414in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{1.033025in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{1.053122in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{1.072650in}{0.917171in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{0.913494in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{1.087972in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{1.107293in}{0.882981in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.124344in}{0.887445in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{1.145530in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{1.163565in}{0.884776in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{0.907220in}}%
\pgfpathlineto{\pgfqpoint{1.181227in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{1.185552in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.189942in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{0.976746in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{1.211923in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{0.888343in}}%
\pgfpathlineto{\pgfqpoint{1.225484in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{1.248559in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.257120in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{0.974665in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{1.272918in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{1.280670in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{0.857159in}}%
\pgfpathlineto{\pgfqpoint{1.311490in}{0.860434in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.896187in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{1.366024in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{1.380343in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{1.391906in}{0.885722in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{0.886245in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.884726in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.876053in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.438461in}{0.870687in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{0.893115in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.470763in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{0.882277in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{0.878191in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.879807in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{0.873586in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{0.866713in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.515303in}{0.878563in}}%
\pgfpathlineto{\pgfqpoint{1.519894in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.536050in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.542006in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{1.544800in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{1.559468in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{1.564933in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{0.889273in}}%
\pgfpathlineto{\pgfqpoint{1.576153in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{0.868996in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.594417in}{0.865360in}}%
\pgfpathlineto{\pgfqpoint{1.603235in}{0.866256in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{0.874821in}}%
\pgfpathlineto{\pgfqpoint{1.612419in}{0.934365in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.620972in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{1.628924in}{0.900778in}}%
\pgfpathlineto{\pgfqpoint{1.632880in}{0.882800in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.675822in}{1.142700in}}%
\pgfpathlineto{\pgfqpoint{1.678209in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{0.912092in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{1.685809in}{0.902005in}}%
\pgfpathlineto{\pgfqpoint{1.687530in}{0.907123in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{1.697726in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{0.874458in}}%
\pgfpathlineto{\pgfqpoint{1.704326in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{1.711122in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{1.725909in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{1.729757in}{0.918581in}}%
\pgfpathlineto{\pgfqpoint{1.733483in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.737032in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{0.883235in}}%
\pgfpathlineto{\pgfqpoint{1.761004in}{0.884472in}}%
\pgfpathlineto{\pgfqpoint{1.764310in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.784989in}{0.998866in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{1.790866in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{0.921010in}}%
\pgfpathlineto{\pgfqpoint{1.799977in}{0.920774in}}%
\pgfpathlineto{\pgfqpoint{1.801769in}{0.918721in}}%
\pgfpathlineto{\pgfqpoint{1.805617in}{0.901143in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{0.904112in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{0.935932in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{0.910844in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{1.825974in}{0.939012in}}%
\pgfpathlineto{\pgfqpoint{1.829485in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{1.835069in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.837120in}{0.916935in}}%
\pgfpathlineto{\pgfqpoint{1.841567in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.871939in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{0.928966in}}%
\pgfpathlineto{\pgfqpoint{1.884011in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{0.928184in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.964930in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{1.967854in}{0.957707in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{0.915679in}}%
\pgfpathlineto{\pgfqpoint{1.973450in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{1.975579in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{1.977799in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{1.979981in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.987325in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.993365in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{1.996761in}{0.914848in}}%
\pgfpathlineto{\pgfqpoint{1.998764in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{0.892643in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{0.980663in}}%
\pgfpathlineto{\pgfqpoint{2.008081in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.021626in}{1.353430in}}%
\pgfpathmoveto{\pgfqpoint{2.023387in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.023570in}{0.425622in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.026812in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.028094in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{0.888115in}}%
\pgfpathlineto{\pgfqpoint{2.036267in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{0.897711in}}%
\pgfpathlineto{\pgfqpoint{2.041567in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{2.044323in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.056035in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.059103in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{0.914530in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.087573in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.090485in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{2.093372in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{0.906610in}}%
\pgfpathlineto{\pgfqpoint{2.099147in}{0.906269in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{2.107674in}{0.900553in}}%
\pgfpathlineto{\pgfqpoint{2.113378in}{0.897427in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{0.897163in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{0.899056in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{2.145124in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.173723in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{2.179780in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{2.182056in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{0.900147in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{2.205714in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{0.903998in}}%
\pgfpathlineto{\pgfqpoint{2.215797in}{0.897944in}}%
\pgfpathlineto{\pgfqpoint{2.219386in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{2.223166in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.887526in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{0.890639in}}%
\pgfpathlineto{\pgfqpoint{2.240615in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{2.245536in}{0.963115in}}%
\pgfpathlineto{\pgfqpoint{2.250633in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{2.276376in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{2.284962in}{0.710744in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.322587in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{1.147088in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.349143in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.355691in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{2.362060in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.415177in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{2.428249in}{1.123920in}}%
\pgfpathlineto{\pgfqpoint{2.432410in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.458486in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.462745in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{2.466534in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{2.469838in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{2.472893in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.552856in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.561048in}{0.941574in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.071913in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.606192in}{1.253933in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{2.631687in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.741446in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.746031in}{1.045136in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{0.862377in}}%
\pgfpathlineto{\pgfqpoint{2.830739in}{0.835772in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{1.232184in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{2.866174in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{0.970077in}}%
\pgfpathlineto{\pgfqpoint{2.905012in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{2.908954in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.113584in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.117457in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{3.130686in}{1.040718in}}%
\pgfpathlineto{\pgfqpoint{3.133317in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.194583in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.197278in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{3.201892in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.217993in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647021in}{0.489532in}}%
\pgfpathlineto{\pgfqpoint{0.647021in}{1.265803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830553in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{3.216468in}{0.411904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/Thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{2.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{0.835654in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835654in}{1.543437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322272in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322272in}{1.543437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808889in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808889in}{1.543437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295506in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295506in}{1.543437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782123in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{2.782123in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782123in}{1.543437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268741in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{3.268741in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268741in}{1.543437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{1.615775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714000in}{1.615775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370329in,y=1.573343in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{1.977465in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{1.977465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714000in}{1.977465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370329in,y=1.935033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{2.339155in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{2.339155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714000in}{2.339155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370329in,y=2.296723in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139372in,y=1.908258in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fuel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284798in,y=1.524381in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consumption (kg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618403in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.644752in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.650370in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.665458in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.691790in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.693865in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.696430in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.729552in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.731305in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.753049in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.766311in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.773303in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.809925in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.845899in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.850691in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.867000in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.871854in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.916135in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.936053in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.958411in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.963352in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.977061in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.985698in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.009824in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.018454in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.018670in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.025545in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.029252in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.032303in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.044023in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.046566in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.073179in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.090702in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{2.094755in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.103160in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.106198in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.110388in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.120408in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.125461in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.133300in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.136493in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.138310in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.152016in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.158252in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.159172in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.168182in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.173795in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.201750in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.207319in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.212041in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.222803in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.225169in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.228274in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{2.237941in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.241207in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{2.257062in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{2.267207in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{2.282879in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.323334in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.330344in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.332833in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.336467in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.341811in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.350726in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.350726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624848in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.640387in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.655542in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.690794in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.692478in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.720681in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.732300in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.737475in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.753353in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.764735in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.772810in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.775893in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.791551in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.826175in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.832189in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.833824in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.837478in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.870876in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.879173in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.905536in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.934362in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.939801in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.946653in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.954028in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.960150in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.970927in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.986160in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.993269in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.007415in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.009811in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.014180in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.017590in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.024677in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.040451in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.045253in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.052496in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.055009in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.063654in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.065870in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.083485in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.088701in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.091089in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.095303in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.103313in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.123667in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.127879in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.131577in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{2.135127in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.137077in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.138524in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.142125in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.155525in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.174149in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.177385in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.189089in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.207728in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.211126in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.229307in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.238584in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.257232in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{2.262640in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{2.279516in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{2.290214in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{2.303065in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{2.314419in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{2.325881in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.345567in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.349917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616996in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.635611in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.656340in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.666511in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.686706in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.721658in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.725230in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.729876in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.734876in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.745690in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.753190in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.765566in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.780894in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.804512in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.820119in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.834474in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.862861in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.875350in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.901523in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.904812in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.907305in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.915162in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.929453in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.936831in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.940394in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.942713in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.946967in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{1.949504in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.954086in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.958929in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.983329in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.986359in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.013527in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.015183in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.018857in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.020563in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.020932in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.024978in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.032747in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.040298in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{2.049446in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.056211in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.060733in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.064693in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.068086in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.081906in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.091175in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.098113in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.102127in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.126117in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.135070in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.137298in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.137758in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.142275in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.152101in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.159886in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.162723in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.179230in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.184764in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.195223in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.224003in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.228467in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{2.240179in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.247753in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{2.260859in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{2.268363in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.282896in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.302678in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{2.306961in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{2.309509in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.318225in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.328383in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{2.333627in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{2.343207in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.359068in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.359068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617868in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.632676in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.656710in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.670673in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.675350in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.681601in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.691930in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.702601in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.720109in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.724624in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.737011in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.748238in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.752774in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.763177in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.766573in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.769318in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.779310in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.780957in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.789609in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.798359in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.828688in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.830664in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.833944in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.844931in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.869339in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.895735in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.908998in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.913763in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.943882in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.945306in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.947088in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.954774in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.962383in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.966510in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.978330in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.983712in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.993947in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{2.000622in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.006718in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{2.008427in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.022171in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.033496in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.047865in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.050498in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.052337in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.059421in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.061798in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.079146in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.091153in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.094041in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.101039in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.114158in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.130062in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.132767in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.135584in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.147115in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.152032in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.154356in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.155801in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.167110in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.170534in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.176855in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.183867in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.187198in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.194803in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.199533in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.206015in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.220038in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.223135in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.253686in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.258264in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{2.288326in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{2.301750in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.312917in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.318799in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.340255in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.349162in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{2.349485in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{2.349485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618201in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624250in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.640924in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.672816in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.712991in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.744169in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.746996in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.763027in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.776328in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.778115in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.785191in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.819548in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.828532in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.850547in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.856413in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.897467in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.909966in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.911668in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.914349in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.924863in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.937601in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.949282in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.963774in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.967007in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.979128in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.984563in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.000917in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.006238in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.008561in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.034654in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.037382in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.044899in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.047830in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.056513in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.087950in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.089076in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.092247in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.098257in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.101819in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.120534in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.125872in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.128071in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.134479in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.149591in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.163946in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.170268in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{2.171339in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.175623in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.187765in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.200693in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.206819in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{2.220746in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.222049in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.224549in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.226442in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{2.237382in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.248990in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{2.255775in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.296291in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{2.298123in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{2.301662in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.317585in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.321851in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.339039in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{2.348567in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{2.348567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617445in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.622209in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.637497in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.645913in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.648447in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.657867in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.688559in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.690880in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.698752in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.702741in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.711746in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.724735in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.732093in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.745525in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.758317in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.760430in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.762295in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.766771in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.768747in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.770577in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.778496in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.794178in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.799518in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.817685in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.861628in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.882823in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.897857in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.901114in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.908800in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.929046in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.931199in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.932952in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.934531in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.939691in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.944842in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.952035in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.981604in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.985797in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.987190in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{2.005717in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.015588in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.032027in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.048098in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.051958in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.055854in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.057912in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.065555in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.086373in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.088239in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.092314in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.096799in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.106137in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.115431in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.121708in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.131562in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.136346in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.145491in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.150319in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.160934in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.168419in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.179446in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.182469in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.186533in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.190735in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.213265in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.222498in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.225890in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{2.237199in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.240986in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.261498in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{2.292363in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.299794in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{2.311419in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.327921in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{2.357522in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.372000in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.627935in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.637941in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.643865in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.662946in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.671127in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.689777in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.692392in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.694812in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.706159in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.710217in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.721442in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.746222in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.757302in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.759692in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.773995in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.784197in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.788503in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.800456in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.810564in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.812099in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.815551in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.826626in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.836343in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.874172in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.882431in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.887373in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.909130in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.911430in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.917906in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.929283in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.932686in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.934687in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.936323in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.939704in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.947540in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.950926in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.956567in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.964515in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.968307in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.003556in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.006889in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.009507in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.012571in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.031830in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.035064in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.042528in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.046485in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.053799in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.060026in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.074130in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.076430in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.078424in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.084926in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.092219in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.116507in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.123640in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.127383in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.129646in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.130651in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.132080in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.135252in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.138425in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.144362in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.148956in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.167916in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.184893in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.188419in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.192720in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.194599in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.194599in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{2.203805in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.206810in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.208564in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.214021in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.217236in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.223268in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.232946in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.235780in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.238260in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.243117in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.245974in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{2.247782in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.252135in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.260678in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.261499in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{2.266406in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{2.271333in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{2.277078in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{2.289903in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{2.299419in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.320435in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{2.323688in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{2.338088in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.346723in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{2.352107in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{2.360111in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.363481in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{2.372490in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{2.377052in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{2.377395in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{2.377395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617430in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621620in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.629189in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.646289in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.656008in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.679098in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.708438in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.711079in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.723267in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.728697in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.733336in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.741459in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.744769in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.749933in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.759581in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.762381in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.767286in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.772765in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.781396in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.789722in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.792777in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.795493in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.804187in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.814925in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.836779in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.842118in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.867967in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.876185in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.894679in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.899568in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.909112in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.919606in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.925839in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.946472in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.958785in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.961901in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.974470in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.997354in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.011768in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.013818in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.017443in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.021221in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.027595in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.038503in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.048105in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.060659in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.083891in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.088403in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.101085in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.108276in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.125118in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.128836in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.131203in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.133886in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.139425in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.143028in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.175537in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.180238in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.184700in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.187016in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.191586in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.196967in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.200037in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.206575in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.213477in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.227796in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.245367in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{2.256069in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{2.265136in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.269109in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{2.277289in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.287121in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{2.292666in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{2.294490in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{2.307199in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.337821in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.342433in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{2.363920in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.365204in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.365204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.643756in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.653803in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.673105in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.689707in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.691557in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.697059in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.719884in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.723437in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.732403in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.771087in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.790670in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.800243in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.810857in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.827007in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.830802in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.835498in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.839861in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.857409in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.863640in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.911648in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.917055in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.920716in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.929870in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.937522in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.947351in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.958406in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.976129in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.978460in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.995685in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.018198in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.023252in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.028478in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.034423in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.038946in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.042814in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.057166in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.060851in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.064389in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.069783in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.096207in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.128594in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.137159in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.139462in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.143013in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.154610in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.159338in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.164241in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.171869in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.178263in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.192863in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.196010in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.201464in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.207620in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.218266in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.225411in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.234065in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.241053in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.243241in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{2.254170in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.288936in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.298395in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.302705in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{2.308000in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.317633in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{2.322520in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.329139in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.334062in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.346822in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{2.350625in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.365502in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.366708in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.366708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617399in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.649344in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.658729in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.675554in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.693767in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.708439in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.723061in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.739129in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.749025in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.753871in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.771973in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.773637in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.784504in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.786171in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.798088in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.811880in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.827924in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.834714in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.837749in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.888845in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.899930in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.905761in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.909838in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.914807in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.929014in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.942966in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.962686in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.967347in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.979899in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.984928in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.994357in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{2.006918in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.010620in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.012711in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.016925in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.047751in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.054830in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.057215in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.066639in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.085910in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.090036in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.097957in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.111633in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{2.123692in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.128030in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.130530in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.134158in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.136315in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.149201in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.152159in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.162854in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.165088in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.168997in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.184307in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.196994in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.203210in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{2.208870in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.220097in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.220260in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.221334in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.224126in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.235966in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.239605in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.249566in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{2.273363in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.287432in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{2.292305in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{2.303188in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.313650in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{2.320772in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.328374in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{2.338641in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{2.338641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.638878in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.643544in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.653163in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.663399in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.680601in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.702668in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.707252in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.762849in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.788110in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.794253in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.799845in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.810518in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.828579in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.842565in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.871961in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.885564in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.932948in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.948780in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.954488in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{1.971820in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.980409in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.985323in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.006513in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.009139in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.017202in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.029947in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.042872in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.061187in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.079956in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.084773in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.088105in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.091853in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.107019in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.117453in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.126759in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.128412in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.135216in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.146220in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.157310in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.162122in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.165593in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.170064in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.178834in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.185068in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.192547in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.204394in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.208267in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.223517in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{2.226507in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{2.230684in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.239605in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{2.254370in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.260328in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.299764in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.334813in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{2.341051in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.346338in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{2.350853in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.361244in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{2.361967in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{2.361967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617430in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.640490in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.657164in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.687856in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.690071in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.710483in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.714366in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.714366in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.725753in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.735504in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.743542in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.758677in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.760212in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.782865in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.790755in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.792784in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.798951in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.803857in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.823672in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.842882in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.864038in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.926346in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.928003in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.933825in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.943741in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.949599in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.952504in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.957022in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.982890in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.988954in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{1.992692in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.994819in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.001716in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.015148in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.029702in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.034765in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.036670in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.040146in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.044402in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.048854in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.058635in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.067561in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.071645in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.075843in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{2.090637in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.109380in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.146450in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.151336in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.156198in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.162170in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.169703in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.181162in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.198937in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.201855in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{2.205174in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.213980in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.222179in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.233415in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{2.240735in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.242546in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.246121in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.250431in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.252206in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{2.260204in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{2.269548in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.271696in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.285377in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.294270in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{2.301534in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{2.314142in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.324560in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.341175in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{2.348209in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.359225in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.361776in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.365009in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.367452in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{2.381069in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{2.381069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.641089in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.643049in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.650736in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.653375in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.666544in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.689555in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.692415in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.710023in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.717922in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.721711in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.724593in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.733921in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.750174in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.755802in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.760274in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.763461in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.771848in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.773548in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.777021in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.782386in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.789750in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.800506in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.826065in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.833278in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.871184in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.905742in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.907865in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.912634in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.923555in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.935123in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.939755in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.942605in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.947402in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.949416in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.954423in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.959090in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.964932in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.975461in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.990043in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.996386in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.004726in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.017374in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.021216in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.024424in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.030425in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.046388in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.048270in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.053791in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.061104in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.063682in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.070585in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.072082in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.079143in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.101521in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.103698in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{2.129042in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.136715in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.145713in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.148271in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.150474in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.160459in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.173640in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.184067in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.200685in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.202527in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.206009in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.217475in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.224887in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.237963in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.238614in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.244799in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.248021in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{2.256153in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{2.293819in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.320919in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{2.350565in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.352338in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.354740in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{2.389417in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{2.389417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.619013in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.626422in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.637260in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.639852in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.644606in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.660271in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.674890in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.679178in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.685720in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.696995in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.717253in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.722950in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.780586in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.786021in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.790523in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.794458in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.807010in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.829517in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.837976in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.840763in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.844407in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.854215in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.877496in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.895830in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.912172in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.924851in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.938984in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.948249in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.952727in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.967091in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.003996in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.024811in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.026341in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.031335in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.035754in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.061977in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.065914in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.075692in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.083306in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.100879in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.107686in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.110474in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.113376in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.118688in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.124753in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.134399in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.143096in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.149851in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.154978in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.163217in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.166358in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.172037in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.177959in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.191834in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.202847in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.203392in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.211414in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.220503in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.222611in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.229232in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.232339in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.236050in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.241995in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.248494in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.250666in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{2.268885in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.310259in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{2.319086in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{2.322911in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.326391in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{2.327699in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{2.330693in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.334934in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.349375in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.360479in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.376272in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.386559in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.386559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617735in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.622080in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.628605in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.647082in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.651032in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.657841in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.664623in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.671060in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.684092in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.685555in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.710734in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.717678in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.720800in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.725175in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.728133in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.730477in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.737493in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.744579in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.751568in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.759682in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.772533in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.781803in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.788430in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.792103in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.836678in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.838222in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.842170in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.859304in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.921853in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.953982in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.958604in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.963779in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.975590in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.978959in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.989562in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{2.003931in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.008365in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.013437in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.017003in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.020752in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.028968in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.054650in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.058178in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.064633in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.075393in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.078193in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.081601in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.088030in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.091995in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.094474in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.096962in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.122453in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.132151in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.134532in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.135412in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.139965in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.143125in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.171103in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.178499in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.183158in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.185800in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.189901in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.194521in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.195834in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.203325in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.214625in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.221950in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.233337in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{2.241832in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.249239in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{2.263569in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.273478in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{2.289081in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.313031in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.331888in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{2.343451in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{2.343451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616935in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.620383in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.626166in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.645304in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.695890in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.714371in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.722145in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.725903in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.728848in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.732569in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.745965in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.751943in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.759132in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.763759in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.767616in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.776912in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.781567in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.790118in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.794351in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.804807in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.829499in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.836114in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.850744in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.885747in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.923053in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.939186in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.954243in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.990632in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.010816in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.014210in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.024709in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.042107in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.045079in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.051024in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.053756in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.055250in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.056995in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.062540in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.065537in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.071952in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.081941in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.087411in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.123494in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.132097in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.135530in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.145879in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.151486in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.159103in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.174952in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.180231in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.190764in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.197439in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.203984in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.211444in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.218245in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.221755in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.224699in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.229961in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.231120in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.240680in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.248508in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.252397in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.282725in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.307368in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{2.312666in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.328947in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{2.334370in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.340709in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{2.347838in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{2.358330in}}%
\pgfpathlineto{\pgfqpoint{2.862415in}{2.371338in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.372605in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.372605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.619146in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.639666in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.658407in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.679918in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681413in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.684309in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.698098in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.705736in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715164in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.735687in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.744619in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.757297in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.763908in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.767460in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.773019in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.787970in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.791226in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832881in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.839776in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.849315in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.861099in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.904497in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.912762in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.927137in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.940247in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.941779in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.944461in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.955876in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.962736in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.995631in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.041368in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.048326in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.061119in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.063223in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.071495in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.073807in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.083805in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.088898in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.095691in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{2.102786in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.108461in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.112410in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.139703in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.141904in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.144056in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.147308in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.150325in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.153705in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.160151in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.165765in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.171539in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.184065in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.187602in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.189379in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.201379in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.208280in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.235200in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.244385in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.252514in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.267074in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{2.275551in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.277357in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{2.287932in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{2.315589in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{2.336807in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.342450in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{2.346926in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.360284in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.360573in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.360573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618449in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.623932in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.631302in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.683784in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.701938in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.706750in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.714794in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.727158in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.730388in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.748946in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.754034in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.764344in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.780308in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.784926in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.786693in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.825811in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.841505in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.866724in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.877516in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.920547in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.926428in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.942705in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.949044in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.951169in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.961029in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.965188in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.975493in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.992439in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.993991in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.002128in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.025314in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.030327in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.037357in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.039318in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.054280in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.061832in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.064217in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.067084in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.070782in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.073742in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.099512in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.102051in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.104146in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.107450in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.114744in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.116205in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.124422in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.138481in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.148251in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.151394in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.156157in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.158718in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.168796in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.178051in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.182963in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.191958in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.204854in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.212422in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.231601in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.241032in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.250629in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.263098in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.266355in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{2.276120in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{2.299164in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.306888in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{2.343253in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.372837in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{2.384654in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{2.406864in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{2.407367in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{2.407367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617817in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.644581in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.651847in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.659440in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.675682in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.688488in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.702617in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.704376in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.717902in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.720642in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.742273in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.748092in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.767623in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.783119in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.785202in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.792984in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.815158in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.820311in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.825237in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.835265in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.847832in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.852326in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.880245in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.898926in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.900466in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.906539in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.920312in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.928822in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.933810in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.940901in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.944927in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.952658in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.961716in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.974812in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.979804in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.982447in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.000190in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.004401in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.007332in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.012316in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.027327in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.032407in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.037764in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.046876in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.048309in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.058783in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.070889in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.073795in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.077003in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.080518in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.086013in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.088374in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.092216in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.117644in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.121427in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.122807in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.131464in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.162707in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.166237in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.171316in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.177567in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.180263in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.183570in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.191136in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{2.211073in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.220569in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{2.230122in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.235510in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.245685in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.256698in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.266356in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{2.271282in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.274786in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{2.280411in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{2.291771in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.304305in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.314460in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{2.319410in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.325587in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{2.336843in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{2.336843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617623in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623464in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.627569in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.634141in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.653178in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.660327in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.682295in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.691336in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.696635in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.701833in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.708733in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.710066in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.717612in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.732692in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.744041in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.761178in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.765609in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.776984in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.783826in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.789941in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.796150in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.825960in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.830789in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.832830in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.845955in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.859150in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.877473in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.934351in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.946079in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.967909in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.989558in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.999997in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.002763in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.006610in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.008957in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.023195in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.040305in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.059755in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.077435in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.083715in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.091320in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{2.100865in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.116758in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.120988in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.123557in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.140752in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.148402in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.167321in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.173386in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.180406in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.182443in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.190772in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.208499in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.219926in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.230223in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.257137in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{2.292168in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{2.295395in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.305298in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{2.308885in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{2.311411in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.315366in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.326487in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.329702in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.338134in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{2.347891in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.364987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617682in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.648193in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.677827in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.683048in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.702420in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.708968in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.717074in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.726895in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.736231in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.741898in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.747147in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.764897in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.802610in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.814464in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.836248in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.883707in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.894441in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.899595in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.902142in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.903948in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.908315in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.918517in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.927431in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.934574in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.937783in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.939837in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.946377in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.974093in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.005496in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.010267in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.013285in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.020967in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.029778in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.034450in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.044787in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.046527in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.059632in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.075453in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.078299in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{2.082356in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.110032in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.116333in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.128685in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.133899in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.139665in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.142243in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.147422in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.158002in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.167705in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.178210in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.179874in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.186119in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.193386in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.214799in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.222695in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.236399in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.239222in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{2.241050in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.253311in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.266893in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{2.274180in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{2.286640in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.319556in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{2.335839in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{2.341621in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{2.350727in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{2.350727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617561in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623745in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.627164in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.643975in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.645633in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.647290in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.655338in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.684644in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.698753in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.723582in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.724956in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.730696in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.737698in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.747487in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.752845in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.784317in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.797309in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.804640in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.811358in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.814603in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.822596in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.826056in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.849074in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.851358in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.856114in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.875484in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.903703in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.921336in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.934582in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.938289in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.954208in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.960233in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.977780in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.986285in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{2.013241in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.015984in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.026521in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.037372in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.042856in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.047265in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.060209in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.064499in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.070624in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.077326in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.079104in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.082376in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.085802in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.089446in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.100574in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.114744in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.134721in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.138598in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.146295in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.157579in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.168375in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.170717in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.172659in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.173674in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.183841in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.190980in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.211984in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.214580in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.218135in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.218678in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.218678in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.228688in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.231759in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.236230in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.244200in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{2.255690in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.262193in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.270271in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{2.271779in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{2.295519in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{2.301677in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.312026in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{2.322595in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.351314in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.355299in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{2.360663in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.361651in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.364897in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{2.371468in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{2.384591in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.384916in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.384916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.621620in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.664342in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.675077in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.680114in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.681148in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.684721in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.691518in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.707018in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.712008in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.721085in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.734972in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.752708in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.756686in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.764717in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.766419in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.788590in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.807153in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.813842in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.828617in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.830048in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.847529in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.857811in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.864198in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.868399in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.873127in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.884740in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.904352in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.909874in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.916451in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.920440in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.928472in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.948903in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.952976in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{1.954517in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.968481in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{1.974130in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{1.984380in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.987152in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.990457in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.001837in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.008459in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.028091in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.029773in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.040389in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.041629in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.047357in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.053786in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.055688in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.058084in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.067115in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.071737in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.074169in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.091415in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.094099in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.105361in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.107771in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.116711in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.119331in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.124380in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.126918in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.140927in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.152908in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.155214in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.157087in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.158833in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.168151in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.180633in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.185222in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.192806in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.194924in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.200609in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.203858in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.209284in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.216947in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.221710in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.240082in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{2.249617in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.254090in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.258257in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{2.260164in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.267183in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.272869in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.283552in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{2.293029in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.314534in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.323214in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{2.330544in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{2.363810in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{2.379847in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{2.379847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.618058in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.637884in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.645735in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.676044in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.682026in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.695396in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.697348in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.699987in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.705185in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.708145in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.710679in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.716531in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.732144in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.734826in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.739605in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.756550in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.761208in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.770338in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.783629in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.785984in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.801614in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.805095in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.816953in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.822154in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.832808in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.840984in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.843205in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.850571in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.866001in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.873755in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.881222in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.886336in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.895094in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.901042in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.933544in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.943964in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.946852in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.952037in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.954919in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.968560in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.975055in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.986304in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.989225in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.993665in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{2.003115in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{2.007061in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{2.013679in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.015470in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.027448in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.032982in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.044085in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.047583in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.050252in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.061307in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.066896in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.070122in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.074243in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.081268in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.086522in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.092213in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.097478in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.103368in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.105133in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.106894in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.110483in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.115859in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.147209in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.152782in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.160692in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.170334in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.198197in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.200369in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.204700in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.214821in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.229359in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.242076in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{2.246261in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{2.252283in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.263120in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{2.274362in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.312175in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.321649in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{2.325288in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{2.331797in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.344113in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.354030in}}%
\pgfpathlineto{\pgfqpoint{2.808887in}{2.386794in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{2.395638in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{2.395638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.619078in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.625095in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.638530in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.640250in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.645203in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.658577in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.666823in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.674203in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.693060in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.726251in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.731057in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.738556in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.742423in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.759281in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.764822in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.777219in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.780019in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.800355in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.805897in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.823381in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.827413in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.845553in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.852320in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.856223in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.860800in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.884958in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.902563in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.911482in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.933613in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.940428in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.965534in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.968136in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.979550in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.982267in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.995971in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.997605in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.013929in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.019453in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.023781in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.036236in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.042349in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.047895in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.052973in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.059411in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.066014in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.074322in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.082698in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.100238in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.107353in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.111141in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.116967in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.122810in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.125389in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.142471in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.150903in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.155265in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.158387in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.160675in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{2.164947in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.167028in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.170254in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.174476in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.176965in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.187745in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.190487in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.198348in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.202312in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.209856in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.211574in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.219337in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.221436in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.244530in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.250907in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.256524in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{2.271492in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.278846in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.284893in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{2.288070in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.293330in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{2.299775in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.314164in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{2.317010in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{2.319708in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{2.330087in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.338796in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{2.342369in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.360764in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{2.379195in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.385798in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{2.397111in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{2.397111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.625245in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.630454in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.637170in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.665460in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.690243in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.701824in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.706482in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.727238in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.736500in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.750109in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.758977in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.772061in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.787684in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.800799in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.805137in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.808108in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.827433in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.834617in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.840741in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.847317in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.857427in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.870563in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.872289in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.876114in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.886460in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.891543in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.901387in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.904089in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.918133in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.929852in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.934529in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.944003in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.960801in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.970142in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.979953in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.001475in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.010326in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.015466in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.020962in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.050604in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.053812in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.060551in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.063274in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.073644in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.083084in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.084850in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.085878in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.093544in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.102369in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.109693in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.116517in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.126099in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.138305in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.140185in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.141770in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.143176in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.148516in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.150372in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.152779in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.164054in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.185568in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.190096in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.193448in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.195140in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.204820in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.223164in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{2.232202in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.235454in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.241399in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.252172in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.267072in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{2.273941in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.285319in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{2.291062in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{2.294284in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.305342in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.320470in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.328150in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{2.350266in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.350589in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.350589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621871in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.630675in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.634886in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.642946in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.656388in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.666646in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.676750in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.689729in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.694724in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.699313in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.714312in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715851in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.717741in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.740936in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.744657in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.749765in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.756018in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.758776in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.784008in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.790574in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.795344in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.811567in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.824534in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.827351in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.829398in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.899690in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.904770in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.920741in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.933973in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.941540in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.947752in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.964391in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.984915in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.989479in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.994059in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.996758in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{2.014077in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.018561in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{2.021607in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{2.028296in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.039511in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.046037in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.052605in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.058359in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.060113in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.066191in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.072353in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.096427in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.116127in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.118844in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.122780in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.139900in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.149383in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.151623in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.156252in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.159259in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.170581in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.181338in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.187576in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.198612in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.203493in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.209882in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.225315in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.233318in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.247152in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.249496in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.252803in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{2.263903in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{2.283736in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{2.295492in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{2.321501in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{2.358797in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.362668in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{2.374965in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.375466in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.375466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618700in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.639221in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.646178in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.660271in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.666727in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.679109in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.690544in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.727087in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.737045in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.739249in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.768481in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.776848in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.785807in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.814714in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.835041in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.857983in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.871940in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.882051in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.899178in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.922630in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.940258in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.946385in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.952452in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.959414in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.973129in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{1.985422in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.993023in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.000409in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.009385in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.031261in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.064326in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.073457in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{2.077512in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.083017in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.095837in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.111056in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.113541in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.115939in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.118343in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.120248in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.129732in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.136675in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.141790in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.151469in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.159459in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.164556in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.173946in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.176029in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.188991in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.193475in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.207296in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{2.210155in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.266189in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.276230in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.283858in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.290303in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.308829in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{2.320491in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.334713in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.334713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.622620in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.643168in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.665258in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.672021in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.675552in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.687547in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.691260in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.693421in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.726719in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.758260in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.761446in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.763559in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.768197in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.783288in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.788175in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.830484in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.833671in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.837199in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.852303in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.867613in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.876825in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.909867in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{1.913735in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.924892in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.936135in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.942472in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.947842in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.956196in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{1.975774in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{1.979671in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{1.994463in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{1.997185in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.006738in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.019342in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.023738in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.044615in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.050730in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.056571in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.078946in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.086549in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.089913in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.112717in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.119057in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.124082in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.126056in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.128351in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.130798in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.137132in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.143540in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.150810in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.156125in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.160666in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.168587in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.186374in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.191761in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.194009in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.210281in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.212790in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.216697in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{2.220812in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{2.225790in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.229654in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.235791in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.243211in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{2.250475in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.258019in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.261602in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{2.267476in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.276516in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{2.278350in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{2.295908in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{2.302439in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.306422in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.338476in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{2.351433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617665in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621355in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.634189in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.637282in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.647058in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.673869in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.694724in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.710988in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715353in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.724284in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.738869in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.756065in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.758034in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.777362in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.784495in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.786448in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.788833in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.795824in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.801549in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.812888in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.824907in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.834488in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.852486in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.868452in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.878681in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.922220in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.926236in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.933423in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.962755in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.969376in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.976021in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{1.991198in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.995253in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.999299in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.005267in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.017980in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.041652in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.072333in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.077444in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.115119in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.117483in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.119022in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.121729in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.127361in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.130067in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.143731in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.147670in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.163673in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.165135in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.168258in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.174682in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.189217in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.199470in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.202661in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.206831in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.210182in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.213014in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.222125in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.231169in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{2.233721in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{2.244294in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.258430in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.276051in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.301753in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{2.312461in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{2.326742in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{2.326742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617718in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.622487in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.629928in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.646760in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.650067in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.671703in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.685052in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.693790in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.696287in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.699057in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.719308in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.748149in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.759791in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.775108in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.786664in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.790383in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.797999in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.818064in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.820820in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.854289in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.865300in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.872435in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.881166in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.893527in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.920453in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.924131in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.926664in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.929326in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.929913in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.948270in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.980586in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.993300in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{2.002559in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.004421in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.009329in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.038674in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.044146in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.053081in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.070852in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.079260in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.083544in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.091339in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.114134in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.120963in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.123912in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.126409in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.128320in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.132024in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.135821in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.146140in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.173243in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.175219in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.181741in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.185288in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.207152in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.209056in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.216825in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{2.222682in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{2.245975in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{2.265498in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.273172in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.281744in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{2.301056in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.316284in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.323879in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.349853in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{2.353561in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{2.353561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618023in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623534in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.633020in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.643386in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.682725in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.695351in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.702781in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.708781in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.733839in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.742342in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748848in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.768696in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.780907in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.789100in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.791562in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.802101in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.817587in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.823786in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.825869in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.830003in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.851807in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.867359in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.878115in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.890129in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.900410in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.921957in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.929857in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.932012in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.936348in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.944751in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.951163in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.969951in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.971720in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.974509in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.985103in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.999498in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{2.003866in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.008144in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.026597in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.042980in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.047937in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.052191in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.072863in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.077996in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.091978in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.099216in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.112437in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.116186in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.122674in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.127376in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.135233in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.138036in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.145394in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.148185in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.151085in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.160171in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.169845in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.182102in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.184942in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.194431in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.206514in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.208840in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{2.216038in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.225272in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.232548in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{2.243044in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{2.252356in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.256944in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.270947in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.287179in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.296164in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{2.301094in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.314152in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.315002in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.315002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624156in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.637881in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.640371in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.658054in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.669065in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.673926in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.680811in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.689028in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.695199in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.697560in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.703156in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.714200in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.723705in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.729596in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.738588in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.750482in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.780552in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.789152in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.798159in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.822065in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.824626in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.828094in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.834291in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.847194in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.887246in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.902689in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.919631in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.925121in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.943196in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.959682in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{1.988689in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.991274in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.997890in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.002394in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.015328in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.031858in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.042643in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.054238in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.057734in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.063566in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.071226in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.100571in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.106892in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.113257in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.115452in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.127614in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.136531in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.163454in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.171139in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.185226in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.194005in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.196550in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.199727in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.214025in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.221212in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{2.233659in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{2.265051in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.280130in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{2.285993in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{2.294485in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.309483in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.309483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.636721in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.673924in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.680768in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.697672in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.702439in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.716999in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.728115in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.738295in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.745645in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.779009in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.780674in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.789857in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.826576in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.849692in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.862493in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.879288in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.886073in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.895859in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.911091in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.930576in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.935273in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.941443in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.943548in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.969751in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.983300in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.994420in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.000208in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.004982in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.014846in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.037361in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.070971in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.076086in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.079204in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.107123in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.115870in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.116503in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.126205in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.138052in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.170223in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.173392in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.178677in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.188305in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.195010in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.196840in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.207415in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.217959in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.231369in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.241540in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.259178in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{2.278588in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.290871in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{2.305710in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.316467in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.316467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616985in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621332in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.637697in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.658404in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.668042in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.683741in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.710858in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.726184in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.747843in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.757234in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.774588in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.779761in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.788031in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.822949in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.828090in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832306in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.861195in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.881066in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.892506in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.899973in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.906052in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.934027in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.935083in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.950720in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.975307in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.981537in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{2.000951in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{2.004936in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.030958in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.039417in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.056577in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.068621in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.070859in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.077194in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.104149in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{2.108615in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{2.111389in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{2.116600in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.120183in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.124215in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.130252in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.143166in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.155683in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.163395in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.167895in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.172491in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.179262in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.181755in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.197005in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.203563in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.206068in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.209266in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.214432in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.217584in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.220903in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.229594in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.240631in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{2.249626in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.265942in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{2.293355in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{2.300178in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{2.312503in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{2.324823in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.325208in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.325208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.662625in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.693315in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.696970in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.709104in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.720719in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.751560in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.759589in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.774423in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.782126in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.795672in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.804387in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.820747in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.827844in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.833305in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.840179in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.849739in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.875796in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.877287in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.889783in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.905786in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.914116in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.925758in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.930711in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.940472in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.947267in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.954640in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.967879in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.987692in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.998563in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.001883in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.004858in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.006502in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.007135in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.009323in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.016118in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.026222in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.042216in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.043803in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.054436in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.060407in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.077789in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.093402in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.111088in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.120802in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.126430in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.132753in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.140153in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.144388in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.147291in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.153005in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.160935in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.176056in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.181606in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.186357in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.193242in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.217395in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.233322in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.235406in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.250746in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{2.258819in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.269701in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{2.293083in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.304891in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{2.309864in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{2.325021in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.337063in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{2.352736in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.353418in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.353418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617552in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.619937in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.658723in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.678325in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.681636in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.685914in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.689990in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.707402in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.716135in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.727311in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.749945in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.764130in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.767007in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.768871in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.772240in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.776519in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.783654in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.789598in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.791407in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.798428in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.814481in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.824397in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.827998in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.839369in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.881225in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.893262in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.906330in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.908635in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.930227in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.932578in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.934084in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.935633in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.942671in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.971453in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.988149in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.997007in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.002763in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.008717in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.040334in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.047118in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.053846in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.074052in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.076933in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.081278in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.085731in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.093982in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.099675in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.103069in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{2.114809in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{2.121373in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.125099in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.128111in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.132084in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.134700in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.178993in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.186584in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.188705in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.191216in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.211157in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{2.221572in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.228876in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.242104in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.278723in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{2.293485in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.309415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.645344in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681261in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.699215in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.704440in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.721248in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.739440in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.744821in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.753095in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.759413in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.766647in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.768057in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.775195in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.791145in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.804024in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.813465in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.833786in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.855020in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.877561in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.887398in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.890552in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.898939in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.940620in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.945097in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.962135in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{2.002270in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.012460in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.042744in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.051334in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.053976in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.059667in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.071929in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.079526in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.083118in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.091389in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.105848in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.112724in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.115650in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.123430in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.125876in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.127574in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.137130in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.143602in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.156650in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.164802in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.168031in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.183748in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.189777in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.199180in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.210349in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.213604in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.227068in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.230139in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.232106in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.234392in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.236312in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.244478in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{2.255694in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.267547in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{2.275977in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{2.279872in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{2.302466in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{2.317052in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.321858in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.328106in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.338467in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.338467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.631912in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.636726in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.698373in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.707216in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.711271in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.720245in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.745380in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.767603in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.786803in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.790722in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.801862in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.821295in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.823798in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.827039in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.830348in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.838608in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.887949in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.898846in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.934467in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.942393in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.947087in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.952718in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.980338in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.993292in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{2.007389in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{2.008834in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.012134in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.016030in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.023765in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.048240in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.054580in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.057844in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.086104in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.091854in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.094193in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.104438in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.129969in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.132263in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.137127in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.144710in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.150838in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.175896in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.187298in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.191656in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.195160in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.209166in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.216729in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.224890in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.242299in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.251407in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.264738in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.270837in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.294024in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.296514in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.301163in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{2.329117in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.336716in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.350020in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{2.358094in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{2.362840in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{2.362840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.619752in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.650947in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.655932in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.675433in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.682515in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.685074in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.691619in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.703949in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.711705in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.733164in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.739399in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.779704in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.783487in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.801208in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.818064in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.819926in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.822198in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.825080in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.837857in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.845499in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.854342in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.869361in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.876075in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.897915in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.918120in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.928833in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.931147in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.939776in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.945185in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.965586in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.970739in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.977480in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.989502in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.000091in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.002486in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.003307in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.013033in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.040699in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.044063in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.049827in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.060850in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.070695in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.077551in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.084658in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.087560in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.099905in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.103193in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.114046in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.121260in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.128914in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.130756in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.135627in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.140130in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.142809in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.152201in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.155557in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.160985in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.167371in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.175934in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.187647in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.190066in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.194985in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.206329in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{2.208593in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.219992in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.223168in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.227965in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{2.229772in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.238847in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.247838in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{2.251414in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{2.258647in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{2.278701in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{2.313019in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{2.318076in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.330393in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.344159in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.344159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618572in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.636815in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.660151in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.697249in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.698682in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.701702in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.714095in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.731241in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.747806in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.776286in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.786648in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.789059in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.811180in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.823905in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.835584in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.846611in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.869468in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.882513in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.891533in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.903544in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.914667in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.927903in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.932622in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.934900in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.944580in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.951465in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.974503in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.998111in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{2.001810in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.008667in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.014911in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.026119in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.037612in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.052207in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.071508in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.078861in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.082294in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.084508in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.087380in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.091287in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.097484in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.104927in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.114365in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.122965in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.125442in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.131491in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.133926in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.141674in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.146291in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.174058in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.183176in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.188003in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.206295in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.223720in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.229153in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.231961in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{2.240376in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.249357in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{2.258875in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.264710in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{2.275300in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{2.279736in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{2.310386in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.313583in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.336490in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.337298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618634in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622414in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.638869in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.666040in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.668109in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.668297in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.674710in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.683407in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.692695in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.701443in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.712189in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.722431in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.743163in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.766597in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.773383in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.781521in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.796250in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.844763in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.846461in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.860330in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.878907in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.902071in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.914054in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.924643in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.928358in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.946575in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.948143in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.960356in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.969218in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.985192in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.992254in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.008822in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.013890in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.017334in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.022688in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.041453in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.053336in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.057450in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.067479in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.091144in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.099856in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.102943in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.103687in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.107695in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.110500in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.142437in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.149182in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.151373in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.154854in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.160336in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.166596in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.177278in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.195248in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.204092in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.209997in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.212886in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.216949in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.232935in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.245782in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.248526in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{2.260501in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{2.270953in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.280062in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.286799in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.290996in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.300815in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{2.308981in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{2.321851in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.324661in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{2.334901in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.339731in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.348303in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.356685in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.365595in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.365942in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.365942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617335in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.631205in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.643983in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.663657in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.677078in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.698021in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.703989in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.706988in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.720664in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.729688in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.736536in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.740331in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.751679in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.769102in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.773783in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.779402in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.785221in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.805115in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.812366in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.814862in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.829382in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.839457in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.854900in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.857547in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.868993in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.901124in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.925417in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.937291in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{1.948318in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{1.952372in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{1.956093in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.965553in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{1.985830in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.015121in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.019818in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.025375in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{2.060418in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.062635in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.066010in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.068272in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.087635in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.091769in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.097705in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.115182in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.126790in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.137256in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.139417in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.161147in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.196465in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.200092in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.213349in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{2.227206in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.229495in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{2.235751in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.243531in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{2.247947in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{2.256935in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.258786in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.270325in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{2.291774in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{2.295234in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.300304in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.308438in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{2.315339in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{2.318577in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{2.327975in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{2.331819in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.336614in}}%
\pgfpathlineto{\pgfqpoint{2.733462in}{2.348835in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.349994in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.349994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622753in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.645609in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.678058in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.695749in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.698349in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.704976in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.714733in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.717348in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.730857in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.741230in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.745736in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.747768in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.753294in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.774167in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.783255in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.794628in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.800756in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.839843in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.846452in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.857511in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.878066in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.908650in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.924401in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.935803in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.957177in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.960066in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.966133in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.002617in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.009841in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.015814in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.027327in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.044468in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.062577in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.065636in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.068115in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.073673in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.077446in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.078856in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.079865in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.082714in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.084761in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.090326in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.107567in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.110490in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.115879in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.121064in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.130780in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.133962in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{2.141269in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.161665in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{2.167022in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.173162in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{2.185024in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{2.193504in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{2.197035in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{2.201414in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{2.204849in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{2.207014in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{2.214894in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{2.228145in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{2.250432in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.272977in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{2.297450in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{2.306127in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{2.311023in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{2.321171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.618621in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.633583in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.640729in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.683743in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.695241in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.700115in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.707424in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.718116in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.750983in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.757351in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.765067in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.775257in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.778245in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.788898in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.800823in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.835671in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.869451in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.881457in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.909914in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.940627in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.955017in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.963583in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.009989in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.014684in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.025979in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.036308in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.055849in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.064684in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.077842in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.087734in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.091297in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{2.101063in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.123245in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.129695in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.135160in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.136517in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.137337in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.137781in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.138357in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.158012in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.166779in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.177698in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.182716in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.189418in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.196046in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.202588in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.216115in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.227266in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{2.230769in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.236337in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{2.238147in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{2.240972in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{2.247295in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.258360in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{2.263586in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{2.270607in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.278149in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{2.290903in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{2.302846in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.304686in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{2.308267in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.314851in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{2.318444in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.361754in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{2.364328in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{2.364328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.663664in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.670287in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.699679in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.703803in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.724873in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.770477in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.775463in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.799784in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.802067in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.812557in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.821979in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.843581in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.911933in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.936380in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.944148in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.946563in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.951987in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.959821in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.968419in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.980044in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{2.006389in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.012778in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.017767in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.029504in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.035301in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.048701in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.055318in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.058797in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.076099in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{2.106648in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.114959in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.125317in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.128586in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.131036in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.136755in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.142122in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.153555in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.165376in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.171493in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.173935in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.175020in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.181159in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.190225in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.193884in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.218240in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.232014in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.234757in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.236622in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.246364in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{2.254910in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.257445in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{2.266268in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.282257in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{2.315265in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.317668in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.332916in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{2.342491in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{2.342491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617611in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.621703in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.635464in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.647752in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.655938in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.659622in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.675666in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.689745in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.698363in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.704756in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.734667in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.740342in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.756864in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.764441in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.771687in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.773623in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.777253in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.790471in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.796847in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.820478in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.822237in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.837860in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.847592in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.860214in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.899577in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.906604in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.917187in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.919608in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.922961in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.925094in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.929592in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.939396in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.941361in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.965239in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{1.990872in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.016199in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.021905in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.026427in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.031935in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.035221in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.037860in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{2.047455in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.054764in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.062286in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.080303in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.087848in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.107441in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.117484in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.120620in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.122758in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.127015in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.131090in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.133686in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.146640in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.152710in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{2.156367in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.162473in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.164892in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.167937in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.177488in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{2.181240in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.186286in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{2.188872in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{2.199747in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.210836in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.219623in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{2.233410in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{2.236560in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.241439in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{2.253934in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.262593in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{2.271556in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{2.289602in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{2.299850in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{2.322982in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{2.325563in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{2.331099in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{2.344625in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{2.344625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.618607in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.627031in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.643729in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.647041in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.651004in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.654272in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.658788in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.662732in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.668627in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.697962in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.705037in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.710193in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.718950in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.721612in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.744463in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.746721in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.752897in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.757011in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.771497in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.775945in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.778295in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.783415in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.789463in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.791865in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.798488in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.816603in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.827589in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.843920in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{1.848736in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.857876in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.865847in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.870440in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.872076in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.876414in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.887087in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{1.900316in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{1.934015in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{1.936500in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{1.960107in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{1.961923in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{1.973241in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{1.977968in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{1.981826in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{1.990201in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.019527in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.024599in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.028652in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.045200in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.050436in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.056013in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.081263in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.086445in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.093655in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.102782in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.112242in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.131622in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.139503in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.141490in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.144498in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.150521in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.163526in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.170597in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.175726in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.185058in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.186307in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.187369in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.197222in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.202257in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.210878in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.218257in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{2.227391in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.241325in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{2.254633in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.260249in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.286466in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.296695in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{2.303969in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{2.308232in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.314245in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{2.327657in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.333141in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{2.344526in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.385628in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.388876in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.398634in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.405454in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.408188in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{2.420822in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{2.421492in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{2.421492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.618752in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.625468in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.640315in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.660875in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.682476in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.702763in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.732197in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.742722in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.751722in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.757796in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.786919in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.792559in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.796686in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.801603in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.826429in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.840370in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.844391in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.846794in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.862416in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.869218in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.875356in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.888161in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.903592in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.918210in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.920255in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.921171in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.926151in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.933675in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.935375in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.948022in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.955158in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.974033in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.985680in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.996212in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.011258in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.015463in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.018496in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.020043in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.024744in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.037137in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.046961in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.056836in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.064033in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.065674in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.069670in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.096696in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.099927in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.109021in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{2.117975in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.137189in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.143065in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.146452in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.148117in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.161464in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.170957in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.173887in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.176855in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.183973in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.191131in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.199724in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.210491in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{2.241089in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.249731in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{2.253976in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{2.255886in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{2.267060in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.284443in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{2.312839in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.325787in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{2.338640in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.342759in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.346016in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{2.359561in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.361018in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.361018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.625146in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.629069in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.646512in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.675249in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.683116in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.695196in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.697328in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.727931in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.749794in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.762263in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.783162in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.791080in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.799772in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.807631in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.830261in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.838295in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.850480in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.860506in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.881804in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.886606in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.898703in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.944458in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.946407in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.948225in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.956630in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.964221in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.970782in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.995083in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{2.009129in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.014191in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.019917in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.024451in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.044731in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.051064in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.055595in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.056652in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.059509in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.063702in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.066757in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.071325in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.079512in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.087156in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.088880in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.091559in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.100122in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.109024in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.115566in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.137574in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.140583in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.158592in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.176409in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.190128in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.193351in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.196760in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.199097in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.209971in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.232307in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.235950in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.253940in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.256009in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.261361in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.268006in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.276404in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.302382in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{2.310718in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.326820in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{2.331261in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.343538in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{2.367640in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.370523in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.376357in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.386061in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.388373in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.400220in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.400220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.655670in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.665423in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.691523in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.696122in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.704395in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.728903in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.730636in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.733523in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.739074in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.765903in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.787270in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.809831in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.816435in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.827573in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.845537in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.850230in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.864461in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.871374in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.905816in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.915874in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.935686in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.958151in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.963097in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.010217in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.013631in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.017554in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.018120in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.018792in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.025033in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.031968in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.046489in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.051463in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.072584in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.080386in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.084131in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.088617in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{2.094493in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.096295in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.102433in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.110771in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.127443in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.130343in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.132919in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.135934in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.148884in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.156539in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.165376in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.168660in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.172303in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.178968in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.192535in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.199451in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.222671in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.225037in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.228142in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{2.237810in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.241075in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.264289in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{2.267075in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{2.282748in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{2.301942in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.330213in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.332701in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.336336in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.341679in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.350595in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.350595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.643364in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.651340in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.691147in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.714207in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.724844in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.728488in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.762710in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.765731in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.770734in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.776374in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.799782in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.808034in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.815911in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.823150in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.828964in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.830548in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.834203in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.837576in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.851567in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.879187in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.896817in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.902593in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.950588in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.956653in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.967295in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.982151in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.985094in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.989210in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.003098in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.019957in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.032952in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.035394in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.040131in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.047201in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.057122in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.077987in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.083024in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.085339in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.089553in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.097422in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.122008in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{2.129073in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.131024in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.132508in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.136096in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.140688in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.149393in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.156601in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.169041in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.173413in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.181635in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.184490in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.186647in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.191236in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.199200in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.201483in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.205022in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.210248in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.246115in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{2.261815in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{2.277761in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{2.290201in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.302050in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{2.314410in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{2.325656in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.344339in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.350275in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.350275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616971in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624464in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.635178in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.638024in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.660106in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.665389in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.693458in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.719703in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.727877in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.732852in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.740699in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.743692in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.751234in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.763851in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.809477in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.846970in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.859195in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.874444in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.882278in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.900300in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.903537in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.938904in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.951423in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.956104in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.979784in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{1.987694in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{1.991339in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.008761in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.010306in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.013556in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.015262in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.015625in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.019577in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.027080in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.034294in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{2.043074in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.049592in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.052170in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.058731in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.061219in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.074594in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.083450in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.090253in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.094176in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.118153in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.127068in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.129297in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.129779in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.136031in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.139774in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.145076in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.170864in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.181826in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.192822in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.219191in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.222785in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{2.232981in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{2.241587in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.258120in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.265963in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{2.290120in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.295642in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{2.301849in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{2.304397in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.311265in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.313113in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.323270in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{2.328514in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{2.338095in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.353955in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.353955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617868in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.652130in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.656353in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.670119in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.674732in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.691040in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.718776in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.728651in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.735536in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.747027in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.751074in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.761302in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.777124in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.778736in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.787184in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.794216in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.801436in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.809393in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.825809in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.827739in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.842059in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.866643in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.892750in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.905810in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.910518in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.914011in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.924396in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.933509in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.938373in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.940086in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.948267in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.950896in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.958457in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.962584in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.979622in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.989881in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.996530in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{2.001136in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{2.002911in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.017902in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.029075in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.036352in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.043547in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.046244in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.048145in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.055205in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.057683in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.063123in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.074806in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.081515in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.086488in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.089376in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.096793in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.108756in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.120547in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{2.124585in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.129171in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.129380in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.132907in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{2.139791in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.154719in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.160602in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.163398in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{2.174834in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.182474in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.191157in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.195078in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.211527in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.217640in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.220737in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.243768in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.251288in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.255867in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.262688in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{2.285928in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{2.299352in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.303224in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.310519in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.316401in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{2.320688in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.337857in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.346764in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{2.347087in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{2.347087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.647084in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.656396in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.666462in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.671641in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.684758in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.700659in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.704492in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.711397in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.720686in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.731893in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.745094in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.745628in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.775937in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.782898in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.787647in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.797170in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.801600in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.817144in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.826009in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.866061in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.909973in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.920620in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.933344in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.950009in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.960533in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.972658in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{1.978938in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.996338in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.000871in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.014775in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.016868in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.038170in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.054601in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.064260in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.072764in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{2.082129in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.088257in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.093945in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.097941in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.115884in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.120828in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.123258in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.126252in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.129346in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.137972in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.150754in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.159400in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.166013in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.173394in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.191244in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{2.219632in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.220934in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.223435in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.247876in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{2.289294in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.295176in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{2.297008in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{2.300548in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.304428in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.311837in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.320736in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{2.333135in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.337924in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{2.347452in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{2.347452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617407in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.622072in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.645835in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.664481in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.671616in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.689138in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.696807in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.709369in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.712885in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.716915in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.729311in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.755070in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.757116in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.758947in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.765262in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.767073in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.774814in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.813447in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.819833in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.856160in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.889077in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.891788in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.894984in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.902547in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.922241in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.924316in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.926068in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.932556in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.937507in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.940719in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.944466in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.954671in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.975273in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.977393in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.978751in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.993314in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.996637in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{1.998614in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.001617in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.006304in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.022247in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.037861in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.041663in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.045467in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.047553in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.055137in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.076188in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.082268in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.095067in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{2.110137in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.121302in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.126122in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.135053in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.140064in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.149109in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.162770in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.167393in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.174071in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.176889in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.186194in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.201398in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.205198in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{2.218439in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.220885in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.235980in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.256493in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{2.287357in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.294788in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{2.298074in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{2.306413in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.322915in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{2.352517in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.366994in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.366994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618360in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.627850in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.637722in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.643600in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.647244in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.662485in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.670607in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.678111in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.689027in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.694015in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.709229in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.745264in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.756277in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.758674in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.782958in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.787197in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.792882in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.808974in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.811146in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.813978in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.841748in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.872074in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.885227in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.908957in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.911390in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.915435in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.926666in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.930073in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.933717in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.948124in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.953667in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.961529in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.965313in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.971013in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.000696in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.004028in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.006599in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.030668in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.035327in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.039973in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.045265in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.049468in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.051967in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.072132in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.074473in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.076526in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.083090in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.089610in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.115505in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.123686in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.126507in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.128313in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.130927in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.135816in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.141414in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.145591in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.154196in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.159464in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.164517in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.167316in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.179457in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.181761in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.184493in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.191134in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.192087in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.192087in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.212813in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.222060in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.231738in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.237052in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{2.246574in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.259470in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.260291in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{2.265198in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{2.275870in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{2.288695in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{2.298212in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.319227in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{2.322480in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{2.336880in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.345515in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{2.350899in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{2.358903in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.362273in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{2.371282in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{2.375844in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{2.376187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.628971in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.645665in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.655151in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.671318in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.708933in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.720781in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.738850in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.742160in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.747321in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.756886in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.759687in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.764705in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.770240in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.778904in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.787136in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.790136in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.801569in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.805687in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.823986in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.885908in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.891923in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.908495in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.923366in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.948588in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.951371in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.956051in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.959201in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.971719in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.009209in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.011227in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.014660in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.018458in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.033231in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.035725in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.045531in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.058911in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.081262in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.086599in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{2.097885in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.109419in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.121209in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.128706in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.133866in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.141212in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.156242in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.184967in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.191180in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.202320in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.204851in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.211911in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.225154in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.227967in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.239209in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.243249in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{2.253951in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{2.263018in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{2.275171in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{2.278078in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.285003in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{2.290548in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.340315in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{2.361802in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.363086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.639659in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.643517in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.653450in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.659044in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.676164in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.690902in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.702710in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.706927in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.725385in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.731523in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.762287in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.764417in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.770264in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.771949in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.773275in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.789778in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.793100in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.799423in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.809946in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.825868in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.829560in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.831369in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.833175in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.836818in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.844537in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.858689in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.862157in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.905315in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.912122in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.913915in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.927785in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.935411in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.942471in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.945107in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.950002in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.960313in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.973727in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.976166in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.993580in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.015439in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.020151in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.031352in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.037834in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.039969in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.052237in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.054878in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.058672in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.062491in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.067965in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.093900in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.099770in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.104215in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.125790in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.134186in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.138346in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.140152in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.149715in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.155195in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.164929in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.170012in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.178326in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.189013in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.191869in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.208146in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.211368in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.217759in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.225306in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.233961in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.237741in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.240949in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.243136in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{2.254066in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.288832in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.298291in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{2.305092in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{2.322416in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.329035in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.346718in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{2.350521in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.365398in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.366604in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.366604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617361in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.657571in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.674015in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.676337in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.686445in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.702205in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.705894in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.718023in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.724566in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.729225in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.750282in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.767910in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.769539in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.780042in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.829121in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.832066in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.851299in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.873477in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.881456in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.882304in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.887440in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.893288in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.899104in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.922133in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.932243in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.935701in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.953551in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.972688in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.977586in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.987569in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.996528in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.002622in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.004479in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.005608in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.009562in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.025843in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.037782in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.043919in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.056852in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.067636in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.079819in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.082084in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.084377in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.088042in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.116505in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.119864in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.122707in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.125701in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.127766in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.140572in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.143595in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.152515in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.177715in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.180791in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.187743in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.195732in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.218360in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.218524in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{2.223377in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.233834in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.248177in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{2.258959in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{2.271973in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.286042in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{2.290916in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{2.301798in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.312260in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{2.319382in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.326985in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{2.337251in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{2.337251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.622584in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.638363in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.642871in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.652181in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.670216in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.679057in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.700563in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.771522in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.776947in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.785980in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.792086in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.884343in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.919336in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.924255in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.930244in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.937201in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.939434in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.945898in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.951564in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.965858in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.975611in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.984999in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.000714in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.010526in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.014696in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.021042in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.047248in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.052410in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.062372in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.082204in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.085283in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.090344in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.103241in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.114986in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.120627in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.122879in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.124523in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.133051in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.146552in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.153677in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.156399in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.159881in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.166314in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.171747in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.178090in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.186024in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.189523in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.217726in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{2.220221in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{2.224397in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{2.248084in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.254042in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.293478in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{2.314022in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.328526in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{2.334764in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.340051in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{2.344567in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.354958in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{2.355680in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{2.355680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.628311in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.640022in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.642350in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.656492in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.668566in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.686685in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.690697in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.698117in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.711865in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.712705in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.712705in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.733627in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.741600in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.756535in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.758072in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.780546in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.788318in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.790317in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.801137in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.803655in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.811844in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.835802in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.843376in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.847340in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.878139in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.922223in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.923875in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.929603in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.945749in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.952875in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.979401in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.985564in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{1.989455in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.991645in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{1.998632in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.015788in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.025923in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.031870in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.033021in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.036578in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.040951in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.045735in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.056017in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.065144in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.069435in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.073651in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.079082in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{2.088777in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.107028in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.109417in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{2.113999in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.117894in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.134515in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.143168in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.146961in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.149889in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.152545in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.155253in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.161002in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.168531in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.178508in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.184108in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.189562in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.193591in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.200251in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.218165in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.220945in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.232246in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.240796in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.245097in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.249407in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.251182in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{2.259180in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{2.268524in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{2.270673in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.284353in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.293247in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{2.300510in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{2.313119in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.323536in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.340151in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.358201in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.360753in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.363986in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.366428in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{2.379399in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{2.380045in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{2.380045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624487in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.631612in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.642429in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.652555in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.689401in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.690809in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.706796in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.707905in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.722094in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.731266in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.737411in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.752734in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.761570in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.767694in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.778767in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.792060in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.821529in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.825053in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.828515in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.836833in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.871946in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.900335in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.907138in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.917841in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.933548in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.936352in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.941015in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.942991in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.952514in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.958249in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.968644in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.009483in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.013330in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.022515in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.038150in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.040069in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.045539in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.052698in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.055318in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.062199in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.063749in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.070695in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.090883in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.093387in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.097235in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.102309in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.124830in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.128263in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.134872in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.137576in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.142601in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.152469in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.163383in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.169690in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.190822in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.211148in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.215261in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.224004in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.236212in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.237124in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.243308in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.246530in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{2.254663in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{2.292328in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.319428in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{2.349074in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.350848in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.353250in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.362792in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{2.387927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.626258in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.636847in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.639383in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.659373in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.673744in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.677931in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.695372in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.737619in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.742577in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.786733in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.788448in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.792367in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.804760in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.822665in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.836639in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.841360in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.851233in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.874780in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.893399in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.909694in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.922418in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.945538in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.949934in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.953640in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.964074in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.990499in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.000217in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.009848in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.020319in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.050077in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.056458in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.060285in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.070135in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.077578in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.094966in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.101510in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.104254in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.107156in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{2.112109in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.118276in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.127820in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.136025in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.145440in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.148619in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.157669in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.160609in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.166187in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.188086in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.199686in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.204798in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.210369in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.215288in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.226876in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.237542in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.243548in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.244693in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.251346in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.253979in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.264948in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{2.315246in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{2.323216in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.327723in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{2.331150in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{2.334144in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.338385in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.352826in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.363930in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.370232in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.390010in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.390010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617740in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.628537in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.646890in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.664350in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.670727in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.683629in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.685085in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.700969in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.704773in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.720132in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.724473in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.729780in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.736753in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.743776in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.746610in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.750755in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.771412in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.780553in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.783000in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.787131in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.835211in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.840712in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.858152in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.871481in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.885324in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.916559in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.920929in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.953942in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.958661in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.972554in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.976149in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.979738in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.990812in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{2.005557in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.010130in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.015249in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.017811in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.025568in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.030759in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.042697in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.046129in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.057220in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.060833in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.070966in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.077755in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.080519in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.083994in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.090362in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.094258in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.099160in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{2.101455in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.104828in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.111617in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.133776in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.135482in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.141928in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.164482in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.174944in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.180697in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.190711in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.196036in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.206303in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.214959in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.216872in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.224849in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.233900in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{2.235749in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.237937in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{2.245374in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{2.250735in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.263164in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.272037in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{2.292470in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{2.344374in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{2.344374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616943in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.620381in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.626120in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.645081in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.693461in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.695109in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.697126in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.709339in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.715308in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.744922in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.750805in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.762549in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.766409in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.770439in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.773709in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.775762in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.790864in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.793078in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.803662in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.835012in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.849663in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.921084in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.923545in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.936962in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.945411in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.951899in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.955173in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.969085in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.980921in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.008385in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.011750in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.022272in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.039337in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.042380in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.048266in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.050956in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.052482in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.054249in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.059717in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.062838in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.069202in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.079036in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.084462in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.095735in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.119920in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.129069in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.131437in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.132981in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.148711in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.155930in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.170659in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.179840in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.184544in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.188895in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.193728in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.197407in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.201067in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.202628in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.212463in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.219063in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{2.221564in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.224876in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.230138in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.231296in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.233608in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.240857in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.248685in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.252574in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{2.278256in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.282902in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.307545in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{2.312843in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.329123in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{2.334546in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{2.340885in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{2.348015in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{2.358507in}}%
\pgfpathlineto{\pgfqpoint{2.862415in}{2.371514in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.372781in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.372781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.636349in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.639722in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.647671in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.658615in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.666912in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.680035in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.684457in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715314in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.727894in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.744670in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748676in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.757292in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.762033in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.771213in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.772917in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.790946in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832089in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.860657in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.871762in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.903662in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.940460in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.943205in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.951238in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.962145in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.970739in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.980238in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.998480in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.019881in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.022531in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.027291in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.060137in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.065205in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.072011in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.074530in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.083630in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.091746in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.095898in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.103485in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.108646in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.111161in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.115116in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.129392in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.131425in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.147486in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.150738in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.157290in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.168137in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.178057in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.193682in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.197299in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.201086in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.222356in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.232857in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.241860in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.251057in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.255630in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.263519in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.274779in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.284522in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.300152in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{2.320275in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{2.337672in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{2.340223in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.345598in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{2.358124in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.358732in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.358732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618480in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.623971in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.631348in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.652855in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.677216in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.684300in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.702370in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.705311in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.707181in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.722831in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.727622in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.730859in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.745835in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.749407in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.754478in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.764775in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.780846in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.785489in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.787303in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.788636in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.794957in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.808662in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.826536in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.834012in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.837730in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.842086in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.848190in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.913925in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.921055in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.923341in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.926925in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.936503in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.942175in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.943022in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.949276in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.958928in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.961435in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.965772in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.992869in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.015899in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.021642in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.025662in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.026885in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.030540in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{2.037693in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.046462in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.055090in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.062631in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.065098in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.068076in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.071953in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.075341in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.080358in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{2.101214in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.103804in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.105902in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{2.111273in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.113541in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.116694in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.118241in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.126762in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.140821in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.146366in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.148859in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.152035in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.155731in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.162384in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.171524in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.178353in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.189248in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.199011in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.205033in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.216553in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.222750in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.238988in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.248096in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.257246in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.261226in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.263057in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.272532in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{2.300002in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{2.308284in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{2.316430in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{2.328687in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.341750in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{2.372801in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.380264in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.390396in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{2.397185in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{2.404375in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{2.404878in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{2.404878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617854in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.633321in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.672977in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.686565in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.703921in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.705701in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.719247in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.721982in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.760712in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.763503in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.769215in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.784782in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.786897in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.799204in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.819420in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.822519in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.825741in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.827550in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.837777in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.850545in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.866948in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.883464in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.902190in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.903799in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.909945in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.923806in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.927190in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.932324in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.945448in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.948781in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.956697in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.965797in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.978785in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.983722in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.986364in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.011058in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.016089in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.031068in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.050293in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.053344in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.063231in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.075279in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.078205in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.082592in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.085652in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.089406in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{2.092018in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.099782in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.101649in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.116582in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.123158in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.126776in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.136747in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.166085in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.168987in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.177752in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.180232in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.186723in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.192111in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.195334in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{2.208994in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.218496in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.254625in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{2.269209in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{2.278338in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{2.289698in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.302232in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{2.317337in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{2.334770in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{2.334770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623446in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.627527in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.634092in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.660193in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681967in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.690915in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.701293in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.708099in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715128in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.716875in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.731781in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.742971in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.748690in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.764168in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.770524in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.771908in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.775314in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.794210in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.803559in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.818584in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.830386in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.843472in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.868883in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.875447in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.938673in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.943989in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.946546in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.988904in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.999271in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.005836in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.008218in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.022469in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.039673in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.050404in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.059805in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.077509in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.083659in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.090940in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.092994in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.095252in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.097584in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.116158in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.121340in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.123898in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.128578in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.148036in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.166123in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.170088in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.174221in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.176553in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.180983in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.187564in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.191782in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.196452in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.217586in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.224968in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.227883in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.239180in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.243756in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{2.289828in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{2.293055in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.302958in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{2.306545in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{2.309071in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.313026in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.327362in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.335794in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{2.345551in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.362647in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.362647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.647999in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.680145in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.697318in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.699500in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.701631in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.716301in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.735538in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.746522in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.762734in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.776157in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.782220in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.786492in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.800438in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.816331in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.821964in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.834010in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.850037in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.895430in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.900780in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.903445in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.905326in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.919881in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.928762in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.935768in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.938907in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.940970in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.947464in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.949287in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.980012in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.006589in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.010116in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.014367in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.021999in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.030778in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.035533in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.043659in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.045889in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.047732in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.061114in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.076683in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.084075in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.093361in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.101465in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.117606in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.131143in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.132969in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.134403in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.137081in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.143821in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.148259in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.151642in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{2.157031in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.163556in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.168173in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.179070in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.181129in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.185051in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.188888in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{2.211826in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.214088in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.222694in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.234968in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{2.239911in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.252173in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.265755in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{2.285502in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.310503in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.318417in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{2.340483in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{2.349588in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{2.349588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623559in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.636525in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.643151in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.646435in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.654367in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.661837in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.682935in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.688286in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.696466in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.710500in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.718849in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.730207in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.743503in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.744537in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.758364in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.771592in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.777203in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.781998in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.803772in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.816075in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.819451in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.835864in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.844228in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.850053in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.859307in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.868106in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.913123in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.925948in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.929533in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.952986in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.967938in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.970132in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.976339in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.989232in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{2.002846in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.005560in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.015863in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.026319in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.031840in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.036234in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.053053in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.059133in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.065664in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.067410in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.069017in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.075224in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.088997in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.102749in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.110240in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.129147in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.146752in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.158883in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.160826in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.169822in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.170650in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.181299in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.192349in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.207727in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.211072in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.211072in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.225508in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.235026in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{2.260180in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{2.261170in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.267250in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.279046in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{2.292498in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{2.298656in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.309005in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{2.319574in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.348293in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.352279in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{2.357642in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.358630in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.361876in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{2.368447in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{2.381570in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.381895in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.381895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.621471in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.625770in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.637323in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.644645in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.673606in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.678566in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.679595in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.683130in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.692251in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.704830in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.709656in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.718409in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.731839in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.752959in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.760796in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.762460in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.767952in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.785111in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.793764in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.802154in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.812373in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.822852in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.838341in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.869919in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.877302in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.896547in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.902019in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.908699in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.920834in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.930106in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.941025in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.945082in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.958011in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.960503in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{1.976114in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.978861in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{1.994000in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.017840in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.019877in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.021562in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{2.032265in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.033529in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.045488in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.047413in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.049886in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.063939in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.066363in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.083219in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.085910in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.096619in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.099423in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.103880in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.110692in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.121130in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.140578in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.143494in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.145800in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.147694in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.149407in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.158217in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.161323in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.171053in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.175570in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.182592in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.184597in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.186323in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.192816in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.198227in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.201010in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{2.206525in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.211191in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.217924in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.229303in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{2.241405in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{2.246533in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.247335in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.249728in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.253895in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{2.255802in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.262821in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.279190in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{2.288667in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.310172in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.318852in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.349701in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{2.359448in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{2.365600in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{2.375485in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{2.375485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.617996in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.624563in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.637284in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.644768in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.660278in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.674136in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.679944in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.692888in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.694753in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.697263in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.702235in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.705097in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.707512in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.713169in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.728137in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.730679in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.752603in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.756098in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.764994in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.788718in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.798926in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.810520in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.815677in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.826151in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.834259in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.836439in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.858754in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.868120in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.884813in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.898811in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.910128in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.926170in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.939321in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.944394in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.947198in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.951410in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.966856in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.971602in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.977933in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.980916in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.985311in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.991588in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.994624in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.998572in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{2.005047in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.006888in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.021366in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.026177in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.038545in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.041273in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.058065in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.061314in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.065618in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.072504in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.077664in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.083568in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.085300in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.088700in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.094589in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.096662in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.103468in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.106949in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.112453in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.139813in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.142826in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.145391in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.156291in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.163683in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.175431in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.185044in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.187941in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.187941in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.196090in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.201067in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.204264in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.207381in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.221920in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.230887in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.234637in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{2.238821in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{2.255681in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{2.266922in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.304736in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.314209in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{2.317848in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{2.324358in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.336674in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.346591in}}%
\pgfpathlineto{\pgfqpoint{2.808887in}{2.379354in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{2.388199in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{2.388199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.624712in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.637297in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.660200in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.664081in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.671292in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.689885in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.695171in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.698716in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.722514in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.734345in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.738139in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.746736in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.754571in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.759987in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.766182in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.769581in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.778997in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.792445in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.794843in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.800407in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.818595in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.821575in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.839349in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.845984in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.849785in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.854329in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.861907in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.878233in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.883593in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.895563in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.898442in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.904601in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.926592in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.933414in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.966127in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.971394in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.972801in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.990073in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{2.002741in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.006177in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.011674in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.013737in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.016091in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.031538in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.034277in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.035654in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.044907in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.051471in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.057947in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.065956in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.068287in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.073614in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.076711in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.078806in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.096421in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.099240in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.102509in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.108180in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.123489in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.132085in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.141923in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.149058in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.151783in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{2.155445in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.157563in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.164746in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.167223in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.181580in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.189622in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.194970in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.204592in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.208554in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.220954in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.229390in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.234420in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.247093in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{2.249298in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{2.260141in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.289146in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.293652in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{2.315113in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{2.325492in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.334201in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{2.337774in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.344151in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.356169in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{2.374601in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{2.381203in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{2.392516in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{2.392516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617861in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.625134in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.630258in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.655393in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.673156in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.689114in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.700482in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.705066in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.708917in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.722847in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.725360in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.751483in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.769844in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.775470in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.785215in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.798028in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.805317in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.831562in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.837641in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.854154in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.868836in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.895737in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.899140in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.910442in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.941201in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.954233in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.969320in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.972110in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.979118in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.987227in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.991547in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.017175in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.024788in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.030016in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.036950in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.048665in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.051993in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.058682in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.061543in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.072099in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.081335in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.083098in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{2.084134in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.091647in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{2.100013in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{2.104084in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.119723in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.125944in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.133936in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.136154in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.139408in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.146429in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.149749in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.154296in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.159212in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.183513in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.198525in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.209052in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.212509in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.219406in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{2.228517in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.231769in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.237714in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.239532in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.263387in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{2.287377in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.301657in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.316785in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.324466in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{2.346581in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.346904in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{2.346904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616991in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621794in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.634606in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.655721in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.671121in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.684531in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.697937in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.703438in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.716071in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.726162in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.738893in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.747591in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.756420in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.767297in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.777402in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.781040in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.784016in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.792183in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.811778in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.819101in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.821413in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832902in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.851954in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.868715in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.900341in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.903697in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.916177in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.929158in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.934537in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.940251in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.944219in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.946342in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.959681in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.984539in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.989082in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.991792in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{2.008282in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.014293in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.019214in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.034059in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.047332in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.054754in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.056213in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.061242in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.067436in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.090911in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.099912in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.110174in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.113193in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.117211in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.139391in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.143624in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.144541in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.146945in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.151695in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.154807in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{2.175494in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.194701in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.198152in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.203210in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.211782in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.231194in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.245028in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.247372in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.250679in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{2.261779in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.270506in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{2.281612in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{2.293368in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.305941in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{2.356673in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{2.372841in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.373342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623382in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.638717in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.659176in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.665532in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.672129in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.677683in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.688864in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.691501in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.695843in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.704146in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.724561in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.734345in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.782761in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.811061in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.858734in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.870582in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.882688in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.911450in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.916573in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.934116in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.946395in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.953350in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{1.967313in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{1.979710in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{1.984877in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.987449in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{1.994876in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.003808in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.017477in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.025831in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.058611in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.067316in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.071753in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.079815in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{2.087920in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.097240in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.108794in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.111410in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.113293in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.122422in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.129864in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.134840in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.145028in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.153169in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.185793in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{2.205429in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{2.208061in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.264094in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.274135in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.281764in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{2.296268in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{2.318397in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.332619in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.332619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.622926in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.644005in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.673729in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.685917in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.693471in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.695646in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.725397in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.742369in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.755160in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.759986in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.775760in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.778512in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.810139in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.831897in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.853435in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.868661in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.881159in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.906724in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.909195in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{1.914474in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.925580in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.943126in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.948478in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{1.976145in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{1.994609in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{1.997289in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.006812in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.019441in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{2.041117in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.044869in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.050923in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.077180in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.079050in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.086181in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.089406in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.112985in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.119753in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{2.122878in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.125137in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.127662in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.136363in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.142301in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.154116in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.194164in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.200686in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.206791in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.217425in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{2.222509in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{2.227208in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.231073in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.244629in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.259438in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.263020in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{2.268895in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{2.279769in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{2.297326in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{2.303858in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{2.307841in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.339894in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{2.352851in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{2.352851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617649in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.633909in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.693747in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.695994in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.697951in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.700595in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.709864in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.714159in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.717352in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.737319in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.746076in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.756222in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.775221in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.782144in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.786455in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.793479in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.810483in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.814387in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.832241in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.850168in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.862239in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.866858in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.877302in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.915874in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.920802in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.924898in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.929298in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.932228in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.942237in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.961518in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.968190in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.974792in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{1.990019in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.998187in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.004194in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.016885in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.040556in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.069768in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.086093in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.093011in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.109032in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.112414in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.115039in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.119485in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.124942in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{2.139581in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.154305in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.175831in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.180831in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.186685in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.191050in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.193440in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.201350in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{2.204910in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.209080in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.212431in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.215263in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.224374in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.233418in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{2.235970in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{2.246543in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.260679in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.278300in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.295463in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.304002in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{2.314710in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{2.328991in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{2.328991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.645870in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.670321in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.679209in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.683331in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.691821in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.694249in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.716724in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.726874in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.744991in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.752742in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.756381in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.761916in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.782414in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.786077in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.813221in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.827863in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.849287in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.860385in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.867554in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.876275in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.901035in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.914988in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.921002in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.926022in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.932072in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.939639in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.945543in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.965897in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.975556in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.978582in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.994895in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.996627in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.038318in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.050933in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{2.063374in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.069539in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.073784in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.081099in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{2.104852in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{2.109970in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.113033in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.116026in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.117951in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.121682in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.125786in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.134580in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.170850in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{2.175375in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.183463in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{2.190011in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.193178in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.205002in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.210464in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{2.219660in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{2.237270in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{2.242953in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{2.262476in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.270150in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{2.298035in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.320857in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.346831in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{2.350539in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{2.350539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617991in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.623425in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.632745in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.642899in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.681657in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.686538in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.697870in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.701291in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.707197in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.716287in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.731708in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.746523in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.777775in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.792294in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.798405in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.813746in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.819844in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.821927in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.863014in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.873696in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.885685in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.895903in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.903749in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.917190in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.924949in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.931389in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.939600in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.953490in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.964573in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.969153in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.990007in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.993660in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.998400in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{2.018665in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.025953in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.034220in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.037914in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.048153in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.086170in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.093305in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.110321in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.116642in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.121427in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.129084in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{2.131918in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.138159in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.142822in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.155954in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.186596in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{2.189615in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.197665in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.214033in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.215709in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{2.225002in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.237181in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{2.254505in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.273096in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.289329in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{2.295781in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.298313in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{2.303244in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.316301in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.317151in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{2.317151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.637512in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.657529in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.673381in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.694377in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.702240in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.710161in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.714055in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.718714in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748825in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.778616in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.782748in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.786707in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.790901in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.795659in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.821625in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.825093in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.845765in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.856493in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.884590in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.892719in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.899934in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.916819in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.922270in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.927281in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.953265in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.961077in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{1.990714in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.000277in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.010020in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.013424in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.030298in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.037599in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.041104in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{2.052458in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.056088in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.062016in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.068930in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.106274in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.108483in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.110775in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.112761in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.124311in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{2.133440in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.155140in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.166294in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.170846in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.178138in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.191576in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.200236in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.212528in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.217425in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.224612in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{2.237059in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.246422in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{2.255017in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{2.268451in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.274366in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{2.283530in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{2.289393in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{2.297885in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.312883in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.312883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.673797in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.688977in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.698961in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.702140in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.716550in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.727504in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.737565in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.744816in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.777657in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.779281in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.788303in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.795828in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.808404in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.824589in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.835347in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.876558in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.883547in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.893514in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.928420in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.941506in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.993073in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{1.998775in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.003580in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.031450in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.058126in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.070311in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.076614in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.078923in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.100161in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.113789in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.117259in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.125339in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{2.133582in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.136548in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.171142in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.184074in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.187876in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.194209in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.196038in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{2.206613in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{2.208476in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.217158in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{2.230567in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.240738in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.258376in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.274547in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.290070in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{2.304908in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.315666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.616992in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.621355in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.648211in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.658543in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.668269in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.692987in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.704192in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.718379in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.726626in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.748374in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.763759in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.774939in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.780027in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.792314in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.798560in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.809243in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.822862in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.859203in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.878052in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.932362in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.934656in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.935720in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.948793in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.976147in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.982351in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.988612in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.996323in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.000905in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.003261in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.026042in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.039607in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.042044in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.057554in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.061168in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.069775in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.072026in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.111411in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.115367in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.119027in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.125051in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.130598in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.136643in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.144529in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.165083in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.177311in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.182614in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.194231in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.201213in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.203718in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.206916in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.212082in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.215234in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.218553in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.227244in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.238281in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{2.247276in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.263592in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{2.291005in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{2.297828in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{2.310153in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{2.322473in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.322858in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.322858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622090in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.661566in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.673479in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.688599in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.694607in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.702550in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.710648in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.714507in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.722411in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.770385in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.787291in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.795076in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.822347in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.829426in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.832266in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.834967in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.841965in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.851673in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.868511in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.872424in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.882886in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.909198in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.917862in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.925949in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.930080in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.945087in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.951911in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.959558in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.973116in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.980918in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.007994in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.011026in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.012690in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.013331in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.015566in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.022379in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.032488in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.048738in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.050390in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.061497in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.067659in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.086346in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.091587in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.096348in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.104530in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.125724in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.130271in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.132118in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.135982in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.140431in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.147328in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.151515in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.155376in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.162151in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.169271in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.182459in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.192397in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.196937in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{2.214097in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.217050in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.224889in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.227829in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.231070in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{2.235920in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.239744in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.250529in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{2.257548in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.268873in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{2.292255in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.304063in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.306581in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{2.309036in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{2.324193in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.336235in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.352589in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.352589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617541in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.619906in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.633891in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.649448in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.655616in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.680823in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.685024in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.689015in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.700843in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.714767in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.724685in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.725733in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.748071in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.764814in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.774196in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.781195in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.786987in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.791336in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.811711in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.821485in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.825007in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.836116in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.861961in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.895552in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.904405in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.925698in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.929498in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.931036in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.936201in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.937977in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.948730in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.966543in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.969803in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.983101in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.991777in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.997547in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.003535in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.034908in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.038587in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.041612in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.043459in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.048373in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{2.067989in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{2.070700in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.075136in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.079233in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.089658in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.106301in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.117768in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.121825in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.125795in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.128527in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.137191in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{2.141294in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.173672in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.179047in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.189619in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.191606in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.202868in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.205432in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.207937in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{2.211547in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{2.221962in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.229265in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.242493in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.255587in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{2.269365in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.279113in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{2.293874in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{2.300282in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.309804in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.309804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618898in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.646516in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.652316in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681584in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.699548in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.704842in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.745032in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.753300in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.759612in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.766809in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.768239in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.791100in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.793521in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.798204in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.813596in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.833972in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.835699in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.840409in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.877952in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.887748in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.890953in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.899369in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.908434in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.945806in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.963420in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.976817in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.992150in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{2.003747in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{2.009100in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.014157in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{2.024642in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.044989in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.053511in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.056224in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.059987in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.080828in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.085230in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.087631in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{2.119349in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.125410in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.128325in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.130552in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.140230in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.146829in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.159306in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.170779in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.183043in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.190230in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{2.195421in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{2.203223in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.209340in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{2.211381in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.264862in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{2.273293in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{2.277188in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{2.299782in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{2.314367in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.319174in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.325422in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.335783in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{2.335783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.622423in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.640538in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.648294in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.693270in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.697832in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.706621in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.710637in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.719555in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.759000in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.766369in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.778167in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.784988in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.792824in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.819233in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.824953in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.828367in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.836787in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.857126in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.862273in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.873338in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.887181in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.906138in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.915761in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.925369in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.933780in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.938498in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.952382in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.958536in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.979823in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.992615in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{2.007746in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.015039in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.022820in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.047202in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.052751in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{2.059334in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.072528in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.087622in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.098773in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.101603in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.107979in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.123973in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.129930in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.132224in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.134199in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.137299in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.145261in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.148772in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{2.154738in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{2.161325in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.172549in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.179452in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.205462in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.214035in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.216709in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{2.225103in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.235284in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.241825in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.250934in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{2.264265in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.293551in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.296041in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{2.311302in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{2.328643in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{2.336243in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.349547in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{2.357621in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{2.362367in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{2.362367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.627177in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.635642in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.648482in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.651171in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.656222in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.675784in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.680347in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.682863in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.701661in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.711054in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.728664in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.733598in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.739858in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.744829in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.757820in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.769909in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.772652in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.792708in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.818735in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.820587in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.822858in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.825817in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.887434in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.900219in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.920564in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.931311in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.933668in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.942334in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.950044in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.955631in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.979774in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.991613in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.004312in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.007379in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.014822in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.024379in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.041835in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.045088in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{2.050726in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.053338in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.061530in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.071100in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.081168in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.090497in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{2.098160in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{2.099283in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.102426in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.112207in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.119990in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{2.124772in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.127141in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.129037in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.133916in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.139381in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.146345in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.150031in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.156472in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.167718in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{2.176787in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.197262in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.204337in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{2.207456in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.219370in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{2.221744in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{2.224767in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.228941in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.238332in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.253971in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.257828in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.271563in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{2.277898in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{2.311032in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{2.316090in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{2.328406in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{2.342172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618564in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622477in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.636666in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.659928in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.669268in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.682643in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.696653in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.698069in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.709589in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.713437in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.715733in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.730503in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.746922in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.754974in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.762441in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.774997in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.809383in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.821890in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.825030in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.833539in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.844557in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.867213in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.911896in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{1.924926in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.929557in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.931875in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.939198in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.943256in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.948669in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.958469in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.994990in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.998681in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.005627in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.011885in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.054727in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.070280in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.076172in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{2.081091in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{2.082713in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.085195in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{2.089041in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.093249in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.095128in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{2.103575in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.112015in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.123112in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.129097in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.131949in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{2.140266in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{2.144178in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{2.151954in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.192836in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.196961in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.209780in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{2.211807in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.220375in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.226919in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.229726in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{2.238141in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{2.256641in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{2.262476in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{2.270275in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{2.277501in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{2.308151in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.334255in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.335063in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.335063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622372in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.631905in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.638618in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.650549in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.665525in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.667782in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.674219in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.682919in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.700790in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.703943in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.711478in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.721623in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.750869in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.771798in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.779699in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.785677in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.793870in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.795710in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.839306in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.843518in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.857426in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.898643in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.910371in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.920677in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.924323in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.942231in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.962425in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.981008in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.988112in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.001680in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.004523in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.011814in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.013022in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.048700in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{2.084061in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.086851in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.090636in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{2.094898in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.097985in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.102696in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.105424in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{2.114848in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.119951in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.136166in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.143177in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.145707in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.151222in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.155803in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.207180in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.210303in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.222319in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{2.228977in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.242818in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{2.245268in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.247114in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{2.267695in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.276804in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{2.283541in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{2.287738in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.297557in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{2.305723in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{2.318593in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{2.321403in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{2.331643in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.345045in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.353428in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{2.362337in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.362684in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.362684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.625306in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.630888in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.643310in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.662550in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.675691in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.681437in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.688892in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.704945in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.711649in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.727621in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.740614in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.749905in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.756775in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.767786in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.772490in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.779825in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.783975in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.804058in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.811434in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.813952in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.818278in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.828440in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.866866in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.880801in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.897645in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.915303in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.921480in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.938982in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{1.943899in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{1.947870in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{1.955587in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{1.980867in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{1.992742in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.014100in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.019760in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{2.054812in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{2.057033in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.060380in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.062687in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.081753in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{2.095631in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{2.109589in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.121591in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.128957in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.130815in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.133092in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.136237in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.141624in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.152370in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{2.173129in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{2.179446in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.194115in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.198909in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{2.202245in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{2.204396in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{2.224543in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{2.227044in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{2.233300in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.241080in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{2.245496in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{2.254484in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.256334in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{2.289323in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{2.292783in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.297853in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.305986in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{2.312888in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{2.316125in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{2.325523in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{2.329367in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.334163in}}%
\pgfpathlineto{\pgfqpoint{2.733462in}{2.346384in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.347542in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{2.347542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.637466in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.641693in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.676723in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.696492in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.703012in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.708020in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.712522in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.715073in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.730100in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.738415in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.780061in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.784970in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.788263in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.806703in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.827461in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.834466in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.836192in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.842917in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.854093in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.902353in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{1.944634in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.952986in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.956009in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.962185in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.983370in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{1.998514in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.005614in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.011647in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{2.040209in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.069101in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{2.080037in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.081053in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.083935in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.085975in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.111959in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.116555in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.125264in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.131108in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{2.144077in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.162097in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{2.179212in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{2.185966in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{2.199782in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{2.203486in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{2.209086in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{2.216967in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{2.230218in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{2.237643in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{2.252505in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{2.299522in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{2.313096in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{2.323243in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{2.323243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.640459in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.655075in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.663793in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.682884in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.691115in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.694064in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.716525in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.722697in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.744438in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.762711in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.766715in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.772659in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.775575in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.780452in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.797536in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.807613in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.824845in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.827735in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.831410in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.856714in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.864811in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.877002in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.885073in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.893835in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.905100in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.934986in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.938884in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.949027in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.957408in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.967298in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.002224in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.006968in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.016780in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.070459in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.079937in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.083263in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{2.086362in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{2.092762in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.115764in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{2.123743in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.126340in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.127696in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.128975in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.141166in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.148730in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{2.154604in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{2.164219in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.167619in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.177106in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.182473in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{2.188228in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.193779in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{2.196971in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{2.226891in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{2.250094in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{2.262145in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{2.266242in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.273240in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{2.285994in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{2.297937in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{2.299777in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{2.303358in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{2.313535in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{2.332065in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.356845in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{2.359419in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{2.359419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.618217in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.628434in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.663794in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.670423in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.704031in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.712861in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.714408in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.720281in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.725271in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.736886in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.773484in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.775474in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.785572in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.801688in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.805254in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.812221in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.821637in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.861537in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.911092in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.925261in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.935247in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.943014in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.945486in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.950948in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.959061in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.967718in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.994658in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{2.005604in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.017096in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.028869in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.034944in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.048659in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.053289in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.055642in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.076927in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.084143in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.087788in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.106933in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{2.116974in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{2.125227in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.128153in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{2.130213in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.132220in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{2.139455in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.143232in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.153356in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.165199in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{2.176564in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{2.178095in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{2.178095in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.183867in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.195153in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{2.197796in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.209838in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{2.214810in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.216944in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.232101in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{2.236105in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{2.246104in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{2.259399in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.267322in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.280911in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{2.313919in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.316322in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.331569in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{2.341145in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{2.341145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.621762in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.647983in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.676122in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.690308in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.695690in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.714896in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.726110in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.735790in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.741737in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.749091in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.760502in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.761948in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.766366in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.779532in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.783399in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.793061in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.810649in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.823344in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.825131in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.830157in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.840963in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.863861in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.872150in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.903948in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.911222in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.924861in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.928341in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.930605in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.935252in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.941010in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.949242in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{1.974141in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.979759in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.990446in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.000770in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{2.005252in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{2.007348in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.008179in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.013147in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.024487in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{2.027927in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{2.037516in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.049248in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{2.072820in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{2.085231in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{2.096975in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{2.115517in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.120370in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{2.123739in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.125947in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.129124in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.131292in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.135445in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{2.139273in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{2.142397in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.149859in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.156432in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.161712in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.165901in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{2.176036in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{2.189200in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{2.200058in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.214083in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.220180in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{2.238076in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{2.254691in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.304485in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{2.306994in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{2.323881in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{2.325751in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{2.331286in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{2.344173in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{2.344813in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{2.344813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.618663in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.630998in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.644182in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.654924in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.665734in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.688724in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.704459in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.720197in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.722972in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.746773in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.775175in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.779827in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.782344in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.787752in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.793162in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.798240in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.802575in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{1.809990in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.818761in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.822268in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.832553in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{1.847421in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.850112in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{1.854911in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.863962in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.871908in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.876475in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.882541in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.893130in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{1.906292in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{1.936259in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{1.941774in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{1.961573in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{1.964778in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{1.977911in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{1.982665in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{1.986551in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{1.994796in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{2.016925in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{2.023821in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{2.028730in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.032691in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.048795in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.059731in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{2.084718in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{2.096908in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{2.099482in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{2.103864in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{2.105994in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{2.115375in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.143023in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.147429in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{2.150451in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{2.154604in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{2.157086in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.159259in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.177185in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{2.189468in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.190544in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.193623in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{2.207060in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.213862in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.219858in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{2.231584in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.258289in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{2.268410in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{2.273142in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.287408in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.296061in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{2.307597in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.313611in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{2.327023in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.332506in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.362812in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{2.369507in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{2.374989in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{2.388242in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.404819in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{2.407553in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{2.420187in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{2.420857in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{2.420857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.618688in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.625251in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.639707in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.659846in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.681058in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.683428in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.687690in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.697376in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.701087in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.730177in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.740555in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.749436in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.755434in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.773212in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.793484in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.798350in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.810937in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.826214in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.836608in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.843014in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.853464in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.858574in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.865460in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.871640in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.899594in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.913920in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.916843in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.921776in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{1.929207in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.930906in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.937636in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.943473in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.950532in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.962983in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{1.969505in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.981603in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.992302in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.007230in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{2.014370in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{2.015957in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{2.020705in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.042948in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{2.059751in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{2.061453in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.065511in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.078766in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{2.091496in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.095669in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{2.104353in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.112475in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{2.131847in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{2.138584in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{2.144411in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{2.156157in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{2.159014in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{2.164849in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.171855in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.188186in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.194630in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{2.216738in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.224009in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{2.230405in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.232377in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.242393in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.249300in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{2.256579in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{2.265831in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{2.278014in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{2.288868in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{2.300041in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{2.306297in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{2.311780in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.321270in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{2.338535in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.345911in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{2.359456in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.360912in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{2.360912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.625217in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.629226in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.646976in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.676167in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.684143in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.687610in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.696318in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.698474in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.700670in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.714346in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.720203in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.784601in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.792383in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.796502in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.801037in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.809013in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.817449in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.831955in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.835918in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.841411in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.852731in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.863140in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.874301in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.884531in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.889381in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.901446in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.913536in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.944795in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.946679in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.948666in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.950495in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.958821in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.970909in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.982048in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.999411in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{2.004149in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{2.011632in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.016624in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{2.022522in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{2.027154in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.047714in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.059243in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.061258in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{2.083940in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.091849in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{2.096463in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{2.099758in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{2.105328in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.131255in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{2.141959in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{2.142827in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{2.143794in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{2.146935in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.153782in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{2.165938in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.189331in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{2.193434in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.200366in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{2.207568in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{2.211956in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{2.214510in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.219601in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{2.234125in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{2.251388in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{2.253656in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{2.265702in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{2.274100in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{2.308414in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{2.324515in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{2.328957in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{2.365335in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.368219in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{2.374052in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{2.383756in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{2.386069in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.397916in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.397916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.636349in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.639722in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.647671in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.658615in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.666912in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.680035in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.684457in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715314in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.727894in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.744670in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748676in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.757292in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.762033in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.771213in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.772917in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.790946in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832089in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.860657in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.871762in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.903662in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.940460in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.943205in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.951238in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.962145in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.970739in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.980238in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.994795in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.998480in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{2.019881in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.022531in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{2.027291in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{2.060137in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{2.065205in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.072011in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.074530in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{2.083630in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{2.091746in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{2.095898in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.103485in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.108646in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.111161in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.115116in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{2.129392in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{2.131425in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.147486in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.150738in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.157290in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{2.168137in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{2.178057in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{2.193682in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{2.197299in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{2.201086in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.222356in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{2.232857in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{2.241860in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{2.251057in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.255630in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{2.263519in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{2.274779in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{2.284522in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{2.300152in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{2.320275in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{2.337672in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{2.340223in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.345598in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{2.358124in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.358732in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.358732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.619146in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.639666in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.658407in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.679918in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.681413in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.684309in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.698098in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.705736in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.715164in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.735687in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.744619in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.757297in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.763908in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.767460in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.773019in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.787970in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.791226in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.832881in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.839776in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.849315in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.861099in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.904497in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{1.912762in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.927137in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.940247in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.941779in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.944461in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.955876in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.962736in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{1.995631in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{2.041368in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{2.048326in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.061119in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{2.063223in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{2.071495in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{2.073807in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{2.083805in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{2.088898in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.095691in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{2.102786in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{2.108461in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{2.112410in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{2.139703in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.141904in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{2.144056in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{2.147308in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.150325in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{2.153705in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.160151in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{2.165765in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{2.171539in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{2.184065in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{2.187602in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{2.189379in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{2.201379in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.208280in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.235200in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.244385in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{2.252514in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.267074in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{2.275551in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.277357in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{2.287932in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{2.315589in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{2.336807in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{2.342450in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{2.346926in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{2.360284in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.360573in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{2.360573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{1.543437in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.615775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{2.339155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{3.268741in}{1.543437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.394002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.835654in}{1.394002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835654in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835654in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322272in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.394002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322272in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322272in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808889in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{1.394002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808889in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808889in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295506in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{1.394002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295506in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295506in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782123in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.782123in}{1.394002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782123in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782123in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268741in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.268741in}{1.394002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268741in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268741in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052198in,y=0.135604in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{0.661580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714000in}{0.661580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434564in,y=0.619149in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{0.987101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714000in}{0.987101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434564in,y=0.944670in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{3.390395in}{1.312622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714000in}{1.312622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434564in,y=1.270191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379009in,y=0.905721in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont State-of-charge (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{3.268741in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{3.268741in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{0.835654in}{0.661580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311206in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309216in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.276133in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.271924in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.265054in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.266529in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.210878in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.211257in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.211006in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.183857in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.162515in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.164613in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.174321in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.149219in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.104436in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.097274in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.093596in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.073768in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.008053in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.990232in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.943830in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.883325in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.878548in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.875142in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.852764in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.809454in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.805777in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.801330in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.805580in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.776046in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.772380in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.766113in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.761508in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.742038in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.727147in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.716447in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.714966in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.712444in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.725976in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.720574in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.710830in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.721188in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.729160in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.728995in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.746174in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.746534in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.742967in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.739631in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.736556in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.699223in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.692795in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.692624in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.673213in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.659506in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.691761in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.693277in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.698202in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.700354in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.709885in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.742952in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.740471in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.733330in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.730162in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.728749in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.745713in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.757103in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.759434in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.759914in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.758605in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.749066in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.781803in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.793983in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.802178in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.871539in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.873084in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.910707in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.913385in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.945454in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.945578in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.921505in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.937594in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.960956in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.978145in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.980570in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.980584in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.975913in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.985633in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.995915in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.002741in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.041152in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.067987in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.070852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.278350in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.275019in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.246125in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.240653in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.231927in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.217655in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.216796in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.217775in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.197385in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.190821in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.182702in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.182713in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.174946in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.146691in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.127494in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.075055in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.044085in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.034672in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.034917in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.998411in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.952994in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.914388in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.902716in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.870239in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.845434in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.815040in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.808500in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.815653in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.811666in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.757257in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.754935in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.734676in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.719778in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.718764in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.723665in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.719875in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.719498in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.720221in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.743903in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.749533in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.746654in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.741287in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.752730in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.743238in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.736761in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.733890in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.728521in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.715279in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.712060in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.702794in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.697589in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.670901in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.658722in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.692273in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.708299in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.712269in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.713281in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.712815in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.705635in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.705546in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.739211in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.769832in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.771319in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.771598in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.774111in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.780546in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.852391in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.865957in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.885524in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.914959in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.917274in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.910212in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.923574in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.931858in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.937965in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.971973in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.977859in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.989305in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.987115in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.987035in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.988423in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.065377in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.068391in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.078987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.286269in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.245724in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.236856in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.217183in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.213658in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.205543in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.179169in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.161510in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.160313in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.150545in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.133467in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.109603in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.092456in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.090165in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.067343in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.039655in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.036034in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.012354in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.005698in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.992705in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.989844in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.980950in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.961065in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.948819in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.929150in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.910121in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.870820in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.862531in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.857489in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.835574in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.795147in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.808321in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.799524in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.789020in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.751926in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.716249in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.723638in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.723747in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.725984in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.725867in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.729792in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.733258in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.738587in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.748203in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.742930in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.743076in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.748193in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.750222in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.748560in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.745127in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.733538in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.731570in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.720948in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.713629in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.694255in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.691713in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.670310in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.673646in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.695149in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.699892in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.707100in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.712592in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.741379in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.746626in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.747455in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.744298in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.740798in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.728539in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.738015in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.750470in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.762928in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.764712in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.767665in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.790091in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.792342in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.817285in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.817860in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.820087in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.839889in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.863259in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.890646in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.892527in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.905843in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.911864in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.923909in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.923733in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.930967in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.950330in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.954894in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.966636in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.963487in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.959271in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.959604in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.966365in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.972715in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.981311in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.985158in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.995116in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.993790in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.991243in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.998787in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.022003in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.032325in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.061283in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.062730in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.113711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311392in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.307815in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.289992in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.278173in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.266697in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.259028in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.238877in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.235283in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.208670in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.197877in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.196594in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.197644in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.177486in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.166079in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.160458in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.138628in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.131981in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.095412in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.084209in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.082954in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.088086in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.073419in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.987023in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.961588in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.933896in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.922895in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.900351in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.897148in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.890466in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.874061in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.866436in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.848893in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.830499in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.813288in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.810990in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.809647in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.819369in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.811628in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.770284in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.758705in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.755971in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.728330in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.722124in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.718025in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.747858in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.740279in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.748912in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.746563in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.740446in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.733074in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.727389in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.725640in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.714260in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.707170in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.699761in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.670264in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.669612in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.663049in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.663151in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.665753in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.672844in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.676910in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.693765in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.693936in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.694734in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.697898in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.712283in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.745039in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.737080in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.724463in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.719886in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.719864in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.771681in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.788069in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.792007in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.798733in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.808097in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.833417in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.863338in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.891579in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.900107in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.903632in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.933282in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.932385in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.958399in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.958058in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.962886in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.962907in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.961728in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.976160in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.975708in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.979627in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{1.003707in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{1.005662in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{1.011963in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{1.025794in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{1.030297in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{1.050317in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{1.055574in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.067779in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.073882in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.111284in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.118987in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.119524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309496in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.280660in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.274840in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.246542in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.243709in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.241870in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.203489in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.198423in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.193456in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.188883in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.166186in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.159642in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.150522in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.149977in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.135922in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.131829in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.109653in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.108221in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.102421in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.097877in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.097086in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.092742in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.080105in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.915728in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.904078in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.873191in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.866935in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.842687in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.818951in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.819648in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.812843in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.797964in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.779545in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.771517in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.761416in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.759459in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.755024in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.736989in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.731833in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.718505in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.716443in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.717732in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.719619in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.738456in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.721611in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.719476in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.725940in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.743540in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.747757in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.749730in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.750317in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.746989in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.739665in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.738567in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.745847in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.738406in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.729338in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.705921in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.702107in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.706931in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.707011in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.668113in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.664353in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.682189in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.692659in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.709117in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.737351in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.741772in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.736945in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.708259in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.687854in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.693259in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.699083in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.706129in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.716655in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.732814in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.742598in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.753721in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.759281in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.764048in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.772468in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.790292in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.794845in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.826476in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.843267in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.866186in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.867183in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.879978in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.883209in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.883352in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.916624in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.912355in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.918667in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.925401in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.932168in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.950893in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.952296in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.964101in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.974861in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.977890in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{0.981393in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{2.682367in}{1.067841in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.068730in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.068730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.303573in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.281436in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.280138in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.277650in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.275562in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.274969in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.275886in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.264748in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.241086in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.201841in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.191681in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.188136in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.178029in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.113554in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.105991in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.102135in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.092891in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.084785in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.047722in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.932724in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.925328in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.889947in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.892696in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.890887in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.884388in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.881141in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.874676in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.873055in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.866028in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.825666in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.825710in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.812039in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.814334in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.772728in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.753175in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.720213in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.711238in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.715313in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.726013in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.724294in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.727185in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.734557in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.739040in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.742496in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.754845in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.755154in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.744815in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.749165in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.751643in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.746769in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.740014in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.734028in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.703645in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.696313in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.695363in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.691607in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.679839in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.675487in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.669830in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.673226in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.681947in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.698703in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.701571in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.708550in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.722021in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.729791in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.754429in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.754495in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.753111in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.745374in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.732668in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.755420in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.760432in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.787679in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.802857in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.813141in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.814088in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.854799in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.883376in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.913886in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.934489in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.938864in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.943527in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.945982in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.970302in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.977929in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.981862in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.988416in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.998473in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{1.012509in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{1.042254in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.049061in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.050239in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.097275in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.125365in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.139029in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.141041in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.142062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310906in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.291852in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.282430in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.278444in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.213815in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.205716in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.189225in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.184680in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.180399in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.167534in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.125326in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.113221in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.108549in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.104134in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.092031in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.088324in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.083388in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.075667in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.063461in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.047497in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.051820in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.067141in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.047899in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.960748in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.933648in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.931897in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.915092in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.893295in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.885429in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.875685in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.869116in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.851866in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.837559in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.816528in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.814274in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.812195in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.820572in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.821113in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.797199in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.790580in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.787157in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.780720in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.776446in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.773945in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.760742in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.752081in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.728117in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.727144in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.721863in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.716009in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.716874in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.722664in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.724595in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.749525in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.738146in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.749033in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.749343in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.748743in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.744010in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.739134in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.728846in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.725983in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.729730in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.729075in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.724599in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.714176in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.711505in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.701907in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.695532in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.688868in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.663296in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.661775in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.694098in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.695410in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.695509in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.697413in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.708798in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.711532in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.712946in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.715693in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.733171in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.739756in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.734626in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.718415in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.727508in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.747693in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.754484in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.762566in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.774517in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.780026in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.797689in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.804348in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.821243in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.820816in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.804547in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.814324in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.824111in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.904003in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.912050in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.926620in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.933353in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.961462in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.968662in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.995949in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.998794in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.001726in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.008013in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.018390in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.020809in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.020732in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.018617in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.017794in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.018505in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.044457in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.048633in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{1.067045in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.085760in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.093121in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.093121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.313013in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.295384in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.274348in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.252248in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.216150in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.216200in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.203357in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.193990in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.191118in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.186765in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.172852in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.155079in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.154110in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.150304in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.143762in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.133113in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.134617in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.123468in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.095879in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.086884in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.072053in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.058403in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.039176in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.039570in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.045677in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.008653in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.996984in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.959739in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.951534in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.940493in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.910365in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.902509in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.902786in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.892614in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.855361in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.809451in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.816734in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.792409in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.785907in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.768157in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.761833in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.725640in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.725689in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.724404in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.729792in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.750482in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.741484in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.745136in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.740867in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.730515in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.728277in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.725634in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.696223in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.694944in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.660575in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.676155in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.685948in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.698835in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.704149in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.716479in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.746534in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.752690in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.730237in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.771336in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.791197in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.796465in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.805223in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.807691in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.817281in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.836938in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.847905in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.850167in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.864457in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.895100in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.914511in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.932313in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.935695in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.938395in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.941113in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.942287in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.958092in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.962430in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.963852in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.964930in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.967354in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.986748in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{1.006144in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.025865in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.034736in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.044363in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.046088in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.054208in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.057970in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.071827in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.075034in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.125576in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.127086in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.127086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.278884in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.267424in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.238750in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.233198in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.219932in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.196520in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.192776in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.169059in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.157734in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.135068in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.119034in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.117164in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.081509in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.081472in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.068949in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.052271in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.035465in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.028042in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.022059in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.994898in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.921499in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.854422in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.850599in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.849296in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.805397in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.785886in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.754016in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.744689in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.715069in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.712636in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.718285in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.717091in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.739546in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.743220in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.742207in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.739288in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.738240in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.744561in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.742409in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.737739in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.729782in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.726506in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.724031in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.721810in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.717341in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.714374in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.697001in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.694374in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.685334in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.671417in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.671018in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.670111in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.666073in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.675164in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.693182in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.690167in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.692578in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.702825in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.706401in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.733933in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.740493in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.738405in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.705046in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.701662in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.726152in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.753902in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.768623in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.776782in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.834570in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.854239in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.865444in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.881965in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.897109in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.900035in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.913014in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.922472in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.951713in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.956678in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.955784in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.951902in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.947009in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.962239in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.963562in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.963655in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.984346in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.987233in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.987763in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.992860in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.989513in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.022881in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.034708in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.046494in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.065420in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.080405in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.083372in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.083372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310524in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.293227in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.282493in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.260564in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.258256in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.243890in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.229697in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.215491in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.200347in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.196776in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.182780in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.177446in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.176305in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.163209in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.127492in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.111935in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.113578in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.088577in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.095478in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.088693in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.055655in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.024032in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.969379in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.951388in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.947717in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.901486in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.898235in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.820684in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.812517in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.819622in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.822545in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.792591in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.784422in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.776851in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.762379in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.752099in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.731357in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.724425in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.720520in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.718611in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.720810in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.722266in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.730756in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.738246in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.756512in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.752158in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.760201in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.758656in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.755922in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.736674in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.732728in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.736654in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.724128in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.706924in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.666784in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.661818in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.663151in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.690367in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.689608in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.688474in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.692747in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.703872in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.709817in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.712554in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.715719in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.721928in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.738931in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.730447in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.726636in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.705464in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.707774in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.715349in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.718846in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.729316in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.736038in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.756444in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.761698in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.786626in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.793173in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.798823in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.812847in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.865005in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.866690in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.875442in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.890395in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.882393in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.881207in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.885449in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.887800in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.901038in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.906376in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.903455in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.905427in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.913539in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.915033in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.932626in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.935415in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.936079in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.939144in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.949269in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.953487in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.965514in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.968464in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.971543in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.970152in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.997268in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.043317in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.057664in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.057664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.308724in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.302818in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.280627in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.246423in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.224531in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.218347in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.208794in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.198488in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.161849in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.152955in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.149927in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.148293in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.142843in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.129626in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.099291in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.101394in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.100114in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.014542in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.978755in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.932226in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.926036in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.905539in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.893811in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.889856in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.824924in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.815525in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.815159in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.814356in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.797310in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.764679in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.746238in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.726728in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.720632in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.715927in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.721265in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.733948in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.739577in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.743125in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.738194in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.736925in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.746061in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.748527in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.745735in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.722866in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.713390in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.710697in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.692974in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.682027in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.677924in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.676635in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.669564in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.669493in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.704970in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.718800in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.752360in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.752553in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.730602in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.723563in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.729202in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.748913in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.759395in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.785857in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.792213in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.807534in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.812627in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.873159in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.890260in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.894669in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.909832in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.922776in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.947841in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.992886in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.994565in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.985966in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.986588in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.997538in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.023393in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.027681in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.014116in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.021409in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.034205in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.026861in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.027662in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.039473in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.062524in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.070332in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.085255in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.112694in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.112694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310429in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.294910in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.280523in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.215554in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.204933in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.197944in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.195584in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.197239in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.203995in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.211225in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.175835in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.168503in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.158649in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.149052in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.146504in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.104271in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.103651in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.092646in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.089465in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.086999in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.084177in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.068918in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.058172in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.036568in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.029140in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.006458in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.968638in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.934863in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.931607in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.922947in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.907971in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.908549in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.909240in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.915760in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.914036in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.901614in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.856623in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.808098in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.833768in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.835973in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.832070in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.829170in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.822620in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.779674in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.772340in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.766351in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.748023in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.742437in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.723081in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.720800in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.738950in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.743716in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.748279in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.757705in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.758369in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.747051in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.753638in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.750282in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.735751in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.730669in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.738957in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.674957in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.672190in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.670007in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.665685in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.657849in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.657848in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.698206in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.695524in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.691864in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.702932in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.706082in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.711629in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.738289in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.700305in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.683227in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.679466in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.678853in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.682917in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.684258in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.695041in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.728086in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.742385in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.753881in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.750417in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.729403in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.743351in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.746088in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.751907in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.771171in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.791811in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.796125in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.809682in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.850775in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.848172in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.881895in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.873993in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.884069in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.899180in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.906974in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.915676in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.918425in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.949741in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.968123in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.971142in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.977371in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{0.979393in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.014356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.309968in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.289745in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.273390in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.273642in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.267300in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.257063in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.218053in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.219113in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.216555in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.196774in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.196363in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.198426in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.182563in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.181776in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.155884in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.130597in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.116518in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.101215in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.096551in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.080789in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.080268in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.080663in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.072008in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.041363in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.024079in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.002877in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.981691in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.913363in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.892555in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.895898in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.895623in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.887792in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.881046in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.876371in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.870609in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.860162in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.831931in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.828713in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.822760in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.798004in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.803754in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.815536in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.821138in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.819837in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.795000in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.785571in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.785036in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.777036in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.766645in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.766123in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.767563in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.766496in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.758513in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.747256in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.735926in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.760421in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.748493in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.747403in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.757949in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.738930in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.736870in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.737267in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.736863in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.742050in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.732200in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.703215in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.697214in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.696103in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.668664in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.665273in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.659802in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.662469in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.693379in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.694028in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.707379in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.740360in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.739926in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.737505in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.732413in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.709211in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.711911in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.731645in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.754238in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.773596in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.784621in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.798349in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.833074in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.856432in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.857724in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.857441in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.858389in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.879878in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.883538in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.900576in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.922926in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.923431in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.948328in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.980691in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.984138in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.970947in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.984237in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.999360in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{1.015736in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.016419in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.035017in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.034587in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.040888in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.047726in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.054551in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.078746in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.082617in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.102985in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.110543in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.112171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310375in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.301920in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.255685in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.245346in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.218358in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.204768in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.200277in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.194235in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.188598in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.180117in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.174875in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.153991in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.150016in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.127421in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.118127in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.108211in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.101211in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.103822in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.102076in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.100124in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.046051in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.024697in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.915106in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.902762in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.900718in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.891357in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.838151in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.796081in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.808471in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.807598in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.800222in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.775711in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.761496in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.763114in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.757955in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.755304in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.745129in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.713700in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.713414in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.715732in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.715724in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.717338in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.721934in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.724001in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.728385in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.754838in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.751890in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.738001in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.737067in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.733245in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.732353in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.735316in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.724096in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.718045in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.699689in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.694925in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.682400in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.675920in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.656467in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.656749in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.658481in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.687230in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.676002in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.679213in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.686064in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.697415in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.696623in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.708780in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.727081in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.705846in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.670624in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.668186in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.667768in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.668991in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.683229in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.708391in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.723841in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.738978in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.751377in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.760640in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.774937in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.777402in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.807650in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.845064in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.846437in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.856902in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.876086in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.877850in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.889393in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.890446in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.897141in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.907942in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.918615in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.945266in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.945515in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.915707in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.942201in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.955910in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.968117in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.971023in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.967570in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.975505in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.977387in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.974478in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.980357in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.990565in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.016737in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.025714in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.060378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.303574in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.272886in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.272663in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.260481in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.256470in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.243433in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.223328in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.219254in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.196838in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.168334in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.140774in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.128031in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.104100in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.064807in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.048647in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.039189in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.024608in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.934929in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.930004in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.921593in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.894837in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.893825in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.866818in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.814211in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.811832in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.789886in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.773504in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.730204in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.718175in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.730730in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.735588in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.730560in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.729516in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.744663in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.739505in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.738186in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.744055in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.746303in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.726731in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.728361in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.698161in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.700273in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.695888in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.684267in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.668235in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.665170in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.664638in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.662056in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.655562in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.689855in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.701916in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.702561in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.736941in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.742896in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.740714in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.732288in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.726793in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.720350in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.721496in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.737614in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.744859in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.758061in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.777719in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.778817in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.784394in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.788230in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.796000in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.848661in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.855217in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.900652in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.895738in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.889818in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.889774in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.903510in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.900181in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.896753in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.897354in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.914135in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.915855in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.916779in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.931866in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.934609in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.934158in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.954539in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.964559in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.000224in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.003884in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.006477in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.037522in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.037522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.286462in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.274244in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.272887in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.266046in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.240315in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.210163in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.213812in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.201110in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.198262in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.179489in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.139748in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.141653in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.123042in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.111694in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.106430in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.090227in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.023045in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.008572in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.921817in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.924616in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.902504in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.896587in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.887065in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.886043in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.881777in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.875287in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.819699in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.817397in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.800826in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.783291in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.766863in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.756816in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.754497in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.731680in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.725295in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.719844in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.727396in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.733630in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.751183in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.753619in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.750649in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.728983in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.737179in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.714499in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.701063in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.700792in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.669321in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.669305in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.662461in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.657835in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.657331in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.661036in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.685096in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.683438in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.707260in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.737680in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.739723in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.740294in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.731520in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.712176in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.756720in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.765906in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.770851in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.783582in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.798017in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.807508in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.810604in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.814643in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.847819in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.879451in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.886557in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.900161in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.916320in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.935567in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.938584in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.944709in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.942592in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.967459in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.971678in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.962877in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{0.945905in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.943962in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.970710in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.976542in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{0.985132in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.993007in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.008074in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.010914in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.006244in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.002298in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.000826in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.003045in}}%
\pgfpathlineto{\pgfqpoint{2.733462in}{1.005778in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.017244in}}%
\pgfpathlineto{\pgfqpoint{2.743194in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{1.022477in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.017701in}}%
\pgfpathlineto{\pgfqpoint{2.769958in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{1.016833in}}%
\pgfpathlineto{\pgfqpoint{2.786990in}{1.038400in}}%
\pgfpathlineto{\pgfqpoint{2.801588in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.808887in}{1.052969in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{2.821053in}{1.063332in}}%
\pgfpathlineto{\pgfqpoint{2.835651in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{2.847817in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{2.859982in}{1.087918in}}%
\pgfpathlineto{\pgfqpoint{2.864848in}{1.096106in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{1.100526in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{1.100526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309315in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.305776in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.290436in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.284355in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.225038in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.224767in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.224039in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.224380in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.206311in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.198976in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.184601in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.176305in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.152284in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.126277in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.103975in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.067074in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.035454in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.017527in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.001616in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.967210in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.935995in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.892211in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.902955in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.896950in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.893854in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.891808in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.878500in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.829354in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.828336in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.786718in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.768329in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.767815in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.756901in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.735459in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.724199in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.726033in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.727880in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.733146in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.739924in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.766383in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.751968in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.746631in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.747471in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.743479in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.737264in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.736084in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.716026in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.710692in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.703856in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.699380in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.700840in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.664899in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.660844in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.689916in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.690943in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.697019in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.708613in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710434in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.708437in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.707310in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.735772in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.738096in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.697498in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.733065in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.762109in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.769161in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.787899in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.823086in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.836032in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.849744in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.862726in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.866203in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.840264in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.844777in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.865806in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.878644in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.888761in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.904804in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.904882in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.914183in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.924113in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.921835in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.920471in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.952148in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.959166in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.977266in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.980225in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.002274in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009744in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310771in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307360in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.291745in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.238422in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.239318in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.223420in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.202367in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.201852in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.189487in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.173641in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.160526in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.145284in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.133021in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.123214in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.112782in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.106103in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.112653in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.109951in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.100881in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.058218in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.041264in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.036166in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.007346in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.992385in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.931165in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.929867in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.924852in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.903910in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.895383in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.897372in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.880893in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.846362in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.800642in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.821688in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.817215in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.804162in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.797032in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.784882in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.774566in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.772507in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.773667in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.725663in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.726258in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.721555in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.741087in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.741743in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.737134in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.730524in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.737918in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.751119in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.749573in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.749455in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.753997in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.751859in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.749509in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.736443in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.739294in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.733520in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.711931in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.699761in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.683573in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.673498in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.663247in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.696867in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.697616in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.696365in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.697349in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.702986in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.704957in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.719095in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.750379in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.746348in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.716451in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.708034in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.709620in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.727501in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.730002in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.768210in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.770087in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.783268in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.789610in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.803317in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.818080in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.893202in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.903582in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.911099in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.948328in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.974728in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.980503in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.984734in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.996406in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.998794in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.001871in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.007395in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.016208in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.039156in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.040992in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.037188in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.053378in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.071405in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{1.098500in}}%
\pgfpathlineto{\pgfqpoint{2.748060in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{1.131074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310552in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.271523in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.267934in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.245385in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.199461in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.200435in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.198779in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.190764in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.165458in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.153190in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.139663in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.118195in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.109930in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.092275in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.085832in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.078123in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.045821in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.051940in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.052327in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.048392in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.012144in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.945309in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.934040in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.830340in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.810037in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.823304in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.791393in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.784950in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.766888in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.736045in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.719778in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.722095in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.734747in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.732191in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.732426in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.737576in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.739121in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.749278in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.752821in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.752436in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.747704in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.746160in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.744298in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.731050in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.732069in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.729223in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.673540in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.658468in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.659251in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.661133in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.680669in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.684588in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.694156in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.706591in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.709104in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.721786in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.743625in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.743941in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.702504in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.703056in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.716109in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.730436in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.733479in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.753807in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.773428in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.780186in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.775723in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.774915in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.782019in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.806801in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.850754in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.875483in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.875796in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.872858in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.876349in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.895432in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.888173in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.867664in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.891715in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.896668in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.905350in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.914327in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.926459in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.934913in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.932630in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.934607in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.943852in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.948045in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.944895in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.951791in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.982304in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.988425in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.994396in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.021833in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.021833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310258in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.302043in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.290495in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.268975in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.258404in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.222074in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.217900in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.215918in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.203460in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.196496in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.186544in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.182934in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.178137in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.176762in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.112578in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.093607in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.083275in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.082825in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.082765in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.015088in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.887818in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.835312in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.772422in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.752747in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.720344in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.721901in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.720063in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.727868in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.734285in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.728639in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.732310in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.744467in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.754392in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.749018in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.753452in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.753855in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.753031in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.738674in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.739127in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.734929in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.734305in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.735732in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.735809in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.731789in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.696794in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.697440in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.673434in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.668400in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.661964in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.704780in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.711569in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.715399in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.718444in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.739955in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.747677in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.724386in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.725500in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.743771in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.754768in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.785709in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.808134in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.816637in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.874518in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.895420in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.928191in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.933485in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.942345in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.948999in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.952953in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.971028in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.976651in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.966412in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.966942in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.978250in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{1.016682in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.027059in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.045245in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.046067in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.048719in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.058952in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.062836in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.081819in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.075971in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.082377in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.087540in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.092804in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{1.110319in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.112884in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.121593in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.122336in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.122336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.287174in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.267480in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.222141in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.221638in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.202010in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.202431in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.203579in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.192810in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.188630in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.181243in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.178253in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.158301in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.155804in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.135816in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.128235in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.087210in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.078645in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.040539in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.996278in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.981670in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.956887in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.948576in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.946042in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.941106in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.919418in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.896987in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.898599in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.897559in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.887336in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.854691in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.813927in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.815446in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.804727in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.788362in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.727215in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.726381in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.732297in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.731061in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.763520in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.755586in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.755905in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.750874in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.736977in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.734798in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.734611in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.739573in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.738876in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.733509in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.700155in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.699729in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.686579in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.669137in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.658450in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.677020in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.703447in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.713496in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.740617in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.747678in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.729554in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.714462in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.714424in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.721283in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.738897in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.764611in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.775190in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.795953in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.821078in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.822863in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.825292in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.880834in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.893138in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.900599in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.886995in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.906183in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.933286in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.940597in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.979175in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.995096in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.992564in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.992212in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.981841in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.977700in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{0.979369in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.006583in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.028886in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.036114in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.048888in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.073060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.297359in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.292778in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.287371in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.285389in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.276106in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.276745in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.278089in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.274242in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.263829in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.221996in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.217679in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.211920in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.197685in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.193639in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.177778in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.164107in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.143823in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.137427in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.117891in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.105388in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.096461in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082812in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.072932in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.083227in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.079367in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.063003in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.041014in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.942720in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.931683in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.931245in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.930893in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.928178in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.904761in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.903697in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.880342in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.837529in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.833917in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.803229in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.801687in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.803304in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.816876in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.809185in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.783874in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.766935in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.769592in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.768841in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.741853in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.722796in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.741656in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.743583in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.740931in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.734878in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.734202in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.735738in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.735502in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.734594in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.736208in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.739488in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.750068in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.740595in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.742285in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.753807in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.745283in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.757819in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.743061in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.713075in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.706655in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.708948in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.712412in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.675629in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.670776in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.668974in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.665304in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.668277in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.695584in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.702508in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.717405in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.750166in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.750280in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.749173in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.729552in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.710846in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.705992in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.730273in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.724985in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.727180in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.740279in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.754302in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.763278in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.774918in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.777619in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.783096in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.804432in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.832373in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.865413in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.887011in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.897728in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.896641in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.909690in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.936368in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.939003in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.972107in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.975178in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.982022in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.005543in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.006576in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.016182in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.013900in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.016308in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.019863in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.029151in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.029409in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.030965in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{1.069130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.297994in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.281661in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.283147in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.281130in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.275455in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.267636in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.268105in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.266026in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.238267in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.236890in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.241159in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.244163in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.243870in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.242149in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.237623in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.227229in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.220506in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.209472in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.201949in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.190420in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.185623in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.156158in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.150198in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.149408in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.135917in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.112103in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.111581in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.103047in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.100843in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.092313in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.080304in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.075750in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.058917in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.048108in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.027516in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.013821in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.964409in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.961155in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.932760in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.914331in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.915850in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.909583in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.908532in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.892678in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.886923in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.865605in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.854223in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.846158in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.831773in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.818463in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.821729in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.803351in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.804326in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.793530in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.784679in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.783430in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.757422in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.736361in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.726912in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.724353in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.732175in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.728704in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.743895in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.746681in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.756228in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.745245in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.748068in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.752072in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.751799in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.748945in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.731190in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.731673in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.715390in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.716214in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.698700in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.670328in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.668563in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.665473in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.697896in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.696148in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.689953in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.693401in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.750764in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.749505in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.715397in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.715503in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.708201in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.728217in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.733218in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.779557in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.778040in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.773061in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.753419in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.751210in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.748517in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.823135in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.818628in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.841932in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.858419in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.878708in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.879431in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.890620in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.892101in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.890639in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.892668in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.897583in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.907966in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{0.913725in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.938069in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.932452in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.932984in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{0.935164in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{0.932326in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{0.947080in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.994198in}}%
\pgfpathlineto{\pgfqpoint{2.723729in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.027594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.281593in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.278189in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.259438in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.239659in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.225670in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.207058in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.196093in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.191126in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.182909in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.158226in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.146741in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.144770in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.145015in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.140099in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.140440in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.128694in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.110847in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.117230in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.104903in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.105831in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.106626in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.105720in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.108686in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.108002in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.094477in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.081880in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.068580in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.055644in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.045507in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.044336in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.038198in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.016892in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{0.999951in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.973685in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.920469in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.909285in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.906131in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.890980in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.867332in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.849024in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.843440in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.832543in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.801002in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.793232in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.771349in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.762975in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.739242in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.735291in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.730611in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.720329in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.723588in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.723297in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.738177in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.730828in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.733834in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.735958in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.750369in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.749718in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.748179in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.749499in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.733030in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.730297in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.729519in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.720365in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.714826in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.710488in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.703549in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.678285in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.671348in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.675897in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.677086in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.686392in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.710741in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.720135in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.726432in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.730969in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.754017in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.754304in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.756913in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.756664in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.764567in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.773507in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.797012in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.836097in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.847127in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.853121in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.857530in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.877739in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.879681in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.943737in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.943732in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.948244in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.949335in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.955020in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.993480in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.997648in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.006570in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.009319in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.003706in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.048260in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.052279in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.062601in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{1.074159in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.088313in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.080506in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.080930in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.085070in}}%
\pgfpathlineto{\pgfqpoint{2.755359in}{1.092436in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{2.765092in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{2.769958in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{1.113773in}}%
\pgfpathlineto{\pgfqpoint{2.782123in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{2.789423in}{1.122575in}}%
\pgfpathlineto{\pgfqpoint{2.796722in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{2.801588in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{2.811320in}{1.138314in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{1.141285in}}%
\pgfpathlineto{\pgfqpoint{2.847817in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{2.857549in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{2.864848in}{1.168021in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{1.168857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.310867in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.302800in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.287957in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.281656in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.256602in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.255474in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.256014in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.250950in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.247591in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.213248in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.225329in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.225874in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.223145in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.213198in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.176322in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.188013in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.178589in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.181382in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.184464in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.179787in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.175615in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.168453in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.156480in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.145773in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.149103in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.141694in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.138686in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.118746in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.129375in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.127397in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.099067in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.098680in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.061520in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.056495in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.021625in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.999653in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.948574in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.935790in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.909206in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.896694in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.841853in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.820381in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.823652in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.813357in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.763920in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.760796in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.735709in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.737463in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.735986in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.727041in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.725787in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.722565in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.737564in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.733147in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.731673in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.745860in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.746621in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.756328in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.756199in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.744603in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.744486in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.743686in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.751626in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.741688in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.735914in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.734735in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.733475in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.732465in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.733841in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.739404in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.738004in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.732533in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.726807in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.713185in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.706334in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.705099in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.705167in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.705579in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.700538in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.695892in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.687143in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.679909in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.670566in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.675980in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.678889in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.695765in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.698923in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.699462in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.692152in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.696831in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.700428in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.709316in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.742773in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.739891in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.751228in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.755356in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.786236in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.801549in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.822205in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.824438in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.828439in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.840773in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.836011in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.885857in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.886875in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.895225in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.906022in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.905108in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.919637in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.903954in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.941419in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.963517in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.968059in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.968549in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.980887in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.985659in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{0.986426in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.990790in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.997610in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{0.998421in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.023774in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.037682in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.045427in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{2.718863in}{1.068161in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.075774in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{1.077033in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{1.077033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.292259in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.286345in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.255700in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.246939in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.219536in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.222814in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.213640in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.201023in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.200889in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.172459in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.177383in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.176505in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.148192in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.139586in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.122591in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.102474in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.087426in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.055244in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.051093in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.013217in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.003631in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.999422in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.942742in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.922709in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.916266in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.903526in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.897995in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.890892in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.889120in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.862767in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.813289in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.813796in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.822238in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.782427in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.775857in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.773324in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.760613in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.755145in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.720842in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.724099in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.729196in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.735056in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.743520in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.740688in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.750348in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.746878in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.744249in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.735371in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.735336in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.731032in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.731212in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.732015in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.716563in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.705513in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.700810in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.698830in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.662975in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.664379in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.678607in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.682649in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.695872in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.693566in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.694921in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.699316in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.692730in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.709509in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.703101in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.729811in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.728709in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.724892in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.696296in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.697913in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.715717in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.708750in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.759237in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.775519in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.809782in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.869254in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.876665in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.901091in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.905322in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.918407in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.916693in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.918143in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.919099in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.896491in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.914064in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.911377in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.920809in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.938299in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.934993in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.935141in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.941203in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.975149in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.004855in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.020960in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.026661in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.036417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311350in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.265564in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.256283in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.242707in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.236983in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.225688in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.219157in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.216300in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.215027in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.202504in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.202615in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.202364in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.180504in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.180049in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.178029in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.122734in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.119685in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.115702in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.104548in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.100520in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.088202in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.082246in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.088357in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.045167in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.013602in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.940414in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.874390in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.864436in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.849806in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.841057in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.837851in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.819683in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.779011in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.768304in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.763478in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.753760in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.718575in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.713807in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.705602in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.721996in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.737949in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.738890in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.736553in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.730902in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.732790in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.738795in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.743374in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.757210in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.751179in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.760871in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.759329in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.755580in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.754729in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.744457in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.713778in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.697386in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.676568in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.672539in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.662881in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.664493in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.697011in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.705774in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.707222in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.724623in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.706172in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.696629in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.689092in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.711578in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.770346in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.775355in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.777643in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.768800in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.784517in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.803545in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.853756in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.904772in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.921609in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.935826in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.959150in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.976867in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.981404in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.992044in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.981255in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.973966in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.973918in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.014369in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.017289in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.029642in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.050735in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.058275in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.060306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310704in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.301915in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.282937in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.272712in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.260286in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.211429in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.210139in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.201020in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.192225in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.177752in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.176431in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.098787in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.086933in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.074210in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.053280in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.038148in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.024568in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.990924in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.977365in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.953649in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.918675in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.896301in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.893024in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.889577in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.825992in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.826802in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.824530in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.821141in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.793248in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.774693in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.737691in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.725944in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.719810in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.721603in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.727128in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.743681in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.747263in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.739141in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.740075in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.748411in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.749533in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.748320in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.744554in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.729575in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.734660in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.724762in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.683140in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.677546in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.669988in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.688442in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.692258in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.703900in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.721707in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.733601in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.744606in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.747295in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.733698in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.732823in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.741722in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.765072in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.768412in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.792711in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.801196in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.880445in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.904933in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.915822in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.927147in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.936559in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.906343in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.910763in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.930923in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.934402in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.913694in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.925015in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.954922in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.956996in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.969399in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.971802in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.004711in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.014418in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.026703in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.036853in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.047781in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.062745in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.066925in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.067485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307574in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.303994in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.297902in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.284812in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.245136in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.210769in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.211631in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.202137in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.199382in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.195801in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.192282in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.162067in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.155483in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.159637in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.156039in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.145615in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.126710in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.119004in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.115700in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.109241in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.109609in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.096104in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.081952in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.070608in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.049359in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.021015in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.003260in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.974459in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.925643in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.895093in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.873525in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.812760in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.802762in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.808698in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.761110in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.746172in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.719634in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.709699in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.714915in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.712052in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.712837in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.717804in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.720444in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.739511in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.733994in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.734406in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.742758in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.728581in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.728013in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.699804in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.654985in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.653989in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.655209in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.678601in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.682036in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.695297in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.700026in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.722687in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.699316in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.696802in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.713128in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.764893in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.790318in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.798939in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.806982in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.809613in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.810147in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.836721in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.853072in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.856985in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.893914in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.898687in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.922316in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.915505in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.917349in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.922724in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.924641in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.922598in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.920377in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.923928in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.943754in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.946442in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.958163in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.967038in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.986212in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.990164in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.993076in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.003476in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.004166in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{2.704265in}{1.077455in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.077903in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.077903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.288401in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.287995in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.282618in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.269801in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.264327in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.247362in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.221306in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.209674in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.205601in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.184950in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.172488in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.137303in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.125427in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.113065in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.088306in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.050030in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.040002in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.005820in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.001017in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.988954in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.908029in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.900261in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.857998in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.838858in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.821606in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.767732in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.752804in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.731882in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.716255in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.722635in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.727859in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.743869in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.741742in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.749157in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.749454in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.747247in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.742236in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.731156in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.741650in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.739129in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.719320in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.700563in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.672576in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.667689in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.675933in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.677126in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.677135in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.683859in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.687794in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.698983in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.703625in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.736524in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.734881in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.729575in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.699061in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.730306in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.745796in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.759553in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.768686in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.784473in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.788634in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.792250in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.808168in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.827915in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.837961in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.863073in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.886957in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.899753in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.903930in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.901781in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.917897in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.942153in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.957597in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.960253in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.964692in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.969893in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.974815in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.974424in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.983054in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.981179in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.987681in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.999406in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.005077in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.019982in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.021800in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.041160in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.062781in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.070820in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.070820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.303544in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.295606in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.271520in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.231155in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.224814in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.213610in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.210733in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.191694in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.184961in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.151455in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.143501in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.122884in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.103135in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.086555in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.069598in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.050506in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.973780in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.899246in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.869048in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.839054in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.819211in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.815856in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.752198in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.744098in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.718866in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.717174in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.718778in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.720853in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.715927in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.715883in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.725543in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.726448in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.736534in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.745985in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.749276in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.752518in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.753073in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.750162in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.741867in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.739157in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.737522in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.740557in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.740486in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.732362in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.682942in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.680691in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.662918in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.663189in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.666967in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.667482in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.669447in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.673420in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.688511in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.711574in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.715615in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.720084in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.743192in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.744574in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.731770in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.712304in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.727955in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.740041in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.740906in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.767742in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.771458in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.771986in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.786873in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.809667in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.821297in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.830083in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.842226in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.845030in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.869026in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.872447in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.888344in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.923711in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.931018in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.973976in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.968495in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.967704in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.983099in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.988739in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.999923in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.003323in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.006126in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.016250in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.041241in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.067341in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.087725in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.094053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311159in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.307532in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.252495in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.226716in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.204846in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.200963in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.202896in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.144324in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.131845in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.115672in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.107785in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.083575in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.083457in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.062746in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.043200in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.046081in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.016116in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.991729in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.975561in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.901570in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.848379in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.809828in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.817729in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.819253in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.795110in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.737449in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.723524in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.724606in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.723745in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.725418in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.725518in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.744564in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.753869in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.750424in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.751646in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.749405in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.745113in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.732956in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.732242in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.750017in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.735371in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.670451in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.664685in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.669044in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.671062in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.669917in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.672410in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.692886in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.696864in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.672637in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.669699in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.669409in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.735460in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.736822in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.739350in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.744281in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.755740in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.755652in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.760302in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.769497in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.776699in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.787836in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.842114in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.845625in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.851074in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.850398in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.845101in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.853556in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.864439in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.869271in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.842355in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.887693in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.897044in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.912411in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.917640in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.915914in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.928099in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.947692in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.970289in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.988113in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.001357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310270in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.304054in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.282195in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.281215in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.266172in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.247006in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.235668in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.227111in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.208356in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.205349in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.202806in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.115945in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.097285in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.096233in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.092891in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.087186in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.047420in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.041207in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.947867in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.894620in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.883580in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.871282in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.828046in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.824581in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.779536in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.771840in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.746043in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.738672in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.738031in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.725142in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.720938in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.728564in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.742547in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.744611in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.738137in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.738976in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.743088in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.743509in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.736548in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.727065in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.734767in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.715079in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.706653in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.696509in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.652417in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.660389in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.670265in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.675486in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.678036in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.696770in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.716096in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.725873in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.721446in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.673773in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.670641in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.679935in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.724793in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.725537in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.727412in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.730742in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.732683in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.739742in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.737606in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.741158in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.774929in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.809868in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.814290in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.837203in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.846402in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.843473in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.845694in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.859706in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.864940in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.881298in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.885455in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.886989in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.902791in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.909926in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.925912in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.933265in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.932642in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.935876in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.933734in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.934505in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.959481in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.971062in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.973906in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.977532in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.997356in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.016403in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.025681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311776in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307715in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.280214in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.268308in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.224601in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.206936in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.205158in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.192064in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.178186in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.175860in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.110663in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.095500in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.087320in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.091484in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.028659in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.991130in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.967683in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.942409in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.900136in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.889172in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.883335in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.815674in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.811753in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.813638in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.794289in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.725534in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.718813in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.723238in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.732901in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.742669in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.737642in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.738391in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.743793in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.729145in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.685171in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.673281in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.660566in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.675196in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.679781in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.726800in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.732943in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.735488in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.713570in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.709388in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.758242in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.762542in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.778565in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.782133in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.786136in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.787118in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.791313in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.790662in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.811579in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.816758in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.836647in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.861384in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.876411in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.879070in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.876574in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.892017in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.911434in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.931851in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.957742in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.959145in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.961622in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.980639in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.981663in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.002564in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.005436in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.017361in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.057763in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.058097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311579in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.287683in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.277475in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.260841in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.254466in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.214812in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.205135in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.196860in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.183852in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.117017in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.081064in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.088949in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.078281in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.933680in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.893825in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.887853in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.882465in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.877454in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.860048in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.840589in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.813369in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.808402in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.762909in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.726475in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.724154in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.717228in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.719496in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.728929in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.731053in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.738669in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.750042in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.752449in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.754754in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.752171in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.745320in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.745351in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.744564in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.732489in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.696813in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.694452in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.681797in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.666917in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.663711in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.664862in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.667662in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.689003in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.685547in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.712321in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.736532in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.729048in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.700824in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.696558in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.698454in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.700054in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.744656in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.760361in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.760674in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.757814in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.756763in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.773594in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.813602in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.859599in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.859758in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.870991in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.874409in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.884787in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.886192in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.886809in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.888764in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.905342in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.906626in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.906632in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.907221in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.914673in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.923361in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.931696in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.941425in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.954873in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.992804in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{1.003676in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.016133in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.025213in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.029908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.313261in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.279936in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.225232in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.212337in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.203177in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.154332in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.116601in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.111220in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.104768in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.073265in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.083221in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.083983in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.041409in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.041180in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.034504in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.995720in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.981421in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.983130in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.965742in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.916230in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.909475in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.885155in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.864371in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.846778in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.815900in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.821799in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.822698in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.813567in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.777229in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.742225in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.718381in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.719587in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.720995in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.726434in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.739057in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.741451in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.745169in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.746616in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.745614in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.739021in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.740483in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.729838in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.731352in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.720277in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.695310in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.680257in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.680238in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.662178in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.657139in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.658921in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.659667in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.662830in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.677734in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.684601in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.686914in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.727911in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.742113in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.744602in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.710028in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.690847in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.689140in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.691285in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.716887in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.746801in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.759184in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.757588in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.761264in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.760598in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.767253in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.771037in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.783345in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.803033in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.824363in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.834956in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.851500in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.833428in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.861933in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.854695in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.860500in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.874040in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.878064in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.889002in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.908025in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.910402in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.913496in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.916331in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.917739in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.924872in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.931628in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.934766in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.944226in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.955024in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.962129in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.975063in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.979000in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.982884in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.990049in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.014830in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.016033in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.016033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309888in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.304623in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.289476in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.274055in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.267379in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.257626in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.214648in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.196833in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.204795in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.181140in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.172684in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.157189in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.145985in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.123497in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.117744in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.117457in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.104044in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.100868in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.096256in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.088385in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.087504in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.086544in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.046466in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.041853in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.961473in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.951008in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.890979in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.849898in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.836990in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.814646in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.755529in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.725619in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.715829in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.732568in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.727643in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.727918in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.744909in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.748160in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.748928in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.744653in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.756014in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.747806in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.741901in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.737722in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.738808in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.740770in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.738485in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.734595in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.686145in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.673927in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.676417in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.675996in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.681947in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.693473in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.694659in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.731955in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.733244in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.697444in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.686693in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.702557in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.743494in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.741816in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.746712in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.746235in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.747066in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.754277in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.755137in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.754015in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.744787in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.742620in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.757783in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.762084in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.814937in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.831559in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.840868in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.843106in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.822369in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.820845in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.841009in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.828972in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.819229in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.818000in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.845311in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.845701in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.845693in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.861535in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.864136in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.879077in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.888457in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.893036in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.895705in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.911131in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.941262in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.943186in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.960267in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.972926in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.972926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310354in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.303143in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.269221in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.226784in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.210983in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.200496in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.200162in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.208078in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.205180in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.157427in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.097192in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.085339in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.086212in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.088941in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.091716in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.068090in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.022168in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.011339in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.970654in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.964480in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.911126in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.911055in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.904353in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.905515in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.890260in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.883347in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.851241in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.831058in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.814334in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.828827in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.756584in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.752238in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.718363in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.719941in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.719493in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.723233in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.742386in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.744104in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.751533in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.743072in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.748864in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.735718in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.732498in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.732634in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.708827in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.702746in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.664445in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.688706in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.684484in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.697964in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.702172in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.739952in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.739299in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.735707in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.691232in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.693389in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.698128in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.703076in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.704190in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.713060in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.740802in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.747319in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.750870in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.752294in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.749764in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.769157in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.776164in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.812644in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.815148in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.846322in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.843254in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.819879in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.866217in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.873333in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.886965in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.881512in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.895580in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.904837in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.899443in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.932924in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.937064in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.942172in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.944424in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.967364in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.973647in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.973647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311665in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.308457in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.271415in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.216797in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.205541in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.181351in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.177045in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.110855in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.074958in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.075744in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.090693in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.086421in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.003234in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.913555in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.901235in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.901689in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.895051in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.891628in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.848319in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.845442in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.823770in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.804334in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.821600in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.818536in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.719569in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.726136in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.727168in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.722273in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.728466in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.740978in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.744710in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.747233in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.749915in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.749580in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.748970in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.754075in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.756281in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.742295in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.728536in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.712738in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.703400in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.686391in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.663933in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.662413in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.655039in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.660276in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.697240in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.703442in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.711898in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.718224in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.745650in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.750977in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.752885in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.751378in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.711859in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.715064in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.737990in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.748011in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.775831in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.780109in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.785760in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.795434in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.817922in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.824208in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.847224in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.875505in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.896420in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.921691in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.918472in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.929162in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.932130in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.948362in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.955641in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.956175in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.958748in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.966874in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.974336in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.980768in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.988625in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{1.006158in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{1.005589in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{1.018349in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.019170in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.046669in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.090080in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.101616in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.101616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311719in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.297197in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.287774in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.280008in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.272362in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.264942in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.255544in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.227790in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.216866in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.200816in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.196916in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.193920in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.192869in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.155751in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.148842in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.143713in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.105166in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.102511in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.093219in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.092416in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.059915in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.045997in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.045220in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.017504in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.985337in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.981016in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.902198in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.898220in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.888975in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.877411in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.842180in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.813715in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.810415in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.793615in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.748292in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.746749in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.716050in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.712123in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.714495in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.711706in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.714558in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.737644in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.742934in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.732079in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.748163in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.734157in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.727981in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.721730in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.715346in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.699536in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.661216in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.664426in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.686417in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.687756in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.695058in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.742572in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.742297in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.712878in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.710236in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.741221in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.767330in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.775420in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.777987in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.790737in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.798439in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.814235in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.816556in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.848593in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.851059in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.874052in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.888730in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.893230in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.907130in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.907772in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.908996in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.916660in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.931457in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.937911in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.943444in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.949071in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.950886in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.996104in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.998058in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.005244in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.082683in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.087431in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.087431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.305592in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.252332in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.223626in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.206620in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.206251in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.200991in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.183509in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.142088in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.125575in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.115192in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.090810in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.037755in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.037254in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.018580in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.991247in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.897798in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.903972in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.817368in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.824378in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.723117in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.727399in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.725323in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.722342in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.731823in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.734128in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.734658in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.722810in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.731333in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.734014in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.763840in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.762820in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.747359in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.744019in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.738995in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.741581in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.736917in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.722447in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.708650in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.699506in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.688817in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.670805in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.667937in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.666173in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.663071in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.657880in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.677473in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.690784in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.692471in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.727327in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.754217in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.756714in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.733366in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.720504in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.732972in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.755267in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.755430in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.762162in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.785296in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.789900in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.791804in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.800335in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.860239in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.879736in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.888063in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.915310in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.885512in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.890819in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.938602in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.941250in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.931527in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.932224in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.932164in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.935327in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.936139in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.939354in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.954452in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.955041in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.970929in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.969542in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.971318in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.979504in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.982053in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.992131in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.996723in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.998660in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.995906in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.992016in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.003158in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.048008in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.055235in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.059174in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.077699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311503in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.295797in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.283361in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.250215in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.248812in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.254303in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.262246in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.261687in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.259368in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.241288in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.225525in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.207969in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.207001in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.200652in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.192290in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.187432in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.165320in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.160234in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.144604in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.139656in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.119238in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.099446in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.091205in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.089296in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.081015in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.046823in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.035319in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.037671in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.033375in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.987436in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.934939in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.929164in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.926610in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.899628in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.881277in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.878598in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.852239in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.819126in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.815585in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.815352in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.822280in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.766984in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.764873in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.756679in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.746172in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.719468in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.716547in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.719611in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.727779in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.724196in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.725389in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.727414in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.739766in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.739592in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.727022in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.735591in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.737994in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.766927in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.752668in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.750966in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.753292in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.753050in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.731318in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.736341in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.738886in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.709569in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.697864in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.686751in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.682458in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.677922in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.672169in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.664765in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.663302in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.665234in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.662667in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.666993in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.689621in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.711457in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.743782in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.740563in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.713641in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.717099in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.734906in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.744853in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.762464in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.768458in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.782186in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.787218in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.789903in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.789658in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.785136in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.788329in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.805181in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.876595in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.883445in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.891883in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.916729in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.923304in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.923774in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.905060in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.901339in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.935441in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.937419in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.943155in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.967326in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.970106in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.972372in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.981150in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.991036in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.025756in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.025163in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.065673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312603in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.310364in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.302295in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.236839in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.222655in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.211299in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.202820in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.204345in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.173864in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.170078in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.166778in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.153997in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.146991in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.119089in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.112436in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.110548in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.085729in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.010435in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.981879in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.968920in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.965321in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.937756in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.929613in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.908819in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.903501in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.900037in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.881887in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.874843in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.843961in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.809108in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.828091in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.780068in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.771457in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.754549in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.741661in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.731425in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.722886in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.726108in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.728514in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.724643in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.724460in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.725078in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.724889in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.727045in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.736754in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.745515in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.743094in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.753495in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.738938in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.746611in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.745146in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.698624in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.672277in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.666521in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.664409in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.661556in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.709489in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.713006in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.730879in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.738428in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.744487in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.746869in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.746357in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.730177in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.727612in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.729674in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.733230in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.735714in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.756568in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.762488in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.786428in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.794850in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.797280in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.808889in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.811609in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.813978in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.815602in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.828409in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.842936in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.865803in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.890296in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.906388in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.912843in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.919566in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.928400in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.949259in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.944199in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.966773in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.969585in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.941102in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.926864in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.934435in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.951171in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.973476in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.974682in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.979221in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{0.989842in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.003250in}}%
\pgfpathlineto{\pgfqpoint{2.682367in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.022901in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{2.735895in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.056071in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.056071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312564in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284035in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.273364in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.227774in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.224538in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.214828in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.209827in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.206208in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.195100in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.190275in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.181590in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.177529in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.145887in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.156835in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.148068in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.110368in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.104873in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.101239in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.097803in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.119004in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.119428in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.120945in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.115785in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.072127in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.051062in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.054628in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.969434in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.904937in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.900910in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.895993in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.858012in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.820293in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.834009in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.834655in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.789039in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.764676in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.753658in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.749533in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.749503in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.744097in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.745322in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.745198in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.737851in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.736444in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.731558in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.734024in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.736957in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.739401in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.748304in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.753856in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.748157in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.751609in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.748093in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.740255in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.737741in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.738141in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.734074in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.682600in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.667225in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.662487in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.655852in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.651398in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.682456in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.693636in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.730558in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.729380in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.692825in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.692804in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.690862in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.690848in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.689588in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.709902in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.723549in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.737451in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.749161in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.754599in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.762038in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.760553in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.761222in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.830217in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.866164in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.872625in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.894255in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.900377in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.903800in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.923289in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.939817in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.949496in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.953005in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.959190in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.961238in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{0.974286in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{0.979143in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.985788in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{2.704265in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.019590in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{2.733462in}{1.028175in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{1.031556in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.046353in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.056131in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{1.056993in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{1.056993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.313787in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.264052in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.251251in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.239750in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.212558in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.210652in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.211368in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.190008in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.185981in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.145969in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.127806in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.121994in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.108548in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.102119in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.095719in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.034267in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.037351in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.988354in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.981991in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.967323in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.938270in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.919721in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.885940in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.873903in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.866873in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.818967in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.814473in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.798020in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.728933in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.712603in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.724834in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.726591in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.721687in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.722533in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.750160in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.752464in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.749586in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.743462in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.755826in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.750917in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.749993in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.734046in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.734362in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.738489in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.734276in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.714935in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.735829in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.754784in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.741316in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.738016in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.738217in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.744837in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.775327in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.782692in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.804456in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.902522in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.909403in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.912061in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.913805in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.912980in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.942241in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.978887in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.993441in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.998338in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.019001in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.013478in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.025392in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.035689in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.058719in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.055466in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.092072in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.099711in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.139042in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{1.140112in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.139681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.291437in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.282153in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.274957in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.248752in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.208581in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.204217in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.204149in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.204094in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.187498in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.189413in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.186891in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.148364in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.114526in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.107022in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.083597in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.041666in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.014624in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.006087in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.933154in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.924461in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.884899in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.868107in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.831400in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.811823in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.812718in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.821306in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.794219in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.762805in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.759281in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.723138in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.720354in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.721299in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.749572in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.753872in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.746135in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.743749in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.745138in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.752408in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.729160in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.733673in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.735828in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.735286in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.716085in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.706964in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.701030in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.701062in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.709982in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.679493in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.678816in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.659723in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.658783in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.661755in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.684728in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.686319in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.687839in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.700434in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.734803in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.731041in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.720878in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.697880in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.747667in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.758629in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.762072in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.766913in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.774127in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.783810in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.838560in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.847711in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.865435in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.872763in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.882245in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.881086in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.871502in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.873078in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.899934in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.892797in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.877234in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.892033in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.912726in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.918618in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.936131in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.950563in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.958758in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.957833in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.977341in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.027938in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.045409in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.048425in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.048935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.313022in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309473in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.256710in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.223543in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.213449in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.206333in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.200778in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.176532in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.166029in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.163546in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.151982in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.133197in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.109782in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.086609in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.074550in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.053641in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.053724in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.051513in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.001918in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.990209in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.978634in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.952533in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.935765in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.912968in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.902922in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.897270in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.865818in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.855640in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.842777in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.832252in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.802642in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.790446in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.776800in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.763736in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.742025in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.734105in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.718793in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.716999in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.717364in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.719999in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.724036in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.713523in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.714811in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.719815in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.735988in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.739708in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.742686in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.742449in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.732583in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.733284in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.746635in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.743304in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.738003in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.732937in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.724793in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.710261in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.717093in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.700227in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.664792in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.661628in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.658298in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.686209in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.679045in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.684874in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.681172in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.688206in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.691313in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.691234in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.689112in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.688502in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.691739in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.717765in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.721044in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.667325in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.671422in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.668228in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.690031in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.704807in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.706704in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.704994in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.717025in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.713629in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.713294in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.717204in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.739488in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.744368in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.785462in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.793118in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.800963in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.786651in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.785886in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.787139in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.807150in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.811229in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.818611in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.808779in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.808623in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.810702in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.808856in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.819855in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.851772in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.853893in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.862972in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.871660in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.868650in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.886403in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.896420in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{0.914721in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{0.921504in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.946602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.307181in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.296853in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.273670in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.272050in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.258413in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.256444in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.250781in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.234847in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.229571in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.212525in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.193311in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.213248in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.212547in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.208657in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.206595in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.191849in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.190718in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.183764in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.176287in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.126343in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.124003in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.112583in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.111249in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.106117in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.050265in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.041631in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.000502in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.994694in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.960433in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.914126in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.884503in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.899009in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.846991in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.815796in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.792352in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.820813in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.816875in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.773707in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.756696in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.753836in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.747707in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.746559in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.733056in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.698536in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.700115in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.717473in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.715319in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.721079in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.723388in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.733092in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.736177in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.757461in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.744131in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.756671in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.747206in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.747044in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.744726in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.726986in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.730118in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.727179in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.694991in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.680597in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.677514in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.668081in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.666111in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.654868in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.684387in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.686118in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.690709in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.692434in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.703596in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.702873in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.734609in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.738732in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.728298in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.695547in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.703164in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.708444in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.697107in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.697044in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.733308in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.734154in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.732042in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.747070in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.746676in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.735322in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.735684in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.752987in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.793235in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.831529in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.825969in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.839869in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.817019in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.815742in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.838613in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.839738in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.842120in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.856040in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.850315in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.860434in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.867585in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.866842in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.882741in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{0.895883in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{0.900832in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{0.910530in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{0.936860in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.972078in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{0.973605in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{0.980891in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{0.981723in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{0.981723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.276111in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.262358in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.224508in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.225838in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.223973in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.219749in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.213835in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.210571in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.210007in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.209285in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.202039in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.191727in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.188326in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.184283in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.177797in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.170207in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.163272in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.151707in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.145558in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.123090in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.092817in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.095173in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.100953in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.096662in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.081235in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.049996in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.041063in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.014735in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.936638in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.905743in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.907173in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.911075in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.888403in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.880492in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.844843in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.815685in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.826974in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.826899in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.770074in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.760243in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.757590in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.746177in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.734596in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.720394in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.729363in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.729332in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.727656in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.737685in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.735463in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.727266in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.738891in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.738774in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.740935in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.751485in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.762449in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.761529in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.748139in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.763804in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.761706in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.758658in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.737955in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.737668in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.755801in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.736213in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.697437in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.681103in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.657256in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.655313in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.662235in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.676808in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.680783in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.687518in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.689637in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.694389in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.694873in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.731378in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.739824in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.706640in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.704344in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.734146in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.759472in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.759244in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.753331in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.761143in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.762114in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.760661in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.771659in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.774478in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.775312in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.784573in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.786229in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.845548in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.838351in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.866840in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.861720in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.863756in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.863804in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.867652in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.885201in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.887774in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.884287in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.898446in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.901207in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.896296in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.901689in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.927430in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.929911in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.953804in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.958447in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.961518in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.989089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.301654in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.290717in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.286536in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.272040in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.224689in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.210687in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.199884in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.181709in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.162477in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.131160in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.116643in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.114155in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.116523in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.110362in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.089549in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.081566in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.089017in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.087179in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.041172in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.891727in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.885829in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.894313in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.885574in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.877329in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.817295in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.820839in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.829180in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.793284in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.774429in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.774708in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.771019in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.740708in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.731398in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.731079in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.731415in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.732713in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.730597in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.724185in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.730223in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.729776in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.734099in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.733952in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.753947in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.756172in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.755840in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.749539in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.744299in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.663040in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.660560in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.658103in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.679551in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.683659in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.696788in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.697856in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.692638in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.690722in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.687877in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.695383in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.704554in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.706666in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.710010in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.734265in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.736558in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.736694in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.727770in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.708803in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.710598in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.727506in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.723311in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.762489in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.758061in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.778960in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.780360in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.781545in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.812829in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.827697in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.836071in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.851257in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.903608in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.903301in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.908638in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.918640in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.941675in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.944041in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.943611in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.965089in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.979024in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.987396in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.984422in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.999508in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.996532in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.999393in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.997763in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.007010in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.013967in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.014046in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.025621in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.051673in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.053820in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.036047in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.037744in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.043686in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.046904in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.067449in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.069449in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.081768in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.081768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.292247in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.285926in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.268706in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.261568in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.247017in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.216337in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.210107in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.210218in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.193823in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.172921in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.170240in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.150208in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.148191in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.117918in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.110760in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.106584in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.093150in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.091007in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.015818in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.006948in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.993249in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.989183in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.942918in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.893450in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.888426in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.884641in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.839621in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.808790in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.800164in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.805738in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.805724in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.779013in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.771781in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.761160in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.742334in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.717101in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.715160in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.709860in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.709413in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.726485in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.719759in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.709324in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.709648in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.720756in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.723957in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.726624in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.727594in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.728939in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.724878in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.726427in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.735074in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.738593in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.732219in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.711960in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.701242in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.697510in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.698817in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.696471in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.689852in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.666032in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.664510in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.697903in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.698479in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.708858in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.747088in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.746325in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.740748in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.745989in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.757379in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.760190in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.749343in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.788342in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.800311in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.802281in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.871816in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.873361in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.910288in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.911652in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.910984in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.920594in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.927042in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.945855in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.935694in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.927615in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.922807in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.932698in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.935377in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.959510in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.961233in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.961912in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.971087in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.980847in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.980861in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.977361in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.985015in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.003845in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.007086in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.065172in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.071129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.299146in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.277568in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.279216in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.278703in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.274073in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.267772in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.266166in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.267354in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.266892in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.264803in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.244519in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.238938in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.230097in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.215571in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.216109in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.194709in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.187932in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.183892in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.182837in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.171787in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.165175in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.124121in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.114241in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.094435in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.023016in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.999094in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.974441in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.959629in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.939007in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.933235in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.907906in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.897341in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.896481in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.877164in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.831382in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.828216in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.800110in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.795849in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.806252in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.772570in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.754217in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.755482in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.746624in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.744493in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.741520in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.707208in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.722795in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.735144in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.740678in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.737561in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.731411in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.717811in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.716740in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.716626in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.703322in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.687289in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.684008in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.670277in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.670531in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.659542in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.660093in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.693789in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.693936in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.692643in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.742581in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.713185in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.705917in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.750393in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.758859in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.771689in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.771969in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.783591in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.802898in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.852761in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.858674in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.867422in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.875763in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.901397in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.933822in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.911089in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.908793in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.910582in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.928037in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.934057in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.954345in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.958176in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.965896in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.976094in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.976383in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.978229in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.980921in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.991204in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.987405in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{1.018459in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.046564in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.065747in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.079358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.285530in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.284194in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.280395in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.267595in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.250546in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.243821in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.234723in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.210951in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.202670in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.177741in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.175738in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.157995in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.147160in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.130594in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.125982in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.120498in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.073784in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.063797in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.050306in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.026531in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{1.003785in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.997517in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.991192in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.943327in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.938017in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.890157in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.879707in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.857402in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.828124in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.824404in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.789246in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.786366in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.797384in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.790580in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.767064in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.758599in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.748536in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.739904in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.737837in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.705323in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.703292in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.710613in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.709758in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.710526in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.712764in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.712403in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.712602in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.735080in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.729792in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.734909in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.731868in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.716145in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.714509in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.690614in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.668305in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.662550in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.662831in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.685617in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.687712in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.690077in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.699664in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.705155in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.733943in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.739189in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.740019in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.738637in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.736862in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.733362in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.722352in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.721103in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.727578in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.730580in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.743034in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.744715in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.755493in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.757276in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.760230in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.778027in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.782656in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.784906in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.795585in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.805377in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.825342in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.883211in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.885092in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.886934in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.898409in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.904429in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.916475in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.942370in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.942896in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.956053in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.951837in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.952170in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.956725in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.967835in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.961125in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.961027in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.962857in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.973877in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.977724in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.991352in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.005444in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.006718in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.014567in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.018728in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.023228in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.030864in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.028785in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.024888in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.027575in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{1.057172in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.092586in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.105672in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.106270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.282086in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.258440in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.237569in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.233915in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.226758in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.206799in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.204053in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.195676in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.193466in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.175720in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.167974in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.135480in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.134518in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.114063in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.956068in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.924798in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.916767in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.890825in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.889896in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.885416in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.880876in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.812751in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.805728in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.811626in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.783250in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.777600in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.762463in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.710074in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.709994in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.710928in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.715707in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.723010in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.739304in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.731662in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.732389in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.737946in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.723989in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.720632in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.717920in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.715836in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.703891in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.701017in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.699828in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.684337in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.680721in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.667431in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.660824in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.669072in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.689994in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.688941in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.691323in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.734572in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.741269in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.742684in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.742661in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.716093in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.723639in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.751198in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.767911in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.784299in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.804326in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.810949in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.814958in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.829647in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.835656in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.899862in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.899939in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.915640in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.959116in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.959137in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.957958in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.972390in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.991999in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.996382in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{1.001892in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{1.017761in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{1.023908in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{1.026526in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.115750in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.115750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309431in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.279637in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.257068in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.241672in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.239753in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.214863in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.195608in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.190563in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.189457in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.189206in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.185963in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.162925in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.147113in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.143858in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.121991in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.085353in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.087536in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.093600in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.088542in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.996703in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.977898in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.926078in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.921560in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.914607in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.854782in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.836471in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.812372in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.791103in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.773344in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.755386in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.753589in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.738568in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.726735in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.712588in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.714389in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.711849in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.711863in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.721184in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.732268in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.726506in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.726090in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.738903in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.740876in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.741463in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.736014in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.732052in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.718946in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.703585in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.700905in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.705809in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.691921in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.680575in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.673082in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.667428in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.661459in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.659523in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.662664in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.693493in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.693240in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.697171in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.715789in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.736553in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.740973in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.739741in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.707461in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.692461in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.709147in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.707108in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.741800in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.745528in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.771670in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.772900in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.789493in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.794047in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.842469in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.851450in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.879180in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.882312in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.880021in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.882554in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.897677in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.930698in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.930775in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.946938in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.950095in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.951498in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.963303in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.977092in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.978941in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.987274in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.986163in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.982339in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{0.995738in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.016311in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.016029in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.015346in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{1.030422in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.056633in}}%
\pgfpathlineto{\pgfqpoint{2.682367in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.067932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310365in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.303340in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.280597in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.279715in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.276430in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.274260in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.273903in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.233543in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.209462in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.209534in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.192388in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.177951in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.172705in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.174458in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.138151in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.131566in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.112819in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.110237in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.109750in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.099085in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.095151in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.085607in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.086888in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.064910in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.037828in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.961684in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.924005in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.877781in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.871350in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.867903in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.861094in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.787640in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.795083in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.786185in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.754596in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.740174in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.740174in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.733755in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.732660in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.728525in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.689841in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.703675in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.702054in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.700023in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.712376in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.713567in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.718210in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.723224in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.733477in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.733367in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.727960in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.724135in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.728486in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.728873in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.719313in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.712140in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.696991in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.693018in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.667285in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.664533in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.663101in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.662413in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.687890in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.690758in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.707984in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.718979in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.740975in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.719011in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.739360in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.744608in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.749621in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.776868in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.779300in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.782814in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.802177in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.865756in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.869019in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.897628in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.936198in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.935488in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.929305in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.962708in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.967120in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.977607in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.987664in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.991035in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.997996in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.998582in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{1.019639in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{1.028647in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{1.031442in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.039427in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.050211in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.072539in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.078791in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.091031in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.114547in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.131243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.291662in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.282075in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.271657in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.225155in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.211819in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.206617in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.204386in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.187661in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.183042in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.178681in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.171828in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.157907in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.123610in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.121206in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.111471in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.108162in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.086259in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.073396in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.061060in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.064450in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.058442in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.020617in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.963941in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.928185in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.926453in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.909525in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.901860in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.893964in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.887533in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.838894in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.806035in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.814952in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.791181in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.784752in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.770829in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.756478in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.747806in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.726082in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.723600in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.722689in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.722273in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.711367in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.745921in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.744188in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.733948in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.717827in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.714224in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.715985in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.722780in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.722265in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.718066in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.689116in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.680086in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.690032in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.670748in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.659307in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.693795in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.695166in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.692756in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.694659in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.706044in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.710193in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.730418in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.737561in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.735714in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.724754in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.740165in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.749935in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.751731in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.800436in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.801595in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.821461in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.818063in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.805611in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.811571in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.837562in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.930600in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.941097in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.958935in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.961734in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.963616in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.968338in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.983248in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.998973in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.005260in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.015752in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.055376in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{1.064291in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.075849in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.088955in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.090366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.311950in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309648in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.273311in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.264166in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.250664in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.235005in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.213554in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.213802in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.209894in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.183127in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.168672in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.172685in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.169772in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.162710in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.148164in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.119242in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.091061in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.090326in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.082554in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.067588in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.040743in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.004124in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.955421in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.947338in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.898042in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.899175in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.898335in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.888042in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.829863in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.808719in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.816045in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.816045in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.787770in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.775849in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.771285in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.769722in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.764842in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.733160in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.723932in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.722517in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.727931in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.727447in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.726247in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.728612in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.737385in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.742612in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.749138in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.745096in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.739368in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.739288in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.745639in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.746302in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.742963in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.727672in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.725843in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.725808in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.724921in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.724161in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.690605in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.690357in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.687904in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.673194in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.665610in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.660047in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.683619in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.694431in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.698040in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.701820in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.744205in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.748137in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.738313in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.734852in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.769008in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.798558in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.802895in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.804888in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.814952in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.817843in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.830395in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.892772in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.910156in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.912183in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.938785in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.961524in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.964072in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{1.003816in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{1.006114in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{1.010679in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.031990in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.036157in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.051879in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.055641in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.072705in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.090413in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.092519in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.124756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.300492in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.289674in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.278535in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.277764in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.278509in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.277024in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.254709in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.234348in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.232424in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.212446in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.208711in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.201250in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.191561in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.184036in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.170521in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.161878in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.115782in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.033314in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.025583in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.008070in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{0.999381in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.992160in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.981195in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.919014in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.922631in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.921855in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.916391in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.902766in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.877959in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.866738in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.857878in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.848651in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.841585in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.829882in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.790671in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.789064in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.787511in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.787997in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.801001in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.766765in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.763028in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.706046in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.711761in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.712797in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.717560in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.723316in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.727470in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.740336in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.731931in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.723771in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.718560in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.720206in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.711586in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.708710in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.706329in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.700951in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.691577in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.689218in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.686530in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.677146in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.674124in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.672068in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.664205in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.691340in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.691757in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.688743in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.689714in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.699062in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.703600in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.716633in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.732509in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.738245in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.731693in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.700238in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.700467in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.716264in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.720402in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.752478in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.754504in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.758023in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.767952in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.771814in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.782277in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.809389in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.830805in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.849809in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.852815in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.898611in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.919188in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.943104in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.955254in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.944870in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.960815in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.962139in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.962231in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.967897in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.977305in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.982923in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.986852in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.987516in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.986339in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.992188in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.993065in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.063995in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.081947in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.081947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.290231in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.276818in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.266249in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.258658in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.231694in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.226848in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.217320in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.212075in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.196215in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.188666in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.173693in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.157821in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.137740in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.104993in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.106636in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.100979in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.090818in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.076861in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.076390in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.087027in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.085705in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.052295in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.988735in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.967602in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.958196in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.940079in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.900788in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.885917in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.861082in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.805326in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.798661in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.796898in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.803466in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.770650in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.757486in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.751051in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.748983in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.735622in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.714727in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.707512in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.699837in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.701137in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.699997in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.713063in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.720552in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.736191in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.738819in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.737229in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.743302in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.741242in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.739290in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.735153in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.716473in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.718127in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.719424in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.663726in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.659692in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.671810in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.685419in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.702355in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.711037in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.725295in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.710162in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.728566in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.732098in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.735289in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.760949in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.770962in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.783839in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.785877in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.798074in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.814321in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.859901in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.865941in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.889646in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.880458in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.884700in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.900289in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.903248in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.905627in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.904678in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.912790in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.912018in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.931877in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.935330in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.952470in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.949790in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.955884in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.956060in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.964765in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.996519in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.048358in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.056914in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.056914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.244313in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.238739in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.230362in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.221972in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.215591in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.205552in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.197608in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.196609in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.197993in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.194876in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.170604in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.149211in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.146206in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.144636in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.139224in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.105895in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.095683in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.096480in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.075753in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.068193in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.022110in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.985489in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.947197in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.942755in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.912318in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.902104in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.898001in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.869206in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.846981in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.811326in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.742618in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.710973in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.716309in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.715783in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.719398in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.728465in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.734095in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.731771in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.730169in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.741771in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.741473in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.721423in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.713971in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.700639in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.694757in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.681251in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.678855in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.672270in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.666083in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.664818in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.658740in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.660859in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.662805in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.699342in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.711442in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.741846in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.743340in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.738982in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.720088in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.714797in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.718688in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.775343in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.784200in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.795379in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.826159in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.830889in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.879747in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.882621in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.891883in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.899320in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.912264in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.937329in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.952088in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.982375in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.981872in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.981551in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.984054in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.981848in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.976834in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.981591in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.991648in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.995640in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.017288in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.005440in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.010893in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.015773in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.052004in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.059810in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.070947in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.074733in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.100599in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.102169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310394in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.294591in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.279682in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.277129in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.202629in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.192933in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.186067in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.208445in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.210660in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.210285in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.181883in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.167930in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.159094in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.143753in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.143834in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.099575in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.093761in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.088325in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.082827in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.085940in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.084868in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.082359in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.079385in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.052592in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.030526in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.014911in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.000111in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.983000in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.961870in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.903042in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.900384in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.901076in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.906081in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.896047in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.888066in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.875143in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.862965in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.850474in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.849008in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.839130in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.820250in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.804693in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.801067in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.802870in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.828826in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.825096in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.809383in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.774943in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.722056in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.720352in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.723650in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.723948in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.727206in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.745054in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.746837in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.751167in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.745257in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.744325in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.749986in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.733486in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.729055in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.728336in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.735096in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.719559in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.696758in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.688178in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.683999in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.658309in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.658308in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.672379in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.681295in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.695583in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.698666in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.687465in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.692324in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.706541in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.709922in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.712089in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.730221in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.737634in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.739643in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.738749in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.719419in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.700765in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.684718in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.701909in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.695500in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.696887in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.742844in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.754341in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.750876in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.729863in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.726678in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.743810in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.746547in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.775763in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.810142in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.822935in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.861124in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.874452in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.901357in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.911819in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.923480in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.921903in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.950200in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.968582in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.974616in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.011340in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.014816in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.014816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.299616in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.272361in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.272410in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.269134in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.270205in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.265847in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.213736in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.192817in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.194879in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.194021in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.183361in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.177812in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.176657in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.125356in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.110966in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.105379in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.103969in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.103752in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.090458in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.074246in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.071492in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.065240in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.026217in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.023961in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.004599in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.980805in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.972663in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.926288in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.886938in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.884869in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.884570in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.882872in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.874533in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.815430in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.815755in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.795585in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.785771in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.784141in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.789891in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.807680in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.806005in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.771103in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.751401in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.752841in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.751852in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.744083in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.742199in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.732479in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.707020in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.698800in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.702480in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.715259in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.718300in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.718740in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.725444in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.724252in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.732453in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.735760in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.744345in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.739074in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.732664in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.733939in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.743258in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.739597in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.732901in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.724457in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.722813in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.723454in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.727839in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.697131in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.675593in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.669841in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.658940in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.660508in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.692854in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.694468in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.693503in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.706854in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.714629in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.732372in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.739401in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.711386in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.773071in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.793765in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.809601in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.853118in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.857199in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.857864in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.875720in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.883012in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.902275in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.909093in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.911537in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.922906in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.947803in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.958955in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.961960in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.968548in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.980166in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.983613in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.970275in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.989049in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{1.002939in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{1.003770in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{1.010624in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{1.024188in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{1.022896in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.015894in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.009089in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.034492in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.037634in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.028784in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.027563in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.026915in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.052387in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.082091in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.099762in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.102459in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.111645in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.111645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310337in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.301736in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.278111in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.266493in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.254199in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.232334in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.226172in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.215931in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.197350in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.185465in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.176787in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.146309in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.123698in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.114551in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.110705in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.097666in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.100277in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.080740in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.041171in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.041532in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.017945in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.975085in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.931076in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.891956in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.881416in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.857329in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.830443in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.785824in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.789110in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.798869in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.801147in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.799768in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.797962in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.772516in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.765874in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.764309in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.749574in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.748417in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.750721in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.747040in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.747252in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.746120in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.743507in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.702761in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.714031in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.719995in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.734247in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.739349in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.733195in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.725602in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.724861in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.720782in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.690001in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.689650in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.685675in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.678262in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.674216in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.672298in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.663519in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.659179in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.658919in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.659200in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.689681in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.678042in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.699866in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.699960in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.725630in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.676838in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.701923in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.717294in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.731325in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.732743in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.734437in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.760280in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.770956in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.783839in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.822388in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.855841in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.865803in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.884005in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.898294in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.906042in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.916844in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.924256in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.952405in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.943218in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.923348in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.924608in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.951101in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.979700in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.979874in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.976470in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.994703in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.986287in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.983586in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.989257in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.030137in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.040735in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.069284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.309922in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.303556in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.242619in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.220007in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.194248in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.195342in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.179675in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.166864in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.139369in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.135015in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.126325in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.100608in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.090664in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.090292in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.070826in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.046221in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.029775in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.028524in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.036411in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.982773in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.932840in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.911790in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.899713in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.893389in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.875005in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.867074in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.860834in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.835655in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.824766in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.818713in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.774355in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.758552in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.749672in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.727740in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.720930in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.734011in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.738881in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.728110in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.732914in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.741562in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.748080in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.739326in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.739625in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.746966in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.749413in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.747418in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.716994in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.709865in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.702716in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.701576in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.658113in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.691658in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.687820in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.693758in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.705820in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.746799in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.747506in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.736191in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.725399in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.741517in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.748762in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.779413in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.782720in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.792133in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.798746in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.799903in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.767920in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.766235in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.785864in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.789927in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.816907in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.852563in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.875241in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.879396in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.902699in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.904554in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.907412in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.907791in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.897768in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.901256in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.914821in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.920680in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.931536in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.938505in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.938511in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.951101in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.946430in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.968460in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.990671in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.007786in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.035697in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.041425in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.041425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311573in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.306441in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.286195in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.271982in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.271123in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.273746in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.265549in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.210156in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.208755in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.197862in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.200088in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.199559in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.196725in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.171534in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.139650in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.124767in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.117012in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.109110in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.104421in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.088166in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.006647in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.942239in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.921146in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.917345in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.920144in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.918165in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.890166in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.880980in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.875739in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.870502in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.836890in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.814623in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.760303in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.740058in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.725611in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.716036in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.721207in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.736401in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.744994in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.737716in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.744639in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.725430in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.723222in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.718199in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.698531in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.700049in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.697645in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.695031in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.683935in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.679316in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.670497in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.660080in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.662578in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.676289in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.690409in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.693090in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.686639in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.684981in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.689448in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.692584in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.708803in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.711947in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.739222in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.741266in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.741836in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.733062in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.710722in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.713704in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.767448in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.785124in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.791704in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.801270in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.802463in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.812146in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.901703in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.906042in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.906280in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.920743in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.937109in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.940126in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.941255in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.946689in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.944134in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.941704in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.945743in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.955801in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.969001in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.973220in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{0.947447in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.950277in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{0.951890in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.959987in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.972252in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.974780in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.975375in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.976225in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{0.973077in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{0.984567in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.001837in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.012456in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.021542in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.021189in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{1.002369in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{2.733462in}{1.007320in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{2.743194in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{2.769958in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{1.014792in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{2.786990in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{2.801588in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{2.808887in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{2.821053in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{2.835651in}{1.069043in}}%
\pgfpathlineto{\pgfqpoint{2.847817in}{1.071647in}}%
\pgfpathlineto{\pgfqpoint{2.859982in}{1.089462in}}%
\pgfpathlineto{\pgfqpoint{2.864848in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{1.102070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.293929in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.285006in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.274289in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.224278in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.206550in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.199257in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.196405in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.162417in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.115181in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.103815in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.083819in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082500in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.085330in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.985254in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.932431in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.930776in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.916579in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.887813in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.833037in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.806787in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.809071in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.767365in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.767034in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.758172in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.757111in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.754488in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.727952in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.729786in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.737420in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.730104in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.749789in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.742585in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.737523in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.736383in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.743130in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.739095in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.734682in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.712481in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.657932in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.688055in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.692909in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.696795in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710210in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.707086in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.728248in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.735548in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.734425in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.695471in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.720425in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.744779in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.753293in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.768937in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.769420in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.768791in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.774320in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.774730in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.790168in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.822862in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.848171in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.849520in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.880689in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.919179in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.920247in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.958942in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.980001in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.008504in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309727in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.293523in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.273927in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.260488in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.240028in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.244236in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.224271in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.209984in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.205296in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.187768in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.179414in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.174105in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.174415in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.171216in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.146009in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.133787in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.125324in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.123084in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.123920in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.113578in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.113294in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.110965in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.111037in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.084047in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.039273in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.037474in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.033315in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{1.009168in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.994163in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.931249in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.924917in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.894671in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.897459in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.881143in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.799327in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.805366in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.820351in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.812582in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.803796in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.802405in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.803553in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.785087in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.772829in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.764040in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.723357in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.729299in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.728168in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.725565in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.726077in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.735541in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.731688in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.737292in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.740763in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.748015in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.755103in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.756310in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.741911in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.744512in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.742990in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.739278in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.725985in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.716496in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.710412in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.687271in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.695499in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.695981in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.699513in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.703678in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.717816in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.744716in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.748852in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.745069in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.706755in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.708341in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.709634in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.717512in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.724616in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.723905in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.749575in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.766931in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.781989in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.788331in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.802038in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.831994in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.879996in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.899230in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.902304in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.921496in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.947049in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.969765in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.979224in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.992749in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.997515in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.006116in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.014929in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.024297in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.046006in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.051963in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.063347in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.070126in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.082973in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{1.097221in}}%
\pgfpathlineto{\pgfqpoint{2.748060in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.121759in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.128108in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{1.129322in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{2.784556in}{1.129794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310618in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.201619in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.201452in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.202611in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.184148in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.178914in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.167795in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.155533in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.147807in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.137591in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.126246in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.124857in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.097276in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.094677in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.092870in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.052964in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.049657in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.022672in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.017037in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.950854in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.919336in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.906545in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.900561in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.894921in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.885495in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.875749in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.851473in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.839055in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.837034in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.811495in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.811343in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.811318in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.828700in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.829579in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.826941in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.818526in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.797789in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.783901in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.771379in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.767351in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.728007in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.729864in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.736999in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.737047in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.732926in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.742819in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.744451in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.743181in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.740751in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.746252in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.747797in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.765755in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.766710in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.759977in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.756982in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.755438in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.753618in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.750442in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.738326in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.740331in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.723134in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.709230in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.710253in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.690216in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.685536in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.684436in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.694004in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.692585in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.693821in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.706439in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.708953in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.738303in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.735688in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.705612in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.702904in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.707203in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.715957in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.730284in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.760019in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.762525in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.765297in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.775571in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.775206in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.774763in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.840866in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.847792in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.850602in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.857499in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.875644in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.872706in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.876198in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.895280in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.888021in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.894002in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.896516in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.906193in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.906360in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.911545in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.914175in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.932811in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.932491in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.943700in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.939809in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.939942in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.955581in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{0.976989in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.982152in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.988274in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.994244in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.021682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.268832in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.258220in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.210802in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.202654in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.195575in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.185473in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.185524in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.176939in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.175535in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.096805in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.090793in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.083591in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.079623in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.084587in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.079508in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.021610in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.970418in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.928781in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.885148in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.815432in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.810699in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.779442in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.772551in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.747412in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.730283in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.724499in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.720181in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.721737in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.721423in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.727608in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.734024in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.732748in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.730548in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.728887in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.744370in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.750740in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.745491in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.754423in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.753598in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.752944in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.745564in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.739271in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.739418in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.736104in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.705963in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.706669in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.697704in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.688443in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.671176in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.658511in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.660111in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.697420in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.699180in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.710724in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.719609in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.723463in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.739110in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.746833in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.742424in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.724919in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.724656in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.727522in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.753923in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.784865in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.825145in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.865025in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.873674in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.894576in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.920199in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.927347in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.941500in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.970184in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.966097in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.977405in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.980232in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.982307in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{1.012144in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.020446in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.019518in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.023913in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{1.026214in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.045223in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.043505in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.059839in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.061991in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.076200in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.076845in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.074458in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.076669in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.086695in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.091959in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{1.109474in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.112039in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.121491in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{1.121491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311604in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.308242in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.286979in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.284069in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.267125in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.250992in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.221236in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.220218in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.220711in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.200692in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.199242in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.198474in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.191497in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.187325in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.154740in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.134867in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.127316in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.120287in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.095142in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.072299in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.070469in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.066066in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.040291in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.027452in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.954255in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.950812in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.948418in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.905564in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.900616in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.889342in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.856431in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.851609in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.790190in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.771554in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.764811in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.725092in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.720710in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.723772in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.727849in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.724918in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.728257in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.732811in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.734174in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.732533in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.731703in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.731646in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.765509in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.762484in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.745652in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.753116in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.758519in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.756658in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.748755in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.739716in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.736570in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.742728in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.739363in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.734491in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.725645in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.717095in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.712637in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.710407in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.700710in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.687719in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.683938in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.678335in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.692713in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.704763in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.711050in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.714812in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.748012in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.748324in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.715777in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.740213in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.765926in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.838961in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.874995in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.882149in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.884473in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.894454in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.897878in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.893374in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.924647in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.934601in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.936376in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.939819in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.958283in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.960239in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.980490in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.996411in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.994790in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.990380in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.983156in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{0.980685in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.037430in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.050204in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.073768in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.074377in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.074377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.313051in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310933in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.295936in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.286454in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.282390in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.275277in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.276621in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.251054in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.214425in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.211973in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.208087in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.191660in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.172468in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.137833in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.136877in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.110082in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.097037in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.097815in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.094362in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.088342in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.089300in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.089620in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.087352in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.062829in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.075595in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.072494in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.056816in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.966547in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.915805in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.888344in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.885794in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.875479in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.875227in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.866467in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.865051in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.813807in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.797281in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.781772in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.783389in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.800951in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.789344in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.763283in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.762659in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.746037in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.708776in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.689236in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.690184in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.715414in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.718018in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.714617in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.712352in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.710665in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.713019in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.713764in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.717043in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.720687in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.727016in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.718007in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.719663in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.730949in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.731185in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.724305in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.725701in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.736413in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.738371in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.712524in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.690025in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.692803in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.697540in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.697118in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.663171in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.670983in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.673326in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.690402in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.696095in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.713121in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.713679in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.740604in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.742761in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.723140in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.704433in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.718573in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.720768in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.747890in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.750587in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.757078in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.798021in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.800224in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.825961in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.859002in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.861034in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.891455in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.890230in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.936769in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.965696in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.975612in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.999131in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.000050in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.997126in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.009770in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.012770in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.008200in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.009895in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.973824in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.980903in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.989562in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{1.062709in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{1.062709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307067in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.304218in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.297549in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.276188in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.266254in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.264123in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.251103in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.235713in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.234198in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.238466in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.241470in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.241177in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.239456in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.234929in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.233708in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.233834in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.224429in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.217570in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.206012in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.185985in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.169525in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.143769in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.142939in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.140877in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.123596in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.104405in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{1.028081in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.992320in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.978961in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.951386in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.943452in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.938107in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.930568in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.916837in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.902214in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.882949in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.879483in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.879878in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.873098in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.851302in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.832663in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.818211in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.810089in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.807596in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.796052in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.792588in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.789370in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.788509in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.769191in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.769848in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.747569in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.721743in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.722284in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.715823in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.710439in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.712108in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.716508in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.717310in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.713183in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.706830in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.707866in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.713062in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.714602in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.728253in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.730635in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.724426in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.719752in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.721847in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.715226in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.697657in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.686069in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.691949in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.662484in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.690662in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.689752in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.708717in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.713301in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.731783in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.740276in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.707856in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.709109in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.701806in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.721823in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.726823in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.773163in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.771646in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.766666in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.750570in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.747025in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.744816in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.742123in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.766316in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.774663in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.812234in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.841879in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.840251in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.872316in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.869393in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.884227in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.884246in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.886276in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.884048in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.901573in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.926060in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{0.928772in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{0.925934in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{0.926459in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{0.922528in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{0.922302in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{0.940688in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{0.967647in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{2.723729in}{1.019406in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.021200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.299333in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.280062in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.276590in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.236604in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.202785in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.189761in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.177176in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.158178in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.151381in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.151058in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.164153in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.131484in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.131797in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.101103in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.107415in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.097701in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.083738in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.070893in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.067073in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.057320in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.033709in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.031824in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.015246in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.002499in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{0.985125in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.980735in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.961408in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.903551in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.847436in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.829094in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.818056in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.803684in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.798016in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.804394in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.801263in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.786144in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.778096in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.756516in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.752070in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.736726in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.728587in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.723143in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.720854in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.715957in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.708819in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.708488in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.707422in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.709690in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.709472in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.723306in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.717490in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.716908in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.716153in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.734102in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.734197in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.731028in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.729209in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.714849in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.713422in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.695447in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.684545in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.685988in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.687741in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.693724in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.677725in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.660369in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.659491in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.690487in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.714574in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.742160in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.744756in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.742447in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.751044in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.782466in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.785155in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.797564in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.805437in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.808158in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.824241in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.845674in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.855115in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.863868in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.891374in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.921429in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.931882in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.936389in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.937479in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.955750in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.973969in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.997462in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.988983in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.989539in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.991849in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.018345in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.017664in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.031213in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.036400in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.047706in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.057268in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{1.062297in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{1.063437in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{2.694532in}{1.068664in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.076450in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{1.070337in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.068644in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.073207in}}%
\pgfpathlineto{\pgfqpoint{2.755359in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{2.765092in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{2.769958in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{2.782123in}{1.104548in}}%
\pgfpathlineto{\pgfqpoint{2.789423in}{1.110708in}}%
\pgfpathlineto{\pgfqpoint{2.796722in}{1.112762in}}%
\pgfpathlineto{\pgfqpoint{2.801588in}{1.117231in}}%
\pgfpathlineto{\pgfqpoint{2.811320in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{2.847817in}{1.139385in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{2.857549in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{2.864848in}{1.156152in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{1.156988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.310784in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.296083in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.280921in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.279356in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.252841in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.251616in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.243047in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.223211in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.208242in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.220485in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.207204in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.168119in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.169872in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.179897in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.175567in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.170631in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.135609in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.131327in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.129447in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.129953in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.114348in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.116944in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.106517in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.092839in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.089558in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.064900in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.041438in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.045034in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.043172in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.016152in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.978624in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.825808in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.823471in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.802700in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.804452in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.805051in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.797434in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.789560in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.758907in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.756748in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.752799in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.744781in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.726165in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.717124in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.713530in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.708346in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.703545in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.716131in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.716125in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.712667in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.716332in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.726854in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.727616in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.722913in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.737109in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.734635in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.731481in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.724960in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.723442in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.724665in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.724175in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.732902in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.731672in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.721660in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.713078in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.711957in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.713333in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.717718in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.713402in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.699862in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.689976in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.689063in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.687804in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.684315in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.665108in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.660207in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.665621in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.668530in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.685406in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.689104in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.690069in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.698957in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.727792in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.733955in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.729386in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.712496in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.714064in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.716974in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.727401in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.740871in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.744005in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.744998in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.750071in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.771889in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.775879in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.798558in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.811848in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.833713in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.825654in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.822416in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.873615in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.875501in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.884869in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.889278in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.895666in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.894752in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.910302in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.909281in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.905734in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.933391in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.931065in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.933434in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{0.972343in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.971175in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.961318in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.970534in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.975305in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{0.976072in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.980436in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{0.982973in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.009458in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{1.013417in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.024227in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{1.032519in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{2.718863in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{2.726162in}{1.061880in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.065412in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{1.066671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311539in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.295332in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.291933in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.285871in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.262513in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.259433in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.217746in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.211651in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.198593in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.200364in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.169219in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.169785in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.144848in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.118907in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.111503in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.097658in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.097382in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.098357in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.078075in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.082754in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.089958in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.087903in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.014888in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.007575in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{0.997859in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.993711in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.955457in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.911861in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.888780in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.884404in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.879937in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.865115in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.814524in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.809574in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.818536in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.790693in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.779184in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.770135in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.756890in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.752391in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.727506in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.724897in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.718036in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.720689in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.723299in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.720630in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.721944in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.730788in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.740930in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.725415in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.738969in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.742180in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.743733in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.740510in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.728688in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.730067in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.725990in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.666811in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.659186in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.674818in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.678860in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.692083in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.689777in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.691132in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.705720in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.705818in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.718110in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.726168in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.721249in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.696098in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.694814in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.705107in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.722345in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.750962in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.755594in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.759893in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.775529in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.804581in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.806140in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.865612in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.873023in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.889757in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.889858in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.914766in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.914501in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.907537in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.915457in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.905667in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.892850in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.919565in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.934611in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.934657in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.933573in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.931267in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.937562in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.949475in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.947019in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.950105in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.977769in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.995505in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.032775in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.032775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311325in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{1.297019in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.283144in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.264587in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.255097in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.217358in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.214419in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.213095in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.200064in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.175245in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.135518in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.115751in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.111675in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.083331in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.077716in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.054688in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.035867in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.038890in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.023401in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{0.994890in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.959664in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.932934in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.931308in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.891018in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.896350in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.882822in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.865676in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.855593in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.834945in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.830745in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.809276in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.789848in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.793153in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.809988in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.808421in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.800204in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.779564in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.771852in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.768224in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.748409in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.746784in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.743606in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.731045in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.695411in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.710612in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.708613in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.707116in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.709149in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.718376in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.719595in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.724191in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.718770in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.720658in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.731242in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.743435in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.747192in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.745526in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.740123in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.750196in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.748432in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.744697in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.744480in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.730589in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.730340in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.734507in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.685134in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.679120in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.670865in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.695830in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.699105in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.705176in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.720709in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.748730in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.750911in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.750590in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.746556in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.709008in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.771442in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.773730in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.750155in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.744774in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.744435in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.746987in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.774055in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.780603in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.834272in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.838815in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.873350in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.900860in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.923451in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.938162in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.959871in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.977491in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.981509in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.986434in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.969192in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.025728in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.033034in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.054360in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.057132in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{1.056391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.301692in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.247258in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.235182in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.208668in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.207301in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.174636in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.172550in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.141841in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.081695in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.017346in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.912924in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.883735in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.827651in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.816592in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.817542in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{0.783996in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.769835in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.767484in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.729993in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.720680in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.708948in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.707984in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.709531in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.716599in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.724213in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.733152in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.726590in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.725853in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.736798in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.736966in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.732927in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.721639in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.719341in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.718395in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.725347in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.702950in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.661728in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.659755in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.660747in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.686058in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.689874in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.694676in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.701515in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.719323in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.731216in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.742222in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.744910in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.743696in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.731313in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.730439in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.739338in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.762687in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.798811in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.814917in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.838455in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.848666in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.865792in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.868997in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.898300in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.902549in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.913438in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.924763in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.931502in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.903959in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.905864in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.908379in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.932018in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.941746in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.937686in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.914006in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.922631in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.933236in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.934111in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.936132in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.952539in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.951151in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.962671in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.975298in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.976074in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.984975in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.984435in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.991485in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.995452in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.043928in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.064539in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{2.653170in}{1.065100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.285660in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.275409in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.254076in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.247549in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.221613in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.214789in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.213954in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.214816in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.205545in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.203335in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.203233in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.196367in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.193410in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.119004in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.112450in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.102045in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.085403in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.073980in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.052581in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{1.021534in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.933680in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.927209in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.923104in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.918582in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.891415in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.888789in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.875024in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.813518in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.805426in}}%
\pgfpathlineto{\pgfqpoint{1.507186in}{0.803338in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.803310in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.786539in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.779750in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.754190in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.746916in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.711109in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.714856in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.713891in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.740976in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.739117in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.733168in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.743624in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.744233in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.729968in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.727879in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.729070in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.730447in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.727010in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.681698in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.674830in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.659440in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.662227in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.680941in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.686751in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.688341in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.695128in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.709205in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.737739in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.704030in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.717843in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.753229in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.767614in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.785739in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.814862in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.871239in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.882014in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.891264in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.922063in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.927438in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.928385in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.927311in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.924734in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.925090in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.928641in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.934908in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.948468in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.968495in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.978929in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.990925in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.993259in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.994878in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.005363in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.050852in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{2.704265in}{1.082172in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.082621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.287509in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.282044in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.246365in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.228058in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.219861in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.213102in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.209606in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.179325in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.170179in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.152714in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.134478in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.122391in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.100068in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082953in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.085955in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.073066in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.050460in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.036143in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.015579in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.940615in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.919838in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.845563in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.818290in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.815915in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.821518in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.810936in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.765930in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.751259in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.728077in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.714348in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.714023in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.711859in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.717877in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.716874in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.718575in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.722533in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.736822in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.743492in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.738429in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.732223in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.734276in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.737463in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.737960in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.718872in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.712211in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.706591in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.698761in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.690315in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.686602in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.683331in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.690172in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.705296in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.707833in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.742837in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.708231in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.705675in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.706794in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.709469in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.725089in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.765865in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.768068in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.774998in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.783873in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.794946in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.810009in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.818700in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.834226in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.840159in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.858868in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.863265in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.886755in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.893269in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.902769in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.910431in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.924208in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.931670in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.947042in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.949099in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.955880in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.971003in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.967847in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.981437in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.981126in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.979335in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.980734in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.988795in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.005718in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.011389in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.023000in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.041160in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.047474in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.050921in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.060480in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.069790in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.076331in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.077137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.295055in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.254892in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.228532in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.221942in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.210327in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.158465in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.141423in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.122752in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.117151in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.096870in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.079701in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.084903in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.085417in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.082326in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.072875in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.061949in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.048582in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.039028in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.956317in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.937873in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.923203in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.889606in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.850921in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.815870in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.804338in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.802760in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.747577in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.702667in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.700843in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.703243in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.698809in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.698624in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.709189in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.719275in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.732277in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.725668in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.725179in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.734918in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.732644in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.721125in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.728787in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.725990in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.677440in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.676211in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.672557in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.660095in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.659031in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.660953in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.665826in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.684890in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.686213in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.689143in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.700349in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.724427in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.734168in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.740953in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.740407in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.728149in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.718000in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.708683in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.710411in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.711906in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.724334in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.737286in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.764122in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.768365in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.771759in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.780285in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.783253in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.803771in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.806046in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.826463in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.860855in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.881076in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.892461in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.895086in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.904947in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.920091in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.930181in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.930232in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.934144in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.939643in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.947324in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.967450in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.970356in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.965287in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.977366in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.979479in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.985120in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.991327in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.996304in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.999703in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.013994in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.014398in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.012298in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{2.621540in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{2.631272in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{1.082730in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.090430in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.090430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311123in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.307438in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.224989in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.218065in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.199193in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.200491in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.199377in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.172653in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.103295in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.082476in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.072036in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.077483in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.077351in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.074131in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.056440in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.036590in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.039471in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.009079in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.996013in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.893516in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.893338in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.891482in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.841680in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.839525in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.833873in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.801723in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.809313in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.756736in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.727913in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.713919in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.715002in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.716501in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.712005in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.712932in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.715997in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.743958in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.744825in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.731199in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.732413in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.737639in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.731683in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.723623in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.726941in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.739758in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.740168in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.736960in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.732011in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.718591in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.696228in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.682180in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.672048in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.658502in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.659906in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.661755in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.677422in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.676276in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.680134in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.722013in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.728542in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.730406in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.727014in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.676057in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.690845in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.726017in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.736312in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.743180in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.742990in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.750639in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.778581in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.778646in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.783057in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.831598in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.841275in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.851458in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.859913in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.868616in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.878005in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.868555in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.886332in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.880880in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.918992in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.920863in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.922270in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.948395in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.951585in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.954048in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.974924in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.994469in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.005429in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.007713in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.007713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.303898in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.281245in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.265336in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.226082in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.203859in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.201291in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.192635in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.172208in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.146002in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.117451in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.096428in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.093475in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.092057in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.088829in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.088041in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.069195in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.041750in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.036081in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.010503in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.000593in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.903564in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.889706in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.885034in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.878839in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.857642in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.821306in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.818383in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.810710in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.813645in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.811156in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.796124in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.769326in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.748142in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.720792in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.720220in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.722405in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.719411in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.717740in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.720186in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.722061in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.723188in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.727916in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.730319in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.742353in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.739249in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.733846in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.740616in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.742028in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.739037in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.731883in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.721575in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.721524in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.725938in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.717141in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.689362in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.669516in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.669900in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.678691in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.685216in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.734815in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.728626in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.707189in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.732716in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.734591in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.744784in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.748336in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.764121in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.766781in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.782107in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.783665in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.821469in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.849981in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.852721in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.866884in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.880140in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.888476in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.908259in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.917104in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.940174in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.942372in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.943053in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.949108in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.994101in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.018974in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.023582in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.031449in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.032860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311774in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.298526in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.290560in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.280039in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.274588in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{0.925679in}{1.239338in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.224309in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.203450in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.191493in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.175013in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.108782in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.093247in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.093027in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.084753in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.086511in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.077784in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.011500in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.949871in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.938494in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.914471in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.885600in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.810024in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.812679in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.792063in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.765354in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.734527in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.724431in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.719256in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.717693in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.723434in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.732370in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.734321in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.741227in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.741285in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.736369in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.741771in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.744004in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.740674in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.726988in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.726855in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.727245in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{0.727521in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.726513in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.696055in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.688224in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.685058in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.678844in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.671229in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.660601in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.675231in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.679816in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.680113in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.702309in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.732978in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.735608in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.733362in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.709423in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.714575in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.715599in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.716179in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.717323in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.758277in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.762577in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.767439in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.789408in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.791348in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.823400in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.879584in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.882872in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.883520in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.902221in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.910577in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.913443in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.931886in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.935170in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.945762in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.953860in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.980674in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.979866in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.983263in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.002599in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{1.005471in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.031263in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.057798in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.058132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311592in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.305728in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.287707in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.277621in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.269441in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.254762in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.215299in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.205551in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.197344in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.191708in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.184483in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.180068in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.173991in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.117848in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.081712in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.089080in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.089940in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.087957in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.042502in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.014653in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.000571in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.980881in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.954637in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.946420in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.894824in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.894907in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.888949in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.878982in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.811191in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.820581in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.734498in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.719011in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.719343in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.720824in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.722025in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.730257in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.732381in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.739997in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.753777in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{1.604510in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.747168in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.748702in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.732942in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.733442in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.722486in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.697706in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.697996in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.687371in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.658550in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.665373in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.686714in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.687303in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.683258in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.690821in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.706115in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.710032in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.728586in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.734315in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.734243in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.708544in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.703168in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.697765in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.733823in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.746098in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.758072in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.753322in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.754474in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.764667in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.771305in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.840159in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.867434in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.861166in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.868901in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.871515in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.872121in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.882499in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.886476in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.894878in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.903054in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.904344in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.903917in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.903870in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.912385in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.927645in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.929408in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.941146in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.940126in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.952585in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.975945in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.995820in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.027619in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.027619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.313296in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.280659in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.273707in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.229008in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.225996in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.224433in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.212724in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.210034in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.205650in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.186250in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.157273in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.119466in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.107607in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.077983in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.085366in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.086208in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.078141in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.043943in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.042905in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.046105in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.044053in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.037534in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{0.985232in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.986591in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.978956in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.949174in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.938259in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.907129in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.887511in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.862729in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.823511in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.823958in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.787888in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.781211in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.776105in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.762120in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.756298in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.735099in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.733427in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.732376in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.739223in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.743911in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.757958in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.759405in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.754723in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.752341in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.752304in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.757279in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.754776in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.741408in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.744357in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.739685in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.736136in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.732336in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.723591in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.666047in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.659433in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.658180in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.659963in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.660708in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.678776in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.681989in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.687955in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.688670in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.703477in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.728952in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.743155in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.745643in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.711069in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.690181in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.712052in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.719869in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.760225in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.761388in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.758629in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.764963in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.767659in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.784386in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.848538in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.856566in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.852541in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.828994in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.827223in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.831522in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.860461in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.861541in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.875081in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.879859in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.911443in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.914537in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.917371in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.925913in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.932669in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.930119in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.945267in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.980041in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.012772in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.015871in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.017074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312238in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.273417in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.266673in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.196993in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.201023in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.182525in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.178697in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.171000in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.170010in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.149663in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.113210in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.100119in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.092139in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.084016in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.085443in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.084847in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.073899in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.060308in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.983629in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.969399in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.944151in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.926678in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.898912in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.882819in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.883126in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.841701in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.839129in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.808401in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.802351in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.805213in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.814069in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.813660in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.812319in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.767842in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.758976in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.746354in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.706534in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.704997in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.707127in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.717428in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.722196in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.715994in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.716224in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.714976in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.734067in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.741383in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.740019in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.744311in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.745454in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.728699in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.727732in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.724277in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.686458in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.678593in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.677865in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.683816in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.692044in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.735113in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.732889in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.688561in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.685973in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.714487in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.735403in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.742120in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.745204in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.743685in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.748934in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.756145in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.757006in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.755884in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.744488in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.816806in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.844878in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.842877in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.846037in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.843436in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.830841in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.818598in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.819869in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.833140in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.847179in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.847561in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.863403in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.865423in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.890325in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.889802in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.898684in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.894904in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.919118in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.927310in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{2.426893in}{0.945054in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.962135in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.963960in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.973141in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.974794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.310388in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.303215in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.286347in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.264331in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.222575in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.208663in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.203029in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.157832in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.109335in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.086133in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.093442in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.042952in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.041963in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.045442in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.019839in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.971342in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.965236in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.940355in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.906606in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.897392in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.892217in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.885515in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.822771in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.824204in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.829212in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.815092in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.765501in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.761727in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.759308in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.738428in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.722704in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.727597in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.732147in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.733203in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.742120in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.748414in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.755843in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.753991in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.751392in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.753859in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.738530in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.738912in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.687556in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.682304in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.673592in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.663711in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.661003in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.686920in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.687690in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.683469in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.683962in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.686166in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.696949in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.697840in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.727751in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.739093in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.738283in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.734691in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.697648in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.690217in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.692373in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.703175in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.712045in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.749855in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.751278in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.749141in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.749508in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.768142in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.775149in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.796177in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.800198in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.811629in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.833035in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.835221in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.842611in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.845307in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.818146in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.821190in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.839633in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.844661in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.841151in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.828256in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.846226in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.885949in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.903881in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.898747in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.929194in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.936049in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.940190in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.943409in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.966349in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.968935in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.972632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311666in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.282518in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.271057in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.261799in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.245324in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.218311in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.204803in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.195067in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.161020in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.136331in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.071718in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.085687in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.072635in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.043619in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.052707in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.044934in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.030648in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.001619in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.983798in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.962594in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.910435in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.900131in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.899003in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.884282in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.822707in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.812872in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.819833in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.816904in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.754269in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.724533in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.717246in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.719872in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.726196in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.727229in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.740672in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.744405in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.746928in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.742123in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.755840in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.743082in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.740448in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.742044in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.709874in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.702986in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.695758in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.685213in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.674967in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.663353in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.657234in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.675419in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.694094in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.705637in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.747846in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.753172in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.755080in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.753573in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.749460in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.714054in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.750206in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.758894in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.778026in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.780694in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.782304in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.792479in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.794648in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.807150in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.820117in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.826403in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.833255in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.856634in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.919053in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.923885in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.924585in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.934325in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.950557in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.957844in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.958369in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.959223in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.960943in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.962918in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.969068in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.976530in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.982962in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{1.007784in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{1.020544in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.021365in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.103813in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{1.103813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.307492in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.297310in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.287856in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.281790in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.271116in}}%
\pgfpathlineto{\pgfqpoint{0.906214in}{1.265420in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.256100in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.228397in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.226222in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.205728in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.201400in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.193472in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.180523in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.170864in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.156524in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.144580in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.131856in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.109716in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.106100in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.104361in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.098967in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.091238in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.093303in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.075113in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.987325in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.961176in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.916947in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.902533in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.893317in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.851807in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.846193in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.821297in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.822574in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.813586in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.781035in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.773874in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.760893in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.748341in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.712326in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.713015in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.714697in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.713184in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.711194in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.713855in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.741645in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.739559in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.729210in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.729028in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.741517in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.745112in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.748081in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.734156in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.735216in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.730062in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.712959in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.691217in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.678881in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.702830in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.737426in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.741511in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.708714in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.709322in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.715546in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.759892in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.773499in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.776066in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.779438in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.788817in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.796109in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.793688in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.840347in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.849139in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.874184in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.886810in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.907879in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.905852in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.920058in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.966432in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.985565in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.989934in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.996138in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.003324in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.006588in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.042057in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.061785in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.070229in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.080761in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.083861in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.085509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.305563in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.295240in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284586in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.280771in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.251946in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.201526in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.205594in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.205238in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.202087in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.184505in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.183469in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.179226in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.132351in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.110534in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.088237in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.950733in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.917891in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{1.302807in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.879429in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.841990in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.809887in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.811807in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.818817in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.809732in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.761439in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.723511in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.721519in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.718481in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.718638in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.721322in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.726982in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.756480in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.752147in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.754176in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.737184in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.736861in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.726302in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.704366in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.684602in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.682019in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.657574in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.657394in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.676987in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.690298in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.691985in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.696191in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.717101in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.753731in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.756097in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.756228in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.754423in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.732880in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.720018in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.754781in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.761676in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.789414in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.791318in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.820053in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.868144in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.879251in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.914824in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.885026in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.889843in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.893210in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.924111in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.940764in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.919874in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.921092in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.931738in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.934841in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.935654in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.953427in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.953966in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.949399in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.972546in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.969056in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.970833in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{0.981945in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.991646in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.996237in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.998175in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.995420in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.996246in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.002673in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.020912in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{1.036446in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.075415in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.077212in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.077212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.311487in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.305844in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.295634in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.268475in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.256676in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.258531in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.228231in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.186127in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.163636in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.158484in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.150409in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.142641in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.116814in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.085732in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.077073in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.073013in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.062273in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.027161in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.028499in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.911601in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.891708in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.861269in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.851277in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.845171in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.811130in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.808293in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.808051in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.809065in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.772211in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.762072in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.751994in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.749281in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.707686in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.711299in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.719466in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.731512in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.723569in}}%
\pgfpathlineto{\pgfqpoint{1.592344in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.719784in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.727135in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.739381in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.757991in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.754247in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.740959in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{0.734272in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.732342in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.743680in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.743515in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.741534in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.723232in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.726613in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.720761in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.679664in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.677315in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.661312in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.663071in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.685699in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.700841in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.707536in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.710991in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.733030in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.715073in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.709719in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.715625in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.730984in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.740931in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.742968in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.758542in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.785737in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.784407in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.854655in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.872675in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.875452in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.879524in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.889312in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.912808in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.919853in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.897418in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.933499in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.966113in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.965723in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.966935in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.963406in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.966185in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.968451in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.987621in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.987115in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.002113in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.025790in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.018286in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.058924in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.061750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312581in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.302051in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.275368in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.198247in}}%
\pgfpathlineto{\pgfqpoint{0.991372in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.197025in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.177682in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.169189in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.165707in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.150095in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.151094in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.135170in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.117151in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.110289in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.112718in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.098215in}}%
\pgfpathlineto{\pgfqpoint{1.241980in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.084157in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.073603in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.043368in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{1.013812in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.977640in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.959874in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.951141in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.926742in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.931588in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.895462in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.890356in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.879450in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.873386in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.798683in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.797691in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{0.819799in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.817737in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.713997in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.712048in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.719537in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.725598in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.733299in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.740480in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.741832in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.739419in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.728310in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.727177in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.730787in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.735669in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.733626in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.719246in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.708033in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.679178in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.658854in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.690257in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.697527in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.706787in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.710304in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.735726in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.741785in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.744167in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.743655in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.727475in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.749192in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.763577in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.794578in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.806188in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.812900in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.830903in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{2.346601in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.903686in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.946558in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.946302in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.941497in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.964072in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.966883in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.938401in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.933624in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.924163in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.906159in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{2.541248in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.958172in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.966384in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{0.971348in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.974645in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.971981in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.976520in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{0.978532in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{1.000549in}}%
\pgfpathlineto{\pgfqpoint{2.682367in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.020199in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{2.711564in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.046907in}}%
\pgfpathlineto{\pgfqpoint{2.735895in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.053369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312532in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{0.896481in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.255686in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.221998in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.211920in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.191719in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.135507in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.150931in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.154445in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.143302in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.113448in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.099482in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.109822in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.113367in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.114665in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.113836in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.115354in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.049222in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.051953in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.963391in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.897900in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.899464in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.893851in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.889673in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.886223in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.868974in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.851280in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.835664in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.810999in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.813158in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.826874in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.827625in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.754538in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.749627in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.746756in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.740870in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.739177in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.734279in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.742132in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.748009in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.755749in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.754364in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.751458in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.743690in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.741895in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.734967in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.717134in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{2.076528in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.681369in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.661048in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.658586in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.659064in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.680572in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.696901in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.700621in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.704729in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.715625in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.736312in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.737542in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.736364in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.732849in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.699809in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.699788in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.697831in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.698524in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.714122in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.716886in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.760490in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.769915in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{2.307672in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.773293in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.785285in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.793360in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.795611in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.822750in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.837199in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.880254in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.880254in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.878176in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.884587in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.906526in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.917416in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.918372in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.924778in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{2.575311in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.959987in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.967645in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{0.973117in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{0.975474in}}%
\pgfpathlineto{\pgfqpoint{2.650737in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{0.981267in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.980738in}}%
\pgfpathlineto{\pgfqpoint{2.679934in}{0.986125in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{1.015814in}}%
\pgfpathlineto{\pgfqpoint{2.704265in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{2.733462in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{2.738328in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{2.750493in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{1.054363in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{2.762659in}{1.063980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.313769in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{0.898915in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.250403in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{1.209379in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.205136in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.187242in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.183081in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.172748in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.168951in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.156198in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.123764in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{1.097345in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.080990in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.027119in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{1.030917in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.027671in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.967932in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.959690in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.934543in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.914913in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.875414in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.878689in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.866237in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.805786in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.780937in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.747888in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.737949in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.730838in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.697792in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.711224in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.713235in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.707755in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.708145in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.738077in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.723515in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.740817in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.740262in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.725018in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.722354in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{0.719306in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.718224in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.724944in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.718815in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.701768in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.701288in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.693317in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.667576in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.663989in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.657681in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.666545in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.696332in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.696250in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.700289in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.713824in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.728603in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.746161in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.734090in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.730790in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.768101in}}%
\pgfpathlineto{\pgfqpoint{2.137356in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.797127in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.797865in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.844923in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.855858in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{2.259010in}{0.883234in}}%
\pgfpathlineto{\pgfqpoint{2.263876in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.944215in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.945276in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.950065in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.966816in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.975011in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.991673in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{1.028462in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.035392in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.063421in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.076967in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{1.112880in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.117178in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.132449in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{1.132449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.306505in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.291560in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.282277in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.275103in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{1.257955in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{1.248976in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.230654in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.204550in}}%
\pgfpathlineto{\pgfqpoint{0.964608in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.204450in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.189714in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.187997in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.192183in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.190064in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.153031in}}%
\pgfpathlineto{\pgfqpoint{1.054632in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.127030in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.114585in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.107034in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.080552in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.079953in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.078740in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{1.040178in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{1.176286in}{1.039037in}}%
\pgfpathlineto{\pgfqpoint{1.183586in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.005462in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.961895in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.931715in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.922906in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.896466in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.878830in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.830354in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.810633in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.811529in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.821037in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.793286in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.786064in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.770607in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.741808in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.721898in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.720246in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.722710in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.723434in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.734505in}}%
\pgfpathlineto{\pgfqpoint{1.587478in}{0.737700in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.748775in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.757557in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.758626in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.755570in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.746041in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{1.684801in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.735781in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.736912in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.708584in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{0.708734in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.705448in}}%
\pgfpathlineto{\pgfqpoint{1.859984in}{0.698086in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.687474in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.679553in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.661507in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.658090in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.661063in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.680907in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.684035in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.686276in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.687146in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.699741in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.734110in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.730426in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.698075in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.726872in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.762267in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.763137in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.762635in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.784005in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.838756in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.865630in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.882440in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.871697in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.873273in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.875744in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.871371in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{0.892228in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.910826in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.913654in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.917234in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.928619in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.936326in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.937592in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.958028in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.995452in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.997170in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.041292in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.045604in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.048620in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.049130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.313022in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.294249in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{1.284039in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.257448in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.234994in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.224441in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.214380in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.208122in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.207289in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.201801in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.181834in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.175341in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.167890in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.165578in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.164341in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.154649in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.136094in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.119810in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.117281in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.113835in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.091385in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.079491in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.028604in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.962282in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.937698in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.937252in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.923888in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.913499in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{0.882912in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{0.878748in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.872040in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.869613in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{0.857703in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.849908in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.836341in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.738824in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.733794in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.733506in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{0.729745in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.730495in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.735499in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.748193in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{1.779692in}{0.755391in}}%
\pgfpathlineto{\pgfqpoint{1.784558in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{1.799157in}{0.755330in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.750597in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.747295in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.746979in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{0.747861in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.761212in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{1.862417in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{1.877015in}{0.739654in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.738834in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.743884in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.741594in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.724154in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.728258in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.717806in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.722186in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.720135in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.703094in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.679189in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.658539in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.659580in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.662756in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.690404in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.690667in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.681644in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.685630in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{2.110592in}{0.695770in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.695691in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.693569in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.714870in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.725233in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.724189in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.670040in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{0.657693in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.657326in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.711488in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.707873in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.709778in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.711398in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.722190in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.721809in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.718078in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.721989in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{2.283341in}{0.738502in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.744272in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.749152in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.791179in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{0.790670in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.811934in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.823395in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{2.470688in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.824639in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.846264in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.858677in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{2.558279in}{0.869237in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{2.599642in}{0.867300in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{0.859939in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{0.858305in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{2.619107in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{0.884574in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.891186in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.894310in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.901203in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{0.904349in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{0.936399in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{2.699398in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.951385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.312633in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{1.311118in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.294814in}}%
\pgfpathlineto{\pgfqpoint{0.889182in}{1.289415in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.274488in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.265405in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.259553in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.252122in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.246028in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.244880in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.237987in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{1.010837in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{1.023002in}{1.214216in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.194490in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.193765in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.194668in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.198799in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.213972in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{1.210267in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.205821in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.194162in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.189039in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.186683in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.171776in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{1.224948in}{1.133283in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{1.131343in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{1.126078in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.121569in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.120828in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{1.120273in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.120998in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.119807in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{1.392831in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{1.050803in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{1.050450in}}%
\pgfpathlineto{\pgfqpoint{1.412296in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{1.051785in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.049770in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{1.021785in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.012602in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.971205in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.948535in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.923862in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{0.925516in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.923642in}}%
\pgfpathlineto{\pgfqpoint{1.509619in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.892997in}}%
\pgfpathlineto{\pgfqpoint{1.519352in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{0.908202in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.907564in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.901255in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.895301in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{0.885613in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.855365in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.840862in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.831464in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.826860in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.799058in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{1.641006in}{0.780183in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.772840in}}%
\pgfpathlineto{\pgfqpoint{1.650738in}{0.762831in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.753723in}}%
\pgfpathlineto{\pgfqpoint{1.667770in}{0.754578in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.739002in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{1.706699in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.721491in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.719095in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.720405in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.727048in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.725072in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.737086in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.740171in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.740448in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{1.811322in}{0.757141in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.759180in}}%
\pgfpathlineto{\pgfqpoint{1.840519in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{0.751128in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.751052in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.753962in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.751057in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.746706in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{0.734343in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.736997in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.736294in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.726928in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.716536in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{0.705839in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.703179in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.696090in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.684461in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.672961in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.656852in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.666586in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.683848in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.687438in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{2.103292in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{2.108158in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.693284in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.705925in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.739841in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.685218in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.711495in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{0.705603in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.700158in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.700095in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{2.234679in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{2.239545in}{0.734870in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.738511in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.752113in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.741936in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.738373in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{0.743954in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.781874in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.792825in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.795732in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.796285in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.799550in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.818237in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.841862in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.827691in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{0.842919in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{2.439058in}{0.830192in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.822335in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.845170in}}%
\pgfpathlineto{\pgfqpoint{2.473121in}{0.858702in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{0.851403in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{0.870635in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.874604in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.877056in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.885791in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{2.587477in}{0.890094in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{0.903881in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.899635in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{0.926352in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{2.662902in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{0.943775in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{0.951102in}}%
\pgfpathlineto{\pgfqpoint{2.692099in}{0.954490in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{0.976654in}}%
\pgfpathlineto{\pgfqpoint{2.713997in}{0.983940in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{0.984773in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{0.984773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.290237in}}%
\pgfpathlineto{\pgfqpoint{0.877017in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.254144in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.235504in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.223805in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.222183in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.223463in}}%
\pgfpathlineto{\pgfqpoint{0.937844in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{1.217261in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.211202in}}%
\pgfpathlineto{\pgfqpoint{0.959742in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.206459in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{1.199098in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.185118in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.154443in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.117204in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{1.095995in}{1.095309in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{1.087429in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.046956in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{1.186019in}{1.046466in}}%
\pgfpathlineto{\pgfqpoint{1.190885in}{1.043703in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.034710in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.999614in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.989335in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{0.964569in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.927796in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.920772in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.896508in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.896105in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{1.324705in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{0.883477in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{0.879114in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.871246in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.864677in}}%
\pgfpathlineto{\pgfqpoint{1.363634in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.858609in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.397697in}{0.825582in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.805077in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{1.448792in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.795170in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{1.470690in}{0.770543in}}%
\pgfpathlineto{\pgfqpoint{1.475556in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{0.752183in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.737544in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.725787in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.706483in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.707676in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.719764in}}%
\pgfpathlineto{\pgfqpoint{1.543682in}{0.719772in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{0.725874in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.728277in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.726122in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.717556in}}%
\pgfpathlineto{\pgfqpoint{1.609376in}{0.718489in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.729204in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.729087in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.731248in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{0.736542in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.745780in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{1.696967in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.753938in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.754865in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{0.751003in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.742411in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{1.769959in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.750922in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.749915in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.744323in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.729115in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.693931in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{0.684630in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{1.901346in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.657440in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.657927in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.678935in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.689645in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.697000in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{1.952441in}{0.691390in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.967039in}{0.705376in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.716899in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.739531in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.741951in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.733386in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.708767in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{0.706471in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.714271in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.725240in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.733114in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.731034in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{0.758755in}}%
\pgfpathlineto{\pgfqpoint{2.069229in}{0.761599in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.761371in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.754924in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.764241in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.776604in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{0.776599in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{2.161686in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{2.171419in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{0.827135in}}%
\pgfpathlineto{\pgfqpoint{2.186017in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.847674in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{0.849400in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.838984in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{2.254144in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{2.266309in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{2.295506in}{0.843633in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.860464in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{2.332002in}{0.849582in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{2.344168in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.890365in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{0.889901in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.903815in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.916102in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{0.932037in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{0.955930in}}%
\pgfpathlineto{\pgfqpoint{2.529082in}{0.960573in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{2.538815in}{0.976545in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.989034in}}%
\pgfpathlineto{\pgfqpoint{2.553413in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.991215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.840520in}{1.307617in}}%
\pgfpathlineto{\pgfqpoint{0.845387in}{1.301730in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.291063in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.260041in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.215655in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{1.207486in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{1.207343in}}%
\pgfpathlineto{\pgfqpoint{0.962175in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.195407in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{1.180403in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.037600in}{1.141955in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.119350in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.113056in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.088695in}{1.078115in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.078154in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.091096in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.036399in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.011016in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.003734in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.985234in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{1.254145in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{1.271177in}{0.889615in}}%
\pgfpathlineto{\pgfqpoint{1.273610in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.900874in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.889327in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.881395in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.825011in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.834051in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.836048in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{0.780373in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{1.429327in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{1.439060in}{0.766842in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{0.739110in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{0.739379in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.741137in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.739403in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.733312in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{0.733102in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.738160in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.739615in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.745821in}}%
\pgfpathlineto{\pgfqpoint{1.602077in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.619108in}{0.763492in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.760407in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.670203in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.761032in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{0.761202in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.735896in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{1.748062in}{0.746968in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.704587in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{1.838086in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.693115in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.691941in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.687269in}}%
\pgfpathlineto{\pgfqpoint{1.869716in}{0.656785in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.679474in}}%
\pgfpathlineto{\pgfqpoint{1.884315in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{1.891614in}{0.697778in}}%
\pgfpathlineto{\pgfqpoint{1.894047in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.692560in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.690787in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{0.690645in}}%
\pgfpathlineto{\pgfqpoint{1.911078in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.706588in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{0.709933in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.728216in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.734187in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{1.954874in}{0.737682in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.710219in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.708888in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.710521in}}%
\pgfpathlineto{\pgfqpoint{1.988937in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{2.001103in}{0.726950in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.727429in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.741469in}}%
\pgfpathlineto{\pgfqpoint{2.030300in}{0.759824in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.762509in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{2.047331in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{2.057064in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{2.061930in}{0.780380in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{0.812849in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.836091in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.847787in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{0.851276in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{2.147088in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{2.159253in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.905492in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{0.911248in}}%
\pgfpathlineto{\pgfqpoint{2.229813in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{2.237112in}{0.925522in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.936949in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.944060in}}%
\pgfpathlineto{\pgfqpoint{2.276041in}{0.940977in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.970959in}}%
\pgfpathlineto{\pgfqpoint{2.329569in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{2.339302in}{0.965748in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{2.353900in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.987407in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{0.984442in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.994256in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{0.995069in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{0.995918in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{2.448791in}{1.003824in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.007030in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.019073in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.013987in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{2.507185in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{2.519350in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.037763in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.043706in}}%
\pgfpathlineto{\pgfqpoint{2.572878in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{2.580177in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{2.589910in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.067469in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.081788in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.081788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.293929in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.285006in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.274289in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.224278in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.206550in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.199257in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.196405in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.162417in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.115181in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.103815in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.083819in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082500in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.085330in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.985254in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.932431in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.930776in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.916579in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{0.887813in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{1.351469in}{0.833037in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.806787in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.809071in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.767365in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.767034in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{0.758172in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.757111in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.754488in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.727952in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.729786in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.737420in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.730104in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.749789in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.742585in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.737523in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.736383in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.743130in}}%
\pgfpathlineto{\pgfqpoint{1.833220in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.739095in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{0.734682in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{1.879448in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.712481in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{1.947575in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.657932in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.688055in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.692909in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.696795in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710210in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.707086in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.728248in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.735548in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.734425in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.695471in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.720425in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.744779in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.753293in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.768937in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.769420in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.768791in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.774320in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.774730in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.790168in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.822862in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.848171in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.849520in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.880689in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.919179in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.920247in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.958942in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.980001in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.008504in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714000in}{0.417439in}}{\pgfqpoint{2.676395in}{0.976563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{1.309315in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.305776in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.290436in}}%
\pgfpathlineto{\pgfqpoint{0.864851in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{1.284355in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{0.923245in}{1.225038in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.224767in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.224039in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{1.224380in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{1.206311in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{1.198976in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{0.988939in}{1.184601in}}%
\pgfpathlineto{\pgfqpoint{0.996238in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{1.003537in}{1.176305in}}%
\pgfpathlineto{\pgfqpoint{1.015703in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.152284in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.126277in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{1.069231in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{1.081396in}{1.103975in}}%
\pgfpathlineto{\pgfqpoint{1.083829in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.122759in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.127625in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.067074in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.035454in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{1.168987in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{1.173853in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{1.017527in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.001616in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{0.967210in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{0.935995in}}%
\pgfpathlineto{\pgfqpoint{1.246846in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{1.249279in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{0.892211in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{0.890947in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{1.293075in}{0.902955in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{0.896950in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{0.893854in}}%
\pgfpathlineto{\pgfqpoint{1.307673in}{0.891808in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.878500in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{1.341736in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{1.349036in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{1.361201in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.829354in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.395264in}{0.828336in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{1.407430in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{0.786718in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{0.768329in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.767815in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.756901in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.735459in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{1.536383in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.724199in}}%
\pgfpathlineto{\pgfqpoint{1.560714in}{0.726033in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{1.611809in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{0.727880in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.733146in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.658038in}{0.739924in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{0.766383in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{1.716432in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.751968in}}%
\pgfpathlineto{\pgfqpoint{1.738329in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.746631in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.760227in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.747471in}}%
\pgfpathlineto{\pgfqpoint{1.782125in}{0.743479in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.801590in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{0.737264in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.835653in}{0.736084in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{0.716026in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.710692in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.703856in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.699380in}}%
\pgfpathlineto{\pgfqpoint{1.896480in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{1.903779in}{0.700840in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.942709in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{0.664899in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{1.962173in}{0.660844in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{1.969473in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{1.984071in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{0.689916in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{0.690943in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{2.008402in}{0.697019in}}%
\pgfpathlineto{\pgfqpoint{2.013268in}{0.708613in}}%
\pgfpathlineto{\pgfqpoint{2.015701in}{0.710434in}}%
\pgfpathlineto{\pgfqpoint{2.020567in}{0.708437in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.707310in}}%
\pgfpathlineto{\pgfqpoint{2.025434in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{2.027867in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.735772in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.738096in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.697498in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{2.078961in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.105725in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{0.733065in}}%
\pgfpathlineto{\pgfqpoint{2.117891in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.762109in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.149521in}{0.769161in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.787899in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{2.217647in}{0.823086in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.836032in}}%
\pgfpathlineto{\pgfqpoint{2.227380in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{2.241978in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{2.249277in}{0.849744in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{2.261443in}{0.862726in}}%
\pgfpathlineto{\pgfqpoint{2.268742in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{0.866203in}}%
\pgfpathlineto{\pgfqpoint{2.278475in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{2.285774in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{0.840264in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{0.844777in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{2.317404in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{2.322270in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{2.327136in}{0.865806in}}%
\pgfpathlineto{\pgfqpoint{2.334436in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{2.361199in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{0.878644in}}%
\pgfpathlineto{\pgfqpoint{2.392830in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{0.888761in}}%
\pgfpathlineto{\pgfqpoint{2.407428in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{2.412294in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{0.904804in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.904882in}}%
\pgfpathlineto{\pgfqpoint{2.443924in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{2.468255in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{2.475555in}{0.914183in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.924113in}}%
\pgfpathlineto{\pgfqpoint{2.504752in}{0.921835in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.920471in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{0.952148in}}%
\pgfpathlineto{\pgfqpoint{2.533949in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{2.546114in}{0.959166in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{2.555846in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{0.977266in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{0.980225in}}%
\pgfpathlineto{\pgfqpoint{2.594776in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{1.002274in}}%
\pgfpathlineto{\pgfqpoint{2.609374in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009744in}}%
\pgfpathlineto{\pgfqpoint{2.611807in}{1.009744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714000in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.312622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835654in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.268741in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519171in}{2.647222in}}%
\pgfpathlineto{\pgfqpoint{0.763615in}{2.647222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861393in,y=2.604444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Scenario MPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822163in}{2.647222in}}%
\pgfpathlineto{\pgfqpoint{2.066607in}{2.647222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164385in,y=2.604444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Nominal MPC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_time2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/Thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.618270in}{2.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744713in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250482in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250482in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756251in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756251in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262020in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262020in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767789in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767789in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273558in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{2.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273558in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{1.634221in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.634221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618270in}{1.634221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338835in,y=1.591789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{2.027900in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.027900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618270in}{2.027900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338835in,y=1.985469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{2.421580in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.421580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618270in}{2.421580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338835in,y=2.379148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107878in,y=1.637411in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Terminal Fuel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253304in,y=1.520563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consumption (kg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{2.059029in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{2.058159in}}%
\pgfpathlineto{\pgfqpoint{0.845866in}{2.068172in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{2.049485in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{2.050477in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{2.103654in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{2.128670in}}%
\pgfpathlineto{\pgfqpoint{1.098751in}{2.093018in}}%
\pgfpathlineto{\pgfqpoint{1.149328in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{1.199905in}{2.022721in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{1.301059in}{2.139166in}}%
\pgfpathlineto{\pgfqpoint{1.351635in}{2.160613in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{2.166281in}}%
\pgfpathlineto{\pgfqpoint{1.452789in}{2.042102in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{2.119401in}}%
\pgfpathlineto{\pgfqpoint{1.553943in}{2.081173in}}%
\pgfpathlineto{\pgfqpoint{1.604520in}{2.206741in}}%
\pgfpathlineto{\pgfqpoint{1.655097in}{2.015967in}}%
\pgfpathlineto{\pgfqpoint{1.705674in}{2.091824in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{2.056291in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{2.144200in}}%
\pgfpathlineto{\pgfqpoint{1.857404in}{2.126758in}}%
\pgfpathlineto{\pgfqpoint{1.907981in}{2.161355in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{2.173102in}}%
\pgfpathlineto{\pgfqpoint{2.009135in}{2.048987in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.120928in}}%
\pgfpathlineto{\pgfqpoint{2.110289in}{2.010115in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{2.065170in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{2.000242in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{2.058878in}}%
\pgfpathlineto{\pgfqpoint{2.312597in}{1.968025in}}%
\pgfpathlineto{\pgfqpoint{2.363173in}{1.956412in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{1.963983in}}%
\pgfpathlineto{\pgfqpoint{2.464327in}{1.983555in}}%
\pgfpathlineto{\pgfqpoint{2.514904in}{2.064457in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{1.948033in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{2.018726in}}%
\pgfpathlineto{\pgfqpoint{2.666635in}{2.091063in}}%
\pgfpathlineto{\pgfqpoint{2.717212in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.016766in}}%
\pgfpathlineto{\pgfqpoint{2.818366in}{2.091925in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{2.050723in}}%
\pgfpathlineto{\pgfqpoint{2.919519in}{1.984602in}}%
\pgfpathlineto{\pgfqpoint{2.970096in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{3.020673in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{3.121827in}{2.250222in}}%
\pgfpathlineto{\pgfqpoint{3.172404in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{3.222981in}{2.187795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{1.535801in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{2.059387in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{2.057184in}}%
\pgfpathlineto{\pgfqpoint{0.845866in}{2.082085in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{2.056009in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{2.053510in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{2.117274in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{1.098751in}{2.098781in}}%
\pgfpathlineto{\pgfqpoint{1.149328in}{2.102876in}}%
\pgfpathlineto{\pgfqpoint{1.199905in}{2.026502in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{2.089973in}}%
\pgfpathlineto{\pgfqpoint{1.301059in}{2.141952in}}%
\pgfpathlineto{\pgfqpoint{1.351635in}{2.164669in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{1.452789in}{2.039589in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{2.118921in}}%
\pgfpathlineto{\pgfqpoint{1.553943in}{2.086182in}}%
\pgfpathlineto{\pgfqpoint{1.604520in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.655097in}{2.021608in}}%
\pgfpathlineto{\pgfqpoint{1.705674in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{2.059389in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{2.152420in}}%
\pgfpathlineto{\pgfqpoint{1.857404in}{2.138627in}}%
\pgfpathlineto{\pgfqpoint{1.907981in}{2.181598in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{2.185605in}}%
\pgfpathlineto{\pgfqpoint{2.009135in}{2.059014in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.126708in}}%
\pgfpathlineto{\pgfqpoint{2.110289in}{2.015813in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{2.061309in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{1.994122in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{2.312597in}{1.962177in}}%
\pgfpathlineto{\pgfqpoint{2.363173in}{1.947161in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{1.966165in}}%
\pgfpathlineto{\pgfqpoint{2.464327in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{2.514904in}{2.066710in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{2.026030in}}%
\pgfpathlineto{\pgfqpoint{2.666635in}{2.092350in}}%
\pgfpathlineto{\pgfqpoint{2.717212in}{2.041517in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{2.022846in}}%
\pgfpathlineto{\pgfqpoint{2.818366in}{2.100790in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{2.057394in}}%
\pgfpathlineto{\pgfqpoint{2.919519in}{1.978963in}}%
\pgfpathlineto{\pgfqpoint{2.970096in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.020673in}{2.036979in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{2.042785in}}%
\pgfpathlineto{\pgfqpoint{3.121827in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{3.172404in}{2.087391in}}%
\pgfpathlineto{\pgfqpoint{3.222981in}{2.194065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{1.634221in}}%
\pgfpathlineto{\pgfqpoint{0.618270in}{2.421580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{1.535801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{0.618270in}{1.386264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{1.386264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744713in}{0.402065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744713in,y=0.286787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250482in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{1.386264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250482in}{0.402065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250482in,y=0.286787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756251in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{1.386264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756251in}{0.402065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756251in,y=0.286787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262020in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{1.386264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262020in}{0.402065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262020in,y=0.286787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767789in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.386264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767789in}{0.402065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767789in,y=0.286787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273558in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{1.386264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273558in}{0.402065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273558in,y=0.286787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009135in,y=0.120229in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Journey}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.648115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618270in}{0.648115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338835in,y=0.605683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.976181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618270in}{0.976181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338835in,y=0.933750in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.304248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618270in}{1.304248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338835in,y=1.261816in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107878in,y=0.644497in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253304in,y=0.345967in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont State-of-charge (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{0.484082in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{0.484082in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{0.648115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{1.069159in}}%
\pgfpathlineto{\pgfqpoint{0.845866in}{1.096282in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{1.057644in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{1.098751in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{1.149328in}{1.071769in}}%
\pgfpathlineto{\pgfqpoint{1.199905in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{1.092149in}}%
\pgfpathlineto{\pgfqpoint{1.301059in}{1.004112in}}%
\pgfpathlineto{\pgfqpoint{1.351635in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{1.452789in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.092049in}}%
\pgfpathlineto{\pgfqpoint{1.553943in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{1.604520in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{1.655097in}{1.011032in}}%
\pgfpathlineto{\pgfqpoint{1.705674in}{1.111622in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{1.064139in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.052381in}}%
\pgfpathlineto{\pgfqpoint{1.857404in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{1.907981in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{2.009135in}{1.022212in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.046013in}}%
\pgfpathlineto{\pgfqpoint{2.110289in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{1.066921in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{2.312597in}{0.996954in}}%
\pgfpathlineto{\pgfqpoint{2.363173in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{2.464327in}{1.017016in}}%
\pgfpathlineto{\pgfqpoint{2.514904in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{0.961599in}}%
\pgfpathlineto{\pgfqpoint{2.666635in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{2.717212in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.066997in}}%
\pgfpathlineto{\pgfqpoint{2.818366in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{2.919519in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{2.970096in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{3.020673in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{3.121827in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{3.172404in}{0.980327in}}%
\pgfpathlineto{\pgfqpoint{3.222981in}{1.071608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618270in}{0.402065in}}{\pgfqpoint{2.781730in}{0.984199in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{1.060586in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{0.845866in}{1.103781in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{1.109639in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{1.098751in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{1.149328in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{1.199905in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{1.301059in}{1.003649in}}%
\pgfpathlineto{\pgfqpoint{1.351635in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{1.050031in}}%
\pgfpathlineto{\pgfqpoint{1.452789in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.090493in}}%
\pgfpathlineto{\pgfqpoint{1.553943in}{0.999002in}}%
\pgfpathlineto{\pgfqpoint{1.604520in}{1.121279in}}%
\pgfpathlineto{\pgfqpoint{1.655097in}{1.011185in}}%
\pgfpathlineto{\pgfqpoint{1.705674in}{1.112473in}}%
\pgfpathlineto{\pgfqpoint{1.756251in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.058852in}}%
\pgfpathlineto{\pgfqpoint{1.857404in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{1.907981in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.066816in}}%
\pgfpathlineto{\pgfqpoint{2.009135in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.049958in}}%
\pgfpathlineto{\pgfqpoint{2.110289in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{1.067693in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{1.083969in}}%
\pgfpathlineto{\pgfqpoint{2.312597in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{2.363173in}{1.015062in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{2.464327in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.514904in}{1.005339in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{0.961895in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{2.666635in}{1.091592in}}%
\pgfpathlineto{\pgfqpoint{2.717212in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{2.767789in}{1.067487in}}%
\pgfpathlineto{\pgfqpoint{2.818366in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{2.919519in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{2.970096in}{1.129954in}}%
\pgfpathlineto{\pgfqpoint{3.020673in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{0.935365in}}%
\pgfpathlineto{\pgfqpoint{3.121827in}{0.970761in}}%
\pgfpathlineto{\pgfqpoint{3.172404in}{0.978185in}}%
\pgfpathlineto{\pgfqpoint{3.222981in}{1.071588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618270in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{0.618270in}{1.304248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744713in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{0.402065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519171in}{2.647222in}}%
\pgfpathlineto{\pgfqpoint{0.763615in}{2.647222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861393in,y=2.604444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Scenario MPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822163in}{2.647222in}}%
\pgfpathlineto{\pgfqpoint{2.066607in}{2.647222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164385in,y=2.604444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Nominal MPC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_time_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=C:/Windows/Fonts/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/sebas/.conda/envs/thesis/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423207in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.423207in}{1.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598312in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598312in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473840in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473840in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349367in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349367in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224895in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224895in,y=0.302162in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911603in,y=0.135604in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423207in}{0.417439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243693in,y=0.375008in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423207in}{0.624960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243693in,y=0.582528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423207in}{0.832480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179457in,y=0.790048in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423207in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179457in,y=0.997568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123902in,y=0.728720in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256435in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.308422in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.308422in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{0.583456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308422in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.360409in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.360409in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{1.308422in}{0.790976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360409in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.412396in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.412396in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{1.360409in}{0.915488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412396in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.412396in}{0.624960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464383in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.516370in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.516370in}{0.666464in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.666464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516370in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.568357in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.568357in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{1.516370in}{0.707968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568357in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{1.568357in}{0.500447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620344in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{0.541952in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{0.541952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672331in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.724318in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.724318in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{0.458943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724318in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{1.724318in}{0.458943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403477in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.457493in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.457493in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.403477in}{0.583456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457493in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.511510in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.511510in}{0.666464in}}%
\pgfpathlineto{\pgfqpoint{2.457493in}{0.666464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511510in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.565527in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.565527in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{2.511510in}{0.624960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565527in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.619544in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.619544in}{0.541952in}}%
\pgfpathlineto{\pgfqpoint{2.565527in}{0.541952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619544in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.673560in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.673560in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{2.619544in}{0.458943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673560in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.727577in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.727577in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{2.673560in}{0.500447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727577in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.781594in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.781594in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{2.727577in}{0.458943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781594in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.835611in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.835611in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{2.781594in}{0.500447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835611in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.889627in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.889627in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{2.835611in}{0.458943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889627in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.943644in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.943644in}{0.541952in}}%
\pgfpathlineto{\pgfqpoint{2.889627in}{0.541952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943644in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.997661in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{2.997661in}{0.541952in}}%
\pgfpathlineto{\pgfqpoint{2.943644in}{0.541952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997661in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.051677in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.051677in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{2.997661in}{0.790976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051677in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.105694in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.105694in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.051677in}{0.583456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105694in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{3.105694in}{0.500447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423207in}{0.417439in}}{\pgfqpoint{2.976793in}{0.622561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159711in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.213728in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.213728in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{0.583456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423207in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.423207in}{1.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598312in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{3.224895in}{0.417439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519171in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{0.763615in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{0.763615in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.519171in}{1.190000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861393in,y=1.104444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Nominal MPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822282in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.822282in}{1.190000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164504in,y=1.104444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Scenario MPC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

